PettingZoo: Gym for Multi-Agent Reinforcement Learning

This paper introduces the PettingZoo library and the accompanying Agent Environment Cycle ("AEC") games model. PettingZoo is a library of diverse sets of multi-agent environments with a universal, elegant Python API. PettingZoo was developed with the goal of accelerating research in Multi-Agent Reinforcement Learning ("MARL"), by making work more interchangeable, accessible and reproducible akin to what OpenAI's Gym library did for single-agent reinforcement learning. PettingZoo's API, while inheriting many features of Gym, is unique amongst MARL APIs in that it's based around the novel AEC games model. We argue, in part through case studies on major problems in popular MARL environments, that the popular game models are poor conceptual models of games commonly used in MARL and accordingly can promote confusing bugs that are hard to detect, and that the AEC games model addresses these problems.

==> figures/BestMultiwalkerGraph_camera.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.370000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{0.384764in}{1.194151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736470in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736470in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088176in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088176in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439882in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439882in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 30k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791588in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791588in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 40k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143294in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143294in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439882in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384764in}{0.511732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.487620in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384764in}{0.739205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160225in, y=0.715093in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont -50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384764in}{0.966678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240280in, y=0.942566in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099074in,y=0.739205in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.284259in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.387015in}{0.474007in}}%
\pgfpathlineto{\pgfqpoint{0.401083in}{0.494966in}}%
\pgfpathlineto{\pgfqpoint{0.410860in}{0.503452in}}%
\pgfpathlineto{\pgfqpoint{0.420110in}{0.508337in}}%
\pgfpathlineto{\pgfqpoint{0.446980in}{0.520081in}}%
\pgfpathlineto{\pgfqpoint{0.459712in}{0.530800in}}%
\pgfpathlineto{\pgfqpoint{0.469208in}{0.542097in}}%
\pgfpathlineto{\pgfqpoint{0.475011in}{0.551001in}}%
\pgfpathlineto{\pgfqpoint{0.478634in}{0.560429in}}%
\pgfpathlineto{\pgfqpoint{0.486512in}{0.587406in}}%
\pgfpathlineto{\pgfqpoint{0.494390in}{0.615891in}}%
\pgfpathlineto{\pgfqpoint{0.501636in}{0.641439in}}%
\pgfpathlineto{\pgfqpoint{0.516055in}{0.738646in}}%
\pgfpathlineto{\pgfqpoint{0.526360in}{0.806685in}}%
\pgfpathlineto{\pgfqpoint{0.527908in}{0.807408in}}%
\pgfpathlineto{\pgfqpoint{0.531144in}{0.802867in}}%
\pgfpathlineto{\pgfqpoint{0.535997in}{0.791409in}}%
\pgfpathlineto{\pgfqpoint{0.537193in}{0.793394in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{0.827521in}}%
\pgfpathlineto{\pgfqpoint{0.549643in}{0.892280in}}%
\pgfpathlineto{\pgfqpoint{0.550980in}{0.894282in}}%
\pgfpathlineto{\pgfqpoint{0.552352in}{0.893745in}}%
\pgfpathlineto{\pgfqpoint{0.555658in}{0.878111in}}%
\pgfpathlineto{\pgfqpoint{0.557768in}{0.859752in}}%
\pgfpathlineto{\pgfqpoint{0.564591in}{0.800366in}}%
\pgfpathlineto{\pgfqpoint{0.566174in}{0.793098in}}%
\pgfpathlineto{\pgfqpoint{0.566631in}{0.793336in}}%
\pgfpathlineto{\pgfqpoint{0.568389in}{0.794213in}}%
\pgfpathlineto{\pgfqpoint{0.569902in}{0.788152in}}%
\pgfpathlineto{\pgfqpoint{0.573665in}{0.732625in}}%
\pgfpathlineto{\pgfqpoint{0.577710in}{0.641434in}}%
\pgfpathlineto{\pgfqpoint{0.581051in}{0.606048in}}%
\pgfpathlineto{\pgfqpoint{0.583196in}{0.595377in}}%
\pgfpathlineto{\pgfqpoint{0.583653in}{0.595633in}}%
\pgfpathlineto{\pgfqpoint{0.584920in}{0.601305in}}%
\pgfpathlineto{\pgfqpoint{0.593853in}{0.711810in}}%
\pgfpathlineto{\pgfqpoint{0.595436in}{0.704991in}}%
\pgfpathlineto{\pgfqpoint{0.597546in}{0.692753in}}%
\pgfpathlineto{\pgfqpoint{0.597897in}{0.692140in}}%
\pgfpathlineto{\pgfqpoint{0.598425in}{0.693425in}}%
\pgfpathlineto{\pgfqpoint{0.600184in}{0.714796in}}%
\pgfpathlineto{\pgfqpoint{0.604052in}{0.777829in}}%
\pgfpathlineto{\pgfqpoint{0.608484in}{0.802750in}}%
\pgfpathlineto{\pgfqpoint{0.608906in}{0.803195in}}%
\pgfpathlineto{\pgfqpoint{0.609504in}{0.802379in}}%
\pgfpathlineto{\pgfqpoint{0.610559in}{0.797776in}}%
\pgfpathlineto{\pgfqpoint{0.612634in}{0.784681in}}%
\pgfpathlineto{\pgfqpoint{0.615588in}{0.774119in}}%
\pgfpathlineto{\pgfqpoint{0.616046in}{0.774945in}}%
\pgfpathlineto{\pgfqpoint{0.616749in}{0.776019in}}%
\pgfpathlineto{\pgfqpoint{0.621110in}{0.797308in}}%
\pgfpathlineto{\pgfqpoint{0.624662in}{0.810704in}}%
\pgfpathlineto{\pgfqpoint{0.625506in}{0.809844in}}%
\pgfpathlineto{\pgfqpoint{0.625964in}{0.809054in}}%
\pgfpathlineto{\pgfqpoint{0.626667in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.627722in}{0.810235in}}%
\pgfpathlineto{\pgfqpoint{0.632541in}{0.881663in}}%
\pgfpathlineto{\pgfqpoint{0.634827in}{0.907326in}}%
\pgfpathlineto{\pgfqpoint{0.637500in}{0.921309in}}%
\pgfpathlineto{\pgfqpoint{0.639610in}{0.926606in}}%
\pgfpathlineto{\pgfqpoint{0.641087in}{0.925494in}}%
\pgfpathlineto{\pgfqpoint{0.643479in}{0.920074in}}%
\pgfpathlineto{\pgfqpoint{0.646538in}{0.912156in}}%
\pgfpathlineto{\pgfqpoint{0.648227in}{0.911635in}}%
\pgfpathlineto{\pgfqpoint{0.649633in}{0.913739in}}%
\pgfpathlineto{\pgfqpoint{0.653854in}{0.944025in}}%
\pgfpathlineto{\pgfqpoint{0.655894in}{0.945329in}}%
\pgfpathlineto{\pgfqpoint{0.658321in}{0.961084in}}%
\pgfpathlineto{\pgfqpoint{0.660677in}{0.974098in}}%
\pgfpathlineto{\pgfqpoint{0.665531in}{0.980255in}}%
\pgfpathlineto{\pgfqpoint{0.665953in}{0.979330in}}%
\pgfpathlineto{\pgfqpoint{0.668379in}{0.974284in}}%
\pgfpathlineto{\pgfqpoint{0.668977in}{0.975439in}}%
\pgfpathlineto{\pgfqpoint{0.671123in}{0.983236in}}%
\pgfpathlineto{\pgfqpoint{0.672705in}{0.988412in}}%
\pgfpathlineto{\pgfqpoint{0.673057in}{0.987850in}}%
\pgfpathlineto{\pgfqpoint{0.673479in}{0.988724in}}%
\pgfpathlineto{\pgfqpoint{0.675976in}{0.992775in}}%
\pgfpathlineto{\pgfqpoint{0.677524in}{0.989724in}}%
\pgfpathlineto{\pgfqpoint{0.684382in}{0.971494in}}%
\pgfpathlineto{\pgfqpoint{0.685613in}{0.970227in}}%
\pgfpathlineto{\pgfqpoint{0.686176in}{0.971523in}}%
\pgfpathlineto{\pgfqpoint{0.687336in}{0.976633in}}%
\pgfpathlineto{\pgfqpoint{0.690009in}{0.986372in}}%
\pgfpathlineto{\pgfqpoint{0.690853in}{0.986654in}}%
\pgfpathlineto{\pgfqpoint{0.694476in}{0.979135in}}%
\pgfpathlineto{\pgfqpoint{0.695461in}{0.980111in}}%
\pgfpathlineto{\pgfqpoint{0.697923in}{0.996697in}}%
\pgfpathlineto{\pgfqpoint{0.701721in}{1.028680in}}%
\pgfpathlineto{\pgfqpoint{0.702178in}{1.029213in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{1.024971in}}%
\pgfpathlineto{\pgfqpoint{0.705942in}{1.013020in}}%
\pgfpathlineto{\pgfqpoint{0.707559in}{1.010811in}}%
\pgfpathlineto{\pgfqpoint{0.709599in}{0.999582in}}%
\pgfpathlineto{\pgfqpoint{0.713609in}{0.967714in}}%
\pgfpathlineto{\pgfqpoint{0.713960in}{0.968754in}}%
\pgfpathlineto{\pgfqpoint{0.715930in}{0.988374in}}%
\pgfpathlineto{\pgfqpoint{0.721206in}{1.060180in}}%
\pgfpathlineto{\pgfqpoint{0.722999in}{1.070260in}}%
\pgfpathlineto{\pgfqpoint{0.725918in}{1.067859in}}%
\pgfpathlineto{\pgfqpoint{0.727149in}{1.068771in}}%
\pgfpathlineto{\pgfqpoint{0.727853in}{1.067523in}}%
\pgfpathlineto{\pgfqpoint{0.728416in}{1.067974in}}%
\pgfpathlineto{\pgfqpoint{0.729541in}{1.069415in}}%
\pgfpathlineto{\pgfqpoint{0.729858in}{1.068313in}}%
\pgfpathlineto{\pgfqpoint{0.731933in}{1.060548in}}%
\pgfpathlineto{\pgfqpoint{0.733656in}{1.045355in}}%
\pgfpathlineto{\pgfqpoint{0.735450in}{1.041442in}}%
\pgfpathlineto{\pgfqpoint{0.736751in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{0.739811in}{1.058529in}}%
\pgfpathlineto{\pgfqpoint{0.740972in}{1.059801in}}%
\pgfpathlineto{\pgfqpoint{0.744172in}{1.055497in}}%
\pgfpathlineto{\pgfqpoint{0.745649in}{1.054930in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{1.053572in}}%
\pgfpathlineto{\pgfqpoint{0.753070in}{1.039681in}}%
\pgfpathlineto{\pgfqpoint{0.753563in}{1.040884in}}%
\pgfpathlineto{\pgfqpoint{0.760562in}{1.079179in}}%
\pgfpathlineto{\pgfqpoint{0.761441in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{0.763340in}{1.082663in}}%
\pgfpathlineto{\pgfqpoint{0.764254in}{1.081924in}}%
\pgfpathlineto{\pgfqpoint{0.767877in}{1.072316in}}%
\pgfpathlineto{\pgfqpoint{0.769600in}{1.063081in}}%
\pgfpathlineto{\pgfqpoint{0.772731in}{1.043316in}}%
\pgfpathlineto{\pgfqpoint{0.774559in}{1.039152in}}%
\pgfpathlineto{\pgfqpoint{0.776001in}{1.039425in}}%
\pgfpathlineto{\pgfqpoint{0.777092in}{1.042295in}}%
\pgfpathlineto{\pgfqpoint{0.783915in}{1.069846in}}%
\pgfpathlineto{\pgfqpoint{0.786306in}{1.077695in}}%
\pgfpathlineto{\pgfqpoint{0.787397in}{1.078113in}}%
\pgfpathlineto{\pgfqpoint{0.787678in}{1.078457in}}%
\pgfpathlineto{\pgfqpoint{0.788206in}{1.077778in}}%
\pgfpathlineto{\pgfqpoint{0.790175in}{1.071421in}}%
\pgfpathlineto{\pgfqpoint{0.793833in}{1.059659in}}%
\pgfpathlineto{\pgfqpoint{0.795205in}{1.056438in}}%
\pgfpathlineto{\pgfqpoint{0.798124in}{1.055652in}}%
\pgfpathlineto{\pgfqpoint{0.802731in}{1.031192in}}%
\pgfpathlineto{\pgfqpoint{0.806565in}{1.006594in}}%
\pgfpathlineto{\pgfqpoint{0.808112in}{1.004959in}}%
\pgfpathlineto{\pgfqpoint{0.809765in}{1.011606in}}%
\pgfpathlineto{\pgfqpoint{0.811840in}{1.028356in}}%
\pgfpathlineto{\pgfqpoint{0.815111in}{1.062776in}}%
\pgfpathlineto{\pgfqpoint{0.815463in}{1.062604in}}%
\pgfpathlineto{\pgfqpoint{0.816518in}{1.059675in}}%
\pgfpathlineto{\pgfqpoint{0.818910in}{1.051142in}}%
\pgfpathlineto{\pgfqpoint{0.819472in}{1.051548in}}%
\pgfpathlineto{\pgfqpoint{0.821160in}{1.055620in}}%
\pgfpathlineto{\pgfqpoint{0.822356in}{1.053247in}}%
\pgfpathlineto{\pgfqpoint{0.828089in}{1.021870in}}%
\pgfpathlineto{\pgfqpoint{0.828933in}{1.020976in}}%
\pgfpathlineto{\pgfqpoint{0.829461in}{1.021599in}}%
\pgfpathlineto{\pgfqpoint{0.830657in}{1.022217in}}%
\pgfpathlineto{\pgfqpoint{0.834349in}{1.010713in}}%
\pgfpathlineto{\pgfqpoint{0.835721in}{1.014266in}}%
\pgfpathlineto{\pgfqpoint{0.839590in}{1.017891in}}%
\pgfpathlineto{\pgfqpoint{0.841313in}{1.023327in}}%
\pgfpathlineto{\pgfqpoint{0.845463in}{1.053588in}}%
\pgfpathlineto{\pgfqpoint{0.846061in}{1.052845in}}%
\pgfpathlineto{\pgfqpoint{0.848453in}{1.048700in}}%
\pgfpathlineto{\pgfqpoint{0.848910in}{1.049347in}}%
\pgfpathlineto{\pgfqpoint{0.856050in}{1.074433in}}%
\pgfpathlineto{\pgfqpoint{0.860341in}{1.090849in}}%
\pgfpathlineto{\pgfqpoint{0.861853in}{1.085994in}}%
\pgfpathlineto{\pgfqpoint{0.863611in}{1.080078in}}%
\pgfpathlineto{\pgfqpoint{0.870329in}{1.058414in}}%
\pgfpathlineto{\pgfqpoint{0.870857in}{1.059382in}}%
\pgfpathlineto{\pgfqpoint{0.873811in}{1.066401in}}%
\pgfpathlineto{\pgfqpoint{0.874585in}{1.065610in}}%
\pgfpathlineto{\pgfqpoint{0.876976in}{1.062495in}}%
\pgfpathlineto{\pgfqpoint{0.877961in}{1.062964in}}%
\pgfpathlineto{\pgfqpoint{0.880036in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{0.880353in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.881478in}{1.063904in}}%
\pgfpathlineto{\pgfqpoint{0.883412in}{1.056418in}}%
\pgfpathlineto{\pgfqpoint{0.884432in}{1.055993in}}%
\pgfpathlineto{\pgfqpoint{0.884890in}{1.056699in}}%
\pgfpathlineto{\pgfqpoint{0.889567in}{1.072249in}}%
\pgfpathlineto{\pgfqpoint{0.892275in}{1.098249in}}%
\pgfpathlineto{\pgfqpoint{0.896215in}{1.112147in}}%
\pgfpathlineto{\pgfqpoint{0.898079in}{1.114067in}}%
\pgfpathlineto{\pgfqpoint{0.899239in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{0.901385in}{1.100522in}}%
\pgfpathlineto{\pgfqpoint{0.904515in}{1.066977in}}%
\pgfpathlineto{\pgfqpoint{0.909966in}{1.033560in}}%
\pgfpathlineto{\pgfqpoint{0.911232in}{1.031551in}}%
\pgfpathlineto{\pgfqpoint{0.913272in}{1.037043in}}%
\pgfpathlineto{\pgfqpoint{0.916543in}{1.050299in}}%
\pgfpathlineto{\pgfqpoint{0.919533in}{1.054892in}}%
\pgfpathlineto{\pgfqpoint{0.922487in}{1.049852in}}%
\pgfpathlineto{\pgfqpoint{0.926567in}{1.030202in}}%
\pgfpathlineto{\pgfqpoint{0.927833in}{1.028407in}}%
\pgfpathlineto{\pgfqpoint{0.930576in}{1.012712in}}%
\pgfpathlineto{\pgfqpoint{0.931385in}{1.011380in}}%
\pgfpathlineto{\pgfqpoint{0.935184in}{1.014884in}}%
\pgfpathlineto{\pgfqpoint{0.935570in}{1.014088in}}%
\pgfpathlineto{\pgfqpoint{0.935922in}{1.014691in}}%
\pgfpathlineto{\pgfqpoint{0.938912in}{1.020257in}}%
\pgfpathlineto{\pgfqpoint{0.939967in}{1.022375in}}%
\pgfpathlineto{\pgfqpoint{0.940354in}{1.021754in}}%
\pgfpathlineto{\pgfqpoint{0.944293in}{1.013091in}}%
\pgfpathlineto{\pgfqpoint{0.944926in}{1.014148in}}%
\pgfpathlineto{\pgfqpoint{0.946051in}{1.015842in}}%
\pgfpathlineto{\pgfqpoint{0.947634in}{1.014991in}}%
\pgfpathlineto{\pgfqpoint{0.950131in}{1.007305in}}%
\pgfpathlineto{\pgfqpoint{0.950588in}{1.008118in}}%
\pgfpathlineto{\pgfqpoint{0.954422in}{1.024589in}}%
\pgfpathlineto{\pgfqpoint{0.957271in}{1.023808in}}%
\pgfpathlineto{\pgfqpoint{0.959275in}{1.014932in}}%
\pgfpathlineto{\pgfqpoint{0.964305in}{0.977492in}}%
\pgfpathlineto{\pgfqpoint{0.966169in}{0.966231in}}%
\pgfpathlineto{\pgfqpoint{0.967083in}{0.964897in}}%
\pgfpathlineto{\pgfqpoint{0.968596in}{0.967649in}}%
\pgfpathlineto{\pgfqpoint{0.971058in}{0.981640in}}%
\pgfpathlineto{\pgfqpoint{0.973027in}{1.000798in}}%
\pgfpathlineto{\pgfqpoint{0.976368in}{1.029120in}}%
\pgfpathlineto{\pgfqpoint{0.977529in}{1.032170in}}%
\pgfpathlineto{\pgfqpoint{0.977740in}{1.031811in}}%
\pgfpathlineto{\pgfqpoint{0.983578in}{0.997852in}}%
\pgfpathlineto{\pgfqpoint{0.989909in}{0.964345in}}%
\pgfpathlineto{\pgfqpoint{0.993074in}{0.957448in}}%
\pgfpathlineto{\pgfqpoint{0.993532in}{0.958471in}}%
\pgfpathlineto{\pgfqpoint{0.997541in}{0.969994in}}%
\pgfpathlineto{\pgfqpoint{0.998174in}{0.969416in}}%
\pgfpathlineto{\pgfqpoint{0.999933in}{0.967295in}}%
\pgfpathlineto{\pgfqpoint{1.001058in}{0.965955in}}%
\pgfpathlineto{\pgfqpoint{1.001551in}{0.966283in}}%
\pgfpathlineto{\pgfqpoint{1.003379in}{0.966598in}}%
\pgfpathlineto{\pgfqpoint{1.007002in}{0.960144in}}%
\pgfpathlineto{\pgfqpoint{1.007389in}{0.960504in}}%
\pgfpathlineto{\pgfqpoint{1.008936in}{0.956336in}}%
\pgfpathlineto{\pgfqpoint{1.011293in}{0.950673in}}%
\pgfpathlineto{\pgfqpoint{1.015759in}{0.959409in}}%
\pgfpathlineto{\pgfqpoint{1.016217in}{0.958617in}}%
\pgfpathlineto{\pgfqpoint{1.020367in}{0.948879in}}%
\pgfpathlineto{\pgfqpoint{1.024658in}{0.924053in}}%
\pgfpathlineto{\pgfqpoint{1.025889in}{0.924795in}}%
\pgfpathlineto{\pgfqpoint{1.026838in}{0.927676in}}%
\pgfpathlineto{\pgfqpoint{1.027858in}{0.932127in}}%
\pgfpathlineto{\pgfqpoint{1.028315in}{0.931685in}}%
\pgfpathlineto{\pgfqpoint{1.029370in}{0.930113in}}%
\pgfpathlineto{\pgfqpoint{1.031410in}{0.923878in}}%
\pgfpathlineto{\pgfqpoint{1.032219in}{0.923101in}}%
\pgfpathlineto{\pgfqpoint{1.034435in}{0.925868in}}%
\pgfpathlineto{\pgfqpoint{1.034681in}{0.924536in}}%
\pgfpathlineto{\pgfqpoint{1.035983in}{0.921745in}}%
\pgfpathlineto{\pgfqpoint{1.038163in}{0.907990in}}%
\pgfpathlineto{\pgfqpoint{1.041610in}{0.881555in}}%
\pgfpathlineto{\pgfqpoint{1.042665in}{0.879998in}}%
\pgfpathlineto{\pgfqpoint{1.047800in}{0.862946in}}%
\pgfpathlineto{\pgfqpoint{1.049172in}{0.854436in}}%
\pgfpathlineto{\pgfqpoint{1.049594in}{0.854732in}}%
\pgfpathlineto{\pgfqpoint{1.050754in}{0.860546in}}%
\pgfpathlineto{\pgfqpoint{1.053462in}{0.874476in}}%
\pgfpathlineto{\pgfqpoint{1.054342in}{0.871987in}}%
\pgfpathlineto{\pgfqpoint{1.056100in}{0.867667in}}%
\pgfpathlineto{\pgfqpoint{1.056487in}{0.868424in}}%
\pgfpathlineto{\pgfqpoint{1.058738in}{0.873221in}}%
\pgfpathlineto{\pgfqpoint{1.059723in}{0.871479in}}%
\pgfpathlineto{\pgfqpoint{1.066475in}{0.819464in}}%
\pgfpathlineto{\pgfqpoint{1.069324in}{0.806684in}}%
\pgfpathlineto{\pgfqpoint{1.072068in}{0.799046in}}%
\pgfpathlineto{\pgfqpoint{1.074670in}{0.817256in}}%
\pgfpathlineto{\pgfqpoint{1.076288in}{0.829590in}}%
\pgfpathlineto{\pgfqpoint{1.080016in}{0.845715in}}%
\pgfpathlineto{\pgfqpoint{1.081282in}{0.842624in}}%
\pgfpathlineto{\pgfqpoint{1.083393in}{0.833528in}}%
\pgfpathlineto{\pgfqpoint{1.083920in}{0.833911in}}%
\pgfpathlineto{\pgfqpoint{1.087296in}{0.859563in}}%
\pgfpathlineto{\pgfqpoint{1.090286in}{0.899313in}}%
\pgfpathlineto{\pgfqpoint{1.091376in}{0.903587in}}%
\pgfpathlineto{\pgfqpoint{1.091904in}{0.902293in}}%
\pgfpathlineto{\pgfqpoint{1.093768in}{0.886471in}}%
\pgfpathlineto{\pgfqpoint{1.097601in}{0.785101in}}%
\pgfpathlineto{\pgfqpoint{1.100274in}{0.723253in}}%
\pgfpathlineto{\pgfqpoint{1.103510in}{0.680909in}}%
\pgfpathlineto{\pgfqpoint{1.123979in}{0.498628in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{0.482729in}}%
\pgfpathlineto{\pgfqpoint{1.132139in}{0.474908in}}%
\pgfpathlineto{\pgfqpoint{1.136219in}{0.474704in}}%
\pgfpathlineto{\pgfqpoint{1.138259in}{0.475756in}}%
\pgfpathlineto{\pgfqpoint{1.144449in}{0.491457in}}%
\pgfpathlineto{\pgfqpoint{1.156442in}{0.531179in}}%
\pgfpathlineto{\pgfqpoint{1.158447in}{0.532803in}}%
\pgfpathlineto{\pgfqpoint{1.160522in}{0.532395in}}%
\pgfpathlineto{\pgfqpoint{1.164637in}{0.528457in}}%
\pgfpathlineto{\pgfqpoint{1.168541in}{0.529145in}}%
\pgfpathlineto{\pgfqpoint{1.172480in}{0.527202in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{0.527214in}}%
\pgfpathlineto{\pgfqpoint{1.182679in}{0.528415in}}%
\pgfpathlineto{\pgfqpoint{1.200898in}{0.528273in}}%
\pgfpathlineto{\pgfqpoint{1.204907in}{0.530386in}}%
\pgfpathlineto{\pgfqpoint{1.206982in}{0.531173in}}%
\pgfpathlineto{\pgfqpoint{1.211203in}{0.530172in}}%
\pgfpathlineto{\pgfqpoint{1.217076in}{0.533075in}}%
\pgfpathlineto{\pgfqpoint{1.223231in}{0.537657in}}%
\pgfpathlineto{\pgfqpoint{1.225376in}{0.537989in}}%
\pgfpathlineto{\pgfqpoint{1.233149in}{0.544460in}}%
\pgfpathlineto{\pgfqpoint{1.237440in}{0.545533in}}%
\pgfpathlineto{\pgfqpoint{1.253759in}{0.540418in}}%
\pgfpathlineto{\pgfqpoint{1.259879in}{0.540653in}}%
\pgfpathlineto{\pgfqpoint{1.265963in}{0.538700in}}%
\pgfpathlineto{\pgfqpoint{1.284322in}{0.541478in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{0.543408in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{0.544249in}}%
\pgfpathlineto{\pgfqpoint{1.296456in}{0.545451in}}%
\pgfpathlineto{\pgfqpoint{1.300430in}{0.544546in}}%
\pgfpathlineto{\pgfqpoint{1.304369in}{0.545848in}}%
\pgfpathlineto{\pgfqpoint{1.308590in}{0.548404in}}%
\pgfpathlineto{\pgfqpoint{1.341334in}{0.550138in}}%
\pgfpathlineto{\pgfqpoint{1.349282in}{0.553201in}}%
\pgfpathlineto{\pgfqpoint{1.353432in}{0.552172in}}%
\pgfpathlineto{\pgfqpoint{1.357618in}{0.552205in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.553550in}}%
\pgfpathlineto{\pgfqpoint{1.373726in}{0.549206in}}%
\pgfpathlineto{\pgfqpoint{1.388111in}{0.549043in}}%
\pgfpathlineto{\pgfqpoint{1.392261in}{0.548007in}}%
\pgfpathlineto{\pgfqpoint{1.406399in}{0.546485in}}%
\pgfpathlineto{\pgfqpoint{1.420679in}{0.549188in}}%
\pgfpathlineto{\pgfqpoint{1.424723in}{0.548013in}}%
\pgfpathlineto{\pgfqpoint{1.434923in}{0.554818in}}%
\pgfpathlineto{\pgfqpoint{1.438827in}{0.555398in}}%
\pgfpathlineto{\pgfqpoint{1.447162in}{0.560821in}}%
\pgfpathlineto{\pgfqpoint{1.451312in}{0.561225in}}%
\pgfpathlineto{\pgfqpoint{1.459366in}{0.564267in}}%
\pgfpathlineto{\pgfqpoint{1.461371in}{0.563927in}}%
\pgfpathlineto{\pgfqpoint{1.471852in}{0.567275in}}%
\pgfpathlineto{\pgfqpoint{1.473540in}{0.567478in}}%
\pgfpathlineto{\pgfqpoint{1.477620in}{0.565251in}}%
\pgfpathlineto{\pgfqpoint{1.485779in}{0.562739in}}%
\pgfpathlineto{\pgfqpoint{1.490211in}{0.559876in}}%
\pgfpathlineto{\pgfqpoint{1.502169in}{0.557415in}}%
\pgfpathlineto{\pgfqpoint{1.508429in}{0.556811in}}%
\pgfpathlineto{\pgfqpoint{1.520704in}{0.553852in}}%
\pgfpathlineto{\pgfqpoint{1.524784in}{0.554456in}}%
\pgfpathlineto{\pgfqpoint{1.530833in}{0.557430in}}%
\pgfpathlineto{\pgfqpoint{1.551337in}{0.564208in}}%
\pgfpathlineto{\pgfqpoint{1.555241in}{0.568043in}}%
\pgfpathlineto{\pgfqpoint{1.567621in}{0.572406in}}%
\pgfpathlineto{\pgfqpoint{1.573741in}{0.572094in}}%
\pgfpathlineto{\pgfqpoint{1.577821in}{0.571234in}}%
\pgfpathlineto{\pgfqpoint{1.584046in}{0.570828in}}%
\pgfpathlineto{\pgfqpoint{1.589955in}{0.570048in}}%
\pgfpathlineto{\pgfqpoint{1.604234in}{0.573471in}}%
\pgfpathlineto{\pgfqpoint{1.610459in}{0.571921in}}%
\pgfpathlineto{\pgfqpoint{1.614609in}{0.572201in}}%
\pgfpathlineto{\pgfqpoint{1.618689in}{0.573640in}}%
\pgfpathlineto{\pgfqpoint{1.624668in}{0.573441in}}%
\pgfpathlineto{\pgfqpoint{1.628818in}{0.574698in}}%
\pgfpathlineto{\pgfqpoint{1.632863in}{0.574182in}}%
\pgfpathlineto{\pgfqpoint{1.638807in}{0.575287in}}%
\pgfpathlineto{\pgfqpoint{1.647107in}{0.574308in}}%
\pgfpathlineto{\pgfqpoint{1.653016in}{0.574166in}}%
\pgfpathlineto{\pgfqpoint{1.661351in}{0.570399in}}%
\pgfpathlineto{\pgfqpoint{1.675666in}{0.566002in}}%
\pgfpathlineto{\pgfqpoint{1.679640in}{0.566375in}}%
\pgfpathlineto{\pgfqpoint{1.685654in}{0.565058in}}%
\pgfpathlineto{\pgfqpoint{1.696100in}{0.563830in}}%
\pgfpathlineto{\pgfqpoint{1.706334in}{0.564586in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{0.563257in}}%
\pgfpathlineto{\pgfqpoint{1.716323in}{0.563529in}}%
\pgfpathlineto{\pgfqpoint{1.724799in}{0.567056in}}%
\pgfpathlineto{\pgfqpoint{1.728914in}{0.566220in}}%
\pgfpathlineto{\pgfqpoint{1.734752in}{0.565981in}}%
\pgfpathlineto{\pgfqpoint{1.738937in}{0.566767in}}%
\pgfpathlineto{\pgfqpoint{1.753357in}{0.569592in}}%
\pgfpathlineto{\pgfqpoint{1.757437in}{0.568363in}}%
\pgfpathlineto{\pgfqpoint{1.761517in}{0.568291in}}%
\pgfpathlineto{\pgfqpoint{1.771822in}{0.564222in}}%
\pgfpathlineto{\pgfqpoint{1.780157in}{0.561768in}}%
\pgfpathlineto{\pgfqpoint{1.782057in}{0.560734in}}%
\pgfpathlineto{\pgfqpoint{1.790322in}{0.560983in}}%
\pgfpathlineto{\pgfqpoint{1.794507in}{0.560174in}}%
\pgfpathlineto{\pgfqpoint{1.815047in}{0.554134in}}%
\pgfpathlineto{\pgfqpoint{1.827251in}{0.557303in}}%
\pgfpathlineto{\pgfqpoint{1.833441in}{0.558607in}}%
\pgfpathlineto{\pgfqpoint{1.837380in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{1.849760in}{0.563818in}}%
\pgfpathlineto{\pgfqpoint{1.857884in}{0.563426in}}%
\pgfpathlineto{\pgfqpoint{1.870265in}{0.565024in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{0.566346in}}%
\pgfpathlineto{\pgfqpoint{1.886584in}{0.563905in}}%
\pgfpathlineto{\pgfqpoint{1.900968in}{0.556786in}}%
\pgfpathlineto{\pgfqpoint{1.907053in}{0.556543in}}%
\pgfpathlineto{\pgfqpoint{1.909093in}{0.555739in}}%
\pgfpathlineto{\pgfqpoint{1.915353in}{0.557715in}}%
\pgfpathlineto{\pgfqpoint{1.919433in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{1.925482in}{0.557838in}}%
\pgfpathlineto{\pgfqpoint{1.929633in}{0.557874in}}%
\pgfpathlineto{\pgfqpoint{1.964381in}{0.565043in}}%
\pgfpathlineto{\pgfqpoint{1.968391in}{0.565375in}}%
\pgfpathlineto{\pgfqpoint{1.972435in}{0.566514in}}%
\pgfpathlineto{\pgfqpoint{1.984956in}{0.566091in}}%
\pgfpathlineto{\pgfqpoint{1.996914in}{0.569957in}}%
\pgfpathlineto{\pgfqpoint{2.001170in}{0.568812in}}%
\pgfpathlineto{\pgfqpoint{2.005179in}{0.569726in}}%
\pgfpathlineto{\pgfqpoint{2.015378in}{0.569847in}}%
\pgfpathlineto{\pgfqpoint{2.031698in}{0.567585in}}%
\pgfpathlineto{\pgfqpoint{2.035742in}{0.566379in}}%
\pgfpathlineto{\pgfqpoint{2.050092in}{0.565765in}}%
\pgfpathlineto{\pgfqpoint{2.056317in}{0.565084in}}%
\pgfpathlineto{\pgfqpoint{2.078510in}{0.571282in}}%
\pgfpathlineto{\pgfqpoint{2.082554in}{0.572613in}}%
\pgfpathlineto{\pgfqpoint{2.090890in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{2.094899in}{0.575322in}}%
\pgfpathlineto{\pgfqpoint{2.099014in}{0.574943in}}%
\pgfpathlineto{\pgfqpoint{2.104817in}{0.573189in}}%
\pgfpathlineto{\pgfqpoint{2.123493in}{0.568854in}}%
\pgfpathlineto{\pgfqpoint{2.129507in}{0.566474in}}%
\pgfpathlineto{\pgfqpoint{2.131547in}{0.566489in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{0.569339in}}%
\pgfpathlineto{\pgfqpoint{2.141782in}{0.569379in}}%
\pgfpathlineto{\pgfqpoint{2.152298in}{0.571131in}}%
\pgfpathlineto{\pgfqpoint{2.160387in}{0.570461in}}%
\pgfpathlineto{\pgfqpoint{2.166507in}{0.571883in}}%
\pgfpathlineto{\pgfqpoint{2.170621in}{0.572235in}}%
\pgfpathlineto{\pgfqpoint{2.174736in}{0.571616in}}%
\pgfpathlineto{\pgfqpoint{2.180751in}{0.567944in}}%
\pgfpathlineto{\pgfqpoint{2.188945in}{0.565575in}}%
\pgfpathlineto{\pgfqpoint{2.193166in}{0.563592in}}%
\pgfpathlineto{\pgfqpoint{2.205265in}{0.559617in}}%
\pgfpathlineto{\pgfqpoint{2.213354in}{0.559281in}}%
\pgfpathlineto{\pgfqpoint{2.217539in}{0.560380in}}%
\pgfpathlineto{\pgfqpoint{2.230060in}{0.564265in}}%
\pgfpathlineto{\pgfqpoint{2.233929in}{0.564194in}}%
\pgfpathlineto{\pgfqpoint{2.248313in}{0.567167in}}%
\pgfpathlineto{\pgfqpoint{2.256332in}{0.567012in}}%
\pgfpathlineto{\pgfqpoint{2.262593in}{0.566383in}}%
\pgfpathlineto{\pgfqpoint{2.266672in}{0.564435in}}%
\pgfpathlineto{\pgfqpoint{2.270576in}{0.565205in}}%
\pgfpathlineto{\pgfqpoint{2.276766in}{0.563739in}}%
\pgfpathlineto{\pgfqpoint{2.287142in}{0.559410in}}%
\pgfpathlineto{\pgfqpoint{2.299416in}{0.559932in}}%
\pgfpathlineto{\pgfqpoint{2.305677in}{0.557737in}}%
\pgfpathlineto{\pgfqpoint{2.313625in}{0.558420in}}%
\pgfpathlineto{\pgfqpoint{2.327869in}{0.559537in}}%
\pgfpathlineto{\pgfqpoint{2.330015in}{0.559143in}}%
\pgfpathlineto{\pgfqpoint{2.354458in}{0.569809in}}%
\pgfpathlineto{\pgfqpoint{2.368562in}{0.571111in}}%
\pgfpathlineto{\pgfqpoint{2.374681in}{0.573936in}}%
\pgfpathlineto{\pgfqpoint{2.380871in}{0.574293in}}%
\pgfpathlineto{\pgfqpoint{2.419770in}{0.561317in}}%
\pgfpathlineto{\pgfqpoint{2.426101in}{0.560052in}}%
\pgfpathlineto{\pgfqpoint{2.432115in}{0.558671in}}%
\pgfpathlineto{\pgfqpoint{2.442455in}{0.559353in}}%
\pgfpathlineto{\pgfqpoint{2.452584in}{0.562780in}}%
\pgfpathlineto{\pgfqpoint{2.467110in}{0.570812in}}%
\pgfpathlineto{\pgfqpoint{2.477028in}{0.575766in}}%
\pgfpathlineto{\pgfqpoint{2.483148in}{0.576470in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{0.575205in}}%
\pgfpathlineto{\pgfqpoint{2.491342in}{0.572004in}}%
\pgfpathlineto{\pgfqpoint{2.495528in}{0.566316in}}%
\pgfpathlineto{\pgfqpoint{2.495528in}{0.566316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.284259in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.387050in}{0.481432in}}%
\pgfpathlineto{\pgfqpoint{0.406042in}{0.504758in}}%
\pgfpathlineto{\pgfqpoint{0.416206in}{0.511750in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.515897in}}%
\pgfpathlineto{\pgfqpoint{0.442725in}{0.518943in}}%
\pgfpathlineto{\pgfqpoint{0.464777in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{0.477684in}{0.528760in}}%
\pgfpathlineto{\pgfqpoint{0.487321in}{0.535105in}}%
\pgfpathlineto{\pgfqpoint{0.495481in}{0.543794in}}%
\pgfpathlineto{\pgfqpoint{0.501425in}{0.551966in}}%
\pgfpathlineto{\pgfqpoint{0.506032in}{0.563584in}}%
\pgfpathlineto{\pgfqpoint{0.509865in}{0.576995in}}%
\pgfpathlineto{\pgfqpoint{0.520557in}{0.614354in}}%
\pgfpathlineto{\pgfqpoint{0.526747in}{0.635213in}}%
\pgfpathlineto{\pgfqpoint{0.531425in}{0.664071in}}%
\pgfpathlineto{\pgfqpoint{0.538002in}{0.705157in}}%
\pgfpathlineto{\pgfqpoint{0.543453in}{0.731180in}}%
\pgfpathlineto{\pgfqpoint{0.547287in}{0.752469in}}%
\pgfpathlineto{\pgfqpoint{0.556396in}{0.791263in}}%
\pgfpathlineto{\pgfqpoint{0.560546in}{0.823429in}}%
\pgfpathlineto{\pgfqpoint{0.564099in}{0.866554in}}%
\pgfpathlineto{\pgfqpoint{0.580347in}{1.081174in}}%
\pgfpathlineto{\pgfqpoint{0.584392in}{1.082434in}}%
\pgfpathlineto{\pgfqpoint{0.585342in}{1.080587in}}%
\pgfpathlineto{\pgfqpoint{0.587839in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{0.591321in}{1.053666in}}%
\pgfpathlineto{\pgfqpoint{0.595049in}{1.046803in}}%
\pgfpathlineto{\pgfqpoint{0.595787in}{1.046125in}}%
\pgfpathlineto{\pgfqpoint{0.596385in}{1.046830in}}%
\pgfpathlineto{\pgfqpoint{0.597546in}{1.047457in}}%
\pgfpathlineto{\pgfqpoint{0.600676in}{1.053787in}}%
\pgfpathlineto{\pgfqpoint{0.601907in}{1.055517in}}%
\pgfpathlineto{\pgfqpoint{0.608695in}{1.078674in}}%
\pgfpathlineto{\pgfqpoint{0.609293in}{1.078461in}}%
\pgfpathlineto{\pgfqpoint{0.610700in}{1.076197in}}%
\pgfpathlineto{\pgfqpoint{0.615131in}{1.053825in}}%
\pgfpathlineto{\pgfqpoint{0.617628in}{1.036169in}}%
\pgfpathlineto{\pgfqpoint{0.619422in}{1.033104in}}%
\pgfpathlineto{\pgfqpoint{0.620653in}{1.034580in}}%
\pgfpathlineto{\pgfqpoint{0.622833in}{1.038437in}}%
\pgfpathlineto{\pgfqpoint{0.625858in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{0.629375in}{1.063003in}}%
\pgfpathlineto{\pgfqpoint{0.633314in}{1.075555in}}%
\pgfpathlineto{\pgfqpoint{0.634018in}{1.074934in}}%
\pgfpathlineto{\pgfqpoint{0.637711in}{1.058645in}}%
\pgfpathlineto{\pgfqpoint{0.648438in}{0.994876in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{1.000401in}}%
\pgfpathlineto{\pgfqpoint{0.655437in}{1.015506in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{1.027303in}}%
\pgfpathlineto{\pgfqpoint{0.660536in}{1.029765in}}%
\pgfpathlineto{\pgfqpoint{0.660888in}{1.029440in}}%
\pgfpathlineto{\pgfqpoint{0.669048in}{1.020887in}}%
\pgfpathlineto{\pgfqpoint{0.672846in}{1.014920in}}%
\pgfpathlineto{\pgfqpoint{0.674112in}{1.015726in}}%
\pgfpathlineto{\pgfqpoint{0.677031in}{1.020936in}}%
\pgfpathlineto{\pgfqpoint{0.688321in}{1.036678in}}%
\pgfpathlineto{\pgfqpoint{0.688708in}{1.035384in}}%
\pgfpathlineto{\pgfqpoint{0.691873in}{1.027328in}}%
\pgfpathlineto{\pgfqpoint{0.693210in}{1.027957in}}%
\pgfpathlineto{\pgfqpoint{0.698450in}{1.038234in}}%
\pgfpathlineto{\pgfqpoint{0.700314in}{1.049393in}}%
\pgfpathlineto{\pgfqpoint{0.704007in}{1.075732in}}%
\pgfpathlineto{\pgfqpoint{0.708720in}{1.100224in}}%
\pgfpathlineto{\pgfqpoint{0.711639in}{1.104035in}}%
\pgfpathlineto{\pgfqpoint{0.713644in}{1.099626in}}%
\pgfpathlineto{\pgfqpoint{0.728205in}{1.043050in}}%
\pgfpathlineto{\pgfqpoint{0.729541in}{1.045695in}}%
\pgfpathlineto{\pgfqpoint{0.733551in}{1.052589in}}%
\pgfpathlineto{\pgfqpoint{0.734957in}{1.055016in}}%
\pgfpathlineto{\pgfqpoint{0.736892in}{1.064097in}}%
\pgfpathlineto{\pgfqpoint{0.739846in}{1.074187in}}%
\pgfpathlineto{\pgfqpoint{0.741358in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.743961in}{1.066838in}}%
\pgfpathlineto{\pgfqpoint{0.746071in}{1.062305in}}%
\pgfpathlineto{\pgfqpoint{0.755321in}{1.027255in}}%
\pgfpathlineto{\pgfqpoint{0.757713in}{1.025690in}}%
\pgfpathlineto{\pgfqpoint{0.759120in}{1.027715in}}%
\pgfpathlineto{\pgfqpoint{0.760702in}{1.031507in}}%
\pgfpathlineto{\pgfqpoint{0.772520in}{1.090678in}}%
\pgfpathlineto{\pgfqpoint{0.772906in}{1.090478in}}%
\pgfpathlineto{\pgfqpoint{0.773926in}{1.088694in}}%
\pgfpathlineto{\pgfqpoint{0.776635in}{1.072954in}}%
\pgfpathlineto{\pgfqpoint{0.782789in}{1.045535in}}%
\pgfpathlineto{\pgfqpoint{0.784689in}{1.042842in}}%
\pgfpathlineto{\pgfqpoint{0.788206in}{1.044018in}}%
\pgfpathlineto{\pgfqpoint{0.790843in}{1.038186in}}%
\pgfpathlineto{\pgfqpoint{0.793763in}{1.037329in}}%
\pgfpathlineto{\pgfqpoint{0.798546in}{1.038853in}}%
\pgfpathlineto{\pgfqpoint{0.798827in}{1.038041in}}%
\pgfpathlineto{\pgfqpoint{0.801535in}{1.036035in}}%
\pgfpathlineto{\pgfqpoint{0.805404in}{1.037078in}}%
\pgfpathlineto{\pgfqpoint{0.808534in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.810926in}{1.039474in}}%
\pgfpathlineto{\pgfqpoint{0.813247in}{1.044397in}}%
\pgfpathlineto{\pgfqpoint{0.817819in}{1.046302in}}%
\pgfpathlineto{\pgfqpoint{0.822040in}{1.031719in}}%
\pgfpathlineto{\pgfqpoint{0.826717in}{1.027402in}}%
\pgfpathlineto{\pgfqpoint{0.834596in}{1.030527in}}%
\pgfpathlineto{\pgfqpoint{0.835967in}{1.031314in}}%
\pgfpathlineto{\pgfqpoint{0.839203in}{1.028106in}}%
\pgfpathlineto{\pgfqpoint{0.841911in}{1.024757in}}%
\pgfpathlineto{\pgfqpoint{0.843423in}{1.025161in}}%
\pgfpathlineto{\pgfqpoint{0.850176in}{1.036337in}}%
\pgfpathlineto{\pgfqpoint{0.852603in}{1.037030in}}%
\pgfpathlineto{\pgfqpoint{0.856612in}{1.038795in}}%
\pgfpathlineto{\pgfqpoint{0.857597in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{0.858934in}{1.035975in}}%
\pgfpathlineto{\pgfqpoint{0.862310in}{1.034376in}}%
\pgfpathlineto{\pgfqpoint{0.868570in}{1.015832in}}%
\pgfpathlineto{\pgfqpoint{0.870188in}{1.015071in}}%
\pgfpathlineto{\pgfqpoint{0.873916in}{1.015397in}}%
\pgfpathlineto{\pgfqpoint{0.875605in}{1.018438in}}%
\pgfpathlineto{\pgfqpoint{0.876906in}{1.018243in}}%
\pgfpathlineto{\pgfqpoint{0.879755in}{1.015407in}}%
\pgfpathlineto{\pgfqpoint{0.882041in}{1.012958in}}%
\pgfpathlineto{\pgfqpoint{0.884925in}{1.009616in}}%
\pgfpathlineto{\pgfqpoint{0.890411in}{1.009778in}}%
\pgfpathlineto{\pgfqpoint{0.892170in}{1.008842in}}%
\pgfpathlineto{\pgfqpoint{0.893542in}{1.010203in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{1.014640in}}%
\pgfpathlineto{\pgfqpoint{0.897868in}{1.012354in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.008976in}}%
\pgfpathlineto{\pgfqpoint{0.900189in}{1.009204in}}%
\pgfpathlineto{\pgfqpoint{0.903425in}{1.013545in}}%
\pgfpathlineto{\pgfqpoint{0.906238in}{1.012930in}}%
\pgfpathlineto{\pgfqpoint{0.909157in}{1.014540in}}%
\pgfpathlineto{\pgfqpoint{0.910459in}{1.017369in}}%
\pgfpathlineto{\pgfqpoint{0.913800in}{1.024955in}}%
\pgfpathlineto{\pgfqpoint{0.917422in}{1.029955in}}%
\pgfpathlineto{\pgfqpoint{0.922452in}{1.022326in}}%
\pgfpathlineto{\pgfqpoint{0.925406in}{1.017491in}}%
\pgfpathlineto{\pgfqpoint{0.927305in}{1.016081in}}%
\pgfpathlineto{\pgfqpoint{0.930822in}{1.011914in}}%
\pgfpathlineto{\pgfqpoint{0.933742in}{1.011573in}}%
\pgfpathlineto{\pgfqpoint{0.935535in}{1.016118in}}%
\pgfpathlineto{\pgfqpoint{0.941972in}{1.032543in}}%
\pgfpathlineto{\pgfqpoint{0.944891in}{1.035680in}}%
\pgfpathlineto{\pgfqpoint{0.947212in}{1.035840in}}%
\pgfpathlineto{\pgfqpoint{0.955090in}{1.037223in}}%
\pgfpathlineto{\pgfqpoint{0.956462in}{1.039184in}}%
\pgfpathlineto{\pgfqpoint{0.958185in}{1.039055in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{1.036576in}}%
\pgfpathlineto{\pgfqpoint{0.961632in}{1.034072in}}%
\pgfpathlineto{\pgfqpoint{0.963320in}{1.033663in}}%
\pgfpathlineto{\pgfqpoint{0.965677in}{1.033461in}}%
\pgfpathlineto{\pgfqpoint{0.967119in}{1.031305in}}%
\pgfpathlineto{\pgfqpoint{0.970952in}{1.023552in}}%
\pgfpathlineto{\pgfqpoint{0.973414in}{1.022686in}}%
\pgfpathlineto{\pgfqpoint{0.975278in}{1.024225in}}%
\pgfpathlineto{\pgfqpoint{0.978057in}{1.026697in}}%
\pgfpathlineto{\pgfqpoint{0.979499in}{1.023801in}}%
\pgfpathlineto{\pgfqpoint{0.983438in}{1.009540in}}%
\pgfpathlineto{\pgfqpoint{0.987166in}{0.996380in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{0.989027in}}%
\pgfpathlineto{\pgfqpoint{0.993391in}{0.986122in}}%
\pgfpathlineto{\pgfqpoint{0.995431in}{0.985031in}}%
\pgfpathlineto{\pgfqpoint{0.998667in}{0.989146in}}%
\pgfpathlineto{\pgfqpoint{0.999511in}{0.988925in}}%
\pgfpathlineto{\pgfqpoint{1.001445in}{0.988723in}}%
\pgfpathlineto{\pgfqpoint{1.007354in}{0.997321in}}%
\pgfpathlineto{\pgfqpoint{1.010836in}{0.994118in}}%
\pgfpathlineto{\pgfqpoint{1.014599in}{0.998187in}}%
\pgfpathlineto{\pgfqpoint{1.017870in}{1.006143in}}%
\pgfpathlineto{\pgfqpoint{1.020613in}{1.014742in}}%
\pgfpathlineto{\pgfqpoint{1.028104in}{1.021984in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{1.021193in}}%
\pgfpathlineto{\pgfqpoint{1.044564in}{1.036186in}}%
\pgfpathlineto{\pgfqpoint{1.046463in}{1.033783in}}%
\pgfpathlineto{\pgfqpoint{1.049769in}{1.028179in}}%
\pgfpathlineto{\pgfqpoint{1.055291in}{1.023416in}}%
\pgfpathlineto{\pgfqpoint{1.057226in}{1.021179in}}%
\pgfpathlineto{\pgfqpoint{1.058527in}{1.021161in}}%
\pgfpathlineto{\pgfqpoint{1.060426in}{1.021869in}}%
\pgfpathlineto{\pgfqpoint{1.061833in}{1.022262in}}%
\pgfpathlineto{\pgfqpoint{1.066475in}{1.029508in}}%
\pgfpathlineto{\pgfqpoint{1.067320in}{1.028767in}}%
\pgfpathlineto{\pgfqpoint{1.076042in}{1.018744in}}%
\pgfpathlineto{\pgfqpoint{1.079207in}{1.014684in}}%
\pgfpathlineto{\pgfqpoint{1.082548in}{1.014743in}}%
\pgfpathlineto{\pgfqpoint{1.084764in}{1.016040in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{1.021368in}}%
\pgfpathlineto{\pgfqpoint{1.089864in}{1.021903in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{1.018537in}}%
\pgfpathlineto{\pgfqpoint{1.102877in}{0.990215in}}%
\pgfpathlineto{\pgfqpoint{1.109524in}{0.991181in}}%
\pgfpathlineto{\pgfqpoint{1.118493in}{1.002318in}}%
\pgfpathlineto{\pgfqpoint{1.120849in}{1.003405in}}%
\pgfpathlineto{\pgfqpoint{1.123135in}{1.004575in}}%
\pgfpathlineto{\pgfqpoint{1.128622in}{1.012054in}}%
\pgfpathlineto{\pgfqpoint{1.130556in}{1.012418in}}%
\pgfpathlineto{\pgfqpoint{1.136606in}{1.005866in}}%
\pgfpathlineto{\pgfqpoint{1.137837in}{1.006715in}}%
\pgfpathlineto{\pgfqpoint{1.139771in}{1.007029in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{1.004657in}}%
\pgfpathlineto{\pgfqpoint{1.150744in}{0.997566in}}%
\pgfpathlineto{\pgfqpoint{1.154015in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.155985in}{0.995159in}}%
\pgfpathlineto{\pgfqpoint{1.157427in}{0.995999in}}%
\pgfpathlineto{\pgfqpoint{1.164390in}{1.007770in}}%
\pgfpathlineto{\pgfqpoint{1.167028in}{1.005645in}}%
\pgfpathlineto{\pgfqpoint{1.169736in}{1.000092in}}%
\pgfpathlineto{\pgfqpoint{1.176876in}{0.983627in}}%
\pgfpathlineto{\pgfqpoint{1.178494in}{0.983852in}}%
\pgfpathlineto{\pgfqpoint{1.180780in}{0.988371in}}%
\pgfpathlineto{\pgfqpoint{1.184895in}{1.002130in}}%
\pgfpathlineto{\pgfqpoint{1.189819in}{1.017484in}}%
\pgfpathlineto{\pgfqpoint{1.191226in}{1.017519in}}%
\pgfpathlineto{\pgfqpoint{1.193512in}{1.011243in}}%
\pgfpathlineto{\pgfqpoint{1.202340in}{0.980285in}}%
\pgfpathlineto{\pgfqpoint{1.203887in}{0.980560in}}%
\pgfpathlineto{\pgfqpoint{1.207088in}{0.986363in}}%
\pgfpathlineto{\pgfqpoint{1.210464in}{0.996338in}}%
\pgfpathlineto{\pgfqpoint{1.213981in}{1.008372in}}%
\pgfpathlineto{\pgfqpoint{1.217287in}{1.012890in}}%
\pgfpathlineto{\pgfqpoint{1.219538in}{1.017036in}}%
\pgfpathlineto{\pgfqpoint{1.221367in}{1.019989in}}%
\pgfpathlineto{\pgfqpoint{1.222668in}{1.017382in}}%
\pgfpathlineto{\pgfqpoint{1.225904in}{1.004757in}}%
\pgfpathlineto{\pgfqpoint{1.231039in}{0.985128in}}%
\pgfpathlineto{\pgfqpoint{1.232903in}{0.981906in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{0.978742in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.980322in}}%
\pgfpathlineto{\pgfqpoint{1.241484in}{0.988180in}}%
\pgfpathlineto{\pgfqpoint{1.246021in}{1.004989in}}%
\pgfpathlineto{\pgfqpoint{1.247745in}{1.008069in}}%
\pgfpathlineto{\pgfqpoint{1.249890in}{1.008202in}}%
\pgfpathlineto{\pgfqpoint{1.252915in}{1.002959in}}%
\pgfpathlineto{\pgfqpoint{1.257030in}{0.985123in}}%
\pgfpathlineto{\pgfqpoint{1.259808in}{0.980783in}}%
\pgfpathlineto{\pgfqpoint{1.262165in}{0.980211in}}%
\pgfpathlineto{\pgfqpoint{1.263677in}{0.981332in}}%
\pgfpathlineto{\pgfqpoint{1.273243in}{1.002507in}}%
\pgfpathlineto{\pgfqpoint{1.275494in}{1.003240in}}%
\pgfpathlineto{\pgfqpoint{1.279574in}{0.999167in}}%
\pgfpathlineto{\pgfqpoint{1.281895in}{0.995111in}}%
\pgfpathlineto{\pgfqpoint{1.283443in}{0.996257in}}%
\pgfpathlineto{\pgfqpoint{1.286468in}{0.997023in}}%
\pgfpathlineto{\pgfqpoint{1.288754in}{0.996152in}}%
\pgfpathlineto{\pgfqpoint{1.292411in}{0.997422in}}%
\pgfpathlineto{\pgfqpoint{1.294944in}{0.997261in}}%
\pgfpathlineto{\pgfqpoint{1.299235in}{0.996136in}}%
\pgfpathlineto{\pgfqpoint{1.306550in}{0.984153in}}%
\pgfpathlineto{\pgfqpoint{1.308414in}{0.983704in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{0.987943in}}%
\pgfpathlineto{\pgfqpoint{1.315730in}{0.996986in}}%
\pgfpathlineto{\pgfqpoint{1.318016in}{0.997646in}}%
\pgfpathlineto{\pgfqpoint{1.322553in}{0.994830in}}%
\pgfpathlineto{\pgfqpoint{1.324382in}{0.990706in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{0.975745in}}%
\pgfpathlineto{\pgfqpoint{1.334616in}{0.964677in}}%
\pgfpathlineto{\pgfqpoint{1.336093in}{0.964825in}}%
\pgfpathlineto{\pgfqpoint{1.337852in}{0.969169in}}%
\pgfpathlineto{\pgfqpoint{1.343057in}{0.988126in}}%
\pgfpathlineto{\pgfqpoint{1.345695in}{0.996537in}}%
\pgfpathlineto{\pgfqpoint{1.350619in}{1.003000in}}%
\pgfpathlineto{\pgfqpoint{1.351639in}{1.002107in}}%
\pgfpathlineto{\pgfqpoint{1.354523in}{0.997114in}}%
\pgfpathlineto{\pgfqpoint{1.356211in}{0.993746in}}%
\pgfpathlineto{\pgfqpoint{1.361557in}{0.987575in}}%
\pgfpathlineto{\pgfqpoint{1.364406in}{0.988315in}}%
\pgfpathlineto{\pgfqpoint{1.366199in}{0.991442in}}%
\pgfpathlineto{\pgfqpoint{1.373550in}{1.001325in}}%
\pgfpathlineto{\pgfqpoint{1.378615in}{1.002507in}}%
\pgfpathlineto{\pgfqpoint{1.381393in}{1.001356in}}%
\pgfpathlineto{\pgfqpoint{1.385965in}{1.003536in}}%
\pgfpathlineto{\pgfqpoint{1.388990in}{1.005337in}}%
\pgfpathlineto{\pgfqpoint{1.390854in}{1.006047in}}%
\pgfpathlineto{\pgfqpoint{1.392718in}{1.005482in}}%
\pgfpathlineto{\pgfqpoint{1.399928in}{0.999489in}}%
\pgfpathlineto{\pgfqpoint{1.402284in}{0.998511in}}%
\pgfpathlineto{\pgfqpoint{1.404500in}{1.000684in}}%
\pgfpathlineto{\pgfqpoint{1.407595in}{1.003658in}}%
\pgfpathlineto{\pgfqpoint{1.410338in}{1.005537in}}%
\pgfpathlineto{\pgfqpoint{1.413891in}{1.008000in}}%
\pgfpathlineto{\pgfqpoint{1.418076in}{1.007569in}}%
\pgfpathlineto{\pgfqpoint{1.425251in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{1.427572in}{1.001872in}}%
\pgfpathlineto{\pgfqpoint{1.429823in}{1.001260in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{1.002550in}}%
\pgfpathlineto{\pgfqpoint{1.442203in}{1.004838in}}%
\pgfpathlineto{\pgfqpoint{1.444700in}{1.006883in}}%
\pgfpathlineto{\pgfqpoint{1.451207in}{1.008754in}}%
\pgfpathlineto{\pgfqpoint{1.454864in}{1.004476in}}%
\pgfpathlineto{\pgfqpoint{1.458030in}{1.001991in}}%
\pgfpathlineto{\pgfqpoint{1.469742in}{1.003164in}}%
\pgfpathlineto{\pgfqpoint{1.473013in}{1.003687in}}%
\pgfpathlineto{\pgfqpoint{1.480363in}{1.000420in}}%
\pgfpathlineto{\pgfqpoint{1.504033in}{0.970672in}}%
\pgfpathlineto{\pgfqpoint{1.505545in}{0.972534in}}%
\pgfpathlineto{\pgfqpoint{1.511348in}{0.975139in}}%
\pgfpathlineto{\pgfqpoint{1.515639in}{0.973754in}}%
\pgfpathlineto{\pgfqpoint{1.518172in}{0.976447in}}%
\pgfpathlineto{\pgfqpoint{1.526472in}{0.983364in}}%
\pgfpathlineto{\pgfqpoint{1.528441in}{0.983937in}}%
\pgfpathlineto{\pgfqpoint{1.531009in}{0.985479in}}%
\pgfpathlineto{\pgfqpoint{1.538535in}{0.984611in}}%
\pgfpathlineto{\pgfqpoint{1.543600in}{0.976754in}}%
\pgfpathlineto{\pgfqpoint{1.545007in}{0.978196in}}%
\pgfpathlineto{\pgfqpoint{1.550845in}{0.990341in}}%
\pgfpathlineto{\pgfqpoint{1.552920in}{0.993661in}}%
\pgfpathlineto{\pgfqpoint{1.554643in}{0.995777in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{0.995343in}}%
\pgfpathlineto{\pgfqpoint{1.568079in}{0.975197in}}%
\pgfpathlineto{\pgfqpoint{1.570822in}{0.973850in}}%
\pgfpathlineto{\pgfqpoint{1.572721in}{0.974101in}}%
\pgfpathlineto{\pgfqpoint{1.580846in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{1.582850in}{0.987335in}}%
\pgfpathlineto{\pgfqpoint{1.587774in}{0.981435in}}%
\pgfpathlineto{\pgfqpoint{1.591573in}{0.975592in}}%
\pgfpathlineto{\pgfqpoint{1.595371in}{0.974927in}}%
\pgfpathlineto{\pgfqpoint{1.597657in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{1.601385in}{0.974599in}}%
\pgfpathlineto{\pgfqpoint{1.603214in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{1.612429in}{0.979395in}}%
\pgfpathlineto{\pgfqpoint{1.624950in}{0.995111in}}%
\pgfpathlineto{\pgfqpoint{1.626743in}{0.997676in}}%
\pgfpathlineto{\pgfqpoint{1.632160in}{0.998837in}}%
\pgfpathlineto{\pgfqpoint{1.637576in}{0.993986in}}%
\pgfpathlineto{\pgfqpoint{1.639932in}{0.993359in}}%
\pgfpathlineto{\pgfqpoint{1.645278in}{0.995240in}}%
\pgfpathlineto{\pgfqpoint{1.651503in}{0.991308in}}%
\pgfpathlineto{\pgfqpoint{1.657166in}{0.996728in}}%
\pgfpathlineto{\pgfqpoint{1.658502in}{0.995008in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{0.991508in}}%
\pgfpathlineto{\pgfqpoint{1.666908in}{0.976156in}}%
\pgfpathlineto{\pgfqpoint{1.668913in}{0.975466in}}%
\pgfpathlineto{\pgfqpoint{1.671410in}{0.976639in}}%
\pgfpathlineto{\pgfqpoint{1.674153in}{0.978555in}}%
\pgfpathlineto{\pgfqpoint{1.677143in}{0.979616in}}%
\pgfpathlineto{\pgfqpoint{1.679183in}{0.980073in}}%
\pgfpathlineto{\pgfqpoint{1.683931in}{0.983783in}}%
\pgfpathlineto{\pgfqpoint{1.689734in}{0.984140in}}%
\pgfpathlineto{\pgfqpoint{1.691352in}{0.983173in}}%
\pgfpathlineto{\pgfqpoint{1.692442in}{0.984473in}}%
\pgfpathlineto{\pgfqpoint{1.694693in}{0.988835in}}%
\pgfpathlineto{\pgfqpoint{1.695924in}{0.988730in}}%
\pgfpathlineto{\pgfqpoint{1.698175in}{0.986107in}}%
\pgfpathlineto{\pgfqpoint{1.700250in}{0.982708in}}%
\pgfpathlineto{\pgfqpoint{1.702993in}{0.975234in}}%
\pgfpathlineto{\pgfqpoint{1.705139in}{0.970853in}}%
\pgfpathlineto{\pgfqpoint{1.706932in}{0.966673in}}%
\pgfpathlineto{\pgfqpoint{1.708445in}{0.965868in}}%
\pgfpathlineto{\pgfqpoint{1.711645in}{0.968112in}}%
\pgfpathlineto{\pgfqpoint{1.717800in}{0.984088in}}%
\pgfpathlineto{\pgfqpoint{1.725748in}{0.988282in}}%
\pgfpathlineto{\pgfqpoint{1.727753in}{0.987051in}}%
\pgfpathlineto{\pgfqpoint{1.730110in}{0.982609in}}%
\pgfpathlineto{\pgfqpoint{1.731446in}{0.981950in}}%
\pgfpathlineto{\pgfqpoint{1.731763in}{0.982353in}}%
\pgfpathlineto{\pgfqpoint{1.735596in}{0.984286in}}%
\pgfpathlineto{\pgfqpoint{1.747414in}{0.976311in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{0.978520in}}%
\pgfpathlineto{\pgfqpoint{1.758070in}{0.981619in}}%
\pgfpathlineto{\pgfqpoint{1.759934in}{0.979796in}}%
\pgfpathlineto{\pgfqpoint{1.762256in}{0.973905in}}%
\pgfpathlineto{\pgfqpoint{1.765175in}{0.959294in}}%
\pgfpathlineto{\pgfqpoint{1.767215in}{0.943477in}}%
\pgfpathlineto{\pgfqpoint{1.767215in}{0.943477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.284259in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{0.480799in}}%
\pgfpathlineto{\pgfqpoint{0.391516in}{0.529762in}}%
\pgfpathlineto{\pgfqpoint{0.394893in}{0.509713in}}%
\pgfpathlineto{\pgfqpoint{0.398269in}{0.524956in}}%
\pgfpathlineto{\pgfqpoint{0.401646in}{0.470907in}}%
\pgfpathlineto{\pgfqpoint{0.408398in}{0.507644in}}%
\pgfpathlineto{\pgfqpoint{0.411775in}{0.515426in}}%
\pgfpathlineto{\pgfqpoint{0.418527in}{0.474602in}}%
\pgfpathlineto{\pgfqpoint{0.421904in}{0.506708in}}%
\pgfpathlineto{\pgfqpoint{0.425280in}{0.487748in}}%
\pgfpathlineto{\pgfqpoint{0.432033in}{0.498509in}}%
\pgfpathlineto{\pgfqpoint{0.435409in}{0.483328in}}%
\pgfpathlineto{\pgfqpoint{0.438786in}{0.490102in}}%
\pgfpathlineto{\pgfqpoint{0.442162in}{0.506769in}}%
\pgfpathlineto{\pgfqpoint{0.445538in}{0.512620in}}%
\pgfpathlineto{\pgfqpoint{0.455668in}{0.489236in}}%
\pgfpathlineto{\pgfqpoint{0.459044in}{0.494242in}}%
\pgfpathlineto{\pgfqpoint{0.462420in}{0.524653in}}%
\pgfpathlineto{\pgfqpoint{0.465797in}{0.499606in}}%
\pgfpathlineto{\pgfqpoint{0.469173in}{0.488941in}}%
\pgfpathlineto{\pgfqpoint{0.475926in}{0.486104in}}%
\pgfpathlineto{\pgfqpoint{0.479302in}{0.499661in}}%
\pgfpathlineto{\pgfqpoint{0.482679in}{0.494465in}}%
\pgfpathlineto{\pgfqpoint{0.489431in}{0.513708in}}%
\pgfpathlineto{\pgfqpoint{0.492808in}{0.485383in}}%
\pgfpathlineto{\pgfqpoint{0.499560in}{0.507346in}}%
\pgfpathlineto{\pgfqpoint{0.502937in}{0.477562in}}%
\pgfpathlineto{\pgfqpoint{0.506313in}{0.492550in}}%
\pgfpathlineto{\pgfqpoint{0.509690in}{0.517519in}}%
\pgfpathlineto{\pgfqpoint{0.516442in}{0.493039in}}%
\pgfpathlineto{\pgfqpoint{0.523195in}{0.511109in}}%
\pgfpathlineto{\pgfqpoint{0.526571in}{0.493260in}}%
\pgfpathlineto{\pgfqpoint{0.529948in}{0.507213in}}%
\pgfpathlineto{\pgfqpoint{0.533324in}{0.493597in}}%
\pgfpathlineto{\pgfqpoint{0.536701in}{0.487033in}}%
\pgfpathlineto{\pgfqpoint{0.540077in}{0.490205in}}%
\pgfpathlineto{\pgfqpoint{0.543453in}{0.489933in}}%
\pgfpathlineto{\pgfqpoint{0.546830in}{0.493422in}}%
\pgfpathlineto{\pgfqpoint{0.550206in}{0.506181in}}%
\pgfpathlineto{\pgfqpoint{0.553583in}{0.484727in}}%
\pgfpathlineto{\pgfqpoint{0.560335in}{0.505375in}}%
\pgfpathlineto{\pgfqpoint{0.567088in}{0.497567in}}%
\pgfpathlineto{\pgfqpoint{0.577217in}{0.504279in}}%
\pgfpathlineto{\pgfqpoint{0.580594in}{0.484280in}}%
\pgfpathlineto{\pgfqpoint{0.583970in}{0.473816in}}%
\pgfpathlineto{\pgfqpoint{0.587346in}{0.481938in}}%
\pgfpathlineto{\pgfqpoint{0.594099in}{0.488527in}}%
\pgfpathlineto{\pgfqpoint{0.597475in}{0.510285in}}%
\pgfpathlineto{\pgfqpoint{0.600852in}{0.517082in}}%
\pgfpathlineto{\pgfqpoint{0.604228in}{0.519585in}}%
\pgfpathlineto{\pgfqpoint{0.610981in}{0.498239in}}%
\pgfpathlineto{\pgfqpoint{0.614357in}{0.496264in}}%
\pgfpathlineto{\pgfqpoint{0.617734in}{0.486799in}}%
\pgfpathlineto{\pgfqpoint{0.621110in}{0.514931in}}%
\pgfpathlineto{\pgfqpoint{0.624486in}{0.501281in}}%
\pgfpathlineto{\pgfqpoint{0.627863in}{0.499366in}}%
\pgfpathlineto{\pgfqpoint{0.631239in}{0.508938in}}%
\pgfpathlineto{\pgfqpoint{0.634616in}{0.485413in}}%
\pgfpathlineto{\pgfqpoint{0.637992in}{0.510466in}}%
\pgfpathlineto{\pgfqpoint{0.641368in}{0.498223in}}%
\pgfpathlineto{\pgfqpoint{0.644745in}{0.498109in}}%
\pgfpathlineto{\pgfqpoint{0.648121in}{0.501777in}}%
\pgfpathlineto{\pgfqpoint{0.651497in}{0.503008in}}%
\pgfpathlineto{\pgfqpoint{0.654874in}{0.489375in}}%
\pgfpathlineto{\pgfqpoint{0.661627in}{0.513721in}}%
\pgfpathlineto{\pgfqpoint{0.665003in}{0.497146in}}%
\pgfpathlineto{\pgfqpoint{0.668379in}{0.493466in}}%
\pgfpathlineto{\pgfqpoint{0.675132in}{0.519155in}}%
\pgfpathlineto{\pgfqpoint{0.678509in}{0.499580in}}%
\pgfpathlineto{\pgfqpoint{0.681885in}{0.513872in}}%
\pgfpathlineto{\pgfqpoint{0.685261in}{0.512124in}}%
\pgfpathlineto{\pgfqpoint{0.688638in}{0.499306in}}%
\pgfpathlineto{\pgfqpoint{0.692014in}{0.481862in}}%
\pgfpathlineto{\pgfqpoint{0.695390in}{0.475408in}}%
\pgfpathlineto{\pgfqpoint{0.698767in}{0.521302in}}%
\pgfpathlineto{\pgfqpoint{0.702143in}{0.502240in}}%
\pgfpathlineto{\pgfqpoint{0.705520in}{0.514352in}}%
\pgfpathlineto{\pgfqpoint{0.708896in}{0.508067in}}%
\pgfpathlineto{\pgfqpoint{0.712272in}{0.485643in}}%
\pgfpathlineto{\pgfqpoint{0.715649in}{0.497453in}}%
\pgfpathlineto{\pgfqpoint{0.719025in}{0.494196in}}%
\pgfpathlineto{\pgfqpoint{0.722401in}{0.520039in}}%
\pgfpathlineto{\pgfqpoint{0.725778in}{0.500568in}}%
\pgfpathlineto{\pgfqpoint{0.729154in}{0.495700in}}%
\pgfpathlineto{\pgfqpoint{0.732531in}{0.523266in}}%
\pgfpathlineto{\pgfqpoint{0.735907in}{0.507880in}}%
\pgfpathlineto{\pgfqpoint{0.739283in}{0.514082in}}%
\pgfpathlineto{\pgfqpoint{0.746036in}{0.474359in}}%
\pgfpathlineto{\pgfqpoint{0.749412in}{0.501792in}}%
\pgfpathlineto{\pgfqpoint{0.752789in}{0.509406in}}%
\pgfpathlineto{\pgfqpoint{0.756165in}{0.494632in}}%
\pgfpathlineto{\pgfqpoint{0.759542in}{0.516862in}}%
\pgfpathlineto{\pgfqpoint{0.762918in}{0.525943in}}%
\pgfpathlineto{\pgfqpoint{0.766294in}{0.500138in}}%
\pgfpathlineto{\pgfqpoint{0.769671in}{0.504484in}}%
\pgfpathlineto{\pgfqpoint{0.773047in}{0.500731in}}%
\pgfpathlineto{\pgfqpoint{0.776423in}{0.508904in}}%
\pgfpathlineto{\pgfqpoint{0.786553in}{0.488471in}}%
\pgfpathlineto{\pgfqpoint{0.789929in}{0.499871in}}%
\pgfpathlineto{\pgfqpoint{0.793305in}{0.489915in}}%
\pgfpathlineto{\pgfqpoint{0.796682in}{0.508853in}}%
\pgfpathlineto{\pgfqpoint{0.800058in}{0.489426in}}%
\pgfpathlineto{\pgfqpoint{0.803435in}{0.493200in}}%
\pgfpathlineto{\pgfqpoint{0.813564in}{0.515938in}}%
\pgfpathlineto{\pgfqpoint{0.816940in}{0.505729in}}%
\pgfpathlineto{\pgfqpoint{0.820316in}{0.483225in}}%
\pgfpathlineto{\pgfqpoint{0.823693in}{0.496749in}}%
\pgfpathlineto{\pgfqpoint{0.827069in}{0.500175in}}%
\pgfpathlineto{\pgfqpoint{0.830446in}{0.500656in}}%
\pgfpathlineto{\pgfqpoint{0.833822in}{0.495550in}}%
\pgfpathlineto{\pgfqpoint{0.837198in}{0.496471in}}%
\pgfpathlineto{\pgfqpoint{0.840575in}{0.492314in}}%
\pgfpathlineto{\pgfqpoint{0.843951in}{0.509253in}}%
\pgfpathlineto{\pgfqpoint{0.847327in}{0.478348in}}%
\pgfpathlineto{\pgfqpoint{0.850704in}{0.511505in}}%
\pgfpathlineto{\pgfqpoint{0.854080in}{0.500954in}}%
\pgfpathlineto{\pgfqpoint{0.857457in}{0.517099in}}%
\pgfpathlineto{\pgfqpoint{0.860833in}{0.495047in}}%
\pgfpathlineto{\pgfqpoint{0.864209in}{0.498637in}}%
\pgfpathlineto{\pgfqpoint{0.867586in}{0.522660in}}%
\pgfpathlineto{\pgfqpoint{0.870962in}{0.497763in}}%
\pgfpathlineto{\pgfqpoint{0.874338in}{0.512877in}}%
\pgfpathlineto{\pgfqpoint{0.877715in}{0.487840in}}%
\pgfpathlineto{\pgfqpoint{0.881091in}{0.492805in}}%
\pgfpathlineto{\pgfqpoint{0.887844in}{0.506970in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{0.504603in}}%
\pgfpathlineto{\pgfqpoint{0.894597in}{0.509018in}}%
\pgfpathlineto{\pgfqpoint{0.897973in}{0.516440in}}%
\pgfpathlineto{\pgfqpoint{0.901349in}{0.502126in}}%
\pgfpathlineto{\pgfqpoint{0.904726in}{0.509436in}}%
\pgfpathlineto{\pgfqpoint{0.908102in}{0.497669in}}%
\pgfpathlineto{\pgfqpoint{0.911479in}{0.503548in}}%
\pgfpathlineto{\pgfqpoint{0.914855in}{0.520712in}}%
\pgfpathlineto{\pgfqpoint{0.918231in}{0.488222in}}%
\pgfpathlineto{\pgfqpoint{0.921608in}{0.497868in}}%
\pgfpathlineto{\pgfqpoint{0.928361in}{0.506595in}}%
\pgfpathlineto{\pgfqpoint{0.931737in}{0.494387in}}%
\pgfpathlineto{\pgfqpoint{0.938490in}{0.505735in}}%
\pgfpathlineto{\pgfqpoint{0.941866in}{0.482791in}}%
\pgfpathlineto{\pgfqpoint{0.945242in}{0.502545in}}%
\pgfpathlineto{\pgfqpoint{0.948619in}{0.497376in}}%
\pgfpathlineto{\pgfqpoint{0.951995in}{0.479035in}}%
\pgfpathlineto{\pgfqpoint{0.955372in}{0.494570in}}%
\pgfpathlineto{\pgfqpoint{0.958748in}{0.479591in}}%
\pgfpathlineto{\pgfqpoint{0.962124in}{0.501869in}}%
\pgfpathlineto{\pgfqpoint{0.965501in}{0.504141in}}%
\pgfpathlineto{\pgfqpoint{0.968877in}{0.510602in}}%
\pgfpathlineto{\pgfqpoint{0.972253in}{0.504664in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{0.509334in}}%
\pgfpathlineto{\pgfqpoint{0.979006in}{0.500822in}}%
\pgfpathlineto{\pgfqpoint{0.982383in}{0.497763in}}%
\pgfpathlineto{\pgfqpoint{0.985759in}{0.509100in}}%
\pgfpathlineto{\pgfqpoint{0.989135in}{0.509969in}}%
\pgfpathlineto{\pgfqpoint{0.992512in}{0.516474in}}%
\pgfpathlineto{\pgfqpoint{0.995888in}{0.471600in}}%
\pgfpathlineto{\pgfqpoint{0.999264in}{0.508768in}}%
\pgfpathlineto{\pgfqpoint{1.002641in}{0.489385in}}%
\pgfpathlineto{\pgfqpoint{1.006017in}{0.500054in}}%
\pgfpathlineto{\pgfqpoint{1.009394in}{0.483264in}}%
\pgfpathlineto{\pgfqpoint{1.012770in}{0.511065in}}%
\pgfpathlineto{\pgfqpoint{1.016146in}{0.505521in}}%
\pgfpathlineto{\pgfqpoint{1.019523in}{0.488844in}}%
\pgfpathlineto{\pgfqpoint{1.022899in}{0.504943in}}%
\pgfpathlineto{\pgfqpoint{1.026275in}{0.503180in}}%
\pgfpathlineto{\pgfqpoint{1.029652in}{0.513738in}}%
\pgfpathlineto{\pgfqpoint{1.036405in}{0.498376in}}%
\pgfpathlineto{\pgfqpoint{1.039781in}{0.484351in}}%
\pgfpathlineto{\pgfqpoint{1.043157in}{0.478065in}}%
\pgfpathlineto{\pgfqpoint{1.046534in}{0.480072in}}%
\pgfpathlineto{\pgfqpoint{1.049910in}{0.499775in}}%
\pgfpathlineto{\pgfqpoint{1.053286in}{0.493133in}}%
\pgfpathlineto{\pgfqpoint{1.056663in}{0.510058in}}%
\pgfpathlineto{\pgfqpoint{1.060039in}{0.506290in}}%
\pgfpathlineto{\pgfqpoint{1.066792in}{0.503389in}}%
\pgfpathlineto{\pgfqpoint{1.076921in}{0.500077in}}%
\pgfpathlineto{\pgfqpoint{1.080298in}{0.513201in}}%
\pgfpathlineto{\pgfqpoint{1.083674in}{0.497909in}}%
\pgfpathlineto{\pgfqpoint{1.087050in}{0.490204in}}%
\pgfpathlineto{\pgfqpoint{1.090427in}{0.498880in}}%
\pgfpathlineto{\pgfqpoint{1.093803in}{0.475898in}}%
\pgfpathlineto{\pgfqpoint{1.097179in}{0.496226in}}%
\pgfpathlineto{\pgfqpoint{1.100556in}{0.497896in}}%
\pgfpathlineto{\pgfqpoint{1.103932in}{0.509211in}}%
\pgfpathlineto{\pgfqpoint{1.107309in}{0.493049in}}%
\pgfpathlineto{\pgfqpoint{1.110685in}{0.504608in}}%
\pgfpathlineto{\pgfqpoint{1.114061in}{0.500307in}}%
\pgfpathlineto{\pgfqpoint{1.117438in}{0.516625in}}%
\pgfpathlineto{\pgfqpoint{1.120814in}{0.500380in}}%
\pgfpathlineto{\pgfqpoint{1.124190in}{0.505506in}}%
\pgfpathlineto{\pgfqpoint{1.127567in}{0.514102in}}%
\pgfpathlineto{\pgfqpoint{1.130943in}{0.505256in}}%
\pgfpathlineto{\pgfqpoint{1.134320in}{0.509499in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{0.492335in}}%
\pgfpathlineto{\pgfqpoint{1.141072in}{0.492964in}}%
\pgfpathlineto{\pgfqpoint{1.144449in}{0.496879in}}%
\pgfpathlineto{\pgfqpoint{1.147825in}{0.495565in}}%
\pgfpathlineto{\pgfqpoint{1.151201in}{0.491028in}}%
\pgfpathlineto{\pgfqpoint{1.154578in}{0.507679in}}%
\pgfpathlineto{\pgfqpoint{1.157954in}{0.504650in}}%
\pgfpathlineto{\pgfqpoint{1.161331in}{0.490525in}}%
\pgfpathlineto{\pgfqpoint{1.164707in}{0.502963in}}%
\pgfpathlineto{\pgfqpoint{1.168083in}{0.497342in}}%
\pgfpathlineto{\pgfqpoint{1.171460in}{0.518682in}}%
\pgfpathlineto{\pgfqpoint{1.178212in}{0.480616in}}%
\pgfpathlineto{\pgfqpoint{1.181589in}{0.482210in}}%
\pgfpathlineto{\pgfqpoint{1.184965in}{0.512957in}}%
\pgfpathlineto{\pgfqpoint{1.188342in}{0.511431in}}%
\pgfpathlineto{\pgfqpoint{1.191718in}{0.504395in}}%
\pgfpathlineto{\pgfqpoint{1.195094in}{0.485154in}}%
\pgfpathlineto{\pgfqpoint{1.198471in}{0.494712in}}%
\pgfpathlineto{\pgfqpoint{1.201847in}{0.473522in}}%
\pgfpathlineto{\pgfqpoint{1.205224in}{0.501335in}}%
\pgfpathlineto{\pgfqpoint{1.208600in}{0.504904in}}%
\pgfpathlineto{\pgfqpoint{1.211976in}{0.502735in}}%
\pgfpathlineto{\pgfqpoint{1.215353in}{0.502535in}}%
\pgfpathlineto{\pgfqpoint{1.218729in}{0.498555in}}%
\pgfpathlineto{\pgfqpoint{1.222105in}{0.496918in}}%
\pgfpathlineto{\pgfqpoint{1.225482in}{0.486813in}}%
\pgfpathlineto{\pgfqpoint{1.228858in}{0.504363in}}%
\pgfpathlineto{\pgfqpoint{1.232235in}{0.500249in}}%
\pgfpathlineto{\pgfqpoint{1.235611in}{0.503045in}}%
\pgfpathlineto{\pgfqpoint{1.238987in}{0.513160in}}%
\pgfpathlineto{\pgfqpoint{1.242364in}{0.499787in}}%
\pgfpathlineto{\pgfqpoint{1.245740in}{0.501822in}}%
\pgfpathlineto{\pgfqpoint{1.249116in}{0.511682in}}%
\pgfpathlineto{\pgfqpoint{1.252493in}{0.492301in}}%
\pgfpathlineto{\pgfqpoint{1.255869in}{0.505789in}}%
\pgfpathlineto{\pgfqpoint{1.259246in}{0.502331in}}%
\pgfpathlineto{\pgfqpoint{1.265998in}{0.508588in}}%
\pgfpathlineto{\pgfqpoint{1.269375in}{0.498434in}}%
\pgfpathlineto{\pgfqpoint{1.272751in}{0.521905in}}%
\pgfpathlineto{\pgfqpoint{1.276127in}{0.482383in}}%
\pgfpathlineto{\pgfqpoint{1.279504in}{0.488503in}}%
\pgfpathlineto{\pgfqpoint{1.282880in}{0.485887in}}%
\pgfpathlineto{\pgfqpoint{1.286257in}{0.489662in}}%
\pgfpathlineto{\pgfqpoint{1.289633in}{0.507752in}}%
\pgfpathlineto{\pgfqpoint{1.293009in}{0.506326in}}%
\pgfpathlineto{\pgfqpoint{1.296386in}{0.494715in}}%
\pgfpathlineto{\pgfqpoint{1.299762in}{0.513451in}}%
\pgfpathlineto{\pgfqpoint{1.303138in}{0.466150in}}%
\pgfpathlineto{\pgfqpoint{1.306515in}{0.501472in}}%
\pgfpathlineto{\pgfqpoint{1.309891in}{0.493869in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{0.494162in}}%
\pgfpathlineto{\pgfqpoint{1.316644in}{0.503473in}}%
\pgfpathlineto{\pgfqpoint{1.320020in}{0.497540in}}%
\pgfpathlineto{\pgfqpoint{1.323397in}{0.509601in}}%
\pgfpathlineto{\pgfqpoint{1.326773in}{0.472288in}}%
\pgfpathlineto{\pgfqpoint{1.330150in}{0.495201in}}%
\pgfpathlineto{\pgfqpoint{1.333526in}{0.488582in}}%
\pgfpathlineto{\pgfqpoint{1.336902in}{0.502435in}}%
\pgfpathlineto{\pgfqpoint{1.340279in}{0.495482in}}%
\pgfpathlineto{\pgfqpoint{1.343655in}{0.497346in}}%
\pgfpathlineto{\pgfqpoint{1.347031in}{0.501672in}}%
\pgfpathlineto{\pgfqpoint{1.350408in}{0.503698in}}%
\pgfpathlineto{\pgfqpoint{1.357161in}{0.508894in}}%
\pgfpathlineto{\pgfqpoint{1.360537in}{0.500673in}}%
\pgfpathlineto{\pgfqpoint{1.363913in}{0.483821in}}%
\pgfpathlineto{\pgfqpoint{1.367290in}{0.506482in}}%
\pgfpathlineto{\pgfqpoint{1.370666in}{0.514612in}}%
\pgfpathlineto{\pgfqpoint{1.374042in}{0.512923in}}%
\pgfpathlineto{\pgfqpoint{1.377419in}{0.478783in}}%
\pgfpathlineto{\pgfqpoint{1.380795in}{0.491731in}}%
\pgfpathlineto{\pgfqpoint{1.384172in}{0.497014in}}%
\pgfpathlineto{\pgfqpoint{1.387548in}{0.506426in}}%
\pgfpathlineto{\pgfqpoint{1.394301in}{0.503394in}}%
\pgfpathlineto{\pgfqpoint{1.397677in}{0.495267in}}%
\pgfpathlineto{\pgfqpoint{1.401053in}{0.508648in}}%
\pgfpathlineto{\pgfqpoint{1.404430in}{0.517081in}}%
\pgfpathlineto{\pgfqpoint{1.414559in}{0.474168in}}%
\pgfpathlineto{\pgfqpoint{1.417935in}{0.509386in}}%
\pgfpathlineto{\pgfqpoint{1.421312in}{0.495318in}}%
\pgfpathlineto{\pgfqpoint{1.424688in}{0.505912in}}%
\pgfpathlineto{\pgfqpoint{1.428064in}{0.502528in}}%
\pgfpathlineto{\pgfqpoint{1.434817in}{0.519135in}}%
\pgfpathlineto{\pgfqpoint{1.438194in}{0.483844in}}%
\pgfpathlineto{\pgfqpoint{1.441570in}{0.496380in}}%
\pgfpathlineto{\pgfqpoint{1.444946in}{0.485253in}}%
\pgfpathlineto{\pgfqpoint{1.448323in}{0.493627in}}%
\pgfpathlineto{\pgfqpoint{1.455076in}{0.525232in}}%
\pgfpathlineto{\pgfqpoint{1.458452in}{0.503704in}}%
\pgfpathlineto{\pgfqpoint{1.461828in}{0.494609in}}%
\pgfpathlineto{\pgfqpoint{1.465205in}{0.510631in}}%
\pgfpathlineto{\pgfqpoint{1.468581in}{0.510658in}}%
\pgfpathlineto{\pgfqpoint{1.471957in}{0.509472in}}%
\pgfpathlineto{\pgfqpoint{1.475334in}{0.496757in}}%
\pgfpathlineto{\pgfqpoint{1.478710in}{0.489369in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{0.501800in}}%
\pgfpathlineto{\pgfqpoint{1.485463in}{0.507524in}}%
\pgfpathlineto{\pgfqpoint{1.488839in}{0.493017in}}%
\pgfpathlineto{\pgfqpoint{1.492216in}{0.487812in}}%
\pgfpathlineto{\pgfqpoint{1.495592in}{0.492646in}}%
\pgfpathlineto{\pgfqpoint{1.498968in}{0.493501in}}%
\pgfpathlineto{\pgfqpoint{1.502345in}{0.489179in}}%
\pgfpathlineto{\pgfqpoint{1.509098in}{0.510884in}}%
\pgfpathlineto{\pgfqpoint{1.512474in}{0.503416in}}%
\pgfpathlineto{\pgfqpoint{1.515850in}{0.493235in}}%
\pgfpathlineto{\pgfqpoint{1.519227in}{0.499720in}}%
\pgfpathlineto{\pgfqpoint{1.525979in}{0.491512in}}%
\pgfpathlineto{\pgfqpoint{1.529356in}{0.510753in}}%
\pgfpathlineto{\pgfqpoint{1.532732in}{0.510200in}}%
\pgfpathlineto{\pgfqpoint{1.536109in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{1.539485in}{0.507520in}}%
\pgfpathlineto{\pgfqpoint{1.542861in}{0.498792in}}%
\pgfpathlineto{\pgfqpoint{1.546238in}{0.520658in}}%
\pgfpathlineto{\pgfqpoint{1.549614in}{0.515171in}}%
\pgfpathlineto{\pgfqpoint{1.552990in}{0.472249in}}%
\pgfpathlineto{\pgfqpoint{1.556367in}{0.514013in}}%
\pgfpathlineto{\pgfqpoint{1.563120in}{0.497402in}}%
\pgfpathlineto{\pgfqpoint{1.566496in}{0.501109in}}%
\pgfpathlineto{\pgfqpoint{1.573249in}{0.504612in}}%
\pgfpathlineto{\pgfqpoint{1.576625in}{0.518652in}}%
\pgfpathlineto{\pgfqpoint{1.580002in}{0.492707in}}%
\pgfpathlineto{\pgfqpoint{1.583378in}{0.499970in}}%
\pgfpathlineto{\pgfqpoint{1.586754in}{0.501874in}}%
\pgfpathlineto{\pgfqpoint{1.590131in}{0.516516in}}%
\pgfpathlineto{\pgfqpoint{1.593507in}{0.503055in}}%
\pgfpathlineto{\pgfqpoint{1.596883in}{0.481175in}}%
\pgfpathlineto{\pgfqpoint{1.603636in}{0.503722in}}%
\pgfpathlineto{\pgfqpoint{1.610389in}{0.510136in}}%
\pgfpathlineto{\pgfqpoint{1.613765in}{0.507419in}}%
\pgfpathlineto{\pgfqpoint{1.617142in}{0.502977in}}%
\pgfpathlineto{\pgfqpoint{1.620518in}{0.510457in}}%
\pgfpathlineto{\pgfqpoint{1.623894in}{0.511492in}}%
\pgfpathlineto{\pgfqpoint{1.627271in}{0.496284in}}%
\pgfpathlineto{\pgfqpoint{1.630647in}{0.492715in}}%
\pgfpathlineto{\pgfqpoint{1.637400in}{0.492874in}}%
\pgfpathlineto{\pgfqpoint{1.640776in}{0.506691in}}%
\pgfpathlineto{\pgfqpoint{1.644153in}{0.511790in}}%
\pgfpathlineto{\pgfqpoint{1.647529in}{0.491977in}}%
\pgfpathlineto{\pgfqpoint{1.654282in}{0.499935in}}%
\pgfpathlineto{\pgfqpoint{1.657658in}{0.501483in}}%
\pgfpathlineto{\pgfqpoint{1.661035in}{0.506043in}}%
\pgfpathlineto{\pgfqpoint{1.664411in}{0.514088in}}%
\pgfpathlineto{\pgfqpoint{1.667787in}{0.489125in}}%
\pgfpathlineto{\pgfqpoint{1.671164in}{0.495298in}}%
\pgfpathlineto{\pgfqpoint{1.674540in}{0.504950in}}%
\pgfpathlineto{\pgfqpoint{1.677916in}{0.522597in}}%
\pgfpathlineto{\pgfqpoint{1.681293in}{0.505378in}}%
\pgfpathlineto{\pgfqpoint{1.684669in}{0.499208in}}%
\pgfpathlineto{\pgfqpoint{1.688046in}{0.498251in}}%
\pgfpathlineto{\pgfqpoint{1.691422in}{0.483193in}}%
\pgfpathlineto{\pgfqpoint{1.694798in}{0.503209in}}%
\pgfpathlineto{\pgfqpoint{1.698175in}{0.501232in}}%
\pgfpathlineto{\pgfqpoint{1.701551in}{0.487079in}}%
\pgfpathlineto{\pgfqpoint{1.708304in}{0.504640in}}%
\pgfpathlineto{\pgfqpoint{1.711680in}{0.485156in}}%
\pgfpathlineto{\pgfqpoint{1.715057in}{0.508878in}}%
\pgfpathlineto{\pgfqpoint{1.718433in}{0.500218in}}%
\pgfpathlineto{\pgfqpoint{1.721809in}{0.497310in}}%
\pgfpathlineto{\pgfqpoint{1.725186in}{0.500847in}}%
\pgfpathlineto{\pgfqpoint{1.728562in}{0.474660in}}%
\pgfpathlineto{\pgfqpoint{1.731939in}{0.497247in}}%
\pgfpathlineto{\pgfqpoint{1.735315in}{0.509812in}}%
\pgfpathlineto{\pgfqpoint{1.738691in}{0.492456in}}%
\pgfpathlineto{\pgfqpoint{1.742068in}{0.503018in}}%
\pgfpathlineto{\pgfqpoint{1.745444in}{0.507148in}}%
\pgfpathlineto{\pgfqpoint{1.748820in}{0.498271in}}%
\pgfpathlineto{\pgfqpoint{1.752197in}{0.463721in}}%
\pgfpathlineto{\pgfqpoint{1.755573in}{0.476768in}}%
\pgfpathlineto{\pgfqpoint{1.758950in}{0.505840in}}%
\pgfpathlineto{\pgfqpoint{1.762326in}{0.497971in}}%
\pgfpathlineto{\pgfqpoint{1.765702in}{0.493959in}}%
\pgfpathlineto{\pgfqpoint{1.769079in}{0.480050in}}%
\pgfpathlineto{\pgfqpoint{1.772455in}{0.507062in}}%
\pgfpathlineto{\pgfqpoint{1.775831in}{0.490662in}}%
\pgfpathlineto{\pgfqpoint{1.779208in}{0.502308in}}%
\pgfpathlineto{\pgfqpoint{1.782584in}{0.487961in}}%
\pgfpathlineto{\pgfqpoint{1.785961in}{0.492170in}}%
\pgfpathlineto{\pgfqpoint{1.789337in}{0.506479in}}%
\pgfpathlineto{\pgfqpoint{1.792713in}{0.506189in}}%
\pgfpathlineto{\pgfqpoint{1.796090in}{0.503514in}}%
\pgfpathlineto{\pgfqpoint{1.799466in}{0.514799in}}%
\pgfpathlineto{\pgfqpoint{1.802842in}{0.494234in}}%
\pgfpathlineto{\pgfqpoint{1.806219in}{0.509148in}}%
\pgfpathlineto{\pgfqpoint{1.809595in}{0.499105in}}%
\pgfpathlineto{\pgfqpoint{1.812972in}{0.514970in}}%
\pgfpathlineto{\pgfqpoint{1.816348in}{0.512652in}}%
\pgfpathlineto{\pgfqpoint{1.819724in}{0.498625in}}%
\pgfpathlineto{\pgfqpoint{1.826477in}{0.512549in}}%
\pgfpathlineto{\pgfqpoint{1.829853in}{0.493006in}}%
\pgfpathlineto{\pgfqpoint{1.833230in}{0.492142in}}%
\pgfpathlineto{\pgfqpoint{1.836606in}{0.503616in}}%
\pgfpathlineto{\pgfqpoint{1.839983in}{0.500534in}}%
\pgfpathlineto{\pgfqpoint{1.843359in}{0.500452in}}%
\pgfpathlineto{\pgfqpoint{1.846735in}{0.496562in}}%
\pgfpathlineto{\pgfqpoint{1.850112in}{0.496674in}}%
\pgfpathlineto{\pgfqpoint{1.853488in}{0.503330in}}%
\pgfpathlineto{\pgfqpoint{1.856865in}{0.497237in}}%
\pgfpathlineto{\pgfqpoint{1.860241in}{0.504435in}}%
\pgfpathlineto{\pgfqpoint{1.863617in}{0.515358in}}%
\pgfpathlineto{\pgfqpoint{1.866994in}{0.496162in}}%
\pgfpathlineto{\pgfqpoint{1.870370in}{0.497913in}}%
\pgfpathlineto{\pgfqpoint{1.873746in}{0.486767in}}%
\pgfpathlineto{\pgfqpoint{1.877123in}{0.510697in}}%
\pgfpathlineto{\pgfqpoint{1.880499in}{0.502171in}}%
\pgfpathlineto{\pgfqpoint{1.883876in}{0.504104in}}%
\pgfpathlineto{\pgfqpoint{1.887252in}{0.488912in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{0.503871in}}%
\pgfpathlineto{\pgfqpoint{1.894005in}{0.486874in}}%
\pgfpathlineto{\pgfqpoint{1.897381in}{0.506614in}}%
\pgfpathlineto{\pgfqpoint{1.900757in}{0.509130in}}%
\pgfpathlineto{\pgfqpoint{1.904134in}{0.509749in}}%
\pgfpathlineto{\pgfqpoint{1.907510in}{0.484991in}}%
\pgfpathlineto{\pgfqpoint{1.910887in}{0.501948in}}%
\pgfpathlineto{\pgfqpoint{1.914263in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.917639in}{0.505540in}}%
\pgfpathlineto{\pgfqpoint{1.921016in}{0.506234in}}%
\pgfpathlineto{\pgfqpoint{1.924392in}{0.505151in}}%
\pgfpathlineto{\pgfqpoint{1.927768in}{0.515656in}}%
\pgfpathlineto{\pgfqpoint{1.931145in}{0.508899in}}%
\pgfpathlineto{\pgfqpoint{1.934521in}{0.510036in}}%
\pgfpathlineto{\pgfqpoint{1.941274in}{0.492334in}}%
\pgfpathlineto{\pgfqpoint{1.944650in}{0.498480in}}%
\pgfpathlineto{\pgfqpoint{1.948027in}{0.497631in}}%
\pgfpathlineto{\pgfqpoint{1.958156in}{0.506560in}}%
\pgfpathlineto{\pgfqpoint{1.961532in}{0.478407in}}%
\pgfpathlineto{\pgfqpoint{1.964909in}{0.506596in}}%
\pgfpathlineto{\pgfqpoint{1.971661in}{0.485438in}}%
\pgfpathlineto{\pgfqpoint{1.975038in}{0.496657in}}%
\pgfpathlineto{\pgfqpoint{1.978414in}{0.502285in}}%
\pgfpathlineto{\pgfqpoint{1.981791in}{0.493069in}}%
\pgfpathlineto{\pgfqpoint{1.985167in}{0.509464in}}%
\pgfpathlineto{\pgfqpoint{1.988543in}{0.485884in}}%
\pgfpathlineto{\pgfqpoint{1.991920in}{0.490867in}}%
\pgfpathlineto{\pgfqpoint{1.995296in}{0.509424in}}%
\pgfpathlineto{\pgfqpoint{1.998672in}{0.496229in}}%
\pgfpathlineto{\pgfqpoint{2.002049in}{0.513910in}}%
\pgfpathlineto{\pgfqpoint{2.005425in}{0.482333in}}%
\pgfpathlineto{\pgfqpoint{2.008802in}{0.495648in}}%
\pgfpathlineto{\pgfqpoint{2.012178in}{0.514499in}}%
\pgfpathlineto{\pgfqpoint{2.015554in}{0.510868in}}%
\pgfpathlineto{\pgfqpoint{2.018931in}{0.501071in}}%
\pgfpathlineto{\pgfqpoint{2.022307in}{0.523403in}}%
\pgfpathlineto{\pgfqpoint{2.025683in}{0.496025in}}%
\pgfpathlineto{\pgfqpoint{2.032436in}{0.500853in}}%
\pgfpathlineto{\pgfqpoint{2.035813in}{0.497819in}}%
\pgfpathlineto{\pgfqpoint{2.039189in}{0.507412in}}%
\pgfpathlineto{\pgfqpoint{2.045942in}{0.502288in}}%
\pgfpathlineto{\pgfqpoint{2.049318in}{0.511720in}}%
\pgfpathlineto{\pgfqpoint{2.052694in}{0.501936in}}%
\pgfpathlineto{\pgfqpoint{2.056071in}{0.511091in}}%
\pgfpathlineto{\pgfqpoint{2.059447in}{0.511153in}}%
\pgfpathlineto{\pgfqpoint{2.062824in}{0.480837in}}%
\pgfpathlineto{\pgfqpoint{2.066200in}{0.512424in}}%
\pgfpathlineto{\pgfqpoint{2.069576in}{0.494047in}}%
\pgfpathlineto{\pgfqpoint{2.072953in}{0.513878in}}%
\pgfpathlineto{\pgfqpoint{2.079705in}{0.508571in}}%
\pgfpathlineto{\pgfqpoint{2.086458in}{0.493704in}}%
\pgfpathlineto{\pgfqpoint{2.089835in}{0.500789in}}%
\pgfpathlineto{\pgfqpoint{2.093211in}{0.517748in}}%
\pgfpathlineto{\pgfqpoint{2.096587in}{0.515818in}}%
\pgfpathlineto{\pgfqpoint{2.099964in}{0.489560in}}%
\pgfpathlineto{\pgfqpoint{2.103340in}{0.497891in}}%
\pgfpathlineto{\pgfqpoint{2.106717in}{0.502196in}}%
\pgfpathlineto{\pgfqpoint{2.110093in}{0.509116in}}%
\pgfpathlineto{\pgfqpoint{2.113469in}{0.508217in}}%
\pgfpathlineto{\pgfqpoint{2.116846in}{0.499774in}}%
\pgfpathlineto{\pgfqpoint{2.120222in}{0.514253in}}%
\pgfpathlineto{\pgfqpoint{2.123598in}{0.515980in}}%
\pgfpathlineto{\pgfqpoint{2.126975in}{0.511510in}}%
\pgfpathlineto{\pgfqpoint{2.130351in}{0.502857in}}%
\pgfpathlineto{\pgfqpoint{2.133728in}{0.486708in}}%
\pgfpathlineto{\pgfqpoint{2.137104in}{0.487776in}}%
\pgfpathlineto{\pgfqpoint{2.140480in}{0.492554in}}%
\pgfpathlineto{\pgfqpoint{2.143857in}{0.483522in}}%
\pgfpathlineto{\pgfqpoint{2.150609in}{0.511703in}}%
\pgfpathlineto{\pgfqpoint{2.153986in}{0.500180in}}%
\pgfpathlineto{\pgfqpoint{2.157362in}{0.500546in}}%
\pgfpathlineto{\pgfqpoint{2.160739in}{0.496306in}}%
\pgfpathlineto{\pgfqpoint{2.167491in}{0.510118in}}%
\pgfpathlineto{\pgfqpoint{2.170868in}{0.504643in}}%
\pgfpathlineto{\pgfqpoint{2.174244in}{0.486416in}}%
\pgfpathlineto{\pgfqpoint{2.177620in}{0.484607in}}%
\pgfpathlineto{\pgfqpoint{2.180997in}{0.505535in}}%
\pgfpathlineto{\pgfqpoint{2.184373in}{0.502310in}}%
\pgfpathlineto{\pgfqpoint{2.187750in}{0.504826in}}%
\pgfpathlineto{\pgfqpoint{2.191126in}{0.485344in}}%
\pgfpathlineto{\pgfqpoint{2.194502in}{0.491846in}}%
\pgfpathlineto{\pgfqpoint{2.197879in}{0.491518in}}%
\pgfpathlineto{\pgfqpoint{2.201255in}{0.496754in}}%
\pgfpathlineto{\pgfqpoint{2.204631in}{0.492978in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{0.505008in}}%
\pgfpathlineto{\pgfqpoint{2.211384in}{0.494412in}}%
\pgfpathlineto{\pgfqpoint{2.214761in}{0.504460in}}%
\pgfpathlineto{\pgfqpoint{2.218137in}{0.500185in}}%
\pgfpathlineto{\pgfqpoint{2.221513in}{0.508426in}}%
\pgfpathlineto{\pgfqpoint{2.224890in}{0.491719in}}%
\pgfpathlineto{\pgfqpoint{2.228266in}{0.511793in}}%
\pgfpathlineto{\pgfqpoint{2.231642in}{0.511982in}}%
\pgfpathlineto{\pgfqpoint{2.235019in}{0.499373in}}%
\pgfpathlineto{\pgfqpoint{2.238395in}{0.504130in}}%
\pgfpathlineto{\pgfqpoint{2.241772in}{0.483247in}}%
\pgfpathlineto{\pgfqpoint{2.245148in}{0.503329in}}%
\pgfpathlineto{\pgfqpoint{2.248524in}{0.509898in}}%
\pgfpathlineto{\pgfqpoint{2.255277in}{0.495086in}}%
\pgfpathlineto{\pgfqpoint{2.258654in}{0.492732in}}%
\pgfpathlineto{\pgfqpoint{2.262030in}{0.513619in}}%
\pgfpathlineto{\pgfqpoint{2.268783in}{0.497171in}}%
\pgfpathlineto{\pgfqpoint{2.272159in}{0.506426in}}%
\pgfpathlineto{\pgfqpoint{2.275535in}{0.508029in}}%
\pgfpathlineto{\pgfqpoint{2.278912in}{0.507347in}}%
\pgfpathlineto{\pgfqpoint{2.282288in}{0.503759in}}%
\pgfpathlineto{\pgfqpoint{2.285665in}{0.515731in}}%
\pgfpathlineto{\pgfqpoint{2.292417in}{0.501207in}}%
\pgfpathlineto{\pgfqpoint{2.295794in}{0.501658in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{0.506256in}}%
\pgfpathlineto{\pgfqpoint{2.302546in}{0.504740in}}%
\pgfpathlineto{\pgfqpoint{2.305923in}{0.496462in}}%
\pgfpathlineto{\pgfqpoint{2.309299in}{0.509628in}}%
\pgfpathlineto{\pgfqpoint{2.312676in}{0.504736in}}%
\pgfpathlineto{\pgfqpoint{2.316052in}{0.509793in}}%
\pgfpathlineto{\pgfqpoint{2.322805in}{0.499767in}}%
\pgfpathlineto{\pgfqpoint{2.326181in}{0.500988in}}%
\pgfpathlineto{\pgfqpoint{2.329557in}{0.504857in}}%
\pgfpathlineto{\pgfqpoint{2.332934in}{0.504987in}}%
\pgfpathlineto{\pgfqpoint{2.336310in}{0.500602in}}%
\pgfpathlineto{\pgfqpoint{2.339687in}{0.513353in}}%
\pgfpathlineto{\pgfqpoint{2.346439in}{0.491298in}}%
\pgfpathlineto{\pgfqpoint{2.349816in}{0.502377in}}%
\pgfpathlineto{\pgfqpoint{2.353192in}{0.499354in}}%
\pgfpathlineto{\pgfqpoint{2.356568in}{0.493692in}}%
\pgfpathlineto{\pgfqpoint{2.359945in}{0.506360in}}%
\pgfpathlineto{\pgfqpoint{2.363321in}{0.497708in}}%
\pgfpathlineto{\pgfqpoint{2.366698in}{0.493666in}}%
\pgfpathlineto{\pgfqpoint{2.370074in}{0.507672in}}%
\pgfpathlineto{\pgfqpoint{2.376827in}{0.502253in}}%
\pgfpathlineto{\pgfqpoint{2.380203in}{0.516514in}}%
\pgfpathlineto{\pgfqpoint{2.383580in}{0.479839in}}%
\pgfpathlineto{\pgfqpoint{2.386956in}{0.485180in}}%
\pgfpathlineto{\pgfqpoint{2.390332in}{0.517163in}}%
\pgfpathlineto{\pgfqpoint{2.393709in}{0.501179in}}%
\pgfpathlineto{\pgfqpoint{2.397085in}{0.475949in}}%
\pgfpathlineto{\pgfqpoint{2.400461in}{0.479372in}}%
\pgfpathlineto{\pgfqpoint{2.403838in}{0.503905in}}%
\pgfpathlineto{\pgfqpoint{2.407214in}{0.500129in}}%
\pgfpathlineto{\pgfqpoint{2.410591in}{0.485232in}}%
\pgfpathlineto{\pgfqpoint{2.413967in}{0.488096in}}%
\pgfpathlineto{\pgfqpoint{2.417343in}{0.496963in}}%
\pgfpathlineto{\pgfqpoint{2.420720in}{0.482286in}}%
\pgfpathlineto{\pgfqpoint{2.424096in}{0.507664in}}%
\pgfpathlineto{\pgfqpoint{2.430849in}{0.483665in}}%
\pgfpathlineto{\pgfqpoint{2.437602in}{0.505272in}}%
\pgfpathlineto{\pgfqpoint{2.440978in}{0.492191in}}%
\pgfpathlineto{\pgfqpoint{2.444354in}{0.498017in}}%
\pgfpathlineto{\pgfqpoint{2.447731in}{0.485782in}}%
\pgfpathlineto{\pgfqpoint{2.451107in}{0.510271in}}%
\pgfpathlineto{\pgfqpoint{2.454483in}{0.507407in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{0.494194in}}%
\pgfpathlineto{\pgfqpoint{2.461236in}{0.494320in}}%
\pgfpathlineto{\pgfqpoint{2.464613in}{0.498988in}}%
\pgfpathlineto{\pgfqpoint{2.467989in}{0.484196in}}%
\pgfpathlineto{\pgfqpoint{2.471365in}{0.501119in}}%
\pgfpathlineto{\pgfqpoint{2.474742in}{0.496030in}}%
\pgfpathlineto{\pgfqpoint{2.478118in}{0.497672in}}%
\pgfpathlineto{\pgfqpoint{2.481494in}{0.504314in}}%
\pgfpathlineto{\pgfqpoint{2.484871in}{0.496978in}}%
\pgfpathlineto{\pgfqpoint{2.488247in}{0.506846in}}%
\pgfpathlineto{\pgfqpoint{2.491624in}{0.508859in}}%
\pgfpathlineto{\pgfqpoint{2.491624in}{0.508859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{0.384764in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439882in,y=1.277485in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Multiwalker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428824in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{2.446389in}{0.607454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.460278in}{0.607454in}}{\pgfqpoint{2.460278in}{0.621343in}}%
\pgfpathlineto{\pgfqpoint{2.460278in}{0.857068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.460278in}{0.870957in}}{\pgfqpoint{2.446389in}{0.870957in}}%
\pgfpathlineto{\pgfqpoint{1.428824in}{0.870957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.414935in}{0.870957in}}{\pgfqpoint{1.414935in}{0.857068in}}%
\pgfpathlineto{\pgfqpoint{1.414935in}{0.621343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.414935in}{0.607454in}}{\pgfqpoint{1.428824in}{0.607454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.432296in}{0.825818in}}%
\pgfpathlineto{\pgfqpoint{1.571185in}{0.825818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626741in,y=0.801512in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont PPO (Independent)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.432296in}{0.742485in}}%
\pgfpathlineto{\pgfqpoint{1.571185in}{0.742485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626741in,y=0.718179in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont PPO (Shared)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432296in}{0.662624in}}%
\pgfpathlineto{\pgfqpoint{1.571185in}{0.662624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626741in,y=0.638318in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont MADDPG}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/BestPursuitGraph_camera.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.370000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362961in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{0.362961in}{1.194151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718301in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718301in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073640in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.073640in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428980in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428980in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 30k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784320in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784320in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 40k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139660in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139660in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428980in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362961in}{0.435908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214813in, y=0.406973in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362961in}{0.587557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.558622in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362961in}{0.739205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.710270in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362961in}{0.890854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.861919in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362961in}{1.042503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=1.013568in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099074in,y=0.739205in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362961in}{0.284259in}}{\pgfqpoint{2.132039in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372342in}{0.640541in}}%
\pgfpathlineto{\pgfqpoint{0.376321in}{0.664002in}}%
\pgfpathlineto{\pgfqpoint{0.382291in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.384850in}{0.689483in}}%
\pgfpathlineto{\pgfqpoint{0.387408in}{0.690140in}}%
\pgfpathlineto{\pgfqpoint{0.389114in}{0.691292in}}%
\pgfpathlineto{\pgfqpoint{0.391388in}{0.691407in}}%
\pgfpathlineto{\pgfqpoint{0.393378in}{0.692288in}}%
\pgfpathlineto{\pgfqpoint{0.395083in}{0.692781in}}%
\pgfpathlineto{\pgfqpoint{0.397358in}{0.697795in}}%
\pgfpathlineto{\pgfqpoint{0.400769in}{0.703096in}}%
\pgfpathlineto{\pgfqpoint{0.403327in}{0.702552in}}%
\pgfpathlineto{\pgfqpoint{0.405601in}{0.704896in}}%
\pgfpathlineto{\pgfqpoint{0.408444in}{0.709011in}}%
\pgfpathlineto{\pgfqpoint{0.411003in}{0.714014in}}%
\pgfpathlineto{\pgfqpoint{0.414414in}{0.714487in}}%
\pgfpathlineto{\pgfqpoint{0.416120in}{0.714643in}}%
\pgfpathlineto{\pgfqpoint{0.417825in}{0.716555in}}%
\pgfpathlineto{\pgfqpoint{0.425216in}{0.737313in}}%
\pgfpathlineto{\pgfqpoint{0.427775in}{0.740084in}}%
\pgfpathlineto{\pgfqpoint{0.429480in}{0.744939in}}%
\pgfpathlineto{\pgfqpoint{0.434597in}{0.758945in}}%
\pgfpathlineto{\pgfqpoint{0.436871in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{0.440851in}{0.802703in}}%
\pgfpathlineto{\pgfqpoint{0.444547in}{0.830487in}}%
\pgfpathlineto{\pgfqpoint{0.446252in}{0.833722in}}%
\pgfpathlineto{\pgfqpoint{0.450516in}{0.835639in}}%
\pgfpathlineto{\pgfqpoint{0.453928in}{0.832653in}}%
\pgfpathlineto{\pgfqpoint{0.456770in}{0.835058in}}%
\pgfpathlineto{\pgfqpoint{0.458760in}{0.844865in}}%
\pgfpathlineto{\pgfqpoint{0.462172in}{0.870418in}}%
\pgfpathlineto{\pgfqpoint{0.465583in}{0.876168in}}%
\pgfpathlineto{\pgfqpoint{0.469847in}{0.883527in}}%
\pgfpathlineto{\pgfqpoint{0.474111in}{0.898701in}}%
\pgfpathlineto{\pgfqpoint{0.474751in}{0.898053in}}%
\pgfpathlineto{\pgfqpoint{0.482248in}{0.896818in}}%
\pgfpathlineto{\pgfqpoint{0.485091in}{0.898244in}}%
\pgfpathlineto{\pgfqpoint{0.489248in}{0.895923in}}%
\pgfpathlineto{\pgfqpoint{0.491203in}{0.898028in}}%
\pgfpathlineto{\pgfqpoint{0.495254in}{0.899510in}}%
\pgfpathlineto{\pgfqpoint{0.496888in}{0.898747in}}%
\pgfpathlineto{\pgfqpoint{0.501614in}{0.890246in}}%
\pgfpathlineto{\pgfqpoint{0.502183in}{0.891219in}}%
\pgfpathlineto{\pgfqpoint{0.506447in}{0.898071in}}%
\pgfpathlineto{\pgfqpoint{0.513554in}{0.903511in}}%
\pgfpathlineto{\pgfqpoint{0.515508in}{0.907200in}}%
\pgfpathlineto{\pgfqpoint{0.517072in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{0.518244in}{0.906789in}}%
\pgfpathlineto{\pgfqpoint{0.519666in}{0.908108in}}%
\pgfpathlineto{\pgfqpoint{0.523788in}{0.911903in}}%
\pgfpathlineto{\pgfqpoint{0.526559in}{0.907868in}}%
\pgfpathlineto{\pgfqpoint{0.527981in}{0.909563in}}%
\pgfpathlineto{\pgfqpoint{0.530681in}{0.914663in}}%
\pgfpathlineto{\pgfqpoint{0.532849in}{0.915126in}}%
\pgfpathlineto{\pgfqpoint{0.534910in}{0.911437in}}%
\pgfpathlineto{\pgfqpoint{0.536971in}{0.909168in}}%
\pgfpathlineto{\pgfqpoint{0.538392in}{0.910533in}}%
\pgfpathlineto{\pgfqpoint{0.540524in}{0.911905in}}%
\pgfpathlineto{\pgfqpoint{0.541803in}{0.909622in}}%
\pgfpathlineto{\pgfqpoint{0.543935in}{0.905920in}}%
\pgfpathlineto{\pgfqpoint{0.545286in}{0.906841in}}%
\pgfpathlineto{\pgfqpoint{0.550793in}{0.913099in}}%
\pgfpathlineto{\pgfqpoint{0.552250in}{0.910406in}}%
\pgfpathlineto{\pgfqpoint{0.554986in}{0.903179in}}%
\pgfpathlineto{\pgfqpoint{0.556301in}{0.904266in}}%
\pgfpathlineto{\pgfqpoint{0.561844in}{0.913515in}}%
\pgfpathlineto{\pgfqpoint{0.563195in}{0.911206in}}%
\pgfpathlineto{\pgfqpoint{0.566642in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{0.568063in}{0.906555in}}%
\pgfpathlineto{\pgfqpoint{0.571545in}{0.914362in}}%
\pgfpathlineto{\pgfqpoint{0.573606in}{0.916069in}}%
\pgfpathlineto{\pgfqpoint{0.575774in}{0.911746in}}%
\pgfpathlineto{\pgfqpoint{0.576982in}{0.909596in}}%
\pgfpathlineto{\pgfqpoint{0.579789in}{0.908741in}}%
\pgfpathlineto{\pgfqpoint{0.581886in}{0.908344in}}%
\pgfpathlineto{\pgfqpoint{0.583271in}{0.908632in}}%
\pgfpathlineto{\pgfqpoint{0.584657in}{0.907026in}}%
\pgfpathlineto{\pgfqpoint{0.588175in}{0.899267in}}%
\pgfpathlineto{\pgfqpoint{0.594962in}{0.913838in}}%
\pgfpathlineto{\pgfqpoint{0.596348in}{0.913622in}}%
\pgfpathlineto{\pgfqpoint{0.603277in}{0.897561in}}%
\pgfpathlineto{\pgfqpoint{0.604592in}{0.901651in}}%
\pgfpathlineto{\pgfqpoint{0.608678in}{0.920473in}}%
\pgfpathlineto{\pgfqpoint{0.610135in}{0.920910in}}%
\pgfpathlineto{\pgfqpoint{0.612232in}{0.915636in}}%
\pgfpathlineto{\pgfqpoint{0.616354in}{0.904456in}}%
\pgfpathlineto{\pgfqpoint{0.618343in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{0.625308in}{0.917509in}}%
\pgfpathlineto{\pgfqpoint{0.626694in}{0.917496in}}%
\pgfpathlineto{\pgfqpoint{0.629395in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{0.632806in}{0.913000in}}%
\pgfpathlineto{\pgfqpoint{0.636963in}{0.916695in}}%
\pgfpathlineto{\pgfqpoint{0.638349in}{0.914889in}}%
\pgfpathlineto{\pgfqpoint{0.643040in}{0.908174in}}%
\pgfpathlineto{\pgfqpoint{0.644496in}{0.910669in}}%
\pgfpathlineto{\pgfqpoint{0.647233in}{0.921503in}}%
\pgfpathlineto{\pgfqpoint{0.648618in}{0.921171in}}%
\pgfpathlineto{\pgfqpoint{0.650715in}{0.917820in}}%
\pgfpathlineto{\pgfqpoint{0.651319in}{0.918521in}}%
\pgfpathlineto{\pgfqpoint{0.655512in}{0.923250in}}%
\pgfpathlineto{\pgfqpoint{0.657502in}{0.923349in}}%
\pgfpathlineto{\pgfqpoint{0.658994in}{0.920094in}}%
\pgfpathlineto{\pgfqpoint{0.663081in}{0.907097in}}%
\pgfpathlineto{\pgfqpoint{0.669264in}{0.913070in}}%
\pgfpathlineto{\pgfqpoint{0.670578in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{0.674096in}{0.902215in}}%
\pgfpathlineto{\pgfqpoint{0.675447in}{0.903641in}}%
\pgfpathlineto{\pgfqpoint{0.681665in}{0.918248in}}%
\pgfpathlineto{\pgfqpoint{0.683762in}{0.916123in}}%
\pgfpathlineto{\pgfqpoint{0.686427in}{0.911915in}}%
\pgfpathlineto{\pgfqpoint{0.688665in}{0.913670in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{0.915749in}}%
\pgfpathlineto{\pgfqpoint{0.692041in}{0.916421in}}%
\pgfpathlineto{\pgfqpoint{0.693462in}{0.917130in}}%
\pgfpathlineto{\pgfqpoint{0.695417in}{0.913452in}}%
\pgfpathlineto{\pgfqpoint{0.698188in}{0.908644in}}%
\pgfpathlineto{\pgfqpoint{0.699574in}{0.910538in}}%
\pgfpathlineto{\pgfqpoint{0.701600in}{0.913560in}}%
\pgfpathlineto{\pgfqpoint{0.703767in}{0.912509in}}%
\pgfpathlineto{\pgfqpoint{0.705011in}{0.913915in}}%
\pgfpathlineto{\pgfqpoint{0.707214in}{0.915795in}}%
\pgfpathlineto{\pgfqpoint{0.712615in}{0.918612in}}%
\pgfpathlineto{\pgfqpoint{0.715387in}{0.919546in}}%
\pgfpathlineto{\pgfqpoint{0.718123in}{0.917258in}}%
\pgfpathlineto{\pgfqpoint{0.719615in}{0.912595in}}%
\pgfpathlineto{\pgfqpoint{0.722956in}{0.897818in}}%
\pgfpathlineto{\pgfqpoint{0.723773in}{0.896624in}}%
\pgfpathlineto{\pgfqpoint{0.724306in}{0.897250in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.897362in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{0.901070in}}%
\pgfpathlineto{\pgfqpoint{0.731306in}{0.929084in}}%
\pgfpathlineto{\pgfqpoint{0.732621in}{0.927750in}}%
\pgfpathlineto{\pgfqpoint{0.734717in}{0.917707in}}%
\pgfpathlineto{\pgfqpoint{0.738093in}{0.903759in}}%
\pgfpathlineto{\pgfqpoint{0.738875in}{0.904192in}}%
\pgfpathlineto{\pgfqpoint{0.742926in}{0.916587in}}%
\pgfpathlineto{\pgfqpoint{0.744311in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{0.747723in}{0.907937in}}%
\pgfpathlineto{\pgfqpoint{0.748398in}{0.908382in}}%
\pgfpathlineto{\pgfqpoint{0.751916in}{0.923545in}}%
\pgfpathlineto{\pgfqpoint{0.753977in}{0.927349in}}%
\pgfpathlineto{\pgfqpoint{0.754687in}{0.926841in}}%
\pgfpathlineto{\pgfqpoint{0.760160in}{0.912959in}}%
\pgfpathlineto{\pgfqpoint{0.762221in}{0.915114in}}%
\pgfpathlineto{\pgfqpoint{0.766947in}{0.926720in}}%
\pgfpathlineto{\pgfqpoint{0.767657in}{0.926265in}}%
\pgfpathlineto{\pgfqpoint{0.773272in}{0.918474in}}%
\pgfpathlineto{\pgfqpoint{0.773840in}{0.918953in}}%
\pgfpathlineto{\pgfqpoint{0.778531in}{0.927570in}}%
\pgfpathlineto{\pgfqpoint{0.784074in}{0.918801in}}%
\pgfpathlineto{\pgfqpoint{0.784749in}{0.917770in}}%
\pgfpathlineto{\pgfqpoint{0.785495in}{0.918578in}}%
\pgfpathlineto{\pgfqpoint{0.786881in}{0.918528in}}%
\pgfpathlineto{\pgfqpoint{0.789617in}{0.919094in}}%
\pgfpathlineto{\pgfqpoint{0.793704in}{0.916235in}}%
\pgfpathlineto{\pgfqpoint{0.797186in}{0.908686in}}%
\pgfpathlineto{\pgfqpoint{0.799887in}{0.910113in}}%
\pgfpathlineto{\pgfqpoint{0.802054in}{0.909800in}}%
\pgfpathlineto{\pgfqpoint{0.802765in}{0.909979in}}%
\pgfpathlineto{\pgfqpoint{0.807491in}{0.925167in}}%
\pgfpathlineto{\pgfqpoint{0.810298in}{0.931011in}}%
\pgfpathlineto{\pgfqpoint{0.811613in}{0.927442in}}%
\pgfpathlineto{\pgfqpoint{0.814456in}{0.918956in}}%
\pgfpathlineto{\pgfqpoint{0.817156in}{0.918649in}}%
\pgfpathlineto{\pgfqpoint{0.821385in}{0.914159in}}%
\pgfpathlineto{\pgfqpoint{0.824725in}{0.914087in}}%
\pgfpathlineto{\pgfqpoint{0.826786in}{0.914201in}}%
\pgfpathlineto{\pgfqpoint{0.831547in}{0.915066in}}%
\pgfpathlineto{\pgfqpoint{0.834923in}{0.918272in}}%
\pgfpathlineto{\pgfqpoint{0.836451in}{0.913745in}}%
\pgfpathlineto{\pgfqpoint{0.840537in}{0.893367in}}%
\pgfpathlineto{\pgfqpoint{0.841177in}{0.894330in}}%
\pgfpathlineto{\pgfqpoint{0.844624in}{0.910304in}}%
\pgfpathlineto{\pgfqpoint{0.848639in}{0.926937in}}%
\pgfpathlineto{\pgfqpoint{0.852157in}{0.934541in}}%
\pgfpathlineto{\pgfqpoint{0.853401in}{0.932847in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{0.922833in}}%
\pgfpathlineto{\pgfqpoint{0.857558in}{0.914546in}}%
\pgfpathlineto{\pgfqpoint{0.858304in}{0.914596in}}%
\pgfpathlineto{\pgfqpoint{0.859690in}{0.919262in}}%
\pgfpathlineto{\pgfqpoint{0.863173in}{0.937972in}}%
\pgfpathlineto{\pgfqpoint{0.864452in}{0.937363in}}%
\pgfpathlineto{\pgfqpoint{0.870741in}{0.920571in}}%
\pgfpathlineto{\pgfqpoint{0.871488in}{0.920909in}}%
\pgfpathlineto{\pgfqpoint{0.872838in}{0.922359in}}%
\pgfpathlineto{\pgfqpoint{0.874295in}{0.919971in}}%
\pgfpathlineto{\pgfqpoint{0.877635in}{0.908578in}}%
\pgfpathlineto{\pgfqpoint{0.878950in}{0.910995in}}%
\pgfpathlineto{\pgfqpoint{0.883711in}{0.930437in}}%
\pgfpathlineto{\pgfqpoint{0.885168in}{0.933019in}}%
\pgfpathlineto{\pgfqpoint{0.885843in}{0.932451in}}%
\pgfpathlineto{\pgfqpoint{0.891316in}{0.920785in}}%
\pgfpathlineto{\pgfqpoint{0.894052in}{0.920885in}}%
\pgfpathlineto{\pgfqpoint{0.896113in}{0.925648in}}%
\pgfpathlineto{\pgfqpoint{0.900235in}{0.933063in}}%
\pgfpathlineto{\pgfqpoint{0.902331in}{0.932965in}}%
\pgfpathlineto{\pgfqpoint{0.908514in}{0.920002in}}%
\pgfpathlineto{\pgfqpoint{0.912565in}{0.925147in}}%
\pgfpathlineto{\pgfqpoint{0.913951in}{0.924375in}}%
\pgfpathlineto{\pgfqpoint{0.918073in}{0.913071in}}%
\pgfpathlineto{\pgfqpoint{0.920205in}{0.914719in}}%
\pgfpathlineto{\pgfqpoint{0.925570in}{0.917578in}}%
\pgfpathlineto{\pgfqpoint{0.927738in}{0.915224in}}%
\pgfpathlineto{\pgfqpoint{0.930438in}{0.915828in}}%
\pgfpathlineto{\pgfqpoint{0.931824in}{0.917635in}}%
\pgfpathlineto{\pgfqpoint{0.933850in}{0.921145in}}%
\pgfpathlineto{\pgfqpoint{0.935875in}{0.919134in}}%
\pgfpathlineto{\pgfqpoint{0.937261in}{0.918267in}}%
\pgfpathlineto{\pgfqpoint{0.939393in}{0.920487in}}%
\pgfpathlineto{\pgfqpoint{0.946180in}{0.931688in}}%
\pgfpathlineto{\pgfqpoint{0.948987in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{0.932866in}}%
\pgfpathlineto{\pgfqpoint{0.959932in}{0.945095in}}%
\pgfpathlineto{\pgfqpoint{0.960678in}{0.944466in}}%
\pgfpathlineto{\pgfqpoint{0.966754in}{0.927928in}}%
\pgfpathlineto{\pgfqpoint{0.967429in}{0.927844in}}%
\pgfpathlineto{\pgfqpoint{0.969526in}{0.933445in}}%
\pgfpathlineto{\pgfqpoint{0.973648in}{0.946208in}}%
\pgfpathlineto{\pgfqpoint{0.974323in}{0.946865in}}%
\pgfpathlineto{\pgfqpoint{0.975069in}{0.946050in}}%
\pgfpathlineto{\pgfqpoint{0.977024in}{0.938473in}}%
\pgfpathlineto{\pgfqpoint{0.980435in}{0.923782in}}%
\pgfpathlineto{\pgfqpoint{0.981821in}{0.923302in}}%
\pgfpathlineto{\pgfqpoint{0.985267in}{0.936116in}}%
\pgfpathlineto{\pgfqpoint{0.986014in}{0.935298in}}%
\pgfpathlineto{\pgfqpoint{0.989389in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{0.990065in}{0.929418in}}%
\pgfpathlineto{\pgfqpoint{0.991450in}{0.932097in}}%
\pgfpathlineto{\pgfqpoint{0.995572in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{0.996958in}{0.943556in}}%
\pgfpathlineto{\pgfqpoint{1.003070in}{0.920298in}}%
\pgfpathlineto{\pgfqpoint{1.005202in}{0.920757in}}%
\pgfpathlineto{\pgfqpoint{1.007903in}{0.924766in}}%
\pgfpathlineto{\pgfqpoint{1.009253in}{0.927902in}}%
\pgfpathlineto{\pgfqpoint{1.009999in}{0.927492in}}%
\pgfpathlineto{\pgfqpoint{1.011314in}{0.924950in}}%
\pgfpathlineto{\pgfqpoint{1.013446in}{0.919617in}}%
\pgfpathlineto{\pgfqpoint{1.014014in}{0.919202in}}%
\pgfpathlineto{\pgfqpoint{1.014761in}{0.920091in}}%
\pgfpathlineto{\pgfqpoint{1.020268in}{0.940724in}}%
\pgfpathlineto{\pgfqpoint{1.023680in}{0.931489in}}%
\pgfpathlineto{\pgfqpoint{1.024248in}{0.931787in}}%
\pgfpathlineto{\pgfqpoint{1.029116in}{0.943129in}}%
\pgfpathlineto{\pgfqpoint{1.030502in}{0.940261in}}%
\pgfpathlineto{\pgfqpoint{1.034518in}{0.925473in}}%
\pgfpathlineto{\pgfqpoint{1.036650in}{0.920591in}}%
\pgfpathlineto{\pgfqpoint{1.040061in}{0.909607in}}%
\pgfpathlineto{\pgfqpoint{1.040736in}{0.910016in}}%
\pgfpathlineto{\pgfqpoint{1.043472in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.048909in}{0.938801in}}%
\pgfpathlineto{\pgfqpoint{1.050366in}{0.937941in}}%
\pgfpathlineto{\pgfqpoint{1.052391in}{0.936311in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{0.925070in}}%
\pgfpathlineto{\pgfqpoint{1.057899in}{0.908699in}}%
\pgfpathlineto{\pgfqpoint{1.059924in}{0.905114in}}%
\pgfpathlineto{\pgfqpoint{1.061275in}{0.905932in}}%
\pgfpathlineto{\pgfqpoint{1.063300in}{0.913079in}}%
\pgfpathlineto{\pgfqpoint{1.067422in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{1.069519in}{0.929613in}}%
\pgfpathlineto{\pgfqpoint{1.071544in}{0.926168in}}%
\pgfpathlineto{\pgfqpoint{1.077087in}{0.911275in}}%
\pgfpathlineto{\pgfqpoint{1.078366in}{0.912026in}}%
\pgfpathlineto{\pgfqpoint{1.081813in}{0.919075in}}%
\pgfpathlineto{\pgfqpoint{1.083945in}{0.922744in}}%
\pgfpathlineto{\pgfqpoint{1.085971in}{0.922841in}}%
\pgfpathlineto{\pgfqpoint{1.087357in}{0.926392in}}%
\pgfpathlineto{\pgfqpoint{1.091479in}{0.947204in}}%
\pgfpathlineto{\pgfqpoint{1.092260in}{0.946133in}}%
\pgfpathlineto{\pgfqpoint{1.094215in}{0.941397in}}%
\pgfpathlineto{\pgfqpoint{1.098301in}{0.927035in}}%
\pgfpathlineto{\pgfqpoint{1.101037in}{0.925804in}}%
\pgfpathlineto{\pgfqpoint{1.102459in}{0.924593in}}%
\pgfpathlineto{\pgfqpoint{1.105870in}{0.917049in}}%
\pgfpathlineto{\pgfqpoint{1.106545in}{0.916718in}}%
\pgfpathlineto{\pgfqpoint{1.110525in}{0.923246in}}%
\pgfpathlineto{\pgfqpoint{1.111235in}{0.922770in}}%
\pgfpathlineto{\pgfqpoint{1.113367in}{0.919851in}}%
\pgfpathlineto{\pgfqpoint{1.116068in}{0.912981in}}%
\pgfpathlineto{\pgfqpoint{1.120190in}{0.904739in}}%
\pgfpathlineto{\pgfqpoint{1.122180in}{0.908108in}}%
\pgfpathlineto{\pgfqpoint{1.126337in}{0.919747in}}%
\pgfpathlineto{\pgfqpoint{1.129038in}{0.925539in}}%
\pgfpathlineto{\pgfqpoint{1.134652in}{0.919977in}}%
\pgfpathlineto{\pgfqpoint{1.136607in}{0.923024in}}%
\pgfpathlineto{\pgfqpoint{1.140764in}{0.933671in}}%
\pgfpathlineto{\pgfqpoint{1.142825in}{0.925697in}}%
\pgfpathlineto{\pgfqpoint{1.144851in}{0.918629in}}%
\pgfpathlineto{\pgfqpoint{1.146947in}{0.915380in}}%
\pgfpathlineto{\pgfqpoint{1.149683in}{0.912629in}}%
\pgfpathlineto{\pgfqpoint{1.152419in}{0.907975in}}%
\pgfpathlineto{\pgfqpoint{1.154516in}{0.905370in}}%
\pgfpathlineto{\pgfqpoint{1.157181in}{0.910875in}}%
\pgfpathlineto{\pgfqpoint{1.164110in}{0.927126in}}%
\pgfpathlineto{\pgfqpoint{1.164750in}{0.926564in}}%
\pgfpathlineto{\pgfqpoint{1.166064in}{0.924769in}}%
\pgfpathlineto{\pgfqpoint{1.170151in}{0.912415in}}%
\pgfpathlineto{\pgfqpoint{1.172922in}{0.915827in}}%
\pgfpathlineto{\pgfqpoint{1.176334in}{0.922378in}}%
\pgfpathlineto{\pgfqpoint{1.178395in}{0.915968in}}%
\pgfpathlineto{\pgfqpoint{1.179780in}{0.911968in}}%
\pgfpathlineto{\pgfqpoint{1.180456in}{0.912630in}}%
\pgfpathlineto{\pgfqpoint{1.185928in}{0.927950in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{0.928599in}}%
\pgfpathlineto{\pgfqpoint{1.188735in}{0.926704in}}%
\pgfpathlineto{\pgfqpoint{1.190654in}{0.924272in}}%
\pgfpathlineto{\pgfqpoint{1.192111in}{0.925838in}}%
\pgfpathlineto{\pgfqpoint{1.194101in}{0.927761in}}%
\pgfpathlineto{\pgfqpoint{1.195522in}{0.927075in}}%
\pgfpathlineto{\pgfqpoint{1.196872in}{0.925768in}}%
\pgfpathlineto{\pgfqpoint{1.200959in}{0.930170in}}%
\pgfpathlineto{\pgfqpoint{1.202984in}{0.928676in}}%
\pgfpathlineto{\pgfqpoint{1.204334in}{0.926894in}}%
\pgfpathlineto{\pgfqpoint{1.205010in}{0.927312in}}%
\pgfpathlineto{\pgfqpoint{1.206467in}{0.930526in}}%
\pgfpathlineto{\pgfqpoint{1.208421in}{0.941946in}}%
\pgfpathlineto{\pgfqpoint{1.211299in}{0.951728in}}%
\pgfpathlineto{\pgfqpoint{1.212507in}{0.950376in}}%
\pgfpathlineto{\pgfqpoint{1.216665in}{0.938720in}}%
\pgfpathlineto{\pgfqpoint{1.218157in}{0.939933in}}%
\pgfpathlineto{\pgfqpoint{1.220112in}{0.942545in}}%
\pgfpathlineto{\pgfqpoint{1.221568in}{0.941377in}}%
\pgfpathlineto{\pgfqpoint{1.226934in}{0.925223in}}%
\pgfpathlineto{\pgfqpoint{1.228391in}{0.924438in}}%
\pgfpathlineto{\pgfqpoint{1.230381in}{0.926787in}}%
\pgfpathlineto{\pgfqpoint{1.232548in}{0.932047in}}%
\pgfpathlineto{\pgfqpoint{1.235178in}{0.937258in}}%
\pgfpathlineto{\pgfqpoint{1.236599in}{0.936520in}}%
\pgfpathlineto{\pgfqpoint{1.240046in}{0.929560in}}%
\pgfpathlineto{\pgfqpoint{1.241503in}{0.933021in}}%
\pgfpathlineto{\pgfqpoint{1.246371in}{0.958329in}}%
\pgfpathlineto{\pgfqpoint{1.248397in}{0.951162in}}%
\pgfpathlineto{\pgfqpoint{1.251168in}{0.940952in}}%
\pgfpathlineto{\pgfqpoint{1.252554in}{0.939710in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{0.940215in}}%
\pgfpathlineto{\pgfqpoint{1.256641in}{0.935325in}}%
\pgfpathlineto{\pgfqpoint{1.259306in}{0.928170in}}%
\pgfpathlineto{\pgfqpoint{1.260691in}{0.929971in}}%
\pgfpathlineto{\pgfqpoint{1.264174in}{0.934058in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.945612in}}%
\pgfpathlineto{\pgfqpoint{1.271067in}{0.942786in}}%
\pgfpathlineto{\pgfqpoint{1.276433in}{0.913020in}}%
\pgfpathlineto{\pgfqpoint{1.283398in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{0.926003in}}%
\pgfpathlineto{\pgfqpoint{1.291499in}{0.916629in}}%
\pgfpathlineto{\pgfqpoint{1.292139in}{0.917499in}}%
\pgfpathlineto{\pgfqpoint{1.296332in}{0.928849in}}%
\pgfpathlineto{\pgfqpoint{1.297043in}{0.928274in}}%
\pgfpathlineto{\pgfqpoint{1.298393in}{0.927411in}}%
\pgfpathlineto{\pgfqpoint{1.300489in}{0.926630in}}%
\pgfpathlineto{\pgfqpoint{1.301804in}{0.927764in}}%
\pgfpathlineto{\pgfqpoint{1.303119in}{0.930847in}}%
\pgfpathlineto{\pgfqpoint{1.306530in}{0.941151in}}%
\pgfpathlineto{\pgfqpoint{1.308733in}{0.938237in}}%
\pgfpathlineto{\pgfqpoint{1.311469in}{0.933948in}}%
\pgfpathlineto{\pgfqpoint{1.316302in}{0.936364in}}%
\pgfpathlineto{\pgfqpoint{1.317581in}{0.933222in}}%
\pgfpathlineto{\pgfqpoint{1.320388in}{0.926010in}}%
\pgfpathlineto{\pgfqpoint{1.320993in}{0.926128in}}%
\pgfpathlineto{\pgfqpoint{1.324404in}{0.934432in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{0.933945in}}%
\pgfpathlineto{\pgfqpoint{1.332079in}{0.927867in}}%
\pgfpathlineto{\pgfqpoint{1.333501in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{1.337587in}{0.912587in}}%
\pgfpathlineto{\pgfqpoint{1.338262in}{0.913275in}}%
\pgfpathlineto{\pgfqpoint{1.344445in}{0.923240in}}%
\pgfpathlineto{\pgfqpoint{1.347856in}{0.931180in}}%
\pgfpathlineto{\pgfqpoint{1.350486in}{0.936807in}}%
\pgfpathlineto{\pgfqpoint{1.354714in}{0.937979in}}%
\pgfpathlineto{\pgfqpoint{1.358872in}{0.927397in}}%
\pgfpathlineto{\pgfqpoint{1.359547in}{0.927832in}}%
\pgfpathlineto{\pgfqpoint{1.360933in}{0.931889in}}%
\pgfpathlineto{\pgfqpoint{1.366369in}{0.955011in}}%
\pgfpathlineto{\pgfqpoint{1.368359in}{0.955851in}}%
\pgfpathlineto{\pgfqpoint{1.369816in}{0.955326in}}%
\pgfpathlineto{\pgfqpoint{1.371842in}{0.957830in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{0.955662in}}%
\pgfpathlineto{\pgfqpoint{1.376603in}{0.943741in}}%
\pgfpathlineto{\pgfqpoint{1.378025in}{0.943404in}}%
\pgfpathlineto{\pgfqpoint{1.380796in}{0.939678in}}%
\pgfpathlineto{\pgfqpoint{1.385593in}{0.944236in}}%
\pgfpathlineto{\pgfqpoint{1.386162in}{0.943373in}}%
\pgfpathlineto{\pgfqpoint{1.387619in}{0.944365in}}%
\pgfpathlineto{\pgfqpoint{1.390390in}{0.949892in}}%
\pgfpathlineto{\pgfqpoint{1.394406in}{0.939855in}}%
\pgfpathlineto{\pgfqpoint{1.397213in}{0.936829in}}%
\pgfpathlineto{\pgfqpoint{1.400091in}{0.941195in}}%
\pgfpathlineto{\pgfqpoint{1.400660in}{0.940980in}}%
\pgfpathlineto{\pgfqpoint{1.402792in}{0.932789in}}%
\pgfpathlineto{\pgfqpoint{1.404888in}{0.927571in}}%
\pgfpathlineto{\pgfqpoint{1.406168in}{0.930322in}}%
\pgfpathlineto{\pgfqpoint{1.409614in}{0.938981in}}%
\pgfpathlineto{\pgfqpoint{1.410325in}{0.939349in}}%
\pgfpathlineto{\pgfqpoint{1.411746in}{0.934859in}}%
\pgfpathlineto{\pgfqpoint{1.415229in}{0.917373in}}%
\pgfpathlineto{\pgfqpoint{1.417148in}{0.914578in}}%
\pgfpathlineto{\pgfqpoint{1.418640in}{0.914564in}}%
\pgfpathlineto{\pgfqpoint{1.420594in}{0.921014in}}%
\pgfpathlineto{\pgfqpoint{1.423366in}{0.931037in}}%
\pgfpathlineto{\pgfqpoint{1.425534in}{0.929379in}}%
\pgfpathlineto{\pgfqpoint{1.428909in}{0.923828in}}%
\pgfpathlineto{\pgfqpoint{1.432392in}{0.924475in}}%
\pgfpathlineto{\pgfqpoint{1.437295in}{0.916452in}}%
\pgfpathlineto{\pgfqpoint{1.438681in}{0.920452in}}%
\pgfpathlineto{\pgfqpoint{1.444153in}{0.942553in}}%
\pgfpathlineto{\pgfqpoint{1.447565in}{0.941155in}}%
\pgfpathlineto{\pgfqpoint{1.450301in}{0.944473in}}%
\pgfpathlineto{\pgfqpoint{1.451687in}{0.944238in}}%
\pgfpathlineto{\pgfqpoint{1.453143in}{0.942741in}}%
\pgfpathlineto{\pgfqpoint{1.457301in}{0.937552in}}%
\pgfpathlineto{\pgfqpoint{1.458722in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.462098in}{0.945661in}}%
\pgfpathlineto{\pgfqpoint{1.466824in}{0.945192in}}%
\pgfpathlineto{\pgfqpoint{1.472367in}{0.939619in}}%
\pgfpathlineto{\pgfqpoint{1.475814in}{0.942927in}}%
\pgfpathlineto{\pgfqpoint{1.479225in}{0.944816in}}%
\pgfpathlineto{\pgfqpoint{1.481962in}{0.942369in}}%
\pgfpathlineto{\pgfqpoint{1.484769in}{0.934086in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{0.930719in}}%
\pgfpathlineto{\pgfqpoint{1.488216in}{0.935525in}}%
\pgfpathlineto{\pgfqpoint{1.490987in}{0.945870in}}%
\pgfpathlineto{\pgfqpoint{1.491556in}{0.946504in}}%
\pgfpathlineto{\pgfqpoint{1.492977in}{0.943479in}}%
\pgfpathlineto{\pgfqpoint{1.497135in}{0.930313in}}%
\pgfpathlineto{\pgfqpoint{1.497810in}{0.930559in}}%
\pgfpathlineto{\pgfqpoint{1.501221in}{0.933455in}}%
\pgfpathlineto{\pgfqpoint{1.502642in}{0.933102in}}%
\pgfpathlineto{\pgfqpoint{1.507404in}{0.938820in}}%
\pgfpathlineto{\pgfqpoint{1.508790in}{0.938522in}}%
\pgfpathlineto{\pgfqpoint{1.510886in}{0.935056in}}%
\pgfpathlineto{\pgfqpoint{1.518348in}{0.922982in}}%
\pgfpathlineto{\pgfqpoint{1.524567in}{0.936679in}}%
\pgfpathlineto{\pgfqpoint{1.525277in}{0.936105in}}%
\pgfpathlineto{\pgfqpoint{1.528049in}{0.933803in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{0.940340in}}%
\pgfpathlineto{\pgfqpoint{1.538389in}{0.935589in}}%
\pgfpathlineto{\pgfqpoint{1.543329in}{0.925366in}}%
\pgfpathlineto{\pgfqpoint{1.547415in}{0.925019in}}%
\pgfpathlineto{\pgfqpoint{1.550151in}{0.923594in}}%
\pgfpathlineto{\pgfqpoint{1.552248in}{0.927378in}}%
\pgfpathlineto{\pgfqpoint{1.556299in}{0.944295in}}%
\pgfpathlineto{\pgfqpoint{1.557720in}{0.946277in}}%
\pgfpathlineto{\pgfqpoint{1.559212in}{0.943879in}}%
\pgfpathlineto{\pgfqpoint{1.563938in}{0.927863in}}%
\pgfpathlineto{\pgfqpoint{1.564543in}{0.928204in}}%
\pgfpathlineto{\pgfqpoint{1.566746in}{0.933344in}}%
\pgfpathlineto{\pgfqpoint{1.568700in}{0.938473in}}%
\pgfpathlineto{\pgfqpoint{1.571436in}{0.940520in}}%
\pgfpathlineto{\pgfqpoint{1.572857in}{0.940517in}}%
\pgfpathlineto{\pgfqpoint{1.574847in}{0.938484in}}%
\pgfpathlineto{\pgfqpoint{1.577015in}{0.937967in}}%
\pgfpathlineto{\pgfqpoint{1.579644in}{0.940995in}}%
\pgfpathlineto{\pgfqpoint{1.581705in}{0.947483in}}%
\pgfpathlineto{\pgfqpoint{1.583056in}{0.951781in}}%
\pgfpathlineto{\pgfqpoint{1.583837in}{0.951093in}}%
\pgfpathlineto{\pgfqpoint{1.585117in}{0.942286in}}%
\pgfpathlineto{\pgfqpoint{1.589345in}{0.916307in}}%
\pgfpathlineto{\pgfqpoint{1.590660in}{0.918548in}}%
\pgfpathlineto{\pgfqpoint{1.594107in}{0.927433in}}%
\pgfpathlineto{\pgfqpoint{1.596132in}{0.924544in}}%
\pgfpathlineto{\pgfqpoint{1.598193in}{0.922483in}}%
\pgfpathlineto{\pgfqpoint{1.600290in}{0.929148in}}%
\pgfpathlineto{\pgfqpoint{1.603061in}{0.939075in}}%
\pgfpathlineto{\pgfqpoint{1.605833in}{0.939820in}}%
\pgfpathlineto{\pgfqpoint{1.610595in}{0.936586in}}%
\pgfpathlineto{\pgfqpoint{1.612798in}{0.933745in}}%
\pgfpathlineto{\pgfqpoint{1.614717in}{0.934115in}}%
\pgfpathlineto{\pgfqpoint{1.616138in}{0.934278in}}%
\pgfpathlineto{\pgfqpoint{1.618199in}{0.933602in}}%
\pgfpathlineto{\pgfqpoint{1.624453in}{0.933957in}}%
\pgfpathlineto{\pgfqpoint{1.628575in}{0.927264in}}%
\pgfpathlineto{\pgfqpoint{1.629285in}{0.927811in}}%
\pgfpathlineto{\pgfqpoint{1.631311in}{0.935366in}}%
\pgfpathlineto{\pgfqpoint{1.634083in}{0.945003in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{0.946832in}}%
\pgfpathlineto{\pgfqpoint{1.637565in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{1.642433in}{0.934734in}}%
\pgfpathlineto{\pgfqpoint{1.644387in}{0.931435in}}%
\pgfpathlineto{\pgfqpoint{1.647266in}{0.925193in}}%
\pgfpathlineto{\pgfqpoint{1.648651in}{0.926319in}}%
\pgfpathlineto{\pgfqpoint{1.651388in}{0.927579in}}%
\pgfpathlineto{\pgfqpoint{1.654834in}{0.923533in}}%
\pgfpathlineto{\pgfqpoint{1.657464in}{0.919030in}}%
\pgfpathlineto{\pgfqpoint{1.659560in}{0.919904in}}%
\pgfpathlineto{\pgfqpoint{1.665175in}{0.931901in}}%
\pgfpathlineto{\pgfqpoint{1.669226in}{0.946210in}}%
\pgfpathlineto{\pgfqpoint{1.671251in}{0.946634in}}%
\pgfpathlineto{\pgfqpoint{1.673312in}{0.945289in}}%
\pgfpathlineto{\pgfqpoint{1.676084in}{0.939192in}}%
\pgfpathlineto{\pgfqpoint{1.677541in}{0.942954in}}%
\pgfpathlineto{\pgfqpoint{1.681023in}{0.963772in}}%
\pgfpathlineto{\pgfqpoint{1.681698in}{0.963453in}}%
\pgfpathlineto{\pgfqpoint{1.687170in}{0.937189in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{0.939739in}}%
\pgfpathlineto{\pgfqpoint{1.691363in}{0.949964in}}%
\pgfpathlineto{\pgfqpoint{1.692038in}{0.949083in}}%
\pgfpathlineto{\pgfqpoint{1.696054in}{0.934554in}}%
\pgfpathlineto{\pgfqpoint{1.697511in}{0.937163in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{0.941841in}}%
\pgfpathlineto{\pgfqpoint{1.702947in}{0.938714in}}%
\pgfpathlineto{\pgfqpoint{1.705684in}{0.934705in}}%
\pgfpathlineto{\pgfqpoint{1.707140in}{0.935322in}}%
\pgfpathlineto{\pgfqpoint{1.712613in}{0.946691in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{0.942883in}}%
\pgfpathlineto{\pgfqpoint{1.718191in}{0.924993in}}%
\pgfpathlineto{\pgfqpoint{1.723557in}{0.919629in}}%
\pgfpathlineto{\pgfqpoint{1.727750in}{0.921914in}}%
\pgfpathlineto{\pgfqpoint{1.733222in}{0.938730in}}%
\pgfpathlineto{\pgfqpoint{1.735319in}{0.936924in}}%
\pgfpathlineto{\pgfqpoint{1.735958in}{0.937775in}}%
\pgfpathlineto{\pgfqpoint{1.738695in}{0.938729in}}%
\pgfpathlineto{\pgfqpoint{1.742141in}{0.935250in}}%
\pgfpathlineto{\pgfqpoint{1.744913in}{0.935689in}}%
\pgfpathlineto{\pgfqpoint{1.747010in}{0.931199in}}%
\pgfpathlineto{\pgfqpoint{1.750492in}{0.932726in}}%
\pgfpathlineto{\pgfqpoint{1.753157in}{0.928241in}}%
\pgfpathlineto{\pgfqpoint{1.755182in}{0.927511in}}%
\pgfpathlineto{\pgfqpoint{1.758594in}{0.928247in}}%
\pgfpathlineto{\pgfqpoint{1.760086in}{0.933465in}}%
\pgfpathlineto{\pgfqpoint{1.762787in}{0.942322in}}%
\pgfpathlineto{\pgfqpoint{1.764244in}{0.942658in}}%
\pgfpathlineto{\pgfqpoint{1.765594in}{0.940678in}}%
\pgfpathlineto{\pgfqpoint{1.768294in}{0.930460in}}%
\pgfpathlineto{\pgfqpoint{1.771102in}{0.925892in}}%
\pgfpathlineto{\pgfqpoint{1.772523in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{1.775899in}{0.932957in}}%
\pgfpathlineto{\pgfqpoint{1.779345in}{0.944149in}}%
\pgfpathlineto{\pgfqpoint{1.780056in}{0.944640in}}%
\pgfpathlineto{\pgfqpoint{1.781442in}{0.941294in}}%
\pgfpathlineto{\pgfqpoint{1.784853in}{0.928879in}}%
\pgfpathlineto{\pgfqpoint{1.786310in}{0.931389in}}%
\pgfpathlineto{\pgfqpoint{1.788975in}{0.937082in}}%
\pgfpathlineto{\pgfqpoint{1.791143in}{0.930327in}}%
\pgfpathlineto{\pgfqpoint{1.793950in}{0.923794in}}%
\pgfpathlineto{\pgfqpoint{1.795975in}{0.928080in}}%
\pgfpathlineto{\pgfqpoint{1.798107in}{0.933050in}}%
\pgfpathlineto{\pgfqpoint{1.799387in}{0.932825in}}%
\pgfpathlineto{\pgfqpoint{1.801519in}{0.927516in}}%
\pgfpathlineto{\pgfqpoint{1.803473in}{0.924405in}}%
\pgfpathlineto{\pgfqpoint{1.806316in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.812428in}{0.938319in}}%
\pgfpathlineto{\pgfqpoint{1.813138in}{0.937793in}}%
\pgfpathlineto{\pgfqpoint{1.815164in}{0.936340in}}%
\pgfpathlineto{\pgfqpoint{1.817829in}{0.944583in}}%
\pgfpathlineto{\pgfqpoint{1.821986in}{0.955927in}}%
\pgfpathlineto{\pgfqpoint{1.822697in}{0.956295in}}%
\pgfpathlineto{\pgfqpoint{1.824829in}{0.952757in}}%
\pgfpathlineto{\pgfqpoint{1.831012in}{0.931598in}}%
\pgfpathlineto{\pgfqpoint{1.832327in}{0.935484in}}%
\pgfpathlineto{\pgfqpoint{1.835098in}{0.943256in}}%
\pgfpathlineto{\pgfqpoint{1.836449in}{0.942121in}}%
\pgfpathlineto{\pgfqpoint{1.840642in}{0.928284in}}%
\pgfpathlineto{\pgfqpoint{1.841281in}{0.928512in}}%
\pgfpathlineto{\pgfqpoint{1.843413in}{0.933938in}}%
\pgfpathlineto{\pgfqpoint{1.845439in}{0.937944in}}%
\pgfpathlineto{\pgfqpoint{1.846825in}{0.935948in}}%
\pgfpathlineto{\pgfqpoint{1.850271in}{0.929570in}}%
\pgfpathlineto{\pgfqpoint{1.851622in}{0.928674in}}%
\pgfpathlineto{\pgfqpoint{1.857805in}{0.918924in}}%
\pgfpathlineto{\pgfqpoint{1.859297in}{0.919797in}}%
\pgfpathlineto{\pgfqpoint{1.861287in}{0.923349in}}%
\pgfpathlineto{\pgfqpoint{1.864698in}{0.928462in}}%
\pgfpathlineto{\pgfqpoint{1.870277in}{0.926304in}}%
\pgfpathlineto{\pgfqpoint{1.873688in}{0.936071in}}%
\pgfpathlineto{\pgfqpoint{1.878521in}{0.953400in}}%
\pgfpathlineto{\pgfqpoint{1.879232in}{0.953251in}}%
\pgfpathlineto{\pgfqpoint{1.881257in}{0.947624in}}%
\pgfpathlineto{\pgfqpoint{1.885414in}{0.931841in}}%
\pgfpathlineto{\pgfqpoint{1.887475in}{0.931454in}}%
\pgfpathlineto{\pgfqpoint{1.890140in}{0.933423in}}%
\pgfpathlineto{\pgfqpoint{1.891597in}{0.931173in}}%
\pgfpathlineto{\pgfqpoint{1.894298in}{0.925773in}}%
\pgfpathlineto{\pgfqpoint{1.895790in}{0.930310in}}%
\pgfpathlineto{\pgfqpoint{1.898562in}{0.938270in}}%
\pgfpathlineto{\pgfqpoint{1.901973in}{0.942036in}}%
\pgfpathlineto{\pgfqpoint{1.903324in}{0.937561in}}%
\pgfpathlineto{\pgfqpoint{1.905349in}{0.930789in}}%
\pgfpathlineto{\pgfqpoint{1.906806in}{0.932008in}}%
\pgfpathlineto{\pgfqpoint{1.908796in}{0.935478in}}%
\pgfpathlineto{\pgfqpoint{1.912243in}{0.931194in}}%
\pgfpathlineto{\pgfqpoint{1.914304in}{0.927385in}}%
\pgfpathlineto{\pgfqpoint{1.916329in}{0.924007in}}%
\pgfpathlineto{\pgfqpoint{1.917786in}{0.929041in}}%
\pgfpathlineto{\pgfqpoint{1.921268in}{0.943238in}}%
\pgfpathlineto{\pgfqpoint{1.923933in}{0.945474in}}%
\pgfpathlineto{\pgfqpoint{1.928091in}{0.947961in}}%
\pgfpathlineto{\pgfqpoint{1.930898in}{0.945618in}}%
\pgfpathlineto{\pgfqpoint{1.933705in}{0.938967in}}%
\pgfpathlineto{\pgfqpoint{1.938467in}{0.924934in}}%
\pgfpathlineto{\pgfqpoint{1.941203in}{0.923581in}}%
\pgfpathlineto{\pgfqpoint{1.944010in}{0.925706in}}%
\pgfpathlineto{\pgfqpoint{1.948132in}{0.933976in}}%
\pgfpathlineto{\pgfqpoint{1.952929in}{0.944879in}}%
\pgfpathlineto{\pgfqpoint{1.957726in}{0.944943in}}%
\pgfpathlineto{\pgfqpoint{1.959858in}{0.948322in}}%
\pgfpathlineto{\pgfqpoint{1.963269in}{0.956252in}}%
\pgfpathlineto{\pgfqpoint{1.966006in}{0.955025in}}%
\pgfpathlineto{\pgfqpoint{1.970092in}{0.952163in}}%
\pgfpathlineto{\pgfqpoint{1.974960in}{0.947685in}}%
\pgfpathlineto{\pgfqpoint{1.979082in}{0.946290in}}%
\pgfpathlineto{\pgfqpoint{1.981854in}{0.946591in}}%
\pgfpathlineto{\pgfqpoint{1.983311in}{0.945815in}}%
\pgfpathlineto{\pgfqpoint{1.985265in}{0.941067in}}%
\pgfpathlineto{\pgfqpoint{1.991448in}{0.927907in}}%
\pgfpathlineto{\pgfqpoint{1.995534in}{0.932390in}}%
\pgfpathlineto{\pgfqpoint{1.999052in}{0.932860in}}%
\pgfpathlineto{\pgfqpoint{2.008042in}{0.926944in}}%
\pgfpathlineto{\pgfqpoint{2.009321in}{0.927434in}}%
\pgfpathlineto{\pgfqpoint{2.012129in}{0.931538in}}%
\pgfpathlineto{\pgfqpoint{2.014119in}{0.938124in}}%
\pgfpathlineto{\pgfqpoint{2.016890in}{0.942493in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{0.941607in}}%
\pgfpathlineto{\pgfqpoint{2.023926in}{0.939022in}}%
\pgfpathlineto{\pgfqpoint{2.029931in}{0.926023in}}%
\pgfpathlineto{\pgfqpoint{2.031388in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{2.034160in}{0.933618in}}%
\pgfpathlineto{\pgfqpoint{2.041693in}{0.939391in}}%
\pgfpathlineto{\pgfqpoint{2.047272in}{0.935551in}}%
\pgfpathlineto{\pgfqpoint{2.050079in}{0.938885in}}%
\pgfpathlineto{\pgfqpoint{2.054876in}{0.948965in}}%
\pgfpathlineto{\pgfqpoint{2.059033in}{0.945161in}}%
\pgfpathlineto{\pgfqpoint{2.064541in}{0.933409in}}%
\pgfpathlineto{\pgfqpoint{2.067313in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{2.074135in}{0.949802in}}%
\pgfpathlineto{\pgfqpoint{2.075557in}{0.949155in}}%
\pgfpathlineto{\pgfqpoint{2.079004in}{0.944936in}}%
\pgfpathlineto{\pgfqpoint{2.081633in}{0.943954in}}%
\pgfpathlineto{\pgfqpoint{2.088598in}{0.939245in}}%
\pgfpathlineto{\pgfqpoint{2.096842in}{0.946168in}}%
\pgfpathlineto{\pgfqpoint{2.098227in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{2.099542in}{0.946690in}}%
\pgfpathlineto{\pgfqpoint{2.102243in}{0.941508in}}%
\pgfpathlineto{\pgfqpoint{2.105157in}{0.940127in}}%
\pgfpathlineto{\pgfqpoint{2.106507in}{0.940956in}}%
\pgfpathlineto{\pgfqpoint{2.110629in}{0.950267in}}%
\pgfpathlineto{\pgfqpoint{2.115390in}{0.951511in}}%
\pgfpathlineto{\pgfqpoint{2.118162in}{0.951485in}}%
\pgfpathlineto{\pgfqpoint{2.120969in}{0.948995in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{0.945081in}}%
\pgfpathlineto{\pgfqpoint{2.127969in}{0.952390in}}%
\pgfpathlineto{\pgfqpoint{2.129853in}{0.955242in}}%
\pgfpathlineto{\pgfqpoint{2.134046in}{0.959355in}}%
\pgfpathlineto{\pgfqpoint{2.135432in}{0.957753in}}%
\pgfpathlineto{\pgfqpoint{2.137386in}{0.952360in}}%
\pgfpathlineto{\pgfqpoint{2.140229in}{0.950607in}}%
\pgfpathlineto{\pgfqpoint{2.144422in}{0.937588in}}%
\pgfpathlineto{\pgfqpoint{2.149858in}{0.929176in}}%
\pgfpathlineto{\pgfqpoint{2.152630in}{0.931039in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{0.947587in}}%
\pgfpathlineto{\pgfqpoint{2.161585in}{0.954966in}}%
\pgfpathlineto{\pgfqpoint{2.162970in}{0.955155in}}%
\pgfpathlineto{\pgfqpoint{2.164285in}{0.952728in}}%
\pgfpathlineto{\pgfqpoint{2.166382in}{0.944925in}}%
\pgfpathlineto{\pgfqpoint{2.169153in}{0.942559in}}%
\pgfpathlineto{\pgfqpoint{2.171925in}{0.943248in}}%
\pgfpathlineto{\pgfqpoint{2.176047in}{0.946377in}}%
\pgfpathlineto{\pgfqpoint{2.179529in}{0.942944in}}%
\pgfpathlineto{\pgfqpoint{2.184966in}{0.948586in}}%
\pgfpathlineto{\pgfqpoint{2.188484in}{0.952418in}}%
\pgfpathlineto{\pgfqpoint{2.190509in}{0.950659in}}%
\pgfpathlineto{\pgfqpoint{2.193921in}{0.947290in}}%
\pgfpathlineto{\pgfqpoint{2.199393in}{0.931989in}}%
\pgfpathlineto{\pgfqpoint{2.201489in}{0.932636in}}%
\pgfpathlineto{\pgfqpoint{2.209769in}{0.934470in}}%
\pgfpathlineto{\pgfqpoint{2.212469in}{0.933553in}}%
\pgfpathlineto{\pgfqpoint{2.214530in}{0.933924in}}%
\pgfpathlineto{\pgfqpoint{2.217302in}{0.929060in}}%
\pgfpathlineto{\pgfqpoint{2.220749in}{0.920340in}}%
\pgfpathlineto{\pgfqpoint{2.222063in}{0.919887in}}%
\pgfpathlineto{\pgfqpoint{2.227003in}{0.928939in}}%
\pgfpathlineto{\pgfqpoint{2.236561in}{0.946319in}}%
\pgfpathlineto{\pgfqpoint{2.239368in}{0.943572in}}%
\pgfpathlineto{\pgfqpoint{2.241358in}{0.942446in}}%
\pgfpathlineto{\pgfqpoint{2.245516in}{0.942600in}}%
\pgfpathlineto{\pgfqpoint{2.248216in}{0.940310in}}%
\pgfpathlineto{\pgfqpoint{2.251024in}{0.939681in}}%
\pgfpathlineto{\pgfqpoint{2.255856in}{0.940623in}}%
\pgfpathlineto{\pgfqpoint{2.258628in}{0.936313in}}%
\pgfpathlineto{\pgfqpoint{2.264065in}{0.922233in}}%
\pgfpathlineto{\pgfqpoint{2.270248in}{0.922764in}}%
\pgfpathlineto{\pgfqpoint{2.273090in}{0.926880in}}%
\pgfpathlineto{\pgfqpoint{2.276502in}{0.933503in}}%
\pgfpathlineto{\pgfqpoint{2.279877in}{0.931931in}}%
\pgfpathlineto{\pgfqpoint{2.282578in}{0.933514in}}%
\pgfpathlineto{\pgfqpoint{2.288867in}{0.939233in}}%
\pgfpathlineto{\pgfqpoint{2.290218in}{0.938599in}}%
\pgfpathlineto{\pgfqpoint{2.292279in}{0.935128in}}%
\pgfpathlineto{\pgfqpoint{2.295050in}{0.934761in}}%
\pgfpathlineto{\pgfqpoint{2.299812in}{0.936718in}}%
\pgfpathlineto{\pgfqpoint{2.302583in}{0.941573in}}%
\pgfpathlineto{\pgfqpoint{2.304609in}{0.949347in}}%
\pgfpathlineto{\pgfqpoint{2.307381in}{0.955255in}}%
\pgfpathlineto{\pgfqpoint{2.310188in}{0.956409in}}%
\pgfpathlineto{\pgfqpoint{2.316371in}{0.952691in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{0.948477in}}%
\pgfpathlineto{\pgfqpoint{2.325183in}{0.932360in}}%
\pgfpathlineto{\pgfqpoint{2.328736in}{0.928671in}}%
\pgfpathlineto{\pgfqpoint{2.332219in}{0.929284in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{0.916086in}}%
\pgfpathlineto{\pgfqpoint{2.342488in}{0.911874in}}%
\pgfpathlineto{\pgfqpoint{2.345260in}{0.912536in}}%
\pgfpathlineto{\pgfqpoint{2.349275in}{0.913738in}}%
\pgfpathlineto{\pgfqpoint{2.356915in}{0.914282in}}%
\pgfpathlineto{\pgfqpoint{2.359651in}{0.918202in}}%
\pgfpathlineto{\pgfqpoint{2.367966in}{0.942438in}}%
\pgfpathlineto{\pgfqpoint{2.370702in}{0.942107in}}%
\pgfpathlineto{\pgfqpoint{2.377596in}{0.935006in}}%
\pgfpathlineto{\pgfqpoint{2.380971in}{0.932697in}}%
\pgfpathlineto{\pgfqpoint{2.386408in}{0.929678in}}%
\pgfpathlineto{\pgfqpoint{2.390566in}{0.935633in}}%
\pgfpathlineto{\pgfqpoint{2.392698in}{0.940002in}}%
\pgfpathlineto{\pgfqpoint{2.395434in}{0.939760in}}%
\pgfpathlineto{\pgfqpoint{2.401510in}{0.936273in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{0.944089in}}%
\pgfpathlineto{\pgfqpoint{2.425069in}{0.956731in}}%
\pgfpathlineto{\pgfqpoint{2.426384in}{0.956308in}}%
\pgfpathlineto{\pgfqpoint{2.435374in}{0.944006in}}%
\pgfpathlineto{\pgfqpoint{2.438110in}{0.942189in}}%
\pgfpathlineto{\pgfqpoint{2.440100in}{0.943407in}}%
\pgfpathlineto{\pgfqpoint{2.443582in}{0.949029in}}%
\pgfpathlineto{\pgfqpoint{2.447704in}{0.952065in}}%
\pgfpathlineto{\pgfqpoint{2.455273in}{0.961690in}}%
\pgfpathlineto{\pgfqpoint{2.469735in}{0.945643in}}%
\pgfpathlineto{\pgfqpoint{2.475172in}{0.948771in}}%
\pgfpathlineto{\pgfqpoint{2.479330in}{0.944647in}}%
\pgfpathlineto{\pgfqpoint{2.482066in}{0.945249in}}%
\pgfpathlineto{\pgfqpoint{2.484908in}{0.949590in}}%
\pgfpathlineto{\pgfqpoint{2.490274in}{0.962582in}}%
\pgfpathlineto{\pgfqpoint{2.491766in}{0.962852in}}%
\pgfpathlineto{\pgfqpoint{2.493721in}{0.951038in}}%
\pgfpathlineto{\pgfqpoint{2.495178in}{0.935168in}}%
\pgfpathlineto{\pgfqpoint{2.495178in}{0.935168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362961in}{0.284259in}}{\pgfqpoint{2.132039in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372057in}{0.906685in}}%
\pgfpathlineto{\pgfqpoint{0.374616in}{0.939419in}}%
\pgfpathlineto{\pgfqpoint{0.375184in}{0.941379in}}%
\pgfpathlineto{\pgfqpoint{0.378596in}{0.937114in}}%
\pgfpathlineto{\pgfqpoint{0.380301in}{0.943177in}}%
\pgfpathlineto{\pgfqpoint{0.383997in}{0.962834in}}%
\pgfpathlineto{\pgfqpoint{0.385702in}{0.967531in}}%
\pgfpathlineto{\pgfqpoint{0.389114in}{0.982697in}}%
\pgfpathlineto{\pgfqpoint{0.390819in}{0.973051in}}%
\pgfpathlineto{\pgfqpoint{0.393094in}{0.962994in}}%
\pgfpathlineto{\pgfqpoint{0.398210in}{0.975876in}}%
\pgfpathlineto{\pgfqpoint{0.400769in}{0.985932in}}%
\pgfpathlineto{\pgfqpoint{0.402474in}{0.977077in}}%
\pgfpathlineto{\pgfqpoint{0.405033in}{0.962741in}}%
\pgfpathlineto{\pgfqpoint{0.406739in}{0.960925in}}%
\pgfpathlineto{\pgfqpoint{0.408444in}{0.963204in}}%
\pgfpathlineto{\pgfqpoint{0.410150in}{0.971769in}}%
\pgfpathlineto{\pgfqpoint{0.413561in}{0.998521in}}%
\pgfpathlineto{\pgfqpoint{0.414414in}{0.997913in}}%
\pgfpathlineto{\pgfqpoint{0.416120in}{0.989596in}}%
\pgfpathlineto{\pgfqpoint{0.421236in}{0.956513in}}%
\pgfpathlineto{\pgfqpoint{0.422089in}{0.956408in}}%
\pgfpathlineto{\pgfqpoint{0.426353in}{0.968467in}}%
\pgfpathlineto{\pgfqpoint{0.429196in}{0.957839in}}%
\pgfpathlineto{\pgfqpoint{0.430617in}{0.950528in}}%
\pgfpathlineto{\pgfqpoint{0.432323in}{0.949928in}}%
\pgfpathlineto{\pgfqpoint{0.434029in}{0.957678in}}%
\pgfpathlineto{\pgfqpoint{0.440851in}{1.005782in}}%
\pgfpathlineto{\pgfqpoint{0.442557in}{1.005916in}}%
\pgfpathlineto{\pgfqpoint{0.444262in}{1.001657in}}%
\pgfpathlineto{\pgfqpoint{0.446821in}{0.996957in}}%
\pgfpathlineto{\pgfqpoint{0.449664in}{1.001998in}}%
\pgfpathlineto{\pgfqpoint{0.450516in}{1.001299in}}%
\pgfpathlineto{\pgfqpoint{0.457339in}{0.975999in}}%
\pgfpathlineto{\pgfqpoint{0.461319in}{0.957367in}}%
\pgfpathlineto{\pgfqpoint{0.462172in}{0.957711in}}%
\pgfpathlineto{\pgfqpoint{0.463877in}{0.968501in}}%
\pgfpathlineto{\pgfqpoint{0.467288in}{1.008754in}}%
\pgfpathlineto{\pgfqpoint{0.468141in}{1.011542in}}%
\pgfpathlineto{\pgfqpoint{0.468994in}{1.009635in}}%
\pgfpathlineto{\pgfqpoint{0.474111in}{0.979722in}}%
\pgfpathlineto{\pgfqpoint{0.474964in}{0.980433in}}%
\pgfpathlineto{\pgfqpoint{0.477522in}{0.990838in}}%
\pgfpathlineto{\pgfqpoint{0.480081in}{0.999556in}}%
\pgfpathlineto{\pgfqpoint{0.480934in}{0.999340in}}%
\pgfpathlineto{\pgfqpoint{0.483776in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{0.488040in}{1.010093in}}%
\pgfpathlineto{\pgfqpoint{0.488893in}{1.008852in}}%
\pgfpathlineto{\pgfqpoint{0.490599in}{0.998585in}}%
\pgfpathlineto{\pgfqpoint{0.494010in}{0.965878in}}%
\pgfpathlineto{\pgfqpoint{0.494863in}{0.966011in}}%
\pgfpathlineto{\pgfqpoint{0.496568in}{0.980942in}}%
\pgfpathlineto{\pgfqpoint{0.498274in}{1.000821in}}%
\pgfpathlineto{\pgfqpoint{0.499980in}{1.007962in}}%
\pgfpathlineto{\pgfqpoint{0.500833in}{1.006689in}}%
\pgfpathlineto{\pgfqpoint{0.504244in}{0.996672in}}%
\pgfpathlineto{\pgfqpoint{0.505949in}{1.000069in}}%
\pgfpathlineto{\pgfqpoint{0.512772in}{1.023276in}}%
\pgfpathlineto{\pgfqpoint{0.513625in}{1.022551in}}%
\pgfpathlineto{\pgfqpoint{0.515330in}{1.007687in}}%
\pgfpathlineto{\pgfqpoint{0.519879in}{0.944059in}}%
\pgfpathlineto{\pgfqpoint{0.520732in}{0.943031in}}%
\pgfpathlineto{\pgfqpoint{0.521584in}{0.946151in}}%
\pgfpathlineto{\pgfqpoint{0.527554in}{0.994644in}}%
\pgfpathlineto{\pgfqpoint{0.528407in}{0.994179in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{0.990954in}}%
\pgfpathlineto{\pgfqpoint{0.532671in}{0.989482in}}%
\pgfpathlineto{\pgfqpoint{0.533808in}{0.986451in}}%
\pgfpathlineto{\pgfqpoint{0.534661in}{0.987112in}}%
\pgfpathlineto{\pgfqpoint{0.535514in}{0.987566in}}%
\pgfpathlineto{\pgfqpoint{0.538072in}{0.993696in}}%
\pgfpathlineto{\pgfqpoint{0.538925in}{0.994698in}}%
\pgfpathlineto{\pgfqpoint{0.540915in}{0.990130in}}%
\pgfpathlineto{\pgfqpoint{0.545179in}{0.979763in}}%
\pgfpathlineto{\pgfqpoint{0.546032in}{0.979824in}}%
\pgfpathlineto{\pgfqpoint{0.547737in}{0.984691in}}%
\pgfpathlineto{\pgfqpoint{0.551149in}{1.003801in}}%
\pgfpathlineto{\pgfqpoint{0.552002in}{1.003425in}}%
\pgfpathlineto{\pgfqpoint{0.557971in}{0.977720in}}%
\pgfpathlineto{\pgfqpoint{0.558824in}{0.978760in}}%
\pgfpathlineto{\pgfqpoint{0.560530in}{0.991157in}}%
\pgfpathlineto{\pgfqpoint{0.563088in}{1.017096in}}%
\pgfpathlineto{\pgfqpoint{0.563941in}{1.017360in}}%
\pgfpathlineto{\pgfqpoint{0.566784in}{0.999495in}}%
\pgfpathlineto{\pgfqpoint{0.569911in}{0.981405in}}%
\pgfpathlineto{\pgfqpoint{0.571616in}{0.979493in}}%
\pgfpathlineto{\pgfqpoint{0.575880in}{0.998255in}}%
\pgfpathlineto{\pgfqpoint{0.576733in}{0.996299in}}%
\pgfpathlineto{\pgfqpoint{0.577586in}{0.995339in}}%
\pgfpathlineto{\pgfqpoint{0.578439in}{0.996117in}}%
\pgfpathlineto{\pgfqpoint{0.582987in}{1.021278in}}%
\pgfpathlineto{\pgfqpoint{0.587251in}{1.008372in}}%
\pgfpathlineto{\pgfqpoint{0.589810in}{0.999295in}}%
\pgfpathlineto{\pgfqpoint{0.590662in}{0.999277in}}%
\pgfpathlineto{\pgfqpoint{0.594927in}{1.011953in}}%
\pgfpathlineto{\pgfqpoint{0.600043in}{0.992405in}}%
\pgfpathlineto{\pgfqpoint{0.602602in}{0.978832in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{0.979771in}}%
\pgfpathlineto{\pgfqpoint{0.605160in}{0.991887in}}%
\pgfpathlineto{\pgfqpoint{0.608287in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.609140in}{1.019300in}}%
\pgfpathlineto{\pgfqpoint{0.615110in}{0.970410in}}%
\pgfpathlineto{\pgfqpoint{0.617953in}{0.980916in}}%
\pgfpathlineto{\pgfqpoint{0.621364in}{0.997231in}}%
\pgfpathlineto{\pgfqpoint{0.623069in}{0.998199in}}%
\pgfpathlineto{\pgfqpoint{0.623922in}{0.998331in}}%
\pgfpathlineto{\pgfqpoint{0.626481in}{1.000313in}}%
\pgfpathlineto{\pgfqpoint{0.629892in}{0.984421in}}%
\pgfpathlineto{\pgfqpoint{0.630745in}{0.985184in}}%
\pgfpathlineto{\pgfqpoint{0.632450in}{0.991675in}}%
\pgfpathlineto{\pgfqpoint{0.635293in}{1.001503in}}%
\pgfpathlineto{\pgfqpoint{0.636999in}{1.003316in}}%
\pgfpathlineto{\pgfqpoint{0.637852in}{1.002750in}}%
\pgfpathlineto{\pgfqpoint{0.639557in}{0.997102in}}%
\pgfpathlineto{\pgfqpoint{0.642116in}{0.984835in}}%
\pgfpathlineto{\pgfqpoint{0.642969in}{0.985737in}}%
\pgfpathlineto{\pgfqpoint{0.647233in}{1.008334in}}%
\pgfpathlineto{\pgfqpoint{0.649791in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{0.651497in}{1.011607in}}%
\pgfpathlineto{\pgfqpoint{0.655192in}{0.992041in}}%
\pgfpathlineto{\pgfqpoint{0.656898in}{1.003580in}}%
\pgfpathlineto{\pgfqpoint{0.661162in}{1.046992in}}%
\pgfpathlineto{\pgfqpoint{0.662868in}{1.032375in}}%
\pgfpathlineto{\pgfqpoint{0.667132in}{0.972297in}}%
\pgfpathlineto{\pgfqpoint{0.667984in}{0.971378in}}%
\pgfpathlineto{\pgfqpoint{0.668837in}{0.974543in}}%
\pgfpathlineto{\pgfqpoint{0.672533in}{1.016049in}}%
\pgfpathlineto{\pgfqpoint{0.675091in}{1.042197in}}%
\pgfpathlineto{\pgfqpoint{0.675944in}{1.042414in}}%
\pgfpathlineto{\pgfqpoint{0.678503in}{1.018413in}}%
\pgfpathlineto{\pgfqpoint{0.682767in}{0.973208in}}%
\pgfpathlineto{\pgfqpoint{0.683619in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{0.687599in}{1.006284in}}%
\pgfpathlineto{\pgfqpoint{0.688452in}{1.005590in}}%
\pgfpathlineto{\pgfqpoint{0.693569in}{0.989375in}}%
\pgfpathlineto{\pgfqpoint{0.695559in}{0.988392in}}%
\pgfpathlineto{\pgfqpoint{0.697264in}{0.991510in}}%
\pgfpathlineto{\pgfqpoint{0.702381in}{1.010416in}}%
\pgfpathlineto{\pgfqpoint{0.704087in}{1.004015in}}%
\pgfpathlineto{\pgfqpoint{0.708351in}{0.969309in}}%
\pgfpathlineto{\pgfqpoint{0.709204in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{0.713752in}{0.999727in}}%
\pgfpathlineto{\pgfqpoint{0.715458in}{0.993477in}}%
\pgfpathlineto{\pgfqpoint{0.717732in}{0.984818in}}%
\pgfpathlineto{\pgfqpoint{0.718585in}{0.983806in}}%
\pgfpathlineto{\pgfqpoint{0.719438in}{0.985238in}}%
\pgfpathlineto{\pgfqpoint{0.721143in}{0.995618in}}%
\pgfpathlineto{\pgfqpoint{0.723702in}{1.015083in}}%
\pgfpathlineto{\pgfqpoint{0.724555in}{1.015926in}}%
\pgfpathlineto{\pgfqpoint{0.728250in}{1.003121in}}%
\pgfpathlineto{\pgfqpoint{0.729956in}{0.999515in}}%
\pgfpathlineto{\pgfqpoint{0.734220in}{0.975996in}}%
\pgfpathlineto{\pgfqpoint{0.735925in}{0.974858in}}%
\pgfpathlineto{\pgfqpoint{0.739337in}{0.971001in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{0.968926in}}%
\pgfpathlineto{\pgfqpoint{0.744454in}{0.973875in}}%
\pgfpathlineto{\pgfqpoint{0.746159in}{0.985934in}}%
\pgfpathlineto{\pgfqpoint{0.748718in}{1.005186in}}%
\pgfpathlineto{\pgfqpoint{0.749855in}{1.005234in}}%
\pgfpathlineto{\pgfqpoint{0.754119in}{0.983169in}}%
\pgfpathlineto{\pgfqpoint{0.754972in}{0.982143in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{0.984707in}}%
\pgfpathlineto{\pgfqpoint{0.761510in}{1.002022in}}%
\pgfpathlineto{\pgfqpoint{0.762363in}{1.001263in}}%
\pgfpathlineto{\pgfqpoint{0.764068in}{1.001641in}}%
\pgfpathlineto{\pgfqpoint{0.765774in}{1.003087in}}%
\pgfpathlineto{\pgfqpoint{0.768332in}{1.002056in}}%
\pgfpathlineto{\pgfqpoint{0.772028in}{1.007474in}}%
\pgfpathlineto{\pgfqpoint{0.772881in}{1.006285in}}%
\pgfpathlineto{\pgfqpoint{0.775439in}{1.000142in}}%
\pgfpathlineto{\pgfqpoint{0.777998in}{1.004113in}}%
\pgfpathlineto{\pgfqpoint{0.783967in}{1.011514in}}%
\pgfpathlineto{\pgfqpoint{0.784820in}{1.011243in}}%
\pgfpathlineto{\pgfqpoint{0.786526in}{1.004195in}}%
\pgfpathlineto{\pgfqpoint{0.788516in}{0.990327in}}%
\pgfpathlineto{\pgfqpoint{0.791927in}{0.962327in}}%
\pgfpathlineto{\pgfqpoint{0.792780in}{0.963620in}}%
\pgfpathlineto{\pgfqpoint{0.797044in}{0.990883in}}%
\pgfpathlineto{\pgfqpoint{0.797897in}{0.989164in}}%
\pgfpathlineto{\pgfqpoint{0.801877in}{0.971557in}}%
\pgfpathlineto{\pgfqpoint{0.803582in}{0.980775in}}%
\pgfpathlineto{\pgfqpoint{0.807278in}{1.004416in}}%
\pgfpathlineto{\pgfqpoint{0.808131in}{1.003237in}}%
\pgfpathlineto{\pgfqpoint{0.811542in}{0.987824in}}%
\pgfpathlineto{\pgfqpoint{0.813247in}{0.994559in}}%
\pgfpathlineto{\pgfqpoint{0.816659in}{1.014091in}}%
\pgfpathlineto{\pgfqpoint{0.817511in}{1.012880in}}%
\pgfpathlineto{\pgfqpoint{0.820070in}{0.984027in}}%
\pgfpathlineto{\pgfqpoint{0.821491in}{0.969048in}}%
\pgfpathlineto{\pgfqpoint{0.823197in}{0.966858in}}%
\pgfpathlineto{\pgfqpoint{0.824903in}{0.976137in}}%
\pgfpathlineto{\pgfqpoint{0.829451in}{1.007208in}}%
\pgfpathlineto{\pgfqpoint{0.831157in}{1.010727in}}%
\pgfpathlineto{\pgfqpoint{0.836273in}{1.006247in}}%
\pgfpathlineto{\pgfqpoint{0.837979in}{1.002736in}}%
\pgfpathlineto{\pgfqpoint{0.839685in}{1.001166in}}%
\pgfpathlineto{\pgfqpoint{0.841390in}{0.994131in}}%
\pgfpathlineto{\pgfqpoint{0.845086in}{0.969885in}}%
\pgfpathlineto{\pgfqpoint{0.845939in}{0.971718in}}%
\pgfpathlineto{\pgfqpoint{0.850203in}{1.005050in}}%
\pgfpathlineto{\pgfqpoint{0.851056in}{1.004114in}}%
\pgfpathlineto{\pgfqpoint{0.853614in}{0.983302in}}%
\pgfpathlineto{\pgfqpoint{0.856172in}{0.969856in}}%
\pgfpathlineto{\pgfqpoint{0.857878in}{0.982047in}}%
\pgfpathlineto{\pgfqpoint{0.861289in}{1.011489in}}%
\pgfpathlineto{\pgfqpoint{0.862142in}{1.011260in}}%
\pgfpathlineto{\pgfqpoint{0.864701in}{0.995812in}}%
\pgfpathlineto{\pgfqpoint{0.867543in}{0.981689in}}%
\pgfpathlineto{\pgfqpoint{0.868396in}{0.982360in}}%
\pgfpathlineto{\pgfqpoint{0.870955in}{1.000453in}}%
\pgfpathlineto{\pgfqpoint{0.874366in}{1.025107in}}%
\pgfpathlineto{\pgfqpoint{0.875219in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{0.881757in}{0.995413in}}%
\pgfpathlineto{\pgfqpoint{0.883463in}{1.002648in}}%
\pgfpathlineto{\pgfqpoint{0.886021in}{1.017563in}}%
\pgfpathlineto{\pgfqpoint{0.887158in}{1.017349in}}%
\pgfpathlineto{\pgfqpoint{0.888864in}{1.010854in}}%
\pgfpathlineto{\pgfqpoint{0.892275in}{0.976741in}}%
\pgfpathlineto{\pgfqpoint{0.894833in}{0.950225in}}%
\pgfpathlineto{\pgfqpoint{0.895686in}{0.947691in}}%
\pgfpathlineto{\pgfqpoint{0.896539in}{0.950023in}}%
\pgfpathlineto{\pgfqpoint{0.899098in}{0.971952in}}%
\pgfpathlineto{\pgfqpoint{0.903362in}{1.020068in}}%
\pgfpathlineto{\pgfqpoint{0.904214in}{1.018135in}}%
\pgfpathlineto{\pgfqpoint{0.908763in}{0.985713in}}%
\pgfpathlineto{\pgfqpoint{0.910468in}{0.998457in}}%
\pgfpathlineto{\pgfqpoint{0.914732in}{1.048063in}}%
\pgfpathlineto{\pgfqpoint{0.915585in}{1.047919in}}%
\pgfpathlineto{\pgfqpoint{0.917291in}{1.030920in}}%
\pgfpathlineto{\pgfqpoint{0.920702in}{0.994074in}}%
\pgfpathlineto{\pgfqpoint{0.922408in}{0.995616in}}%
\pgfpathlineto{\pgfqpoint{0.923261in}{0.997305in}}%
\pgfpathlineto{\pgfqpoint{0.925251in}{0.995350in}}%
\pgfpathlineto{\pgfqpoint{0.926956in}{0.988753in}}%
\pgfpathlineto{\pgfqpoint{0.930936in}{0.953131in}}%
\pgfpathlineto{\pgfqpoint{0.931789in}{0.954578in}}%
\pgfpathlineto{\pgfqpoint{0.936906in}{0.989144in}}%
\pgfpathlineto{\pgfqpoint{0.939464in}{0.986027in}}%
\pgfpathlineto{\pgfqpoint{0.941170in}{0.989867in}}%
\pgfpathlineto{\pgfqpoint{0.943160in}{1.000541in}}%
\pgfpathlineto{\pgfqpoint{0.946571in}{1.023439in}}%
\pgfpathlineto{\pgfqpoint{0.949129in}{1.023709in}}%
\pgfpathlineto{\pgfqpoint{0.951688in}{1.037332in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{1.043871in}}%
\pgfpathlineto{\pgfqpoint{0.954246in}{1.044034in}}%
\pgfpathlineto{\pgfqpoint{0.956805in}{1.028621in}}%
\pgfpathlineto{\pgfqpoint{0.960500in}{1.008000in}}%
\pgfpathlineto{\pgfqpoint{0.962206in}{1.011083in}}%
\pgfpathlineto{\pgfqpoint{0.963912in}{1.012541in}}%
\pgfpathlineto{\pgfqpoint{0.968176in}{1.002623in}}%
\pgfpathlineto{\pgfqpoint{0.970734in}{1.008145in}}%
\pgfpathlineto{\pgfqpoint{0.972440in}{1.010506in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.010391in}}%
\pgfpathlineto{\pgfqpoint{0.974998in}{1.011750in}}%
\pgfpathlineto{\pgfqpoint{0.976988in}{1.008103in}}%
\pgfpathlineto{\pgfqpoint{0.983811in}{0.984354in}}%
\pgfpathlineto{\pgfqpoint{0.984663in}{0.984644in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.986447in}}%
\pgfpathlineto{\pgfqpoint{0.988075in}{1.004991in}}%
\pgfpathlineto{\pgfqpoint{0.989780in}{1.013482in}}%
\pgfpathlineto{\pgfqpoint{0.991486in}{1.008295in}}%
\pgfpathlineto{\pgfqpoint{0.996034in}{0.977306in}}%
\pgfpathlineto{\pgfqpoint{0.996887in}{0.977768in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{0.984244in}}%
\pgfpathlineto{\pgfqpoint{1.000298in}{0.994598in}}%
\pgfpathlineto{\pgfqpoint{1.001151in}{0.993705in}}%
\pgfpathlineto{\pgfqpoint{1.002857in}{0.979649in}}%
\pgfpathlineto{\pgfqpoint{1.005131in}{0.955994in}}%
\pgfpathlineto{\pgfqpoint{1.005984in}{0.957170in}}%
\pgfpathlineto{\pgfqpoint{1.008542in}{0.989098in}}%
\pgfpathlineto{\pgfqpoint{1.011101in}{1.012675in}}%
\pgfpathlineto{\pgfqpoint{1.011953in}{1.010002in}}%
\pgfpathlineto{\pgfqpoint{1.016218in}{0.977180in}}%
\pgfpathlineto{\pgfqpoint{1.017923in}{0.985170in}}%
\pgfpathlineto{\pgfqpoint{1.021334in}{1.010831in}}%
\pgfpathlineto{\pgfqpoint{1.023040in}{1.007832in}}%
\pgfpathlineto{\pgfqpoint{1.025599in}{0.998178in}}%
\pgfpathlineto{\pgfqpoint{1.026451in}{0.998651in}}%
\pgfpathlineto{\pgfqpoint{1.027304in}{0.998798in}}%
\pgfpathlineto{\pgfqpoint{1.031852in}{1.004543in}}%
\pgfpathlineto{\pgfqpoint{1.033558in}{1.004177in}}%
\pgfpathlineto{\pgfqpoint{1.035264in}{1.004343in}}%
\pgfpathlineto{\pgfqpoint{1.037822in}{1.009076in}}%
\pgfpathlineto{\pgfqpoint{1.038675in}{1.008966in}}%
\pgfpathlineto{\pgfqpoint{1.041233in}{1.004491in}}%
\pgfpathlineto{\pgfqpoint{1.042086in}{1.003966in}}%
\pgfpathlineto{\pgfqpoint{1.044645in}{1.012014in}}%
\pgfpathlineto{\pgfqpoint{1.046350in}{1.017630in}}%
\pgfpathlineto{\pgfqpoint{1.047203in}{1.018085in}}%
\pgfpathlineto{\pgfqpoint{1.050899in}{1.011539in}}%
\pgfpathlineto{\pgfqpoint{1.056016in}{0.994006in}}%
\pgfpathlineto{\pgfqpoint{1.056868in}{0.994467in}}%
\pgfpathlineto{\pgfqpoint{1.061985in}{1.008298in}}%
\pgfpathlineto{\pgfqpoint{1.062838in}{1.007561in}}%
\pgfpathlineto{\pgfqpoint{1.068239in}{0.980146in}}%
\pgfpathlineto{\pgfqpoint{1.070798in}{0.996689in}}%
\pgfpathlineto{\pgfqpoint{1.073356in}{1.009237in}}%
\pgfpathlineto{\pgfqpoint{1.075915in}{1.005281in}}%
\pgfpathlineto{\pgfqpoint{1.077620in}{1.009636in}}%
\pgfpathlineto{\pgfqpoint{1.081884in}{1.026203in}}%
\pgfpathlineto{\pgfqpoint{1.082737in}{1.023984in}}%
\pgfpathlineto{\pgfqpoint{1.084727in}{1.013635in}}%
\pgfpathlineto{\pgfqpoint{1.088138in}{0.985654in}}%
\pgfpathlineto{\pgfqpoint{1.089844in}{0.992675in}}%
\pgfpathlineto{\pgfqpoint{1.095814in}{1.027294in}}%
\pgfpathlineto{\pgfqpoint{1.097519in}{1.025328in}}%
\pgfpathlineto{\pgfqpoint{1.099225in}{1.018442in}}%
\pgfpathlineto{\pgfqpoint{1.102636in}{0.995324in}}%
\pgfpathlineto{\pgfqpoint{1.103773in}{0.993950in}}%
\pgfpathlineto{\pgfqpoint{1.106332in}{0.998783in}}%
\pgfpathlineto{\pgfqpoint{1.108890in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{1.113154in}{0.986467in}}%
\pgfpathlineto{\pgfqpoint{1.114860in}{0.993883in}}%
\pgfpathlineto{\pgfqpoint{1.119124in}{1.026029in}}%
\pgfpathlineto{\pgfqpoint{1.121114in}{1.023204in}}%
\pgfpathlineto{\pgfqpoint{1.122820in}{1.014345in}}%
\pgfpathlineto{\pgfqpoint{1.128789in}{0.967447in}}%
\pgfpathlineto{\pgfqpoint{1.129642in}{0.968628in}}%
\pgfpathlineto{\pgfqpoint{1.131348in}{0.981797in}}%
\pgfpathlineto{\pgfqpoint{1.134759in}{1.013054in}}%
\pgfpathlineto{\pgfqpoint{1.135612in}{1.013570in}}%
\pgfpathlineto{\pgfqpoint{1.138170in}{1.007557in}}%
\pgfpathlineto{\pgfqpoint{1.142719in}{0.990314in}}%
\pgfpathlineto{\pgfqpoint{1.143571in}{0.992103in}}%
\pgfpathlineto{\pgfqpoint{1.146983in}{1.003777in}}%
\pgfpathlineto{\pgfqpoint{1.148688in}{1.002552in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{1.013585in}}%
\pgfpathlineto{\pgfqpoint{1.152100in}{1.012385in}}%
\pgfpathlineto{\pgfqpoint{1.159206in}{0.968070in}}%
\pgfpathlineto{\pgfqpoint{1.160059in}{0.962590in}}%
\pgfpathlineto{\pgfqpoint{1.160912in}{0.963322in}}%
\pgfpathlineto{\pgfqpoint{1.162618in}{0.976156in}}%
\pgfpathlineto{\pgfqpoint{1.165176in}{0.989843in}}%
\pgfpathlineto{\pgfqpoint{1.166882in}{0.993933in}}%
\pgfpathlineto{\pgfqpoint{1.173988in}{1.024204in}}%
\pgfpathlineto{\pgfqpoint{1.175694in}{1.027521in}}%
\pgfpathlineto{\pgfqpoint{1.178253in}{1.025865in}}%
\pgfpathlineto{\pgfqpoint{1.179105in}{1.025272in}}%
\pgfpathlineto{\pgfqpoint{1.183369in}{1.033555in}}%
\pgfpathlineto{\pgfqpoint{1.184222in}{1.031287in}}%
\pgfpathlineto{\pgfqpoint{1.186781in}{1.001443in}}%
\pgfpathlineto{\pgfqpoint{1.191329in}{0.951569in}}%
\pgfpathlineto{\pgfqpoint{1.192182in}{0.952718in}}%
\pgfpathlineto{\pgfqpoint{1.193887in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{1.197299in}{1.012518in}}%
\pgfpathlineto{\pgfqpoint{1.198152in}{1.014461in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.013634in}}%
\pgfpathlineto{\pgfqpoint{1.202416in}{0.995815in}}%
\pgfpathlineto{\pgfqpoint{1.203553in}{0.996630in}}%
\pgfpathlineto{\pgfqpoint{1.207817in}{1.010455in}}%
\pgfpathlineto{\pgfqpoint{1.212081in}{1.002150in}}%
\pgfpathlineto{\pgfqpoint{1.213787in}{1.006371in}}%
\pgfpathlineto{\pgfqpoint{1.219188in}{1.055030in}}%
\pgfpathlineto{\pgfqpoint{1.220893in}{1.049130in}}%
\pgfpathlineto{\pgfqpoint{1.222599in}{1.031170in}}%
\pgfpathlineto{\pgfqpoint{1.226863in}{0.962384in}}%
\pgfpathlineto{\pgfqpoint{1.227716in}{0.960405in}}%
\pgfpathlineto{\pgfqpoint{1.228569in}{0.964523in}}%
\pgfpathlineto{\pgfqpoint{1.233686in}{1.029745in}}%
\pgfpathlineto{\pgfqpoint{1.234538in}{1.029301in}}%
\pgfpathlineto{\pgfqpoint{1.239940in}{0.996302in}}%
\pgfpathlineto{\pgfqpoint{1.242498in}{0.992952in}}%
\pgfpathlineto{\pgfqpoint{1.244204in}{0.993915in}}%
\pgfpathlineto{\pgfqpoint{1.245056in}{0.994763in}}%
\pgfpathlineto{\pgfqpoint{1.248468in}{1.010656in}}%
\pgfpathlineto{\pgfqpoint{1.251879in}{1.030525in}}%
\pgfpathlineto{\pgfqpoint{1.253869in}{1.027360in}}%
\pgfpathlineto{\pgfqpoint{1.256427in}{1.023235in}}%
\pgfpathlineto{\pgfqpoint{1.269504in}{1.002835in}}%
\pgfpathlineto{\pgfqpoint{1.272062in}{0.995239in}}%
\pgfpathlineto{\pgfqpoint{1.272915in}{0.996147in}}%
\pgfpathlineto{\pgfqpoint{1.278885in}{1.014630in}}%
\pgfpathlineto{\pgfqpoint{1.280875in}{1.008665in}}%
\pgfpathlineto{\pgfqpoint{1.285139in}{0.986058in}}%
\pgfpathlineto{\pgfqpoint{1.285992in}{0.986364in}}%
\pgfpathlineto{\pgfqpoint{1.287697in}{0.996226in}}%
\pgfpathlineto{\pgfqpoint{1.291108in}{1.017872in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{1.020411in}}%
\pgfpathlineto{\pgfqpoint{1.292814in}{1.019423in}}%
\pgfpathlineto{\pgfqpoint{1.295373in}{0.998000in}}%
\pgfpathlineto{\pgfqpoint{1.297078in}{0.985875in}}%
\pgfpathlineto{\pgfqpoint{1.298215in}{0.985175in}}%
\pgfpathlineto{\pgfqpoint{1.299921in}{0.995098in}}%
\pgfpathlineto{\pgfqpoint{1.301627in}{1.002948in}}%
\pgfpathlineto{\pgfqpoint{1.303332in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.305891in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{1.306743in}{0.981732in}}%
\pgfpathlineto{\pgfqpoint{1.307596in}{0.982386in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{0.993060in}}%
\pgfpathlineto{\pgfqpoint{1.311860in}{1.010444in}}%
\pgfpathlineto{\pgfqpoint{1.312997in}{1.010156in}}%
\pgfpathlineto{\pgfqpoint{1.316409in}{1.001370in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.002476in}}%
\pgfpathlineto{\pgfqpoint{1.319820in}{1.012977in}}%
\pgfpathlineto{\pgfqpoint{1.320673in}{1.011442in}}%
\pgfpathlineto{\pgfqpoint{1.324084in}{0.982371in}}%
\pgfpathlineto{\pgfqpoint{1.324937in}{0.981174in}}%
\pgfpathlineto{\pgfqpoint{1.325790in}{0.982474in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{0.997186in}}%
\pgfpathlineto{\pgfqpoint{1.331759in}{1.019644in}}%
\pgfpathlineto{\pgfqpoint{1.332612in}{1.019620in}}%
\pgfpathlineto{\pgfqpoint{1.338013in}{1.008513in}}%
\pgfpathlineto{\pgfqpoint{1.341425in}{0.994883in}}%
\pgfpathlineto{\pgfqpoint{1.343130in}{0.994957in}}%
\pgfpathlineto{\pgfqpoint{1.347394in}{0.986225in}}%
\pgfpathlineto{\pgfqpoint{1.348247in}{0.986634in}}%
\pgfpathlineto{\pgfqpoint{1.351943in}{0.995418in}}%
\pgfpathlineto{\pgfqpoint{1.353648in}{0.989655in}}%
\pgfpathlineto{\pgfqpoint{1.357912in}{0.969879in}}%
\pgfpathlineto{\pgfqpoint{1.358765in}{0.971769in}}%
\pgfpathlineto{\pgfqpoint{1.360471in}{0.986077in}}%
\pgfpathlineto{\pgfqpoint{1.363029in}{1.010203in}}%
\pgfpathlineto{\pgfqpoint{1.363882in}{1.009746in}}%
\pgfpathlineto{\pgfqpoint{1.369283in}{0.985879in}}%
\pgfpathlineto{\pgfqpoint{1.370989in}{0.982206in}}%
\pgfpathlineto{\pgfqpoint{1.372695in}{0.988906in}}%
\pgfpathlineto{\pgfqpoint{1.374400in}{0.999650in}}%
\pgfpathlineto{\pgfqpoint{1.375253in}{0.999049in}}%
\pgfpathlineto{\pgfqpoint{1.376959in}{0.985841in}}%
\pgfpathlineto{\pgfqpoint{1.378664in}{0.973162in}}%
\pgfpathlineto{\pgfqpoint{1.379517in}{0.972999in}}%
\pgfpathlineto{\pgfqpoint{1.382928in}{0.982469in}}%
\pgfpathlineto{\pgfqpoint{1.387477in}{1.002541in}}%
\pgfpathlineto{\pgfqpoint{1.389182in}{1.001430in}}%
\pgfpathlineto{\pgfqpoint{1.393446in}{0.990355in}}%
\pgfpathlineto{\pgfqpoint{1.395152in}{0.992477in}}%
\pgfpathlineto{\pgfqpoint{1.399416in}{1.010225in}}%
\pgfpathlineto{\pgfqpoint{1.401122in}{1.008774in}}%
\pgfpathlineto{\pgfqpoint{1.401975in}{1.005995in}}%
\pgfpathlineto{\pgfqpoint{1.403112in}{1.006302in}}%
\pgfpathlineto{\pgfqpoint{1.409081in}{1.012849in}}%
\pgfpathlineto{\pgfqpoint{1.411640in}{1.004498in}}%
\pgfpathlineto{\pgfqpoint{1.412493in}{0.998166in}}%
\pgfpathlineto{\pgfqpoint{1.415051in}{0.991759in}}%
\pgfpathlineto{\pgfqpoint{1.415904in}{0.992406in}}%
\pgfpathlineto{\pgfqpoint{1.417609in}{0.991558in}}%
\pgfpathlineto{\pgfqpoint{1.420168in}{0.999108in}}%
\pgfpathlineto{\pgfqpoint{1.422158in}{1.016702in}}%
\pgfpathlineto{\pgfqpoint{1.423579in}{1.019964in}}%
\pgfpathlineto{\pgfqpoint{1.426138in}{1.003043in}}%
\pgfpathlineto{\pgfqpoint{1.428128in}{0.978982in}}%
\pgfpathlineto{\pgfqpoint{1.430686in}{0.966118in}}%
\pgfpathlineto{\pgfqpoint{1.431539in}{0.965819in}}%
\pgfpathlineto{\pgfqpoint{1.432960in}{0.966927in}}%
\pgfpathlineto{\pgfqpoint{1.435519in}{0.979441in}}%
\pgfpathlineto{\pgfqpoint{1.441488in}{1.027190in}}%
\pgfpathlineto{\pgfqpoint{1.442625in}{1.023816in}}%
\pgfpathlineto{\pgfqpoint{1.445184in}{1.011811in}}%
\pgfpathlineto{\pgfqpoint{1.452006in}{0.980267in}}%
\pgfpathlineto{\pgfqpoint{1.453428in}{0.981737in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{0.995884in}}%
\pgfpathlineto{\pgfqpoint{1.460535in}{0.998259in}}%
\pgfpathlineto{\pgfqpoint{1.462809in}{0.995683in}}%
\pgfpathlineto{\pgfqpoint{1.464230in}{0.995297in}}%
\pgfpathlineto{\pgfqpoint{1.467641in}{1.005716in}}%
\pgfpathlineto{\pgfqpoint{1.471053in}{1.030988in}}%
\pgfpathlineto{\pgfqpoint{1.472474in}{1.027648in}}%
\pgfpathlineto{\pgfqpoint{1.474748in}{1.000956in}}%
\pgfpathlineto{\pgfqpoint{1.478444in}{0.953538in}}%
\pgfpathlineto{\pgfqpoint{1.480434in}{0.943078in}}%
\pgfpathlineto{\pgfqpoint{1.481855in}{0.948251in}}%
\pgfpathlineto{\pgfqpoint{1.484129in}{0.975707in}}%
\pgfpathlineto{\pgfqpoint{1.487825in}{1.022645in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{1.026573in}}%
\pgfpathlineto{\pgfqpoint{1.492657in}{1.015216in}}%
\pgfpathlineto{\pgfqpoint{1.498627in}{0.992770in}}%
\pgfpathlineto{\pgfqpoint{1.501185in}{0.998044in}}%
\pgfpathlineto{\pgfqpoint{1.505449in}{1.015432in}}%
\pgfpathlineto{\pgfqpoint{1.507155in}{1.015288in}}%
\pgfpathlineto{\pgfqpoint{1.509145in}{1.011305in}}%
\pgfpathlineto{\pgfqpoint{1.511419in}{1.013710in}}%
\pgfpathlineto{\pgfqpoint{1.516536in}{1.007841in}}%
\pgfpathlineto{\pgfqpoint{1.518526in}{1.008135in}}%
\pgfpathlineto{\pgfqpoint{1.522222in}{1.008710in}}%
\pgfpathlineto{\pgfqpoint{1.523643in}{1.006727in}}%
\pgfpathlineto{\pgfqpoint{1.526201in}{1.000683in}}%
\pgfpathlineto{\pgfqpoint{1.527054in}{1.000803in}}%
\pgfpathlineto{\pgfqpoint{1.533024in}{1.010219in}}%
\pgfpathlineto{\pgfqpoint{1.535582in}{1.015666in}}%
\pgfpathlineto{\pgfqpoint{1.538141in}{1.019673in}}%
\pgfpathlineto{\pgfqpoint{1.538994in}{1.019885in}}%
\pgfpathlineto{\pgfqpoint{1.540415in}{1.016964in}}%
\pgfpathlineto{\pgfqpoint{1.546385in}{0.989528in}}%
\pgfpathlineto{\pgfqpoint{1.547522in}{0.988078in}}%
\pgfpathlineto{\pgfqpoint{1.548659in}{0.988994in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{1.000519in}}%
\pgfpathlineto{\pgfqpoint{1.557187in}{1.006426in}}%
\pgfpathlineto{\pgfqpoint{1.559745in}{1.009225in}}%
\pgfpathlineto{\pgfqpoint{1.564010in}{1.026180in}}%
\pgfpathlineto{\pgfqpoint{1.565715in}{1.022449in}}%
\pgfpathlineto{\pgfqpoint{1.572538in}{0.985400in}}%
\pgfpathlineto{\pgfqpoint{1.575096in}{0.977751in}}%
\pgfpathlineto{\pgfqpoint{1.576233in}{0.975847in}}%
\pgfpathlineto{\pgfqpoint{1.577370in}{0.976665in}}%
\pgfpathlineto{\pgfqpoint{1.578792in}{0.979469in}}%
\pgfpathlineto{\pgfqpoint{1.582203in}{0.997321in}}%
\pgfpathlineto{\pgfqpoint{1.585614in}{1.003930in}}%
\pgfpathlineto{\pgfqpoint{1.588173in}{0.998930in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{0.988412in}}%
\pgfpathlineto{\pgfqpoint{1.591584in}{0.988891in}}%
\pgfpathlineto{\pgfqpoint{1.593290in}{0.993298in}}%
\pgfpathlineto{\pgfqpoint{1.596701in}{1.013326in}}%
\pgfpathlineto{\pgfqpoint{1.597838in}{1.014912in}}%
\pgfpathlineto{\pgfqpoint{1.599259in}{1.012921in}}%
\pgfpathlineto{\pgfqpoint{1.603808in}{0.975655in}}%
\pgfpathlineto{\pgfqpoint{1.605229in}{0.974919in}}%
\pgfpathlineto{\pgfqpoint{1.607503in}{0.992493in}}%
\pgfpathlineto{\pgfqpoint{1.612336in}{1.039855in}}%
\pgfpathlineto{\pgfqpoint{1.614894in}{1.029638in}}%
\pgfpathlineto{\pgfqpoint{1.619443in}{0.988390in}}%
\pgfpathlineto{\pgfqpoint{1.621717in}{0.983032in}}%
\pgfpathlineto{\pgfqpoint{1.623422in}{0.988519in}}%
\pgfpathlineto{\pgfqpoint{1.625697in}{1.001231in}}%
\pgfpathlineto{\pgfqpoint{1.627971in}{1.008509in}}%
\pgfpathlineto{\pgfqpoint{1.630529in}{1.010156in}}%
\pgfpathlineto{\pgfqpoint{1.632803in}{1.003385in}}%
\pgfpathlineto{\pgfqpoint{1.633940in}{1.001794in}}%
\pgfpathlineto{\pgfqpoint{1.636499in}{1.008984in}}%
\pgfpathlineto{\pgfqpoint{1.639910in}{1.019683in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{1.017067in}}%
\pgfpathlineto{\pgfqpoint{1.645880in}{0.992145in}}%
\pgfpathlineto{\pgfqpoint{1.647301in}{0.991612in}}%
\pgfpathlineto{\pgfqpoint{1.649575in}{0.994660in}}%
\pgfpathlineto{\pgfqpoint{1.651850in}{1.002688in}}%
\pgfpathlineto{\pgfqpoint{1.656966in}{1.014965in}}%
\pgfpathlineto{\pgfqpoint{1.658104in}{1.014857in}}%
\pgfpathlineto{\pgfqpoint{1.664073in}{1.007727in}}%
\pgfpathlineto{\pgfqpoint{1.665210in}{1.005290in}}%
\pgfpathlineto{\pgfqpoint{1.666632in}{1.005485in}}%
\pgfpathlineto{\pgfqpoint{1.670043in}{1.015916in}}%
\pgfpathlineto{\pgfqpoint{1.671180in}{1.014229in}}%
\pgfpathlineto{\pgfqpoint{1.672601in}{1.009688in}}%
\pgfpathlineto{\pgfqpoint{1.679424in}{0.951683in}}%
\pgfpathlineto{\pgfqpoint{1.680845in}{0.953473in}}%
\pgfpathlineto{\pgfqpoint{1.683119in}{0.965422in}}%
\pgfpathlineto{\pgfqpoint{1.689089in}{0.995859in}}%
\pgfpathlineto{\pgfqpoint{1.691648in}{1.000726in}}%
\pgfpathlineto{\pgfqpoint{1.693922in}{1.002918in}}%
\pgfpathlineto{\pgfqpoint{1.697617in}{1.014813in}}%
\pgfpathlineto{\pgfqpoint{1.698754in}{1.014330in}}%
\pgfpathlineto{\pgfqpoint{1.704724in}{0.987091in}}%
\pgfpathlineto{\pgfqpoint{1.708420in}{0.970621in}}%
\pgfpathlineto{\pgfqpoint{1.709557in}{0.969651in}}%
\pgfpathlineto{\pgfqpoint{1.710694in}{0.971281in}}%
\pgfpathlineto{\pgfqpoint{1.712968in}{0.987481in}}%
\pgfpathlineto{\pgfqpoint{1.716664in}{1.013631in}}%
\pgfpathlineto{\pgfqpoint{1.721496in}{1.020777in}}%
\pgfpathlineto{\pgfqpoint{1.722633in}{1.021270in}}%
\pgfpathlineto{\pgfqpoint{1.727466in}{1.016112in}}%
\pgfpathlineto{\pgfqpoint{1.730024in}{1.015563in}}%
\pgfpathlineto{\pgfqpoint{1.731161in}{1.016572in}}%
\pgfpathlineto{\pgfqpoint{1.735994in}{1.005423in}}%
\pgfpathlineto{\pgfqpoint{1.737131in}{1.006083in}}%
\pgfpathlineto{\pgfqpoint{1.741679in}{1.025186in}}%
\pgfpathlineto{\pgfqpoint{1.744238in}{1.023778in}}%
\pgfpathlineto{\pgfqpoint{1.749355in}{1.010035in}}%
\pgfpathlineto{\pgfqpoint{1.752766in}{0.999261in}}%
\pgfpathlineto{\pgfqpoint{1.753619in}{0.999728in}}%
\pgfpathlineto{\pgfqpoint{1.757314in}{1.009142in}}%
\pgfpathlineto{\pgfqpoint{1.758736in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{1.765843in}{0.976785in}}%
\pgfpathlineto{\pgfqpoint{1.768401in}{0.983276in}}%
\pgfpathlineto{\pgfqpoint{1.770959in}{0.990807in}}%
\pgfpathlineto{\pgfqpoint{1.772949in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{1.774371in}{0.998850in}}%
\pgfpathlineto{\pgfqpoint{1.779203in}{0.993696in}}%
\pgfpathlineto{\pgfqpoint{1.780340in}{0.994624in}}%
\pgfpathlineto{\pgfqpoint{1.788869in}{1.024842in}}%
\pgfpathlineto{\pgfqpoint{1.790006in}{1.022298in}}%
\pgfpathlineto{\pgfqpoint{1.793417in}{0.999944in}}%
\pgfpathlineto{\pgfqpoint{1.797112in}{0.973416in}}%
\pgfpathlineto{\pgfqpoint{1.798534in}{0.974847in}}%
\pgfpathlineto{\pgfqpoint{1.805641in}{1.002319in}}%
\pgfpathlineto{\pgfqpoint{1.810473in}{0.993702in}}%
\pgfpathlineto{\pgfqpoint{1.812747in}{0.994062in}}%
\pgfpathlineto{\pgfqpoint{1.816443in}{1.010772in}}%
\pgfpathlineto{\pgfqpoint{1.818717in}{1.017162in}}%
\pgfpathlineto{\pgfqpoint{1.821276in}{1.021814in}}%
\pgfpathlineto{\pgfqpoint{1.828667in}{1.043982in}}%
\pgfpathlineto{\pgfqpoint{1.832078in}{1.035243in}}%
\pgfpathlineto{\pgfqpoint{1.834352in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{1.838048in}{1.000033in}}%
\pgfpathlineto{\pgfqpoint{1.839469in}{1.000863in}}%
\pgfpathlineto{\pgfqpoint{1.847997in}{1.037614in}}%
\pgfpathlineto{\pgfqpoint{1.850556in}{1.036811in}}%
\pgfpathlineto{\pgfqpoint{1.851693in}{1.035072in}}%
\pgfpathlineto{\pgfqpoint{1.855104in}{1.019686in}}%
\pgfpathlineto{\pgfqpoint{1.857662in}{1.011909in}}%
\pgfpathlineto{\pgfqpoint{1.858515in}{1.007702in}}%
\pgfpathlineto{\pgfqpoint{1.860221in}{1.005783in}}%
\pgfpathlineto{\pgfqpoint{1.864769in}{1.017644in}}%
\pgfpathlineto{\pgfqpoint{1.869602in}{1.037422in}}%
\pgfpathlineto{\pgfqpoint{1.874719in}{1.020301in}}%
\pgfpathlineto{\pgfqpoint{1.876993in}{1.020867in}}%
\pgfpathlineto{\pgfqpoint{1.883247in}{1.011658in}}%
\pgfpathlineto{\pgfqpoint{1.884384in}{1.008966in}}%
\pgfpathlineto{\pgfqpoint{1.887795in}{1.011701in}}%
\pgfpathlineto{\pgfqpoint{1.890354in}{1.013701in}}%
\pgfpathlineto{\pgfqpoint{1.893765in}{1.025588in}}%
\pgfpathlineto{\pgfqpoint{1.896323in}{1.015735in}}%
\pgfpathlineto{\pgfqpoint{1.899735in}{1.004433in}}%
\pgfpathlineto{\pgfqpoint{1.902293in}{1.002515in}}%
\pgfpathlineto{\pgfqpoint{1.903714in}{1.002891in}}%
\pgfpathlineto{\pgfqpoint{1.910537in}{1.036610in}}%
\pgfpathlineto{\pgfqpoint{1.912243in}{1.034615in}}%
\pgfpathlineto{\pgfqpoint{1.917928in}{0.994123in}}%
\pgfpathlineto{\pgfqpoint{1.919065in}{0.993000in}}%
\pgfpathlineto{\pgfqpoint{1.920486in}{0.994916in}}%
\pgfpathlineto{\pgfqpoint{1.923898in}{1.005416in}}%
\pgfpathlineto{\pgfqpoint{1.926456in}{1.005827in}}%
\pgfpathlineto{\pgfqpoint{1.929867in}{0.998868in}}%
\pgfpathlineto{\pgfqpoint{1.932426in}{1.004491in}}%
\pgfpathlineto{\pgfqpoint{1.933563in}{1.003311in}}%
\pgfpathlineto{\pgfqpoint{1.935837in}{0.995434in}}%
\pgfpathlineto{\pgfqpoint{1.937259in}{0.994925in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{0.998407in}}%
\pgfpathlineto{\pgfqpoint{1.944081in}{0.992032in}}%
\pgfpathlineto{\pgfqpoint{1.945787in}{0.991882in}}%
\pgfpathlineto{\pgfqpoint{1.947777in}{0.980943in}}%
\pgfpathlineto{\pgfqpoint{1.950051in}{0.963950in}}%
\pgfpathlineto{\pgfqpoint{1.951756in}{0.961485in}}%
\pgfpathlineto{\pgfqpoint{1.953746in}{0.973022in}}%
\pgfpathlineto{\pgfqpoint{1.957726in}{0.998126in}}%
\pgfpathlineto{\pgfqpoint{1.958863in}{0.994375in}}%
\pgfpathlineto{\pgfqpoint{1.961137in}{0.980855in}}%
\pgfpathlineto{\pgfqpoint{1.963127in}{0.975420in}}%
\pgfpathlineto{\pgfqpoint{1.965686in}{0.975645in}}%
\pgfpathlineto{\pgfqpoint{1.967107in}{0.981924in}}%
\pgfpathlineto{\pgfqpoint{1.973361in}{1.036069in}}%
\pgfpathlineto{\pgfqpoint{1.974214in}{1.035328in}}%
\pgfpathlineto{\pgfqpoint{1.982742in}{1.001531in}}%
\pgfpathlineto{\pgfqpoint{1.985016in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{1.991270in}{1.026819in}}%
\pgfpathlineto{\pgfqpoint{1.993544in}{1.021035in}}%
\pgfpathlineto{\pgfqpoint{2.000935in}{0.995759in}}%
\pgfpathlineto{\pgfqpoint{2.001788in}{0.995826in}}%
\pgfpathlineto{\pgfqpoint{2.003210in}{0.999003in}}%
\pgfpathlineto{\pgfqpoint{2.009179in}{1.023625in}}%
\pgfpathlineto{\pgfqpoint{2.015149in}{1.029829in}}%
\pgfpathlineto{\pgfqpoint{2.016570in}{1.023602in}}%
\pgfpathlineto{\pgfqpoint{2.023961in}{0.965341in}}%
\pgfpathlineto{\pgfqpoint{2.024814in}{0.965013in}}%
\pgfpathlineto{\pgfqpoint{2.026236in}{0.968612in}}%
\pgfpathlineto{\pgfqpoint{2.032205in}{1.020221in}}%
\pgfpathlineto{\pgfqpoint{2.033342in}{1.022169in}}%
\pgfpathlineto{\pgfqpoint{2.037038in}{1.010597in}}%
\pgfpathlineto{\pgfqpoint{2.039596in}{1.004802in}}%
\pgfpathlineto{\pgfqpoint{2.040449in}{1.004993in}}%
\pgfpathlineto{\pgfqpoint{2.043008in}{1.006751in}}%
\pgfpathlineto{\pgfqpoint{2.044145in}{1.007126in}}%
\pgfpathlineto{\pgfqpoint{2.045566in}{1.005927in}}%
\pgfpathlineto{\pgfqpoint{2.048977in}{0.999478in}}%
\pgfpathlineto{\pgfqpoint{2.050399in}{1.000648in}}%
\pgfpathlineto{\pgfqpoint{2.054094in}{1.017494in}}%
\pgfpathlineto{\pgfqpoint{2.056368in}{1.026400in}}%
\pgfpathlineto{\pgfqpoint{2.060064in}{1.033654in}}%
\pgfpathlineto{\pgfqpoint{2.062622in}{1.016142in}}%
\pgfpathlineto{\pgfqpoint{2.064897in}{0.998562in}}%
\pgfpathlineto{\pgfqpoint{2.066034in}{0.997414in}}%
\pgfpathlineto{\pgfqpoint{2.067171in}{0.998216in}}%
\pgfpathlineto{\pgfqpoint{2.070866in}{1.010570in}}%
\pgfpathlineto{\pgfqpoint{2.073140in}{1.012022in}}%
\pgfpathlineto{\pgfqpoint{2.074562in}{1.008746in}}%
\pgfpathlineto{\pgfqpoint{2.078257in}{0.991984in}}%
\pgfpathlineto{\pgfqpoint{2.080816in}{0.987703in}}%
\pgfpathlineto{\pgfqpoint{2.082521in}{1.001449in}}%
\pgfpathlineto{\pgfqpoint{2.086786in}{1.025812in}}%
\pgfpathlineto{\pgfqpoint{2.087638in}{1.024862in}}%
\pgfpathlineto{\pgfqpoint{2.090197in}{1.010987in}}%
\pgfpathlineto{\pgfqpoint{2.093892in}{0.986891in}}%
\pgfpathlineto{\pgfqpoint{2.096167in}{0.981058in}}%
\pgfpathlineto{\pgfqpoint{2.097304in}{0.983025in}}%
\pgfpathlineto{\pgfqpoint{2.100715in}{0.993275in}}%
\pgfpathlineto{\pgfqpoint{2.102420in}{0.993815in}}%
\pgfpathlineto{\pgfqpoint{2.103273in}{0.992278in}}%
\pgfpathlineto{\pgfqpoint{2.106969in}{0.979008in}}%
\pgfpathlineto{\pgfqpoint{2.108390in}{0.982805in}}%
\pgfpathlineto{\pgfqpoint{2.112939in}{1.019751in}}%
\pgfpathlineto{\pgfqpoint{2.114360in}{1.023569in}}%
\pgfpathlineto{\pgfqpoint{2.115497in}{1.023142in}}%
\pgfpathlineto{\pgfqpoint{2.116918in}{1.018662in}}%
\pgfpathlineto{\pgfqpoint{2.122888in}{0.985937in}}%
\pgfpathlineto{\pgfqpoint{2.124878in}{0.986317in}}%
\pgfpathlineto{\pgfqpoint{2.127436in}{0.989082in}}%
\pgfpathlineto{\pgfqpoint{2.128858in}{0.988388in}}%
\pgfpathlineto{\pgfqpoint{2.131132in}{0.984185in}}%
\pgfpathlineto{\pgfqpoint{2.133406in}{0.984950in}}%
\pgfpathlineto{\pgfqpoint{2.135965in}{0.987218in}}%
\pgfpathlineto{\pgfqpoint{2.138523in}{0.990487in}}%
\pgfpathlineto{\pgfqpoint{2.142219in}{0.988840in}}%
\pgfpathlineto{\pgfqpoint{2.145630in}{0.994015in}}%
\pgfpathlineto{\pgfqpoint{2.148188in}{1.007048in}}%
\pgfpathlineto{\pgfqpoint{2.150747in}{1.021594in}}%
\pgfpathlineto{\pgfqpoint{2.151600in}{1.021733in}}%
\pgfpathlineto{\pgfqpoint{2.153021in}{1.017335in}}%
\pgfpathlineto{\pgfqpoint{2.157854in}{0.983466in}}%
\pgfpathlineto{\pgfqpoint{2.158991in}{0.979621in}}%
\pgfpathlineto{\pgfqpoint{2.160128in}{0.980508in}}%
\pgfpathlineto{\pgfqpoint{2.161549in}{0.984344in}}%
\pgfpathlineto{\pgfqpoint{2.163823in}{1.001124in}}%
\pgfpathlineto{\pgfqpoint{2.168656in}{1.047496in}}%
\pgfpathlineto{\pgfqpoint{2.170077in}{1.045983in}}%
\pgfpathlineto{\pgfqpoint{2.174910in}{1.005536in}}%
\pgfpathlineto{\pgfqpoint{2.177184in}{0.987742in}}%
\pgfpathlineto{\pgfqpoint{2.178605in}{0.983912in}}%
\pgfpathlineto{\pgfqpoint{2.180880in}{0.992866in}}%
\pgfpathlineto{\pgfqpoint{2.183154in}{1.007554in}}%
\pgfpathlineto{\pgfqpoint{2.185712in}{1.010109in}}%
\pgfpathlineto{\pgfqpoint{2.187134in}{1.006479in}}%
\pgfpathlineto{\pgfqpoint{2.190545in}{0.990767in}}%
\pgfpathlineto{\pgfqpoint{2.191682in}{0.989905in}}%
\pgfpathlineto{\pgfqpoint{2.194240in}{0.995426in}}%
\pgfpathlineto{\pgfqpoint{2.197652in}{1.016627in}}%
\pgfpathlineto{\pgfqpoint{2.200210in}{1.024158in}}%
\pgfpathlineto{\pgfqpoint{2.201347in}{1.022199in}}%
\pgfpathlineto{\pgfqpoint{2.207317in}{0.997215in}}%
\pgfpathlineto{\pgfqpoint{2.212434in}{0.968440in}}%
\pgfpathlineto{\pgfqpoint{2.213287in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{2.214708in}{0.970580in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{1.002398in}}%
\pgfpathlineto{\pgfqpoint{2.221815in}{1.003940in}}%
\pgfpathlineto{\pgfqpoint{2.223236in}{1.002715in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{0.994273in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{0.976678in}}%
\pgfpathlineto{\pgfqpoint{2.230343in}{0.973974in}}%
\pgfpathlineto{\pgfqpoint{2.231764in}{0.977064in}}%
\pgfpathlineto{\pgfqpoint{2.238587in}{1.029024in}}%
\pgfpathlineto{\pgfqpoint{2.240292in}{1.030764in}}%
\pgfpathlineto{\pgfqpoint{2.242567in}{1.026354in}}%
\pgfpathlineto{\pgfqpoint{2.245125in}{1.014459in}}%
\pgfpathlineto{\pgfqpoint{2.247115in}{1.001227in}}%
\pgfpathlineto{\pgfqpoint{2.248821in}{0.998592in}}%
\pgfpathlineto{\pgfqpoint{2.252232in}{1.015359in}}%
\pgfpathlineto{\pgfqpoint{2.254790in}{1.021762in}}%
\pgfpathlineto{\pgfqpoint{2.255927in}{1.021974in}}%
\pgfpathlineto{\pgfqpoint{2.256780in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{2.259339in}{1.020391in}}%
\pgfpathlineto{\pgfqpoint{2.264455in}{1.010138in}}%
\pgfpathlineto{\pgfqpoint{2.267014in}{0.996573in}}%
\pgfpathlineto{\pgfqpoint{2.267867in}{0.993733in}}%
\pgfpathlineto{\pgfqpoint{2.269288in}{0.993034in}}%
\pgfpathlineto{\pgfqpoint{2.270425in}{0.993813in}}%
\pgfpathlineto{\pgfqpoint{2.272699in}{1.002738in}}%
\pgfpathlineto{\pgfqpoint{2.277816in}{1.024975in}}%
\pgfpathlineto{\pgfqpoint{2.280090in}{1.033530in}}%
\pgfpathlineto{\pgfqpoint{2.281228in}{1.034014in}}%
\pgfpathlineto{\pgfqpoint{2.286344in}{1.020990in}}%
\pgfpathlineto{\pgfqpoint{2.290040in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{2.300842in}{0.996331in}}%
\pgfpathlineto{\pgfqpoint{2.304538in}{1.006650in}}%
\pgfpathlineto{\pgfqpoint{2.306812in}{1.013597in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{1.019390in}}%
\pgfpathlineto{\pgfqpoint{2.312782in}{1.032154in}}%
\pgfpathlineto{\pgfqpoint{2.313919in}{1.032310in}}%
\pgfpathlineto{\pgfqpoint{2.316477in}{1.019593in}}%
\pgfpathlineto{\pgfqpoint{2.320173in}{0.997044in}}%
\pgfpathlineto{\pgfqpoint{2.321310in}{0.996250in}}%
\pgfpathlineto{\pgfqpoint{2.322163in}{0.997552in}}%
\pgfpathlineto{\pgfqpoint{2.324721in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{2.327280in}{1.022831in}}%
\pgfpathlineto{\pgfqpoint{2.328417in}{1.023995in}}%
\pgfpathlineto{\pgfqpoint{2.329838in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{2.333534in}{0.984098in}}%
\pgfpathlineto{\pgfqpoint{2.335808in}{0.967177in}}%
\pgfpathlineto{\pgfqpoint{2.336945in}{0.966016in}}%
\pgfpathlineto{\pgfqpoint{2.338082in}{0.969226in}}%
\pgfpathlineto{\pgfqpoint{2.339503in}{0.977075in}}%
\pgfpathlineto{\pgfqpoint{2.342915in}{1.011806in}}%
\pgfpathlineto{\pgfqpoint{2.344336in}{1.016343in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{1.015165in}}%
\pgfpathlineto{\pgfqpoint{2.348031in}{0.998170in}}%
\pgfpathlineto{\pgfqpoint{2.350306in}{0.975512in}}%
\pgfpathlineto{\pgfqpoint{2.352580in}{0.969666in}}%
\pgfpathlineto{\pgfqpoint{2.354001in}{0.972517in}}%
\pgfpathlineto{\pgfqpoint{2.356275in}{0.989093in}}%
\pgfpathlineto{\pgfqpoint{2.358549in}{1.011132in}}%
\pgfpathlineto{\pgfqpoint{2.361108in}{1.019120in}}%
\pgfpathlineto{\pgfqpoint{2.362245in}{1.016035in}}%
\pgfpathlineto{\pgfqpoint{2.368215in}{0.989965in}}%
\pgfpathlineto{\pgfqpoint{2.369636in}{0.991089in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{0.996366in}}%
\pgfpathlineto{\pgfqpoint{2.374469in}{0.995159in}}%
\pgfpathlineto{\pgfqpoint{2.377027in}{0.996359in}}%
\pgfpathlineto{\pgfqpoint{2.385555in}{0.977558in}}%
\pgfpathlineto{\pgfqpoint{2.387545in}{0.985556in}}%
\pgfpathlineto{\pgfqpoint{2.392662in}{1.013366in}}%
\pgfpathlineto{\pgfqpoint{2.396358in}{1.021829in}}%
\pgfpathlineto{\pgfqpoint{2.398916in}{1.015555in}}%
\pgfpathlineto{\pgfqpoint{2.402327in}{0.995877in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.970070in}}%
\pgfpathlineto{\pgfqpoint{2.410856in}{0.981600in}}%
\pgfpathlineto{\pgfqpoint{2.415688in}{0.999733in}}%
\pgfpathlineto{\pgfqpoint{2.418247in}{0.993224in}}%
\pgfpathlineto{\pgfqpoint{2.420236in}{0.985391in}}%
\pgfpathlineto{\pgfqpoint{2.421658in}{0.985400in}}%
\pgfpathlineto{\pgfqpoint{2.423932in}{1.001609in}}%
\pgfpathlineto{\pgfqpoint{2.429049in}{1.049068in}}%
\pgfpathlineto{\pgfqpoint{2.429902in}{1.050259in}}%
\pgfpathlineto{\pgfqpoint{2.432460in}{1.048412in}}%
\pgfpathlineto{\pgfqpoint{2.435019in}{1.039250in}}%
\pgfpathlineto{\pgfqpoint{2.438430in}{1.018614in}}%
\pgfpathlineto{\pgfqpoint{2.440988in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.019875in}}%
\pgfpathlineto{\pgfqpoint{2.447242in}{1.018855in}}%
\pgfpathlineto{\pgfqpoint{2.449801in}{1.019767in}}%
\pgfpathlineto{\pgfqpoint{2.453212in}{1.028564in}}%
\pgfpathlineto{\pgfqpoint{2.455770in}{1.031140in}}%
\pgfpathlineto{\pgfqpoint{2.458329in}{1.027483in}}%
\pgfpathlineto{\pgfqpoint{2.461740in}{1.005032in}}%
\pgfpathlineto{\pgfqpoint{2.464299in}{0.986460in}}%
\pgfpathlineto{\pgfqpoint{2.465436in}{0.982220in}}%
\pgfpathlineto{\pgfqpoint{2.466857in}{0.984998in}}%
\pgfpathlineto{\pgfqpoint{2.468847in}{0.997404in}}%
\pgfpathlineto{\pgfqpoint{2.473964in}{1.019113in}}%
\pgfpathlineto{\pgfqpoint{2.477375in}{1.002879in}}%
\pgfpathlineto{\pgfqpoint{2.479081in}{1.002481in}}%
\pgfpathlineto{\pgfqpoint{2.485903in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.487325in}{1.029402in}}%
\pgfpathlineto{\pgfqpoint{2.489599in}{1.007246in}}%
\pgfpathlineto{\pgfqpoint{2.493294in}{0.961171in}}%
\pgfpathlineto{\pgfqpoint{2.494431in}{0.964443in}}%
\pgfpathlineto{\pgfqpoint{2.495569in}{0.993447in}}%
\pgfpathlineto{\pgfqpoint{2.495569in}{0.993447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362961in}{0.284259in}}{\pgfqpoint{2.132039in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362961in}{0.467683in}}%
\pgfpathlineto{\pgfqpoint{0.369783in}{0.468056in}}%
\pgfpathlineto{\pgfqpoint{0.373194in}{0.468278in}}%
\pgfpathlineto{\pgfqpoint{0.376606in}{0.467023in}}%
\pgfpathlineto{\pgfqpoint{0.380017in}{0.470231in}}%
\pgfpathlineto{\pgfqpoint{0.386840in}{0.466405in}}%
\pgfpathlineto{\pgfqpoint{0.393662in}{0.469340in}}%
\pgfpathlineto{\pgfqpoint{0.397073in}{0.467652in}}%
\pgfpathlineto{\pgfqpoint{0.400485in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{0.403896in}{0.490259in}}%
\pgfpathlineto{\pgfqpoint{0.407307in}{0.496378in}}%
\pgfpathlineto{\pgfqpoint{0.410718in}{0.487607in}}%
\pgfpathlineto{\pgfqpoint{0.414130in}{0.492543in}}%
\pgfpathlineto{\pgfqpoint{0.417541in}{0.512050in}}%
\pgfpathlineto{\pgfqpoint{0.420952in}{0.484702in}}%
\pgfpathlineto{\pgfqpoint{0.424363in}{0.494472in}}%
\pgfpathlineto{\pgfqpoint{0.427775in}{0.486614in}}%
\pgfpathlineto{\pgfqpoint{0.431186in}{0.494629in}}%
\pgfpathlineto{\pgfqpoint{0.434597in}{0.487637in}}%
\pgfpathlineto{\pgfqpoint{0.438008in}{0.489271in}}%
\pgfpathlineto{\pgfqpoint{0.441420in}{0.493192in}}%
\pgfpathlineto{\pgfqpoint{0.444831in}{0.507417in}}%
\pgfpathlineto{\pgfqpoint{0.448242in}{0.510388in}}%
\pgfpathlineto{\pgfqpoint{0.451654in}{0.498481in}}%
\pgfpathlineto{\pgfqpoint{0.455065in}{0.513211in}}%
\pgfpathlineto{\pgfqpoint{0.458476in}{0.491633in}}%
\pgfpathlineto{\pgfqpoint{0.461887in}{0.496339in}}%
\pgfpathlineto{\pgfqpoint{0.465299in}{0.492248in}}%
\pgfpathlineto{\pgfqpoint{0.468710in}{0.502683in}}%
\pgfpathlineto{\pgfqpoint{0.472121in}{0.496988in}}%
\pgfpathlineto{\pgfqpoint{0.475532in}{0.500498in}}%
\pgfpathlineto{\pgfqpoint{0.478944in}{0.505709in}}%
\pgfpathlineto{\pgfqpoint{0.482355in}{0.491948in}}%
\pgfpathlineto{\pgfqpoint{0.485766in}{0.494428in}}%
\pgfpathlineto{\pgfqpoint{0.489177in}{0.500767in}}%
\pgfpathlineto{\pgfqpoint{0.492589in}{0.498836in}}%
\pgfpathlineto{\pgfqpoint{0.496000in}{0.499143in}}%
\pgfpathlineto{\pgfqpoint{0.499411in}{0.508033in}}%
\pgfpathlineto{\pgfqpoint{0.502822in}{0.502421in}}%
\pgfpathlineto{\pgfqpoint{0.506234in}{0.513566in}}%
\pgfpathlineto{\pgfqpoint{0.509645in}{0.500661in}}%
\pgfpathlineto{\pgfqpoint{0.513056in}{0.522791in}}%
\pgfpathlineto{\pgfqpoint{0.516468in}{0.509524in}}%
\pgfpathlineto{\pgfqpoint{0.519879in}{0.537389in}}%
\pgfpathlineto{\pgfqpoint{0.523290in}{0.540615in}}%
\pgfpathlineto{\pgfqpoint{0.526701in}{0.531610in}}%
\pgfpathlineto{\pgfqpoint{0.530113in}{0.544878in}}%
\pgfpathlineto{\pgfqpoint{0.533524in}{0.545890in}}%
\pgfpathlineto{\pgfqpoint{0.536935in}{0.530584in}}%
\pgfpathlineto{\pgfqpoint{0.540346in}{0.538523in}}%
\pgfpathlineto{\pgfqpoint{0.543758in}{0.534308in}}%
\pgfpathlineto{\pgfqpoint{0.547169in}{0.548957in}}%
\pgfpathlineto{\pgfqpoint{0.550580in}{0.535641in}}%
\pgfpathlineto{\pgfqpoint{0.553991in}{0.546827in}}%
\pgfpathlineto{\pgfqpoint{0.557403in}{0.535618in}}%
\pgfpathlineto{\pgfqpoint{0.560814in}{0.516817in}}%
\pgfpathlineto{\pgfqpoint{0.564225in}{0.519468in}}%
\pgfpathlineto{\pgfqpoint{0.567636in}{0.511162in}}%
\pgfpathlineto{\pgfqpoint{0.571048in}{0.530801in}}%
\pgfpathlineto{\pgfqpoint{0.574459in}{0.532317in}}%
\pgfpathlineto{\pgfqpoint{0.577870in}{0.521607in}}%
\pgfpathlineto{\pgfqpoint{0.581282in}{0.532517in}}%
\pgfpathlineto{\pgfqpoint{0.588104in}{0.501898in}}%
\pgfpathlineto{\pgfqpoint{0.591515in}{0.505397in}}%
\pgfpathlineto{\pgfqpoint{0.594927in}{0.531402in}}%
\pgfpathlineto{\pgfqpoint{0.598338in}{0.537523in}}%
\pgfpathlineto{\pgfqpoint{0.601749in}{0.515695in}}%
\pgfpathlineto{\pgfqpoint{0.605160in}{0.520130in}}%
\pgfpathlineto{\pgfqpoint{0.608572in}{0.527812in}}%
\pgfpathlineto{\pgfqpoint{0.611983in}{0.498880in}}%
\pgfpathlineto{\pgfqpoint{0.615394in}{0.502696in}}%
\pgfpathlineto{\pgfqpoint{0.618805in}{0.523343in}}%
\pgfpathlineto{\pgfqpoint{0.625628in}{0.517031in}}%
\pgfpathlineto{\pgfqpoint{0.629039in}{0.514341in}}%
\pgfpathlineto{\pgfqpoint{0.632450in}{0.500995in}}%
\pgfpathlineto{\pgfqpoint{0.635862in}{0.510665in}}%
\pgfpathlineto{\pgfqpoint{0.639273in}{0.515074in}}%
\pgfpathlineto{\pgfqpoint{0.642684in}{0.512834in}}%
\pgfpathlineto{\pgfqpoint{0.646096in}{0.543099in}}%
\pgfpathlineto{\pgfqpoint{0.649507in}{0.540856in}}%
\pgfpathlineto{\pgfqpoint{0.656329in}{0.520070in}}%
\pgfpathlineto{\pgfqpoint{0.659741in}{0.530136in}}%
\pgfpathlineto{\pgfqpoint{0.663152in}{0.507599in}}%
\pgfpathlineto{\pgfqpoint{0.666563in}{0.527793in}}%
\pgfpathlineto{\pgfqpoint{0.669974in}{0.501206in}}%
\pgfpathlineto{\pgfqpoint{0.673386in}{0.523914in}}%
\pgfpathlineto{\pgfqpoint{0.676797in}{0.528865in}}%
\pgfpathlineto{\pgfqpoint{0.680208in}{0.508561in}}%
\pgfpathlineto{\pgfqpoint{0.683619in}{0.527845in}}%
\pgfpathlineto{\pgfqpoint{0.687031in}{0.524601in}}%
\pgfpathlineto{\pgfqpoint{0.690442in}{0.524184in}}%
\pgfpathlineto{\pgfqpoint{0.693853in}{0.516951in}}%
\pgfpathlineto{\pgfqpoint{0.697264in}{0.490999in}}%
\pgfpathlineto{\pgfqpoint{0.704087in}{0.522779in}}%
\pgfpathlineto{\pgfqpoint{0.707498in}{0.521316in}}%
\pgfpathlineto{\pgfqpoint{0.710910in}{0.503656in}}%
\pgfpathlineto{\pgfqpoint{0.714321in}{0.541713in}}%
\pgfpathlineto{\pgfqpoint{0.717732in}{0.501904in}}%
\pgfpathlineto{\pgfqpoint{0.721143in}{0.515066in}}%
\pgfpathlineto{\pgfqpoint{0.724555in}{0.498645in}}%
\pgfpathlineto{\pgfqpoint{0.727966in}{0.548403in}}%
\pgfpathlineto{\pgfqpoint{0.731377in}{0.499594in}}%
\pgfpathlineto{\pgfqpoint{0.734788in}{0.553410in}}%
\pgfpathlineto{\pgfqpoint{0.738200in}{0.550183in}}%
\pgfpathlineto{\pgfqpoint{0.741611in}{0.544335in}}%
\pgfpathlineto{\pgfqpoint{0.745022in}{0.560346in}}%
\pgfpathlineto{\pgfqpoint{0.748433in}{0.542301in}}%
\pgfpathlineto{\pgfqpoint{0.751845in}{0.559000in}}%
\pgfpathlineto{\pgfqpoint{0.755256in}{0.525631in}}%
\pgfpathlineto{\pgfqpoint{0.758667in}{0.536992in}}%
\pgfpathlineto{\pgfqpoint{0.762078in}{0.531999in}}%
\pgfpathlineto{\pgfqpoint{0.765490in}{0.503494in}}%
\pgfpathlineto{\pgfqpoint{0.768901in}{0.557456in}}%
\pgfpathlineto{\pgfqpoint{0.772312in}{0.560314in}}%
\pgfpathlineto{\pgfqpoint{0.782546in}{0.500407in}}%
\pgfpathlineto{\pgfqpoint{0.785957in}{0.505089in}}%
\pgfpathlineto{\pgfqpoint{0.789369in}{0.552597in}}%
\pgfpathlineto{\pgfqpoint{0.792780in}{0.535535in}}%
\pgfpathlineto{\pgfqpoint{0.796191in}{0.540069in}}%
\pgfpathlineto{\pgfqpoint{0.799602in}{0.552134in}}%
\pgfpathlineto{\pgfqpoint{0.803014in}{0.559762in}}%
\pgfpathlineto{\pgfqpoint{0.806425in}{0.542655in}}%
\pgfpathlineto{\pgfqpoint{0.809836in}{0.540515in}}%
\pgfpathlineto{\pgfqpoint{0.813247in}{0.536999in}}%
\pgfpathlineto{\pgfqpoint{0.816659in}{0.550516in}}%
\pgfpathlineto{\pgfqpoint{0.820070in}{0.546943in}}%
\pgfpathlineto{\pgfqpoint{0.830304in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.833715in}{0.554994in}}%
\pgfpathlineto{\pgfqpoint{0.837126in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{0.840537in}{0.554403in}}%
\pgfpathlineto{\pgfqpoint{0.843949in}{0.525016in}}%
\pgfpathlineto{\pgfqpoint{0.847360in}{0.543455in}}%
\pgfpathlineto{\pgfqpoint{0.850771in}{0.514619in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.546432in}}%
\pgfpathlineto{\pgfqpoint{0.857594in}{0.548824in}}%
\pgfpathlineto{\pgfqpoint{0.861005in}{0.506360in}}%
\pgfpathlineto{\pgfqpoint{0.864416in}{0.512705in}}%
\pgfpathlineto{\pgfqpoint{0.867828in}{0.525398in}}%
\pgfpathlineto{\pgfqpoint{0.871239in}{0.513727in}}%
\pgfpathlineto{\pgfqpoint{0.874650in}{0.537600in}}%
\pgfpathlineto{\pgfqpoint{0.878061in}{0.524224in}}%
\pgfpathlineto{\pgfqpoint{0.881473in}{0.524822in}}%
\pgfpathlineto{\pgfqpoint{0.888295in}{0.527433in}}%
\pgfpathlineto{\pgfqpoint{0.891706in}{0.510943in}}%
\pgfpathlineto{\pgfqpoint{0.895118in}{0.528251in}}%
\pgfpathlineto{\pgfqpoint{0.898529in}{0.518867in}}%
\pgfpathlineto{\pgfqpoint{0.901940in}{0.519319in}}%
\pgfpathlineto{\pgfqpoint{0.905351in}{0.526934in}}%
\pgfpathlineto{\pgfqpoint{0.908763in}{0.517454in}}%
\pgfpathlineto{\pgfqpoint{0.912174in}{0.528177in}}%
\pgfpathlineto{\pgfqpoint{0.915585in}{0.526893in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.516875in}}%
\pgfpathlineto{\pgfqpoint{0.922408in}{0.521007in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.532347in}}%
\pgfpathlineto{\pgfqpoint{0.929230in}{0.555836in}}%
\pgfpathlineto{\pgfqpoint{0.932642in}{0.539677in}}%
\pgfpathlineto{\pgfqpoint{0.936053in}{0.507828in}}%
\pgfpathlineto{\pgfqpoint{0.939464in}{0.504770in}}%
\pgfpathlineto{\pgfqpoint{0.942875in}{0.519573in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{0.527276in}}%
\pgfpathlineto{\pgfqpoint{0.949698in}{0.545366in}}%
\pgfpathlineto{\pgfqpoint{0.953109in}{0.554180in}}%
\pgfpathlineto{\pgfqpoint{0.956520in}{0.541731in}}%
\pgfpathlineto{\pgfqpoint{0.959932in}{0.550762in}}%
\pgfpathlineto{\pgfqpoint{0.966754in}{0.522607in}}%
\pgfpathlineto{\pgfqpoint{0.970165in}{0.517140in}}%
\pgfpathlineto{\pgfqpoint{0.973577in}{0.556587in}}%
\pgfpathlineto{\pgfqpoint{0.976988in}{0.558449in}}%
\pgfpathlineto{\pgfqpoint{0.980399in}{0.546839in}}%
\pgfpathlineto{\pgfqpoint{0.983811in}{0.552446in}}%
\pgfpathlineto{\pgfqpoint{0.987222in}{0.523912in}}%
\pgfpathlineto{\pgfqpoint{0.990633in}{0.532539in}}%
\pgfpathlineto{\pgfqpoint{0.994044in}{0.535635in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{0.553709in}}%
\pgfpathlineto{\pgfqpoint{1.000867in}{0.555187in}}%
\pgfpathlineto{\pgfqpoint{1.004278in}{0.544571in}}%
\pgfpathlineto{\pgfqpoint{1.007689in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{1.014512in}{0.514788in}}%
\pgfpathlineto{\pgfqpoint{1.021334in}{0.537728in}}%
\pgfpathlineto{\pgfqpoint{1.024746in}{0.564533in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.540260in}}%
\pgfpathlineto{\pgfqpoint{1.031568in}{0.563885in}}%
\pgfpathlineto{\pgfqpoint{1.034979in}{0.534026in}}%
\pgfpathlineto{\pgfqpoint{1.038391in}{0.557848in}}%
\pgfpathlineto{\pgfqpoint{1.041802in}{0.552829in}}%
\pgfpathlineto{\pgfqpoint{1.048625in}{0.537659in}}%
\pgfpathlineto{\pgfqpoint{1.055447in}{0.548874in}}%
\pgfpathlineto{\pgfqpoint{1.058858in}{0.548316in}}%
\pgfpathlineto{\pgfqpoint{1.062270in}{0.543478in}}%
\pgfpathlineto{\pgfqpoint{1.065681in}{0.541652in}}%
\pgfpathlineto{\pgfqpoint{1.069092in}{0.546983in}}%
\pgfpathlineto{\pgfqpoint{1.072503in}{0.537054in}}%
\pgfpathlineto{\pgfqpoint{1.075915in}{0.521879in}}%
\pgfpathlineto{\pgfqpoint{1.079326in}{0.539987in}}%
\pgfpathlineto{\pgfqpoint{1.082737in}{0.525287in}}%
\pgfpathlineto{\pgfqpoint{1.086148in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{1.089560in}{0.551177in}}%
\pgfpathlineto{\pgfqpoint{1.092971in}{0.534567in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{0.543936in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{0.525416in}}%
\pgfpathlineto{\pgfqpoint{1.103205in}{0.546229in}}%
\pgfpathlineto{\pgfqpoint{1.106616in}{0.553956in}}%
\pgfpathlineto{\pgfqpoint{1.110027in}{0.574215in}}%
\pgfpathlineto{\pgfqpoint{1.113439in}{0.553513in}}%
\pgfpathlineto{\pgfqpoint{1.116850in}{0.548474in}}%
\pgfpathlineto{\pgfqpoint{1.123672in}{0.575751in}}%
\pgfpathlineto{\pgfqpoint{1.127084in}{0.554098in}}%
\pgfpathlineto{\pgfqpoint{1.130495in}{0.556762in}}%
\pgfpathlineto{\pgfqpoint{1.133906in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{1.137317in}{0.542657in}}%
\pgfpathlineto{\pgfqpoint{1.147551in}{0.552622in}}%
\pgfpathlineto{\pgfqpoint{1.150962in}{0.573681in}}%
\pgfpathlineto{\pgfqpoint{1.154374in}{0.570438in}}%
\pgfpathlineto{\pgfqpoint{1.157785in}{0.544049in}}%
\pgfpathlineto{\pgfqpoint{1.161196in}{0.588016in}}%
\pgfpathlineto{\pgfqpoint{1.164607in}{0.564826in}}%
\pgfpathlineto{\pgfqpoint{1.168019in}{0.581016in}}%
\pgfpathlineto{\pgfqpoint{1.171430in}{0.564208in}}%
\pgfpathlineto{\pgfqpoint{1.174841in}{0.578118in}}%
\pgfpathlineto{\pgfqpoint{1.181664in}{0.561937in}}%
\pgfpathlineto{\pgfqpoint{1.185075in}{0.573259in}}%
\pgfpathlineto{\pgfqpoint{1.188486in}{0.570339in}}%
\pgfpathlineto{\pgfqpoint{1.191898in}{0.586722in}}%
\pgfpathlineto{\pgfqpoint{1.195309in}{0.537162in}}%
\pgfpathlineto{\pgfqpoint{1.198720in}{0.549484in}}%
\pgfpathlineto{\pgfqpoint{1.202131in}{0.537058in}}%
\pgfpathlineto{\pgfqpoint{1.205543in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{1.208954in}{0.537106in}}%
\pgfpathlineto{\pgfqpoint{1.212365in}{0.543688in}}%
\pgfpathlineto{\pgfqpoint{1.215776in}{0.532103in}}%
\pgfpathlineto{\pgfqpoint{1.219188in}{0.548179in}}%
\pgfpathlineto{\pgfqpoint{1.226010in}{0.525398in}}%
\pgfpathlineto{\pgfqpoint{1.229421in}{0.559091in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{0.581173in}}%
\pgfpathlineto{\pgfqpoint{1.236244in}{0.577769in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{0.548956in}}%
\pgfpathlineto{\pgfqpoint{1.243067in}{0.548547in}}%
\pgfpathlineto{\pgfqpoint{1.246478in}{0.550903in}}%
\pgfpathlineto{\pgfqpoint{1.249889in}{0.565838in}}%
\pgfpathlineto{\pgfqpoint{1.253300in}{0.566909in}}%
\pgfpathlineto{\pgfqpoint{1.256712in}{0.576140in}}%
\pgfpathlineto{\pgfqpoint{1.260123in}{0.527518in}}%
\pgfpathlineto{\pgfqpoint{1.263534in}{0.545452in}}%
\pgfpathlineto{\pgfqpoint{1.266945in}{0.553097in}}%
\pgfpathlineto{\pgfqpoint{1.270357in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{1.273768in}{0.575581in}}%
\pgfpathlineto{\pgfqpoint{1.277179in}{0.562783in}}%
\pgfpathlineto{\pgfqpoint{1.280590in}{0.555179in}}%
\pgfpathlineto{\pgfqpoint{1.284002in}{0.525927in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{0.515829in}}%
\pgfpathlineto{\pgfqpoint{1.290824in}{0.509444in}}%
\pgfpathlineto{\pgfqpoint{1.294235in}{0.500150in}}%
\pgfpathlineto{\pgfqpoint{1.297647in}{0.508716in}}%
\pgfpathlineto{\pgfqpoint{1.301058in}{0.520378in}}%
\pgfpathlineto{\pgfqpoint{1.304469in}{0.527530in}}%
\pgfpathlineto{\pgfqpoint{1.307881in}{0.559378in}}%
\pgfpathlineto{\pgfqpoint{1.314703in}{0.583405in}}%
\pgfpathlineto{\pgfqpoint{1.318114in}{0.574790in}}%
\pgfpathlineto{\pgfqpoint{1.321526in}{0.570568in}}%
\pgfpathlineto{\pgfqpoint{1.324937in}{0.585816in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{0.589831in}}%
\pgfpathlineto{\pgfqpoint{1.331759in}{0.580810in}}%
\pgfpathlineto{\pgfqpoint{1.335171in}{0.540662in}}%
\pgfpathlineto{\pgfqpoint{1.338582in}{0.559436in}}%
\pgfpathlineto{\pgfqpoint{1.341993in}{0.547232in}}%
\pgfpathlineto{\pgfqpoint{1.345404in}{0.541973in}}%
\pgfpathlineto{\pgfqpoint{1.348816in}{0.519975in}}%
\pgfpathlineto{\pgfqpoint{1.352227in}{0.531306in}}%
\pgfpathlineto{\pgfqpoint{1.355638in}{0.556284in}}%
\pgfpathlineto{\pgfqpoint{1.359049in}{0.559996in}}%
\pgfpathlineto{\pgfqpoint{1.362461in}{0.577445in}}%
\pgfpathlineto{\pgfqpoint{1.365872in}{0.588630in}}%
\pgfpathlineto{\pgfqpoint{1.372695in}{0.564394in}}%
\pgfpathlineto{\pgfqpoint{1.376106in}{0.563520in}}%
\pgfpathlineto{\pgfqpoint{1.382928in}{0.541618in}}%
\pgfpathlineto{\pgfqpoint{1.386340in}{0.550974in}}%
\pgfpathlineto{\pgfqpoint{1.389751in}{0.568947in}}%
\pgfpathlineto{\pgfqpoint{1.396573in}{0.583467in}}%
\pgfpathlineto{\pgfqpoint{1.399985in}{0.560425in}}%
\pgfpathlineto{\pgfqpoint{1.403396in}{0.567945in}}%
\pgfpathlineto{\pgfqpoint{1.406807in}{0.579411in}}%
\pgfpathlineto{\pgfqpoint{1.410218in}{0.580525in}}%
\pgfpathlineto{\pgfqpoint{1.413630in}{0.584370in}}%
\pgfpathlineto{\pgfqpoint{1.417041in}{0.596076in}}%
\pgfpathlineto{\pgfqpoint{1.420452in}{0.554301in}}%
\pgfpathlineto{\pgfqpoint{1.423863in}{0.550394in}}%
\pgfpathlineto{\pgfqpoint{1.427275in}{0.523292in}}%
\pgfpathlineto{\pgfqpoint{1.437509in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.440920in}{0.548034in}}%
\pgfpathlineto{\pgfqpoint{1.444331in}{0.546043in}}%
\pgfpathlineto{\pgfqpoint{1.447742in}{0.574805in}}%
\pgfpathlineto{\pgfqpoint{1.451154in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{1.454565in}{0.576626in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{0.558055in}}%
\pgfpathlineto{\pgfqpoint{1.464799in}{0.569202in}}%
\pgfpathlineto{\pgfqpoint{1.468210in}{0.570475in}}%
\pgfpathlineto{\pgfqpoint{1.471621in}{0.557756in}}%
\pgfpathlineto{\pgfqpoint{1.475032in}{0.568671in}}%
\pgfpathlineto{\pgfqpoint{1.478444in}{0.558309in}}%
\pgfpathlineto{\pgfqpoint{1.481855in}{0.582846in}}%
\pgfpathlineto{\pgfqpoint{1.485266in}{0.581321in}}%
\pgfpathlineto{\pgfqpoint{1.492089in}{0.541451in}}%
\pgfpathlineto{\pgfqpoint{1.495500in}{0.570986in}}%
\pgfpathlineto{\pgfqpoint{1.498911in}{0.578439in}}%
\pgfpathlineto{\pgfqpoint{1.502322in}{0.562857in}}%
\pgfpathlineto{\pgfqpoint{1.505734in}{0.583573in}}%
\pgfpathlineto{\pgfqpoint{1.509145in}{0.571747in}}%
\pgfpathlineto{\pgfqpoint{1.512556in}{0.582848in}}%
\pgfpathlineto{\pgfqpoint{1.515968in}{0.532993in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{0.536097in}}%
\pgfpathlineto{\pgfqpoint{1.522790in}{0.568040in}}%
\pgfpathlineto{\pgfqpoint{1.526201in}{0.569622in}}%
\pgfpathlineto{\pgfqpoint{1.529613in}{0.567878in}}%
\pgfpathlineto{\pgfqpoint{1.533024in}{0.568160in}}%
\pgfpathlineto{\pgfqpoint{1.536435in}{0.566641in}}%
\pgfpathlineto{\pgfqpoint{1.539846in}{0.561102in}}%
\pgfpathlineto{\pgfqpoint{1.543258in}{0.578031in}}%
\pgfpathlineto{\pgfqpoint{1.546669in}{0.580442in}}%
\pgfpathlineto{\pgfqpoint{1.550080in}{0.580568in}}%
\pgfpathlineto{\pgfqpoint{1.553491in}{0.586167in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.547646in}}%
\pgfpathlineto{\pgfqpoint{1.560314in}{0.581477in}}%
\pgfpathlineto{\pgfqpoint{1.563725in}{0.590644in}}%
\pgfpathlineto{\pgfqpoint{1.567136in}{0.576031in}}%
\pgfpathlineto{\pgfqpoint{1.570548in}{0.581568in}}%
\pgfpathlineto{\pgfqpoint{1.573959in}{0.555653in}}%
\pgfpathlineto{\pgfqpoint{1.577370in}{0.555005in}}%
\pgfpathlineto{\pgfqpoint{1.580782in}{0.563535in}}%
\pgfpathlineto{\pgfqpoint{1.584193in}{0.548064in}}%
\pgfpathlineto{\pgfqpoint{1.587604in}{0.521467in}}%
\pgfpathlineto{\pgfqpoint{1.591015in}{0.519263in}}%
\pgfpathlineto{\pgfqpoint{1.594427in}{0.543521in}}%
\pgfpathlineto{\pgfqpoint{1.597838in}{0.552731in}}%
\pgfpathlineto{\pgfqpoint{1.601249in}{0.510467in}}%
\pgfpathlineto{\pgfqpoint{1.604660in}{0.542163in}}%
\pgfpathlineto{\pgfqpoint{1.608072in}{0.549477in}}%
\pgfpathlineto{\pgfqpoint{1.611483in}{0.520628in}}%
\pgfpathlineto{\pgfqpoint{1.614894in}{0.525550in}}%
\pgfpathlineto{\pgfqpoint{1.618305in}{0.546946in}}%
\pgfpathlineto{\pgfqpoint{1.621717in}{0.544946in}}%
\pgfpathlineto{\pgfqpoint{1.625128in}{0.591137in}}%
\pgfpathlineto{\pgfqpoint{1.628539in}{0.586931in}}%
\pgfpathlineto{\pgfqpoint{1.631950in}{0.585566in}}%
\pgfpathlineto{\pgfqpoint{1.635362in}{0.571482in}}%
\pgfpathlineto{\pgfqpoint{1.638773in}{0.575589in}}%
\pgfpathlineto{\pgfqpoint{1.642184in}{0.565207in}}%
\pgfpathlineto{\pgfqpoint{1.645596in}{0.589249in}}%
\pgfpathlineto{\pgfqpoint{1.649007in}{0.571683in}}%
\pgfpathlineto{\pgfqpoint{1.652418in}{0.546110in}}%
\pgfpathlineto{\pgfqpoint{1.655829in}{0.554849in}}%
\pgfpathlineto{\pgfqpoint{1.659241in}{0.552390in}}%
\pgfpathlineto{\pgfqpoint{1.662652in}{0.567229in}}%
\pgfpathlineto{\pgfqpoint{1.666063in}{0.527859in}}%
\pgfpathlineto{\pgfqpoint{1.669474in}{0.542936in}}%
\pgfpathlineto{\pgfqpoint{1.672886in}{0.545625in}}%
\pgfpathlineto{\pgfqpoint{1.676297in}{0.533375in}}%
\pgfpathlineto{\pgfqpoint{1.679708in}{0.530674in}}%
\pgfpathlineto{\pgfqpoint{1.683119in}{0.540264in}}%
\pgfpathlineto{\pgfqpoint{1.686531in}{0.581412in}}%
\pgfpathlineto{\pgfqpoint{1.689942in}{0.572033in}}%
\pgfpathlineto{\pgfqpoint{1.693353in}{0.544110in}}%
\pgfpathlineto{\pgfqpoint{1.696764in}{0.548053in}}%
\pgfpathlineto{\pgfqpoint{1.700176in}{0.564600in}}%
\pgfpathlineto{\pgfqpoint{1.703587in}{0.549169in}}%
\pgfpathlineto{\pgfqpoint{1.706998in}{0.553106in}}%
\pgfpathlineto{\pgfqpoint{1.710410in}{0.560136in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.593896in}}%
\pgfpathlineto{\pgfqpoint{1.717232in}{0.591323in}}%
\pgfpathlineto{\pgfqpoint{1.720643in}{0.575751in}}%
\pgfpathlineto{\pgfqpoint{1.724055in}{0.573696in}}%
\pgfpathlineto{\pgfqpoint{1.727466in}{0.566977in}}%
\pgfpathlineto{\pgfqpoint{1.730877in}{0.546268in}}%
\pgfpathlineto{\pgfqpoint{1.734288in}{0.536502in}}%
\pgfpathlineto{\pgfqpoint{1.737700in}{0.548038in}}%
\pgfpathlineto{\pgfqpoint{1.741111in}{0.573268in}}%
\pgfpathlineto{\pgfqpoint{1.747933in}{0.504032in}}%
\pgfpathlineto{\pgfqpoint{1.751345in}{0.511102in}}%
\pgfpathlineto{\pgfqpoint{1.754756in}{0.555688in}}%
\pgfpathlineto{\pgfqpoint{1.758167in}{0.571799in}}%
\pgfpathlineto{\pgfqpoint{1.764990in}{0.583051in}}%
\pgfpathlineto{\pgfqpoint{1.768401in}{0.563103in}}%
\pgfpathlineto{\pgfqpoint{1.771812in}{0.555694in}}%
\pgfpathlineto{\pgfqpoint{1.775224in}{0.555242in}}%
\pgfpathlineto{\pgfqpoint{1.778635in}{0.530435in}}%
\pgfpathlineto{\pgfqpoint{1.782046in}{0.537093in}}%
\pgfpathlineto{\pgfqpoint{1.785457in}{0.554140in}}%
\pgfpathlineto{\pgfqpoint{1.788869in}{0.551853in}}%
\pgfpathlineto{\pgfqpoint{1.792280in}{0.559569in}}%
\pgfpathlineto{\pgfqpoint{1.795691in}{0.582863in}}%
\pgfpathlineto{\pgfqpoint{1.799102in}{0.571416in}}%
\pgfpathlineto{\pgfqpoint{1.802514in}{0.546462in}}%
\pgfpathlineto{\pgfqpoint{1.805925in}{0.551063in}}%
\pgfpathlineto{\pgfqpoint{1.809336in}{0.539806in}}%
\pgfpathlineto{\pgfqpoint{1.812747in}{0.557024in}}%
\pgfpathlineto{\pgfqpoint{1.816159in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.819570in}{0.566739in}}%
\pgfpathlineto{\pgfqpoint{1.822981in}{0.572003in}}%
\pgfpathlineto{\pgfqpoint{1.826392in}{0.537361in}}%
\pgfpathlineto{\pgfqpoint{1.829804in}{0.519773in}}%
\pgfpathlineto{\pgfqpoint{1.833215in}{0.536208in}}%
\pgfpathlineto{\pgfqpoint{1.836626in}{0.538495in}}%
\pgfpathlineto{\pgfqpoint{1.840038in}{0.517280in}}%
\pgfpathlineto{\pgfqpoint{1.843449in}{0.540821in}}%
\pgfpathlineto{\pgfqpoint{1.846860in}{0.522776in}}%
\pgfpathlineto{\pgfqpoint{1.850271in}{0.531457in}}%
\pgfpathlineto{\pgfqpoint{1.853683in}{0.526283in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{0.526772in}}%
\pgfpathlineto{\pgfqpoint{1.860505in}{0.523506in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{0.521836in}}%
\pgfpathlineto{\pgfqpoint{1.867328in}{0.530761in}}%
\pgfpathlineto{\pgfqpoint{1.870739in}{0.514774in}}%
\pgfpathlineto{\pgfqpoint{1.874150in}{0.512087in}}%
\pgfpathlineto{\pgfqpoint{1.877561in}{0.516422in}}%
\pgfpathlineto{\pgfqpoint{1.880973in}{0.514560in}}%
\pgfpathlineto{\pgfqpoint{1.884384in}{0.553075in}}%
\pgfpathlineto{\pgfqpoint{1.887795in}{0.562111in}}%
\pgfpathlineto{\pgfqpoint{1.891206in}{0.554700in}}%
\pgfpathlineto{\pgfqpoint{1.894618in}{0.558636in}}%
\pgfpathlineto{\pgfqpoint{1.898029in}{0.555681in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{0.547264in}}%
\pgfpathlineto{\pgfqpoint{1.904852in}{0.554670in}}%
\pgfpathlineto{\pgfqpoint{1.911674in}{0.522160in}}%
\pgfpathlineto{\pgfqpoint{1.915085in}{0.496103in}}%
\pgfpathlineto{\pgfqpoint{1.918497in}{0.505933in}}%
\pgfpathlineto{\pgfqpoint{1.921908in}{0.510361in}}%
\pgfpathlineto{\pgfqpoint{1.925319in}{0.499744in}}%
\pgfpathlineto{\pgfqpoint{1.928730in}{0.484074in}}%
\pgfpathlineto{\pgfqpoint{1.932142in}{0.503494in}}%
\pgfpathlineto{\pgfqpoint{1.935553in}{0.500434in}}%
\pgfpathlineto{\pgfqpoint{1.938964in}{0.494805in}}%
\pgfpathlineto{\pgfqpoint{1.945787in}{0.525014in}}%
\pgfpathlineto{\pgfqpoint{1.949198in}{0.524134in}}%
\pgfpathlineto{\pgfqpoint{1.952609in}{0.531950in}}%
\pgfpathlineto{\pgfqpoint{1.956020in}{0.506603in}}%
\pgfpathlineto{\pgfqpoint{1.959432in}{0.518984in}}%
\pgfpathlineto{\pgfqpoint{1.962843in}{0.519105in}}%
\pgfpathlineto{\pgfqpoint{1.966254in}{0.504124in}}%
\pgfpathlineto{\pgfqpoint{1.969666in}{0.513950in}}%
\pgfpathlineto{\pgfqpoint{1.973077in}{0.502175in}}%
\pgfpathlineto{\pgfqpoint{1.976488in}{0.509821in}}%
\pgfpathlineto{\pgfqpoint{1.979899in}{0.508371in}}%
\pgfpathlineto{\pgfqpoint{1.983311in}{0.508638in}}%
\pgfpathlineto{\pgfqpoint{1.986722in}{0.512669in}}%
\pgfpathlineto{\pgfqpoint{1.990133in}{0.519818in}}%
\pgfpathlineto{\pgfqpoint{1.993544in}{0.507329in}}%
\pgfpathlineto{\pgfqpoint{1.996956in}{0.517550in}}%
\pgfpathlineto{\pgfqpoint{2.003778in}{0.503554in}}%
\pgfpathlineto{\pgfqpoint{2.007189in}{0.517941in}}%
\pgfpathlineto{\pgfqpoint{2.010601in}{0.507857in}}%
\pgfpathlineto{\pgfqpoint{2.014012in}{0.517098in}}%
\pgfpathlineto{\pgfqpoint{2.017423in}{0.510324in}}%
\pgfpathlineto{\pgfqpoint{2.020834in}{0.530858in}}%
\pgfpathlineto{\pgfqpoint{2.024246in}{0.544140in}}%
\pgfpathlineto{\pgfqpoint{2.027657in}{0.518697in}}%
\pgfpathlineto{\pgfqpoint{2.031068in}{0.533399in}}%
\pgfpathlineto{\pgfqpoint{2.037891in}{0.546868in}}%
\pgfpathlineto{\pgfqpoint{2.041302in}{0.536606in}}%
\pgfpathlineto{\pgfqpoint{2.048125in}{0.541430in}}%
\pgfpathlineto{\pgfqpoint{2.054947in}{0.522042in}}%
\pgfpathlineto{\pgfqpoint{2.058358in}{0.536671in}}%
\pgfpathlineto{\pgfqpoint{2.061770in}{0.527729in}}%
\pgfpathlineto{\pgfqpoint{2.065181in}{0.534290in}}%
\pgfpathlineto{\pgfqpoint{2.068592in}{0.531399in}}%
\pgfpathlineto{\pgfqpoint{2.072003in}{0.524969in}}%
\pgfpathlineto{\pgfqpoint{2.075415in}{0.512211in}}%
\pgfpathlineto{\pgfqpoint{2.078826in}{0.538231in}}%
\pgfpathlineto{\pgfqpoint{2.082237in}{0.540813in}}%
\pgfpathlineto{\pgfqpoint{2.085648in}{0.533046in}}%
\pgfpathlineto{\pgfqpoint{2.089060in}{0.519734in}}%
\pgfpathlineto{\pgfqpoint{2.092471in}{0.519895in}}%
\pgfpathlineto{\pgfqpoint{2.095882in}{0.509572in}}%
\pgfpathlineto{\pgfqpoint{2.099294in}{0.522941in}}%
\pgfpathlineto{\pgfqpoint{2.102705in}{0.507021in}}%
\pgfpathlineto{\pgfqpoint{2.109527in}{0.514995in}}%
\pgfpathlineto{\pgfqpoint{2.116350in}{0.504557in}}%
\pgfpathlineto{\pgfqpoint{2.119761in}{0.503434in}}%
\pgfpathlineto{\pgfqpoint{2.126584in}{0.498757in}}%
\pgfpathlineto{\pgfqpoint{2.129995in}{0.516965in}}%
\pgfpathlineto{\pgfqpoint{2.133406in}{0.501565in}}%
\pgfpathlineto{\pgfqpoint{2.140229in}{0.510373in}}%
\pgfpathlineto{\pgfqpoint{2.143640in}{0.519130in}}%
\pgfpathlineto{\pgfqpoint{2.147051in}{0.542513in}}%
\pgfpathlineto{\pgfqpoint{2.150462in}{0.552571in}}%
\pgfpathlineto{\pgfqpoint{2.153874in}{0.550327in}}%
\pgfpathlineto{\pgfqpoint{2.157285in}{0.551509in}}%
\pgfpathlineto{\pgfqpoint{2.160696in}{0.514209in}}%
\pgfpathlineto{\pgfqpoint{2.167519in}{0.539672in}}%
\pgfpathlineto{\pgfqpoint{2.174341in}{0.544866in}}%
\pgfpathlineto{\pgfqpoint{2.177753in}{0.549361in}}%
\pgfpathlineto{\pgfqpoint{2.181164in}{0.530681in}}%
\pgfpathlineto{\pgfqpoint{2.184575in}{0.533710in}}%
\pgfpathlineto{\pgfqpoint{2.187986in}{0.545047in}}%
\pgfpathlineto{\pgfqpoint{2.191398in}{0.549104in}}%
\pgfpathlineto{\pgfqpoint{2.198220in}{0.559894in}}%
\pgfpathlineto{\pgfqpoint{2.201631in}{0.551678in}}%
\pgfpathlineto{\pgfqpoint{2.205043in}{0.561327in}}%
\pgfpathlineto{\pgfqpoint{2.208454in}{0.550230in}}%
\pgfpathlineto{\pgfqpoint{2.211865in}{0.567374in}}%
\pgfpathlineto{\pgfqpoint{2.222099in}{0.553482in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{0.554394in}}%
\pgfpathlineto{\pgfqpoint{2.228921in}{0.558480in}}%
\pgfpathlineto{\pgfqpoint{2.232333in}{0.555958in}}%
\pgfpathlineto{\pgfqpoint{2.235744in}{0.547002in}}%
\pgfpathlineto{\pgfqpoint{2.239155in}{0.522818in}}%
\pgfpathlineto{\pgfqpoint{2.242567in}{0.544061in}}%
\pgfpathlineto{\pgfqpoint{2.245978in}{0.547122in}}%
\pgfpathlineto{\pgfqpoint{2.249389in}{0.534177in}}%
\pgfpathlineto{\pgfqpoint{2.252800in}{0.564436in}}%
\pgfpathlineto{\pgfqpoint{2.256212in}{0.558250in}}%
\pgfpathlineto{\pgfqpoint{2.259623in}{0.558575in}}%
\pgfpathlineto{\pgfqpoint{2.263034in}{0.538439in}}%
\pgfpathlineto{\pgfqpoint{2.266445in}{0.567888in}}%
\pgfpathlineto{\pgfqpoint{2.269857in}{0.535597in}}%
\pgfpathlineto{\pgfqpoint{2.273268in}{0.514043in}}%
\pgfpathlineto{\pgfqpoint{2.280090in}{0.515220in}}%
\pgfpathlineto{\pgfqpoint{2.283502in}{0.506397in}}%
\pgfpathlineto{\pgfqpoint{2.286913in}{0.511174in}}%
\pgfpathlineto{\pgfqpoint{2.290324in}{0.490152in}}%
\pgfpathlineto{\pgfqpoint{2.293735in}{0.502466in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{0.507504in}}%
\pgfpathlineto{\pgfqpoint{2.303969in}{0.519665in}}%
\pgfpathlineto{\pgfqpoint{2.307381in}{0.503794in}}%
\pgfpathlineto{\pgfqpoint{2.310792in}{0.504585in}}%
\pgfpathlineto{\pgfqpoint{2.321026in}{0.551225in}}%
\pgfpathlineto{\pgfqpoint{2.324437in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{2.327848in}{0.517198in}}%
\pgfpathlineto{\pgfqpoint{2.331259in}{0.537179in}}%
\pgfpathlineto{\pgfqpoint{2.334671in}{0.548699in}}%
\pgfpathlineto{\pgfqpoint{2.338082in}{0.546170in}}%
\pgfpathlineto{\pgfqpoint{2.341493in}{0.536082in}}%
\pgfpathlineto{\pgfqpoint{2.348316in}{0.564417in}}%
\pgfpathlineto{\pgfqpoint{2.351727in}{0.536353in}}%
\pgfpathlineto{\pgfqpoint{2.355138in}{0.557133in}}%
\pgfpathlineto{\pgfqpoint{2.358549in}{0.548118in}}%
\pgfpathlineto{\pgfqpoint{2.361961in}{0.554121in}}%
\pgfpathlineto{\pgfqpoint{2.365372in}{0.548511in}}%
\pgfpathlineto{\pgfqpoint{2.368783in}{0.532824in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{0.536360in}}%
\pgfpathlineto{\pgfqpoint{2.375606in}{0.533301in}}%
\pgfpathlineto{\pgfqpoint{2.385840in}{0.549382in}}%
\pgfpathlineto{\pgfqpoint{2.389251in}{0.539154in}}%
\pgfpathlineto{\pgfqpoint{2.392662in}{0.549457in}}%
\pgfpathlineto{\pgfqpoint{2.396073in}{0.546519in}}%
\pgfpathlineto{\pgfqpoint{2.399485in}{0.525059in}}%
\pgfpathlineto{\pgfqpoint{2.402896in}{0.552283in}}%
\pgfpathlineto{\pgfqpoint{2.406307in}{0.569743in}}%
\pgfpathlineto{\pgfqpoint{2.409718in}{0.566482in}}%
\pgfpathlineto{\pgfqpoint{2.413130in}{0.493562in}}%
\pgfpathlineto{\pgfqpoint{2.416541in}{0.515093in}}%
\pgfpathlineto{\pgfqpoint{2.419952in}{0.525428in}}%
\pgfpathlineto{\pgfqpoint{2.423363in}{0.524979in}}%
\pgfpathlineto{\pgfqpoint{2.426775in}{0.528954in}}%
\pgfpathlineto{\pgfqpoint{2.433597in}{0.526543in}}%
\pgfpathlineto{\pgfqpoint{2.440420in}{0.548891in}}%
\pgfpathlineto{\pgfqpoint{2.447242in}{0.506997in}}%
\pgfpathlineto{\pgfqpoint{2.450654in}{0.544443in}}%
\pgfpathlineto{\pgfqpoint{2.454065in}{0.526407in}}%
\pgfpathlineto{\pgfqpoint{2.460887in}{0.516038in}}%
\pgfpathlineto{\pgfqpoint{2.464299in}{0.538296in}}%
\pgfpathlineto{\pgfqpoint{2.471121in}{0.526248in}}%
\pgfpathlineto{\pgfqpoint{2.474532in}{0.545046in}}%
\pgfpathlineto{\pgfqpoint{2.477944in}{0.538071in}}%
\pgfpathlineto{\pgfqpoint{2.481355in}{0.542713in}}%
\pgfpathlineto{\pgfqpoint{2.484766in}{0.523493in}}%
\pgfpathlineto{\pgfqpoint{2.488177in}{0.525291in}}%
\pgfpathlineto{\pgfqpoint{2.491589in}{0.509404in}}%
\pgfpathlineto{\pgfqpoint{2.491589in}{0.509404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362961in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{0.362961in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362961in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362961in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428980in,y=1.277485in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Pursuit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150077in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{2.446389in}{0.607454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.460278in}{0.607454in}}{\pgfqpoint{2.460278in}{0.621343in}}%
\pgfpathlineto{\pgfqpoint{2.460278in}{0.857068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.460278in}{0.870957in}}{\pgfqpoint{2.446389in}{0.870957in}}%
\pgfpathlineto{\pgfqpoint{1.150077in}{0.870957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.136188in}{0.870957in}}{\pgfqpoint{1.136188in}{0.857068in}}%
\pgfpathlineto{\pgfqpoint{1.136188in}{0.621343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.136188in}{0.607454in}}{\pgfqpoint{1.150077in}{0.607454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.153549in}{0.825818in}}%
\pgfpathlineto{\pgfqpoint{1.292438in}{0.825818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347994in,y=0.801512in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont ApeX DQN (Independent)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.153549in}{0.742485in}}%
\pgfpathlineto{\pgfqpoint{1.292438in}{0.742485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347994in,y=0.718179in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont ApeX DQN (Shared)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153549in}{0.662624in}}%
\pgfpathlineto{\pgfqpoint{1.292438in}{0.662624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347994in,y=0.638318in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont MADDPG}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/BestWaterworldGraph_camera.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.370000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312036in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{0.312036in}{1.194151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675863in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675863in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039690in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039690in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403518in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403518in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 30k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767345in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767345in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 40k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131173in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131173in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403518in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312036in}{0.466238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163888in, y=0.437303in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312036in}{0.648216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.619281in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312036in}{0.830195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.801259in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312036in}{1.012173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.983238in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099074in,y=0.739205in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312036in}{0.284259in}}{\pgfqpoint{2.182964in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.349291in}{0.483889in}}%
\pgfpathlineto{\pgfqpoint{0.351329in}{0.487127in}}%
\pgfpathlineto{\pgfqpoint{0.355404in}{0.490341in}}%
\pgfpathlineto{\pgfqpoint{0.370248in}{0.484257in}}%
\pgfpathlineto{\pgfqpoint{0.377233in}{0.485488in}}%
\pgfpathlineto{\pgfqpoint{0.380435in}{0.486074in}}%
\pgfpathlineto{\pgfqpoint{0.394697in}{0.498530in}}%
\pgfpathlineto{\pgfqpoint{0.397899in}{0.501946in}}%
\pgfpathlineto{\pgfqpoint{0.400809in}{0.502602in}}%
\pgfpathlineto{\pgfqpoint{0.402847in}{0.500657in}}%
\pgfpathlineto{\pgfqpoint{0.408959in}{0.490716in}}%
\pgfpathlineto{\pgfqpoint{0.415363in}{0.484072in}}%
\pgfpathlineto{\pgfqpoint{0.419437in}{0.481507in}}%
\pgfpathlineto{\pgfqpoint{0.422348in}{0.481278in}}%
\pgfpathlineto{\pgfqpoint{0.428460in}{0.481838in}}%
\pgfpathlineto{\pgfqpoint{0.438065in}{0.483835in}}%
\pgfpathlineto{\pgfqpoint{0.441267in}{0.485166in}}%
\pgfpathlineto{\pgfqpoint{0.450290in}{0.488725in}}%
\pgfpathlineto{\pgfqpoint{0.453492in}{0.490542in}}%
\pgfpathlineto{\pgfqpoint{0.457275in}{0.491390in}}%
\pgfpathlineto{\pgfqpoint{0.467754in}{0.494802in}}%
\pgfpathlineto{\pgfqpoint{0.470955in}{0.494779in}}%
\pgfpathlineto{\pgfqpoint{0.473866in}{0.495371in}}%
\pgfpathlineto{\pgfqpoint{0.479978in}{0.494934in}}%
\pgfpathlineto{\pgfqpoint{0.489292in}{0.494266in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{0.511334in}}%
\pgfpathlineto{\pgfqpoint{0.508793in}{0.511068in}}%
\pgfpathlineto{\pgfqpoint{0.514033in}{0.508438in}}%
\pgfpathlineto{\pgfqpoint{0.524511in}{0.498350in}}%
\pgfpathlineto{\pgfqpoint{0.528295in}{0.492617in}}%
\pgfpathlineto{\pgfqpoint{0.534407in}{0.488947in}}%
\pgfpathlineto{\pgfqpoint{0.536735in}{0.488030in}}%
\pgfpathlineto{\pgfqpoint{0.540519in}{0.486005in}}%
\pgfpathlineto{\pgfqpoint{0.544012in}{0.485038in}}%
\pgfpathlineto{\pgfqpoint{0.548087in}{0.484266in}}%
\pgfpathlineto{\pgfqpoint{0.552162in}{0.486938in}}%
\pgfpathlineto{\pgfqpoint{0.556237in}{0.485891in}}%
\pgfpathlineto{\pgfqpoint{0.558274in}{0.484768in}}%
\pgfpathlineto{\pgfqpoint{0.566715in}{0.488929in}}%
\pgfpathlineto{\pgfqpoint{0.577775in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{0.583014in}{0.508748in}}%
\pgfpathlineto{\pgfqpoint{0.586216in}{0.507779in}}%
\pgfpathlineto{\pgfqpoint{0.591164in}{0.504614in}}%
\pgfpathlineto{\pgfqpoint{0.598440in}{0.493170in}}%
\pgfpathlineto{\pgfqpoint{0.606590in}{0.480503in}}%
\pgfpathlineto{\pgfqpoint{0.613867in}{0.472231in}}%
\pgfpathlineto{\pgfqpoint{0.616777in}{0.472021in}}%
\pgfpathlineto{\pgfqpoint{0.619106in}{0.474744in}}%
\pgfpathlineto{\pgfqpoint{0.625509in}{0.483283in}}%
\pgfpathlineto{\pgfqpoint{0.634532in}{0.492087in}}%
\pgfpathlineto{\pgfqpoint{0.639771in}{0.491035in}}%
\pgfpathlineto{\pgfqpoint{0.647921in}{0.488924in}}%
\pgfpathlineto{\pgfqpoint{0.654033in}{0.487959in}}%
\pgfpathlineto{\pgfqpoint{0.657235in}{0.489076in}}%
\pgfpathlineto{\pgfqpoint{0.661310in}{0.491562in}}%
\pgfpathlineto{\pgfqpoint{0.664512in}{0.493262in}}%
\pgfpathlineto{\pgfqpoint{0.669460in}{0.497708in}}%
\pgfpathlineto{\pgfqpoint{0.679065in}{0.498134in}}%
\pgfpathlineto{\pgfqpoint{0.683140in}{0.494025in}}%
\pgfpathlineto{\pgfqpoint{0.687214in}{0.492849in}}%
\pgfpathlineto{\pgfqpoint{0.690125in}{0.493196in}}%
\pgfpathlineto{\pgfqpoint{0.694491in}{0.495853in}}%
\pgfpathlineto{\pgfqpoint{0.698275in}{0.496680in}}%
\pgfpathlineto{\pgfqpoint{0.700603in}{0.498154in}}%
\pgfpathlineto{\pgfqpoint{0.703514in}{0.501572in}}%
\pgfpathlineto{\pgfqpoint{0.707880in}{0.502249in}}%
\pgfpathlineto{\pgfqpoint{0.713119in}{0.504536in}}%
\pgfpathlineto{\pgfqpoint{0.716030in}{0.505313in}}%
\pgfpathlineto{\pgfqpoint{0.725052in}{0.501531in}}%
\pgfpathlineto{\pgfqpoint{0.730292in}{0.502543in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{0.501188in}}%
\pgfpathlineto{\pgfqpoint{0.739606in}{0.502656in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.502858in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.495744in}}%
\pgfpathlineto{\pgfqpoint{0.762599in}{0.496949in}}%
\pgfpathlineto{\pgfqpoint{0.765510in}{0.500158in}}%
\pgfpathlineto{\pgfqpoint{0.768712in}{0.501963in}}%
\pgfpathlineto{\pgfqpoint{0.772496in}{0.503985in}}%
\pgfpathlineto{\pgfqpoint{0.782101in}{0.505083in}}%
\pgfpathlineto{\pgfqpoint{0.785011in}{0.506570in}}%
\pgfpathlineto{\pgfqpoint{0.788213in}{0.504561in}}%
\pgfpathlineto{\pgfqpoint{0.794616in}{0.496119in}}%
\pgfpathlineto{\pgfqpoint{0.798400in}{0.492435in}}%
\pgfpathlineto{\pgfqpoint{0.806841in}{0.485685in}}%
\pgfpathlineto{\pgfqpoint{0.808878in}{0.487552in}}%
\pgfpathlineto{\pgfqpoint{0.812953in}{0.495059in}}%
\pgfpathlineto{\pgfqpoint{0.819939in}{0.504513in}}%
\pgfpathlineto{\pgfqpoint{0.824305in}{0.508215in}}%
\pgfpathlineto{\pgfqpoint{0.827506in}{0.510963in}}%
\pgfpathlineto{\pgfqpoint{0.830417in}{0.510966in}}%
\pgfpathlineto{\pgfqpoint{0.835656in}{0.506959in}}%
\pgfpathlineto{\pgfqpoint{0.839731in}{0.499657in}}%
\pgfpathlineto{\pgfqpoint{0.844970in}{0.484840in}}%
\pgfpathlineto{\pgfqpoint{0.849336in}{0.475688in}}%
\pgfpathlineto{\pgfqpoint{0.851955in}{0.473175in}}%
\pgfpathlineto{\pgfqpoint{0.856321in}{0.474403in}}%
\pgfpathlineto{\pgfqpoint{0.860396in}{0.479726in}}%
\pgfpathlineto{\pgfqpoint{0.865635in}{0.489211in}}%
\pgfpathlineto{\pgfqpoint{0.880188in}{0.526749in}}%
\pgfpathlineto{\pgfqpoint{0.886301in}{0.538045in}}%
\pgfpathlineto{\pgfqpoint{0.889211in}{0.539304in}}%
\pgfpathlineto{\pgfqpoint{0.891540in}{0.538885in}}%
\pgfpathlineto{\pgfqpoint{0.905802in}{0.519270in}}%
\pgfpathlineto{\pgfqpoint{0.909004in}{0.512727in}}%
\pgfpathlineto{\pgfqpoint{0.914243in}{0.501163in}}%
\pgfpathlineto{\pgfqpoint{0.916280in}{0.499033in}}%
\pgfpathlineto{\pgfqpoint{0.923266in}{0.496766in}}%
\pgfpathlineto{\pgfqpoint{0.930542in}{0.498034in}}%
\pgfpathlineto{\pgfqpoint{0.932580in}{0.498127in}}%
\pgfpathlineto{\pgfqpoint{0.943931in}{0.498924in}}%
\pgfpathlineto{\pgfqpoint{0.949170in}{0.498620in}}%
\pgfpathlineto{\pgfqpoint{0.951208in}{0.500398in}}%
\pgfpathlineto{\pgfqpoint{0.955573in}{0.503943in}}%
\pgfpathlineto{\pgfqpoint{0.958484in}{0.506115in}}%
\pgfpathlineto{\pgfqpoint{0.963723in}{0.513097in}}%
\pgfpathlineto{\pgfqpoint{0.965470in}{0.512621in}}%
\pgfpathlineto{\pgfqpoint{0.968962in}{0.512969in}}%
\pgfpathlineto{\pgfqpoint{0.972746in}{0.513107in}}%
\pgfpathlineto{\pgfqpoint{0.979149in}{0.513362in}}%
\pgfpathlineto{\pgfqpoint{0.992538in}{0.500582in}}%
\pgfpathlineto{\pgfqpoint{0.998651in}{0.501376in}}%
\pgfpathlineto{\pgfqpoint{1.000979in}{0.503316in}}%
\pgfpathlineto{\pgfqpoint{1.003890in}{0.504887in}}%
\pgfpathlineto{\pgfqpoint{1.004763in}{0.504427in}}%
\pgfpathlineto{\pgfqpoint{1.010002in}{0.507008in}}%
\pgfpathlineto{\pgfqpoint{1.012913in}{0.505370in}}%
\pgfpathlineto{\pgfqpoint{1.018152in}{0.502070in}}%
\pgfpathlineto{\pgfqpoint{1.023391in}{0.499261in}}%
\pgfpathlineto{\pgfqpoint{1.028630in}{0.493711in}}%
\pgfpathlineto{\pgfqpoint{1.030667in}{0.495610in}}%
\pgfpathlineto{\pgfqpoint{1.037071in}{0.508322in}}%
\pgfpathlineto{\pgfqpoint{1.050460in}{0.546354in}}%
\pgfpathlineto{\pgfqpoint{1.052497in}{0.548815in}}%
\pgfpathlineto{\pgfqpoint{1.055408in}{0.547372in}}%
\pgfpathlineto{\pgfqpoint{1.057736in}{0.545336in}}%
\pgfpathlineto{\pgfqpoint{1.064722in}{0.524747in}}%
\pgfpathlineto{\pgfqpoint{1.070834in}{0.508553in}}%
\pgfpathlineto{\pgfqpoint{1.075200in}{0.500540in}}%
\pgfpathlineto{\pgfqpoint{1.078402in}{0.493717in}}%
\pgfpathlineto{\pgfqpoint{1.082185in}{0.491913in}}%
\pgfpathlineto{\pgfqpoint{1.084514in}{0.493094in}}%
\pgfpathlineto{\pgfqpoint{1.088880in}{0.501781in}}%
\pgfpathlineto{\pgfqpoint{1.092373in}{0.517557in}}%
\pgfpathlineto{\pgfqpoint{1.104015in}{0.539013in}}%
\pgfpathlineto{\pgfqpoint{1.107217in}{0.540156in}}%
\pgfpathlineto{\pgfqpoint{1.108963in}{0.539544in}}%
\pgfpathlineto{\pgfqpoint{1.116531in}{0.534911in}}%
\pgfpathlineto{\pgfqpoint{1.120897in}{0.526403in}}%
\pgfpathlineto{\pgfqpoint{1.127882in}{0.512362in}}%
\pgfpathlineto{\pgfqpoint{1.134868in}{0.504070in}}%
\pgfpathlineto{\pgfqpoint{1.138069in}{0.504021in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{0.513356in}}%
\pgfpathlineto{\pgfqpoint{1.147383in}{0.522579in}}%
\pgfpathlineto{\pgfqpoint{1.152331in}{0.527847in}}%
\pgfpathlineto{\pgfqpoint{1.157570in}{0.527535in}}%
\pgfpathlineto{\pgfqpoint{1.159899in}{0.529153in}}%
\pgfpathlineto{\pgfqpoint{1.164847in}{0.536233in}}%
\pgfpathlineto{\pgfqpoint{1.167175in}{0.537195in}}%
\pgfpathlineto{\pgfqpoint{1.172124in}{0.536967in}}%
\pgfpathlineto{\pgfqpoint{1.176198in}{0.537399in}}%
\pgfpathlineto{\pgfqpoint{1.181438in}{0.536906in}}%
\pgfpathlineto{\pgfqpoint{1.184348in}{0.539825in}}%
\pgfpathlineto{\pgfqpoint{1.186677in}{0.540591in}}%
\pgfpathlineto{\pgfqpoint{1.191625in}{0.538061in}}%
\pgfpathlineto{\pgfqpoint{1.196864in}{0.538787in}}%
\pgfpathlineto{\pgfqpoint{1.200065in}{0.537225in}}%
\pgfpathlineto{\pgfqpoint{1.202976in}{0.536896in}}%
\pgfpathlineto{\pgfqpoint{1.206469in}{0.536082in}}%
\pgfpathlineto{\pgfqpoint{1.213454in}{0.530187in}}%
\pgfpathlineto{\pgfqpoint{1.218402in}{0.529383in}}%
\pgfpathlineto{\pgfqpoint{1.219858in}{0.528463in}}%
\pgfpathlineto{\pgfqpoint{1.226843in}{0.513606in}}%
\pgfpathlineto{\pgfqpoint{1.230918in}{0.512095in}}%
\pgfpathlineto{\pgfqpoint{1.235284in}{0.513501in}}%
\pgfpathlineto{\pgfqpoint{1.238195in}{0.510436in}}%
\pgfpathlineto{\pgfqpoint{1.240523in}{0.510702in}}%
\pgfpathlineto{\pgfqpoint{1.243434in}{0.512392in}}%
\pgfpathlineto{\pgfqpoint{1.248382in}{0.515287in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{0.515517in}}%
\pgfpathlineto{\pgfqpoint{1.258569in}{0.519961in}}%
\pgfpathlineto{\pgfqpoint{1.267010in}{0.517314in}}%
\pgfpathlineto{\pgfqpoint{1.280108in}{0.526641in}}%
\pgfpathlineto{\pgfqpoint{1.282727in}{0.527101in}}%
\pgfpathlineto{\pgfqpoint{1.285347in}{0.529177in}}%
\pgfpathlineto{\pgfqpoint{1.287675in}{0.529273in}}%
\pgfpathlineto{\pgfqpoint{1.292914in}{0.532043in}}%
\pgfpathlineto{\pgfqpoint{1.295825in}{0.533315in}}%
\pgfpathlineto{\pgfqpoint{1.299900in}{0.536119in}}%
\pgfpathlineto{\pgfqpoint{1.304266in}{0.538982in}}%
\pgfpathlineto{\pgfqpoint{1.306012in}{0.538751in}}%
\pgfpathlineto{\pgfqpoint{1.308341in}{0.536575in}}%
\pgfpathlineto{\pgfqpoint{1.311251in}{0.533695in}}%
\pgfpathlineto{\pgfqpoint{1.314453in}{0.533583in}}%
\pgfpathlineto{\pgfqpoint{1.319692in}{0.529968in}}%
\pgfpathlineto{\pgfqpoint{1.321729in}{0.527183in}}%
\pgfpathlineto{\pgfqpoint{1.329297in}{0.529579in}}%
\pgfpathlineto{\pgfqpoint{1.331043in}{0.526876in}}%
\pgfpathlineto{\pgfqpoint{1.333081in}{0.523504in}}%
\pgfpathlineto{\pgfqpoint{1.337156in}{0.522254in}}%
\pgfpathlineto{\pgfqpoint{1.341522in}{0.528287in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{0.536682in}}%
\pgfpathlineto{\pgfqpoint{1.350836in}{0.549115in}}%
\pgfpathlineto{\pgfqpoint{1.353746in}{0.554615in}}%
\pgfpathlineto{\pgfqpoint{1.365098in}{0.568537in}}%
\pgfpathlineto{\pgfqpoint{1.372374in}{0.570495in}}%
\pgfpathlineto{\pgfqpoint{1.377613in}{0.560247in}}%
\pgfpathlineto{\pgfqpoint{1.381688in}{0.550102in}}%
\pgfpathlineto{\pgfqpoint{1.386927in}{0.542886in}}%
\pgfpathlineto{\pgfqpoint{1.391002in}{0.533611in}}%
\pgfpathlineto{\pgfqpoint{1.393040in}{0.531706in}}%
\pgfpathlineto{\pgfqpoint{1.395077in}{0.534343in}}%
\pgfpathlineto{\pgfqpoint{1.399152in}{0.540002in}}%
\pgfpathlineto{\pgfqpoint{1.408466in}{0.542501in}}%
\pgfpathlineto{\pgfqpoint{1.410503in}{0.542127in}}%
\pgfpathlineto{\pgfqpoint{1.412541in}{0.542547in}}%
\pgfpathlineto{\pgfqpoint{1.427094in}{0.533533in}}%
\pgfpathlineto{\pgfqpoint{1.438445in}{0.547367in}}%
\pgfpathlineto{\pgfqpoint{1.446595in}{0.566520in}}%
\pgfpathlineto{\pgfqpoint{1.450670in}{0.576371in}}%
\pgfpathlineto{\pgfqpoint{1.453871in}{0.582530in}}%
\pgfpathlineto{\pgfqpoint{1.456782in}{0.587516in}}%
\pgfpathlineto{\pgfqpoint{1.459984in}{0.588286in}}%
\pgfpathlineto{\pgfqpoint{1.466969in}{0.589933in}}%
\pgfpathlineto{\pgfqpoint{1.470462in}{0.585630in}}%
\pgfpathlineto{\pgfqpoint{1.474537in}{0.578855in}}%
\pgfpathlineto{\pgfqpoint{1.477448in}{0.575959in}}%
\pgfpathlineto{\pgfqpoint{1.486761in}{0.550959in}}%
\pgfpathlineto{\pgfqpoint{1.492001in}{0.536423in}}%
\pgfpathlineto{\pgfqpoint{1.494620in}{0.534947in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{0.536455in}}%
\pgfpathlineto{\pgfqpoint{1.502188in}{0.547764in}}%
\pgfpathlineto{\pgfqpoint{1.506554in}{0.558576in}}%
\pgfpathlineto{\pgfqpoint{1.517905in}{0.574906in}}%
\pgfpathlineto{\pgfqpoint{1.519651in}{0.573858in}}%
\pgfpathlineto{\pgfqpoint{1.523726in}{0.568140in}}%
\pgfpathlineto{\pgfqpoint{1.528092in}{0.565209in}}%
\pgfpathlineto{\pgfqpoint{1.532167in}{0.561678in}}%
\pgfpathlineto{\pgfqpoint{1.534205in}{0.559844in}}%
\pgfpathlineto{\pgfqpoint{1.538571in}{0.553996in}}%
\pgfpathlineto{\pgfqpoint{1.542354in}{0.546582in}}%
\pgfpathlineto{\pgfqpoint{1.545556in}{0.545562in}}%
\pgfpathlineto{\pgfqpoint{1.549631in}{0.546775in}}%
\pgfpathlineto{\pgfqpoint{1.552833in}{0.547627in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{0.550675in}}%
\pgfpathlineto{\pgfqpoint{1.560982in}{0.549175in}}%
\pgfpathlineto{\pgfqpoint{1.563893in}{0.551209in}}%
\pgfpathlineto{\pgfqpoint{1.567095in}{0.550706in}}%
\pgfpathlineto{\pgfqpoint{1.571169in}{0.547140in}}%
\pgfpathlineto{\pgfqpoint{1.582521in}{0.528268in}}%
\pgfpathlineto{\pgfqpoint{1.585723in}{0.520009in}}%
\pgfpathlineto{\pgfqpoint{1.592126in}{0.510107in}}%
\pgfpathlineto{\pgfqpoint{1.595037in}{0.509229in}}%
\pgfpathlineto{\pgfqpoint{1.599111in}{0.510208in}}%
\pgfpathlineto{\pgfqpoint{1.602313in}{0.515986in}}%
\pgfpathlineto{\pgfqpoint{1.610463in}{0.531705in}}%
\pgfpathlineto{\pgfqpoint{1.617448in}{0.536052in}}%
\pgfpathlineto{\pgfqpoint{1.624725in}{0.536221in}}%
\pgfpathlineto{\pgfqpoint{1.627053in}{0.533262in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{0.529351in}}%
\pgfpathlineto{\pgfqpoint{1.639278in}{0.528824in}}%
\pgfpathlineto{\pgfqpoint{1.645681in}{0.533864in}}%
\pgfpathlineto{\pgfqpoint{1.649465in}{0.536714in}}%
\pgfpathlineto{\pgfqpoint{1.651794in}{0.536848in}}%
\pgfpathlineto{\pgfqpoint{1.655577in}{0.533344in}}%
\pgfpathlineto{\pgfqpoint{1.667220in}{0.533860in}}%
\pgfpathlineto{\pgfqpoint{1.672168in}{0.533255in}}%
\pgfpathlineto{\pgfqpoint{1.676243in}{0.533114in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.541066in}}%
\pgfpathlineto{\pgfqpoint{1.691960in}{0.542469in}}%
\pgfpathlineto{\pgfqpoint{1.695162in}{0.546220in}}%
\pgfpathlineto{\pgfqpoint{1.698072in}{0.544521in}}%
\pgfpathlineto{\pgfqpoint{1.702147in}{0.542169in}}%
\pgfpathlineto{\pgfqpoint{1.706513in}{0.538940in}}%
\pgfpathlineto{\pgfqpoint{1.709133in}{0.536024in}}%
\pgfpathlineto{\pgfqpoint{1.712626in}{0.535820in}}%
\pgfpathlineto{\pgfqpoint{1.715827in}{0.537785in}}%
\pgfpathlineto{\pgfqpoint{1.726014in}{0.537551in}}%
\pgfpathlineto{\pgfqpoint{1.729798in}{0.538360in}}%
\pgfpathlineto{\pgfqpoint{1.735037in}{0.535490in}}%
\pgfpathlineto{\pgfqpoint{1.737366in}{0.535141in}}%
\pgfpathlineto{\pgfqpoint{1.742314in}{0.537432in}}%
\pgfpathlineto{\pgfqpoint{1.745516in}{0.535131in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{0.539096in}}%
\pgfpathlineto{\pgfqpoint{1.752792in}{0.547369in}}%
\pgfpathlineto{\pgfqpoint{1.757740in}{0.553915in}}%
\pgfpathlineto{\pgfqpoint{1.760069in}{0.554495in}}%
\pgfpathlineto{\pgfqpoint{1.765308in}{0.560575in}}%
\pgfpathlineto{\pgfqpoint{1.767054in}{0.560655in}}%
\pgfpathlineto{\pgfqpoint{1.776368in}{0.550838in}}%
\pgfpathlineto{\pgfqpoint{1.783354in}{0.534001in}}%
\pgfpathlineto{\pgfqpoint{1.790921in}{0.526482in}}%
\pgfpathlineto{\pgfqpoint{1.793832in}{0.526976in}}%
\pgfpathlineto{\pgfqpoint{1.806347in}{0.536708in}}%
\pgfpathlineto{\pgfqpoint{1.809258in}{0.542813in}}%
\pgfpathlineto{\pgfqpoint{1.812751in}{0.547398in}}%
\pgfpathlineto{\pgfqpoint{1.814497in}{0.548081in}}%
\pgfpathlineto{\pgfqpoint{1.816535in}{0.547885in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{0.550245in}}%
\pgfpathlineto{\pgfqpoint{1.824684in}{0.551331in}}%
\pgfpathlineto{\pgfqpoint{1.827013in}{0.549699in}}%
\pgfpathlineto{\pgfqpoint{1.831961in}{0.542246in}}%
\pgfpathlineto{\pgfqpoint{1.834289in}{0.540166in}}%
\pgfpathlineto{\pgfqpoint{1.841275in}{0.527083in}}%
\pgfpathlineto{\pgfqpoint{1.844186in}{0.526476in}}%
\pgfpathlineto{\pgfqpoint{1.856701in}{0.529794in}}%
\pgfpathlineto{\pgfqpoint{1.861940in}{0.529186in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{0.528929in}}%
\pgfpathlineto{\pgfqpoint{1.874456in}{0.524877in}}%
\pgfpathlineto{\pgfqpoint{1.883770in}{0.517921in}}%
\pgfpathlineto{\pgfqpoint{1.887554in}{0.520527in}}%
\pgfpathlineto{\pgfqpoint{1.889882in}{0.522854in}}%
\pgfpathlineto{\pgfqpoint{1.895121in}{0.533207in}}%
\pgfpathlineto{\pgfqpoint{1.897741in}{0.537566in}}%
\pgfpathlineto{\pgfqpoint{1.905309in}{0.541933in}}%
\pgfpathlineto{\pgfqpoint{1.907346in}{0.539649in}}%
\pgfpathlineto{\pgfqpoint{1.912585in}{0.530920in}}%
\pgfpathlineto{\pgfqpoint{1.916660in}{0.529622in}}%
\pgfpathlineto{\pgfqpoint{1.923645in}{0.535296in}}%
\pgfpathlineto{\pgfqpoint{1.928011in}{0.540547in}}%
\pgfpathlineto{\pgfqpoint{1.933250in}{0.542776in}}%
\pgfpathlineto{\pgfqpoint{1.937034in}{0.542413in}}%
\pgfpathlineto{\pgfqpoint{1.940527in}{0.547256in}}%
\pgfpathlineto{\pgfqpoint{1.944311in}{0.554101in}}%
\pgfpathlineto{\pgfqpoint{1.947513in}{0.554946in}}%
\pgfpathlineto{\pgfqpoint{1.949550in}{0.554189in}}%
\pgfpathlineto{\pgfqpoint{1.957700in}{0.548530in}}%
\pgfpathlineto{\pgfqpoint{1.960028in}{0.546237in}}%
\pgfpathlineto{\pgfqpoint{1.962939in}{0.542233in}}%
\pgfpathlineto{\pgfqpoint{1.966140in}{0.541038in}}%
\pgfpathlineto{\pgfqpoint{1.968178in}{0.538361in}}%
\pgfpathlineto{\pgfqpoint{1.971089in}{0.534571in}}%
\pgfpathlineto{\pgfqpoint{1.979529in}{0.530425in}}%
\pgfpathlineto{\pgfqpoint{1.982731in}{0.528913in}}%
\pgfpathlineto{\pgfqpoint{1.986806in}{0.528147in}}%
\pgfpathlineto{\pgfqpoint{1.994956in}{0.527065in}}%
\pgfpathlineto{\pgfqpoint{2.000195in}{0.530609in}}%
\pgfpathlineto{\pgfqpoint{2.002232in}{0.528996in}}%
\pgfpathlineto{\pgfqpoint{2.005143in}{0.525823in}}%
\pgfpathlineto{\pgfqpoint{2.014748in}{0.524480in}}%
\pgfpathlineto{\pgfqpoint{2.019987in}{0.531247in}}%
\pgfpathlineto{\pgfqpoint{2.023771in}{0.540616in}}%
\pgfpathlineto{\pgfqpoint{2.026972in}{0.550191in}}%
\pgfpathlineto{\pgfqpoint{2.030174in}{0.557869in}}%
\pgfpathlineto{\pgfqpoint{2.036286in}{0.571507in}}%
\pgfpathlineto{\pgfqpoint{2.038033in}{0.574213in}}%
\pgfpathlineto{\pgfqpoint{2.042399in}{0.576050in}}%
\pgfpathlineto{\pgfqpoint{2.046765in}{0.574491in}}%
\pgfpathlineto{\pgfqpoint{2.055788in}{0.560587in}}%
\pgfpathlineto{\pgfqpoint{2.062191in}{0.543691in}}%
\pgfpathlineto{\pgfqpoint{2.064810in}{0.536080in}}%
\pgfpathlineto{\pgfqpoint{2.075289in}{0.525907in}}%
\pgfpathlineto{\pgfqpoint{2.079364in}{0.529329in}}%
\pgfpathlineto{\pgfqpoint{2.084603in}{0.527388in}}%
\pgfpathlineto{\pgfqpoint{2.087804in}{0.528401in}}%
\pgfpathlineto{\pgfqpoint{2.090715in}{0.530255in}}%
\pgfpathlineto{\pgfqpoint{2.094208in}{0.533562in}}%
\pgfpathlineto{\pgfqpoint{2.099156in}{0.532446in}}%
\pgfpathlineto{\pgfqpoint{2.103231in}{0.527136in}}%
\pgfpathlineto{\pgfqpoint{2.111380in}{0.521949in}}%
\pgfpathlineto{\pgfqpoint{2.114873in}{0.519749in}}%
\pgfpathlineto{\pgfqpoint{2.117493in}{0.517868in}}%
\pgfpathlineto{\pgfqpoint{2.125060in}{0.523146in}}%
\pgfpathlineto{\pgfqpoint{2.127680in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{2.131173in}{0.526335in}}%
\pgfpathlineto{\pgfqpoint{2.132919in}{0.527772in}}%
\pgfpathlineto{\pgfqpoint{2.139031in}{0.527075in}}%
\pgfpathlineto{\pgfqpoint{2.142524in}{0.527158in}}%
\pgfpathlineto{\pgfqpoint{2.145435in}{0.525126in}}%
\pgfpathlineto{\pgfqpoint{2.153584in}{0.524700in}}%
\pgfpathlineto{\pgfqpoint{2.157077in}{0.524372in}}%
\pgfpathlineto{\pgfqpoint{2.162025in}{0.527331in}}%
\pgfpathlineto{\pgfqpoint{2.171921in}{0.538943in}}%
\pgfpathlineto{\pgfqpoint{2.177160in}{0.539965in}}%
\pgfpathlineto{\pgfqpoint{2.180362in}{0.539778in}}%
\pgfpathlineto{\pgfqpoint{2.186474in}{0.535438in}}%
\pgfpathlineto{\pgfqpoint{2.193751in}{0.527322in}}%
\pgfpathlineto{\pgfqpoint{2.208886in}{0.516500in}}%
\pgfpathlineto{\pgfqpoint{2.216454in}{0.518784in}}%
\pgfpathlineto{\pgfqpoint{2.222566in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.226932in}{0.527192in}}%
\pgfpathlineto{\pgfqpoint{2.230425in}{0.532495in}}%
\pgfpathlineto{\pgfqpoint{2.233917in}{0.534710in}}%
\pgfpathlineto{\pgfqpoint{2.239157in}{0.540956in}}%
\pgfpathlineto{\pgfqpoint{2.240903in}{0.542080in}}%
\pgfpathlineto{\pgfqpoint{2.246142in}{0.541330in}}%
\pgfpathlineto{\pgfqpoint{2.248471in}{0.541848in}}%
\pgfpathlineto{\pgfqpoint{2.261568in}{0.534889in}}%
\pgfpathlineto{\pgfqpoint{2.265934in}{0.530464in}}%
\pgfpathlineto{\pgfqpoint{2.271756in}{0.526527in}}%
\pgfpathlineto{\pgfqpoint{2.284853in}{0.506133in}}%
\pgfpathlineto{\pgfqpoint{2.296496in}{0.499310in}}%
\pgfpathlineto{\pgfqpoint{2.310758in}{0.504426in}}%
\pgfpathlineto{\pgfqpoint{2.318325in}{0.502882in}}%
\pgfpathlineto{\pgfqpoint{2.323273in}{0.495511in}}%
\pgfpathlineto{\pgfqpoint{2.325311in}{0.492914in}}%
\pgfpathlineto{\pgfqpoint{2.327348in}{0.490191in}}%
\pgfpathlineto{\pgfqpoint{2.335789in}{0.485499in}}%
\pgfpathlineto{\pgfqpoint{2.348014in}{0.489197in}}%
\pgfpathlineto{\pgfqpoint{2.354126in}{0.490805in}}%
\pgfpathlineto{\pgfqpoint{2.362567in}{0.492340in}}%
\pgfpathlineto{\pgfqpoint{2.365186in}{0.491342in}}%
\pgfpathlineto{\pgfqpoint{2.368679in}{0.492493in}}%
\pgfpathlineto{\pgfqpoint{2.383232in}{0.504569in}}%
\pgfpathlineto{\pgfqpoint{2.387016in}{0.507798in}}%
\pgfpathlineto{\pgfqpoint{2.390218in}{0.508369in}}%
\pgfpathlineto{\pgfqpoint{2.393419in}{0.506672in}}%
\pgfpathlineto{\pgfqpoint{2.396330in}{0.505698in}}%
\pgfpathlineto{\pgfqpoint{2.399532in}{0.503097in}}%
\pgfpathlineto{\pgfqpoint{2.402442in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{2.406517in}{0.498115in}}%
\pgfpathlineto{\pgfqpoint{2.416122in}{0.496548in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{0.495885in}}%
\pgfpathlineto{\pgfqpoint{2.422235in}{0.497723in}}%
\pgfpathlineto{\pgfqpoint{2.425145in}{0.499321in}}%
\pgfpathlineto{\pgfqpoint{2.437661in}{0.502347in}}%
\pgfpathlineto{\pgfqpoint{2.440280in}{0.502251in}}%
\pgfpathlineto{\pgfqpoint{2.444646in}{0.503204in}}%
\pgfpathlineto{\pgfqpoint{2.458035in}{0.514931in}}%
\pgfpathlineto{\pgfqpoint{2.470551in}{0.517428in}}%
\pgfpathlineto{\pgfqpoint{2.486850in}{0.515510in}}%
\pgfpathlineto{\pgfqpoint{2.490925in}{0.519072in}}%
\pgfpathlineto{\pgfqpoint{2.493836in}{0.524558in}}%
\pgfpathlineto{\pgfqpoint{2.495291in}{0.527080in}}%
\pgfpathlineto{\pgfqpoint{2.495291in}{0.527080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312036in}{0.284259in}}{\pgfqpoint{2.182964in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.312909in}{0.492660in}}%
\pgfpathlineto{\pgfqpoint{0.313782in}{0.488245in}}%
\pgfpathlineto{\pgfqpoint{0.315528in}{0.487145in}}%
\pgfpathlineto{\pgfqpoint{0.318148in}{0.492438in}}%
\pgfpathlineto{\pgfqpoint{0.327753in}{0.547912in}}%
\pgfpathlineto{\pgfqpoint{0.334447in}{0.568317in}}%
\pgfpathlineto{\pgfqpoint{0.337067in}{0.570032in}}%
\pgfpathlineto{\pgfqpoint{0.339686in}{0.568394in}}%
\pgfpathlineto{\pgfqpoint{0.343470in}{0.561160in}}%
\pgfpathlineto{\pgfqpoint{0.349583in}{0.544378in}}%
\pgfpathlineto{\pgfqpoint{0.352202in}{0.543974in}}%
\pgfpathlineto{\pgfqpoint{0.354822in}{0.545794in}}%
\pgfpathlineto{\pgfqpoint{0.359770in}{0.554018in}}%
\pgfpathlineto{\pgfqpoint{0.361516in}{0.556605in}}%
\pgfpathlineto{\pgfqpoint{0.365882in}{0.579819in}}%
\pgfpathlineto{\pgfqpoint{0.370248in}{0.589554in}}%
\pgfpathlineto{\pgfqpoint{0.371121in}{0.593323in}}%
\pgfpathlineto{\pgfqpoint{0.375487in}{0.599178in}}%
\pgfpathlineto{\pgfqpoint{0.377524in}{0.606439in}}%
\pgfpathlineto{\pgfqpoint{0.380144in}{0.607042in}}%
\pgfpathlineto{\pgfqpoint{0.382764in}{0.604204in}}%
\pgfpathlineto{\pgfqpoint{0.385092in}{0.598733in}}%
\pgfpathlineto{\pgfqpoint{0.386547in}{0.598675in}}%
\pgfpathlineto{\pgfqpoint{0.394115in}{0.615430in}}%
\pgfpathlineto{\pgfqpoint{0.398190in}{0.635095in}}%
\pgfpathlineto{\pgfqpoint{0.401974in}{0.670260in}}%
\pgfpathlineto{\pgfqpoint{0.405757in}{0.716873in}}%
\pgfpathlineto{\pgfqpoint{0.410706in}{0.773126in}}%
\pgfpathlineto{\pgfqpoint{0.414489in}{0.815214in}}%
\pgfpathlineto{\pgfqpoint{0.417109in}{0.831466in}}%
\pgfpathlineto{\pgfqpoint{0.424677in}{0.850520in}}%
\pgfpathlineto{\pgfqpoint{0.426132in}{0.849174in}}%
\pgfpathlineto{\pgfqpoint{0.432244in}{0.828107in}}%
\pgfpathlineto{\pgfqpoint{0.433699in}{0.829720in}}%
\pgfpathlineto{\pgfqpoint{0.438356in}{0.844366in}}%
\pgfpathlineto{\pgfqpoint{0.440103in}{0.845726in}}%
\pgfpathlineto{\pgfqpoint{0.442722in}{0.854334in}}%
\pgfpathlineto{\pgfqpoint{0.452327in}{0.948087in}}%
\pgfpathlineto{\pgfqpoint{0.453783in}{0.948691in}}%
\pgfpathlineto{\pgfqpoint{0.455820in}{0.946941in}}%
\pgfpathlineto{\pgfqpoint{0.457567in}{0.948249in}}%
\pgfpathlineto{\pgfqpoint{0.460186in}{0.962596in}}%
\pgfpathlineto{\pgfqpoint{0.461059in}{0.967054in}}%
\pgfpathlineto{\pgfqpoint{0.462515in}{0.965659in}}%
\pgfpathlineto{\pgfqpoint{0.464552in}{0.958530in}}%
\pgfpathlineto{\pgfqpoint{0.467172in}{0.948517in}}%
\pgfpathlineto{\pgfqpoint{0.468918in}{0.940497in}}%
\pgfpathlineto{\pgfqpoint{0.473284in}{0.894635in}}%
\pgfpathlineto{\pgfqpoint{0.475030in}{0.889907in}}%
\pgfpathlineto{\pgfqpoint{0.478523in}{0.863893in}}%
\pgfpathlineto{\pgfqpoint{0.482598in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.484635in}{0.854209in}}%
\pgfpathlineto{\pgfqpoint{0.487255in}{0.857324in}}%
\pgfpathlineto{\pgfqpoint{0.491330in}{0.847939in}}%
\pgfpathlineto{\pgfqpoint{0.494822in}{0.855768in}}%
\pgfpathlineto{\pgfqpoint{0.495987in}{0.855932in}}%
\pgfpathlineto{\pgfqpoint{0.497442in}{0.854210in}}%
\pgfpathlineto{\pgfqpoint{0.500062in}{0.844109in}}%
\pgfpathlineto{\pgfqpoint{0.500935in}{0.842263in}}%
\pgfpathlineto{\pgfqpoint{0.502390in}{0.841818in}}%
\pgfpathlineto{\pgfqpoint{0.504719in}{0.849125in}}%
\pgfpathlineto{\pgfqpoint{0.507047in}{0.858320in}}%
\pgfpathlineto{\pgfqpoint{0.508793in}{0.859894in}}%
\pgfpathlineto{\pgfqpoint{0.511122in}{0.852697in}}%
\pgfpathlineto{\pgfqpoint{0.512286in}{0.852905in}}%
\pgfpathlineto{\pgfqpoint{0.517525in}{0.884642in}}%
\pgfpathlineto{\pgfqpoint{0.522182in}{0.940884in}}%
\pgfpathlineto{\pgfqpoint{0.527130in}{0.962091in}}%
\pgfpathlineto{\pgfqpoint{0.529750in}{0.987228in}}%
\pgfpathlineto{\pgfqpoint{0.533534in}{1.022335in}}%
\pgfpathlineto{\pgfqpoint{0.537317in}{1.032615in}}%
\pgfpathlineto{\pgfqpoint{0.538482in}{1.034798in}}%
\pgfpathlineto{\pgfqpoint{0.539937in}{1.034861in}}%
\pgfpathlineto{\pgfqpoint{0.542266in}{1.025702in}}%
\pgfpathlineto{\pgfqpoint{0.546049in}{1.005930in}}%
\pgfpathlineto{\pgfqpoint{0.548669in}{0.993147in}}%
\pgfpathlineto{\pgfqpoint{0.556237in}{0.939120in}}%
\pgfpathlineto{\pgfqpoint{0.562640in}{0.925358in}}%
\pgfpathlineto{\pgfqpoint{0.566133in}{0.921838in}}%
\pgfpathlineto{\pgfqpoint{0.567297in}{0.922995in}}%
\pgfpathlineto{\pgfqpoint{0.569625in}{0.928012in}}%
\pgfpathlineto{\pgfqpoint{0.571081in}{0.929181in}}%
\pgfpathlineto{\pgfqpoint{0.574864in}{0.948654in}}%
\pgfpathlineto{\pgfqpoint{0.582432in}{0.999246in}}%
\pgfpathlineto{\pgfqpoint{0.585925in}{1.008592in}}%
\pgfpathlineto{\pgfqpoint{0.587380in}{1.009204in}}%
\pgfpathlineto{\pgfqpoint{0.594657in}{1.023439in}}%
\pgfpathlineto{\pgfqpoint{0.604844in}{0.979207in}}%
\pgfpathlineto{\pgfqpoint{0.607463in}{0.964544in}}%
\pgfpathlineto{\pgfqpoint{0.608628in}{0.961955in}}%
\pgfpathlineto{\pgfqpoint{0.609792in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{0.613576in}{0.970571in}}%
\pgfpathlineto{\pgfqpoint{0.614740in}{0.970594in}}%
\pgfpathlineto{\pgfqpoint{0.617360in}{0.974395in}}%
\pgfpathlineto{\pgfqpoint{0.619979in}{0.982405in}}%
\pgfpathlineto{\pgfqpoint{0.621143in}{0.983566in}}%
\pgfpathlineto{\pgfqpoint{0.624636in}{0.972497in}}%
\pgfpathlineto{\pgfqpoint{0.635987in}{0.980402in}}%
\pgfpathlineto{\pgfqpoint{0.638607in}{0.976235in}}%
\pgfpathlineto{\pgfqpoint{0.641227in}{0.978246in}}%
\pgfpathlineto{\pgfqpoint{0.644719in}{0.973425in}}%
\pgfpathlineto{\pgfqpoint{0.645884in}{0.972665in}}%
\pgfpathlineto{\pgfqpoint{0.647339in}{0.975120in}}%
\pgfpathlineto{\pgfqpoint{0.650832in}{0.984986in}}%
\pgfpathlineto{\pgfqpoint{0.652287in}{0.981390in}}%
\pgfpathlineto{\pgfqpoint{0.658690in}{0.950037in}}%
\pgfpathlineto{\pgfqpoint{0.661019in}{0.935331in}}%
\pgfpathlineto{\pgfqpoint{0.663638in}{0.911750in}}%
\pgfpathlineto{\pgfqpoint{0.669751in}{0.889660in}}%
\pgfpathlineto{\pgfqpoint{0.672370in}{0.885258in}}%
\pgfpathlineto{\pgfqpoint{0.674990in}{0.868281in}}%
\pgfpathlineto{\pgfqpoint{0.677318in}{0.847167in}}%
\pgfpathlineto{\pgfqpoint{0.679647in}{0.838031in}}%
\pgfpathlineto{\pgfqpoint{0.681102in}{0.837479in}}%
\pgfpathlineto{\pgfqpoint{0.681975in}{0.841077in}}%
\pgfpathlineto{\pgfqpoint{0.684595in}{0.841989in}}%
\pgfpathlineto{\pgfqpoint{0.686050in}{0.840649in}}%
\pgfpathlineto{\pgfqpoint{0.687214in}{0.841780in}}%
\pgfpathlineto{\pgfqpoint{0.689834in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{0.692453in}{0.861381in}}%
\pgfpathlineto{\pgfqpoint{0.693327in}{0.865886in}}%
\pgfpathlineto{\pgfqpoint{0.695073in}{0.866877in}}%
\pgfpathlineto{\pgfqpoint{0.699439in}{0.878182in}}%
\pgfpathlineto{\pgfqpoint{0.703514in}{0.874163in}}%
\pgfpathlineto{\pgfqpoint{0.712246in}{0.898050in}}%
\pgfpathlineto{\pgfqpoint{0.714865in}{0.907617in}}%
\pgfpathlineto{\pgfqpoint{0.718358in}{0.913067in}}%
\pgfpathlineto{\pgfqpoint{0.722142in}{0.922912in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.925391in}}%
\pgfpathlineto{\pgfqpoint{0.728254in}{0.921047in}}%
\pgfpathlineto{\pgfqpoint{0.729709in}{0.917644in}}%
\pgfpathlineto{\pgfqpoint{0.732329in}{0.900567in}}%
\pgfpathlineto{\pgfqpoint{0.734366in}{0.869733in}}%
\pgfpathlineto{\pgfqpoint{0.739606in}{0.838137in}}%
\pgfpathlineto{\pgfqpoint{0.743680in}{0.816360in}}%
\pgfpathlineto{\pgfqpoint{0.750666in}{0.738178in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{0.705103in}}%
\pgfpathlineto{\pgfqpoint{0.759398in}{0.697776in}}%
\pgfpathlineto{\pgfqpoint{0.761144in}{0.697083in}}%
\pgfpathlineto{\pgfqpoint{0.762017in}{0.698082in}}%
\pgfpathlineto{\pgfqpoint{0.764637in}{0.705081in}}%
\pgfpathlineto{\pgfqpoint{0.768130in}{0.699748in}}%
\pgfpathlineto{\pgfqpoint{0.770749in}{0.709216in}}%
\pgfpathlineto{\pgfqpoint{0.771913in}{0.713682in}}%
\pgfpathlineto{\pgfqpoint{0.775988in}{0.715952in}}%
\pgfpathlineto{\pgfqpoint{0.776861in}{0.718827in}}%
\pgfpathlineto{\pgfqpoint{0.779481in}{0.721379in}}%
\pgfpathlineto{\pgfqpoint{0.783265in}{0.726562in}}%
\pgfpathlineto{\pgfqpoint{0.784720in}{0.725378in}}%
\pgfpathlineto{\pgfqpoint{0.789668in}{0.710125in}}%
\pgfpathlineto{\pgfqpoint{0.792288in}{0.703779in}}%
\pgfpathlineto{\pgfqpoint{0.794616in}{0.705089in}}%
\pgfpathlineto{\pgfqpoint{0.797236in}{0.703469in}}%
\pgfpathlineto{\pgfqpoint{0.805968in}{0.711873in}}%
\pgfpathlineto{\pgfqpoint{0.812080in}{0.732745in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{0.755348in}}%
\pgfpathlineto{\pgfqpoint{0.817319in}{0.756887in}}%
\pgfpathlineto{\pgfqpoint{0.819356in}{0.751254in}}%
\pgfpathlineto{\pgfqpoint{0.820812in}{0.752816in}}%
\pgfpathlineto{\pgfqpoint{0.825760in}{0.765173in}}%
\pgfpathlineto{\pgfqpoint{0.828088in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{0.831872in}{0.764505in}}%
\pgfpathlineto{\pgfqpoint{0.834492in}{0.761593in}}%
\pgfpathlineto{\pgfqpoint{0.836820in}{0.764572in}}%
\pgfpathlineto{\pgfqpoint{0.839440in}{0.761929in}}%
\pgfpathlineto{\pgfqpoint{0.843224in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{0.845843in}{0.778370in}}%
\pgfpathlineto{\pgfqpoint{0.849336in}{0.794566in}}%
\pgfpathlineto{\pgfqpoint{0.851955in}{0.805452in}}%
\pgfpathlineto{\pgfqpoint{0.854575in}{0.815366in}}%
\pgfpathlineto{\pgfqpoint{0.855739in}{0.815891in}}%
\pgfpathlineto{\pgfqpoint{0.859523in}{0.825056in}}%
\pgfpathlineto{\pgfqpoint{0.861852in}{0.833080in}}%
\pgfpathlineto{\pgfqpoint{0.865926in}{0.836030in}}%
\pgfpathlineto{\pgfqpoint{0.869419in}{0.843465in}}%
\pgfpathlineto{\pgfqpoint{0.879315in}{0.889682in}}%
\pgfpathlineto{\pgfqpoint{0.883099in}{0.890434in}}%
\pgfpathlineto{\pgfqpoint{0.885719in}{0.894501in}}%
\pgfpathlineto{\pgfqpoint{0.886592in}{0.895476in}}%
\pgfpathlineto{\pgfqpoint{0.888338in}{0.895330in}}%
\pgfpathlineto{\pgfqpoint{0.892995in}{0.878666in}}%
\pgfpathlineto{\pgfqpoint{0.894450in}{0.877004in}}%
\pgfpathlineto{\pgfqpoint{0.899690in}{0.857477in}}%
\pgfpathlineto{\pgfqpoint{0.903182in}{0.857280in}}%
\pgfpathlineto{\pgfqpoint{0.904056in}{0.855897in}}%
\pgfpathlineto{\pgfqpoint{0.905802in}{0.857049in}}%
\pgfpathlineto{\pgfqpoint{0.909295in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{0.911914in}{0.861941in}}%
\pgfpathlineto{\pgfqpoint{0.921519in}{0.881818in}}%
\pgfpathlineto{\pgfqpoint{0.922975in}{0.883353in}}%
\pgfpathlineto{\pgfqpoint{0.925594in}{0.888779in}}%
\pgfpathlineto{\pgfqpoint{0.926758in}{0.887570in}}%
\pgfpathlineto{\pgfqpoint{0.931706in}{0.874670in}}%
\pgfpathlineto{\pgfqpoint{0.934326in}{0.869897in}}%
\pgfpathlineto{\pgfqpoint{0.936654in}{0.862595in}}%
\pgfpathlineto{\pgfqpoint{0.940438in}{0.856064in}}%
\pgfpathlineto{\pgfqpoint{0.943058in}{0.854370in}}%
\pgfpathlineto{\pgfqpoint{0.945386in}{0.852309in}}%
\pgfpathlineto{\pgfqpoint{0.948006in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{0.960522in}{0.776025in}}%
\pgfpathlineto{\pgfqpoint{0.976530in}{0.590594in}}%
\pgfpathlineto{\pgfqpoint{0.979149in}{0.574266in}}%
\pgfpathlineto{\pgfqpoint{0.980314in}{0.572505in}}%
\pgfpathlineto{\pgfqpoint{0.982933in}{0.578149in}}%
\pgfpathlineto{\pgfqpoint{0.989046in}{0.626146in}}%
\pgfpathlineto{\pgfqpoint{0.993994in}{0.698561in}}%
\pgfpathlineto{\pgfqpoint{0.997777in}{0.752768in}}%
\pgfpathlineto{\pgfqpoint{1.003017in}{0.816428in}}%
\pgfpathlineto{\pgfqpoint{1.005345in}{0.846643in}}%
\pgfpathlineto{\pgfqpoint{1.014077in}{0.941470in}}%
\pgfpathlineto{\pgfqpoint{1.016696in}{0.957749in}}%
\pgfpathlineto{\pgfqpoint{1.019025in}{0.961106in}}%
\pgfpathlineto{\pgfqpoint{1.022809in}{0.947702in}}%
\pgfpathlineto{\pgfqpoint{1.036489in}{0.884092in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.868036in}}%
\pgfpathlineto{\pgfqpoint{1.041437in}{0.862933in}}%
\pgfpathlineto{\pgfqpoint{1.045221in}{0.863120in}}%
\pgfpathlineto{\pgfqpoint{1.047549in}{0.861928in}}%
\pgfpathlineto{\pgfqpoint{1.051333in}{0.881225in}}%
\pgfpathlineto{\pgfqpoint{1.052497in}{0.880889in}}%
\pgfpathlineto{\pgfqpoint{1.062102in}{0.861833in}}%
\pgfpathlineto{\pgfqpoint{1.064431in}{0.859716in}}%
\pgfpathlineto{\pgfqpoint{1.068214in}{0.850050in}}%
\pgfpathlineto{\pgfqpoint{1.069379in}{0.850598in}}%
\pgfpathlineto{\pgfqpoint{1.072871in}{0.855547in}}%
\pgfpathlineto{\pgfqpoint{1.074327in}{0.854865in}}%
\pgfpathlineto{\pgfqpoint{1.078111in}{0.847970in}}%
\pgfpathlineto{\pgfqpoint{1.080148in}{0.848162in}}%
\pgfpathlineto{\pgfqpoint{1.082476in}{0.840171in}}%
\pgfpathlineto{\pgfqpoint{1.088589in}{0.821101in}}%
\pgfpathlineto{\pgfqpoint{1.090044in}{0.819744in}}%
\pgfpathlineto{\pgfqpoint{1.097321in}{0.827961in}}%
\pgfpathlineto{\pgfqpoint{1.099649in}{0.833163in}}%
\pgfpathlineto{\pgfqpoint{1.100813in}{0.828808in}}%
\pgfpathlineto{\pgfqpoint{1.103142in}{0.807535in}}%
\pgfpathlineto{\pgfqpoint{1.108090in}{0.754797in}}%
\pgfpathlineto{\pgfqpoint{1.113911in}{0.709122in}}%
\pgfpathlineto{\pgfqpoint{1.118859in}{0.691256in}}%
\pgfpathlineto{\pgfqpoint{1.121479in}{0.671253in}}%
\pgfpathlineto{\pgfqpoint{1.124098in}{0.642139in}}%
\pgfpathlineto{\pgfqpoint{1.128464in}{0.603237in}}%
\pgfpathlineto{\pgfqpoint{1.134577in}{0.575578in}}%
\pgfpathlineto{\pgfqpoint{1.138069in}{0.575844in}}%
\pgfpathlineto{\pgfqpoint{1.139816in}{0.576833in}}%
\pgfpathlineto{\pgfqpoint{1.144182in}{0.587867in}}%
\pgfpathlineto{\pgfqpoint{1.150294in}{0.591741in}}%
\pgfpathlineto{\pgfqpoint{1.154078in}{0.591053in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{0.589734in}}%
\pgfpathlineto{\pgfqpoint{1.162227in}{0.579583in}}%
\pgfpathlineto{\pgfqpoint{1.167467in}{0.566500in}}%
\pgfpathlineto{\pgfqpoint{1.174452in}{0.531548in}}%
\pgfpathlineto{\pgfqpoint{1.178236in}{0.524733in}}%
\pgfpathlineto{\pgfqpoint{1.180564in}{0.523490in}}%
\pgfpathlineto{\pgfqpoint{1.183184in}{0.531573in}}%
\pgfpathlineto{\pgfqpoint{1.186677in}{0.544209in}}%
\pgfpathlineto{\pgfqpoint{1.189296in}{0.550696in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{0.550464in}}%
\pgfpathlineto{\pgfqpoint{1.195117in}{0.549758in}}%
\pgfpathlineto{\pgfqpoint{1.197446in}{0.546938in}}%
\pgfpathlineto{\pgfqpoint{1.198901in}{0.547068in}}%
\pgfpathlineto{\pgfqpoint{1.202685in}{0.556184in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{0.563620in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{0.571376in}}%
\pgfpathlineto{\pgfqpoint{1.212290in}{0.571756in}}%
\pgfpathlineto{\pgfqpoint{1.215783in}{0.567484in}}%
\pgfpathlineto{\pgfqpoint{1.224224in}{0.566978in}}%
\pgfpathlineto{\pgfqpoint{1.225388in}{0.565991in}}%
\pgfpathlineto{\pgfqpoint{1.232664in}{0.549533in}}%
\pgfpathlineto{\pgfqpoint{1.239941in}{0.537005in}}%
\pgfpathlineto{\pgfqpoint{1.246926in}{0.513024in}}%
\pgfpathlineto{\pgfqpoint{1.252166in}{0.506474in}}%
\pgfpathlineto{\pgfqpoint{1.254785in}{0.502465in}}%
\pgfpathlineto{\pgfqpoint{1.256823in}{0.501320in}}%
\pgfpathlineto{\pgfqpoint{1.261771in}{0.499930in}}%
\pgfpathlineto{\pgfqpoint{1.264390in}{0.499534in}}%
\pgfpathlineto{\pgfqpoint{1.267883in}{0.506320in}}%
\pgfpathlineto{\pgfqpoint{1.271376in}{0.512183in}}%
\pgfpathlineto{\pgfqpoint{1.273995in}{0.517969in}}%
\pgfpathlineto{\pgfqpoint{1.282436in}{0.548727in}}%
\pgfpathlineto{\pgfqpoint{1.283600in}{0.549417in}}%
\pgfpathlineto{\pgfqpoint{1.285056in}{0.552283in}}%
\pgfpathlineto{\pgfqpoint{1.287093in}{0.561058in}}%
\pgfpathlineto{\pgfqpoint{1.295534in}{0.577378in}}%
\pgfpathlineto{\pgfqpoint{1.299027in}{0.577207in}}%
\pgfpathlineto{\pgfqpoint{1.300773in}{0.575693in}}%
\pgfpathlineto{\pgfqpoint{1.315035in}{0.540378in}}%
\pgfpathlineto{\pgfqpoint{1.317363in}{0.537002in}}%
\pgfpathlineto{\pgfqpoint{1.319110in}{0.534363in}}%
\pgfpathlineto{\pgfqpoint{1.323476in}{0.520141in}}%
\pgfpathlineto{\pgfqpoint{1.328715in}{0.512589in}}%
\pgfpathlineto{\pgfqpoint{1.333372in}{0.502764in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{0.503135in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{0.504871in}}%
\pgfpathlineto{\pgfqpoint{1.337156in}{0.504440in}}%
\pgfpathlineto{\pgfqpoint{1.340648in}{0.500293in}}%
\pgfpathlineto{\pgfqpoint{1.344141in}{0.502863in}}%
\pgfpathlineto{\pgfqpoint{1.346761in}{0.506178in}}%
\pgfpathlineto{\pgfqpoint{1.350253in}{0.512035in}}%
\pgfpathlineto{\pgfqpoint{1.358985in}{0.513158in}}%
\pgfpathlineto{\pgfqpoint{1.362478in}{0.511215in}}%
\pgfpathlineto{\pgfqpoint{1.365971in}{0.510223in}}%
\pgfpathlineto{\pgfqpoint{1.369755in}{0.507867in}}%
\pgfpathlineto{\pgfqpoint{1.372374in}{0.506980in}}%
\pgfpathlineto{\pgfqpoint{1.374703in}{0.507183in}}%
\pgfpathlineto{\pgfqpoint{1.381979in}{0.499988in}}%
\pgfpathlineto{\pgfqpoint{1.391875in}{0.504600in}}%
\pgfpathlineto{\pgfqpoint{1.400607in}{0.511870in}}%
\pgfpathlineto{\pgfqpoint{1.404100in}{0.512599in}}%
\pgfpathlineto{\pgfqpoint{1.408175in}{0.513614in}}%
\pgfpathlineto{\pgfqpoint{1.411668in}{0.509672in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{0.509189in}}%
\pgfpathlineto{\pgfqpoint{1.419235in}{0.497746in}}%
\pgfpathlineto{\pgfqpoint{1.425347in}{0.495407in}}%
\pgfpathlineto{\pgfqpoint{1.427967in}{0.497576in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{0.524407in}}%
\pgfpathlineto{\pgfqpoint{1.458528in}{0.597182in}}%
\pgfpathlineto{\pgfqpoint{1.463477in}{0.607233in}}%
\pgfpathlineto{\pgfqpoint{1.464641in}{0.608929in}}%
\pgfpathlineto{\pgfqpoint{1.466969in}{0.608429in}}%
\pgfpathlineto{\pgfqpoint{1.479194in}{0.591211in}}%
\pgfpathlineto{\pgfqpoint{1.481522in}{0.584426in}}%
\pgfpathlineto{\pgfqpoint{1.488799in}{0.569552in}}%
\pgfpathlineto{\pgfqpoint{1.491418in}{0.568603in}}%
\pgfpathlineto{\pgfqpoint{1.493747in}{0.566306in}}%
\pgfpathlineto{\pgfqpoint{1.496075in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{1.498404in}{0.567796in}}%
\pgfpathlineto{\pgfqpoint{1.502188in}{0.573007in}}%
\pgfpathlineto{\pgfqpoint{1.504807in}{0.576976in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{0.575348in}}%
\pgfpathlineto{\pgfqpoint{1.509755in}{0.572940in}}%
\pgfpathlineto{\pgfqpoint{1.512084in}{0.565032in}}%
\pgfpathlineto{\pgfqpoint{1.515868in}{0.552479in}}%
\pgfpathlineto{\pgfqpoint{1.518196in}{0.546005in}}%
\pgfpathlineto{\pgfqpoint{1.523435in}{0.524077in}}%
\pgfpathlineto{\pgfqpoint{1.525764in}{0.513127in}}%
\pgfpathlineto{\pgfqpoint{1.530421in}{0.502313in}}%
\pgfpathlineto{\pgfqpoint{1.536533in}{0.500285in}}%
\pgfpathlineto{\pgfqpoint{1.539153in}{0.502958in}}%
\pgfpathlineto{\pgfqpoint{1.542645in}{0.508849in}}%
\pgfpathlineto{\pgfqpoint{1.545265in}{0.511719in}}%
\pgfpathlineto{\pgfqpoint{1.549049in}{0.517405in}}%
\pgfpathlineto{\pgfqpoint{1.553997in}{0.515547in}}%
\pgfpathlineto{\pgfqpoint{1.558072in}{0.512885in}}%
\pgfpathlineto{\pgfqpoint{1.558945in}{0.513457in}}%
\pgfpathlineto{\pgfqpoint{1.564184in}{0.508011in}}%
\pgfpathlineto{\pgfqpoint{1.567677in}{0.501078in}}%
\pgfpathlineto{\pgfqpoint{1.571169in}{0.499016in}}%
\pgfpathlineto{\pgfqpoint{1.579028in}{0.495086in}}%
\pgfpathlineto{\pgfqpoint{1.581648in}{0.492180in}}%
\pgfpathlineto{\pgfqpoint{1.582521in}{0.491687in}}%
\pgfpathlineto{\pgfqpoint{1.584267in}{0.492088in}}%
\pgfpathlineto{\pgfqpoint{1.592708in}{0.512512in}}%
\pgfpathlineto{\pgfqpoint{1.596492in}{0.529168in}}%
\pgfpathlineto{\pgfqpoint{1.601149in}{0.556927in}}%
\pgfpathlineto{\pgfqpoint{1.606097in}{0.578335in}}%
\pgfpathlineto{\pgfqpoint{1.613664in}{0.594671in}}%
\pgfpathlineto{\pgfqpoint{1.614829in}{0.594879in}}%
\pgfpathlineto{\pgfqpoint{1.618613in}{0.590054in}}%
\pgfpathlineto{\pgfqpoint{1.624725in}{0.579129in}}%
\pgfpathlineto{\pgfqpoint{1.628509in}{0.575452in}}%
\pgfpathlineto{\pgfqpoint{1.632001in}{0.573351in}}%
\pgfpathlineto{\pgfqpoint{1.635785in}{0.574083in}}%
\pgfpathlineto{\pgfqpoint{1.636949in}{0.575316in}}%
\pgfpathlineto{\pgfqpoint{1.639278in}{0.582853in}}%
\pgfpathlineto{\pgfqpoint{1.645390in}{0.605416in}}%
\pgfpathlineto{\pgfqpoint{1.648010in}{0.609653in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{0.611321in}}%
\pgfpathlineto{\pgfqpoint{1.655577in}{0.612196in}}%
\pgfpathlineto{\pgfqpoint{1.656742in}{0.612215in}}%
\pgfpathlineto{\pgfqpoint{1.661981in}{0.605750in}}%
\pgfpathlineto{\pgfqpoint{1.665474in}{0.596373in}}%
\pgfpathlineto{\pgfqpoint{1.666347in}{0.594843in}}%
\pgfpathlineto{\pgfqpoint{1.668966in}{0.594465in}}%
\pgfpathlineto{\pgfqpoint{1.672459in}{0.601203in}}%
\pgfpathlineto{\pgfqpoint{1.680318in}{0.606644in}}%
\pgfpathlineto{\pgfqpoint{1.683810in}{0.613408in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{0.617409in}}%
\pgfpathlineto{\pgfqpoint{1.691378in}{0.626786in}}%
\pgfpathlineto{\pgfqpoint{1.692542in}{0.630621in}}%
\pgfpathlineto{\pgfqpoint{1.693998in}{0.631478in}}%
\pgfpathlineto{\pgfqpoint{1.696035in}{0.634352in}}%
\pgfpathlineto{\pgfqpoint{1.697490in}{0.635194in}}%
\pgfpathlineto{\pgfqpoint{1.700110in}{0.632600in}}%
\pgfpathlineto{\pgfqpoint{1.702729in}{0.628392in}}%
\pgfpathlineto{\pgfqpoint{1.707095in}{0.623084in}}%
\pgfpathlineto{\pgfqpoint{1.709715in}{0.621659in}}%
\pgfpathlineto{\pgfqpoint{1.713208in}{0.625505in}}%
\pgfpathlineto{\pgfqpoint{1.715827in}{0.622839in}}%
\pgfpathlineto{\pgfqpoint{1.717574in}{0.619877in}}%
\pgfpathlineto{\pgfqpoint{1.719320in}{0.611046in}}%
\pgfpathlineto{\pgfqpoint{1.721940in}{0.607474in}}%
\pgfpathlineto{\pgfqpoint{1.724559in}{0.606579in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{0.599303in}}%
\pgfpathlineto{\pgfqpoint{1.734455in}{0.593103in}}%
\pgfpathlineto{\pgfqpoint{1.740859in}{0.592786in}}%
\pgfpathlineto{\pgfqpoint{1.750464in}{0.605541in}}%
\pgfpathlineto{\pgfqpoint{1.755703in}{0.607131in}}%
\pgfpathlineto{\pgfqpoint{1.762688in}{0.623974in}}%
\pgfpathlineto{\pgfqpoint{1.768800in}{0.626488in}}%
\pgfpathlineto{\pgfqpoint{1.771420in}{0.625739in}}%
\pgfpathlineto{\pgfqpoint{1.775204in}{0.622088in}}%
\pgfpathlineto{\pgfqpoint{1.777532in}{0.621292in}}%
\pgfpathlineto{\pgfqpoint{1.781316in}{0.617270in}}%
\pgfpathlineto{\pgfqpoint{1.783645in}{0.616423in}}%
\pgfpathlineto{\pgfqpoint{1.787720in}{0.613263in}}%
\pgfpathlineto{\pgfqpoint{1.791503in}{0.608079in}}%
\pgfpathlineto{\pgfqpoint{1.793832in}{0.607709in}}%
\pgfpathlineto{\pgfqpoint{1.796451in}{0.603610in}}%
\pgfpathlineto{\pgfqpoint{1.799944in}{0.597073in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.598247in}}%
\pgfpathlineto{\pgfqpoint{1.807512in}{0.598065in}}%
\pgfpathlineto{\pgfqpoint{1.812460in}{0.592136in}}%
\pgfpathlineto{\pgfqpoint{1.818863in}{0.596774in}}%
\pgfpathlineto{\pgfqpoint{1.822647in}{0.597811in}}%
\pgfpathlineto{\pgfqpoint{1.824975in}{0.596129in}}%
\pgfpathlineto{\pgfqpoint{1.831379in}{0.593804in}}%
\pgfpathlineto{\pgfqpoint{1.833416in}{0.591717in}}%
\pgfpathlineto{\pgfqpoint{1.842148in}{0.596178in}}%
\pgfpathlineto{\pgfqpoint{1.843603in}{0.595382in}}%
\pgfpathlineto{\pgfqpoint{1.845932in}{0.593144in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{0.596002in}}%
\pgfpathlineto{\pgfqpoint{1.849716in}{0.595715in}}%
\pgfpathlineto{\pgfqpoint{1.854664in}{0.590421in}}%
\pgfpathlineto{\pgfqpoint{1.857283in}{0.591338in}}%
\pgfpathlineto{\pgfqpoint{1.859612in}{0.592890in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{0.590391in}}%
\pgfpathlineto{\pgfqpoint{1.868344in}{0.588145in}}%
\pgfpathlineto{\pgfqpoint{1.875620in}{0.594317in}}%
\pgfpathlineto{\pgfqpoint{1.877076in}{0.593512in}}%
\pgfpathlineto{\pgfqpoint{1.879695in}{0.590055in}}%
\pgfpathlineto{\pgfqpoint{1.882024in}{0.588921in}}%
\pgfpathlineto{\pgfqpoint{1.895703in}{0.608716in}}%
\pgfpathlineto{\pgfqpoint{1.902980in}{0.599750in}}%
\pgfpathlineto{\pgfqpoint{1.904726in}{0.600430in}}%
\pgfpathlineto{\pgfqpoint{1.906764in}{0.603613in}}%
\pgfpathlineto{\pgfqpoint{1.914331in}{0.602878in}}%
\pgfpathlineto{\pgfqpoint{1.916951in}{0.598153in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{0.597863in}}%
\pgfpathlineto{\pgfqpoint{1.920444in}{0.598604in}}%
\pgfpathlineto{\pgfqpoint{1.923063in}{0.598701in}}%
\pgfpathlineto{\pgfqpoint{1.928011in}{0.606812in}}%
\pgfpathlineto{\pgfqpoint{1.931504in}{0.610640in}}%
\pgfpathlineto{\pgfqpoint{1.932959in}{0.611263in}}%
\pgfpathlineto{\pgfqpoint{1.935288in}{0.609070in}}%
\pgfpathlineto{\pgfqpoint{1.937616in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{1.942856in}{0.616763in}}%
\pgfpathlineto{\pgfqpoint{1.943729in}{0.618624in}}%
\pgfpathlineto{\pgfqpoint{1.945475in}{0.618062in}}%
\pgfpathlineto{\pgfqpoint{1.947221in}{0.613154in}}%
\pgfpathlineto{\pgfqpoint{1.955080in}{0.608386in}}%
\pgfpathlineto{\pgfqpoint{1.955953in}{0.606426in}}%
\pgfpathlineto{\pgfqpoint{1.963812in}{0.600791in}}%
\pgfpathlineto{\pgfqpoint{1.966140in}{0.602826in}}%
\pgfpathlineto{\pgfqpoint{1.969633in}{0.606894in}}%
\pgfpathlineto{\pgfqpoint{1.983022in}{0.630997in}}%
\pgfpathlineto{\pgfqpoint{1.999322in}{0.601641in}}%
\pgfpathlineto{\pgfqpoint{2.002814in}{0.597191in}}%
\pgfpathlineto{\pgfqpoint{2.005434in}{0.590509in}}%
\pgfpathlineto{\pgfqpoint{2.008053in}{0.590756in}}%
\pgfpathlineto{\pgfqpoint{2.010382in}{0.587202in}}%
\pgfpathlineto{\pgfqpoint{2.012710in}{0.582741in}}%
\pgfpathlineto{\pgfqpoint{2.017658in}{0.584506in}}%
\pgfpathlineto{\pgfqpoint{2.032503in}{0.610574in}}%
\pgfpathlineto{\pgfqpoint{2.035122in}{0.614154in}}%
\pgfpathlineto{\pgfqpoint{2.042690in}{0.627578in}}%
\pgfpathlineto{\pgfqpoint{2.046183in}{0.627781in}}%
\pgfpathlineto{\pgfqpoint{2.051422in}{0.630418in}}%
\pgfpathlineto{\pgfqpoint{2.054914in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{2.062482in}{0.604254in}}%
\pgfpathlineto{\pgfqpoint{2.067430in}{0.592986in}}%
\pgfpathlineto{\pgfqpoint{2.070050in}{0.591297in}}%
\pgfpathlineto{\pgfqpoint{2.072669in}{0.592806in}}%
\pgfpathlineto{\pgfqpoint{2.073542in}{0.592662in}}%
\pgfpathlineto{\pgfqpoint{2.076162in}{0.591097in}}%
\pgfpathlineto{\pgfqpoint{2.082274in}{0.596258in}}%
\pgfpathlineto{\pgfqpoint{2.084894in}{0.597086in}}%
\pgfpathlineto{\pgfqpoint{2.088678in}{0.600543in}}%
\pgfpathlineto{\pgfqpoint{2.090133in}{0.600646in}}%
\pgfpathlineto{\pgfqpoint{2.092461in}{0.599340in}}%
\pgfpathlineto{\pgfqpoint{2.093626in}{0.599465in}}%
\pgfpathlineto{\pgfqpoint{2.098865in}{0.605328in}}%
\pgfpathlineto{\pgfqpoint{2.102357in}{0.603038in}}%
\pgfpathlineto{\pgfqpoint{2.103522in}{0.603201in}}%
\pgfpathlineto{\pgfqpoint{2.107306in}{0.606410in}}%
\pgfpathlineto{\pgfqpoint{2.109925in}{0.605812in}}%
\pgfpathlineto{\pgfqpoint{2.112545in}{0.607947in}}%
\pgfpathlineto{\pgfqpoint{2.113709in}{0.608564in}}%
\pgfpathlineto{\pgfqpoint{2.119821in}{0.602156in}}%
\pgfpathlineto{\pgfqpoint{2.127389in}{0.592247in}}%
\pgfpathlineto{\pgfqpoint{2.130882in}{0.585146in}}%
\pgfpathlineto{\pgfqpoint{2.133501in}{0.583262in}}%
\pgfpathlineto{\pgfqpoint{2.136994in}{0.578444in}}%
\pgfpathlineto{\pgfqpoint{2.142233in}{0.579024in}}%
\pgfpathlineto{\pgfqpoint{2.145726in}{0.584392in}}%
\pgfpathlineto{\pgfqpoint{2.148345in}{0.587464in}}%
\pgfpathlineto{\pgfqpoint{2.158532in}{0.607515in}}%
\pgfpathlineto{\pgfqpoint{2.161152in}{0.611306in}}%
\pgfpathlineto{\pgfqpoint{2.163480in}{0.612208in}}%
\pgfpathlineto{\pgfqpoint{2.167264in}{0.611748in}}%
\pgfpathlineto{\pgfqpoint{2.169884in}{0.612042in}}%
\pgfpathlineto{\pgfqpoint{2.173377in}{0.605728in}}%
\pgfpathlineto{\pgfqpoint{2.178616in}{0.605090in}}%
\pgfpathlineto{\pgfqpoint{2.180944in}{0.600344in}}%
\pgfpathlineto{\pgfqpoint{2.184728in}{0.596510in}}%
\pgfpathlineto{\pgfqpoint{2.185601in}{0.594135in}}%
\pgfpathlineto{\pgfqpoint{2.189676in}{0.592219in}}%
\pgfpathlineto{\pgfqpoint{2.191713in}{0.593392in}}%
\pgfpathlineto{\pgfqpoint{2.196953in}{0.601673in}}%
\pgfpathlineto{\pgfqpoint{2.199572in}{0.601041in}}%
\pgfpathlineto{\pgfqpoint{2.202192in}{0.605870in}}%
\pgfpathlineto{\pgfqpoint{2.204520in}{0.609226in}}%
\pgfpathlineto{\pgfqpoint{2.206849in}{0.608521in}}%
\pgfpathlineto{\pgfqpoint{2.212961in}{0.607701in}}%
\pgfpathlineto{\pgfqpoint{2.219364in}{0.611891in}}%
\pgfpathlineto{\pgfqpoint{2.221693in}{0.611738in}}%
\pgfpathlineto{\pgfqpoint{2.225477in}{0.612389in}}%
\pgfpathlineto{\pgfqpoint{2.231589in}{0.618000in}}%
\pgfpathlineto{\pgfqpoint{2.233044in}{0.617730in}}%
\pgfpathlineto{\pgfqpoint{2.240321in}{0.609776in}}%
\pgfpathlineto{\pgfqpoint{2.245269in}{0.610544in}}%
\pgfpathlineto{\pgfqpoint{2.246433in}{0.611480in}}%
\pgfpathlineto{\pgfqpoint{2.251672in}{0.610377in}}%
\pgfpathlineto{\pgfqpoint{2.252545in}{0.608689in}}%
\pgfpathlineto{\pgfqpoint{2.256329in}{0.607674in}}%
\pgfpathlineto{\pgfqpoint{2.260113in}{0.599260in}}%
\pgfpathlineto{\pgfqpoint{2.263897in}{0.595460in}}%
\pgfpathlineto{\pgfqpoint{2.267681in}{0.592663in}}%
\pgfpathlineto{\pgfqpoint{2.268845in}{0.592088in}}%
\pgfpathlineto{\pgfqpoint{2.270300in}{0.593537in}}%
\pgfpathlineto{\pgfqpoint{2.272629in}{0.602100in}}%
\pgfpathlineto{\pgfqpoint{2.273793in}{0.605042in}}%
\pgfpathlineto{\pgfqpoint{2.276412in}{0.606828in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{0.612150in}}%
\pgfpathlineto{\pgfqpoint{2.281361in}{0.613118in}}%
\pgfpathlineto{\pgfqpoint{2.283689in}{0.609496in}}%
\pgfpathlineto{\pgfqpoint{2.286018in}{0.606654in}}%
\pgfpathlineto{\pgfqpoint{2.293876in}{0.608264in}}%
\pgfpathlineto{\pgfqpoint{2.298242in}{0.604300in}}%
\pgfpathlineto{\pgfqpoint{2.300862in}{0.604930in}}%
\pgfpathlineto{\pgfqpoint{2.306101in}{0.602776in}}%
\pgfpathlineto{\pgfqpoint{2.312213in}{0.590345in}}%
\pgfpathlineto{\pgfqpoint{2.315706in}{0.585586in}}%
\pgfpathlineto{\pgfqpoint{2.319781in}{0.586561in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{0.598384in}}%
\pgfpathlineto{\pgfqpoint{2.327057in}{0.608141in}}%
\pgfpathlineto{\pgfqpoint{2.328513in}{0.609053in}}%
\pgfpathlineto{\pgfqpoint{2.329386in}{0.607730in}}%
\pgfpathlineto{\pgfqpoint{2.333170in}{0.610714in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.606921in}}%
\pgfpathlineto{\pgfqpoint{2.339282in}{0.604820in}}%
\pgfpathlineto{\pgfqpoint{2.341901in}{0.606040in}}%
\pgfpathlineto{\pgfqpoint{2.343357in}{0.605741in}}%
\pgfpathlineto{\pgfqpoint{2.346849in}{0.601716in}}%
\pgfpathlineto{\pgfqpoint{2.349469in}{0.600882in}}%
\pgfpathlineto{\pgfqpoint{2.350342in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.352089in}{0.600453in}}%
\pgfpathlineto{\pgfqpoint{2.355581in}{0.590166in}}%
\pgfpathlineto{\pgfqpoint{2.359074in}{0.589436in}}%
\pgfpathlineto{\pgfqpoint{2.360529in}{0.590044in}}%
\pgfpathlineto{\pgfqpoint{2.362858in}{0.594111in}}%
\pgfpathlineto{\pgfqpoint{2.367806in}{0.597392in}}%
\pgfpathlineto{\pgfqpoint{2.372754in}{0.611178in}}%
\pgfpathlineto{\pgfqpoint{2.376538in}{0.622782in}}%
\pgfpathlineto{\pgfqpoint{2.380322in}{0.624598in}}%
\pgfpathlineto{\pgfqpoint{2.384105in}{0.622070in}}%
\pgfpathlineto{\pgfqpoint{2.386434in}{0.616324in}}%
\pgfpathlineto{\pgfqpoint{2.393710in}{0.601168in}}%
\pgfpathlineto{\pgfqpoint{2.398950in}{0.594567in}}%
\pgfpathlineto{\pgfqpoint{2.402442in}{0.590005in}}%
\pgfpathlineto{\pgfqpoint{2.408846in}{0.583482in}}%
\pgfpathlineto{\pgfqpoint{2.410301in}{0.582825in}}%
\pgfpathlineto{\pgfqpoint{2.414958in}{0.588039in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{0.596834in}}%
\pgfpathlineto{\pgfqpoint{2.422526in}{0.610202in}}%
\pgfpathlineto{\pgfqpoint{2.430093in}{0.621693in}}%
\pgfpathlineto{\pgfqpoint{2.433586in}{0.630848in}}%
\pgfpathlineto{\pgfqpoint{2.437370in}{0.632125in}}%
\pgfpathlineto{\pgfqpoint{2.443482in}{0.639935in}}%
\pgfpathlineto{\pgfqpoint{2.444937in}{0.639396in}}%
\pgfpathlineto{\pgfqpoint{2.456289in}{0.614554in}}%
\pgfpathlineto{\pgfqpoint{2.459782in}{0.599687in}}%
\pgfpathlineto{\pgfqpoint{2.465894in}{0.582965in}}%
\pgfpathlineto{\pgfqpoint{2.469678in}{0.576532in}}%
\pgfpathlineto{\pgfqpoint{2.473170in}{0.573527in}}%
\pgfpathlineto{\pgfqpoint{2.476954in}{0.573962in}}%
\pgfpathlineto{\pgfqpoint{2.479574in}{0.575887in}}%
\pgfpathlineto{\pgfqpoint{2.485686in}{0.583457in}}%
\pgfpathlineto{\pgfqpoint{2.489179in}{0.586450in}}%
\pgfpathlineto{\pgfqpoint{2.491798in}{0.585754in}}%
\pgfpathlineto{\pgfqpoint{2.494418in}{0.581377in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{0.577324in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{0.577324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312036in}{0.284259in}}{\pgfqpoint{2.182964in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312036in}{0.409078in}}%
\pgfpathlineto{\pgfqpoint{0.315528in}{0.435964in}}%
\pgfpathlineto{\pgfqpoint{0.319021in}{0.422027in}}%
\pgfpathlineto{\pgfqpoint{0.322514in}{0.418717in}}%
\pgfpathlineto{\pgfqpoint{0.326007in}{0.429735in}}%
\pgfpathlineto{\pgfqpoint{0.329499in}{0.426959in}}%
\pgfpathlineto{\pgfqpoint{0.332992in}{0.408228in}}%
\pgfpathlineto{\pgfqpoint{0.336485in}{0.406582in}}%
\pgfpathlineto{\pgfqpoint{0.339978in}{0.433207in}}%
\pgfpathlineto{\pgfqpoint{0.343470in}{0.409551in}}%
\pgfpathlineto{\pgfqpoint{0.346963in}{0.420159in}}%
\pgfpathlineto{\pgfqpoint{0.350456in}{0.449662in}}%
\pgfpathlineto{\pgfqpoint{0.353948in}{0.446638in}}%
\pgfpathlineto{\pgfqpoint{0.357441in}{0.448776in}}%
\pgfpathlineto{\pgfqpoint{0.360934in}{0.447190in}}%
\pgfpathlineto{\pgfqpoint{0.364427in}{0.451542in}}%
\pgfpathlineto{\pgfqpoint{0.367919in}{0.464950in}}%
\pgfpathlineto{\pgfqpoint{0.378398in}{0.440983in}}%
\pgfpathlineto{\pgfqpoint{0.381890in}{0.453618in}}%
\pgfpathlineto{\pgfqpoint{0.385383in}{0.443497in}}%
\pgfpathlineto{\pgfqpoint{0.388876in}{0.452932in}}%
\pgfpathlineto{\pgfqpoint{0.392369in}{0.456512in}}%
\pgfpathlineto{\pgfqpoint{0.395861in}{0.446716in}}%
\pgfpathlineto{\pgfqpoint{0.399354in}{0.456339in}}%
\pgfpathlineto{\pgfqpoint{0.402847in}{0.453137in}}%
\pgfpathlineto{\pgfqpoint{0.406340in}{0.454741in}}%
\pgfpathlineto{\pgfqpoint{0.409832in}{0.447378in}}%
\pgfpathlineto{\pgfqpoint{0.413325in}{0.446266in}}%
\pgfpathlineto{\pgfqpoint{0.416818in}{0.459395in}}%
\pgfpathlineto{\pgfqpoint{0.420311in}{0.458754in}}%
\pgfpathlineto{\pgfqpoint{0.423803in}{0.448522in}}%
\pgfpathlineto{\pgfqpoint{0.427296in}{0.451925in}}%
\pgfpathlineto{\pgfqpoint{0.430789in}{0.449862in}}%
\pgfpathlineto{\pgfqpoint{0.434282in}{0.445569in}}%
\pgfpathlineto{\pgfqpoint{0.437774in}{0.448377in}}%
\pgfpathlineto{\pgfqpoint{0.441267in}{0.454039in}}%
\pgfpathlineto{\pgfqpoint{0.444760in}{0.450439in}}%
\pgfpathlineto{\pgfqpoint{0.448253in}{0.457370in}}%
\pgfpathlineto{\pgfqpoint{0.451745in}{0.444183in}}%
\pgfpathlineto{\pgfqpoint{0.455238in}{0.451578in}}%
\pgfpathlineto{\pgfqpoint{0.458731in}{0.445548in}}%
\pgfpathlineto{\pgfqpoint{0.462224in}{0.453592in}}%
\pgfpathlineto{\pgfqpoint{0.465716in}{0.448370in}}%
\pgfpathlineto{\pgfqpoint{0.469209in}{0.457551in}}%
\pgfpathlineto{\pgfqpoint{0.472702in}{0.448536in}}%
\pgfpathlineto{\pgfqpoint{0.476194in}{0.455923in}}%
\pgfpathlineto{\pgfqpoint{0.479687in}{0.441407in}}%
\pgfpathlineto{\pgfqpoint{0.483180in}{0.449737in}}%
\pgfpathlineto{\pgfqpoint{0.486673in}{0.450314in}}%
\pgfpathlineto{\pgfqpoint{0.490165in}{0.452816in}}%
\pgfpathlineto{\pgfqpoint{0.493658in}{0.449610in}}%
\pgfpathlineto{\pgfqpoint{0.497151in}{0.447924in}}%
\pgfpathlineto{\pgfqpoint{0.500644in}{0.448124in}}%
\pgfpathlineto{\pgfqpoint{0.504136in}{0.444030in}}%
\pgfpathlineto{\pgfqpoint{0.507629in}{0.450994in}}%
\pgfpathlineto{\pgfqpoint{0.514615in}{0.456245in}}%
\pgfpathlineto{\pgfqpoint{0.518107in}{0.455858in}}%
\pgfpathlineto{\pgfqpoint{0.521600in}{0.442763in}}%
\pgfpathlineto{\pgfqpoint{0.525093in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{0.528586in}{0.444464in}}%
\pgfpathlineto{\pgfqpoint{0.532078in}{0.450716in}}%
\pgfpathlineto{\pgfqpoint{0.535571in}{0.448218in}}%
\pgfpathlineto{\pgfqpoint{0.539064in}{0.463040in}}%
\pgfpathlineto{\pgfqpoint{0.546049in}{0.441337in}}%
\pgfpathlineto{\pgfqpoint{0.549542in}{0.443274in}}%
\pgfpathlineto{\pgfqpoint{0.553035in}{0.455642in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{0.445864in}}%
\pgfpathlineto{\pgfqpoint{0.560020in}{0.450207in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.451333in}}%
\pgfpathlineto{\pgfqpoint{0.570499in}{0.442011in}}%
\pgfpathlineto{\pgfqpoint{0.573991in}{0.455008in}}%
\pgfpathlineto{\pgfqpoint{0.577484in}{0.445736in}}%
\pgfpathlineto{\pgfqpoint{0.580977in}{0.452627in}}%
\pgfpathlineto{\pgfqpoint{0.584470in}{0.446752in}}%
\pgfpathlineto{\pgfqpoint{0.587962in}{0.450276in}}%
\pgfpathlineto{\pgfqpoint{0.591455in}{0.449973in}}%
\pgfpathlineto{\pgfqpoint{0.594948in}{0.446705in}}%
\pgfpathlineto{\pgfqpoint{0.598440in}{0.448881in}}%
\pgfpathlineto{\pgfqpoint{0.601933in}{0.455779in}}%
\pgfpathlineto{\pgfqpoint{0.605426in}{0.453225in}}%
\pgfpathlineto{\pgfqpoint{0.608919in}{0.452246in}}%
\pgfpathlineto{\pgfqpoint{0.612411in}{0.444017in}}%
\pgfpathlineto{\pgfqpoint{0.615904in}{0.447715in}}%
\pgfpathlineto{\pgfqpoint{0.619397in}{0.443722in}}%
\pgfpathlineto{\pgfqpoint{0.622890in}{0.452602in}}%
\pgfpathlineto{\pgfqpoint{0.626382in}{0.450234in}}%
\pgfpathlineto{\pgfqpoint{0.629875in}{0.455641in}}%
\pgfpathlineto{\pgfqpoint{0.633368in}{0.438733in}}%
\pgfpathlineto{\pgfqpoint{0.636861in}{0.462807in}}%
\pgfpathlineto{\pgfqpoint{0.643846in}{0.450139in}}%
\pgfpathlineto{\pgfqpoint{0.647339in}{0.444099in}}%
\pgfpathlineto{\pgfqpoint{0.650832in}{0.449662in}}%
\pgfpathlineto{\pgfqpoint{0.654324in}{0.444738in}}%
\pgfpathlineto{\pgfqpoint{0.657817in}{0.447936in}}%
\pgfpathlineto{\pgfqpoint{0.661310in}{0.443153in}}%
\pgfpathlineto{\pgfqpoint{0.664803in}{0.459509in}}%
\pgfpathlineto{\pgfqpoint{0.668295in}{0.450997in}}%
\pgfpathlineto{\pgfqpoint{0.671788in}{0.448864in}}%
\pgfpathlineto{\pgfqpoint{0.675281in}{0.455438in}}%
\pgfpathlineto{\pgfqpoint{0.678774in}{0.449732in}}%
\pgfpathlineto{\pgfqpoint{0.682266in}{0.455681in}}%
\pgfpathlineto{\pgfqpoint{0.685759in}{0.446528in}}%
\pgfpathlineto{\pgfqpoint{0.689252in}{0.451456in}}%
\pgfpathlineto{\pgfqpoint{0.692745in}{0.444716in}}%
\pgfpathlineto{\pgfqpoint{0.696237in}{0.452395in}}%
\pgfpathlineto{\pgfqpoint{0.699730in}{0.445090in}}%
\pgfpathlineto{\pgfqpoint{0.703223in}{0.459943in}}%
\pgfpathlineto{\pgfqpoint{0.706716in}{0.445339in}}%
\pgfpathlineto{\pgfqpoint{0.710208in}{0.449373in}}%
\pgfpathlineto{\pgfqpoint{0.713701in}{0.458070in}}%
\pgfpathlineto{\pgfqpoint{0.717194in}{0.443654in}}%
\pgfpathlineto{\pgfqpoint{0.720686in}{0.456434in}}%
\pgfpathlineto{\pgfqpoint{0.724179in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{0.727672in}{0.453531in}}%
\pgfpathlineto{\pgfqpoint{0.731165in}{0.455202in}}%
\pgfpathlineto{\pgfqpoint{0.734657in}{0.441030in}}%
\pgfpathlineto{\pgfqpoint{0.738150in}{0.449815in}}%
\pgfpathlineto{\pgfqpoint{0.741643in}{0.450323in}}%
\pgfpathlineto{\pgfqpoint{0.745136in}{0.453502in}}%
\pgfpathlineto{\pgfqpoint{0.748628in}{0.449749in}}%
\pgfpathlineto{\pgfqpoint{0.752121in}{0.440655in}}%
\pgfpathlineto{\pgfqpoint{0.755614in}{0.448431in}}%
\pgfpathlineto{\pgfqpoint{0.759107in}{0.447683in}}%
\pgfpathlineto{\pgfqpoint{0.762599in}{0.452150in}}%
\pgfpathlineto{\pgfqpoint{0.766092in}{0.447409in}}%
\pgfpathlineto{\pgfqpoint{0.769585in}{0.460987in}}%
\pgfpathlineto{\pgfqpoint{0.773078in}{0.463568in}}%
\pgfpathlineto{\pgfqpoint{0.776570in}{0.447003in}}%
\pgfpathlineto{\pgfqpoint{0.780063in}{0.446016in}}%
\pgfpathlineto{\pgfqpoint{0.783556in}{0.447285in}}%
\pgfpathlineto{\pgfqpoint{0.787049in}{0.453899in}}%
\pgfpathlineto{\pgfqpoint{0.790541in}{0.453168in}}%
\pgfpathlineto{\pgfqpoint{0.794034in}{0.447457in}}%
\pgfpathlineto{\pgfqpoint{0.801020in}{0.448612in}}%
\pgfpathlineto{\pgfqpoint{0.804512in}{0.445710in}}%
\pgfpathlineto{\pgfqpoint{0.811498in}{0.457897in}}%
\pgfpathlineto{\pgfqpoint{0.814991in}{0.457241in}}%
\pgfpathlineto{\pgfqpoint{0.818483in}{0.443314in}}%
\pgfpathlineto{\pgfqpoint{0.821976in}{0.439836in}}%
\pgfpathlineto{\pgfqpoint{0.825469in}{0.446672in}}%
\pgfpathlineto{\pgfqpoint{0.828962in}{0.448713in}}%
\pgfpathlineto{\pgfqpoint{0.832454in}{0.444032in}}%
\pgfpathlineto{\pgfqpoint{0.835947in}{0.445283in}}%
\pgfpathlineto{\pgfqpoint{0.839440in}{0.440279in}}%
\pgfpathlineto{\pgfqpoint{0.842933in}{0.450186in}}%
\pgfpathlineto{\pgfqpoint{0.846425in}{0.451430in}}%
\pgfpathlineto{\pgfqpoint{0.856903in}{0.441238in}}%
\pgfpathlineto{\pgfqpoint{0.860396in}{0.447764in}}%
\pgfpathlineto{\pgfqpoint{0.863889in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{0.867382in}{0.455149in}}%
\pgfpathlineto{\pgfqpoint{0.870874in}{0.453028in}}%
\pgfpathlineto{\pgfqpoint{0.874367in}{0.438431in}}%
\pgfpathlineto{\pgfqpoint{0.877860in}{0.443790in}}%
\pgfpathlineto{\pgfqpoint{0.884845in}{0.446957in}}%
\pgfpathlineto{\pgfqpoint{0.888338in}{0.448177in}}%
\pgfpathlineto{\pgfqpoint{0.895324in}{0.457271in}}%
\pgfpathlineto{\pgfqpoint{0.898816in}{0.452082in}}%
\pgfpathlineto{\pgfqpoint{0.902309in}{0.444311in}}%
\pgfpathlineto{\pgfqpoint{0.909295in}{0.449556in}}%
\pgfpathlineto{\pgfqpoint{0.912787in}{0.437574in}}%
\pgfpathlineto{\pgfqpoint{0.919773in}{0.447676in}}%
\pgfpathlineto{\pgfqpoint{0.923266in}{0.446626in}}%
\pgfpathlineto{\pgfqpoint{0.926758in}{0.443458in}}%
\pgfpathlineto{\pgfqpoint{0.930251in}{0.448683in}}%
\pgfpathlineto{\pgfqpoint{0.933744in}{0.444071in}}%
\pgfpathlineto{\pgfqpoint{0.937237in}{0.444106in}}%
\pgfpathlineto{\pgfqpoint{0.940729in}{0.450768in}}%
\pgfpathlineto{\pgfqpoint{0.944222in}{0.445788in}}%
\pgfpathlineto{\pgfqpoint{0.947715in}{0.450937in}}%
\pgfpathlineto{\pgfqpoint{0.951208in}{0.443432in}}%
\pgfpathlineto{\pgfqpoint{0.954700in}{0.460807in}}%
\pgfpathlineto{\pgfqpoint{0.958193in}{0.446505in}}%
\pgfpathlineto{\pgfqpoint{0.961686in}{0.441863in}}%
\pgfpathlineto{\pgfqpoint{0.965179in}{0.450976in}}%
\pgfpathlineto{\pgfqpoint{0.968671in}{0.447735in}}%
\pgfpathlineto{\pgfqpoint{0.972164in}{0.442612in}}%
\pgfpathlineto{\pgfqpoint{0.975657in}{0.460485in}}%
\pgfpathlineto{\pgfqpoint{0.979149in}{0.453994in}}%
\pgfpathlineto{\pgfqpoint{0.982642in}{0.458634in}}%
\pgfpathlineto{\pgfqpoint{0.986135in}{0.445784in}}%
\pgfpathlineto{\pgfqpoint{0.989628in}{0.446754in}}%
\pgfpathlineto{\pgfqpoint{0.993120in}{0.452560in}}%
\pgfpathlineto{\pgfqpoint{0.996613in}{0.461724in}}%
\pgfpathlineto{\pgfqpoint{1.000106in}{0.448472in}}%
\pgfpathlineto{\pgfqpoint{1.003599in}{0.448974in}}%
\pgfpathlineto{\pgfqpoint{1.007091in}{0.444089in}}%
\pgfpathlineto{\pgfqpoint{1.010584in}{0.443925in}}%
\pgfpathlineto{\pgfqpoint{1.014077in}{0.450006in}}%
\pgfpathlineto{\pgfqpoint{1.017570in}{0.453492in}}%
\pgfpathlineto{\pgfqpoint{1.024555in}{0.452323in}}%
\pgfpathlineto{\pgfqpoint{1.028048in}{0.442350in}}%
\pgfpathlineto{\pgfqpoint{1.031541in}{0.457083in}}%
\pgfpathlineto{\pgfqpoint{1.035033in}{0.447314in}}%
\pgfpathlineto{\pgfqpoint{1.038526in}{0.445508in}}%
\pgfpathlineto{\pgfqpoint{1.042019in}{0.452663in}}%
\pgfpathlineto{\pgfqpoint{1.045512in}{0.448084in}}%
\pgfpathlineto{\pgfqpoint{1.052497in}{0.451474in}}%
\pgfpathlineto{\pgfqpoint{1.055990in}{0.451224in}}%
\pgfpathlineto{\pgfqpoint{1.059483in}{0.448061in}}%
\pgfpathlineto{\pgfqpoint{1.066468in}{0.451065in}}%
\pgfpathlineto{\pgfqpoint{1.069961in}{0.456633in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{0.444760in}}%
\pgfpathlineto{\pgfqpoint{1.076946in}{0.443729in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{0.448832in}}%
\pgfpathlineto{\pgfqpoint{1.083932in}{0.450216in}}%
\pgfpathlineto{\pgfqpoint{1.087425in}{0.446019in}}%
\pgfpathlineto{\pgfqpoint{1.090917in}{0.446378in}}%
\pgfpathlineto{\pgfqpoint{1.094410in}{0.444297in}}%
\pgfpathlineto{\pgfqpoint{1.097903in}{0.461821in}}%
\pgfpathlineto{\pgfqpoint{1.101395in}{0.442833in}}%
\pgfpathlineto{\pgfqpoint{1.104888in}{0.446594in}}%
\pgfpathlineto{\pgfqpoint{1.111874in}{0.448988in}}%
\pgfpathlineto{\pgfqpoint{1.115366in}{0.445676in}}%
\pgfpathlineto{\pgfqpoint{1.118859in}{0.453214in}}%
\pgfpathlineto{\pgfqpoint{1.122352in}{0.447276in}}%
\pgfpathlineto{\pgfqpoint{1.125845in}{0.448379in}}%
\pgfpathlineto{\pgfqpoint{1.129337in}{0.440622in}}%
\pgfpathlineto{\pgfqpoint{1.132830in}{0.438732in}}%
\pgfpathlineto{\pgfqpoint{1.136323in}{0.455976in}}%
\pgfpathlineto{\pgfqpoint{1.139816in}{0.453145in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{0.446698in}}%
\pgfpathlineto{\pgfqpoint{1.146801in}{0.444568in}}%
\pgfpathlineto{\pgfqpoint{1.150294in}{0.448993in}}%
\pgfpathlineto{\pgfqpoint{1.153787in}{0.445475in}}%
\pgfpathlineto{\pgfqpoint{1.157279in}{0.449484in}}%
\pgfpathlineto{\pgfqpoint{1.160772in}{0.443623in}}%
\pgfpathlineto{\pgfqpoint{1.164265in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{1.167758in}{0.451797in}}%
\pgfpathlineto{\pgfqpoint{1.171250in}{0.457119in}}%
\pgfpathlineto{\pgfqpoint{1.174743in}{0.453720in}}%
\pgfpathlineto{\pgfqpoint{1.181729in}{0.438219in}}%
\pgfpathlineto{\pgfqpoint{1.185221in}{0.449510in}}%
\pgfpathlineto{\pgfqpoint{1.188714in}{0.443298in}}%
\pgfpathlineto{\pgfqpoint{1.192207in}{0.451968in}}%
\pgfpathlineto{\pgfqpoint{1.195700in}{0.445524in}}%
\pgfpathlineto{\pgfqpoint{1.199192in}{0.449510in}}%
\pgfpathlineto{\pgfqpoint{1.202685in}{0.461369in}}%
\pgfpathlineto{\pgfqpoint{1.209671in}{0.438554in}}%
\pgfpathlineto{\pgfqpoint{1.213163in}{0.458838in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{0.457277in}}%
\pgfpathlineto{\pgfqpoint{1.220149in}{0.467693in}}%
\pgfpathlineto{\pgfqpoint{1.223642in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{1.227134in}{0.451162in}}%
\pgfpathlineto{\pgfqpoint{1.230627in}{0.446404in}}%
\pgfpathlineto{\pgfqpoint{1.234120in}{0.454966in}}%
\pgfpathlineto{\pgfqpoint{1.237612in}{0.446485in}}%
\pgfpathlineto{\pgfqpoint{1.241105in}{0.455388in}}%
\pgfpathlineto{\pgfqpoint{1.244598in}{0.446066in}}%
\pgfpathlineto{\pgfqpoint{1.248091in}{0.466511in}}%
\pgfpathlineto{\pgfqpoint{1.251583in}{0.447531in}}%
\pgfpathlineto{\pgfqpoint{1.255076in}{0.451691in}}%
\pgfpathlineto{\pgfqpoint{1.258569in}{0.458236in}}%
\pgfpathlineto{\pgfqpoint{1.262062in}{0.452442in}}%
\pgfpathlineto{\pgfqpoint{1.265554in}{0.452487in}}%
\pgfpathlineto{\pgfqpoint{1.269047in}{0.450746in}}%
\pgfpathlineto{\pgfqpoint{1.272540in}{0.458284in}}%
\pgfpathlineto{\pgfqpoint{1.279525in}{0.448018in}}%
\pgfpathlineto{\pgfqpoint{1.283018in}{0.441159in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{0.450871in}}%
\pgfpathlineto{\pgfqpoint{1.290004in}{0.444644in}}%
\pgfpathlineto{\pgfqpoint{1.296989in}{0.439906in}}%
\pgfpathlineto{\pgfqpoint{1.300482in}{0.447882in}}%
\pgfpathlineto{\pgfqpoint{1.303975in}{0.445419in}}%
\pgfpathlineto{\pgfqpoint{1.307467in}{0.455781in}}%
\pgfpathlineto{\pgfqpoint{1.314453in}{0.444286in}}%
\pgfpathlineto{\pgfqpoint{1.317946in}{0.449702in}}%
\pgfpathlineto{\pgfqpoint{1.321438in}{0.450418in}}%
\pgfpathlineto{\pgfqpoint{1.324931in}{0.447093in}}%
\pgfpathlineto{\pgfqpoint{1.328424in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{1.331917in}{0.445401in}}%
\pgfpathlineto{\pgfqpoint{1.335409in}{0.453174in}}%
\pgfpathlineto{\pgfqpoint{1.338902in}{0.444408in}}%
\pgfpathlineto{\pgfqpoint{1.342395in}{0.457537in}}%
\pgfpathlineto{\pgfqpoint{1.345888in}{0.456303in}}%
\pgfpathlineto{\pgfqpoint{1.349380in}{0.462375in}}%
\pgfpathlineto{\pgfqpoint{1.352873in}{0.444817in}}%
\pgfpathlineto{\pgfqpoint{1.359858in}{0.449113in}}%
\pgfpathlineto{\pgfqpoint{1.363351in}{0.445209in}}%
\pgfpathlineto{\pgfqpoint{1.370337in}{0.449586in}}%
\pgfpathlineto{\pgfqpoint{1.373829in}{0.453360in}}%
\pgfpathlineto{\pgfqpoint{1.377322in}{0.451312in}}%
\pgfpathlineto{\pgfqpoint{1.380815in}{0.445360in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{0.446976in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.444741in}}%
\pgfpathlineto{\pgfqpoint{1.391293in}{0.455051in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{0.453180in}}%
\pgfpathlineto{\pgfqpoint{1.401771in}{0.456659in}}%
\pgfpathlineto{\pgfqpoint{1.405264in}{0.450370in}}%
\pgfpathlineto{\pgfqpoint{1.408757in}{0.448801in}}%
\pgfpathlineto{\pgfqpoint{1.412250in}{0.453402in}}%
\pgfpathlineto{\pgfqpoint{1.415742in}{0.448238in}}%
\pgfpathlineto{\pgfqpoint{1.419235in}{0.455052in}}%
\pgfpathlineto{\pgfqpoint{1.422728in}{0.444460in}}%
\pgfpathlineto{\pgfqpoint{1.426221in}{0.455448in}}%
\pgfpathlineto{\pgfqpoint{1.429713in}{0.448431in}}%
\pgfpathlineto{\pgfqpoint{1.433206in}{0.446123in}}%
\pgfpathlineto{\pgfqpoint{1.436699in}{0.451641in}}%
\pgfpathlineto{\pgfqpoint{1.440192in}{0.451938in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.439337in}}%
\pgfpathlineto{\pgfqpoint{1.447177in}{0.451940in}}%
\pgfpathlineto{\pgfqpoint{1.454163in}{0.455426in}}%
\pgfpathlineto{\pgfqpoint{1.457655in}{0.455247in}}%
\pgfpathlineto{\pgfqpoint{1.461148in}{0.447516in}}%
\pgfpathlineto{\pgfqpoint{1.464641in}{0.446444in}}%
\pgfpathlineto{\pgfqpoint{1.468134in}{0.450962in}}%
\pgfpathlineto{\pgfqpoint{1.471626in}{0.441933in}}%
\pgfpathlineto{\pgfqpoint{1.475119in}{0.458832in}}%
\pgfpathlineto{\pgfqpoint{1.478612in}{0.441783in}}%
\pgfpathlineto{\pgfqpoint{1.482104in}{0.446412in}}%
\pgfpathlineto{\pgfqpoint{1.485597in}{0.455141in}}%
\pgfpathlineto{\pgfqpoint{1.489090in}{0.452573in}}%
\pgfpathlineto{\pgfqpoint{1.492583in}{0.448346in}}%
\pgfpathlineto{\pgfqpoint{1.496075in}{0.450717in}}%
\pgfpathlineto{\pgfqpoint{1.499568in}{0.457423in}}%
\pgfpathlineto{\pgfqpoint{1.506554in}{0.443321in}}%
\pgfpathlineto{\pgfqpoint{1.510046in}{0.454835in}}%
\pgfpathlineto{\pgfqpoint{1.513539in}{0.448546in}}%
\pgfpathlineto{\pgfqpoint{1.517032in}{0.450358in}}%
\pgfpathlineto{\pgfqpoint{1.520525in}{0.448202in}}%
\pgfpathlineto{\pgfqpoint{1.524017in}{0.448309in}}%
\pgfpathlineto{\pgfqpoint{1.527510in}{0.452928in}}%
\pgfpathlineto{\pgfqpoint{1.534496in}{0.445051in}}%
\pgfpathlineto{\pgfqpoint{1.537988in}{0.451346in}}%
\pgfpathlineto{\pgfqpoint{1.544974in}{0.440149in}}%
\pgfpathlineto{\pgfqpoint{1.548467in}{0.462659in}}%
\pgfpathlineto{\pgfqpoint{1.551959in}{0.446477in}}%
\pgfpathlineto{\pgfqpoint{1.555452in}{0.460482in}}%
\pgfpathlineto{\pgfqpoint{1.558945in}{0.451467in}}%
\pgfpathlineto{\pgfqpoint{1.562438in}{0.446069in}}%
\pgfpathlineto{\pgfqpoint{1.565930in}{0.449043in}}%
\pgfpathlineto{\pgfqpoint{1.569423in}{0.454030in}}%
\pgfpathlineto{\pgfqpoint{1.572916in}{0.446853in}}%
\pgfpathlineto{\pgfqpoint{1.576409in}{0.444198in}}%
\pgfpathlineto{\pgfqpoint{1.579901in}{0.456859in}}%
\pgfpathlineto{\pgfqpoint{1.583394in}{0.454234in}}%
\pgfpathlineto{\pgfqpoint{1.586887in}{0.456544in}}%
\pgfpathlineto{\pgfqpoint{1.590380in}{0.447549in}}%
\pgfpathlineto{\pgfqpoint{1.593872in}{0.454410in}}%
\pgfpathlineto{\pgfqpoint{1.600858in}{0.439822in}}%
\pgfpathlineto{\pgfqpoint{1.604351in}{0.458419in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{0.444498in}}%
\pgfpathlineto{\pgfqpoint{1.611336in}{0.451640in}}%
\pgfpathlineto{\pgfqpoint{1.618321in}{0.448651in}}%
\pgfpathlineto{\pgfqpoint{1.621814in}{0.442138in}}%
\pgfpathlineto{\pgfqpoint{1.625307in}{0.457976in}}%
\pgfpathlineto{\pgfqpoint{1.628800in}{0.453717in}}%
\pgfpathlineto{\pgfqpoint{1.632292in}{0.442009in}}%
\pgfpathlineto{\pgfqpoint{1.635785in}{0.440500in}}%
\pgfpathlineto{\pgfqpoint{1.639278in}{0.446638in}}%
\pgfpathlineto{\pgfqpoint{1.642771in}{0.447061in}}%
\pgfpathlineto{\pgfqpoint{1.646263in}{0.438297in}}%
\pgfpathlineto{\pgfqpoint{1.649756in}{0.443803in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{0.447031in}}%
\pgfpathlineto{\pgfqpoint{1.656742in}{0.446099in}}%
\pgfpathlineto{\pgfqpoint{1.660234in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.663727in}{0.446426in}}%
\pgfpathlineto{\pgfqpoint{1.667220in}{0.442398in}}%
\pgfpathlineto{\pgfqpoint{1.674205in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{1.677698in}{0.445564in}}%
\pgfpathlineto{\pgfqpoint{1.681191in}{0.442082in}}%
\pgfpathlineto{\pgfqpoint{1.684684in}{0.446655in}}%
\pgfpathlineto{\pgfqpoint{1.688176in}{0.446859in}}%
\pgfpathlineto{\pgfqpoint{1.691669in}{0.444053in}}%
\pgfpathlineto{\pgfqpoint{1.695162in}{0.445406in}}%
\pgfpathlineto{\pgfqpoint{1.698655in}{0.451434in}}%
\pgfpathlineto{\pgfqpoint{1.702147in}{0.449798in}}%
\pgfpathlineto{\pgfqpoint{1.705640in}{0.445044in}}%
\pgfpathlineto{\pgfqpoint{1.709133in}{0.451820in}}%
\pgfpathlineto{\pgfqpoint{1.712626in}{0.439008in}}%
\pgfpathlineto{\pgfqpoint{1.716118in}{0.451161in}}%
\pgfpathlineto{\pgfqpoint{1.723104in}{0.441904in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{0.450363in}}%
\pgfpathlineto{\pgfqpoint{1.730089in}{0.450277in}}%
\pgfpathlineto{\pgfqpoint{1.733582in}{0.442761in}}%
\pgfpathlineto{\pgfqpoint{1.740567in}{0.450447in}}%
\pgfpathlineto{\pgfqpoint{1.744060in}{0.447515in}}%
\pgfpathlineto{\pgfqpoint{1.747553in}{0.452875in}}%
\pgfpathlineto{\pgfqpoint{1.751046in}{0.451517in}}%
\pgfpathlineto{\pgfqpoint{1.754538in}{0.454833in}}%
\pgfpathlineto{\pgfqpoint{1.758031in}{0.451758in}}%
\pgfpathlineto{\pgfqpoint{1.761524in}{0.456678in}}%
\pgfpathlineto{\pgfqpoint{1.765017in}{0.447550in}}%
\pgfpathlineto{\pgfqpoint{1.768509in}{0.453147in}}%
\pgfpathlineto{\pgfqpoint{1.772002in}{0.444070in}}%
\pgfpathlineto{\pgfqpoint{1.775495in}{0.451490in}}%
\pgfpathlineto{\pgfqpoint{1.778988in}{0.451365in}}%
\pgfpathlineto{\pgfqpoint{1.782480in}{0.441623in}}%
\pgfpathlineto{\pgfqpoint{1.785973in}{0.448864in}}%
\pgfpathlineto{\pgfqpoint{1.789466in}{0.445173in}}%
\pgfpathlineto{\pgfqpoint{1.792959in}{0.452614in}}%
\pgfpathlineto{\pgfqpoint{1.796451in}{0.451935in}}%
\pgfpathlineto{\pgfqpoint{1.799944in}{0.438690in}}%
\pgfpathlineto{\pgfqpoint{1.803437in}{0.443180in}}%
\pgfpathlineto{\pgfqpoint{1.806930in}{0.454991in}}%
\pgfpathlineto{\pgfqpoint{1.810422in}{0.457591in}}%
\pgfpathlineto{\pgfqpoint{1.817408in}{0.447426in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{0.444026in}}%
\pgfpathlineto{\pgfqpoint{1.824393in}{0.445513in}}%
\pgfpathlineto{\pgfqpoint{1.827886in}{0.444598in}}%
\pgfpathlineto{\pgfqpoint{1.831379in}{0.445543in}}%
\pgfpathlineto{\pgfqpoint{1.834872in}{0.444151in}}%
\pgfpathlineto{\pgfqpoint{1.838364in}{0.456722in}}%
\pgfpathlineto{\pgfqpoint{1.841857in}{0.449410in}}%
\pgfpathlineto{\pgfqpoint{1.845350in}{0.452860in}}%
\pgfpathlineto{\pgfqpoint{1.848843in}{0.448185in}}%
\pgfpathlineto{\pgfqpoint{1.852335in}{0.452992in}}%
\pgfpathlineto{\pgfqpoint{1.855828in}{0.448439in}}%
\pgfpathlineto{\pgfqpoint{1.859321in}{0.448140in}}%
\pgfpathlineto{\pgfqpoint{1.862813in}{0.454350in}}%
\pgfpathlineto{\pgfqpoint{1.866306in}{0.442599in}}%
\pgfpathlineto{\pgfqpoint{1.869799in}{0.452310in}}%
\pgfpathlineto{\pgfqpoint{1.873292in}{0.453826in}}%
\pgfpathlineto{\pgfqpoint{1.876784in}{0.446044in}}%
\pgfpathlineto{\pgfqpoint{1.883770in}{0.453169in}}%
\pgfpathlineto{\pgfqpoint{1.890755in}{0.454314in}}%
\pgfpathlineto{\pgfqpoint{1.894248in}{0.452304in}}%
\pgfpathlineto{\pgfqpoint{1.897741in}{0.441266in}}%
\pgfpathlineto{\pgfqpoint{1.901234in}{0.452601in}}%
\pgfpathlineto{\pgfqpoint{1.904726in}{0.444018in}}%
\pgfpathlineto{\pgfqpoint{1.908219in}{0.441707in}}%
\pgfpathlineto{\pgfqpoint{1.911712in}{0.450788in}}%
\pgfpathlineto{\pgfqpoint{1.915205in}{0.464312in}}%
\pgfpathlineto{\pgfqpoint{1.918697in}{0.448449in}}%
\pgfpathlineto{\pgfqpoint{1.922190in}{0.450779in}}%
\pgfpathlineto{\pgfqpoint{1.925683in}{0.448514in}}%
\pgfpathlineto{\pgfqpoint{1.929176in}{0.449527in}}%
\pgfpathlineto{\pgfqpoint{1.932668in}{0.454709in}}%
\pgfpathlineto{\pgfqpoint{1.936161in}{0.447025in}}%
\pgfpathlineto{\pgfqpoint{1.939654in}{0.453809in}}%
\pgfpathlineto{\pgfqpoint{1.946639in}{0.449269in}}%
\pgfpathlineto{\pgfqpoint{1.950132in}{0.449732in}}%
\pgfpathlineto{\pgfqpoint{1.953625in}{0.452614in}}%
\pgfpathlineto{\pgfqpoint{1.957118in}{0.450290in}}%
\pgfpathlineto{\pgfqpoint{1.960610in}{0.452689in}}%
\pgfpathlineto{\pgfqpoint{1.964103in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{1.967596in}{0.457261in}}%
\pgfpathlineto{\pgfqpoint{1.971089in}{0.453291in}}%
\pgfpathlineto{\pgfqpoint{1.974581in}{0.451945in}}%
\pgfpathlineto{\pgfqpoint{1.978074in}{0.466236in}}%
\pgfpathlineto{\pgfqpoint{1.981567in}{0.445739in}}%
\pgfpathlineto{\pgfqpoint{1.985060in}{0.453499in}}%
\pgfpathlineto{\pgfqpoint{1.988552in}{0.445123in}}%
\pgfpathlineto{\pgfqpoint{1.992045in}{0.450383in}}%
\pgfpathlineto{\pgfqpoint{1.995538in}{0.459404in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{0.440558in}}%
\pgfpathlineto{\pgfqpoint{2.002523in}{0.449955in}}%
\pgfpathlineto{\pgfqpoint{2.006016in}{0.445080in}}%
\pgfpathlineto{\pgfqpoint{2.009509in}{0.453725in}}%
\pgfpathlineto{\pgfqpoint{2.013001in}{0.453529in}}%
\pgfpathlineto{\pgfqpoint{2.016494in}{0.445889in}}%
\pgfpathlineto{\pgfqpoint{2.019987in}{0.448899in}}%
\pgfpathlineto{\pgfqpoint{2.023480in}{0.457743in}}%
\pgfpathlineto{\pgfqpoint{2.026972in}{0.459851in}}%
\pgfpathlineto{\pgfqpoint{2.030465in}{0.445596in}}%
\pgfpathlineto{\pgfqpoint{2.033958in}{0.440509in}}%
\pgfpathlineto{\pgfqpoint{2.037451in}{0.448188in}}%
\pgfpathlineto{\pgfqpoint{2.040943in}{0.440703in}}%
\pgfpathlineto{\pgfqpoint{2.044436in}{0.443429in}}%
\pgfpathlineto{\pgfqpoint{2.047929in}{0.449567in}}%
\pgfpathlineto{\pgfqpoint{2.051422in}{0.452378in}}%
\pgfpathlineto{\pgfqpoint{2.054914in}{0.446688in}}%
\pgfpathlineto{\pgfqpoint{2.058407in}{0.444959in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.446935in}}%
\pgfpathlineto{\pgfqpoint{2.065393in}{0.439993in}}%
\pgfpathlineto{\pgfqpoint{2.068885in}{0.448594in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{0.441669in}}%
\pgfpathlineto{\pgfqpoint{2.075871in}{0.459835in}}%
\pgfpathlineto{\pgfqpoint{2.079364in}{0.444667in}}%
\pgfpathlineto{\pgfqpoint{2.082856in}{0.465651in}}%
\pgfpathlineto{\pgfqpoint{2.086349in}{0.447751in}}%
\pgfpathlineto{\pgfqpoint{2.089842in}{0.456992in}}%
\pgfpathlineto{\pgfqpoint{2.093335in}{0.439309in}}%
\pgfpathlineto{\pgfqpoint{2.096827in}{0.447517in}}%
\pgfpathlineto{\pgfqpoint{2.100320in}{0.452366in}}%
\pgfpathlineto{\pgfqpoint{2.103813in}{0.450577in}}%
\pgfpathlineto{\pgfqpoint{2.107306in}{0.452174in}}%
\pgfpathlineto{\pgfqpoint{2.110798in}{0.446652in}}%
\pgfpathlineto{\pgfqpoint{2.114291in}{0.445150in}}%
\pgfpathlineto{\pgfqpoint{2.117784in}{0.447620in}}%
\pgfpathlineto{\pgfqpoint{2.121276in}{0.459190in}}%
\pgfpathlineto{\pgfqpoint{2.124769in}{0.463905in}}%
\pgfpathlineto{\pgfqpoint{2.131755in}{0.447861in}}%
\pgfpathlineto{\pgfqpoint{2.135247in}{0.445231in}}%
\pgfpathlineto{\pgfqpoint{2.138740in}{0.446430in}}%
\pgfpathlineto{\pgfqpoint{2.142233in}{0.456408in}}%
\pgfpathlineto{\pgfqpoint{2.145726in}{0.447145in}}%
\pgfpathlineto{\pgfqpoint{2.149218in}{0.448308in}}%
\pgfpathlineto{\pgfqpoint{2.152711in}{0.445981in}}%
\pgfpathlineto{\pgfqpoint{2.156204in}{0.457275in}}%
\pgfpathlineto{\pgfqpoint{2.159697in}{0.451387in}}%
\pgfpathlineto{\pgfqpoint{2.163189in}{0.449869in}}%
\pgfpathlineto{\pgfqpoint{2.170175in}{0.453819in}}%
\pgfpathlineto{\pgfqpoint{2.173668in}{0.444700in}}%
\pgfpathlineto{\pgfqpoint{2.177160in}{0.448344in}}%
\pgfpathlineto{\pgfqpoint{2.184146in}{0.449028in}}%
\pgfpathlineto{\pgfqpoint{2.187639in}{0.446984in}}%
\pgfpathlineto{\pgfqpoint{2.194624in}{0.452057in}}%
\pgfpathlineto{\pgfqpoint{2.205102in}{0.449637in}}%
\pgfpathlineto{\pgfqpoint{2.208595in}{0.445670in}}%
\pgfpathlineto{\pgfqpoint{2.212088in}{0.448144in}}%
\pgfpathlineto{\pgfqpoint{2.215581in}{0.452676in}}%
\pgfpathlineto{\pgfqpoint{2.219073in}{0.441127in}}%
\pgfpathlineto{\pgfqpoint{2.226059in}{0.445527in}}%
\pgfpathlineto{\pgfqpoint{2.229552in}{0.447002in}}%
\pgfpathlineto{\pgfqpoint{2.233044in}{0.441377in}}%
\pgfpathlineto{\pgfqpoint{2.236537in}{0.450339in}}%
\pgfpathlineto{\pgfqpoint{2.240030in}{0.453547in}}%
\pgfpathlineto{\pgfqpoint{2.243522in}{0.452770in}}%
\pgfpathlineto{\pgfqpoint{2.247015in}{0.458325in}}%
\pgfpathlineto{\pgfqpoint{2.250508in}{0.443565in}}%
\pgfpathlineto{\pgfqpoint{2.254001in}{0.451065in}}%
\pgfpathlineto{\pgfqpoint{2.257493in}{0.448502in}}%
\pgfpathlineto{\pgfqpoint{2.260986in}{0.450264in}}%
\pgfpathlineto{\pgfqpoint{2.264479in}{0.455113in}}%
\pgfpathlineto{\pgfqpoint{2.267972in}{0.451097in}}%
\pgfpathlineto{\pgfqpoint{2.271464in}{0.443076in}}%
\pgfpathlineto{\pgfqpoint{2.274957in}{0.460160in}}%
\pgfpathlineto{\pgfqpoint{2.278450in}{0.452096in}}%
\pgfpathlineto{\pgfqpoint{2.281943in}{0.461495in}}%
\pgfpathlineto{\pgfqpoint{2.285435in}{0.447720in}}%
\pgfpathlineto{\pgfqpoint{2.288928in}{0.451975in}}%
\pgfpathlineto{\pgfqpoint{2.292421in}{0.453132in}}%
\pgfpathlineto{\pgfqpoint{2.299406in}{0.450154in}}%
\pgfpathlineto{\pgfqpoint{2.302899in}{0.448459in}}%
\pgfpathlineto{\pgfqpoint{2.306392in}{0.452679in}}%
\pgfpathlineto{\pgfqpoint{2.313377in}{0.450176in}}%
\pgfpathlineto{\pgfqpoint{2.316870in}{0.444638in}}%
\pgfpathlineto{\pgfqpoint{2.320363in}{0.448182in}}%
\pgfpathlineto{\pgfqpoint{2.323856in}{0.444350in}}%
\pgfpathlineto{\pgfqpoint{2.327348in}{0.448180in}}%
\pgfpathlineto{\pgfqpoint{2.330841in}{0.445923in}}%
\pgfpathlineto{\pgfqpoint{2.334334in}{0.448944in}}%
\pgfpathlineto{\pgfqpoint{2.337827in}{0.453451in}}%
\pgfpathlineto{\pgfqpoint{2.341319in}{0.447014in}}%
\pgfpathlineto{\pgfqpoint{2.344812in}{0.455309in}}%
\pgfpathlineto{\pgfqpoint{2.348305in}{0.449559in}}%
\pgfpathlineto{\pgfqpoint{2.351798in}{0.446018in}}%
\pgfpathlineto{\pgfqpoint{2.355290in}{0.447698in}}%
\pgfpathlineto{\pgfqpoint{2.358783in}{0.443674in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{0.444226in}}%
\pgfpathlineto{\pgfqpoint{2.365769in}{0.450501in}}%
\pgfpathlineto{\pgfqpoint{2.369261in}{0.448706in}}%
\pgfpathlineto{\pgfqpoint{2.372754in}{0.440298in}}%
\pgfpathlineto{\pgfqpoint{2.379739in}{0.452974in}}%
\pgfpathlineto{\pgfqpoint{2.383232in}{0.459775in}}%
\pgfpathlineto{\pgfqpoint{2.386725in}{0.445453in}}%
\pgfpathlineto{\pgfqpoint{2.393710in}{0.455465in}}%
\pgfpathlineto{\pgfqpoint{2.397203in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{2.400696in}{0.446155in}}%
\pgfpathlineto{\pgfqpoint{2.404189in}{0.447471in}}%
\pgfpathlineto{\pgfqpoint{2.407681in}{0.445090in}}%
\pgfpathlineto{\pgfqpoint{2.411174in}{0.444972in}}%
\pgfpathlineto{\pgfqpoint{2.414667in}{0.436946in}}%
\pgfpathlineto{\pgfqpoint{2.418160in}{0.454822in}}%
\pgfpathlineto{\pgfqpoint{2.421652in}{0.453055in}}%
\pgfpathlineto{\pgfqpoint{2.425145in}{0.444102in}}%
\pgfpathlineto{\pgfqpoint{2.428638in}{0.452850in}}%
\pgfpathlineto{\pgfqpoint{2.432131in}{0.445218in}}%
\pgfpathlineto{\pgfqpoint{2.435623in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{2.439116in}{0.463394in}}%
\pgfpathlineto{\pgfqpoint{2.442609in}{0.449828in}}%
\pgfpathlineto{\pgfqpoint{2.446102in}{0.453009in}}%
\pgfpathlineto{\pgfqpoint{2.449594in}{0.452072in}}%
\pgfpathlineto{\pgfqpoint{2.453087in}{0.440764in}}%
\pgfpathlineto{\pgfqpoint{2.456580in}{0.442931in}}%
\pgfpathlineto{\pgfqpoint{2.460073in}{0.443605in}}%
\pgfpathlineto{\pgfqpoint{2.467058in}{0.454926in}}%
\pgfpathlineto{\pgfqpoint{2.474044in}{0.447891in}}%
\pgfpathlineto{\pgfqpoint{2.477536in}{0.446869in}}%
\pgfpathlineto{\pgfqpoint{2.481029in}{0.450736in}}%
\pgfpathlineto{\pgfqpoint{2.484522in}{0.460782in}}%
\pgfpathlineto{\pgfqpoint{2.491507in}{0.448420in}}%
\pgfpathlineto{\pgfqpoint{2.491507in}{0.448420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312036in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{0.312036in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312036in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312036in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403518in,y=1.277485in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Waterworld}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085551in}{0.895926in}}%
\pgfpathlineto{\pgfqpoint{2.446389in}{0.895926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.460278in}{0.895926in}}{\pgfqpoint{2.460278in}{0.909815in}}%
\pgfpathlineto{\pgfqpoint{2.460278in}{1.145540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.460278in}{1.159429in}}{\pgfqpoint{2.446389in}{1.159429in}}%
\pgfpathlineto{\pgfqpoint{1.085551in}{1.159429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.071662in}{1.159429in}}{\pgfqpoint{1.071662in}{1.145540in}}%
\pgfpathlineto{\pgfqpoint{1.071662in}{0.909815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.071662in}{0.895926in}}{\pgfqpoint{1.085551in}{0.895926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.089023in}{1.114290in}}%
\pgfpathlineto{\pgfqpoint{1.227912in}{1.114290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283467in,y=1.089985in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont ApeX DDPG (Independent)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.089023in}{1.030957in}}%
\pgfpathlineto{\pgfqpoint{1.227912in}{1.030957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283467in,y=1.006651in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont ApeX DDPG (Shared)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089023in}{0.951096in}}%
\pgfpathlineto{\pgfqpoint{1.227912in}{0.951096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283467in,y=0.926790in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont MADDPG}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/PPO_cooperative_pong_v3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/rohan/miniconda3/envs/mllib/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/rohan/miniconda3/envs/mllib/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/rohan/miniconda3/envs/mllib/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.061111in}{4.461111in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.061111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.061111in}{4.461111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.461111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737389in}{0.540245in}}%
\pgfpathlineto{\pgfqpoint{5.881495in}{0.540245in}}%
\pgfpathlineto{\pgfqpoint{5.881495in}{4.436111in}}%
\pgfpathlineto{\pgfqpoint{0.737389in}{4.436111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737389in}{0.540245in}}{\pgfqpoint{5.144107in}{3.895866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.737389in}{0.717330in}}{\pgfqpoint{5.881495in}{4.259026in}}{%
\pgfpathmoveto{\pgfqpoint{0.737389in}{1.619539in}}%
\pgfpathlineto{\pgfqpoint{0.737389in}{0.717330in}}%
\pgfpathlineto{\pgfqpoint{0.747697in}{0.819864in}}%
\pgfpathlineto{\pgfqpoint{0.758006in}{0.912308in}}%
\pgfpathlineto{\pgfqpoint{0.768315in}{0.995120in}}%
\pgfpathlineto{\pgfqpoint{0.778624in}{1.068761in}}%
\pgfpathlineto{\pgfqpoint{0.788933in}{1.133688in}}%
\pgfpathlineto{\pgfqpoint{0.799242in}{1.190359in}}%
\pgfpathlineto{\pgfqpoint{0.809550in}{1.239235in}}%
\pgfpathlineto{\pgfqpoint{0.819859in}{1.280773in}}%
\pgfpathlineto{\pgfqpoint{0.830168in}{1.315433in}}%
\pgfpathlineto{\pgfqpoint{0.840477in}{1.343672in}}%
\pgfpathlineto{\pgfqpoint{0.850786in}{1.365951in}}%
\pgfpathlineto{\pgfqpoint{0.861095in}{1.382727in}}%
\pgfpathlineto{\pgfqpoint{0.871403in}{1.394460in}}%
\pgfpathlineto{\pgfqpoint{0.881712in}{1.401608in}}%
\pgfpathlineto{\pgfqpoint{0.892021in}{1.404629in}}%
\pgfpathlineto{\pgfqpoint{0.902330in}{1.403984in}}%
\pgfpathlineto{\pgfqpoint{0.912639in}{1.400129in}}%
\pgfpathlineto{\pgfqpoint{0.922948in}{1.393525in}}%
\pgfpathlineto{\pgfqpoint{0.933256in}{1.384630in}}%
\pgfpathlineto{\pgfqpoint{0.943565in}{1.373903in}}%
\pgfpathlineto{\pgfqpoint{0.953874in}{1.361802in}}%
\pgfpathlineto{\pgfqpoint{0.964183in}{1.348786in}}%
\pgfpathlineto{\pgfqpoint{0.974492in}{1.335315in}}%
\pgfpathlineto{\pgfqpoint{0.984801in}{1.321846in}}%
\pgfpathlineto{\pgfqpoint{0.995109in}{1.308838in}}%
\pgfpathlineto{\pgfqpoint{1.005418in}{1.296751in}}%
\pgfpathlineto{\pgfqpoint{1.015727in}{1.286043in}}%
\pgfpathlineto{\pgfqpoint{1.026036in}{1.277172in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.270598in}}%
\pgfpathlineto{\pgfqpoint{1.046654in}{1.266780in}}%
\pgfpathlineto{\pgfqpoint{1.056962in}{1.266022in}}%
\pgfpathlineto{\pgfqpoint{1.067271in}{1.268121in}}%
\pgfpathlineto{\pgfqpoint{1.077580in}{1.272765in}}%
\pgfpathlineto{\pgfqpoint{1.087889in}{1.279642in}}%
\pgfpathlineto{\pgfqpoint{1.098198in}{1.288440in}}%
\pgfpathlineto{\pgfqpoint{1.108507in}{1.298849in}}%
\pgfpathlineto{\pgfqpoint{1.118815in}{1.310556in}}%
\pgfpathlineto{\pgfqpoint{1.129124in}{1.323250in}}%
\pgfpathlineto{\pgfqpoint{1.139433in}{1.336620in}}%
\pgfpathlineto{\pgfqpoint{1.149742in}{1.350354in}}%
\pgfpathlineto{\pgfqpoint{1.160051in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{1.170360in}{1.377073in}}%
\pgfpathlineto{\pgfqpoint{1.180668in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{1.190977in}{1.398203in}}%
\pgfpathlineto{\pgfqpoint{1.201286in}{1.404900in}}%
\pgfpathlineto{\pgfqpoint{1.211595in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{1.221904in}{1.407016in}}%
\pgfpathlineto{\pgfqpoint{1.232213in}{1.401017in}}%
\pgfpathlineto{\pgfqpoint{1.242521in}{1.389368in}}%
\pgfpathlineto{\pgfqpoint{1.252830in}{1.371360in}}%
\pgfpathlineto{\pgfqpoint{1.263139in}{1.346827in}}%
\pgfpathlineto{\pgfqpoint{1.273448in}{1.317210in}}%
\pgfpathlineto{\pgfqpoint{1.283757in}{1.284247in}}%
\pgfpathlineto{\pgfqpoint{1.294066in}{1.249677in}}%
\pgfpathlineto{\pgfqpoint{1.304374in}{1.215239in}}%
\pgfpathlineto{\pgfqpoint{1.314683in}{1.182672in}}%
\pgfpathlineto{\pgfqpoint{1.324992in}{1.153714in}}%
\pgfpathlineto{\pgfqpoint{1.335301in}{1.130104in}}%
\pgfpathlineto{\pgfqpoint{1.345610in}{1.113580in}}%
\pgfpathlineto{\pgfqpoint{1.355918in}{1.105881in}}%
\pgfpathlineto{\pgfqpoint{1.366227in}{1.107962in}}%
\pgfpathlineto{\pgfqpoint{1.376536in}{1.118587in}}%
\pgfpathlineto{\pgfqpoint{1.386845in}{1.136137in}}%
\pgfpathlineto{\pgfqpoint{1.397154in}{1.158996in}}%
\pgfpathlineto{\pgfqpoint{1.407463in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{1.417771in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{1.428080in}{1.243245in}}%
\pgfpathlineto{\pgfqpoint{1.438389in}{1.271159in}}%
\pgfpathlineto{\pgfqpoint{1.448698in}{1.296294in}}%
\pgfpathlineto{\pgfqpoint{1.459007in}{1.317032in}}%
\pgfpathlineto{\pgfqpoint{1.469316in}{1.332370in}}%
\pgfpathlineto{\pgfqpoint{1.479624in}{1.342921in}}%
\pgfpathlineto{\pgfqpoint{1.489933in}{1.349566in}}%
\pgfpathlineto{\pgfqpoint{1.500242in}{1.353184in}}%
\pgfpathlineto{\pgfqpoint{1.510551in}{1.354656in}}%
\pgfpathlineto{\pgfqpoint{1.520860in}{1.354862in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{1.354680in}}%
\pgfpathlineto{\pgfqpoint{1.541477in}{1.354992in}}%
\pgfpathlineto{\pgfqpoint{1.551786in}{1.356676in}}%
\pgfpathlineto{\pgfqpoint{1.562095in}{1.360612in}}%
\pgfpathlineto{\pgfqpoint{1.572404in}{1.367151in}}%
\pgfpathlineto{\pgfqpoint{1.582713in}{1.375328in}}%
\pgfpathlineto{\pgfqpoint{1.593022in}{1.383977in}}%
\pgfpathlineto{\pgfqpoint{1.603330in}{1.391933in}}%
\pgfpathlineto{\pgfqpoint{1.613639in}{1.398029in}}%
\pgfpathlineto{\pgfqpoint{1.623948in}{1.401098in}}%
\pgfpathlineto{\pgfqpoint{1.634257in}{1.399974in}}%
\pgfpathlineto{\pgfqpoint{1.644566in}{1.393490in}}%
\pgfpathlineto{\pgfqpoint{1.654875in}{1.380481in}}%
\pgfpathlineto{\pgfqpoint{1.665183in}{1.359784in}}%
\pgfpathlineto{\pgfqpoint{1.675492in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{1.685801in}{1.296461in}}%
\pgfpathlineto{\pgfqpoint{1.696110in}{1.257937in}}%
\pgfpathlineto{\pgfqpoint{1.706419in}{1.217781in}}%
\pgfpathlineto{\pgfqpoint{1.716728in}{1.178196in}}%
\pgfpathlineto{\pgfqpoint{1.727036in}{1.141391in}}%
\pgfpathlineto{\pgfqpoint{1.737345in}{1.109570in}}%
\pgfpathlineto{\pgfqpoint{1.747654in}{1.084940in}}%
\pgfpathlineto{\pgfqpoint{1.757963in}{1.069706in}}%
\pgfpathlineto{\pgfqpoint{1.768272in}{1.066069in}}%
\pgfpathlineto{\pgfqpoint{1.778581in}{1.074998in}}%
\pgfpathlineto{\pgfqpoint{1.788889in}{1.094715in}}%
\pgfpathlineto{\pgfqpoint{1.799198in}{1.123071in}}%
\pgfpathlineto{\pgfqpoint{1.809507in}{1.157918in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{1.197105in}}%
\pgfpathlineto{\pgfqpoint{1.830125in}{1.238484in}}%
\pgfpathlineto{\pgfqpoint{1.840434in}{1.279907in}}%
\pgfpathlineto{\pgfqpoint{1.850742in}{1.319222in}}%
\pgfpathlineto{\pgfqpoint{1.861051in}{1.354283in}}%
\pgfpathlineto{\pgfqpoint{1.871360in}{1.382944in}}%
\pgfpathlineto{\pgfqpoint{1.881669in}{1.404035in}}%
\pgfpathlineto{\pgfqpoint{1.891978in}{1.418436in}}%
\pgfpathlineto{\pgfqpoint{1.902287in}{1.427285in}}%
\pgfpathlineto{\pgfqpoint{1.912595in}{1.431723in}}%
\pgfpathlineto{\pgfqpoint{1.922904in}{1.432888in}}%
\pgfpathlineto{\pgfqpoint{1.933213in}{1.431921in}}%
\pgfpathlineto{\pgfqpoint{1.943522in}{1.429960in}}%
\pgfpathlineto{\pgfqpoint{1.953831in}{1.428145in}}%
\pgfpathlineto{\pgfqpoint{1.964140in}{1.427616in}}%
\pgfpathlineto{\pgfqpoint{1.974448in}{1.429506in}}%
\pgfpathlineto{\pgfqpoint{1.984757in}{1.434213in}}%
\pgfpathlineto{\pgfqpoint{1.995066in}{1.440658in}}%
\pgfpathlineto{\pgfqpoint{2.005375in}{1.447592in}}%
\pgfpathlineto{\pgfqpoint{2.015684in}{1.453761in}}%
\pgfpathlineto{\pgfqpoint{2.025993in}{1.457916in}}%
\pgfpathlineto{\pgfqpoint{2.036301in}{1.458804in}}%
\pgfpathlineto{\pgfqpoint{2.046610in}{1.455174in}}%
\pgfpathlineto{\pgfqpoint{2.056919in}{1.445775in}}%
\pgfpathlineto{\pgfqpoint{2.067228in}{1.429355in}}%
\pgfpathlineto{\pgfqpoint{2.077537in}{1.404673in}}%
\pgfpathlineto{\pgfqpoint{2.087846in}{1.371639in}}%
\pgfpathlineto{\pgfqpoint{2.098154in}{1.332339in}}%
\pgfpathlineto{\pgfqpoint{2.108463in}{1.289102in}}%
\pgfpathlineto{\pgfqpoint{2.118772in}{1.244253in}}%
\pgfpathlineto{\pgfqpoint{2.129081in}{1.200121in}}%
\pgfpathlineto{\pgfqpoint{2.139390in}{1.159033in}}%
\pgfpathlineto{\pgfqpoint{2.149699in}{1.123317in}}%
\pgfpathlineto{\pgfqpoint{2.160007in}{1.095301in}}%
\pgfpathlineto{\pgfqpoint{2.170316in}{1.077310in}}%
\pgfpathlineto{\pgfqpoint{2.180625in}{1.071658in}}%
\pgfpathlineto{\pgfqpoint{2.190934in}{1.079157in}}%
\pgfpathlineto{\pgfqpoint{2.201243in}{1.097943in}}%
\pgfpathlineto{\pgfqpoint{2.211552in}{1.125871in}}%
\pgfpathlineto{\pgfqpoint{2.221860in}{1.160798in}}%
\pgfpathlineto{\pgfqpoint{2.232169in}{1.200581in}}%
\pgfpathlineto{\pgfqpoint{2.242478in}{1.243075in}}%
\pgfpathlineto{\pgfqpoint{2.252787in}{1.286138in}}%
\pgfpathlineto{\pgfqpoint{2.263096in}{1.327626in}}%
\pgfpathlineto{\pgfqpoint{2.273404in}{1.365395in}}%
\pgfpathlineto{\pgfqpoint{2.283713in}{1.397313in}}%
\pgfpathlineto{\pgfqpoint{2.294022in}{1.422067in}}%
\pgfpathlineto{\pgfqpoint{2.304331in}{1.439736in}}%
\pgfpathlineto{\pgfqpoint{2.314640in}{1.450537in}}%
\pgfpathlineto{\pgfqpoint{2.324949in}{1.454682in}}%
\pgfpathlineto{\pgfqpoint{2.335257in}{1.452388in}}%
\pgfpathlineto{\pgfqpoint{2.345566in}{1.443867in}}%
\pgfpathlineto{\pgfqpoint{2.355875in}{1.429335in}}%
\pgfpathlineto{\pgfqpoint{2.366184in}{1.409007in}}%
\pgfpathlineto{\pgfqpoint{2.376493in}{1.383096in}}%
\pgfpathlineto{\pgfqpoint{2.386802in}{1.351827in}}%
\pgfpathlineto{\pgfqpoint{2.397110in}{1.316047in}}%
\pgfpathlineto{\pgfqpoint{2.407419in}{1.277602in}}%
\pgfpathlineto{\pgfqpoint{2.417728in}{1.238431in}}%
\pgfpathlineto{\pgfqpoint{2.428037in}{1.200470in}}%
\pgfpathlineto{\pgfqpoint{2.438346in}{1.165658in}}%
\pgfpathlineto{\pgfqpoint{2.448655in}{1.135932in}}%
\pgfpathlineto{\pgfqpoint{2.458963in}{1.113229in}}%
\pgfpathlineto{\pgfqpoint{2.469272in}{1.099488in}}%
\pgfpathlineto{\pgfqpoint{2.479581in}{1.096644in}}%
\pgfpathlineto{\pgfqpoint{2.489890in}{1.106606in}}%
\pgfpathlineto{\pgfqpoint{2.500199in}{1.129495in}}%
\pgfpathlineto{\pgfqpoint{2.510508in}{1.162718in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{1.203454in}}%
\pgfpathlineto{\pgfqpoint{2.531125in}{1.248881in}}%
\pgfpathlineto{\pgfqpoint{2.541434in}{1.296177in}}%
\pgfpathlineto{\pgfqpoint{2.551743in}{1.342522in}}%
\pgfpathlineto{\pgfqpoint{2.562052in}{1.385094in}}%
\pgfpathlineto{\pgfqpoint{2.572361in}{1.421070in}}%
\pgfpathlineto{\pgfqpoint{2.582669in}{1.447631in}}%
\pgfpathlineto{\pgfqpoint{2.592978in}{1.461994in}}%
\pgfpathlineto{\pgfqpoint{2.603287in}{1.463364in}}%
\pgfpathlineto{\pgfqpoint{2.613596in}{1.453815in}}%
\pgfpathlineto{\pgfqpoint{2.623905in}{1.435643in}}%
\pgfpathlineto{\pgfqpoint{2.634214in}{1.411146in}}%
\pgfpathlineto{\pgfqpoint{2.644522in}{1.382620in}}%
\pgfpathlineto{\pgfqpoint{2.654831in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{2.665140in}{1.322673in}}%
\pgfpathlineto{\pgfqpoint{2.675449in}{1.295844in}}%
\pgfpathlineto{\pgfqpoint{2.685758in}{1.274176in}}%
\pgfpathlineto{\pgfqpoint{2.696067in}{1.259931in}}%
\pgfpathlineto{\pgfqpoint{2.706375in}{1.253928in}}%
\pgfpathlineto{\pgfqpoint{2.716684in}{1.255006in}}%
\pgfpathlineto{\pgfqpoint{2.726993in}{1.261860in}}%
\pgfpathlineto{\pgfqpoint{2.737302in}{1.273186in}}%
\pgfpathlineto{\pgfqpoint{2.747611in}{1.287678in}}%
\pgfpathlineto{\pgfqpoint{2.757920in}{1.304032in}}%
\pgfpathlineto{\pgfqpoint{2.768228in}{1.320944in}}%
\pgfpathlineto{\pgfqpoint{2.778537in}{1.337109in}}%
\pgfpathlineto{\pgfqpoint{2.788846in}{1.351222in}}%
\pgfpathlineto{\pgfqpoint{2.799155in}{1.361999in}}%
\pgfpathlineto{\pgfqpoint{2.809464in}{1.368943in}}%
\pgfpathlineto{\pgfqpoint{2.819773in}{1.372579in}}%
\pgfpathlineto{\pgfqpoint{2.830081in}{1.373501in}}%
\pgfpathlineto{\pgfqpoint{2.840390in}{1.372304in}}%
\pgfpathlineto{\pgfqpoint{2.850699in}{1.369580in}}%
\pgfpathlineto{\pgfqpoint{2.861008in}{1.365925in}}%
\pgfpathlineto{\pgfqpoint{2.871317in}{1.361930in}}%
\pgfpathlineto{\pgfqpoint{2.881626in}{1.358192in}}%
\pgfpathlineto{\pgfqpoint{2.891934in}{1.355303in}}%
\pgfpathlineto{\pgfqpoint{2.902243in}{1.353845in}}%
\pgfpathlineto{\pgfqpoint{2.912552in}{1.353995in}}%
\pgfpathlineto{\pgfqpoint{2.922861in}{1.355429in}}%
\pgfpathlineto{\pgfqpoint{2.933170in}{1.357792in}}%
\pgfpathlineto{\pgfqpoint{2.943479in}{1.360730in}}%
\pgfpathlineto{\pgfqpoint{2.953787in}{1.363886in}}%
\pgfpathlineto{\pgfqpoint{2.964096in}{1.366908in}}%
\pgfpathlineto{\pgfqpoint{2.974405in}{1.369439in}}%
\pgfpathlineto{\pgfqpoint{2.984714in}{1.371126in}}%
\pgfpathlineto{\pgfqpoint{2.995023in}{1.371612in}}%
\pgfpathlineto{\pgfqpoint{3.005332in}{1.370552in}}%
\pgfpathlineto{\pgfqpoint{3.015640in}{1.367839in}}%
\pgfpathlineto{\pgfqpoint{3.025949in}{1.363651in}}%
\pgfpathlineto{\pgfqpoint{3.036258in}{1.358179in}}%
\pgfpathlineto{\pgfqpoint{3.046567in}{1.351616in}}%
\pgfpathlineto{\pgfqpoint{3.056876in}{1.344155in}}%
\pgfpathlineto{\pgfqpoint{3.067185in}{1.335988in}}%
\pgfpathlineto{\pgfqpoint{3.077493in}{1.327308in}}%
\pgfpathlineto{\pgfqpoint{3.087802in}{1.318307in}}%
\pgfpathlineto{\pgfqpoint{3.098111in}{1.309178in}}%
\pgfpathlineto{\pgfqpoint{3.108420in}{1.300107in}}%
\pgfpathlineto{\pgfqpoint{3.118729in}{1.291102in}}%
\pgfpathlineto{\pgfqpoint{3.129037in}{1.281970in}}%
\pgfpathlineto{\pgfqpoint{3.139346in}{1.272510in}}%
\pgfpathlineto{\pgfqpoint{3.149655in}{1.262520in}}%
\pgfpathlineto{\pgfqpoint{3.159964in}{1.251798in}}%
\pgfpathlineto{\pgfqpoint{3.170273in}{1.240143in}}%
\pgfpathlineto{\pgfqpoint{3.180582in}{1.227352in}}%
\pgfpathlineto{\pgfqpoint{3.190890in}{1.213224in}}%
\pgfpathlineto{\pgfqpoint{3.201199in}{1.197557in}}%
\pgfpathlineto{\pgfqpoint{3.211508in}{1.180171in}}%
\pgfpathlineto{\pgfqpoint{3.221817in}{1.161444in}}%
\pgfpathlineto{\pgfqpoint{3.232126in}{1.142344in}}%
\pgfpathlineto{\pgfqpoint{3.242435in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{3.252743in}{1.107003in}}%
\pgfpathlineto{\pgfqpoint{3.263052in}{1.092751in}}%
\pgfpathlineto{\pgfqpoint{3.273361in}{1.082105in}}%
\pgfpathlineto{\pgfqpoint{3.283670in}{1.076060in}}%
\pgfpathlineto{\pgfqpoint{3.293979in}{1.075611in}}%
\pgfpathlineto{\pgfqpoint{3.304288in}{1.081752in}}%
\pgfpathlineto{\pgfqpoint{3.314596in}{1.095427in}}%
\pgfpathlineto{\pgfqpoint{3.324905in}{1.116373in}}%
\pgfpathlineto{\pgfqpoint{3.335214in}{1.143125in}}%
\pgfpathlineto{\pgfqpoint{3.345523in}{1.174165in}}%
\pgfpathlineto{\pgfqpoint{3.355832in}{1.207976in}}%
\pgfpathlineto{\pgfqpoint{3.366141in}{1.243041in}}%
\pgfpathlineto{\pgfqpoint{3.376449in}{1.277840in}}%
\pgfpathlineto{\pgfqpoint{3.386758in}{1.310857in}}%
\pgfpathlineto{\pgfqpoint{3.397067in}{1.340573in}}%
\pgfpathlineto{\pgfqpoint{3.407376in}{1.365472in}}%
\pgfpathlineto{\pgfqpoint{3.417685in}{1.384092in}}%
\pgfpathlineto{\pgfqpoint{3.427994in}{1.396174in}}%
\pgfpathlineto{\pgfqpoint{3.438302in}{1.402601in}}%
\pgfpathlineto{\pgfqpoint{3.448611in}{1.404298in}}%
\pgfpathlineto{\pgfqpoint{3.458920in}{1.402193in}}%
\pgfpathlineto{\pgfqpoint{3.469229in}{1.397211in}}%
\pgfpathlineto{\pgfqpoint{3.479538in}{1.390279in}}%
\pgfpathlineto{\pgfqpoint{3.489847in}{1.382324in}}%
\pgfpathlineto{\pgfqpoint{3.500155in}{1.374273in}}%
\pgfpathlineto{\pgfqpoint{3.510464in}{1.367051in}}%
\pgfpathlineto{\pgfqpoint{3.520773in}{1.361536in}}%
\pgfpathlineto{\pgfqpoint{3.531082in}{1.357631in}}%
\pgfpathlineto{\pgfqpoint{3.541391in}{1.354367in}}%
\pgfpathlineto{\pgfqpoint{3.551700in}{1.350743in}}%
\pgfpathlineto{\pgfqpoint{3.562008in}{1.345757in}}%
\pgfpathlineto{\pgfqpoint{3.572317in}{1.338408in}}%
\pgfpathlineto{\pgfqpoint{3.582626in}{1.327696in}}%
\pgfpathlineto{\pgfqpoint{3.592935in}{1.312618in}}%
\pgfpathlineto{\pgfqpoint{3.603244in}{1.292175in}}%
\pgfpathlineto{\pgfqpoint{3.613553in}{1.265363in}}%
\pgfpathlineto{\pgfqpoint{3.623861in}{1.231276in}}%
\pgfpathlineto{\pgfqpoint{3.634170in}{1.190653in}}%
\pgfpathlineto{\pgfqpoint{3.644479in}{1.145637in}}%
\pgfpathlineto{\pgfqpoint{3.654788in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{3.665097in}{1.051191in}}%
\pgfpathlineto{\pgfqpoint{3.675406in}{1.006142in}}%
\pgfpathlineto{\pgfqpoint{3.685714in}{0.965464in}}%
\pgfpathlineto{\pgfqpoint{3.696023in}{0.931346in}}%
\pgfpathlineto{\pgfqpoint{3.706332in}{0.905979in}}%
\pgfpathlineto{\pgfqpoint{3.716641in}{0.891554in}}%
\pgfpathlineto{\pgfqpoint{3.726950in}{0.890125in}}%
\pgfpathlineto{\pgfqpoint{3.737259in}{0.901545in}}%
\pgfpathlineto{\pgfqpoint{3.747567in}{0.923881in}}%
\pgfpathlineto{\pgfqpoint{3.757876in}{0.955145in}}%
\pgfpathlineto{\pgfqpoint{3.768185in}{0.993354in}}%
\pgfpathlineto{\pgfqpoint{3.778494in}{1.036521in}}%
\pgfpathlineto{\pgfqpoint{3.788803in}{1.082661in}}%
\pgfpathlineto{\pgfqpoint{3.799112in}{1.129789in}}%
\pgfpathlineto{\pgfqpoint{3.809420in}{1.175918in}}%
\pgfpathlineto{\pgfqpoint{3.819729in}{1.219063in}}%
\pgfpathlineto{\pgfqpoint{3.830038in}{1.257319in}}%
\pgfpathlineto{\pgfqpoint{3.840347in}{1.289992in}}%
\pgfpathlineto{\pgfqpoint{3.850656in}{1.317318in}}%
\pgfpathlineto{\pgfqpoint{3.860965in}{1.339556in}}%
\pgfpathlineto{\pgfqpoint{3.871273in}{1.356968in}}%
\pgfpathlineto{\pgfqpoint{3.881582in}{1.369813in}}%
\pgfpathlineto{\pgfqpoint{3.891891in}{1.378351in}}%
\pgfpathlineto{\pgfqpoint{3.902200in}{1.382843in}}%
\pgfpathlineto{\pgfqpoint{3.912509in}{1.383549in}}%
\pgfpathlineto{\pgfqpoint{3.922818in}{1.380729in}}%
\pgfpathlineto{\pgfqpoint{3.933126in}{1.374647in}}%
\pgfpathlineto{\pgfqpoint{3.943435in}{1.365608in}}%
\pgfpathlineto{\pgfqpoint{3.953744in}{1.353953in}}%
\pgfpathlineto{\pgfqpoint{3.964053in}{1.340020in}}%
\pgfpathlineto{\pgfqpoint{3.974362in}{1.324148in}}%
\pgfpathlineto{\pgfqpoint{3.984671in}{1.306677in}}%
\pgfpathlineto{\pgfqpoint{3.994979in}{1.287946in}}%
\pgfpathlineto{\pgfqpoint{4.005288in}{1.268295in}}%
\pgfpathlineto{\pgfqpoint{4.015597in}{1.248062in}}%
\pgfpathlineto{\pgfqpoint{4.025906in}{1.227588in}}%
\pgfpathlineto{\pgfqpoint{4.036215in}{1.207206in}}%
\pgfpathlineto{\pgfqpoint{4.046523in}{1.187189in}}%
\pgfpathlineto{\pgfqpoint{4.056832in}{1.167766in}}%
\pgfpathlineto{\pgfqpoint{4.067141in}{1.149165in}}%
\pgfpathlineto{\pgfqpoint{4.077450in}{1.131616in}}%
\pgfpathlineto{\pgfqpoint{4.087759in}{1.115345in}}%
\pgfpathlineto{\pgfqpoint{4.098068in}{1.100582in}}%
\pgfpathlineto{\pgfqpoint{4.108376in}{1.087554in}}%
\pgfpathlineto{\pgfqpoint{4.118685in}{1.076491in}}%
\pgfpathlineto{\pgfqpoint{4.128994in}{1.067620in}}%
\pgfpathlineto{\pgfqpoint{4.139303in}{1.061163in}}%
\pgfpathlineto{\pgfqpoint{4.149612in}{1.057261in}}%
\pgfpathlineto{\pgfqpoint{4.159921in}{1.056002in}}%
\pgfpathlineto{\pgfqpoint{4.170229in}{1.057472in}}%
\pgfpathlineto{\pgfqpoint{4.180538in}{1.061759in}}%
\pgfpathlineto{\pgfqpoint{4.190847in}{1.068949in}}%
\pgfpathlineto{\pgfqpoint{4.201156in}{1.079130in}}%
\pgfpathlineto{\pgfqpoint{4.211465in}{1.092388in}}%
\pgfpathlineto{\pgfqpoint{4.221774in}{1.108810in}}%
\pgfpathlineto{\pgfqpoint{4.232082in}{1.128483in}}%
\pgfpathlineto{\pgfqpoint{4.242391in}{1.151419in}}%
\pgfpathlineto{\pgfqpoint{4.252700in}{1.176808in}}%
\pgfpathlineto{\pgfqpoint{4.263009in}{1.203324in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{1.229635in}}%
\pgfpathlineto{\pgfqpoint{4.283627in}{1.254410in}}%
\pgfpathlineto{\pgfqpoint{4.293935in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{4.304244in}{1.294020in}}%
\pgfpathlineto{\pgfqpoint{4.314553in}{1.306191in}}%
\pgfpathlineto{\pgfqpoint{4.324862in}{1.311496in}}%
\pgfpathlineto{\pgfqpoint{4.335171in}{1.308604in}}%
\pgfpathlineto{\pgfqpoint{4.345480in}{1.296402in}}%
\pgfpathlineto{\pgfqpoint{4.355788in}{1.276067in}}%
\pgfpathlineto{\pgfqpoint{4.366097in}{1.250123in}}%
\pgfpathlineto{\pgfqpoint{4.376406in}{1.221111in}}%
\pgfpathlineto{\pgfqpoint{4.386715in}{1.191572in}}%
\pgfpathlineto{\pgfqpoint{4.397024in}{1.164048in}}%
\pgfpathlineto{\pgfqpoint{4.407333in}{1.141080in}}%
\pgfpathlineto{\pgfqpoint{4.417641in}{1.125209in}}%
\pgfpathlineto{\pgfqpoint{4.427950in}{1.118977in}}%
\pgfpathlineto{\pgfqpoint{4.438259in}{1.124926in}}%
\pgfpathlineto{\pgfqpoint{4.448568in}{1.145254in}}%
\pgfpathlineto{\pgfqpoint{4.458877in}{1.178871in}}%
\pgfpathlineto{\pgfqpoint{4.469186in}{1.222844in}}%
\pgfpathlineto{\pgfqpoint{4.479494in}{1.274221in}}%
\pgfpathlineto{\pgfqpoint{4.489803in}{1.330052in}}%
\pgfpathlineto{\pgfqpoint{4.500112in}{1.387385in}}%
\pgfpathlineto{\pgfqpoint{4.510421in}{1.443268in}}%
\pgfpathlineto{\pgfqpoint{4.520730in}{1.494748in}}%
\pgfpathlineto{\pgfqpoint{4.531039in}{1.538876in}}%
\pgfpathlineto{\pgfqpoint{4.541347in}{1.572699in}}%
\pgfpathlineto{\pgfqpoint{4.551656in}{1.593609in}}%
\pgfpathlineto{\pgfqpoint{4.561965in}{1.602093in}}%
\pgfpathlineto{\pgfqpoint{4.572274in}{1.600276in}}%
\pgfpathlineto{\pgfqpoint{4.582583in}{1.590295in}}%
\pgfpathlineto{\pgfqpoint{4.592892in}{1.574292in}}%
\pgfpathlineto{\pgfqpoint{4.603200in}{1.554405in}}%
\pgfpathlineto{\pgfqpoint{4.613509in}{1.532773in}}%
\pgfpathlineto{\pgfqpoint{4.623818in}{1.511535in}}%
\pgfpathlineto{\pgfqpoint{4.634127in}{1.492831in}}%
\pgfpathlineto{\pgfqpoint{4.644436in}{1.478800in}}%
\pgfpathlineto{\pgfqpoint{4.654745in}{1.471287in}}%
\pgfpathlineto{\pgfqpoint{4.665053in}{1.469671in}}%
\pgfpathlineto{\pgfqpoint{4.675362in}{1.472091in}}%
\pgfpathlineto{\pgfqpoint{4.685671in}{1.476679in}}%
\pgfpathlineto{\pgfqpoint{4.695980in}{1.481567in}}%
\pgfpathlineto{\pgfqpoint{4.706289in}{1.484886in}}%
\pgfpathlineto{\pgfqpoint{4.716598in}{1.484766in}}%
\pgfpathlineto{\pgfqpoint{4.726906in}{1.479341in}}%
\pgfpathlineto{\pgfqpoint{4.737215in}{1.466740in}}%
\pgfpathlineto{\pgfqpoint{4.747524in}{1.445095in}}%
\pgfpathlineto{\pgfqpoint{4.757833in}{1.412882in}}%
\pgfpathlineto{\pgfqpoint{4.768142in}{1.371282in}}%
\pgfpathlineto{\pgfqpoint{4.778451in}{1.322762in}}%
\pgfpathlineto{\pgfqpoint{4.788759in}{1.269795in}}%
\pgfpathlineto{\pgfqpoint{4.799068in}{1.214856in}}%
\pgfpathlineto{\pgfqpoint{4.809377in}{1.160416in}}%
\pgfpathlineto{\pgfqpoint{4.819686in}{1.108951in}}%
\pgfpathlineto{\pgfqpoint{4.829995in}{1.062934in}}%
\pgfpathlineto{\pgfqpoint{4.840304in}{1.024838in}}%
\pgfpathlineto{\pgfqpoint{4.850612in}{0.997137in}}%
\pgfpathlineto{\pgfqpoint{4.860921in}{0.981977in}}%
\pgfpathlineto{\pgfqpoint{4.871230in}{0.979077in}}%
\pgfpathlineto{\pgfqpoint{4.881539in}{0.987070in}}%
\pgfpathlineto{\pgfqpoint{4.891848in}{1.004584in}}%
\pgfpathlineto{\pgfqpoint{4.902157in}{1.030245in}}%
\pgfpathlineto{\pgfqpoint{4.912465in}{1.062682in}}%
\pgfpathlineto{\pgfqpoint{4.922774in}{1.100522in}}%
\pgfpathlineto{\pgfqpoint{4.933083in}{1.142392in}}%
\pgfpathlineto{\pgfqpoint{4.943392in}{1.186920in}}%
\pgfpathlineto{\pgfqpoint{4.953701in}{1.232733in}}%
\pgfpathlineto{\pgfqpoint{4.964009in}{1.278494in}}%
\pgfpathlineto{\pgfqpoint{4.974318in}{1.323106in}}%
\pgfpathlineto{\pgfqpoint{4.984627in}{1.365572in}}%
\pgfpathlineto{\pgfqpoint{4.994936in}{1.404899in}}%
\pgfpathlineto{\pgfqpoint{5.005245in}{1.440092in}}%
\pgfpathlineto{\pgfqpoint{5.015554in}{1.470156in}}%
\pgfpathlineto{\pgfqpoint{5.025862in}{1.494096in}}%
\pgfpathlineto{\pgfqpoint{5.036171in}{1.510917in}}%
\pgfpathlineto{\pgfqpoint{5.046480in}{1.519625in}}%
\pgfpathlineto{\pgfqpoint{5.056789in}{1.519224in}}%
\pgfpathlineto{\pgfqpoint{5.067098in}{1.509017in}}%
\pgfpathlineto{\pgfqpoint{5.077407in}{1.490229in}}%
\pgfpathlineto{\pgfqpoint{5.087715in}{1.464858in}}%
\pgfpathlineto{\pgfqpoint{5.098024in}{1.434906in}}%
\pgfpathlineto{\pgfqpoint{5.108333in}{1.402371in}}%
\pgfpathlineto{\pgfqpoint{5.118642in}{1.369254in}}%
\pgfpathlineto{\pgfqpoint{5.128951in}{1.337554in}}%
\pgfpathlineto{\pgfqpoint{5.139260in}{1.309272in}}%
\pgfpathlineto{\pgfqpoint{5.149568in}{1.286407in}}%
\pgfpathlineto{\pgfqpoint{5.159877in}{1.270960in}}%
\pgfpathlineto{\pgfqpoint{5.170186in}{1.264555in}}%
\pgfpathlineto{\pgfqpoint{5.180495in}{1.266517in}}%
\pgfpathlineto{\pgfqpoint{5.190804in}{1.275303in}}%
\pgfpathlineto{\pgfqpoint{5.201113in}{1.289367in}}%
\pgfpathlineto{\pgfqpoint{5.211421in}{1.307166in}}%
\pgfpathlineto{\pgfqpoint{5.221730in}{1.327154in}}%
\pgfpathlineto{\pgfqpoint{5.232039in}{1.347786in}}%
\pgfpathlineto{\pgfqpoint{5.242348in}{1.367518in}}%
\pgfpathlineto{\pgfqpoint{5.252657in}{1.384803in}}%
\pgfpathlineto{\pgfqpoint{5.262966in}{1.398099in}}%
\pgfpathlineto{\pgfqpoint{5.273274in}{1.406103in}}%
\pgfpathlineto{\pgfqpoint{5.283583in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{5.293892in}{1.407180in}}%
\pgfpathlineto{\pgfqpoint{5.304201in}{1.401476in}}%
\pgfpathlineto{\pgfqpoint{5.314510in}{1.392426in}}%
\pgfpathlineto{\pgfqpoint{5.324819in}{1.380644in}}%
\pgfpathlineto{\pgfqpoint{5.335127in}{1.366741in}}%
\pgfpathlineto{\pgfqpoint{5.345436in}{1.351330in}}%
\pgfpathlineto{\pgfqpoint{5.355745in}{1.335023in}}%
\pgfpathlineto{\pgfqpoint{5.366054in}{1.318432in}}%
\pgfpathlineto{\pgfqpoint{5.376363in}{1.302166in}}%
\pgfpathlineto{\pgfqpoint{5.386672in}{1.286805in}}%
\pgfpathlineto{\pgfqpoint{5.396980in}{1.272926in}}%
\pgfpathlineto{\pgfqpoint{5.407289in}{1.261100in}}%
\pgfpathlineto{\pgfqpoint{5.417598in}{1.251904in}}%
\pgfpathlineto{\pgfqpoint{5.427907in}{1.245909in}}%
\pgfpathlineto{\pgfqpoint{5.438216in}{1.243692in}}%
\pgfpathlineto{\pgfqpoint{5.448525in}{1.245825in}}%
\pgfpathlineto{\pgfqpoint{5.458833in}{1.252882in}}%
\pgfpathlineto{\pgfqpoint{5.469142in}{1.265438in}}%
\pgfpathlineto{\pgfqpoint{5.479451in}{1.283836in}}%
\pgfpathlineto{\pgfqpoint{5.489760in}{1.307247in}}%
\pgfpathlineto{\pgfqpoint{5.500069in}{1.334469in}}%
\pgfpathlineto{\pgfqpoint{5.510378in}{1.364300in}}%
\pgfpathlineto{\pgfqpoint{5.520686in}{1.395539in}}%
\pgfpathlineto{\pgfqpoint{5.530995in}{1.426984in}}%
\pgfpathlineto{\pgfqpoint{5.541304in}{1.457433in}}%
\pgfpathlineto{\pgfqpoint{5.551613in}{1.485684in}}%
\pgfpathlineto{\pgfqpoint{5.561922in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{5.572231in}{1.530785in}}%
\pgfpathlineto{\pgfqpoint{5.582539in}{1.545489in}}%
\pgfpathlineto{\pgfqpoint{5.592848in}{1.554933in}}%
\pgfpathlineto{\pgfqpoint{5.603157in}{1.559772in}}%
\pgfpathlineto{\pgfqpoint{5.613466in}{1.560660in}}%
\pgfpathlineto{\pgfqpoint{5.623775in}{1.558252in}}%
\pgfpathlineto{\pgfqpoint{5.634084in}{1.553203in}}%
\pgfpathlineto{\pgfqpoint{5.644392in}{1.546167in}}%
\pgfpathlineto{\pgfqpoint{5.654701in}{1.537799in}}%
\pgfpathlineto{\pgfqpoint{5.665010in}{1.528754in}}%
\pgfpathlineto{\pgfqpoint{5.675319in}{1.519686in}}%
\pgfpathlineto{\pgfqpoint{5.685628in}{1.511095in}}%
\pgfpathlineto{\pgfqpoint{5.695937in}{1.502784in}}%
\pgfpathlineto{\pgfqpoint{5.706245in}{1.494359in}}%
\pgfpathlineto{\pgfqpoint{5.716554in}{1.485426in}}%
\pgfpathlineto{\pgfqpoint{5.726863in}{1.475591in}}%
\pgfpathlineto{\pgfqpoint{5.737172in}{1.464461in}}%
\pgfpathlineto{\pgfqpoint{5.747481in}{1.451642in}}%
\pgfpathlineto{\pgfqpoint{5.757790in}{1.436739in}}%
\pgfpathlineto{\pgfqpoint{5.768098in}{1.419359in}}%
\pgfpathlineto{\pgfqpoint{5.778407in}{1.399109in}}%
\pgfpathlineto{\pgfqpoint{5.788716in}{1.375593in}}%
\pgfpathlineto{\pgfqpoint{5.799025in}{1.348419in}}%
\pgfpathlineto{\pgfqpoint{5.809334in}{1.317192in}}%
\pgfpathlineto{\pgfqpoint{5.819642in}{1.281519in}}%
\pgfpathlineto{\pgfqpoint{5.829951in}{1.241006in}}%
\pgfpathlineto{\pgfqpoint{5.840260in}{1.195259in}}%
\pgfpathlineto{\pgfqpoint{5.850569in}{1.143883in}}%
\pgfpathlineto{\pgfqpoint{5.860878in}{1.086486in}}%
\pgfpathlineto{\pgfqpoint{5.871187in}{1.022674in}}%
\pgfpathlineto{\pgfqpoint{5.881495in}{0.952052in}}%
\pgfpathlineto{\pgfqpoint{5.881495in}{3.276497in}}%
\pgfpathlineto{\pgfqpoint{5.881495in}{3.276497in}}%
\pgfpathlineto{\pgfqpoint{5.871187in}{2.998524in}}%
\pgfpathlineto{\pgfqpoint{5.860878in}{2.753494in}}%
\pgfpathlineto{\pgfqpoint{5.850569in}{2.540370in}}%
\pgfpathlineto{\pgfqpoint{5.840260in}{2.358111in}}%
\pgfpathlineto{\pgfqpoint{5.829951in}{2.205680in}}%
\pgfpathlineto{\pgfqpoint{5.819642in}{2.082037in}}%
\pgfpathlineto{\pgfqpoint{5.809334in}{1.986145in}}%
\pgfpathlineto{\pgfqpoint{5.799025in}{1.916964in}}%
\pgfpathlineto{\pgfqpoint{5.788716in}{1.873455in}}%
\pgfpathlineto{\pgfqpoint{5.778407in}{1.854581in}}%
\pgfpathlineto{\pgfqpoint{5.768098in}{1.859301in}}%
\pgfpathlineto{\pgfqpoint{5.757790in}{1.886578in}}%
\pgfpathlineto{\pgfqpoint{5.747481in}{1.935373in}}%
\pgfpathlineto{\pgfqpoint{5.737172in}{2.004647in}}%
\pgfpathlineto{\pgfqpoint{5.726863in}{2.093362in}}%
\pgfpathlineto{\pgfqpoint{5.716554in}{2.200478in}}%
\pgfpathlineto{\pgfqpoint{5.706245in}{2.324957in}}%
\pgfpathlineto{\pgfqpoint{5.695937in}{2.465761in}}%
\pgfpathlineto{\pgfqpoint{5.685628in}{2.621850in}}%
\pgfpathlineto{\pgfqpoint{5.675319in}{2.792186in}}%
\pgfpathlineto{\pgfqpoint{5.665010in}{2.974654in}}%
\pgfpathlineto{\pgfqpoint{5.654701in}{3.163319in}}%
\pgfpathlineto{\pgfqpoint{5.644392in}{3.351401in}}%
\pgfpathlineto{\pgfqpoint{5.634084in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{5.623775in}{3.698689in}}%
\pgfpathlineto{\pgfqpoint{5.613466in}{3.844333in}}%
\pgfpathlineto{\pgfqpoint{5.603157in}{3.962268in}}%
\pgfpathlineto{\pgfqpoint{5.592848in}{4.045715in}}%
\pgfpathlineto{\pgfqpoint{5.582539in}{4.087891in}}%
\pgfpathlineto{\pgfqpoint{5.572231in}{4.082016in}}%
\pgfpathlineto{\pgfqpoint{5.561922in}{4.024743in}}%
\pgfpathlineto{\pgfqpoint{5.551613in}{3.924198in}}%
\pgfpathlineto{\pgfqpoint{5.541304in}{3.790907in}}%
\pgfpathlineto{\pgfqpoint{5.530995in}{3.635391in}}%
\pgfpathlineto{\pgfqpoint{5.520686in}{3.468174in}}%
\pgfpathlineto{\pgfqpoint{5.510378in}{3.299780in}}%
\pgfpathlineto{\pgfqpoint{5.500069in}{3.140732in}}%
\pgfpathlineto{\pgfqpoint{5.489760in}{3.001554in}}%
\pgfpathlineto{\pgfqpoint{5.479451in}{2.892769in}}%
\pgfpathlineto{\pgfqpoint{5.469142in}{2.824898in}}%
\pgfpathlineto{\pgfqpoint{5.458833in}{2.804338in}}%
\pgfpathlineto{\pgfqpoint{5.448525in}{2.824485in}}%
\pgfpathlineto{\pgfqpoint{5.438216in}{2.876181in}}%
\pgfpathlineto{\pgfqpoint{5.427907in}{2.950267in}}%
\pgfpathlineto{\pgfqpoint{5.417598in}{3.037585in}}%
\pgfpathlineto{\pgfqpoint{5.407289in}{3.128976in}}%
\pgfpathlineto{\pgfqpoint{5.396980in}{3.215283in}}%
\pgfpathlineto{\pgfqpoint{5.386672in}{3.287346in}}%
\pgfpathlineto{\pgfqpoint{5.376363in}{3.336009in}}%
\pgfpathlineto{\pgfqpoint{5.366054in}{3.352114in}}%
\pgfpathlineto{\pgfqpoint{5.355745in}{3.330196in}}%
\pgfpathlineto{\pgfqpoint{5.345436in}{3.275750in}}%
\pgfpathlineto{\pgfqpoint{5.335127in}{3.196299in}}%
\pgfpathlineto{\pgfqpoint{5.324819in}{3.099364in}}%
\pgfpathlineto{\pgfqpoint{5.314510in}{2.992468in}}%
\pgfpathlineto{\pgfqpoint{5.304201in}{2.883132in}}%
\pgfpathlineto{\pgfqpoint{5.293892in}{2.778879in}}%
\pgfpathlineto{\pgfqpoint{5.283583in}{2.687231in}}%
\pgfpathlineto{\pgfqpoint{5.273274in}{2.615711in}}%
\pgfpathlineto{\pgfqpoint{5.262966in}{2.571835in}}%
\pgfpathlineto{\pgfqpoint{5.252657in}{2.559897in}}%
\pgfpathlineto{\pgfqpoint{5.242348in}{2.575144in}}%
\pgfpathlineto{\pgfqpoint{5.232039in}{2.611252in}}%
\pgfpathlineto{\pgfqpoint{5.221730in}{2.661897in}}%
\pgfpathlineto{\pgfqpoint{5.211421in}{2.720754in}}%
\pgfpathlineto{\pgfqpoint{5.201113in}{2.781499in}}%
\pgfpathlineto{\pgfqpoint{5.190804in}{2.837807in}}%
\pgfpathlineto{\pgfqpoint{5.180495in}{2.883354in}}%
\pgfpathlineto{\pgfqpoint{5.170186in}{2.911816in}}%
\pgfpathlineto{\pgfqpoint{5.159877in}{2.916873in}}%
\pgfpathlineto{\pgfqpoint{5.149568in}{2.895074in}}%
\pgfpathlineto{\pgfqpoint{5.139260in}{2.850552in}}%
\pgfpathlineto{\pgfqpoint{5.128951in}{2.788680in}}%
\pgfpathlineto{\pgfqpoint{5.118642in}{2.714831in}}%
\pgfpathlineto{\pgfqpoint{5.108333in}{2.634380in}}%
\pgfpathlineto{\pgfqpoint{5.098024in}{2.552698in}}%
\pgfpathlineto{\pgfqpoint{5.087715in}{2.475160in}}%
\pgfpathlineto{\pgfqpoint{5.077407in}{2.407139in}}%
\pgfpathlineto{\pgfqpoint{5.067098in}{2.354008in}}%
\pgfpathlineto{\pgfqpoint{5.056789in}{2.321137in}}%
\pgfpathlineto{\pgfqpoint{5.046480in}{2.312254in}}%
\pgfpathlineto{\pgfqpoint{5.036171in}{2.326993in}}%
\pgfpathlineto{\pgfqpoint{5.025862in}{2.364359in}}%
\pgfpathlineto{\pgfqpoint{5.015554in}{2.423357in}}%
\pgfpathlineto{\pgfqpoint{5.005245in}{2.502990in}}%
\pgfpathlineto{\pgfqpoint{4.994936in}{2.602263in}}%
\pgfpathlineto{\pgfqpoint{4.984627in}{2.720181in}}%
\pgfpathlineto{\pgfqpoint{4.974318in}{2.855747in}}%
\pgfpathlineto{\pgfqpoint{4.964009in}{3.007967in}}%
\pgfpathlineto{\pgfqpoint{4.953701in}{3.175837in}}%
\pgfpathlineto{\pgfqpoint{4.943392in}{3.356271in}}%
\pgfpathlineto{\pgfqpoint{4.933083in}{3.541264in}}%
\pgfpathlineto{\pgfqpoint{4.922774in}{3.722104in}}%
\pgfpathlineto{\pgfqpoint{4.912465in}{3.890076in}}%
\pgfpathlineto{\pgfqpoint{4.902157in}{4.036468in}}%
\pgfpathlineto{\pgfqpoint{4.891848in}{4.152566in}}%
\pgfpathlineto{\pgfqpoint{4.881539in}{4.229656in}}%
\pgfpathlineto{\pgfqpoint{4.871230in}{4.259026in}}%
\pgfpathlineto{\pgfqpoint{4.860921in}{4.231962in}}%
\pgfpathlineto{\pgfqpoint{4.850612in}{4.139782in}}%
\pgfpathlineto{\pgfqpoint{4.840304in}{3.980548in}}%
\pgfpathlineto{\pgfqpoint{4.829995in}{3.767362in}}%
\pgfpathlineto{\pgfqpoint{4.819686in}{3.515363in}}%
\pgfpathlineto{\pgfqpoint{4.809377in}{3.239691in}}%
\pgfpathlineto{\pgfqpoint{4.799068in}{2.955484in}}%
\pgfpathlineto{\pgfqpoint{4.788759in}{2.677882in}}%
\pgfpathlineto{\pgfqpoint{4.778451in}{2.422023in}}%
\pgfpathlineto{\pgfqpoint{4.768142in}{2.203047in}}%
\pgfpathlineto{\pgfqpoint{4.757833in}{2.036091in}}%
\pgfpathlineto{\pgfqpoint{4.747524in}{1.936245in}}%
\pgfpathlineto{\pgfqpoint{4.737215in}{1.910151in}}%
\pgfpathlineto{\pgfqpoint{4.726906in}{1.946626in}}%
\pgfpathlineto{\pgfqpoint{4.716598in}{2.032232in}}%
\pgfpathlineto{\pgfqpoint{4.706289in}{2.153526in}}%
\pgfpathlineto{\pgfqpoint{4.695980in}{2.297067in}}%
\pgfpathlineto{\pgfqpoint{4.685671in}{2.449416in}}%
\pgfpathlineto{\pgfqpoint{4.675362in}{2.597129in}}%
\pgfpathlineto{\pgfqpoint{4.665053in}{2.726768in}}%
\pgfpathlineto{\pgfqpoint{4.654745in}{2.824890in}}%
\pgfpathlineto{\pgfqpoint{4.644436in}{2.878107in}}%
\pgfpathlineto{\pgfqpoint{4.634127in}{2.880078in}}%
\pgfpathlineto{\pgfqpoint{4.623818in}{2.838530in}}%
\pgfpathlineto{\pgfqpoint{4.613509in}{2.762860in}}%
\pgfpathlineto{\pgfqpoint{4.603200in}{2.662467in}}%
\pgfpathlineto{\pgfqpoint{4.592892in}{2.546746in}}%
\pgfpathlineto{\pgfqpoint{4.582583in}{2.425098in}}%
\pgfpathlineto{\pgfqpoint{4.572274in}{2.306918in}}%
\pgfpathlineto{\pgfqpoint{4.561965in}{2.201606in}}%
\pgfpathlineto{\pgfqpoint{4.551656in}{2.118557in}}%
\pgfpathlineto{\pgfqpoint{4.541347in}{2.067126in}}%
\pgfpathlineto{\pgfqpoint{4.531039in}{2.051683in}}%
\pgfpathlineto{\pgfqpoint{4.520730in}{2.067191in}}%
\pgfpathlineto{\pgfqpoint{4.510421in}{2.107565in}}%
\pgfpathlineto{\pgfqpoint{4.500112in}{2.166720in}}%
\pgfpathlineto{\pgfqpoint{4.489803in}{2.238572in}}%
\pgfpathlineto{\pgfqpoint{4.479494in}{2.317037in}}%
\pgfpathlineto{\pgfqpoint{4.469186in}{2.396030in}}%
\pgfpathlineto{\pgfqpoint{4.458877in}{2.469468in}}%
\pgfpathlineto{\pgfqpoint{4.448568in}{2.531265in}}%
\pgfpathlineto{\pgfqpoint{4.438259in}{2.575374in}}%
\pgfpathlineto{\pgfqpoint{4.427950in}{2.599133in}}%
\pgfpathlineto{\pgfqpoint{4.417641in}{2.605935in}}%
\pgfpathlineto{\pgfqpoint{4.407333in}{2.599802in}}%
\pgfpathlineto{\pgfqpoint{4.397024in}{2.584758in}}%
\pgfpathlineto{\pgfqpoint{4.386715in}{2.564825in}}%
\pgfpathlineto{\pgfqpoint{4.376406in}{2.544024in}}%
\pgfpathlineto{\pgfqpoint{4.366097in}{2.526378in}}%
\pgfpathlineto{\pgfqpoint{4.355788in}{2.515910in}}%
\pgfpathlineto{\pgfqpoint{4.345480in}{2.516643in}}%
\pgfpathlineto{\pgfqpoint{4.335171in}{2.532567in}}%
\pgfpathlineto{\pgfqpoint{4.324862in}{2.565259in}}%
\pgfpathlineto{\pgfqpoint{4.314553in}{2.612204in}}%
\pgfpathlineto{\pgfqpoint{4.304244in}{2.670492in}}%
\pgfpathlineto{\pgfqpoint{4.293935in}{2.737209in}}%
\pgfpathlineto{\pgfqpoint{4.283627in}{2.809446in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{2.884290in}}%
\pgfpathlineto{\pgfqpoint{4.263009in}{2.958830in}}%
\pgfpathlineto{\pgfqpoint{4.252700in}{3.030155in}}%
\pgfpathlineto{\pgfqpoint{4.242391in}{3.095353in}}%
\pgfpathlineto{\pgfqpoint{4.232082in}{3.151530in}}%
\pgfpathlineto{\pgfqpoint{4.221774in}{3.196928in}}%
\pgfpathlineto{\pgfqpoint{4.211465in}{3.231615in}}%
\pgfpathlineto{\pgfqpoint{4.201156in}{3.255826in}}%
\pgfpathlineto{\pgfqpoint{4.190847in}{3.269792in}}%
\pgfpathlineto{\pgfqpoint{4.180538in}{3.273748in}}%
\pgfpathlineto{\pgfqpoint{4.170229in}{3.267926in}}%
\pgfpathlineto{\pgfqpoint{4.159921in}{3.252560in}}%
\pgfpathlineto{\pgfqpoint{4.149612in}{3.227882in}}%
\pgfpathlineto{\pgfqpoint{4.139303in}{3.194127in}}%
\pgfpathlineto{\pgfqpoint{4.128994in}{3.151545in}}%
\pgfpathlineto{\pgfqpoint{4.118685in}{3.101422in}}%
\pgfpathlineto{\pgfqpoint{4.108376in}{3.046622in}}%
\pgfpathlineto{\pgfqpoint{4.098068in}{2.990139in}}%
\pgfpathlineto{\pgfqpoint{4.087759in}{2.934967in}}%
\pgfpathlineto{\pgfqpoint{4.077450in}{2.884103in}}%
\pgfpathlineto{\pgfqpoint{4.067141in}{2.840541in}}%
\pgfpathlineto{\pgfqpoint{4.056832in}{2.807274in}}%
\pgfpathlineto{\pgfqpoint{4.046523in}{2.787300in}}%
\pgfpathlineto{\pgfqpoint{4.036215in}{2.783611in}}%
\pgfpathlineto{\pgfqpoint{4.025906in}{2.799141in}}%
\pgfpathlineto{\pgfqpoint{4.015597in}{2.833658in}}%
\pgfpathlineto{\pgfqpoint{4.005288in}{2.882369in}}%
\pgfpathlineto{\pgfqpoint{3.994979in}{2.940122in}}%
\pgfpathlineto{\pgfqpoint{3.984671in}{3.001768in}}%
\pgfpathlineto{\pgfqpoint{3.974362in}{3.062156in}}%
\pgfpathlineto{\pgfqpoint{3.964053in}{3.116135in}}%
\pgfpathlineto{\pgfqpoint{3.953744in}{3.158555in}}%
\pgfpathlineto{\pgfqpoint{3.943435in}{3.184266in}}%
\pgfpathlineto{\pgfqpoint{3.933126in}{3.188117in}}%
\pgfpathlineto{\pgfqpoint{3.922818in}{3.165065in}}%
\pgfpathlineto{\pgfqpoint{3.912509in}{3.114809in}}%
\pgfpathlineto{\pgfqpoint{3.902200in}{3.043538in}}%
\pgfpathlineto{\pgfqpoint{3.891891in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{3.881582in}{2.864585in}}%
\pgfpathlineto{\pgfqpoint{3.871273in}{2.770218in}}%
\pgfpathlineto{\pgfqpoint{3.860965in}{2.681470in}}%
\pgfpathlineto{\pgfqpoint{3.850656in}{2.604999in}}%
\pgfpathlineto{\pgfqpoint{3.840347in}{2.547463in}}%
\pgfpathlineto{\pgfqpoint{3.830038in}{2.515520in}}%
\pgfpathlineto{\pgfqpoint{3.819729in}{2.515670in}}%
\pgfpathlineto{\pgfqpoint{3.809420in}{2.548253in}}%
\pgfpathlineto{\pgfqpoint{3.799112in}{2.605606in}}%
\pgfpathlineto{\pgfqpoint{3.788803in}{2.679533in}}%
\pgfpathlineto{\pgfqpoint{3.778494in}{2.761836in}}%
\pgfpathlineto{\pgfqpoint{3.768185in}{2.844317in}}%
\pgfpathlineto{\pgfqpoint{3.757876in}{2.918780in}}%
\pgfpathlineto{\pgfqpoint{3.747567in}{2.977027in}}%
\pgfpathlineto{\pgfqpoint{3.737259in}{3.010862in}}%
\pgfpathlineto{\pgfqpoint{3.726950in}{3.012086in}}%
\pgfpathlineto{\pgfqpoint{3.716641in}{2.972717in}}%
\pgfpathlineto{\pgfqpoint{3.706332in}{2.892231in}}%
\pgfpathlineto{\pgfqpoint{3.696023in}{2.779294in}}%
\pgfpathlineto{\pgfqpoint{3.685714in}{2.643136in}}%
\pgfpathlineto{\pgfqpoint{3.675406in}{2.492992in}}%
\pgfpathlineto{\pgfqpoint{3.665097in}{2.338092in}}%
\pgfpathlineto{\pgfqpoint{3.654788in}{2.187670in}}%
\pgfpathlineto{\pgfqpoint{3.644479in}{2.050958in}}%
\pgfpathlineto{\pgfqpoint{3.634170in}{1.937189in}}%
\pgfpathlineto{\pgfqpoint{3.623861in}{1.855594in}}%
\pgfpathlineto{\pgfqpoint{3.613553in}{1.815155in}}%
\pgfpathlineto{\pgfqpoint{3.603244in}{1.817087in}}%
\pgfpathlineto{\pgfqpoint{3.592935in}{1.853514in}}%
\pgfpathlineto{\pgfqpoint{3.582626in}{1.916047in}}%
\pgfpathlineto{\pgfqpoint{3.572317in}{1.996295in}}%
\pgfpathlineto{\pgfqpoint{3.562008in}{2.085868in}}%
\pgfpathlineto{\pgfqpoint{3.551700in}{2.176377in}}%
\pgfpathlineto{\pgfqpoint{3.541391in}{2.259432in}}%
\pgfpathlineto{\pgfqpoint{3.531082in}{2.326642in}}%
\pgfpathlineto{\pgfqpoint{3.520773in}{2.369618in}}%
\pgfpathlineto{\pgfqpoint{3.510464in}{2.380240in}}%
\pgfpathlineto{\pgfqpoint{3.500155in}{2.357958in}}%
\pgfpathlineto{\pgfqpoint{3.489847in}{2.310621in}}%
\pgfpathlineto{\pgfqpoint{3.479538in}{2.246520in}}%
\pgfpathlineto{\pgfqpoint{3.469229in}{2.173943in}}%
\pgfpathlineto{\pgfqpoint{3.458920in}{2.101178in}}%
\pgfpathlineto{\pgfqpoint{3.448611in}{2.036514in}}%
\pgfpathlineto{\pgfqpoint{3.438302in}{1.988240in}}%
\pgfpathlineto{\pgfqpoint{3.427994in}{1.964644in}}%
\pgfpathlineto{\pgfqpoint{3.417685in}{1.974015in}}%
\pgfpathlineto{\pgfqpoint{3.407376in}{2.024330in}}%
\pgfpathlineto{\pgfqpoint{3.397067in}{2.115672in}}%
\pgfpathlineto{\pgfqpoint{3.386758in}{2.239806in}}%
\pgfpathlineto{\pgfqpoint{3.376449in}{2.388103in}}%
\pgfpathlineto{\pgfqpoint{3.366141in}{2.551931in}}%
\pgfpathlineto{\pgfqpoint{3.355832in}{2.722661in}}%
\pgfpathlineto{\pgfqpoint{3.345523in}{2.891661in}}%
\pgfpathlineto{\pgfqpoint{3.335214in}{3.050301in}}%
\pgfpathlineto{\pgfqpoint{3.324905in}{3.189951in}}%
\pgfpathlineto{\pgfqpoint{3.314596in}{3.301980in}}%
\pgfpathlineto{\pgfqpoint{3.304288in}{3.378027in}}%
\pgfpathlineto{\pgfqpoint{3.293979in}{3.415906in}}%
\pgfpathlineto{\pgfqpoint{3.283670in}{3.419614in}}%
\pgfpathlineto{\pgfqpoint{3.273361in}{3.393412in}}%
\pgfpathlineto{\pgfqpoint{3.263052in}{3.341564in}}%
\pgfpathlineto{\pgfqpoint{3.252743in}{3.268333in}}%
\pgfpathlineto{\pgfqpoint{3.242435in}{3.177980in}}%
\pgfpathlineto{\pgfqpoint{3.232126in}{3.074770in}}%
\pgfpathlineto{\pgfqpoint{3.221817in}{2.962966in}}%
\pgfpathlineto{\pgfqpoint{3.211508in}{2.846829in}}%
\pgfpathlineto{\pgfqpoint{3.201199in}{2.730540in}}%
\pgfpathlineto{\pgfqpoint{3.190890in}{2.616538in}}%
\pgfpathlineto{\pgfqpoint{3.180582in}{2.505609in}}%
\pgfpathlineto{\pgfqpoint{3.170273in}{2.398473in}}%
\pgfpathlineto{\pgfqpoint{3.159964in}{2.295850in}}%
\pgfpathlineto{\pgfqpoint{3.149655in}{2.198462in}}%
\pgfpathlineto{\pgfqpoint{3.139346in}{2.107029in}}%
\pgfpathlineto{\pgfqpoint{3.129037in}{2.022271in}}%
\pgfpathlineto{\pgfqpoint{3.118729in}{1.944910in}}%
\pgfpathlineto{\pgfqpoint{3.108420in}{1.875666in}}%
\pgfpathlineto{\pgfqpoint{3.098111in}{1.815232in}}%
\pgfpathlineto{\pgfqpoint{3.087802in}{1.763781in}}%
\pgfpathlineto{\pgfqpoint{3.077493in}{1.721017in}}%
\pgfpathlineto{\pgfqpoint{3.067185in}{1.686628in}}%
\pgfpathlineto{\pgfqpoint{3.056876in}{1.660301in}}%
\pgfpathlineto{\pgfqpoint{3.046567in}{1.641722in}}%
\pgfpathlineto{\pgfqpoint{3.036258in}{1.630579in}}%
\pgfpathlineto{\pgfqpoint{3.025949in}{1.626560in}}%
\pgfpathlineto{\pgfqpoint{3.015640in}{1.629351in}}%
\pgfpathlineto{\pgfqpoint{3.005332in}{1.638640in}}%
\pgfpathlineto{\pgfqpoint{2.995023in}{1.654084in}}%
\pgfpathlineto{\pgfqpoint{2.984714in}{1.674814in}}%
\pgfpathlineto{\pgfqpoint{2.974405in}{1.699510in}}%
\pgfpathlineto{\pgfqpoint{2.964096in}{1.726839in}}%
\pgfpathlineto{\pgfqpoint{2.953787in}{1.755467in}}%
\pgfpathlineto{\pgfqpoint{2.943479in}{1.784060in}}%
\pgfpathlineto{\pgfqpoint{2.933170in}{1.811285in}}%
\pgfpathlineto{\pgfqpoint{2.922861in}{1.835807in}}%
\pgfpathlineto{\pgfqpoint{2.912552in}{1.856294in}}%
\pgfpathlineto{\pgfqpoint{2.902243in}{1.871410in}}%
\pgfpathlineto{\pgfqpoint{2.891934in}{1.879936in}}%
\pgfpathlineto{\pgfqpoint{2.881626in}{1.882487in}}%
\pgfpathlineto{\pgfqpoint{2.871317in}{1.881166in}}%
\pgfpathlineto{\pgfqpoint{2.861008in}{1.878121in}}%
\pgfpathlineto{\pgfqpoint{2.850699in}{1.875499in}}%
\pgfpathlineto{\pgfqpoint{2.840390in}{1.875448in}}%
\pgfpathlineto{\pgfqpoint{2.830081in}{1.880114in}}%
\pgfpathlineto{\pgfqpoint{2.819773in}{1.891645in}}%
\pgfpathlineto{\pgfqpoint{2.809464in}{1.912188in}}%
\pgfpathlineto{\pgfqpoint{2.799155in}{1.943890in}}%
\pgfpathlineto{\pgfqpoint{2.788846in}{1.988665in}}%
\pgfpathlineto{\pgfqpoint{2.778537in}{2.044932in}}%
\pgfpathlineto{\pgfqpoint{2.768228in}{2.108424in}}%
\pgfpathlineto{\pgfqpoint{2.757920in}{2.174801in}}%
\pgfpathlineto{\pgfqpoint{2.747611in}{2.239724in}}%
\pgfpathlineto{\pgfqpoint{2.737302in}{2.298856in}}%
\pgfpathlineto{\pgfqpoint{2.726993in}{2.347858in}}%
\pgfpathlineto{\pgfqpoint{2.716684in}{2.382391in}}%
\pgfpathlineto{\pgfqpoint{2.706375in}{2.398118in}}%
\pgfpathlineto{\pgfqpoint{2.696067in}{2.390699in}}%
\pgfpathlineto{\pgfqpoint{2.685758in}{2.356215in}}%
\pgfpathlineto{\pgfqpoint{2.675449in}{2.296528in}}%
\pgfpathlineto{\pgfqpoint{2.665140in}{2.217726in}}%
\pgfpathlineto{\pgfqpoint{2.654831in}{2.125992in}}%
\pgfpathlineto{\pgfqpoint{2.644522in}{2.027511in}}%
\pgfpathlineto{\pgfqpoint{2.634214in}{1.928465in}}%
\pgfpathlineto{\pgfqpoint{2.623905in}{1.835039in}}%
\pgfpathlineto{\pgfqpoint{2.613596in}{1.753415in}}%
\pgfpathlineto{\pgfqpoint{2.603287in}{1.689778in}}%
\pgfpathlineto{\pgfqpoint{2.592978in}{1.650310in}}%
\pgfpathlineto{\pgfqpoint{2.582669in}{1.640675in}}%
\pgfpathlineto{\pgfqpoint{2.572361in}{1.659855in}}%
\pgfpathlineto{\pgfqpoint{2.562052in}{1.702204in}}%
\pgfpathlineto{\pgfqpoint{2.551743in}{1.761984in}}%
\pgfpathlineto{\pgfqpoint{2.541434in}{1.833458in}}%
\pgfpathlineto{\pgfqpoint{2.531125in}{1.910887in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{1.988534in}}%
\pgfpathlineto{\pgfqpoint{2.510508in}{2.060660in}}%
\pgfpathlineto{\pgfqpoint{2.500199in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{2.489890in}{2.165400in}}%
\pgfpathlineto{\pgfqpoint{2.479581in}{2.186979in}}%
\pgfpathlineto{\pgfqpoint{2.469272in}{2.186233in}}%
\pgfpathlineto{\pgfqpoint{2.458963in}{2.166584in}}%
\pgfpathlineto{\pgfqpoint{2.448655in}{2.131515in}}%
\pgfpathlineto{\pgfqpoint{2.438346in}{2.084509in}}%
\pgfpathlineto{\pgfqpoint{2.428037in}{2.029050in}}%
\pgfpathlineto{\pgfqpoint{2.417728in}{1.968621in}}%
\pgfpathlineto{\pgfqpoint{2.407419in}{1.906705in}}%
\pgfpathlineto{\pgfqpoint{2.397110in}{1.846785in}}%
\pgfpathlineto{\pgfqpoint{2.386802in}{1.792344in}}%
\pgfpathlineto{\pgfqpoint{2.376493in}{1.746686in}}%
\pgfpathlineto{\pgfqpoint{2.366184in}{1.711117in}}%
\pgfpathlineto{\pgfqpoint{2.355875in}{1.685703in}}%
\pgfpathlineto{\pgfqpoint{2.345566in}{1.670490in}}%
\pgfpathlineto{\pgfqpoint{2.335257in}{1.665523in}}%
\pgfpathlineto{\pgfqpoint{2.324949in}{1.670848in}}%
\pgfpathlineto{\pgfqpoint{2.314640in}{1.686512in}}%
\pgfpathlineto{\pgfqpoint{2.304331in}{1.712560in}}%
\pgfpathlineto{\pgfqpoint{2.294022in}{1.749039in}}%
\pgfpathlineto{\pgfqpoint{2.283713in}{1.795995in}}%
\pgfpathlineto{\pgfqpoint{2.273404in}{1.853299in}}%
\pgfpathlineto{\pgfqpoint{2.263096in}{1.919018in}}%
\pgfpathlineto{\pgfqpoint{2.252787in}{1.990159in}}%
\pgfpathlineto{\pgfqpoint{2.242478in}{2.063711in}}%
\pgfpathlineto{\pgfqpoint{2.232169in}{2.136666in}}%
\pgfpathlineto{\pgfqpoint{2.221860in}{2.206014in}}%
\pgfpathlineto{\pgfqpoint{2.211552in}{2.268747in}}%
\pgfpathlineto{\pgfqpoint{2.201243in}{2.321855in}}%
\pgfpathlineto{\pgfqpoint{2.190934in}{2.362329in}}%
\pgfpathlineto{\pgfqpoint{2.180625in}{2.387159in}}%
\pgfpathlineto{\pgfqpoint{2.170316in}{2.393677in}}%
\pgfpathlineto{\pgfqpoint{2.160007in}{2.382484in}}%
\pgfpathlineto{\pgfqpoint{2.149699in}{2.356009in}}%
\pgfpathlineto{\pgfqpoint{2.139390in}{2.316701in}}%
\pgfpathlineto{\pgfqpoint{2.129081in}{2.267011in}}%
\pgfpathlineto{\pgfqpoint{2.118772in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{2.108463in}{2.146279in}}%
\pgfpathlineto{\pgfqpoint{2.098154in}{2.080137in}}%
\pgfpathlineto{\pgfqpoint{2.087846in}{2.013409in}}%
\pgfpathlineto{\pgfqpoint{2.077537in}{1.948545in}}%
\pgfpathlineto{\pgfqpoint{2.067228in}{1.887838in}}%
\pgfpathlineto{\pgfqpoint{2.056919in}{1.832169in}}%
\pgfpathlineto{\pgfqpoint{2.046610in}{1.781672in}}%
\pgfpathlineto{\pgfqpoint{2.036301in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{2.025993in}{1.696697in}}%
\pgfpathlineto{\pgfqpoint{2.015684in}{1.662475in}}%
\pgfpathlineto{\pgfqpoint{2.005375in}{1.633931in}}%
\pgfpathlineto{\pgfqpoint{1.995066in}{1.611193in}}%
\pgfpathlineto{\pgfqpoint{1.984757in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{1.974448in}{1.583642in}}%
\pgfpathlineto{\pgfqpoint{1.964140in}{1.579078in}}%
\pgfpathlineto{\pgfqpoint{1.953831in}{1.580769in}}%
\pgfpathlineto{\pgfqpoint{1.943522in}{1.588769in}}%
\pgfpathlineto{\pgfqpoint{1.933213in}{1.603129in}}%
\pgfpathlineto{\pgfqpoint{1.922904in}{1.623900in}}%
\pgfpathlineto{\pgfqpoint{1.912595in}{1.651136in}}%
\pgfpathlineto{\pgfqpoint{1.902287in}{1.684888in}}%
\pgfpathlineto{\pgfqpoint{1.891978in}{1.725208in}}%
\pgfpathlineto{\pgfqpoint{1.881669in}{1.772147in}}%
\pgfpathlineto{\pgfqpoint{1.871360in}{1.825758in}}%
\pgfpathlineto{\pgfqpoint{1.861051in}{1.885846in}}%
\pgfpathlineto{\pgfqpoint{1.850742in}{1.950265in}}%
\pgfpathlineto{\pgfqpoint{1.840434in}{2.015946in}}%
\pgfpathlineto{\pgfqpoint{1.830125in}{2.079815in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{2.138798in}}%
\pgfpathlineto{\pgfqpoint{1.809507in}{2.189820in}}%
\pgfpathlineto{\pgfqpoint{1.799198in}{2.229806in}}%
\pgfpathlineto{\pgfqpoint{1.788889in}{2.255683in}}%
\pgfpathlineto{\pgfqpoint{1.778581in}{2.264375in}}%
\pgfpathlineto{\pgfqpoint{1.768272in}{2.252808in}}%
\pgfpathlineto{\pgfqpoint{1.757963in}{2.218546in}}%
\pgfpathlineto{\pgfqpoint{1.747654in}{2.163872in}}%
\pgfpathlineto{\pgfqpoint{1.737345in}{2.093182in}}%
\pgfpathlineto{\pgfqpoint{1.727036in}{2.010885in}}%
\pgfpathlineto{\pgfqpoint{1.716728in}{1.921387in}}%
\pgfpathlineto{\pgfqpoint{1.706419in}{1.829095in}}%
\pgfpathlineto{\pgfqpoint{1.696110in}{1.738417in}}%
\pgfpathlineto{\pgfqpoint{1.685801in}{1.653760in}}%
\pgfpathlineto{\pgfqpoint{1.675492in}{1.579531in}}%
\pgfpathlineto{\pgfqpoint{1.665183in}{1.520137in}}%
\pgfpathlineto{\pgfqpoint{1.654875in}{1.479324in}}%
\pgfpathlineto{\pgfqpoint{1.644566in}{1.456242in}}%
\pgfpathlineto{\pgfqpoint{1.634257in}{1.448098in}}%
\pgfpathlineto{\pgfqpoint{1.623948in}{1.452089in}}%
\pgfpathlineto{\pgfqpoint{1.613639in}{1.465414in}}%
\pgfpathlineto{\pgfqpoint{1.603330in}{1.485272in}}%
\pgfpathlineto{\pgfqpoint{1.593022in}{1.508860in}}%
\pgfpathlineto{\pgfqpoint{1.582713in}{1.533379in}}%
\pgfpathlineto{\pgfqpoint{1.572404in}{1.556025in}}%
\pgfpathlineto{\pgfqpoint{1.562095in}{1.573998in}}%
\pgfpathlineto{\pgfqpoint{1.551786in}{1.584988in}}%
\pgfpathlineto{\pgfqpoint{1.541477in}{1.589884in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{1.590859in}}%
\pgfpathlineto{\pgfqpoint{1.520860in}{1.590086in}}%
\pgfpathlineto{\pgfqpoint{1.510551in}{1.589741in}}%
\pgfpathlineto{\pgfqpoint{1.500242in}{1.591998in}}%
\pgfpathlineto{\pgfqpoint{1.489933in}{1.599031in}}%
\pgfpathlineto{\pgfqpoint{1.479624in}{1.613015in}}%
\pgfpathlineto{\pgfqpoint{1.469316in}{1.636126in}}%
\pgfpathlineto{\pgfqpoint{1.459007in}{1.670537in}}%
\pgfpathlineto{\pgfqpoint{1.448698in}{1.717776in}}%
\pgfpathlineto{\pgfqpoint{1.438389in}{1.775414in}}%
\pgfpathlineto{\pgfqpoint{1.428080in}{1.839526in}}%
\pgfpathlineto{\pgfqpoint{1.417771in}{1.906183in}}%
\pgfpathlineto{\pgfqpoint{1.407463in}{1.971458in}}%
\pgfpathlineto{\pgfqpoint{1.397154in}{2.031422in}}%
\pgfpathlineto{\pgfqpoint{1.386845in}{2.082148in}}%
\pgfpathlineto{\pgfqpoint{1.376536in}{2.119708in}}%
\pgfpathlineto{\pgfqpoint{1.366227in}{2.140174in}}%
\pgfpathlineto{\pgfqpoint{1.355918in}{2.139617in}}%
\pgfpathlineto{\pgfqpoint{1.345610in}{2.115072in}}%
\pgfpathlineto{\pgfqpoint{1.335301in}{2.069103in}}%
\pgfpathlineto{\pgfqpoint{1.324992in}{2.006246in}}%
\pgfpathlineto{\pgfqpoint{1.314683in}{1.931042in}}%
\pgfpathlineto{\pgfqpoint{1.304374in}{1.848031in}}%
\pgfpathlineto{\pgfqpoint{1.294066in}{1.761752in}}%
\pgfpathlineto{\pgfqpoint{1.283757in}{1.676744in}}%
\pgfpathlineto{\pgfqpoint{1.273448in}{1.597548in}}%
\pgfpathlineto{\pgfqpoint{1.263139in}{1.528703in}}%
\pgfpathlineto{\pgfqpoint{1.252830in}{1.474748in}}%
\pgfpathlineto{\pgfqpoint{1.242521in}{1.439368in}}%
\pgfpathlineto{\pgfqpoint{1.232213in}{1.421616in}}%
\pgfpathlineto{\pgfqpoint{1.221904in}{1.418985in}}%
\pgfpathlineto{\pgfqpoint{1.211595in}{1.428969in}}%
\pgfpathlineto{\pgfqpoint{1.201286in}{1.449062in}}%
\pgfpathlineto{\pgfqpoint{1.190977in}{1.476756in}}%
\pgfpathlineto{\pgfqpoint{1.180668in}{1.509546in}}%
\pgfpathlineto{\pgfqpoint{1.170360in}{1.544925in}}%
\pgfpathlineto{\pgfqpoint{1.160051in}{1.580385in}}%
\pgfpathlineto{\pgfqpoint{1.149742in}{1.613421in}}%
\pgfpathlineto{\pgfqpoint{1.139433in}{1.641891in}}%
\pgfpathlineto{\pgfqpoint{1.129124in}{1.665507in}}%
\pgfpathlineto{\pgfqpoint{1.118815in}{1.684573in}}%
\pgfpathlineto{\pgfqpoint{1.108507in}{1.699392in}}%
\pgfpathlineto{\pgfqpoint{1.098198in}{1.710266in}}%
\pgfpathlineto{\pgfqpoint{1.087889in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{1.077580in}{1.721393in}}%
\pgfpathlineto{\pgfqpoint{1.067271in}{1.722251in}}%
\pgfpathlineto{\pgfqpoint{1.056962in}{1.720377in}}%
\pgfpathlineto{\pgfqpoint{1.046654in}{1.716072in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.709630in}}%
\pgfpathlineto{\pgfqpoint{1.026036in}{1.701292in}}%
\pgfpathlineto{\pgfqpoint{1.015727in}{1.691285in}}%
\pgfpathlineto{\pgfqpoint{1.005418in}{1.679836in}}%
\pgfpathlineto{\pgfqpoint{0.995109in}{1.667173in}}%
\pgfpathlineto{\pgfqpoint{0.984801in}{1.653522in}}%
\pgfpathlineto{\pgfqpoint{0.974492in}{1.639109in}}%
\pgfpathlineto{\pgfqpoint{0.964183in}{1.624163in}}%
\pgfpathlineto{\pgfqpoint{0.953874in}{1.608910in}}%
\pgfpathlineto{\pgfqpoint{0.943565in}{1.593576in}}%
\pgfpathlineto{\pgfqpoint{0.933256in}{1.578389in}}%
\pgfpathlineto{\pgfqpoint{0.922948in}{1.563576in}}%
\pgfpathlineto{\pgfqpoint{0.912639in}{1.549363in}}%
\pgfpathlineto{\pgfqpoint{0.902330in}{1.535978in}}%
\pgfpathlineto{\pgfqpoint{0.892021in}{1.523648in}}%
\pgfpathlineto{\pgfqpoint{0.881712in}{1.512598in}}%
\pgfpathlineto{\pgfqpoint{0.871403in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{0.861095in}{1.495252in}}%
\pgfpathlineto{\pgfqpoint{0.850786in}{1.489409in}}%
\pgfpathlineto{\pgfqpoint{0.840477in}{1.485754in}}%
\pgfpathlineto{\pgfqpoint{0.830168in}{1.484516in}}%
\pgfpathlineto{\pgfqpoint{0.819859in}{1.485921in}}%
\pgfpathlineto{\pgfqpoint{0.809550in}{1.490195in}}%
\pgfpathlineto{\pgfqpoint{0.799242in}{1.497567in}}%
\pgfpathlineto{\pgfqpoint{0.788933in}{1.508262in}}%
\pgfpathlineto{\pgfqpoint{0.778624in}{1.522508in}}%
\pgfpathlineto{\pgfqpoint{0.768315in}{1.540532in}}%
\pgfpathlineto{\pgfqpoint{0.758006in}{1.562560in}}%
\pgfpathlineto{\pgfqpoint{0.747697in}{1.588820in}}%
\pgfpathlineto{\pgfqpoint{0.737389in}{1.619539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737389in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737389in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380402in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380402in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023415in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023415in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666429in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666429in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309442in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.309442in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952455in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.952455in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595469in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595469in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238482in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.238482in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881495in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.881495in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.309442in,y=0.240956in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.881495in,y=0.213178in,right,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1e6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737389in}{0.718684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229820in, y=0.644818in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont −55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737389in}{1.166914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229820in, y=1.093048in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont −50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737389in}{1.615144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229820in, y=1.541278in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont −45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737389in}{2.063374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229820in, y=1.989507in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont −40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737389in}{2.511603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229820in, y=2.437737in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont −35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737389in}{2.959833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229820in, y=2.885967in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont −30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737389in}{3.408063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229820in, y=3.334197in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont −25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737389in}{3.856293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229820in, y=3.782427in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont −20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737389in}{4.304523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229820in, y=4.230656in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont −15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215931in,y=2.488178in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737389in}{0.540245in}}{\pgfqpoint{5.144107in}{3.895866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737389in}{1.168434in}}%
\pgfpathlineto{\pgfqpoint{0.758006in}{1.237434in}}%
\pgfpathlineto{\pgfqpoint{0.778624in}{1.295635in}}%
\pgfpathlineto{\pgfqpoint{0.799242in}{1.343963in}}%
\pgfpathlineto{\pgfqpoint{0.819859in}{1.383347in}}%
\pgfpathlineto{\pgfqpoint{0.840477in}{1.414713in}}%
\pgfpathlineto{\pgfqpoint{0.861095in}{1.438990in}}%
\pgfpathlineto{\pgfqpoint{0.881712in}{1.457103in}}%
\pgfpathlineto{\pgfqpoint{0.902330in}{1.469981in}}%
\pgfpathlineto{\pgfqpoint{0.922948in}{1.478551in}}%
\pgfpathlineto{\pgfqpoint{0.943565in}{1.483740in}}%
\pgfpathlineto{\pgfqpoint{0.964183in}{1.486475in}}%
\pgfpathlineto{\pgfqpoint{0.995109in}{1.488006in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{1.056962in}{1.493199in}}%
\pgfpathlineto{\pgfqpoint{1.087889in}{1.498570in}}%
\pgfpathlineto{\pgfqpoint{1.108507in}{1.499120in}}%
\pgfpathlineto{\pgfqpoint{1.118815in}{1.497565in}}%
\pgfpathlineto{\pgfqpoint{1.129124in}{1.494379in}}%
\pgfpathlineto{\pgfqpoint{1.139433in}{1.489256in}}%
\pgfpathlineto{\pgfqpoint{1.149742in}{1.481888in}}%
\pgfpathlineto{\pgfqpoint{1.160051in}{1.472221in}}%
\pgfpathlineto{\pgfqpoint{1.201286in}{1.426981in}}%
\pgfpathlineto{\pgfqpoint{1.211595in}{1.418522in}}%
\pgfpathlineto{\pgfqpoint{1.221904in}{1.413001in}}%
\pgfpathlineto{\pgfqpoint{1.232213in}{1.411316in}}%
\pgfpathlineto{\pgfqpoint{1.242521in}{1.414368in}}%
\pgfpathlineto{\pgfqpoint{1.252830in}{1.423054in}}%
\pgfpathlineto{\pgfqpoint{1.263139in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{1.273448in}{1.457379in}}%
\pgfpathlineto{\pgfqpoint{1.294066in}{1.505714in}}%
\pgfpathlineto{\pgfqpoint{1.314683in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{1.324992in}{1.579980in}}%
\pgfpathlineto{\pgfqpoint{1.335301in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{1.345610in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{1.355918in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{1.366227in}{1.624068in}}%
\pgfpathlineto{\pgfqpoint{1.376536in}{1.619147in}}%
\pgfpathlineto{\pgfqpoint{1.386845in}{1.609143in}}%
\pgfpathlineto{\pgfqpoint{1.397154in}{1.595209in}}%
\pgfpathlineto{\pgfqpoint{1.417771in}{1.560175in}}%
\pgfpathlineto{\pgfqpoint{1.438389in}{1.523287in}}%
\pgfpathlineto{\pgfqpoint{1.448698in}{1.507035in}}%
\pgfpathlineto{\pgfqpoint{1.459007in}{1.493785in}}%
\pgfpathlineto{\pgfqpoint{1.469316in}{1.484248in}}%
\pgfpathlineto{\pgfqpoint{1.479624in}{1.477968in}}%
\pgfpathlineto{\pgfqpoint{1.489933in}{1.474298in}}%
\pgfpathlineto{\pgfqpoint{1.500242in}{1.472591in}}%
\pgfpathlineto{\pgfqpoint{1.520860in}{1.472474in}}%
\pgfpathlineto{\pgfqpoint{1.541477in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{1.551786in}{1.470832in}}%
\pgfpathlineto{\pgfqpoint{1.562095in}{1.467305in}}%
\pgfpathlineto{\pgfqpoint{1.572404in}{1.461588in}}%
\pgfpathlineto{\pgfqpoint{1.623948in}{1.426593in}}%
\pgfpathlineto{\pgfqpoint{1.634257in}{1.424036in}}%
\pgfpathlineto{\pgfqpoint{1.644566in}{1.424866in}}%
\pgfpathlineto{\pgfqpoint{1.654875in}{1.429903in}}%
\pgfpathlineto{\pgfqpoint{1.665183in}{1.439961in}}%
\pgfpathlineto{\pgfqpoint{1.675492in}{1.455338in}}%
\pgfpathlineto{\pgfqpoint{1.685801in}{1.475110in}}%
\pgfpathlineto{\pgfqpoint{1.706419in}{1.523438in}}%
\pgfpathlineto{\pgfqpoint{1.737345in}{1.601376in}}%
\pgfpathlineto{\pgfqpoint{1.747654in}{1.624406in}}%
\pgfpathlineto{\pgfqpoint{1.757963in}{1.644126in}}%
\pgfpathlineto{\pgfqpoint{1.768272in}{1.659438in}}%
\pgfpathlineto{\pgfqpoint{1.778581in}{1.669686in}}%
\pgfpathlineto{\pgfqpoint{1.788889in}{1.675199in}}%
\pgfpathlineto{\pgfqpoint{1.799198in}{1.676439in}}%
\pgfpathlineto{\pgfqpoint{1.809507in}{1.673869in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{1.667952in}}%
\pgfpathlineto{\pgfqpoint{1.830125in}{1.659150in}}%
\pgfpathlineto{\pgfqpoint{1.840434in}{1.647926in}}%
\pgfpathlineto{\pgfqpoint{1.861051in}{1.620064in}}%
\pgfpathlineto{\pgfqpoint{1.912595in}{1.541430in}}%
\pgfpathlineto{\pgfqpoint{1.922904in}{1.528394in}}%
\pgfpathlineto{\pgfqpoint{1.933213in}{1.517525in}}%
\pgfpathlineto{\pgfqpoint{1.943522in}{1.509364in}}%
\pgfpathlineto{\pgfqpoint{1.953831in}{1.504457in}}%
\pgfpathlineto{\pgfqpoint{1.964140in}{1.503347in}}%
\pgfpathlineto{\pgfqpoint{1.974448in}{1.506574in}}%
\pgfpathlineto{\pgfqpoint{1.984757in}{1.514300in}}%
\pgfpathlineto{\pgfqpoint{1.995066in}{1.525926in}}%
\pgfpathlineto{\pgfqpoint{2.005375in}{1.540761in}}%
\pgfpathlineto{\pgfqpoint{2.025993in}{1.577307in}}%
\pgfpathlineto{\pgfqpoint{2.077537in}{1.676609in}}%
\pgfpathlineto{\pgfqpoint{2.087846in}{1.692524in}}%
\pgfpathlineto{\pgfqpoint{2.098154in}{1.706238in}}%
\pgfpathlineto{\pgfqpoint{2.108463in}{1.717690in}}%
\pgfpathlineto{\pgfqpoint{2.118772in}{1.726820in}}%
\pgfpathlineto{\pgfqpoint{2.129081in}{1.733566in}}%
\pgfpathlineto{\pgfqpoint{2.139390in}{1.737867in}}%
\pgfpathlineto{\pgfqpoint{2.149699in}{1.739663in}}%
\pgfpathlineto{\pgfqpoint{2.160007in}{1.738892in}}%
\pgfpathlineto{\pgfqpoint{2.170316in}{1.735494in}}%
\pgfpathlineto{\pgfqpoint{2.180625in}{1.729409in}}%
\pgfpathlineto{\pgfqpoint{2.190934in}{1.720743in}}%
\pgfpathlineto{\pgfqpoint{2.201243in}{1.709899in}}%
\pgfpathlineto{\pgfqpoint{2.221860in}{1.683406in}}%
\pgfpathlineto{\pgfqpoint{2.273404in}{1.609347in}}%
\pgfpathlineto{\pgfqpoint{2.294022in}{1.585553in}}%
\pgfpathlineto{\pgfqpoint{2.304331in}{1.576148in}}%
\pgfpathlineto{\pgfqpoint{2.314640in}{1.568524in}}%
\pgfpathlineto{\pgfqpoint{2.324949in}{1.562765in}}%
\pgfpathlineto{\pgfqpoint{2.335257in}{1.558955in}}%
\pgfpathlineto{\pgfqpoint{2.345566in}{1.557178in}}%
\pgfpathlineto{\pgfqpoint{2.355875in}{1.557519in}}%
\pgfpathlineto{\pgfqpoint{2.366184in}{1.560062in}}%
\pgfpathlineto{\pgfqpoint{2.376493in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{2.386802in}{1.572086in}}%
\pgfpathlineto{\pgfqpoint{2.407419in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.438346in}{1.625084in}}%
\pgfpathlineto{\pgfqpoint{2.448655in}{1.633723in}}%
\pgfpathlineto{\pgfqpoint{2.458963in}{1.639907in}}%
\pgfpathlineto{\pgfqpoint{2.469272in}{1.642860in}}%
\pgfpathlineto{\pgfqpoint{2.479581in}{1.641812in}}%
\pgfpathlineto{\pgfqpoint{2.489890in}{1.636003in}}%
\pgfpathlineto{\pgfqpoint{2.500199in}{1.625511in}}%
\pgfpathlineto{\pgfqpoint{2.510508in}{1.611689in}}%
\pgfpathlineto{\pgfqpoint{2.541434in}{1.564817in}}%
\pgfpathlineto{\pgfqpoint{2.551743in}{1.552253in}}%
\pgfpathlineto{\pgfqpoint{2.562052in}{1.543649in}}%
\pgfpathlineto{\pgfqpoint{2.572361in}{1.540463in}}%
\pgfpathlineto{\pgfqpoint{2.582669in}{1.544153in}}%
\pgfpathlineto{\pgfqpoint{2.592978in}{1.556152in}}%
\pgfpathlineto{\pgfqpoint{2.603287in}{1.576571in}}%
\pgfpathlineto{\pgfqpoint{2.613596in}{1.603615in}}%
\pgfpathlineto{\pgfqpoint{2.634214in}{1.669806in}}%
\pgfpathlineto{\pgfqpoint{2.654831in}{1.739178in}}%
\pgfpathlineto{\pgfqpoint{2.665140in}{1.770199in}}%
\pgfpathlineto{\pgfqpoint{2.675449in}{1.796186in}}%
\pgfpathlineto{\pgfqpoint{2.685758in}{1.815195in}}%
\pgfpathlineto{\pgfqpoint{2.696067in}{1.825315in}}%
\pgfpathlineto{\pgfqpoint{2.706375in}{1.826023in}}%
\pgfpathlineto{\pgfqpoint{2.716684in}{1.818699in}}%
\pgfpathlineto{\pgfqpoint{2.726993in}{1.804859in}}%
\pgfpathlineto{\pgfqpoint{2.737302in}{1.786021in}}%
\pgfpathlineto{\pgfqpoint{2.757920in}{1.739416in}}%
\pgfpathlineto{\pgfqpoint{2.778537in}{1.691021in}}%
\pgfpathlineto{\pgfqpoint{2.788846in}{1.669943in}}%
\pgfpathlineto{\pgfqpoint{2.799155in}{1.652944in}}%
\pgfpathlineto{\pgfqpoint{2.809464in}{1.640565in}}%
\pgfpathlineto{\pgfqpoint{2.819773in}{1.632112in}}%
\pgfpathlineto{\pgfqpoint{2.830081in}{1.626808in}}%
\pgfpathlineto{\pgfqpoint{2.840390in}{1.623876in}}%
\pgfpathlineto{\pgfqpoint{2.861008in}{1.622023in}}%
\pgfpathlineto{\pgfqpoint{2.881626in}{1.620339in}}%
\pgfpathlineto{\pgfqpoint{2.891934in}{1.617619in}}%
\pgfpathlineto{\pgfqpoint{2.902243in}{1.612628in}}%
\pgfpathlineto{\pgfqpoint{2.912552in}{1.605144in}}%
\pgfpathlineto{\pgfqpoint{2.922861in}{1.595618in}}%
\pgfpathlineto{\pgfqpoint{2.943479in}{1.572395in}}%
\pgfpathlineto{\pgfqpoint{2.984714in}{1.522970in}}%
\pgfpathlineto{\pgfqpoint{2.995023in}{1.512848in}}%
\pgfpathlineto{\pgfqpoint{3.005332in}{1.504596in}}%
\pgfpathlineto{\pgfqpoint{3.015640in}{1.498595in}}%
\pgfpathlineto{\pgfqpoint{3.025949in}{1.495105in}}%
\pgfpathlineto{\pgfqpoint{3.036258in}{1.494379in}}%
\pgfpathlineto{\pgfqpoint{3.046567in}{1.496669in}}%
\pgfpathlineto{\pgfqpoint{3.056876in}{1.502228in}}%
\pgfpathlineto{\pgfqpoint{3.067185in}{1.511308in}}%
\pgfpathlineto{\pgfqpoint{3.077493in}{1.524162in}}%
\pgfpathlineto{\pgfqpoint{3.087802in}{1.541044in}}%
\pgfpathlineto{\pgfqpoint{3.098111in}{1.562205in}}%
\pgfpathlineto{\pgfqpoint{3.108420in}{1.587886in}}%
\pgfpathlineto{\pgfqpoint{3.118729in}{1.618006in}}%
\pgfpathlineto{\pgfqpoint{3.139346in}{1.689769in}}%
\pgfpathlineto{\pgfqpoint{3.159964in}{1.773824in}}%
\pgfpathlineto{\pgfqpoint{3.190890in}{1.914881in}}%
\pgfpathlineto{\pgfqpoint{3.232126in}{2.108557in}}%
\pgfpathlineto{\pgfqpoint{3.242435in}{2.150923in}}%
\pgfpathlineto{\pgfqpoint{3.252743in}{2.187668in}}%
\pgfpathlineto{\pgfqpoint{3.263052in}{2.217158in}}%
\pgfpathlineto{\pgfqpoint{3.273361in}{2.237759in}}%
\pgfpathlineto{\pgfqpoint{3.283670in}{2.247837in}}%
\pgfpathlineto{\pgfqpoint{3.293979in}{2.245759in}}%
\pgfpathlineto{\pgfqpoint{3.304288in}{2.229890in}}%
\pgfpathlineto{\pgfqpoint{3.314596in}{2.198703in}}%
\pgfpathlineto{\pgfqpoint{3.324905in}{2.153162in}}%
\pgfpathlineto{\pgfqpoint{3.335214in}{2.096713in}}%
\pgfpathlineto{\pgfqpoint{3.355832in}{1.965319in}}%
\pgfpathlineto{\pgfqpoint{3.376449in}{1.832971in}}%
\pgfpathlineto{\pgfqpoint{3.386758in}{1.775332in}}%
\pgfpathlineto{\pgfqpoint{3.397067in}{1.728123in}}%
\pgfpathlineto{\pgfqpoint{3.407376in}{1.694901in}}%
\pgfpathlineto{\pgfqpoint{3.417685in}{1.679053in}}%
\pgfpathlineto{\pgfqpoint{3.427994in}{1.680409in}}%
\pgfpathlineto{\pgfqpoint{3.438302in}{1.695420in}}%
\pgfpathlineto{\pgfqpoint{3.448611in}{1.720406in}}%
\pgfpathlineto{\pgfqpoint{3.469229in}{1.785577in}}%
\pgfpathlineto{\pgfqpoint{3.479538in}{1.818400in}}%
\pgfpathlineto{\pgfqpoint{3.489847in}{1.846473in}}%
\pgfpathlineto{\pgfqpoint{3.500155in}{1.866115in}}%
\pgfpathlineto{\pgfqpoint{3.510464in}{1.873646in}}%
\pgfpathlineto{\pgfqpoint{3.520773in}{1.865577in}}%
\pgfpathlineto{\pgfqpoint{3.531082in}{1.842137in}}%
\pgfpathlineto{\pgfqpoint{3.541391in}{1.806900in}}%
\pgfpathlineto{\pgfqpoint{3.562008in}{1.715813in}}%
\pgfpathlineto{\pgfqpoint{3.582626in}{1.621871in}}%
\pgfpathlineto{\pgfqpoint{3.592935in}{1.583066in}}%
\pgfpathlineto{\pgfqpoint{3.603244in}{1.554631in}}%
\pgfpathlineto{\pgfqpoint{3.613553in}{1.540259in}}%
\pgfpathlineto{\pgfqpoint{3.623861in}{1.543435in}}%
\pgfpathlineto{\pgfqpoint{3.634170in}{1.563921in}}%
\pgfpathlineto{\pgfqpoint{3.644479in}{1.598298in}}%
\pgfpathlineto{\pgfqpoint{3.654788in}{1.643045in}}%
\pgfpathlineto{\pgfqpoint{3.675406in}{1.749567in}}%
\pgfpathlineto{\pgfqpoint{3.696023in}{1.855320in}}%
\pgfpathlineto{\pgfqpoint{3.706332in}{1.899105in}}%
\pgfpathlineto{\pgfqpoint{3.716641in}{1.932136in}}%
\pgfpathlineto{\pgfqpoint{3.726950in}{1.951105in}}%
\pgfpathlineto{\pgfqpoint{3.737259in}{1.956203in}}%
\pgfpathlineto{\pgfqpoint{3.747567in}{1.950454in}}%
\pgfpathlineto{\pgfqpoint{3.757876in}{1.936963in}}%
\pgfpathlineto{\pgfqpoint{3.788803in}{1.881097in}}%
\pgfpathlineto{\pgfqpoint{3.799112in}{1.867697in}}%
\pgfpathlineto{\pgfqpoint{3.809420in}{1.862085in}}%
\pgfpathlineto{\pgfqpoint{3.819729in}{1.867366in}}%
\pgfpathlineto{\pgfqpoint{3.830038in}{1.886419in}}%
\pgfpathlineto{\pgfqpoint{3.840347in}{1.918727in}}%
\pgfpathlineto{\pgfqpoint{3.850656in}{1.961158in}}%
\pgfpathlineto{\pgfqpoint{3.871273in}{2.063593in}}%
\pgfpathlineto{\pgfqpoint{3.891891in}{2.168131in}}%
\pgfpathlineto{\pgfqpoint{3.902200in}{2.213191in}}%
\pgfpathlineto{\pgfqpoint{3.912509in}{2.249179in}}%
\pgfpathlineto{\pgfqpoint{3.922818in}{2.272897in}}%
\pgfpathlineto{\pgfqpoint{3.933126in}{2.281382in}}%
\pgfpathlineto{\pgfqpoint{3.943435in}{2.274937in}}%
\pgfpathlineto{\pgfqpoint{3.953744in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{3.964053in}{2.228077in}}%
\pgfpathlineto{\pgfqpoint{3.974362in}{2.193152in}}%
\pgfpathlineto{\pgfqpoint{4.015597in}{2.040860in}}%
\pgfpathlineto{\pgfqpoint{4.025906in}{2.013364in}}%
\pgfpathlineto{\pgfqpoint{4.036215in}{1.995409in}}%
\pgfpathlineto{\pgfqpoint{4.046523in}{1.987244in}}%
\pgfpathlineto{\pgfqpoint{4.056832in}{1.987520in}}%
\pgfpathlineto{\pgfqpoint{4.067141in}{1.994853in}}%
\pgfpathlineto{\pgfqpoint{4.077450in}{2.007859in}}%
\pgfpathlineto{\pgfqpoint{4.087759in}{2.025156in}}%
\pgfpathlineto{\pgfqpoint{4.108376in}{2.067088in}}%
\pgfpathlineto{\pgfqpoint{4.128994in}{2.109582in}}%
\pgfpathlineto{\pgfqpoint{4.139303in}{2.127645in}}%
\pgfpathlineto{\pgfqpoint{4.149612in}{2.142572in}}%
\pgfpathlineto{\pgfqpoint{4.159921in}{2.154281in}}%
\pgfpathlineto{\pgfqpoint{4.170229in}{2.162699in}}%
\pgfpathlineto{\pgfqpoint{4.180538in}{2.167753in}}%
\pgfpathlineto{\pgfqpoint{4.190847in}{2.169371in}}%
\pgfpathlineto{\pgfqpoint{4.201156in}{2.167478in}}%
\pgfpathlineto{\pgfqpoint{4.211465in}{2.162002in}}%
\pgfpathlineto{\pgfqpoint{4.221774in}{2.152869in}}%
\pgfpathlineto{\pgfqpoint{4.232082in}{2.140006in}}%
\pgfpathlineto{\pgfqpoint{4.242391in}{2.123386in}}%
\pgfpathlineto{\pgfqpoint{4.252700in}{2.103482in}}%
\pgfpathlineto{\pgfqpoint{4.273318in}{2.056963in}}%
\pgfpathlineto{\pgfqpoint{4.314553in}{1.959198in}}%
\pgfpathlineto{\pgfqpoint{4.324862in}{1.938378in}}%
\pgfpathlineto{\pgfqpoint{4.335171in}{1.920585in}}%
\pgfpathlineto{\pgfqpoint{4.345480in}{1.906523in}}%
\pgfpathlineto{\pgfqpoint{4.355788in}{1.895989in}}%
\pgfpathlineto{\pgfqpoint{4.366097in}{1.888251in}}%
\pgfpathlineto{\pgfqpoint{4.376406in}{1.882567in}}%
\pgfpathlineto{\pgfqpoint{4.417641in}{1.865572in}}%
\pgfpathlineto{\pgfqpoint{4.427950in}{1.859055in}}%
\pgfpathlineto{\pgfqpoint{4.438259in}{1.850150in}}%
\pgfpathlineto{\pgfqpoint{4.448568in}{1.838259in}}%
\pgfpathlineto{\pgfqpoint{4.479494in}{1.795629in}}%
\pgfpathlineto{\pgfqpoint{4.489803in}{1.784312in}}%
\pgfpathlineto{\pgfqpoint{4.500112in}{1.777052in}}%
\pgfpathlineto{\pgfqpoint{4.510421in}{1.775416in}}%
\pgfpathlineto{\pgfqpoint{4.520730in}{1.780970in}}%
\pgfpathlineto{\pgfqpoint{4.531039in}{1.795280in}}%
\pgfpathlineto{\pgfqpoint{4.541347in}{1.819912in}}%
\pgfpathlineto{\pgfqpoint{4.551656in}{1.856083in}}%
\pgfpathlineto{\pgfqpoint{4.561965in}{1.901849in}}%
\pgfpathlineto{\pgfqpoint{4.603200in}{2.108436in}}%
\pgfpathlineto{\pgfqpoint{4.613509in}{2.147816in}}%
\pgfpathlineto{\pgfqpoint{4.623818in}{2.175033in}}%
\pgfpathlineto{\pgfqpoint{4.634127in}{2.186455in}}%
\pgfpathlineto{\pgfqpoint{4.644436in}{2.178453in}}%
\pgfpathlineto{\pgfqpoint{4.654745in}{2.148088in}}%
\pgfpathlineto{\pgfqpoint{4.665053in}{2.098219in}}%
\pgfpathlineto{\pgfqpoint{4.675362in}{2.034610in}}%
\pgfpathlineto{\pgfqpoint{4.706289in}{1.819206in}}%
\pgfpathlineto{\pgfqpoint{4.716598in}{1.758499in}}%
\pgfpathlineto{\pgfqpoint{4.726906in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{4.737215in}{1.688445in}}%
\pgfpathlineto{\pgfqpoint{4.747524in}{1.690670in}}%
\pgfpathlineto{\pgfqpoint{4.757833in}{1.724487in}}%
\pgfpathlineto{\pgfqpoint{4.768142in}{1.787164in}}%
\pgfpathlineto{\pgfqpoint{4.778451in}{1.872393in}}%
\pgfpathlineto{\pgfqpoint{4.799068in}{2.085170in}}%
\pgfpathlineto{\pgfqpoint{4.819686in}{2.312157in}}%
\pgfpathlineto{\pgfqpoint{4.829995in}{2.415148in}}%
\pgfpathlineto{\pgfqpoint{4.840304in}{2.502693in}}%
\pgfpathlineto{\pgfqpoint{4.850612in}{2.568460in}}%
\pgfpathlineto{\pgfqpoint{4.860921in}{2.606970in}}%
\pgfpathlineto{\pgfqpoint{4.871230in}{2.619052in}}%
\pgfpathlineto{\pgfqpoint{4.881539in}{2.608363in}}%
\pgfpathlineto{\pgfqpoint{4.891848in}{2.578575in}}%
\pgfpathlineto{\pgfqpoint{4.902157in}{2.533356in}}%
\pgfpathlineto{\pgfqpoint{4.912465in}{2.476379in}}%
\pgfpathlineto{\pgfqpoint{4.933083in}{2.341828in}}%
\pgfpathlineto{\pgfqpoint{4.953701in}{2.204285in}}%
\pgfpathlineto{\pgfqpoint{4.964009in}{2.143231in}}%
\pgfpathlineto{\pgfqpoint{4.974318in}{2.089426in}}%
\pgfpathlineto{\pgfqpoint{4.984627in}{2.042876in}}%
\pgfpathlineto{\pgfqpoint{4.994936in}{2.003581in}}%
\pgfpathlineto{\pgfqpoint{5.005245in}{1.971541in}}%
\pgfpathlineto{\pgfqpoint{5.015554in}{1.946756in}}%
\pgfpathlineto{\pgfqpoint{5.025862in}{1.929228in}}%
\pgfpathlineto{\pgfqpoint{5.036171in}{1.918955in}}%
\pgfpathlineto{\pgfqpoint{5.046480in}{1.915939in}}%
\pgfpathlineto{\pgfqpoint{5.056789in}{1.920180in}}%
\pgfpathlineto{\pgfqpoint{5.067098in}{1.931512in}}%
\pgfpathlineto{\pgfqpoint{5.077407in}{1.948684in}}%
\pgfpathlineto{\pgfqpoint{5.098024in}{1.993802in}}%
\pgfpathlineto{\pgfqpoint{5.118642in}{2.042042in}}%
\pgfpathlineto{\pgfqpoint{5.128951in}{2.063117in}}%
\pgfpathlineto{\pgfqpoint{5.139260in}{2.079912in}}%
\pgfpathlineto{\pgfqpoint{5.149568in}{2.090741in}}%
\pgfpathlineto{\pgfqpoint{5.159877in}{2.093917in}}%
\pgfpathlineto{\pgfqpoint{5.170186in}{2.088186in}}%
\pgfpathlineto{\pgfqpoint{5.180495in}{2.074936in}}%
\pgfpathlineto{\pgfqpoint{5.190804in}{2.056555in}}%
\pgfpathlineto{\pgfqpoint{5.221730in}{1.994526in}}%
\pgfpathlineto{\pgfqpoint{5.232039in}{1.979519in}}%
\pgfpathlineto{\pgfqpoint{5.242348in}{1.971331in}}%
\pgfpathlineto{\pgfqpoint{5.252657in}{1.972350in}}%
\pgfpathlineto{\pgfqpoint{5.262966in}{1.984967in}}%
\pgfpathlineto{\pgfqpoint{5.273274in}{2.010907in}}%
\pgfpathlineto{\pgfqpoint{5.283583in}{2.048079in}}%
\pgfpathlineto{\pgfqpoint{5.304201in}{2.142304in}}%
\pgfpathlineto{\pgfqpoint{5.324819in}{2.240004in}}%
\pgfpathlineto{\pgfqpoint{5.335127in}{2.281520in}}%
\pgfpathlineto{\pgfqpoint{5.345436in}{2.313540in}}%
\pgfpathlineto{\pgfqpoint{5.355745in}{2.332610in}}%
\pgfpathlineto{\pgfqpoint{5.366054in}{2.335273in}}%
\pgfpathlineto{\pgfqpoint{5.376363in}{2.319087in}}%
\pgfpathlineto{\pgfqpoint{5.386672in}{2.287076in}}%
\pgfpathlineto{\pgfqpoint{5.396980in}{2.244104in}}%
\pgfpathlineto{\pgfqpoint{5.427907in}{2.098088in}}%
\pgfpathlineto{\pgfqpoint{5.438216in}{2.059936in}}%
\pgfpathlineto{\pgfqpoint{5.448525in}{2.035155in}}%
\pgfpathlineto{\pgfqpoint{5.458833in}{2.028610in}}%
\pgfpathlineto{\pgfqpoint{5.469142in}{2.045168in}}%
\pgfpathlineto{\pgfqpoint{5.479451in}{2.088302in}}%
\pgfpathlineto{\pgfqpoint{5.489760in}{2.154401in}}%
\pgfpathlineto{\pgfqpoint{5.500069in}{2.237601in}}%
\pgfpathlineto{\pgfqpoint{5.520686in}{2.431857in}}%
\pgfpathlineto{\pgfqpoint{5.541304in}{2.624170in}}%
\pgfpathlineto{\pgfqpoint{5.551613in}{2.704941in}}%
\pgfpathlineto{\pgfqpoint{5.561922in}{2.767639in}}%
\pgfpathlineto{\pgfqpoint{5.572231in}{2.806401in}}%
\pgfpathlineto{\pgfqpoint{5.582539in}{2.816690in}}%
\pgfpathlineto{\pgfqpoint{5.592848in}{2.800324in}}%
\pgfpathlineto{\pgfqpoint{5.603157in}{2.761020in}}%
\pgfpathlineto{\pgfqpoint{5.613466in}{2.702496in}}%
\pgfpathlineto{\pgfqpoint{5.623775in}{2.628470in}}%
\pgfpathlineto{\pgfqpoint{5.644392in}{2.448784in}}%
\pgfpathlineto{\pgfqpoint{5.685628in}{2.066472in}}%
\pgfpathlineto{\pgfqpoint{5.706245in}{1.909658in}}%
\pgfpathlineto{\pgfqpoint{5.716554in}{1.842952in}}%
\pgfpathlineto{\pgfqpoint{5.726863in}{1.784476in}}%
\pgfpathlineto{\pgfqpoint{5.737172in}{1.734554in}}%
\pgfpathlineto{\pgfqpoint{5.747481in}{1.693507in}}%
\pgfpathlineto{\pgfqpoint{5.757790in}{1.661659in}}%
\pgfpathlineto{\pgfqpoint{5.768098in}{1.639330in}}%
\pgfpathlineto{\pgfqpoint{5.778407in}{1.626845in}}%
\pgfpathlineto{\pgfqpoint{5.788716in}{1.624524in}}%
\pgfpathlineto{\pgfqpoint{5.799025in}{1.632691in}}%
\pgfpathlineto{\pgfqpoint{5.809334in}{1.651669in}}%
\pgfpathlineto{\pgfqpoint{5.819642in}{1.681778in}}%
\pgfpathlineto{\pgfqpoint{5.829951in}{1.723343in}}%
\pgfpathlineto{\pgfqpoint{5.840260in}{1.776685in}}%
\pgfpathlineto{\pgfqpoint{5.850569in}{1.842127in}}%
\pgfpathlineto{\pgfqpoint{5.860878in}{1.919990in}}%
\pgfpathlineto{\pgfqpoint{5.871187in}{2.010599in}}%
\pgfpathlineto{\pgfqpoint{5.881495in}{2.114274in}}%
\pgfpathlineto{\pgfqpoint{5.881495in}{2.114274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737389in}{0.540245in}}%
\pgfpathlineto{\pgfqpoint{0.737389in}{4.436111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.881495in}{0.540245in}}%
\pgfpathlineto{\pgfqpoint{5.881495in}{4.436111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737389in}{0.540245in}}%
\pgfpathlineto{\pgfqpoint{5.881495in}{0.540245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737389in}{4.436111in}}%
\pgfpathlineto{\pgfqpoint{5.881495in}{4.436111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/PPO_knights_archers_zombies_v7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/rohan/miniconda3/envs/mllib/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/rohan/miniconda3/envs/mllib/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/rohan/miniconda3/envs/mllib/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.061111in}{4.461111in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.061111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.061111in}{4.461111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.461111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922908in}{0.540245in}}%
\pgfpathlineto{\pgfqpoint{5.881495in}{0.540245in}}%
\pgfpathlineto{\pgfqpoint{5.881495in}{4.436111in}}%
\pgfpathlineto{\pgfqpoint{0.922908in}{4.436111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922908in}{0.540245in}}{\pgfqpoint{4.958587in}{3.895866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.922908in}{0.717330in}}{\pgfqpoint{5.881495in}{4.259026in}}{%
\pgfpathmoveto{\pgfqpoint{0.922908in}{4.259026in}}%
\pgfpathlineto{\pgfqpoint{0.922908in}{0.717330in}}%
\pgfpathlineto{\pgfqpoint{0.932845in}{0.784142in}}%
\pgfpathlineto{\pgfqpoint{0.942782in}{0.847797in}}%
\pgfpathlineto{\pgfqpoint{0.952719in}{0.908367in}}%
\pgfpathlineto{\pgfqpoint{0.962657in}{0.965926in}}%
\pgfpathlineto{\pgfqpoint{0.972594in}{1.020547in}}%
\pgfpathlineto{\pgfqpoint{0.982531in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{0.992468in}{1.121266in}}%
\pgfpathlineto{\pgfqpoint{1.002405in}{1.167509in}}%
\pgfpathlineto{\pgfqpoint{1.012342in}{1.211106in}}%
\pgfpathlineto{\pgfqpoint{1.022279in}{1.252129in}}%
\pgfpathlineto{\pgfqpoint{1.032216in}{1.290651in}}%
\pgfpathlineto{\pgfqpoint{1.042153in}{1.326745in}}%
\pgfpathlineto{\pgfqpoint{1.052090in}{1.360484in}}%
\pgfpathlineto{\pgfqpoint{1.062027in}{1.391941in}}%
\pgfpathlineto{\pgfqpoint{1.071964in}{1.421188in}}%
\pgfpathlineto{\pgfqpoint{1.081901in}{1.448300in}}%
\pgfpathlineto{\pgfqpoint{1.091838in}{1.473348in}}%
\pgfpathlineto{\pgfqpoint{1.101775in}{1.496406in}}%
\pgfpathlineto{\pgfqpoint{1.111712in}{1.517546in}}%
\pgfpathlineto{\pgfqpoint{1.121649in}{1.536841in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{1.554365in}}%
\pgfpathlineto{\pgfqpoint{1.141523in}{1.570190in}}%
\pgfpathlineto{\pgfqpoint{1.151460in}{1.584389in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.597036in}}%
\pgfpathlineto{\pgfqpoint{1.171335in}{1.608202in}}%
\pgfpathlineto{\pgfqpoint{1.181272in}{1.617961in}}%
\pgfpathlineto{\pgfqpoint{1.191209in}{1.626386in}}%
\pgfpathlineto{\pgfqpoint{1.201146in}{1.633550in}}%
\pgfpathlineto{\pgfqpoint{1.211083in}{1.639525in}}%
\pgfpathlineto{\pgfqpoint{1.221020in}{1.644385in}}%
\pgfpathlineto{\pgfqpoint{1.230957in}{1.648202in}}%
\pgfpathlineto{\pgfqpoint{1.240894in}{1.651050in}}%
\pgfpathlineto{\pgfqpoint{1.250831in}{1.653001in}}%
\pgfpathlineto{\pgfqpoint{1.260768in}{1.654128in}}%
\pgfpathlineto{\pgfqpoint{1.270705in}{1.654505in}}%
\pgfpathlineto{\pgfqpoint{1.280642in}{1.654204in}}%
\pgfpathlineto{\pgfqpoint{1.290579in}{1.653297in}}%
\pgfpathlineto{\pgfqpoint{1.300516in}{1.651859in}}%
\pgfpathlineto{\pgfqpoint{1.310453in}{1.649961in}}%
\pgfpathlineto{\pgfqpoint{1.320390in}{1.647677in}}%
\pgfpathlineto{\pgfqpoint{1.330327in}{1.645080in}}%
\pgfpathlineto{\pgfqpoint{1.340264in}{1.642242in}}%
\pgfpathlineto{\pgfqpoint{1.350201in}{1.639237in}}%
\pgfpathlineto{\pgfqpoint{1.360138in}{1.636137in}}%
\pgfpathlineto{\pgfqpoint{1.370076in}{1.633015in}}%
\pgfpathlineto{\pgfqpoint{1.380013in}{1.629945in}}%
\pgfpathlineto{\pgfqpoint{1.389950in}{1.626999in}}%
\pgfpathlineto{\pgfqpoint{1.399887in}{1.624250in}}%
\pgfpathlineto{\pgfqpoint{1.409824in}{1.621771in}}%
\pgfpathlineto{\pgfqpoint{1.419761in}{1.619634in}}%
\pgfpathlineto{\pgfqpoint{1.429698in}{1.617914in}}%
\pgfpathlineto{\pgfqpoint{1.439635in}{1.616683in}}%
\pgfpathlineto{\pgfqpoint{1.449572in}{1.616013in}}%
\pgfpathlineto{\pgfqpoint{1.459509in}{1.615977in}}%
\pgfpathlineto{\pgfqpoint{1.469446in}{1.616650in}}%
\pgfpathlineto{\pgfqpoint{1.479383in}{1.618102in}}%
\pgfpathlineto{\pgfqpoint{1.489320in}{1.620408in}}%
\pgfpathlineto{\pgfqpoint{1.499257in}{1.623640in}}%
\pgfpathlineto{\pgfqpoint{1.509194in}{1.627872in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.633175in}}%
\pgfpathlineto{\pgfqpoint{1.529068in}{1.639568in}}%
\pgfpathlineto{\pgfqpoint{1.539005in}{1.646913in}}%
\pgfpathlineto{\pgfqpoint{1.548942in}{1.655047in}}%
\pgfpathlineto{\pgfqpoint{1.558879in}{1.663805in}}%
\pgfpathlineto{\pgfqpoint{1.568816in}{1.673022in}}%
\pgfpathlineto{\pgfqpoint{1.578754in}{1.682535in}}%
\pgfpathlineto{\pgfqpoint{1.588691in}{1.692180in}}%
\pgfpathlineto{\pgfqpoint{1.598628in}{1.701792in}}%
\pgfpathlineto{\pgfqpoint{1.608565in}{1.711208in}}%
\pgfpathlineto{\pgfqpoint{1.618502in}{1.720262in}}%
\pgfpathlineto{\pgfqpoint{1.628439in}{1.728792in}}%
\pgfpathlineto{\pgfqpoint{1.638376in}{1.736632in}}%
\pgfpathlineto{\pgfqpoint{1.648313in}{1.743618in}}%
\pgfpathlineto{\pgfqpoint{1.658250in}{1.749587in}}%
\pgfpathlineto{\pgfqpoint{1.668187in}{1.754375in}}%
\pgfpathlineto{\pgfqpoint{1.678124in}{1.757816in}}%
\pgfpathlineto{\pgfqpoint{1.688061in}{1.759747in}}%
\pgfpathlineto{\pgfqpoint{1.697998in}{1.760004in}}%
\pgfpathlineto{\pgfqpoint{1.707935in}{1.758423in}}%
\pgfpathlineto{\pgfqpoint{1.717872in}{1.754839in}}%
\pgfpathlineto{\pgfqpoint{1.727809in}{1.749193in}}%
\pgfpathlineto{\pgfqpoint{1.737746in}{1.741686in}}%
\pgfpathlineto{\pgfqpoint{1.747683in}{1.732557in}}%
\pgfpathlineto{\pgfqpoint{1.757620in}{1.722049in}}%
\pgfpathlineto{\pgfqpoint{1.767557in}{1.710400in}}%
\pgfpathlineto{\pgfqpoint{1.777494in}{1.697853in}}%
\pgfpathlineto{\pgfqpoint{1.787432in}{1.684646in}}%
\pgfpathlineto{\pgfqpoint{1.797369in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.807306in}{1.657219in}}%
\pgfpathlineto{\pgfqpoint{1.817243in}{1.643479in}}%
\pgfpathlineto{\pgfqpoint{1.827180in}{1.630043in}}%
\pgfpathlineto{\pgfqpoint{1.837117in}{1.617151in}}%
\pgfpathlineto{\pgfqpoint{1.847054in}{1.605043in}}%
\pgfpathlineto{\pgfqpoint{1.856991in}{1.593960in}}%
\pgfpathlineto{\pgfqpoint{1.866928in}{1.584143in}}%
\pgfpathlineto{\pgfqpoint{1.876865in}{1.575832in}}%
\pgfpathlineto{\pgfqpoint{1.886802in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.896739in}{1.564690in}}%
\pgfpathlineto{\pgfqpoint{1.906676in}{1.562341in}}%
\pgfpathlineto{\pgfqpoint{1.916613in}{1.562459in}}%
\pgfpathlineto{\pgfqpoint{1.926550in}{1.565161in}}%
\pgfpathlineto{\pgfqpoint{1.936487in}{1.570288in}}%
\pgfpathlineto{\pgfqpoint{1.946424in}{1.577641in}}%
\pgfpathlineto{\pgfqpoint{1.956361in}{1.587024in}}%
\pgfpathlineto{\pgfqpoint{1.966298in}{1.598240in}}%
\pgfpathlineto{\pgfqpoint{1.976235in}{1.611092in}}%
\pgfpathlineto{\pgfqpoint{1.986173in}{1.625382in}}%
\pgfpathlineto{\pgfqpoint{1.996110in}{1.640913in}}%
\pgfpathlineto{\pgfqpoint{2.006047in}{1.657489in}}%
\pgfpathlineto{\pgfqpoint{2.015984in}{1.674911in}}%
\pgfpathlineto{\pgfqpoint{2.025921in}{1.692984in}}%
\pgfpathlineto{\pgfqpoint{2.035858in}{1.711509in}}%
\pgfpathlineto{\pgfqpoint{2.045795in}{1.730290in}}%
\pgfpathlineto{\pgfqpoint{2.055732in}{1.749129in}}%
\pgfpathlineto{\pgfqpoint{2.065669in}{1.767830in}}%
\pgfpathlineto{\pgfqpoint{2.075606in}{1.786194in}}%
\pgfpathlineto{\pgfqpoint{2.085543in}{1.804026in}}%
\pgfpathlineto{\pgfqpoint{2.095480in}{1.821128in}}%
\pgfpathlineto{\pgfqpoint{2.105417in}{1.837303in}}%
\pgfpathlineto{\pgfqpoint{2.115354in}{1.852354in}}%
\pgfpathlineto{\pgfqpoint{2.125291in}{1.866145in}}%
\pgfpathlineto{\pgfqpoint{2.135228in}{1.878663in}}%
\pgfpathlineto{\pgfqpoint{2.145165in}{1.889910in}}%
\pgfpathlineto{\pgfqpoint{2.155102in}{1.899887in}}%
\pgfpathlineto{\pgfqpoint{2.165039in}{1.908593in}}%
\pgfpathlineto{\pgfqpoint{2.174976in}{1.916032in}}%
\pgfpathlineto{\pgfqpoint{2.184913in}{1.922203in}}%
\pgfpathlineto{\pgfqpoint{2.194851in}{1.927108in}}%
\pgfpathlineto{\pgfqpoint{2.204788in}{1.930748in}}%
\pgfpathlineto{\pgfqpoint{2.214725in}{1.933125in}}%
\pgfpathlineto{\pgfqpoint{2.224662in}{1.934238in}}%
\pgfpathlineto{\pgfqpoint{2.234599in}{1.934090in}}%
\pgfpathlineto{\pgfqpoint{2.244536in}{1.932681in}}%
\pgfpathlineto{\pgfqpoint{2.254473in}{1.930013in}}%
\pgfpathlineto{\pgfqpoint{2.264410in}{1.926086in}}%
\pgfpathlineto{\pgfqpoint{2.274347in}{1.920902in}}%
\pgfpathlineto{\pgfqpoint{2.284284in}{1.914463in}}%
\pgfpathlineto{\pgfqpoint{2.294221in}{1.906768in}}%
\pgfpathlineto{\pgfqpoint{2.304158in}{1.897819in}}%
\pgfpathlineto{\pgfqpoint{2.314095in}{1.887618in}}%
\pgfpathlineto{\pgfqpoint{2.324032in}{1.876211in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{1.863726in}}%
\pgfpathlineto{\pgfqpoint{2.343906in}{1.850300in}}%
\pgfpathlineto{\pgfqpoint{2.353843in}{1.836067in}}%
\pgfpathlineto{\pgfqpoint{2.363780in}{1.821165in}}%
\pgfpathlineto{\pgfqpoint{2.373717in}{1.805728in}}%
\pgfpathlineto{\pgfqpoint{2.383654in}{1.789893in}}%
\pgfpathlineto{\pgfqpoint{2.393591in}{1.773796in}}%
\pgfpathlineto{\pgfqpoint{2.403529in}{1.757573in}}%
\pgfpathlineto{\pgfqpoint{2.413466in}{1.741360in}}%
\pgfpathlineto{\pgfqpoint{2.423403in}{1.725292in}}%
\pgfpathlineto{\pgfqpoint{2.433340in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{2.443277in}{1.694138in}}%
\pgfpathlineto{\pgfqpoint{2.453214in}{1.679323in}}%
\pgfpathlineto{\pgfqpoint{2.463151in}{1.665198in}}%
\pgfpathlineto{\pgfqpoint{2.473088in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{2.483025in}{1.639561in}}%
\pgfpathlineto{\pgfqpoint{2.492962in}{1.628320in}}%
\pgfpathlineto{\pgfqpoint{2.502899in}{1.618314in}}%
\pgfpathlineto{\pgfqpoint{2.512836in}{1.609675in}}%
\pgfpathlineto{\pgfqpoint{2.522773in}{1.602445in}}%
\pgfpathlineto{\pgfqpoint{2.532710in}{1.596515in}}%
\pgfpathlineto{\pgfqpoint{2.542647in}{1.591764in}}%
\pgfpathlineto{\pgfqpoint{2.552584in}{1.588067in}}%
\pgfpathlineto{\pgfqpoint{2.562521in}{1.585304in}}%
\pgfpathlineto{\pgfqpoint{2.572458in}{1.583351in}}%
\pgfpathlineto{\pgfqpoint{2.582395in}{1.582085in}}%
\pgfpathlineto{\pgfqpoint{2.592332in}{1.581386in}}%
\pgfpathlineto{\pgfqpoint{2.602270in}{1.581129in}}%
\pgfpathlineto{\pgfqpoint{2.612207in}{1.581193in}}%
\pgfpathlineto{\pgfqpoint{2.622144in}{1.581455in}}%
\pgfpathlineto{\pgfqpoint{2.632081in}{1.581793in}}%
\pgfpathlineto{\pgfqpoint{2.642018in}{1.582084in}}%
\pgfpathlineto{\pgfqpoint{2.651955in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{2.661892in}{1.582036in}}%
\pgfpathlineto{\pgfqpoint{2.671829in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.681766in}{1.580331in}}%
\pgfpathlineto{\pgfqpoint{2.691703in}{1.578551in}}%
\pgfpathlineto{\pgfqpoint{2.701640in}{1.575989in}}%
\pgfpathlineto{\pgfqpoint{2.711577in}{1.572526in}}%
\pgfpathlineto{\pgfqpoint{2.721514in}{1.568138in}}%
\pgfpathlineto{\pgfqpoint{2.731451in}{1.562946in}}%
\pgfpathlineto{\pgfqpoint{2.741388in}{1.557079in}}%
\pgfpathlineto{\pgfqpoint{2.751325in}{1.550669in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{1.543846in}}%
\pgfpathlineto{\pgfqpoint{2.771199in}{1.536740in}}%
\pgfpathlineto{\pgfqpoint{2.781136in}{1.529483in}}%
\pgfpathlineto{\pgfqpoint{2.791073in}{1.522204in}}%
\pgfpathlineto{\pgfqpoint{2.801010in}{1.515035in}}%
\pgfpathlineto{\pgfqpoint{2.810948in}{1.508106in}}%
\pgfpathlineto{\pgfqpoint{2.820885in}{1.501548in}}%
\pgfpathlineto{\pgfqpoint{2.830822in}{1.495491in}}%
\pgfpathlineto{\pgfqpoint{2.840759in}{1.490066in}}%
\pgfpathlineto{\pgfqpoint{2.850696in}{1.485403in}}%
\pgfpathlineto{\pgfqpoint{2.860633in}{1.481633in}}%
\pgfpathlineto{\pgfqpoint{2.870570in}{1.478887in}}%
\pgfpathlineto{\pgfqpoint{2.880507in}{1.477296in}}%
\pgfpathlineto{\pgfqpoint{2.890444in}{1.476989in}}%
\pgfpathlineto{\pgfqpoint{2.900381in}{1.478097in}}%
\pgfpathlineto{\pgfqpoint{2.910318in}{1.480749in}}%
\pgfpathlineto{\pgfqpoint{2.920255in}{1.484957in}}%
\pgfpathlineto{\pgfqpoint{2.930192in}{1.490587in}}%
\pgfpathlineto{\pgfqpoint{2.940129in}{1.497494in}}%
\pgfpathlineto{\pgfqpoint{2.950066in}{1.505533in}}%
\pgfpathlineto{\pgfqpoint{2.960003in}{1.514559in}}%
\pgfpathlineto{\pgfqpoint{2.969940in}{1.524428in}}%
\pgfpathlineto{\pgfqpoint{2.979877in}{1.534995in}}%
\pgfpathlineto{\pgfqpoint{2.989814in}{1.546114in}}%
\pgfpathlineto{\pgfqpoint{2.999751in}{1.557642in}}%
\pgfpathlineto{\pgfqpoint{3.009688in}{1.569434in}}%
\pgfpathlineto{\pgfqpoint{3.019626in}{1.581343in}}%
\pgfpathlineto{\pgfqpoint{3.029563in}{1.593227in}}%
\pgfpathlineto{\pgfqpoint{3.039500in}{1.604940in}}%
\pgfpathlineto{\pgfqpoint{3.049437in}{1.616337in}}%
\pgfpathlineto{\pgfqpoint{3.059374in}{1.627274in}}%
\pgfpathlineto{\pgfqpoint{3.069311in}{1.637605in}}%
\pgfpathlineto{\pgfqpoint{3.079248in}{1.647186in}}%
\pgfpathlineto{\pgfqpoint{3.089185in}{1.655873in}}%
\pgfpathlineto{\pgfqpoint{3.099122in}{1.663519in}}%
\pgfpathlineto{\pgfqpoint{3.109059in}{1.669985in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{1.675234in}}%
\pgfpathlineto{\pgfqpoint{3.128933in}{1.679353in}}%
\pgfpathlineto{\pgfqpoint{3.138870in}{1.682438in}}%
\pgfpathlineto{\pgfqpoint{3.148807in}{1.684583in}}%
\pgfpathlineto{\pgfqpoint{3.158744in}{1.685882in}}%
\pgfpathlineto{\pgfqpoint{3.168681in}{1.686431in}}%
\pgfpathlineto{\pgfqpoint{3.178618in}{1.686324in}}%
\pgfpathlineto{\pgfqpoint{3.188555in}{1.685656in}}%
\pgfpathlineto{\pgfqpoint{3.198492in}{1.684521in}}%
\pgfpathlineto{\pgfqpoint{3.208429in}{1.683013in}}%
\pgfpathlineto{\pgfqpoint{3.218367in}{1.681229in}}%
\pgfpathlineto{\pgfqpoint{3.228304in}{1.679261in}}%
\pgfpathlineto{\pgfqpoint{3.238241in}{1.677205in}}%
\pgfpathlineto{\pgfqpoint{3.248178in}{1.675156in}}%
\pgfpathlineto{\pgfqpoint{3.258115in}{1.673208in}}%
\pgfpathlineto{\pgfqpoint{3.268052in}{1.671455in}}%
\pgfpathlineto{\pgfqpoint{3.277989in}{1.669993in}}%
\pgfpathlineto{\pgfqpoint{3.287926in}{1.668916in}}%
\pgfpathlineto{\pgfqpoint{3.297863in}{1.668319in}}%
\pgfpathlineto{\pgfqpoint{3.307800in}{1.668293in}}%
\pgfpathlineto{\pgfqpoint{3.317737in}{1.668861in}}%
\pgfpathlineto{\pgfqpoint{3.327674in}{1.669970in}}%
\pgfpathlineto{\pgfqpoint{3.337611in}{1.671565in}}%
\pgfpathlineto{\pgfqpoint{3.347548in}{1.673591in}}%
\pgfpathlineto{\pgfqpoint{3.357485in}{1.675992in}}%
\pgfpathlineto{\pgfqpoint{3.367422in}{1.678713in}}%
\pgfpathlineto{\pgfqpoint{3.377359in}{1.681698in}}%
\pgfpathlineto{\pgfqpoint{3.387296in}{1.684892in}}%
\pgfpathlineto{\pgfqpoint{3.397233in}{1.688239in}}%
\pgfpathlineto{\pgfqpoint{3.407170in}{1.691684in}}%
\pgfpathlineto{\pgfqpoint{3.417107in}{1.695172in}}%
\pgfpathlineto{\pgfqpoint{3.427045in}{1.698647in}}%
\pgfpathlineto{\pgfqpoint{3.436982in}{1.702054in}}%
\pgfpathlineto{\pgfqpoint{3.446919in}{1.705337in}}%
\pgfpathlineto{\pgfqpoint{3.456856in}{1.708441in}}%
\pgfpathlineto{\pgfqpoint{3.466793in}{1.711310in}}%
\pgfpathlineto{\pgfqpoint{3.476730in}{1.713890in}}%
\pgfpathlineto{\pgfqpoint{3.486667in}{1.716123in}}%
\pgfpathlineto{\pgfqpoint{3.496604in}{1.717956in}}%
\pgfpathlineto{\pgfqpoint{3.506541in}{1.719335in}}%
\pgfpathlineto{\pgfqpoint{3.516478in}{1.720258in}}%
\pgfpathlineto{\pgfqpoint{3.526415in}{1.720769in}}%
\pgfpathlineto{\pgfqpoint{3.536352in}{1.720915in}}%
\pgfpathlineto{\pgfqpoint{3.546289in}{1.720744in}}%
\pgfpathlineto{\pgfqpoint{3.556226in}{1.720302in}}%
\pgfpathlineto{\pgfqpoint{3.566163in}{1.719637in}}%
\pgfpathlineto{\pgfqpoint{3.576100in}{1.718795in}}%
\pgfpathlineto{\pgfqpoint{3.586037in}{1.717824in}}%
\pgfpathlineto{\pgfqpoint{3.595974in}{1.716771in}}%
\pgfpathlineto{\pgfqpoint{3.605911in}{1.715682in}}%
\pgfpathlineto{\pgfqpoint{3.615848in}{1.714604in}}%
\pgfpathlineto{\pgfqpoint{3.625785in}{1.713585in}}%
\pgfpathlineto{\pgfqpoint{3.635723in}{1.712672in}}%
\pgfpathlineto{\pgfqpoint{3.645660in}{1.711911in}}%
\pgfpathlineto{\pgfqpoint{3.655597in}{1.711350in}}%
\pgfpathlineto{\pgfqpoint{3.665534in}{1.711035in}}%
\pgfpathlineto{\pgfqpoint{3.675471in}{1.711014in}}%
\pgfpathlineto{\pgfqpoint{3.685408in}{1.711333in}}%
\pgfpathlineto{\pgfqpoint{3.695345in}{1.712040in}}%
\pgfpathlineto{\pgfqpoint{3.705282in}{1.713178in}}%
\pgfpathlineto{\pgfqpoint{3.715219in}{1.714732in}}%
\pgfpathlineto{\pgfqpoint{3.725156in}{1.716633in}}%
\pgfpathlineto{\pgfqpoint{3.735093in}{1.718815in}}%
\pgfpathlineto{\pgfqpoint{3.745030in}{1.721208in}}%
\pgfpathlineto{\pgfqpoint{3.754967in}{1.723743in}}%
\pgfpathlineto{\pgfqpoint{3.764904in}{1.726353in}}%
\pgfpathlineto{\pgfqpoint{3.774841in}{1.728968in}}%
\pgfpathlineto{\pgfqpoint{3.784778in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.794715in}{1.733941in}}%
\pgfpathlineto{\pgfqpoint{3.804652in}{1.736161in}}%
\pgfpathlineto{\pgfqpoint{3.814589in}{1.738113in}}%
\pgfpathlineto{\pgfqpoint{3.824526in}{1.739728in}}%
\pgfpathlineto{\pgfqpoint{3.834464in}{1.740937in}}%
\pgfpathlineto{\pgfqpoint{3.844401in}{1.741672in}}%
\pgfpathlineto{\pgfqpoint{3.854338in}{1.741864in}}%
\pgfpathlineto{\pgfqpoint{3.864275in}{1.741445in}}%
\pgfpathlineto{\pgfqpoint{3.874212in}{1.740346in}}%
\pgfpathlineto{\pgfqpoint{3.884149in}{1.738498in}}%
\pgfpathlineto{\pgfqpoint{3.894086in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.904023in}{1.732289in}}%
\pgfpathlineto{\pgfqpoint{3.913960in}{1.727887in}}%
\pgfpathlineto{\pgfqpoint{3.923897in}{1.722713in}}%
\pgfpathlineto{\pgfqpoint{3.933834in}{1.716857in}}%
\pgfpathlineto{\pgfqpoint{3.943771in}{1.710408in}}%
\pgfpathlineto{\pgfqpoint{3.953708in}{1.703453in}}%
\pgfpathlineto{\pgfqpoint{3.963645in}{1.696083in}}%
\pgfpathlineto{\pgfqpoint{3.973582in}{1.688384in}}%
\pgfpathlineto{\pgfqpoint{3.983519in}{1.680447in}}%
\pgfpathlineto{\pgfqpoint{3.993456in}{1.672360in}}%
\pgfpathlineto{\pgfqpoint{4.003393in}{1.664211in}}%
\pgfpathlineto{\pgfqpoint{4.013330in}{1.656090in}}%
\pgfpathlineto{\pgfqpoint{4.023267in}{1.648084in}}%
\pgfpathlineto{\pgfqpoint{4.033204in}{1.640284in}}%
\pgfpathlineto{\pgfqpoint{4.043142in}{1.632776in}}%
\pgfpathlineto{\pgfqpoint{4.053079in}{1.625651in}}%
\pgfpathlineto{\pgfqpoint{4.063016in}{1.618996in}}%
\pgfpathlineto{\pgfqpoint{4.072953in}{1.612901in}}%
\pgfpathlineto{\pgfqpoint{4.082890in}{1.607454in}}%
\pgfpathlineto{\pgfqpoint{4.092827in}{1.602744in}}%
\pgfpathlineto{\pgfqpoint{4.102764in}{1.598855in}}%
\pgfpathlineto{\pgfqpoint{4.112701in}{1.595809in}}%
\pgfpathlineto{\pgfqpoint{4.122638in}{1.593586in}}%
\pgfpathlineto{\pgfqpoint{4.132575in}{1.592166in}}%
\pgfpathlineto{\pgfqpoint{4.142512in}{1.591527in}}%
\pgfpathlineto{\pgfqpoint{4.152449in}{1.591649in}}%
\pgfpathlineto{\pgfqpoint{4.162386in}{1.592511in}}%
\pgfpathlineto{\pgfqpoint{4.172323in}{1.594091in}}%
\pgfpathlineto{\pgfqpoint{4.182260in}{1.596370in}}%
\pgfpathlineto{\pgfqpoint{4.192197in}{1.599326in}}%
\pgfpathlineto{\pgfqpoint{4.202134in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{4.212071in}{1.607187in}}%
\pgfpathlineto{\pgfqpoint{4.222008in}{1.612050in}}%
\pgfpathlineto{\pgfqpoint{4.231945in}{1.617506in}}%
\pgfpathlineto{\pgfqpoint{4.241882in}{1.623535in}}%
\pgfpathlineto{\pgfqpoint{4.251820in}{1.630117in}}%
\pgfpathlineto{\pgfqpoint{4.261757in}{1.637230in}}%
\pgfpathlineto{\pgfqpoint{4.271694in}{1.644853in}}%
\pgfpathlineto{\pgfqpoint{4.281631in}{1.652965in}}%
\pgfpathlineto{\pgfqpoint{4.291568in}{1.661547in}}%
\pgfpathlineto{\pgfqpoint{4.301505in}{1.670573in}}%
\pgfpathlineto{\pgfqpoint{4.311442in}{1.679995in}}%
\pgfpathlineto{\pgfqpoint{4.321379in}{1.689746in}}%
\pgfpathlineto{\pgfqpoint{4.331316in}{1.699759in}}%
\pgfpathlineto{\pgfqpoint{4.341253in}{1.709968in}}%
\pgfpathlineto{\pgfqpoint{4.351190in}{1.720305in}}%
\pgfpathlineto{\pgfqpoint{4.361127in}{1.730704in}}%
\pgfpathlineto{\pgfqpoint{4.371064in}{1.741099in}}%
\pgfpathlineto{\pgfqpoint{4.381001in}{1.751422in}}%
\pgfpathlineto{\pgfqpoint{4.390938in}{1.761606in}}%
\pgfpathlineto{\pgfqpoint{4.400875in}{1.771585in}}%
\pgfpathlineto{\pgfqpoint{4.410812in}{1.781293in}}%
\pgfpathlineto{\pgfqpoint{4.420749in}{1.790661in}}%
\pgfpathlineto{\pgfqpoint{4.430686in}{1.799625in}}%
\pgfpathlineto{\pgfqpoint{4.440623in}{1.808116in}}%
\pgfpathlineto{\pgfqpoint{4.450561in}{1.816068in}}%
\pgfpathlineto{\pgfqpoint{4.460498in}{1.823415in}}%
\pgfpathlineto{\pgfqpoint{4.470435in}{1.830089in}}%
\pgfpathlineto{\pgfqpoint{4.480372in}{1.836025in}}%
\pgfpathlineto{\pgfqpoint{4.490309in}{1.841154in}}%
\pgfpathlineto{\pgfqpoint{4.500246in}{1.845418in}}%
\pgfpathlineto{\pgfqpoint{4.510183in}{1.848840in}}%
\pgfpathlineto{\pgfqpoint{4.520120in}{1.851484in}}%
\pgfpathlineto{\pgfqpoint{4.530057in}{1.853417in}}%
\pgfpathlineto{\pgfqpoint{4.539994in}{1.854704in}}%
\pgfpathlineto{\pgfqpoint{4.549931in}{1.855413in}}%
\pgfpathlineto{\pgfqpoint{4.559868in}{1.855609in}}%
\pgfpathlineto{\pgfqpoint{4.569805in}{1.855359in}}%
\pgfpathlineto{\pgfqpoint{4.579742in}{1.854728in}}%
\pgfpathlineto{\pgfqpoint{4.589679in}{1.853784in}}%
\pgfpathlineto{\pgfqpoint{4.599616in}{1.852591in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{1.851217in}}%
\pgfpathlineto{\pgfqpoint{4.619490in}{1.849727in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{1.848188in}}%
\pgfpathlineto{\pgfqpoint{4.639364in}{1.846666in}}%
\pgfpathlineto{\pgfqpoint{4.649301in}{1.845228in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.843938in}}%
\pgfpathlineto{\pgfqpoint{4.669176in}{1.842865in}}%
\pgfpathlineto{\pgfqpoint{4.679113in}{1.842073in}}%
\pgfpathlineto{\pgfqpoint{4.689050in}{1.841629in}}%
\pgfpathlineto{\pgfqpoint{4.698987in}{1.841589in}}%
\pgfpathlineto{\pgfqpoint{4.708924in}{1.841924in}}%
\pgfpathlineto{\pgfqpoint{4.718861in}{1.842563in}}%
\pgfpathlineto{\pgfqpoint{4.728798in}{1.843432in}}%
\pgfpathlineto{\pgfqpoint{4.738735in}{1.844461in}}%
\pgfpathlineto{\pgfqpoint{4.748672in}{1.845576in}}%
\pgfpathlineto{\pgfqpoint{4.758609in}{1.846706in}}%
\pgfpathlineto{\pgfqpoint{4.768546in}{1.847779in}}%
\pgfpathlineto{\pgfqpoint{4.778483in}{1.848723in}}%
\pgfpathlineto{\pgfqpoint{4.788420in}{1.849465in}}%
\pgfpathlineto{\pgfqpoint{4.798357in}{1.849933in}}%
\pgfpathlineto{\pgfqpoint{4.808294in}{1.850055in}}%
\pgfpathlineto{\pgfqpoint{4.818231in}{1.849760in}}%
\pgfpathlineto{\pgfqpoint{4.828168in}{1.848975in}}%
\pgfpathlineto{\pgfqpoint{4.838105in}{1.847628in}}%
\pgfpathlineto{\pgfqpoint{4.848042in}{1.845646in}}%
\pgfpathlineto{\pgfqpoint{4.857980in}{1.842959in}}%
\pgfpathlineto{\pgfqpoint{4.867917in}{1.839493in}}%
\pgfpathlineto{\pgfqpoint{4.877854in}{1.835176in}}%
\pgfpathlineto{\pgfqpoint{4.887791in}{1.829937in}}%
\pgfpathlineto{\pgfqpoint{4.897728in}{1.823720in}}%
\pgfpathlineto{\pgfqpoint{4.907665in}{1.816591in}}%
\pgfpathlineto{\pgfqpoint{4.917602in}{1.808669in}}%
\pgfpathlineto{\pgfqpoint{4.927539in}{1.800076in}}%
\pgfpathlineto{\pgfqpoint{4.937476in}{1.790931in}}%
\pgfpathlineto{\pgfqpoint{4.947413in}{1.781356in}}%
\pgfpathlineto{\pgfqpoint{4.957350in}{1.771471in}}%
\pgfpathlineto{\pgfqpoint{4.967287in}{1.761396in}}%
\pgfpathlineto{\pgfqpoint{4.977224in}{1.751253in}}%
\pgfpathlineto{\pgfqpoint{4.987161in}{1.741160in}}%
\pgfpathlineto{\pgfqpoint{4.997098in}{1.731240in}}%
\pgfpathlineto{\pgfqpoint{5.007035in}{1.721613in}}%
\pgfpathlineto{\pgfqpoint{5.016972in}{1.712398in}}%
\pgfpathlineto{\pgfqpoint{5.026909in}{1.703717in}}%
\pgfpathlineto{\pgfqpoint{5.036846in}{1.695690in}}%
\pgfpathlineto{\pgfqpoint{5.046783in}{1.688438in}}%
\pgfpathlineto{\pgfqpoint{5.056720in}{1.682081in}}%
\pgfpathlineto{\pgfqpoint{5.066658in}{1.676739in}}%
\pgfpathlineto{\pgfqpoint{5.076595in}{1.672534in}}%
\pgfpathlineto{\pgfqpoint{5.086532in}{1.669585in}}%
\pgfpathlineto{\pgfqpoint{5.096469in}{1.667990in}}%
\pgfpathlineto{\pgfqpoint{5.106406in}{1.667697in}}%
\pgfpathlineto{\pgfqpoint{5.116343in}{1.668590in}}%
\pgfpathlineto{\pgfqpoint{5.126280in}{1.670558in}}%
\pgfpathlineto{\pgfqpoint{5.136217in}{1.673485in}}%
\pgfpathlineto{\pgfqpoint{5.146154in}{1.677259in}}%
\pgfpathlineto{\pgfqpoint{5.156091in}{1.681766in}}%
\pgfpathlineto{\pgfqpoint{5.166028in}{1.686892in}}%
\pgfpathlineto{\pgfqpoint{5.175965in}{1.692523in}}%
\pgfpathlineto{\pgfqpoint{5.185902in}{1.698547in}}%
\pgfpathlineto{\pgfqpoint{5.195839in}{1.704848in}}%
\pgfpathlineto{\pgfqpoint{5.205776in}{1.711314in}}%
\pgfpathlineto{\pgfqpoint{5.215713in}{1.717831in}}%
\pgfpathlineto{\pgfqpoint{5.225650in}{1.724286in}}%
\pgfpathlineto{\pgfqpoint{5.235587in}{1.730564in}}%
\pgfpathlineto{\pgfqpoint{5.245524in}{1.736552in}}%
\pgfpathlineto{\pgfqpoint{5.255461in}{1.742136in}}%
\pgfpathlineto{\pgfqpoint{5.265398in}{1.747203in}}%
\pgfpathlineto{\pgfqpoint{5.275336in}{1.751639in}}%
\pgfpathlineto{\pgfqpoint{5.285273in}{1.755331in}}%
\pgfpathlineto{\pgfqpoint{5.295210in}{1.758183in}}%
\pgfpathlineto{\pgfqpoint{5.305147in}{1.760210in}}%
\pgfpathlineto{\pgfqpoint{5.315084in}{1.761463in}}%
\pgfpathlineto{\pgfqpoint{5.325021in}{1.761996in}}%
\pgfpathlineto{\pgfqpoint{5.334958in}{1.761861in}}%
\pgfpathlineto{\pgfqpoint{5.344895in}{1.761111in}}%
\pgfpathlineto{\pgfqpoint{5.354832in}{1.759798in}}%
\pgfpathlineto{\pgfqpoint{5.364769in}{1.757974in}}%
\pgfpathlineto{\pgfqpoint{5.374706in}{1.755693in}}%
\pgfpathlineto{\pgfqpoint{5.384643in}{1.753006in}}%
\pgfpathlineto{\pgfqpoint{5.394580in}{1.749967in}}%
\pgfpathlineto{\pgfqpoint{5.404517in}{1.746627in}}%
\pgfpathlineto{\pgfqpoint{5.414454in}{1.743040in}}%
\pgfpathlineto{\pgfqpoint{5.424391in}{1.739258in}}%
\pgfpathlineto{\pgfqpoint{5.434328in}{1.735334in}}%
\pgfpathlineto{\pgfqpoint{5.444265in}{1.731319in}}%
\pgfpathlineto{\pgfqpoint{5.454202in}{1.727267in}}%
\pgfpathlineto{\pgfqpoint{5.464139in}{1.723231in}}%
\pgfpathlineto{\pgfqpoint{5.474077in}{1.719262in}}%
\pgfpathlineto{\pgfqpoint{5.484014in}{1.715413in}}%
\pgfpathlineto{\pgfqpoint{5.493951in}{1.711734in}}%
\pgfpathlineto{\pgfqpoint{5.503888in}{1.708265in}}%
\pgfpathlineto{\pgfqpoint{5.513825in}{1.705038in}}%
\pgfpathlineto{\pgfqpoint{5.523762in}{1.702088in}}%
\pgfpathlineto{\pgfqpoint{5.533699in}{1.699449in}}%
\pgfpathlineto{\pgfqpoint{5.543636in}{1.697157in}}%
\pgfpathlineto{\pgfqpoint{5.553573in}{1.695245in}}%
\pgfpathlineto{\pgfqpoint{5.563510in}{1.693747in}}%
\pgfpathlineto{\pgfqpoint{5.573447in}{1.692698in}}%
\pgfpathlineto{\pgfqpoint{5.583384in}{1.692132in}}%
\pgfpathlineto{\pgfqpoint{5.593321in}{1.692083in}}%
\pgfpathlineto{\pgfqpoint{5.603258in}{1.692586in}}%
\pgfpathlineto{\pgfqpoint{5.613195in}{1.693675in}}%
\pgfpathlineto{\pgfqpoint{5.623132in}{1.695384in}}%
\pgfpathlineto{\pgfqpoint{5.633069in}{1.697748in}}%
\pgfpathlineto{\pgfqpoint{5.643006in}{1.700801in}}%
\pgfpathlineto{\pgfqpoint{5.652943in}{1.704577in}}%
\pgfpathlineto{\pgfqpoint{5.662880in}{1.709111in}}%
\pgfpathlineto{\pgfqpoint{5.672817in}{1.714436in}}%
\pgfpathlineto{\pgfqpoint{5.682755in}{1.720588in}}%
\pgfpathlineto{\pgfqpoint{5.692692in}{1.727600in}}%
\pgfpathlineto{\pgfqpoint{5.702629in}{1.735507in}}%
\pgfpathlineto{\pgfqpoint{5.712566in}{1.744344in}}%
\pgfpathlineto{\pgfqpoint{5.722503in}{1.754143in}}%
\pgfpathlineto{\pgfqpoint{5.732440in}{1.764941in}}%
\pgfpathlineto{\pgfqpoint{5.742377in}{1.776770in}}%
\pgfpathlineto{\pgfqpoint{5.752314in}{1.789666in}}%
\pgfpathlineto{\pgfqpoint{5.762251in}{1.803663in}}%
\pgfpathlineto{\pgfqpoint{5.772188in}{1.818794in}}%
\pgfpathlineto{\pgfqpoint{5.782125in}{1.835095in}}%
\pgfpathlineto{\pgfqpoint{5.792062in}{1.852600in}}%
\pgfpathlineto{\pgfqpoint{5.801999in}{1.871342in}}%
\pgfpathlineto{\pgfqpoint{5.811936in}{1.891357in}}%
\pgfpathlineto{\pgfqpoint{5.821873in}{1.912678in}}%
\pgfpathlineto{\pgfqpoint{5.831810in}{1.935341in}}%
\pgfpathlineto{\pgfqpoint{5.841747in}{1.959378in}}%
\pgfpathlineto{\pgfqpoint{5.851684in}{1.984825in}}%
\pgfpathlineto{\pgfqpoint{5.861621in}{2.011716in}}%
\pgfpathlineto{\pgfqpoint{5.871558in}{2.040085in}}%
\pgfpathlineto{\pgfqpoint{5.881495in}{2.069966in}}%
\pgfpathlineto{\pgfqpoint{5.881495in}{2.551669in}}%
\pgfpathlineto{\pgfqpoint{5.881495in}{2.551669in}}%
\pgfpathlineto{\pgfqpoint{5.871558in}{2.649351in}}%
\pgfpathlineto{\pgfqpoint{5.861621in}{2.738805in}}%
\pgfpathlineto{\pgfqpoint{5.851684in}{2.820302in}}%
\pgfpathlineto{\pgfqpoint{5.841747in}{2.894114in}}%
\pgfpathlineto{\pgfqpoint{5.831810in}{2.960513in}}%
\pgfpathlineto{\pgfqpoint{5.821873in}{3.019771in}}%
\pgfpathlineto{\pgfqpoint{5.811936in}{3.072161in}}%
\pgfpathlineto{\pgfqpoint{5.801999in}{3.117954in}}%
\pgfpathlineto{\pgfqpoint{5.792062in}{3.157424in}}%
\pgfpathlineto{\pgfqpoint{5.782125in}{3.190841in}}%
\pgfpathlineto{\pgfqpoint{5.772188in}{3.218478in}}%
\pgfpathlineto{\pgfqpoint{5.762251in}{3.240608in}}%
\pgfpathlineto{\pgfqpoint{5.752314in}{3.257502in}}%
\pgfpathlineto{\pgfqpoint{5.742377in}{3.269432in}}%
\pgfpathlineto{\pgfqpoint{5.732440in}{3.276672in}}%
\pgfpathlineto{\pgfqpoint{5.722503in}{3.279492in}}%
\pgfpathlineto{\pgfqpoint{5.712566in}{3.278165in}}%
\pgfpathlineto{\pgfqpoint{5.702629in}{3.272963in}}%
\pgfpathlineto{\pgfqpoint{5.692692in}{3.264158in}}%
\pgfpathlineto{\pgfqpoint{5.682755in}{3.252023in}}%
\pgfpathlineto{\pgfqpoint{5.672817in}{3.236829in}}%
\pgfpathlineto{\pgfqpoint{5.662880in}{3.218849in}}%
\pgfpathlineto{\pgfqpoint{5.652943in}{3.198354in}}%
\pgfpathlineto{\pgfqpoint{5.643006in}{3.175618in}}%
\pgfpathlineto{\pgfqpoint{5.633069in}{3.150912in}}%
\pgfpathlineto{\pgfqpoint{5.623132in}{3.124508in}}%
\pgfpathlineto{\pgfqpoint{5.613195in}{3.096678in}}%
\pgfpathlineto{\pgfqpoint{5.603258in}{3.067695in}}%
\pgfpathlineto{\pgfqpoint{5.593321in}{3.037830in}}%
\pgfpathlineto{\pgfqpoint{5.583384in}{3.007357in}}%
\pgfpathlineto{\pgfqpoint{5.573447in}{2.976546in}}%
\pgfpathlineto{\pgfqpoint{5.563510in}{2.945670in}}%
\pgfpathlineto{\pgfqpoint{5.553573in}{2.915002in}}%
\pgfpathlineto{\pgfqpoint{5.543636in}{2.884813in}}%
\pgfpathlineto{\pgfqpoint{5.533699in}{2.855376in}}%
\pgfpathlineto{\pgfqpoint{5.523762in}{2.826962in}}%
\pgfpathlineto{\pgfqpoint{5.513825in}{2.799844in}}%
\pgfpathlineto{\pgfqpoint{5.503888in}{2.774294in}}%
\pgfpathlineto{\pgfqpoint{5.493951in}{2.750584in}}%
\pgfpathlineto{\pgfqpoint{5.484014in}{2.728986in}}%
\pgfpathlineto{\pgfqpoint{5.474077in}{2.709696in}}%
\pgfpathlineto{\pgfqpoint{5.464139in}{2.692663in}}%
\pgfpathlineto{\pgfqpoint{5.454202in}{2.677791in}}%
\pgfpathlineto{\pgfqpoint{5.444265in}{2.664982in}}%
\pgfpathlineto{\pgfqpoint{5.434328in}{2.654141in}}%
\pgfpathlineto{\pgfqpoint{5.424391in}{2.645169in}}%
\pgfpathlineto{\pgfqpoint{5.414454in}{2.637971in}}%
\pgfpathlineto{\pgfqpoint{5.404517in}{2.632448in}}%
\pgfpathlineto{\pgfqpoint{5.394580in}{2.628503in}}%
\pgfpathlineto{\pgfqpoint{5.384643in}{2.626041in}}%
\pgfpathlineto{\pgfqpoint{5.374706in}{2.624963in}}%
\pgfpathlineto{\pgfqpoint{5.364769in}{2.625174in}}%
\pgfpathlineto{\pgfqpoint{5.354832in}{2.626575in}}%
\pgfpathlineto{\pgfqpoint{5.344895in}{2.629069in}}%
\pgfpathlineto{\pgfqpoint{5.334958in}{2.632561in}}%
\pgfpathlineto{\pgfqpoint{5.325021in}{2.636952in}}%
\pgfpathlineto{\pgfqpoint{5.315084in}{2.642146in}}%
\pgfpathlineto{\pgfqpoint{5.305147in}{2.648046in}}%
\pgfpathlineto{\pgfqpoint{5.295210in}{2.654554in}}%
\pgfpathlineto{\pgfqpoint{5.285273in}{2.661574in}}%
\pgfpathlineto{\pgfqpoint{5.275336in}{2.668996in}}%
\pgfpathlineto{\pgfqpoint{5.265398in}{2.676675in}}%
\pgfpathlineto{\pgfqpoint{5.255461in}{2.684459in}}%
\pgfpathlineto{\pgfqpoint{5.245524in}{2.692198in}}%
\pgfpathlineto{\pgfqpoint{5.235587in}{2.699738in}}%
\pgfpathlineto{\pgfqpoint{5.225650in}{2.706931in}}%
\pgfpathlineto{\pgfqpoint{5.215713in}{2.713622in}}%
\pgfpathlineto{\pgfqpoint{5.205776in}{2.719663in}}%
\pgfpathlineto{\pgfqpoint{5.195839in}{2.724900in}}%
\pgfpathlineto{\pgfqpoint{5.185902in}{2.729183in}}%
\pgfpathlineto{\pgfqpoint{5.175965in}{2.732360in}}%
\pgfpathlineto{\pgfqpoint{5.166028in}{2.734279in}}%
\pgfpathlineto{\pgfqpoint{5.156091in}{2.734791in}}%
\pgfpathlineto{\pgfqpoint{5.146154in}{2.733742in}}%
\pgfpathlineto{\pgfqpoint{5.136217in}{2.730982in}}%
\pgfpathlineto{\pgfqpoint{5.126280in}{2.726359in}}%
\pgfpathlineto{\pgfqpoint{5.116343in}{2.719722in}}%
\pgfpathlineto{\pgfqpoint{5.106406in}{2.710919in}}%
\pgfpathlineto{\pgfqpoint{5.096469in}{2.699799in}}%
\pgfpathlineto{\pgfqpoint{5.086532in}{2.686211in}}%
\pgfpathlineto{\pgfqpoint{5.076595in}{2.670120in}}%
\pgfpathlineto{\pgfqpoint{5.066658in}{2.651781in}}%
\pgfpathlineto{\pgfqpoint{5.056720in}{2.631493in}}%
\pgfpathlineto{\pgfqpoint{5.046783in}{2.609556in}}%
\pgfpathlineto{\pgfqpoint{5.036846in}{2.586269in}}%
\pgfpathlineto{\pgfqpoint{5.026909in}{2.561931in}}%
\pgfpathlineto{\pgfqpoint{5.016972in}{2.536842in}}%
\pgfpathlineto{\pgfqpoint{5.007035in}{2.511302in}}%
\pgfpathlineto{\pgfqpoint{4.997098in}{2.485610in}}%
\pgfpathlineto{\pgfqpoint{4.987161in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{4.977224in}{2.434966in}}%
\pgfpathlineto{\pgfqpoint{4.967287in}{2.410613in}}%
\pgfpathlineto{\pgfqpoint{4.957350in}{2.387306in}}%
\pgfpathlineto{\pgfqpoint{4.947413in}{2.365344in}}%
\pgfpathlineto{\pgfqpoint{4.937476in}{2.345027in}}%
\pgfpathlineto{\pgfqpoint{4.927539in}{2.326653in}}%
\pgfpathlineto{\pgfqpoint{4.917602in}{2.310523in}}%
\pgfpathlineto{\pgfqpoint{4.907665in}{2.296935in}}%
\pgfpathlineto{\pgfqpoint{4.897728in}{2.286190in}}%
\pgfpathlineto{\pgfqpoint{4.887791in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{4.877854in}{2.274248in}}%
\pgfpathlineto{\pgfqpoint{4.867917in}{2.272923in}}%
\pgfpathlineto{\pgfqpoint{4.857980in}{2.274303in}}%
\pgfpathlineto{\pgfqpoint{4.848042in}{2.278079in}}%
\pgfpathlineto{\pgfqpoint{4.838105in}{2.283944in}}%
\pgfpathlineto{\pgfqpoint{4.828168in}{2.291591in}}%
\pgfpathlineto{\pgfqpoint{4.818231in}{2.300711in}}%
\pgfpathlineto{\pgfqpoint{4.808294in}{2.310998in}}%
\pgfpathlineto{\pgfqpoint{4.798357in}{2.322144in}}%
\pgfpathlineto{\pgfqpoint{4.788420in}{2.333840in}}%
\pgfpathlineto{\pgfqpoint{4.778483in}{2.345780in}}%
\pgfpathlineto{\pgfqpoint{4.768546in}{2.357656in}}%
\pgfpathlineto{\pgfqpoint{4.758609in}{2.369159in}}%
\pgfpathlineto{\pgfqpoint{4.748672in}{2.379983in}}%
\pgfpathlineto{\pgfqpoint{4.738735in}{2.389820in}}%
\pgfpathlineto{\pgfqpoint{4.728798in}{2.398363in}}%
\pgfpathlineto{\pgfqpoint{4.718861in}{2.405302in}}%
\pgfpathlineto{\pgfqpoint{4.708924in}{2.410332in}}%
\pgfpathlineto{\pgfqpoint{4.698987in}{2.413144in}}%
\pgfpathlineto{\pgfqpoint{4.689050in}{2.413433in}}%
\pgfpathlineto{\pgfqpoint{4.679113in}{2.411134in}}%
\pgfpathlineto{\pgfqpoint{4.669176in}{2.406666in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{2.400503in}}%
\pgfpathlineto{\pgfqpoint{4.649301in}{2.393123in}}%
\pgfpathlineto{\pgfqpoint{4.639364in}{2.384999in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{2.376607in}}%
\pgfpathlineto{\pgfqpoint{4.619490in}{2.368423in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{2.360923in}}%
\pgfpathlineto{\pgfqpoint{4.599616in}{2.354582in}}%
\pgfpathlineto{\pgfqpoint{4.589679in}{2.349874in}}%
\pgfpathlineto{\pgfqpoint{4.579742in}{2.347277in}}%
\pgfpathlineto{\pgfqpoint{4.569805in}{2.347265in}}%
\pgfpathlineto{\pgfqpoint{4.559868in}{2.350314in}}%
\pgfpathlineto{\pgfqpoint{4.549931in}{2.356899in}}%
\pgfpathlineto{\pgfqpoint{4.539994in}{2.367495in}}%
\pgfpathlineto{\pgfqpoint{4.530057in}{2.382579in}}%
\pgfpathlineto{\pgfqpoint{4.520120in}{2.402625in}}%
\pgfpathlineto{\pgfqpoint{4.510183in}{2.428110in}}%
\pgfpathlineto{\pgfqpoint{4.500246in}{2.459508in}}%
\pgfpathlineto{\pgfqpoint{4.490309in}{2.497290in}}%
\pgfpathlineto{\pgfqpoint{4.480372in}{2.541480in}}%
\pgfpathlineto{\pgfqpoint{4.470435in}{2.591300in}}%
\pgfpathlineto{\pgfqpoint{4.460498in}{2.645891in}}%
\pgfpathlineto{\pgfqpoint{4.450561in}{2.704393in}}%
\pgfpathlineto{\pgfqpoint{4.440623in}{2.765945in}}%
\pgfpathlineto{\pgfqpoint{4.430686in}{2.829687in}}%
\pgfpathlineto{\pgfqpoint{4.420749in}{2.894759in}}%
\pgfpathlineto{\pgfqpoint{4.410812in}{2.960303in}}%
\pgfpathlineto{\pgfqpoint{4.400875in}{3.025456in}}%
\pgfpathlineto{\pgfqpoint{4.390938in}{3.089360in}}%
\pgfpathlineto{\pgfqpoint{4.381001in}{3.151154in}}%
\pgfpathlineto{\pgfqpoint{4.371064in}{3.209978in}}%
\pgfpathlineto{\pgfqpoint{4.361127in}{3.264972in}}%
\pgfpathlineto{\pgfqpoint{4.351190in}{3.315277in}}%
\pgfpathlineto{\pgfqpoint{4.341253in}{3.360032in}}%
\pgfpathlineto{\pgfqpoint{4.331316in}{3.398377in}}%
\pgfpathlineto{\pgfqpoint{4.321379in}{3.429452in}}%
\pgfpathlineto{\pgfqpoint{4.311442in}{3.452397in}}%
\pgfpathlineto{\pgfqpoint{4.301505in}{3.466352in}}%
\pgfpathlineto{\pgfqpoint{4.291568in}{3.470466in}}%
\pgfpathlineto{\pgfqpoint{4.281631in}{3.464521in}}%
\pgfpathlineto{\pgfqpoint{4.271694in}{3.449309in}}%
\pgfpathlineto{\pgfqpoint{4.261757in}{3.425715in}}%
\pgfpathlineto{\pgfqpoint{4.251820in}{3.394624in}}%
\pgfpathlineto{\pgfqpoint{4.241882in}{3.356921in}}%
\pgfpathlineto{\pgfqpoint{4.231945in}{3.313492in}}%
\pgfpathlineto{\pgfqpoint{4.222008in}{3.265221in}}%
\pgfpathlineto{\pgfqpoint{4.212071in}{3.212993in}}%
\pgfpathlineto{\pgfqpoint{4.202134in}{3.157693in}}%
\pgfpathlineto{\pgfqpoint{4.192197in}{3.100206in}}%
\pgfpathlineto{\pgfqpoint{4.182260in}{3.041418in}}%
\pgfpathlineto{\pgfqpoint{4.172323in}{2.982212in}}%
\pgfpathlineto{\pgfqpoint{4.162386in}{2.923474in}}%
\pgfpathlineto{\pgfqpoint{4.152449in}{2.866089in}}%
\pgfpathlineto{\pgfqpoint{4.142512in}{2.810942in}}%
\pgfpathlineto{\pgfqpoint{4.132575in}{2.758918in}}%
\pgfpathlineto{\pgfqpoint{4.122638in}{2.710901in}}%
\pgfpathlineto{\pgfqpoint{4.112701in}{2.667778in}}%
\pgfpathlineto{\pgfqpoint{4.102764in}{2.630432in}}%
\pgfpathlineto{\pgfqpoint{4.092827in}{2.599738in}}%
\pgfpathlineto{\pgfqpoint{4.082890in}{2.576007in}}%
\pgfpathlineto{\pgfqpoint{4.072953in}{2.558740in}}%
\pgfpathlineto{\pgfqpoint{4.063016in}{2.547374in}}%
\pgfpathlineto{\pgfqpoint{4.053079in}{2.541347in}}%
\pgfpathlineto{\pgfqpoint{4.043142in}{2.540096in}}%
\pgfpathlineto{\pgfqpoint{4.033204in}{2.543059in}}%
\pgfpathlineto{\pgfqpoint{4.023267in}{2.549672in}}%
\pgfpathlineto{\pgfqpoint{4.013330in}{2.559374in}}%
\pgfpathlineto{\pgfqpoint{4.003393in}{2.571602in}}%
\pgfpathlineto{\pgfqpoint{3.993456in}{2.585792in}}%
\pgfpathlineto{\pgfqpoint{3.983519in}{2.601383in}}%
\pgfpathlineto{\pgfqpoint{3.973582in}{2.617812in}}%
\pgfpathlineto{\pgfqpoint{3.963645in}{2.634517in}}%
\pgfpathlineto{\pgfqpoint{3.953708in}{2.650933in}}%
\pgfpathlineto{\pgfqpoint{3.943771in}{2.666500in}}%
\pgfpathlineto{\pgfqpoint{3.933834in}{2.680655in}}%
\pgfpathlineto{\pgfqpoint{3.923897in}{2.692834in}}%
\pgfpathlineto{\pgfqpoint{3.913960in}{2.702475in}}%
\pgfpathlineto{\pgfqpoint{3.904023in}{2.709016in}}%
\pgfpathlineto{\pgfqpoint{3.894086in}{2.711904in}}%
\pgfpathlineto{\pgfqpoint{3.884149in}{2.710982in}}%
\pgfpathlineto{\pgfqpoint{3.874212in}{2.706609in}}%
\pgfpathlineto{\pgfqpoint{3.864275in}{2.699177in}}%
\pgfpathlineto{\pgfqpoint{3.854338in}{2.689078in}}%
\pgfpathlineto{\pgfqpoint{3.844401in}{2.676704in}}%
\pgfpathlineto{\pgfqpoint{3.834464in}{2.662447in}}%
\pgfpathlineto{\pgfqpoint{3.824526in}{2.646699in}}%
\pgfpathlineto{\pgfqpoint{3.814589in}{2.629853in}}%
\pgfpathlineto{\pgfqpoint{3.804652in}{2.612301in}}%
\pgfpathlineto{\pgfqpoint{3.794715in}{2.594435in}}%
\pgfpathlineto{\pgfqpoint{3.784778in}{2.576648in}}%
\pgfpathlineto{\pgfqpoint{3.774841in}{2.559331in}}%
\pgfpathlineto{\pgfqpoint{3.764904in}{2.542876in}}%
\pgfpathlineto{\pgfqpoint{3.754967in}{2.527676in}}%
\pgfpathlineto{\pgfqpoint{3.745030in}{2.514123in}}%
\pgfpathlineto{\pgfqpoint{3.735093in}{2.502610in}}%
\pgfpathlineto{\pgfqpoint{3.725156in}{2.493528in}}%
\pgfpathlineto{\pgfqpoint{3.715219in}{2.487270in}}%
\pgfpathlineto{\pgfqpoint{3.705282in}{2.484227in}}%
\pgfpathlineto{\pgfqpoint{3.695345in}{2.484781in}}%
\pgfpathlineto{\pgfqpoint{3.685408in}{2.488973in}}%
\pgfpathlineto{\pgfqpoint{3.675471in}{2.496443in}}%
\pgfpathlineto{\pgfqpoint{3.665534in}{2.506809in}}%
\pgfpathlineto{\pgfqpoint{3.655597in}{2.519691in}}%
\pgfpathlineto{\pgfqpoint{3.645660in}{2.534706in}}%
\pgfpathlineto{\pgfqpoint{3.635723in}{2.551473in}}%
\pgfpathlineto{\pgfqpoint{3.625785in}{2.569610in}}%
\pgfpathlineto{\pgfqpoint{3.615848in}{2.588736in}}%
\pgfpathlineto{\pgfqpoint{3.605911in}{2.608470in}}%
\pgfpathlineto{\pgfqpoint{3.595974in}{2.628430in}}%
\pgfpathlineto{\pgfqpoint{3.586037in}{2.648233in}}%
\pgfpathlineto{\pgfqpoint{3.576100in}{2.667499in}}%
\pgfpathlineto{\pgfqpoint{3.566163in}{2.685847in}}%
\pgfpathlineto{\pgfqpoint{3.556226in}{2.702894in}}%
\pgfpathlineto{\pgfqpoint{3.546289in}{2.718259in}}%
\pgfpathlineto{\pgfqpoint{3.536352in}{2.731560in}}%
\pgfpathlineto{\pgfqpoint{3.526415in}{2.742416in}}%
\pgfpathlineto{\pgfqpoint{3.516478in}{2.750446in}}%
\pgfpathlineto{\pgfqpoint{3.506541in}{2.755267in}}%
\pgfpathlineto{\pgfqpoint{3.496604in}{2.756511in}}%
\pgfpathlineto{\pgfqpoint{3.486667in}{2.754116in}}%
\pgfpathlineto{\pgfqpoint{3.476730in}{2.748348in}}%
\pgfpathlineto{\pgfqpoint{3.466793in}{2.739486in}}%
\pgfpathlineto{\pgfqpoint{3.456856in}{2.727811in}}%
\pgfpathlineto{\pgfqpoint{3.446919in}{2.713603in}}%
\pgfpathlineto{\pgfqpoint{3.436982in}{2.697142in}}%
\pgfpathlineto{\pgfqpoint{3.427045in}{2.678707in}}%
\pgfpathlineto{\pgfqpoint{3.417107in}{2.658580in}}%
\pgfpathlineto{\pgfqpoint{3.407170in}{2.637039in}}%
\pgfpathlineto{\pgfqpoint{3.397233in}{2.614367in}}%
\pgfpathlineto{\pgfqpoint{3.387296in}{2.590841in}}%
\pgfpathlineto{\pgfqpoint{3.377359in}{2.566743in}}%
\pgfpathlineto{\pgfqpoint{3.367422in}{2.542353in}}%
\pgfpathlineto{\pgfqpoint{3.357485in}{2.517951in}}%
\pgfpathlineto{\pgfqpoint{3.347548in}{2.493817in}}%
\pgfpathlineto{\pgfqpoint{3.337611in}{2.470230in}}%
\pgfpathlineto{\pgfqpoint{3.327674in}{2.447472in}}%
\pgfpathlineto{\pgfqpoint{3.317737in}{2.425822in}}%
\pgfpathlineto{\pgfqpoint{3.307800in}{2.405561in}}%
\pgfpathlineto{\pgfqpoint{3.297863in}{2.386964in}}%
\pgfpathlineto{\pgfqpoint{3.287926in}{2.370211in}}%
\pgfpathlineto{\pgfqpoint{3.277989in}{2.355396in}}%
\pgfpathlineto{\pgfqpoint{3.268052in}{2.342604in}}%
\pgfpathlineto{\pgfqpoint{3.258115in}{2.331925in}}%
\pgfpathlineto{\pgfqpoint{3.248178in}{2.323446in}}%
\pgfpathlineto{\pgfqpoint{3.238241in}{2.317256in}}%
\pgfpathlineto{\pgfqpoint{3.228304in}{2.313441in}}%
\pgfpathlineto{\pgfqpoint{3.218367in}{2.312089in}}%
\pgfpathlineto{\pgfqpoint{3.208429in}{2.313290in}}%
\pgfpathlineto{\pgfqpoint{3.198492in}{2.317129in}}%
\pgfpathlineto{\pgfqpoint{3.188555in}{2.323696in}}%
\pgfpathlineto{\pgfqpoint{3.178618in}{2.333079in}}%
\pgfpathlineto{\pgfqpoint{3.168681in}{2.345364in}}%
\pgfpathlineto{\pgfqpoint{3.158744in}{2.360640in}}%
\pgfpathlineto{\pgfqpoint{3.148807in}{2.378995in}}%
\pgfpathlineto{\pgfqpoint{3.138870in}{2.400517in}}%
\pgfpathlineto{\pgfqpoint{3.128933in}{2.425293in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.453412in}}%
\pgfpathlineto{\pgfqpoint{3.109059in}{2.484960in}}%
\pgfpathlineto{\pgfqpoint{3.099122in}{2.520007in}}%
\pgfpathlineto{\pgfqpoint{3.089185in}{2.558260in}}%
\pgfpathlineto{\pgfqpoint{3.079248in}{2.599121in}}%
\pgfpathlineto{\pgfqpoint{3.069311in}{2.641982in}}%
\pgfpathlineto{\pgfqpoint{3.059374in}{2.686235in}}%
\pgfpathlineto{\pgfqpoint{3.049437in}{2.731272in}}%
\pgfpathlineto{\pgfqpoint{3.039500in}{2.776485in}}%
\pgfpathlineto{\pgfqpoint{3.029563in}{2.821266in}}%
\pgfpathlineto{\pgfqpoint{3.019626in}{2.865007in}}%
\pgfpathlineto{\pgfqpoint{3.009688in}{2.907100in}}%
\pgfpathlineto{\pgfqpoint{2.999751in}{2.946936in}}%
\pgfpathlineto{\pgfqpoint{2.989814in}{2.983908in}}%
\pgfpathlineto{\pgfqpoint{2.979877in}{3.017407in}}%
\pgfpathlineto{\pgfqpoint{2.969940in}{3.046826in}}%
\pgfpathlineto{\pgfqpoint{2.960003in}{3.071557in}}%
\pgfpathlineto{\pgfqpoint{2.950066in}{3.090991in}}%
\pgfpathlineto{\pgfqpoint{2.940129in}{3.104520in}}%
\pgfpathlineto{\pgfqpoint{2.930192in}{3.111536in}}%
\pgfpathlineto{\pgfqpoint{2.920255in}{3.111432in}}%
\pgfpathlineto{\pgfqpoint{2.910318in}{3.103599in}}%
\pgfpathlineto{\pgfqpoint{2.900381in}{3.087482in}}%
\pgfpathlineto{\pgfqpoint{2.890444in}{3.063325in}}%
\pgfpathlineto{\pgfqpoint{2.880507in}{3.031985in}}%
\pgfpathlineto{\pgfqpoint{2.870570in}{2.994336in}}%
\pgfpathlineto{\pgfqpoint{2.860633in}{2.951252in}}%
\pgfpathlineto{\pgfqpoint{2.850696in}{2.903605in}}%
\pgfpathlineto{\pgfqpoint{2.840759in}{2.852270in}}%
\pgfpathlineto{\pgfqpoint{2.830822in}{2.798119in}}%
\pgfpathlineto{\pgfqpoint{2.820885in}{2.742027in}}%
\pgfpathlineto{\pgfqpoint{2.810948in}{2.684866in}}%
\pgfpathlineto{\pgfqpoint{2.801010in}{2.627510in}}%
\pgfpathlineto{\pgfqpoint{2.791073in}{2.570833in}}%
\pgfpathlineto{\pgfqpoint{2.781136in}{2.515708in}}%
\pgfpathlineto{\pgfqpoint{2.771199in}{2.463008in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{2.413607in}}%
\pgfpathlineto{\pgfqpoint{2.751325in}{2.368379in}}%
\pgfpathlineto{\pgfqpoint{2.741388in}{2.328197in}}%
\pgfpathlineto{\pgfqpoint{2.731451in}{2.293934in}}%
\pgfpathlineto{\pgfqpoint{2.721514in}{2.266464in}}%
\pgfpathlineto{\pgfqpoint{2.711577in}{2.246660in}}%
\pgfpathlineto{\pgfqpoint{2.701640in}{2.235323in}}%
\pgfpathlineto{\pgfqpoint{2.691703in}{2.232326in}}%
\pgfpathlineto{\pgfqpoint{2.681766in}{2.236899in}}%
\pgfpathlineto{\pgfqpoint{2.671829in}{2.248256in}}%
\pgfpathlineto{\pgfqpoint{2.661892in}{2.265615in}}%
\pgfpathlineto{\pgfqpoint{2.651955in}{2.288191in}}%
\pgfpathlineto{\pgfqpoint{2.642018in}{2.315202in}}%
\pgfpathlineto{\pgfqpoint{2.632081in}{2.345864in}}%
\pgfpathlineto{\pgfqpoint{2.622144in}{2.379392in}}%
\pgfpathlineto{\pgfqpoint{2.612207in}{2.415003in}}%
\pgfpathlineto{\pgfqpoint{2.602270in}{2.451914in}}%
\pgfpathlineto{\pgfqpoint{2.592332in}{2.489340in}}%
\pgfpathlineto{\pgfqpoint{2.582395in}{2.526498in}}%
\pgfpathlineto{\pgfqpoint{2.572458in}{2.562605in}}%
\pgfpathlineto{\pgfqpoint{2.562521in}{2.596876in}}%
\pgfpathlineto{\pgfqpoint{2.552584in}{2.628528in}}%
\pgfpathlineto{\pgfqpoint{2.542647in}{2.656777in}}%
\pgfpathlineto{\pgfqpoint{2.532710in}{2.680840in}}%
\pgfpathlineto{\pgfqpoint{2.522773in}{2.699933in}}%
\pgfpathlineto{\pgfqpoint{2.512836in}{2.713272in}}%
\pgfpathlineto{\pgfqpoint{2.502899in}{2.720145in}}%
\pgfpathlineto{\pgfqpoint{2.492962in}{2.720638in}}%
\pgfpathlineto{\pgfqpoint{2.483025in}{2.715332in}}%
\pgfpathlineto{\pgfqpoint{2.473088in}{2.704818in}}%
\pgfpathlineto{\pgfqpoint{2.463151in}{2.689684in}}%
\pgfpathlineto{\pgfqpoint{2.453214in}{2.670518in}}%
\pgfpathlineto{\pgfqpoint{2.443277in}{2.647912in}}%
\pgfpathlineto{\pgfqpoint{2.433340in}{2.622453in}}%
\pgfpathlineto{\pgfqpoint{2.423403in}{2.594732in}}%
\pgfpathlineto{\pgfqpoint{2.413466in}{2.565336in}}%
\pgfpathlineto{\pgfqpoint{2.403529in}{2.534857in}}%
\pgfpathlineto{\pgfqpoint{2.393591in}{2.503882in}}%
\pgfpathlineto{\pgfqpoint{2.383654in}{2.473001in}}%
\pgfpathlineto{\pgfqpoint{2.373717in}{2.442804in}}%
\pgfpathlineto{\pgfqpoint{2.363780in}{2.413879in}}%
\pgfpathlineto{\pgfqpoint{2.353843in}{2.386816in}}%
\pgfpathlineto{\pgfqpoint{2.343906in}{2.362204in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{2.340632in}}%
\pgfpathlineto{\pgfqpoint{2.324032in}{2.322690in}}%
\pgfpathlineto{\pgfqpoint{2.314095in}{2.308966in}}%
\pgfpathlineto{\pgfqpoint{2.304158in}{2.299987in}}%
\pgfpathlineto{\pgfqpoint{2.294221in}{2.295658in}}%
\pgfpathlineto{\pgfqpoint{2.284284in}{2.295540in}}%
\pgfpathlineto{\pgfqpoint{2.274347in}{2.299190in}}%
\pgfpathlineto{\pgfqpoint{2.264410in}{2.306165in}}%
\pgfpathlineto{\pgfqpoint{2.254473in}{2.316023in}}%
\pgfpathlineto{\pgfqpoint{2.244536in}{2.328319in}}%
\pgfpathlineto{\pgfqpoint{2.234599in}{2.342612in}}%
\pgfpathlineto{\pgfqpoint{2.224662in}{2.358459in}}%
\pgfpathlineto{\pgfqpoint{2.214725in}{2.375415in}}%
\pgfpathlineto{\pgfqpoint{2.204788in}{2.393040in}}%
\pgfpathlineto{\pgfqpoint{2.194851in}{2.410888in}}%
\pgfpathlineto{\pgfqpoint{2.184913in}{2.428518in}}%
\pgfpathlineto{\pgfqpoint{2.174976in}{2.445486in}}%
\pgfpathlineto{\pgfqpoint{2.165039in}{2.461350in}}%
\pgfpathlineto{\pgfqpoint{2.155102in}{2.475666in}}%
\pgfpathlineto{\pgfqpoint{2.145165in}{2.487992in}}%
\pgfpathlineto{\pgfqpoint{2.135228in}{2.497884in}}%
\pgfpathlineto{\pgfqpoint{2.125291in}{2.504900in}}%
\pgfpathlineto{\pgfqpoint{2.115354in}{2.508597in}}%
\pgfpathlineto{\pgfqpoint{2.105417in}{2.508587in}}%
\pgfpathlineto{\pgfqpoint{2.095480in}{2.504952in}}%
\pgfpathlineto{\pgfqpoint{2.085543in}{2.498009in}}%
\pgfpathlineto{\pgfqpoint{2.075606in}{2.488077in}}%
\pgfpathlineto{\pgfqpoint{2.065669in}{2.475474in}}%
\pgfpathlineto{\pgfqpoint{2.055732in}{2.460518in}}%
\pgfpathlineto{\pgfqpoint{2.045795in}{2.443529in}}%
\pgfpathlineto{\pgfqpoint{2.035858in}{2.424825in}}%
\pgfpathlineto{\pgfqpoint{2.025921in}{2.404724in}}%
\pgfpathlineto{\pgfqpoint{2.015984in}{2.383545in}}%
\pgfpathlineto{\pgfqpoint{2.006047in}{2.361607in}}%
\pgfpathlineto{\pgfqpoint{1.996110in}{2.339228in}}%
\pgfpathlineto{\pgfqpoint{1.986173in}{2.316726in}}%
\pgfpathlineto{\pgfqpoint{1.976235in}{2.294421in}}%
\pgfpathlineto{\pgfqpoint{1.966298in}{2.272630in}}%
\pgfpathlineto{\pgfqpoint{1.956361in}{2.251673in}}%
\pgfpathlineto{\pgfqpoint{1.946424in}{2.231868in}}%
\pgfpathlineto{\pgfqpoint{1.936487in}{2.213533in}}%
\pgfpathlineto{\pgfqpoint{1.926550in}{2.196987in}}%
\pgfpathlineto{\pgfqpoint{1.916613in}{2.182549in}}%
\pgfpathlineto{\pgfqpoint{1.906676in}{2.170499in}}%
\pgfpathlineto{\pgfqpoint{1.896739in}{2.160836in}}%
\pgfpathlineto{\pgfqpoint{1.886802in}{2.153431in}}%
\pgfpathlineto{\pgfqpoint{1.876865in}{2.148157in}}%
\pgfpathlineto{\pgfqpoint{1.866928in}{2.144884in}}%
\pgfpathlineto{\pgfqpoint{1.856991in}{2.143485in}}%
\pgfpathlineto{\pgfqpoint{1.847054in}{2.143830in}}%
\pgfpathlineto{\pgfqpoint{1.837117in}{2.145792in}}%
\pgfpathlineto{\pgfqpoint{1.827180in}{2.149241in}}%
\pgfpathlineto{\pgfqpoint{1.817243in}{2.154050in}}%
\pgfpathlineto{\pgfqpoint{1.807306in}{2.160090in}}%
\pgfpathlineto{\pgfqpoint{1.797369in}{2.167232in}}%
\pgfpathlineto{\pgfqpoint{1.787432in}{2.175348in}}%
\pgfpathlineto{\pgfqpoint{1.777494in}{2.184310in}}%
\pgfpathlineto{\pgfqpoint{1.767557in}{2.193989in}}%
\pgfpathlineto{\pgfqpoint{1.757620in}{2.204257in}}%
\pgfpathlineto{\pgfqpoint{1.747683in}{2.214984in}}%
\pgfpathlineto{\pgfqpoint{1.737746in}{2.226044in}}%
\pgfpathlineto{\pgfqpoint{1.727809in}{2.237306in}}%
\pgfpathlineto{\pgfqpoint{1.717872in}{2.248644in}}%
\pgfpathlineto{\pgfqpoint{1.707935in}{2.259933in}}%
\pgfpathlineto{\pgfqpoint{1.697998in}{2.271093in}}%
\pgfpathlineto{\pgfqpoint{1.688061in}{2.282056in}}%
\pgfpathlineto{\pgfqpoint{1.678124in}{2.292755in}}%
\pgfpathlineto{\pgfqpoint{1.668187in}{2.303126in}}%
\pgfpathlineto{\pgfqpoint{1.658250in}{2.313100in}}%
\pgfpathlineto{\pgfqpoint{1.648313in}{2.322612in}}%
\pgfpathlineto{\pgfqpoint{1.638376in}{2.331594in}}%
\pgfpathlineto{\pgfqpoint{1.628439in}{2.339982in}}%
\pgfpathlineto{\pgfqpoint{1.618502in}{2.347707in}}%
\pgfpathlineto{\pgfqpoint{1.608565in}{2.354704in}}%
\pgfpathlineto{\pgfqpoint{1.598628in}{2.360906in}}%
\pgfpathlineto{\pgfqpoint{1.588691in}{2.366246in}}%
\pgfpathlineto{\pgfqpoint{1.578754in}{2.370659in}}%
\pgfpathlineto{\pgfqpoint{1.568816in}{2.374077in}}%
\pgfpathlineto{\pgfqpoint{1.558879in}{2.376435in}}%
\pgfpathlineto{\pgfqpoint{1.548942in}{2.377665in}}%
\pgfpathlineto{\pgfqpoint{1.539005in}{2.377702in}}%
\pgfpathlineto{\pgfqpoint{1.529068in}{2.376478in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{2.373928in}}%
\pgfpathlineto{\pgfqpoint{1.509194in}{2.370007in}}%
\pgfpathlineto{\pgfqpoint{1.499257in}{2.364797in}}%
\pgfpathlineto{\pgfqpoint{1.489320in}{2.358429in}}%
\pgfpathlineto{\pgfqpoint{1.479383in}{2.351029in}}%
\pgfpathlineto{\pgfqpoint{1.469446in}{2.342727in}}%
\pgfpathlineto{\pgfqpoint{1.459509in}{2.333652in}}%
\pgfpathlineto{\pgfqpoint{1.449572in}{2.323931in}}%
\pgfpathlineto{\pgfqpoint{1.439635in}{2.313694in}}%
\pgfpathlineto{\pgfqpoint{1.429698in}{2.303069in}}%
\pgfpathlineto{\pgfqpoint{1.419761in}{2.292185in}}%
\pgfpathlineto{\pgfqpoint{1.409824in}{2.281169in}}%
\pgfpathlineto{\pgfqpoint{1.399887in}{2.270152in}}%
\pgfpathlineto{\pgfqpoint{1.389950in}{2.259261in}}%
\pgfpathlineto{\pgfqpoint{1.380013in}{2.248625in}}%
\pgfpathlineto{\pgfqpoint{1.370076in}{2.238373in}}%
\pgfpathlineto{\pgfqpoint{1.360138in}{2.228633in}}%
\pgfpathlineto{\pgfqpoint{1.350201in}{2.219534in}}%
\pgfpathlineto{\pgfqpoint{1.340264in}{2.211204in}}%
\pgfpathlineto{\pgfqpoint{1.330327in}{2.203772in}}%
\pgfpathlineto{\pgfqpoint{1.320390in}{2.197366in}}%
\pgfpathlineto{\pgfqpoint{1.310453in}{2.192116in}}%
\pgfpathlineto{\pgfqpoint{1.300516in}{2.188149in}}%
\pgfpathlineto{\pgfqpoint{1.290579in}{2.185594in}}%
\pgfpathlineto{\pgfqpoint{1.280642in}{2.184581in}}%
\pgfpathlineto{\pgfqpoint{1.270705in}{2.185236in}}%
\pgfpathlineto{\pgfqpoint{1.260768in}{2.187690in}}%
\pgfpathlineto{\pgfqpoint{1.250831in}{2.192071in}}%
\pgfpathlineto{\pgfqpoint{1.240894in}{2.198506in}}%
\pgfpathlineto{\pgfqpoint{1.230957in}{2.207125in}}%
\pgfpathlineto{\pgfqpoint{1.221020in}{2.218057in}}%
\pgfpathlineto{\pgfqpoint{1.211083in}{2.231430in}}%
\pgfpathlineto{\pgfqpoint{1.201146in}{2.247372in}}%
\pgfpathlineto{\pgfqpoint{1.191209in}{2.266012in}}%
\pgfpathlineto{\pgfqpoint{1.181272in}{2.287479in}}%
\pgfpathlineto{\pgfqpoint{1.171335in}{2.311901in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{2.339407in}}%
\pgfpathlineto{\pgfqpoint{1.151460in}{2.370126in}}%
\pgfpathlineto{\pgfqpoint{1.141523in}{2.404185in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{2.441714in}}%
\pgfpathlineto{\pgfqpoint{1.121649in}{2.482841in}}%
\pgfpathlineto{\pgfqpoint{1.111712in}{2.527695in}}%
\pgfpathlineto{\pgfqpoint{1.101775in}{2.576405in}}%
\pgfpathlineto{\pgfqpoint{1.091838in}{2.629098in}}%
\pgfpathlineto{\pgfqpoint{1.081901in}{2.685904in}}%
\pgfpathlineto{\pgfqpoint{1.071964in}{2.746951in}}%
\pgfpathlineto{\pgfqpoint{1.062027in}{2.812368in}}%
\pgfpathlineto{\pgfqpoint{1.052090in}{2.882283in}}%
\pgfpathlineto{\pgfqpoint{1.042153in}{2.956824in}}%
\pgfpathlineto{\pgfqpoint{1.032216in}{3.036122in}}%
\pgfpathlineto{\pgfqpoint{1.022279in}{3.120303in}}%
\pgfpathlineto{\pgfqpoint{1.012342in}{3.209497in}}%
\pgfpathlineto{\pgfqpoint{1.002405in}{3.303832in}}%
\pgfpathlineto{\pgfqpoint{0.992468in}{3.403437in}}%
\pgfpathlineto{\pgfqpoint{0.982531in}{3.508440in}}%
\pgfpathlineto{\pgfqpoint{0.972594in}{3.618970in}}%
\pgfpathlineto{\pgfqpoint{0.962657in}{3.735156in}}%
\pgfpathlineto{\pgfqpoint{0.952719in}{3.857126in}}%
\pgfpathlineto{\pgfqpoint{0.942782in}{3.985009in}}%
\pgfpathlineto{\pgfqpoint{0.932845in}{4.118933in}}%
\pgfpathlineto{\pgfqpoint{0.922908in}{4.259026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922908in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922908in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914626in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914626in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906343in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906343in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898061in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.898061in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889778in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.889778in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881495in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.881495in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.402202in,y=0.240956in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.881495in,y=0.213178in,right,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1e7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922908in}{0.727781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229820in, y=0.653915in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont −0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922908in}{1.167513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392743in, y=1.093647in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922908in}{1.607246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392743in, y=1.533379in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922908in}{2.046978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392743in, y=1.973112in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922908in}{2.486710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392743in, y=2.412844in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922908in}{2.926443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392743in, y=2.852576in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922908in}{3.366175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392743in, y=3.292309in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922908in}{3.805907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392743in, y=3.732041in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922908in}{4.245640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392743in, y=4.171773in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215931in,y=2.488178in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922908in}{0.540245in}}{\pgfqpoint{4.958587in}{3.895866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922908in}{2.488178in}}%
\pgfpathlineto{\pgfqpoint{0.942782in}{2.416403in}}%
\pgfpathlineto{\pgfqpoint{0.962657in}{2.350541in}}%
\pgfpathlineto{\pgfqpoint{0.982531in}{2.290372in}}%
\pgfpathlineto{\pgfqpoint{1.002405in}{2.235671in}}%
\pgfpathlineto{\pgfqpoint{1.022279in}{2.186216in}}%
\pgfpathlineto{\pgfqpoint{1.042153in}{2.141785in}}%
\pgfpathlineto{\pgfqpoint{1.062027in}{2.102154in}}%
\pgfpathlineto{\pgfqpoint{1.081901in}{2.067102in}}%
\pgfpathlineto{\pgfqpoint{1.101775in}{2.036405in}}%
\pgfpathlineto{\pgfqpoint{1.121649in}{2.009841in}}%
\pgfpathlineto{\pgfqpoint{1.141523in}{1.987188in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.968221in}}%
\pgfpathlineto{\pgfqpoint{1.181272in}{1.952720in}}%
\pgfpathlineto{\pgfqpoint{1.201146in}{1.940461in}}%
\pgfpathlineto{\pgfqpoint{1.221020in}{1.931221in}}%
\pgfpathlineto{\pgfqpoint{1.240894in}{1.924778in}}%
\pgfpathlineto{\pgfqpoint{1.260768in}{1.920909in}}%
\pgfpathlineto{\pgfqpoint{1.280642in}{1.919392in}}%
\pgfpathlineto{\pgfqpoint{1.300516in}{1.920004in}}%
\pgfpathlineto{\pgfqpoint{1.320390in}{1.922522in}}%
\pgfpathlineto{\pgfqpoint{1.340264in}{1.926723in}}%
\pgfpathlineto{\pgfqpoint{1.370076in}{1.935694in}}%
\pgfpathlineto{\pgfqpoint{1.399887in}{1.947201in}}%
\pgfpathlineto{\pgfqpoint{1.439635in}{1.965188in}}%
\pgfpathlineto{\pgfqpoint{1.539005in}{2.012308in}}%
\pgfpathlineto{\pgfqpoint{1.568816in}{2.023550in}}%
\pgfpathlineto{\pgfqpoint{1.588691in}{2.029213in}}%
\pgfpathlineto{\pgfqpoint{1.608565in}{2.032956in}}%
\pgfpathlineto{\pgfqpoint{1.628439in}{2.034387in}}%
\pgfpathlineto{\pgfqpoint{1.648313in}{2.033115in}}%
\pgfpathlineto{\pgfqpoint{1.668187in}{2.028750in}}%
\pgfpathlineto{\pgfqpoint{1.688061in}{2.020901in}}%
\pgfpathlineto{\pgfqpoint{1.707935in}{2.009178in}}%
\pgfpathlineto{\pgfqpoint{1.727809in}{1.993250in}}%
\pgfpathlineto{\pgfqpoint{1.747683in}{1.973771in}}%
\pgfpathlineto{\pgfqpoint{1.827180in}{1.889642in}}%
\pgfpathlineto{\pgfqpoint{1.847054in}{1.874436in}}%
\pgfpathlineto{\pgfqpoint{1.856991in}{1.868722in}}%
\pgfpathlineto{\pgfqpoint{1.866928in}{1.864514in}}%
\pgfpathlineto{\pgfqpoint{1.876865in}{1.861994in}}%
\pgfpathlineto{\pgfqpoint{1.886802in}{1.861349in}}%
\pgfpathlineto{\pgfqpoint{1.896739in}{1.862763in}}%
\pgfpathlineto{\pgfqpoint{1.906676in}{1.866420in}}%
\pgfpathlineto{\pgfqpoint{1.916613in}{1.872504in}}%
\pgfpathlineto{\pgfqpoint{1.926550in}{1.881074in}}%
\pgfpathlineto{\pgfqpoint{1.936487in}{1.891910in}}%
\pgfpathlineto{\pgfqpoint{1.956361in}{1.919349in}}%
\pgfpathlineto{\pgfqpoint{1.976235in}{1.952756in}}%
\pgfpathlineto{\pgfqpoint{2.006047in}{2.009548in}}%
\pgfpathlineto{\pgfqpoint{2.045795in}{2.086909in}}%
\pgfpathlineto{\pgfqpoint{2.065669in}{2.121652in}}%
\pgfpathlineto{\pgfqpoint{2.085543in}{2.151018in}}%
\pgfpathlineto{\pgfqpoint{2.095480in}{2.163040in}}%
\pgfpathlineto{\pgfqpoint{2.105417in}{2.172945in}}%
\pgfpathlineto{\pgfqpoint{2.115354in}{2.180475in}}%
\pgfpathlineto{\pgfqpoint{2.125291in}{2.185523in}}%
\pgfpathlineto{\pgfqpoint{2.135228in}{2.188274in}}%
\pgfpathlineto{\pgfqpoint{2.145165in}{2.188951in}}%
\pgfpathlineto{\pgfqpoint{2.155102in}{2.187776in}}%
\pgfpathlineto{\pgfqpoint{2.165039in}{2.184972in}}%
\pgfpathlineto{\pgfqpoint{2.184913in}{2.175361in}}%
\pgfpathlineto{\pgfqpoint{2.204788in}{2.161894in}}%
\pgfpathlineto{\pgfqpoint{2.264410in}{2.116126in}}%
\pgfpathlineto{\pgfqpoint{2.284284in}{2.105001in}}%
\pgfpathlineto{\pgfqpoint{2.294221in}{2.101213in}}%
\pgfpathlineto{\pgfqpoint{2.304158in}{2.098903in}}%
\pgfpathlineto{\pgfqpoint{2.314095in}{2.098292in}}%
\pgfpathlineto{\pgfqpoint{2.324032in}{2.099450in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{2.102179in}}%
\pgfpathlineto{\pgfqpoint{2.353843in}{2.111441in}}%
\pgfpathlineto{\pgfqpoint{2.373717in}{2.124266in}}%
\pgfpathlineto{\pgfqpoint{2.423403in}{2.160012in}}%
\pgfpathlineto{\pgfqpoint{2.443277in}{2.171025in}}%
\pgfpathlineto{\pgfqpoint{2.453214in}{2.174921in}}%
\pgfpathlineto{\pgfqpoint{2.463151in}{2.177441in}}%
\pgfpathlineto{\pgfqpoint{2.473088in}{2.178358in}}%
\pgfpathlineto{\pgfqpoint{2.483025in}{2.177447in}}%
\pgfpathlineto{\pgfqpoint{2.492962in}{2.174479in}}%
\pgfpathlineto{\pgfqpoint{2.502899in}{2.169229in}}%
\pgfpathlineto{\pgfqpoint{2.512836in}{2.161473in}}%
\pgfpathlineto{\pgfqpoint{2.522773in}{2.151189in}}%
\pgfpathlineto{\pgfqpoint{2.532710in}{2.138678in}}%
\pgfpathlineto{\pgfqpoint{2.552584in}{2.108298in}}%
\pgfpathlineto{\pgfqpoint{2.572458in}{2.072978in}}%
\pgfpathlineto{\pgfqpoint{2.622144in}{1.980424in}}%
\pgfpathlineto{\pgfqpoint{2.642018in}{1.948643in}}%
\pgfpathlineto{\pgfqpoint{2.651955in}{1.935199in}}%
\pgfpathlineto{\pgfqpoint{2.661892in}{1.923825in}}%
\pgfpathlineto{\pgfqpoint{2.671829in}{1.914854in}}%
\pgfpathlineto{\pgfqpoint{2.681766in}{1.908615in}}%
\pgfpathlineto{\pgfqpoint{2.691703in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.701640in}{1.905656in}}%
\pgfpathlineto{\pgfqpoint{2.711577in}{1.909593in}}%
\pgfpathlineto{\pgfqpoint{2.721514in}{1.917301in}}%
\pgfpathlineto{\pgfqpoint{2.731451in}{1.928440in}}%
\pgfpathlineto{\pgfqpoint{2.741388in}{1.942638in}}%
\pgfpathlineto{\pgfqpoint{2.751325in}{1.959524in}}%
\pgfpathlineto{\pgfqpoint{2.771199in}{1.999874in}}%
\pgfpathlineto{\pgfqpoint{2.791073in}{2.046519in}}%
\pgfpathlineto{\pgfqpoint{2.850696in}{2.194504in}}%
\pgfpathlineto{\pgfqpoint{2.870570in}{2.236612in}}%
\pgfpathlineto{\pgfqpoint{2.880507in}{2.254640in}}%
\pgfpathlineto{\pgfqpoint{2.890444in}{2.270157in}}%
\pgfpathlineto{\pgfqpoint{2.900381in}{2.282790in}}%
\pgfpathlineto{\pgfqpoint{2.910318in}{2.292174in}}%
\pgfpathlineto{\pgfqpoint{2.920255in}{2.298195in}}%
\pgfpathlineto{\pgfqpoint{2.930192in}{2.301062in}}%
\pgfpathlineto{\pgfqpoint{2.940129in}{2.301007in}}%
\pgfpathlineto{\pgfqpoint{2.950066in}{2.298262in}}%
\pgfpathlineto{\pgfqpoint{2.960003in}{2.293058in}}%
\pgfpathlineto{\pgfqpoint{2.969940in}{2.285627in}}%
\pgfpathlineto{\pgfqpoint{2.979877in}{2.276201in}}%
\pgfpathlineto{\pgfqpoint{2.999751in}{2.252289in}}%
\pgfpathlineto{\pgfqpoint{3.019626in}{2.223175in}}%
\pgfpathlineto{\pgfqpoint{3.049437in}{2.173805in}}%
\pgfpathlineto{\pgfqpoint{3.089185in}{2.107066in}}%
\pgfpathlineto{\pgfqpoint{3.109059in}{2.077473in}}%
\pgfpathlineto{\pgfqpoint{3.128933in}{2.052323in}}%
\pgfpathlineto{\pgfqpoint{3.148807in}{2.031789in}}%
\pgfpathlineto{\pgfqpoint{3.168681in}{2.015898in}}%
\pgfpathlineto{\pgfqpoint{3.188555in}{2.004676in}}%
\pgfpathlineto{\pgfqpoint{3.208429in}{1.998151in}}%
\pgfpathlineto{\pgfqpoint{3.218367in}{1.996659in}}%
\pgfpathlineto{\pgfqpoint{3.228304in}{1.996351in}}%
\pgfpathlineto{\pgfqpoint{3.238241in}{1.997230in}}%
\pgfpathlineto{\pgfqpoint{3.248178in}{1.999301in}}%
\pgfpathlineto{\pgfqpoint{3.258115in}{2.002567in}}%
\pgfpathlineto{\pgfqpoint{3.277989in}{2.012694in}}%
\pgfpathlineto{\pgfqpoint{3.297863in}{2.027641in}}%
\pgfpathlineto{\pgfqpoint{3.317737in}{2.047342in}}%
\pgfpathlineto{\pgfqpoint{3.337611in}{2.070898in}}%
\pgfpathlineto{\pgfqpoint{3.367422in}{2.110533in}}%
\pgfpathlineto{\pgfqpoint{3.407170in}{2.164362in}}%
\pgfpathlineto{\pgfqpoint{3.427045in}{2.188677in}}%
\pgfpathlineto{\pgfqpoint{3.446919in}{2.209470in}}%
\pgfpathlineto{\pgfqpoint{3.466793in}{2.225398in}}%
\pgfpathlineto{\pgfqpoint{3.476730in}{2.231119in}}%
\pgfpathlineto{\pgfqpoint{3.486667in}{2.235120in}}%
\pgfpathlineto{\pgfqpoint{3.496604in}{2.237234in}}%
\pgfpathlineto{\pgfqpoint{3.506541in}{2.237301in}}%
\pgfpathlineto{\pgfqpoint{3.516478in}{2.235352in}}%
\pgfpathlineto{\pgfqpoint{3.526415in}{2.231592in}}%
\pgfpathlineto{\pgfqpoint{3.536352in}{2.226237in}}%
\pgfpathlineto{\pgfqpoint{3.556226in}{2.211598in}}%
\pgfpathlineto{\pgfqpoint{3.576100in}{2.193147in}}%
\pgfpathlineto{\pgfqpoint{3.645660in}{2.123308in}}%
\pgfpathlineto{\pgfqpoint{3.665534in}{2.108922in}}%
\pgfpathlineto{\pgfqpoint{3.675471in}{2.103728in}}%
\pgfpathlineto{\pgfqpoint{3.685408in}{2.100153in}}%
\pgfpathlineto{\pgfqpoint{3.695345in}{2.098411in}}%
\pgfpathlineto{\pgfqpoint{3.705282in}{2.098703in}}%
\pgfpathlineto{\pgfqpoint{3.715219in}{2.101001in}}%
\pgfpathlineto{\pgfqpoint{3.725156in}{2.105081in}}%
\pgfpathlineto{\pgfqpoint{3.735093in}{2.110712in}}%
\pgfpathlineto{\pgfqpoint{3.754967in}{2.125710in}}%
\pgfpathlineto{\pgfqpoint{3.774841in}{2.144149in}}%
\pgfpathlineto{\pgfqpoint{3.824526in}{2.193214in}}%
\pgfpathlineto{\pgfqpoint{3.844401in}{2.209188in}}%
\pgfpathlineto{\pgfqpoint{3.854338in}{2.215471in}}%
\pgfpathlineto{\pgfqpoint{3.864275in}{2.220311in}}%
\pgfpathlineto{\pgfqpoint{3.874212in}{2.223478in}}%
\pgfpathlineto{\pgfqpoint{3.884149in}{2.224740in}}%
\pgfpathlineto{\pgfqpoint{3.894086in}{2.223869in}}%
\pgfpathlineto{\pgfqpoint{3.904023in}{2.220652in}}%
\pgfpathlineto{\pgfqpoint{3.913960in}{2.215181in}}%
\pgfpathlineto{\pgfqpoint{3.923897in}{2.207773in}}%
\pgfpathlineto{\pgfqpoint{3.943771in}{2.188454in}}%
\pgfpathlineto{\pgfqpoint{3.973582in}{2.153098in}}%
\pgfpathlineto{\pgfqpoint{4.003393in}{2.117907in}}%
\pgfpathlineto{\pgfqpoint{4.023267in}{2.098878in}}%
\pgfpathlineto{\pgfqpoint{4.033204in}{2.091671in}}%
\pgfpathlineto{\pgfqpoint{4.043142in}{2.086436in}}%
\pgfpathlineto{\pgfqpoint{4.053079in}{2.083499in}}%
\pgfpathlineto{\pgfqpoint{4.063016in}{2.083185in}}%
\pgfpathlineto{\pgfqpoint{4.072953in}{2.085820in}}%
\pgfpathlineto{\pgfqpoint{4.082890in}{2.091731in}}%
\pgfpathlineto{\pgfqpoint{4.092827in}{2.101241in}}%
\pgfpathlineto{\pgfqpoint{4.102764in}{2.114643in}}%
\pgfpathlineto{\pgfqpoint{4.112701in}{2.131793in}}%
\pgfpathlineto{\pgfqpoint{4.122638in}{2.152244in}}%
\pgfpathlineto{\pgfqpoint{4.142512in}{2.201234in}}%
\pgfpathlineto{\pgfqpoint{4.162386in}{2.257992in}}%
\pgfpathlineto{\pgfqpoint{4.222008in}{2.438635in}}%
\pgfpathlineto{\pgfqpoint{4.241882in}{2.490228in}}%
\pgfpathlineto{\pgfqpoint{4.251820in}{2.512370in}}%
\pgfpathlineto{\pgfqpoint{4.261757in}{2.531472in}}%
\pgfpathlineto{\pgfqpoint{4.271694in}{2.547081in}}%
\pgfpathlineto{\pgfqpoint{4.281631in}{2.558743in}}%
\pgfpathlineto{\pgfqpoint{4.291568in}{2.566007in}}%
\pgfpathlineto{\pgfqpoint{4.301505in}{2.568463in}}%
\pgfpathlineto{\pgfqpoint{4.311442in}{2.566196in}}%
\pgfpathlineto{\pgfqpoint{4.321379in}{2.559599in}}%
\pgfpathlineto{\pgfqpoint{4.331316in}{2.549068in}}%
\pgfpathlineto{\pgfqpoint{4.341253in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{4.351190in}{2.517791in}}%
\pgfpathlineto{\pgfqpoint{4.371064in}{2.475538in}}%
\pgfpathlineto{\pgfqpoint{4.390938in}{2.425483in}}%
\pgfpathlineto{\pgfqpoint{4.430686in}{2.314656in}}%
\pgfpathlineto{\pgfqpoint{4.460498in}{2.234653in}}%
\pgfpathlineto{\pgfqpoint{4.480372in}{2.188752in}}%
\pgfpathlineto{\pgfqpoint{4.490309in}{2.169222in}}%
\pgfpathlineto{\pgfqpoint{4.500246in}{2.152463in}}%
\pgfpathlineto{\pgfqpoint{4.510183in}{2.138475in}}%
\pgfpathlineto{\pgfqpoint{4.520120in}{2.127055in}}%
\pgfpathlineto{\pgfqpoint{4.530057in}{2.117998in}}%
\pgfpathlineto{\pgfqpoint{4.539994in}{2.111100in}}%
\pgfpathlineto{\pgfqpoint{4.549931in}{2.106156in}}%
\pgfpathlineto{\pgfqpoint{4.559868in}{2.102962in}}%
\pgfpathlineto{\pgfqpoint{4.569805in}{2.101312in}}%
\pgfpathlineto{\pgfqpoint{4.579742in}{2.101003in}}%
\pgfpathlineto{\pgfqpoint{4.599616in}{2.103586in}}%
\pgfpathlineto{\pgfqpoint{4.619490in}{2.109075in}}%
\pgfpathlineto{\pgfqpoint{4.669176in}{2.124765in}}%
\pgfpathlineto{\pgfqpoint{4.689050in}{2.127531in}}%
\pgfpathlineto{\pgfqpoint{4.708924in}{2.126128in}}%
\pgfpathlineto{\pgfqpoint{4.728798in}{2.120897in}}%
\pgfpathlineto{\pgfqpoint{4.748672in}{2.112780in}}%
\pgfpathlineto{\pgfqpoint{4.778483in}{2.097251in}}%
\pgfpathlineto{\pgfqpoint{4.828168in}{2.070283in}}%
\pgfpathlineto{\pgfqpoint{4.848042in}{2.061863in}}%
\pgfpathlineto{\pgfqpoint{4.867917in}{2.056208in}}%
\pgfpathlineto{\pgfqpoint{4.887791in}{2.054261in}}%
\pgfpathlineto{\pgfqpoint{4.897728in}{2.054955in}}%
\pgfpathlineto{\pgfqpoint{4.917602in}{2.059596in}}%
\pgfpathlineto{\pgfqpoint{4.937476in}{2.067979in}}%
\pgfpathlineto{\pgfqpoint{4.957350in}{2.079389in}}%
\pgfpathlineto{\pgfqpoint{4.977224in}{2.093109in}}%
\pgfpathlineto{\pgfqpoint{5.007035in}{2.116457in}}%
\pgfpathlineto{\pgfqpoint{5.066658in}{2.164260in}}%
\pgfpathlineto{\pgfqpoint{5.086532in}{2.177898in}}%
\pgfpathlineto{\pgfqpoint{5.106406in}{2.189308in}}%
\pgfpathlineto{\pgfqpoint{5.126280in}{2.198458in}}%
\pgfpathlineto{\pgfqpoint{5.146154in}{2.205501in}}%
\pgfpathlineto{\pgfqpoint{5.166028in}{2.210586in}}%
\pgfpathlineto{\pgfqpoint{5.185902in}{2.213865in}}%
\pgfpathlineto{\pgfqpoint{5.205776in}{2.215488in}}%
\pgfpathlineto{\pgfqpoint{5.235587in}{2.215151in}}%
\pgfpathlineto{\pgfqpoint{5.265398in}{2.211939in}}%
\pgfpathlineto{\pgfqpoint{5.295210in}{2.206368in}}%
\pgfpathlineto{\pgfqpoint{5.364769in}{2.191574in}}%
\pgfpathlineto{\pgfqpoint{5.384643in}{2.189524in}}%
\pgfpathlineto{\pgfqpoint{5.404517in}{2.189537in}}%
\pgfpathlineto{\pgfqpoint{5.424391in}{2.192214in}}%
\pgfpathlineto{\pgfqpoint{5.444265in}{2.198151in}}%
\pgfpathlineto{\pgfqpoint{5.464139in}{2.207947in}}%
\pgfpathlineto{\pgfqpoint{5.484014in}{2.222200in}}%
\pgfpathlineto{\pgfqpoint{5.503888in}{2.241279in}}%
\pgfpathlineto{\pgfqpoint{5.523762in}{2.264525in}}%
\pgfpathlineto{\pgfqpoint{5.543636in}{2.290985in}}%
\pgfpathlineto{\pgfqpoint{5.573447in}{2.334622in}}%
\pgfpathlineto{\pgfqpoint{5.633069in}{2.424330in}}%
\pgfpathlineto{\pgfqpoint{5.652943in}{2.451466in}}%
\pgfpathlineto{\pgfqpoint{5.672817in}{2.475633in}}%
\pgfpathlineto{\pgfqpoint{5.692692in}{2.495879in}}%
\pgfpathlineto{\pgfqpoint{5.712566in}{2.511254in}}%
\pgfpathlineto{\pgfqpoint{5.722503in}{2.516818in}}%
\pgfpathlineto{\pgfqpoint{5.732440in}{2.520806in}}%
\pgfpathlineto{\pgfqpoint{5.742377in}{2.523101in}}%
\pgfpathlineto{\pgfqpoint{5.752314in}{2.523584in}}%
\pgfpathlineto{\pgfqpoint{5.762251in}{2.522135in}}%
\pgfpathlineto{\pgfqpoint{5.772188in}{2.518636in}}%
\pgfpathlineto{\pgfqpoint{5.782125in}{2.512968in}}%
\pgfpathlineto{\pgfqpoint{5.792062in}{2.505012in}}%
\pgfpathlineto{\pgfqpoint{5.801999in}{2.494648in}}%
\pgfpathlineto{\pgfqpoint{5.811936in}{2.481759in}}%
\pgfpathlineto{\pgfqpoint{5.821873in}{2.466225in}}%
\pgfpathlineto{\pgfqpoint{5.831810in}{2.447927in}}%
\pgfpathlineto{\pgfqpoint{5.841747in}{2.426746in}}%
\pgfpathlineto{\pgfqpoint{5.851684in}{2.402563in}}%
\pgfpathlineto{\pgfqpoint{5.871558in}{2.344718in}}%
\pgfpathlineto{\pgfqpoint{5.881495in}{2.310817in}}%
\pgfpathlineto{\pgfqpoint{5.881495in}{2.310817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922908in}{0.540245in}}%
\pgfpathlineto{\pgfqpoint{0.922908in}{4.436111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.881495in}{0.540245in}}%
\pgfpathlineto{\pgfqpoint{5.881495in}{4.436111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922908in}{0.540245in}}%
\pgfpathlineto{\pgfqpoint{5.881495in}{0.540245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922908in}{4.436111in}}%
\pgfpathlineto{\pgfqpoint{5.881495in}{4.436111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/PPO_pistonball_v4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/rohan/miniconda3/envs/mllib/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/rohan/miniconda3/envs/mllib/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/rohan/miniconda3/envs/mllib/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.061111in}{4.461111in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.061111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.061111in}{4.461111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.461111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861100in}{0.540245in}}%
\pgfpathlineto{\pgfqpoint{5.819640in}{0.540245in}}%
\pgfpathlineto{\pgfqpoint{5.819640in}{4.436111in}}%
\pgfpathlineto{\pgfqpoint{0.861100in}{4.436111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861100in}{0.540245in}}{\pgfqpoint{4.958540in}{3.895866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.861100in}{0.717330in}}{\pgfqpoint{5.819640in}{4.259026in}}{%
\pgfpathmoveto{\pgfqpoint{0.861100in}{0.717330in}}%
\pgfpathlineto{\pgfqpoint{0.861100in}{4.259026in}}%
\pgfpathlineto{\pgfqpoint{0.871037in}{4.121739in}}%
\pgfpathlineto{\pgfqpoint{0.880974in}{3.990272in}}%
\pgfpathlineto{\pgfqpoint{0.890911in}{3.864520in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{3.744375in}}%
\pgfpathlineto{\pgfqpoint{0.910785in}{3.629729in}}%
\pgfpathlineto{\pgfqpoint{0.920722in}{3.520476in}}%
\pgfpathlineto{\pgfqpoint{0.930659in}{3.416509in}}%
\pgfpathlineto{\pgfqpoint{0.940596in}{3.317720in}}%
\pgfpathlineto{\pgfqpoint{0.950533in}{3.224001in}}%
\pgfpathlineto{\pgfqpoint{0.960470in}{3.135247in}}%
\pgfpathlineto{\pgfqpoint{0.970407in}{3.051349in}}%
\pgfpathlineto{\pgfqpoint{0.980344in}{2.972200in}}%
\pgfpathlineto{\pgfqpoint{0.990281in}{2.897694in}}%
\pgfpathlineto{\pgfqpoint{1.000217in}{2.827722in}}%
\pgfpathlineto{\pgfqpoint{1.010154in}{2.762178in}}%
\pgfpathlineto{\pgfqpoint{1.020091in}{2.700955in}}%
\pgfpathlineto{\pgfqpoint{1.030028in}{2.643945in}}%
\pgfpathlineto{\pgfqpoint{1.039965in}{2.591042in}}%
\pgfpathlineto{\pgfqpoint{1.049902in}{2.542137in}}%
\pgfpathlineto{\pgfqpoint{1.059839in}{2.497124in}}%
\pgfpathlineto{\pgfqpoint{1.069776in}{2.455896in}}%
\pgfpathlineto{\pgfqpoint{1.079713in}{2.418345in}}%
\pgfpathlineto{\pgfqpoint{1.089650in}{2.384364in}}%
\pgfpathlineto{\pgfqpoint{1.099587in}{2.353846in}}%
\pgfpathlineto{\pgfqpoint{1.109524in}{2.326683in}}%
\pgfpathlineto{\pgfqpoint{1.119461in}{2.302770in}}%
\pgfpathlineto{\pgfqpoint{1.129398in}{2.281997in}}%
\pgfpathlineto{\pgfqpoint{1.139335in}{2.264259in}}%
\pgfpathlineto{\pgfqpoint{1.149272in}{2.249448in}}%
\pgfpathlineto{\pgfqpoint{1.159209in}{2.237456in}}%
\pgfpathlineto{\pgfqpoint{1.169146in}{2.228177in}}%
\pgfpathlineto{\pgfqpoint{1.179083in}{2.221503in}}%
\pgfpathlineto{\pgfqpoint{1.189020in}{2.217328in}}%
\pgfpathlineto{\pgfqpoint{1.198957in}{2.215543in}}%
\pgfpathlineto{\pgfqpoint{1.208893in}{2.216042in}}%
\pgfpathlineto{\pgfqpoint{1.218830in}{2.218718in}}%
\pgfpathlineto{\pgfqpoint{1.228767in}{2.223463in}}%
\pgfpathlineto{\pgfqpoint{1.238704in}{2.230169in}}%
\pgfpathlineto{\pgfqpoint{1.248641in}{2.238731in}}%
\pgfpathlineto{\pgfqpoint{1.258578in}{2.249041in}}%
\pgfpathlineto{\pgfqpoint{1.268515in}{2.260991in}}%
\pgfpathlineto{\pgfqpoint{1.278452in}{2.274474in}}%
\pgfpathlineto{\pgfqpoint{1.288389in}{2.289384in}}%
\pgfpathlineto{\pgfqpoint{1.298326in}{2.305612in}}%
\pgfpathlineto{\pgfqpoint{1.308263in}{2.323052in}}%
\pgfpathlineto{\pgfqpoint{1.318200in}{2.341597in}}%
\pgfpathlineto{\pgfqpoint{1.328137in}{2.361139in}}%
\pgfpathlineto{\pgfqpoint{1.338074in}{2.381571in}}%
\pgfpathlineto{\pgfqpoint{1.348011in}{2.402786in}}%
\pgfpathlineto{\pgfqpoint{1.357948in}{2.424676in}}%
\pgfpathlineto{\pgfqpoint{1.367885in}{2.447135in}}%
\pgfpathlineto{\pgfqpoint{1.377822in}{2.470056in}}%
\pgfpathlineto{\pgfqpoint{1.387759in}{2.493330in}}%
\pgfpathlineto{\pgfqpoint{1.397696in}{2.516851in}}%
\pgfpathlineto{\pgfqpoint{1.407633in}{2.540512in}}%
\pgfpathlineto{\pgfqpoint{1.417570in}{2.564206in}}%
\pgfpathlineto{\pgfqpoint{1.427506in}{2.587825in}}%
\pgfpathlineto{\pgfqpoint{1.437443in}{2.611261in}}%
\pgfpathlineto{\pgfqpoint{1.447380in}{2.634409in}}%
\pgfpathlineto{\pgfqpoint{1.457317in}{2.657160in}}%
\pgfpathlineto{\pgfqpoint{1.467254in}{2.679408in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{2.701045in}}%
\pgfpathlineto{\pgfqpoint{1.487128in}{2.721964in}}%
\pgfpathlineto{\pgfqpoint{1.497065in}{2.742058in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.761220in}}%
\pgfpathlineto{\pgfqpoint{1.516939in}{2.779342in}}%
\pgfpathlineto{\pgfqpoint{1.526876in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{1.536813in}{2.812039in}}%
\pgfpathlineto{\pgfqpoint{1.546750in}{2.826399in}}%
\pgfpathlineto{\pgfqpoint{1.556687in}{2.839291in}}%
\pgfpathlineto{\pgfqpoint{1.566624in}{2.850607in}}%
\pgfpathlineto{\pgfqpoint{1.576561in}{2.860240in}}%
\pgfpathlineto{\pgfqpoint{1.586498in}{2.868084in}}%
\pgfpathlineto{\pgfqpoint{1.596435in}{2.874030in}}%
\pgfpathlineto{\pgfqpoint{1.606372in}{2.877973in}}%
\pgfpathlineto{\pgfqpoint{1.616309in}{2.879868in}}%
\pgfpathlineto{\pgfqpoint{1.626246in}{2.879839in}}%
\pgfpathlineto{\pgfqpoint{1.636182in}{2.878035in}}%
\pgfpathlineto{\pgfqpoint{1.646119in}{2.874605in}}%
\pgfpathlineto{\pgfqpoint{1.656056in}{2.869698in}}%
\pgfpathlineto{\pgfqpoint{1.665993in}{2.863463in}}%
\pgfpathlineto{\pgfqpoint{1.675930in}{2.856049in}}%
\pgfpathlineto{\pgfqpoint{1.685867in}{2.847604in}}%
\pgfpathlineto{\pgfqpoint{1.695804in}{2.838279in}}%
\pgfpathlineto{\pgfqpoint{1.705741in}{2.828222in}}%
\pgfpathlineto{\pgfqpoint{1.715678in}{2.817581in}}%
\pgfpathlineto{\pgfqpoint{1.725615in}{2.806507in}}%
\pgfpathlineto{\pgfqpoint{1.735552in}{2.795148in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{2.783653in}}%
\pgfpathlineto{\pgfqpoint{1.755426in}{2.772170in}}%
\pgfpathlineto{\pgfqpoint{1.765363in}{2.760850in}}%
\pgfpathlineto{\pgfqpoint{1.775300in}{2.749841in}}%
\pgfpathlineto{\pgfqpoint{1.785237in}{2.739292in}}%
\pgfpathlineto{\pgfqpoint{1.795174in}{2.729353in}}%
\pgfpathlineto{\pgfqpoint{1.805111in}{2.720171in}}%
\pgfpathlineto{\pgfqpoint{1.815048in}{2.711896in}}%
\pgfpathlineto{\pgfqpoint{1.824985in}{2.704678in}}%
\pgfpathlineto{\pgfqpoint{1.834922in}{2.698665in}}%
\pgfpathlineto{\pgfqpoint{1.844858in}{2.694005in}}%
\pgfpathlineto{\pgfqpoint{1.854795in}{2.690849in}}%
\pgfpathlineto{\pgfqpoint{1.864732in}{2.689276in}}%
\pgfpathlineto{\pgfqpoint{1.874669in}{2.689212in}}%
\pgfpathlineto{\pgfqpoint{1.884606in}{2.690563in}}%
\pgfpathlineto{\pgfqpoint{1.894543in}{2.693234in}}%
\pgfpathlineto{\pgfqpoint{1.904480in}{2.697132in}}%
\pgfpathlineto{\pgfqpoint{1.914417in}{2.702163in}}%
\pgfpathlineto{\pgfqpoint{1.924354in}{2.708231in}}%
\pgfpathlineto{\pgfqpoint{1.934291in}{2.715243in}}%
\pgfpathlineto{\pgfqpoint{1.944228in}{2.723104in}}%
\pgfpathlineto{\pgfqpoint{1.954165in}{2.731721in}}%
\pgfpathlineto{\pgfqpoint{1.964102in}{2.740998in}}%
\pgfpathlineto{\pgfqpoint{1.974039in}{2.750843in}}%
\pgfpathlineto{\pgfqpoint{1.983976in}{2.761159in}}%
\pgfpathlineto{\pgfqpoint{1.993913in}{2.771854in}}%
\pgfpathlineto{\pgfqpoint{2.003850in}{2.782832in}}%
\pgfpathlineto{\pgfqpoint{2.013787in}{2.794000in}}%
\pgfpathlineto{\pgfqpoint{2.023724in}{2.805264in}}%
\pgfpathlineto{\pgfqpoint{2.033661in}{2.816528in}}%
\pgfpathlineto{\pgfqpoint{2.043598in}{2.827700in}}%
\pgfpathlineto{\pgfqpoint{2.053535in}{2.838683in}}%
\pgfpathlineto{\pgfqpoint{2.063471in}{2.849385in}}%
\pgfpathlineto{\pgfqpoint{2.073408in}{2.859712in}}%
\pgfpathlineto{\pgfqpoint{2.083345in}{2.869567in}}%
\pgfpathlineto{\pgfqpoint{2.093282in}{2.878859in}}%
\pgfpathlineto{\pgfqpoint{2.103219in}{2.887491in}}%
\pgfpathlineto{\pgfqpoint{2.113156in}{2.895406in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{2.902610in}}%
\pgfpathlineto{\pgfqpoint{2.133030in}{2.909118in}}%
\pgfpathlineto{\pgfqpoint{2.142967in}{2.914944in}}%
\pgfpathlineto{\pgfqpoint{2.152904in}{2.920104in}}%
\pgfpathlineto{\pgfqpoint{2.162841in}{2.924613in}}%
\pgfpathlineto{\pgfqpoint{2.172778in}{2.928485in}}%
\pgfpathlineto{\pgfqpoint{2.182715in}{2.931735in}}%
\pgfpathlineto{\pgfqpoint{2.192652in}{2.934379in}}%
\pgfpathlineto{\pgfqpoint{2.202589in}{2.936430in}}%
\pgfpathlineto{\pgfqpoint{2.212526in}{2.937904in}}%
\pgfpathlineto{\pgfqpoint{2.222463in}{2.938816in}}%
\pgfpathlineto{\pgfqpoint{2.232400in}{2.939180in}}%
\pgfpathlineto{\pgfqpoint{2.242337in}{2.939012in}}%
\pgfpathlineto{\pgfqpoint{2.252274in}{2.938326in}}%
\pgfpathlineto{\pgfqpoint{2.262211in}{2.937136in}}%
\pgfpathlineto{\pgfqpoint{2.272147in}{2.935459in}}%
\pgfpathlineto{\pgfqpoint{2.282084in}{2.933309in}}%
\pgfpathlineto{\pgfqpoint{2.292021in}{2.930700in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{2.927648in}}%
\pgfpathlineto{\pgfqpoint{2.311895in}{2.924167in}}%
\pgfpathlineto{\pgfqpoint{2.321832in}{2.920273in}}%
\pgfpathlineto{\pgfqpoint{2.331769in}{2.915979in}}%
\pgfpathlineto{\pgfqpoint{2.341706in}{2.911302in}}%
\pgfpathlineto{\pgfqpoint{2.351643in}{2.906255in}}%
\pgfpathlineto{\pgfqpoint{2.361580in}{2.900865in}}%
\pgfpathlineto{\pgfqpoint{2.371517in}{2.895176in}}%
\pgfpathlineto{\pgfqpoint{2.381454in}{2.889235in}}%
\pgfpathlineto{\pgfqpoint{2.391391in}{2.883088in}}%
\pgfpathlineto{\pgfqpoint{2.401328in}{2.876780in}}%
\pgfpathlineto{\pgfqpoint{2.411265in}{2.870358in}}%
\pgfpathlineto{\pgfqpoint{2.421202in}{2.863868in}}%
\pgfpathlineto{\pgfqpoint{2.431139in}{2.857357in}}%
\pgfpathlineto{\pgfqpoint{2.441076in}{2.850870in}}%
\pgfpathlineto{\pgfqpoint{2.451013in}{2.844454in}}%
\pgfpathlineto{\pgfqpoint{2.460950in}{2.838155in}}%
\pgfpathlineto{\pgfqpoint{2.470887in}{2.832019in}}%
\pgfpathlineto{\pgfqpoint{2.480823in}{2.826092in}}%
\pgfpathlineto{\pgfqpoint{2.490760in}{2.820421in}}%
\pgfpathlineto{\pgfqpoint{2.500697in}{2.815051in}}%
\pgfpathlineto{\pgfqpoint{2.510634in}{2.810029in}}%
\pgfpathlineto{\pgfqpoint{2.520571in}{2.805401in}}%
\pgfpathlineto{\pgfqpoint{2.530508in}{2.801213in}}%
\pgfpathlineto{\pgfqpoint{2.540445in}{2.797512in}}%
\pgfpathlineto{\pgfqpoint{2.550382in}{2.794343in}}%
\pgfpathlineto{\pgfqpoint{2.560319in}{2.791753in}}%
\pgfpathlineto{\pgfqpoint{2.570256in}{2.789788in}}%
\pgfpathlineto{\pgfqpoint{2.580193in}{2.788494in}}%
\pgfpathlineto{\pgfqpoint{2.590130in}{2.787918in}}%
\pgfpathlineto{\pgfqpoint{2.600067in}{2.788104in}}%
\pgfpathlineto{\pgfqpoint{2.610004in}{2.789061in}}%
\pgfpathlineto{\pgfqpoint{2.619941in}{2.790738in}}%
\pgfpathlineto{\pgfqpoint{2.629878in}{2.793084in}}%
\pgfpathlineto{\pgfqpoint{2.639815in}{2.796043in}}%
\pgfpathlineto{\pgfqpoint{2.649752in}{2.799563in}}%
\pgfpathlineto{\pgfqpoint{2.659689in}{2.803591in}}%
\pgfpathlineto{\pgfqpoint{2.669626in}{2.808072in}}%
\pgfpathlineto{\pgfqpoint{2.679563in}{2.812953in}}%
\pgfpathlineto{\pgfqpoint{2.689500in}{2.818180in}}%
\pgfpathlineto{\pgfqpoint{2.699436in}{2.823701in}}%
\pgfpathlineto{\pgfqpoint{2.709373in}{2.829461in}}%
\pgfpathlineto{\pgfqpoint{2.719310in}{2.835407in}}%
\pgfpathlineto{\pgfqpoint{2.729247in}{2.841486in}}%
\pgfpathlineto{\pgfqpoint{2.739184in}{2.847643in}}%
\pgfpathlineto{\pgfqpoint{2.749121in}{2.853826in}}%
\pgfpathlineto{\pgfqpoint{2.759058in}{2.859980in}}%
\pgfpathlineto{\pgfqpoint{2.768995in}{2.866053in}}%
\pgfpathlineto{\pgfqpoint{2.778932in}{2.871990in}}%
\pgfpathlineto{\pgfqpoint{2.788869in}{2.877739in}}%
\pgfpathlineto{\pgfqpoint{2.798806in}{2.883246in}}%
\pgfpathlineto{\pgfqpoint{2.808743in}{2.888456in}}%
\pgfpathlineto{\pgfqpoint{2.818680in}{2.893317in}}%
\pgfpathlineto{\pgfqpoint{2.828617in}{2.897776in}}%
\pgfpathlineto{\pgfqpoint{2.838554in}{2.901778in}}%
\pgfpathlineto{\pgfqpoint{2.848491in}{2.905271in}}%
\pgfpathlineto{\pgfqpoint{2.858428in}{2.908236in}}%
\pgfpathlineto{\pgfqpoint{2.868365in}{2.910701in}}%
\pgfpathlineto{\pgfqpoint{2.878302in}{2.912695in}}%
\pgfpathlineto{\pgfqpoint{2.888239in}{2.914248in}}%
\pgfpathlineto{\pgfqpoint{2.898176in}{2.915389in}}%
\pgfpathlineto{\pgfqpoint{2.908112in}{2.916148in}}%
\pgfpathlineto{\pgfqpoint{2.918049in}{2.916555in}}%
\pgfpathlineto{\pgfqpoint{2.927986in}{2.916639in}}%
\pgfpathlineto{\pgfqpoint{2.937923in}{2.916430in}}%
\pgfpathlineto{\pgfqpoint{2.947860in}{2.915957in}}%
\pgfpathlineto{\pgfqpoint{2.957797in}{2.915251in}}%
\pgfpathlineto{\pgfqpoint{2.967734in}{2.914340in}}%
\pgfpathlineto{\pgfqpoint{2.977671in}{2.913255in}}%
\pgfpathlineto{\pgfqpoint{2.987608in}{2.912025in}}%
\pgfpathlineto{\pgfqpoint{2.997545in}{2.910679in}}%
\pgfpathlineto{\pgfqpoint{3.007482in}{2.909248in}}%
\pgfpathlineto{\pgfqpoint{3.017419in}{2.907761in}}%
\pgfpathlineto{\pgfqpoint{3.027356in}{2.906248in}}%
\pgfpathlineto{\pgfqpoint{3.037293in}{2.904738in}}%
\pgfpathlineto{\pgfqpoint{3.047230in}{2.903260in}}%
\pgfpathlineto{\pgfqpoint{3.057167in}{2.901846in}}%
\pgfpathlineto{\pgfqpoint{3.067104in}{2.900523in}}%
\pgfpathlineto{\pgfqpoint{3.077041in}{2.899323in}}%
\pgfpathlineto{\pgfqpoint{3.086978in}{2.898273in}}%
\pgfpathlineto{\pgfqpoint{3.096915in}{2.897405in}}%
\pgfpathlineto{\pgfqpoint{3.106852in}{2.896727in}}%
\pgfpathlineto{\pgfqpoint{3.116788in}{2.896231in}}%
\pgfpathlineto{\pgfqpoint{3.126725in}{2.895905in}}%
\pgfpathlineto{\pgfqpoint{3.136662in}{2.895738in}}%
\pgfpathlineto{\pgfqpoint{3.146599in}{2.895719in}}%
\pgfpathlineto{\pgfqpoint{3.156536in}{2.895837in}}%
\pgfpathlineto{\pgfqpoint{3.166473in}{2.896081in}}%
\pgfpathlineto{\pgfqpoint{3.176410in}{2.896439in}}%
\pgfpathlineto{\pgfqpoint{3.186347in}{2.896901in}}%
\pgfpathlineto{\pgfqpoint{3.196284in}{2.897456in}}%
\pgfpathlineto{\pgfqpoint{3.206221in}{2.898091in}}%
\pgfpathlineto{\pgfqpoint{3.216158in}{2.898797in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{2.899563in}}%
\pgfpathlineto{\pgfqpoint{3.236032in}{2.900376in}}%
\pgfpathlineto{\pgfqpoint{3.245969in}{2.901226in}}%
\pgfpathlineto{\pgfqpoint{3.255906in}{2.902102in}}%
\pgfpathlineto{\pgfqpoint{3.265843in}{2.902992in}}%
\pgfpathlineto{\pgfqpoint{3.275780in}{2.903887in}}%
\pgfpathlineto{\pgfqpoint{3.285717in}{2.904773in}}%
\pgfpathlineto{\pgfqpoint{3.295654in}{2.905641in}}%
\pgfpathlineto{\pgfqpoint{3.305591in}{2.906480in}}%
\pgfpathlineto{\pgfqpoint{3.315528in}{2.907277in}}%
\pgfpathlineto{\pgfqpoint{3.325465in}{2.908023in}}%
\pgfpathlineto{\pgfqpoint{3.335401in}{2.908706in}}%
\pgfpathlineto{\pgfqpoint{3.345338in}{2.909315in}}%
\pgfpathlineto{\pgfqpoint{3.355275in}{2.909845in}}%
\pgfpathlineto{\pgfqpoint{3.365212in}{2.910300in}}%
\pgfpathlineto{\pgfqpoint{3.375149in}{2.910682in}}%
\pgfpathlineto{\pgfqpoint{3.385086in}{2.910994in}}%
\pgfpathlineto{\pgfqpoint{3.395023in}{2.911239in}}%
\pgfpathlineto{\pgfqpoint{3.404960in}{2.911418in}}%
\pgfpathlineto{\pgfqpoint{3.414897in}{2.911536in}}%
\pgfpathlineto{\pgfqpoint{3.424834in}{2.911594in}}%
\pgfpathlineto{\pgfqpoint{3.434771in}{2.911595in}}%
\pgfpathlineto{\pgfqpoint{3.444708in}{2.911542in}}%
\pgfpathlineto{\pgfqpoint{3.454645in}{2.911438in}}%
\pgfpathlineto{\pgfqpoint{3.464582in}{2.911286in}}%
\pgfpathlineto{\pgfqpoint{3.474519in}{2.911087in}}%
\pgfpathlineto{\pgfqpoint{3.484456in}{2.910845in}}%
\pgfpathlineto{\pgfqpoint{3.494393in}{2.910563in}}%
\pgfpathlineto{\pgfqpoint{3.504330in}{2.910243in}}%
\pgfpathlineto{\pgfqpoint{3.514267in}{2.909887in}}%
\pgfpathlineto{\pgfqpoint{3.524204in}{2.909500in}}%
\pgfpathlineto{\pgfqpoint{3.534141in}{2.909082in}}%
\pgfpathlineto{\pgfqpoint{3.544077in}{2.908638in}}%
\pgfpathlineto{\pgfqpoint{3.554014in}{2.908169in}}%
\pgfpathlineto{\pgfqpoint{3.563951in}{2.907679in}}%
\pgfpathlineto{\pgfqpoint{3.573888in}{2.907170in}}%
\pgfpathlineto{\pgfqpoint{3.583825in}{2.906644in}}%
\pgfpathlineto{\pgfqpoint{3.593762in}{2.906106in}}%
\pgfpathlineto{\pgfqpoint{3.603699in}{2.905556in}}%
\pgfpathlineto{\pgfqpoint{3.613636in}{2.904999in}}%
\pgfpathlineto{\pgfqpoint{3.623573in}{2.904439in}}%
\pgfpathlineto{\pgfqpoint{3.633510in}{2.903877in}}%
\pgfpathlineto{\pgfqpoint{3.643447in}{2.903317in}}%
\pgfpathlineto{\pgfqpoint{3.653384in}{2.902763in}}%
\pgfpathlineto{\pgfqpoint{3.663321in}{2.902218in}}%
\pgfpathlineto{\pgfqpoint{3.673258in}{2.901685in}}%
\pgfpathlineto{\pgfqpoint{3.683195in}{2.901166in}}%
\pgfpathlineto{\pgfqpoint{3.693132in}{2.900666in}}%
\pgfpathlineto{\pgfqpoint{3.703069in}{2.900187in}}%
\pgfpathlineto{\pgfqpoint{3.713006in}{2.899733in}}%
\pgfpathlineto{\pgfqpoint{3.722943in}{2.899307in}}%
\pgfpathlineto{\pgfqpoint{3.732880in}{2.898912in}}%
\pgfpathlineto{\pgfqpoint{3.742817in}{2.898551in}}%
\pgfpathlineto{\pgfqpoint{3.752753in}{2.898227in}}%
\pgfpathlineto{\pgfqpoint{3.762690in}{2.897945in}}%
\pgfpathlineto{\pgfqpoint{3.772627in}{2.897706in}}%
\pgfpathlineto{\pgfqpoint{3.782564in}{2.897514in}}%
\pgfpathlineto{\pgfqpoint{3.792501in}{2.897372in}}%
\pgfpathlineto{\pgfqpoint{3.802438in}{2.897284in}}%
\pgfpathlineto{\pgfqpoint{3.812375in}{2.897252in}}%
\pgfpathlineto{\pgfqpoint{3.822312in}{2.897280in}}%
\pgfpathlineto{\pgfqpoint{3.832249in}{2.897371in}}%
\pgfpathlineto{\pgfqpoint{3.842186in}{2.897528in}}%
\pgfpathlineto{\pgfqpoint{3.852123in}{2.897750in}}%
\pgfpathlineto{\pgfqpoint{3.862060in}{2.898031in}}%
\pgfpathlineto{\pgfqpoint{3.871997in}{2.898368in}}%
\pgfpathlineto{\pgfqpoint{3.881934in}{2.898754in}}%
\pgfpathlineto{\pgfqpoint{3.891871in}{2.899186in}}%
\pgfpathlineto{\pgfqpoint{3.901808in}{2.899658in}}%
\pgfpathlineto{\pgfqpoint{3.911745in}{2.900166in}}%
\pgfpathlineto{\pgfqpoint{3.921682in}{2.900705in}}%
\pgfpathlineto{\pgfqpoint{3.931619in}{2.901270in}}%
\pgfpathlineto{\pgfqpoint{3.941556in}{2.901856in}}%
\pgfpathlineto{\pgfqpoint{3.951493in}{2.902458in}}%
\pgfpathlineto{\pgfqpoint{3.961429in}{2.903072in}}%
\pgfpathlineto{\pgfqpoint{3.971366in}{2.903693in}}%
\pgfpathlineto{\pgfqpoint{3.981303in}{2.904315in}}%
\pgfpathlineto{\pgfqpoint{3.991240in}{2.904935in}}%
\pgfpathlineto{\pgfqpoint{4.001177in}{2.905547in}}%
\pgfpathlineto{\pgfqpoint{4.011114in}{2.906146in}}%
\pgfpathlineto{\pgfqpoint{4.021051in}{2.906728in}}%
\pgfpathlineto{\pgfqpoint{4.030988in}{2.907288in}}%
\pgfpathlineto{\pgfqpoint{4.040925in}{2.907821in}}%
\pgfpathlineto{\pgfqpoint{4.050862in}{2.908322in}}%
\pgfpathlineto{\pgfqpoint{4.060799in}{2.908786in}}%
\pgfpathlineto{\pgfqpoint{4.070736in}{2.909208in}}%
\pgfpathlineto{\pgfqpoint{4.080673in}{2.909585in}}%
\pgfpathlineto{\pgfqpoint{4.090610in}{2.909910in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{2.910185in}}%
\pgfpathlineto{\pgfqpoint{4.110484in}{2.910412in}}%
\pgfpathlineto{\pgfqpoint{4.120421in}{2.910595in}}%
\pgfpathlineto{\pgfqpoint{4.130358in}{2.910737in}}%
\pgfpathlineto{\pgfqpoint{4.140295in}{2.910840in}}%
\pgfpathlineto{\pgfqpoint{4.150232in}{2.910908in}}%
\pgfpathlineto{\pgfqpoint{4.160169in}{2.910945in}}%
\pgfpathlineto{\pgfqpoint{4.170106in}{2.910953in}}%
\pgfpathlineto{\pgfqpoint{4.180042in}{2.910935in}}%
\pgfpathlineto{\pgfqpoint{4.189979in}{2.910895in}}%
\pgfpathlineto{\pgfqpoint{4.199916in}{2.910836in}}%
\pgfpathlineto{\pgfqpoint{4.209853in}{2.910761in}}%
\pgfpathlineto{\pgfqpoint{4.219790in}{2.910673in}}%
\pgfpathlineto{\pgfqpoint{4.229727in}{2.910575in}}%
\pgfpathlineto{\pgfqpoint{4.239664in}{2.910471in}}%
\pgfpathlineto{\pgfqpoint{4.249601in}{2.910364in}}%
\pgfpathlineto{\pgfqpoint{4.259538in}{2.910256in}}%
\pgfpathlineto{\pgfqpoint{4.269475in}{2.910152in}}%
\pgfpathlineto{\pgfqpoint{4.279412in}{2.910053in}}%
\pgfpathlineto{\pgfqpoint{4.289349in}{2.909964in}}%
\pgfpathlineto{\pgfqpoint{4.299286in}{2.909887in}}%
\pgfpathlineto{\pgfqpoint{4.309223in}{2.909826in}}%
\pgfpathlineto{\pgfqpoint{4.319160in}{2.909784in}}%
\pgfpathlineto{\pgfqpoint{4.329097in}{2.909763in}}%
\pgfpathlineto{\pgfqpoint{4.339034in}{2.909768in}}%
\pgfpathlineto{\pgfqpoint{4.348971in}{2.909797in}}%
\pgfpathlineto{\pgfqpoint{4.358908in}{2.909848in}}%
\pgfpathlineto{\pgfqpoint{4.368845in}{2.909920in}}%
\pgfpathlineto{\pgfqpoint{4.378782in}{2.910010in}}%
\pgfpathlineto{\pgfqpoint{4.388718in}{2.910116in}}%
\pgfpathlineto{\pgfqpoint{4.398655in}{2.910236in}}%
\pgfpathlineto{\pgfqpoint{4.408592in}{2.910368in}}%
\pgfpathlineto{\pgfqpoint{4.418529in}{2.910510in}}%
\pgfpathlineto{\pgfqpoint{4.428466in}{2.910659in}}%
\pgfpathlineto{\pgfqpoint{4.438403in}{2.910814in}}%
\pgfpathlineto{\pgfqpoint{4.448340in}{2.910972in}}%
\pgfpathlineto{\pgfqpoint{4.458277in}{2.911131in}}%
\pgfpathlineto{\pgfqpoint{4.468214in}{2.911290in}}%
\pgfpathlineto{\pgfqpoint{4.478151in}{2.911445in}}%
\pgfpathlineto{\pgfqpoint{4.488088in}{2.911596in}}%
\pgfpathlineto{\pgfqpoint{4.498025in}{2.911739in}}%
\pgfpathlineto{\pgfqpoint{4.507962in}{2.911873in}}%
\pgfpathlineto{\pgfqpoint{4.517899in}{2.911995in}}%
\pgfpathlineto{\pgfqpoint{4.527836in}{2.912104in}}%
\pgfpathlineto{\pgfqpoint{4.537773in}{2.912197in}}%
\pgfpathlineto{\pgfqpoint{4.547710in}{2.912273in}}%
\pgfpathlineto{\pgfqpoint{4.557647in}{2.912328in}}%
\pgfpathlineto{\pgfqpoint{4.567584in}{2.912361in}}%
\pgfpathlineto{\pgfqpoint{4.577521in}{2.912371in}}%
\pgfpathlineto{\pgfqpoint{4.587458in}{2.912354in}}%
\pgfpathlineto{\pgfqpoint{4.597394in}{2.912312in}}%
\pgfpathlineto{\pgfqpoint{4.607331in}{2.912249in}}%
\pgfpathlineto{\pgfqpoint{4.617268in}{2.912166in}}%
\pgfpathlineto{\pgfqpoint{4.627205in}{2.912067in}}%
\pgfpathlineto{\pgfqpoint{4.637142in}{2.911955in}}%
\pgfpathlineto{\pgfqpoint{4.647079in}{2.911832in}}%
\pgfpathlineto{\pgfqpoint{4.657016in}{2.911701in}}%
\pgfpathlineto{\pgfqpoint{4.666953in}{2.911565in}}%
\pgfpathlineto{\pgfqpoint{4.676890in}{2.911427in}}%
\pgfpathlineto{\pgfqpoint{4.686827in}{2.911289in}}%
\pgfpathlineto{\pgfqpoint{4.696764in}{2.911154in}}%
\pgfpathlineto{\pgfqpoint{4.706701in}{2.911026in}}%
\pgfpathlineto{\pgfqpoint{4.716638in}{2.910907in}}%
\pgfpathlineto{\pgfqpoint{4.726575in}{2.910799in}}%
\pgfpathlineto{\pgfqpoint{4.736512in}{2.910706in}}%
\pgfpathlineto{\pgfqpoint{4.746449in}{2.910631in}}%
\pgfpathlineto{\pgfqpoint{4.756386in}{2.910576in}}%
\pgfpathlineto{\pgfqpoint{4.766323in}{2.910543in}}%
\pgfpathlineto{\pgfqpoint{4.776260in}{2.910537in}}%
\pgfpathlineto{\pgfqpoint{4.786197in}{2.910559in}}%
\pgfpathlineto{\pgfqpoint{4.796134in}{2.910612in}}%
\pgfpathlineto{\pgfqpoint{4.806071in}{2.910700in}}%
\pgfpathlineto{\pgfqpoint{4.816007in}{2.910825in}}%
\pgfpathlineto{\pgfqpoint{4.825944in}{2.910989in}}%
\pgfpathlineto{\pgfqpoint{4.835881in}{2.911196in}}%
\pgfpathlineto{\pgfqpoint{4.845818in}{2.911443in}}%
\pgfpathlineto{\pgfqpoint{4.855755in}{2.911726in}}%
\pgfpathlineto{\pgfqpoint{4.865692in}{2.912042in}}%
\pgfpathlineto{\pgfqpoint{4.875629in}{2.912386in}}%
\pgfpathlineto{\pgfqpoint{4.885566in}{2.912755in}}%
\pgfpathlineto{\pgfqpoint{4.895503in}{2.913146in}}%
\pgfpathlineto{\pgfqpoint{4.905440in}{2.913553in}}%
\pgfpathlineto{\pgfqpoint{4.915377in}{2.913974in}}%
\pgfpathlineto{\pgfqpoint{4.925314in}{2.914405in}}%
\pgfpathlineto{\pgfqpoint{4.935251in}{2.914841in}}%
\pgfpathlineto{\pgfqpoint{4.945188in}{2.915279in}}%
\pgfpathlineto{\pgfqpoint{4.955125in}{2.915716in}}%
\pgfpathlineto{\pgfqpoint{4.965062in}{2.916146in}}%
\pgfpathlineto{\pgfqpoint{4.974999in}{2.916567in}}%
\pgfpathlineto{\pgfqpoint{4.984936in}{2.916975in}}%
\pgfpathlineto{\pgfqpoint{4.994873in}{2.917366in}}%
\pgfpathlineto{\pgfqpoint{5.004810in}{2.917736in}}%
\pgfpathlineto{\pgfqpoint{5.014747in}{2.918081in}}%
\pgfpathlineto{\pgfqpoint{5.024683in}{2.918397in}}%
\pgfpathlineto{\pgfqpoint{5.034620in}{2.918681in}}%
\pgfpathlineto{\pgfqpoint{5.044557in}{2.918928in}}%
\pgfpathlineto{\pgfqpoint{5.054494in}{2.919136in}}%
\pgfpathlineto{\pgfqpoint{5.064431in}{2.919299in}}%
\pgfpathlineto{\pgfqpoint{5.074368in}{2.919415in}}%
\pgfpathlineto{\pgfqpoint{5.084305in}{2.919480in}}%
\pgfpathlineto{\pgfqpoint{5.094242in}{2.919496in}}%
\pgfpathlineto{\pgfqpoint{5.104179in}{2.919467in}}%
\pgfpathlineto{\pgfqpoint{5.114116in}{2.919396in}}%
\pgfpathlineto{\pgfqpoint{5.124053in}{2.919287in}}%
\pgfpathlineto{\pgfqpoint{5.133990in}{2.919144in}}%
\pgfpathlineto{\pgfqpoint{5.143927in}{2.918969in}}%
\pgfpathlineto{\pgfqpoint{5.153864in}{2.918768in}}%
\pgfpathlineto{\pgfqpoint{5.163801in}{2.918543in}}%
\pgfpathlineto{\pgfqpoint{5.173738in}{2.918299in}}%
\pgfpathlineto{\pgfqpoint{5.183675in}{2.918038in}}%
\pgfpathlineto{\pgfqpoint{5.193612in}{2.917765in}}%
\pgfpathlineto{\pgfqpoint{5.203549in}{2.917483in}}%
\pgfpathlineto{\pgfqpoint{5.213486in}{2.917196in}}%
\pgfpathlineto{\pgfqpoint{5.223423in}{2.916908in}}%
\pgfpathlineto{\pgfqpoint{5.233359in}{2.916621in}}%
\pgfpathlineto{\pgfqpoint{5.243296in}{2.916340in}}%
\pgfpathlineto{\pgfqpoint{5.253233in}{2.916069in}}%
\pgfpathlineto{\pgfqpoint{5.263170in}{2.915811in}}%
\pgfpathlineto{\pgfqpoint{5.273107in}{2.915570in}}%
\pgfpathlineto{\pgfqpoint{5.283044in}{2.915349in}}%
\pgfpathlineto{\pgfqpoint{5.292981in}{2.915152in}}%
\pgfpathlineto{\pgfqpoint{5.302918in}{2.914983in}}%
\pgfpathlineto{\pgfqpoint{5.312855in}{2.914845in}}%
\pgfpathlineto{\pgfqpoint{5.322792in}{2.914742in}}%
\pgfpathlineto{\pgfqpoint{5.332729in}{2.914677in}}%
\pgfpathlineto{\pgfqpoint{5.342666in}{2.914650in}}%
\pgfpathlineto{\pgfqpoint{5.352603in}{2.914657in}}%
\pgfpathlineto{\pgfqpoint{5.362540in}{2.914698in}}%
\pgfpathlineto{\pgfqpoint{5.372477in}{2.914769in}}%
\pgfpathlineto{\pgfqpoint{5.382414in}{2.914870in}}%
\pgfpathlineto{\pgfqpoint{5.392351in}{2.914997in}}%
\pgfpathlineto{\pgfqpoint{5.402288in}{2.915149in}}%
\pgfpathlineto{\pgfqpoint{5.412225in}{2.915323in}}%
\pgfpathlineto{\pgfqpoint{5.422162in}{2.915518in}}%
\pgfpathlineto{\pgfqpoint{5.432099in}{2.915732in}}%
\pgfpathlineto{\pgfqpoint{5.442036in}{2.915962in}}%
\pgfpathlineto{\pgfqpoint{5.451972in}{2.916206in}}%
\pgfpathlineto{\pgfqpoint{5.461909in}{2.916463in}}%
\pgfpathlineto{\pgfqpoint{5.471846in}{2.916729in}}%
\pgfpathlineto{\pgfqpoint{5.481783in}{2.917004in}}%
\pgfpathlineto{\pgfqpoint{5.491720in}{2.917285in}}%
\pgfpathlineto{\pgfqpoint{5.501657in}{2.917570in}}%
\pgfpathlineto{\pgfqpoint{5.511594in}{2.917857in}}%
\pgfpathlineto{\pgfqpoint{5.521531in}{2.918143in}}%
\pgfpathlineto{\pgfqpoint{5.531468in}{2.918428in}}%
\pgfpathlineto{\pgfqpoint{5.541405in}{2.918708in}}%
\pgfpathlineto{\pgfqpoint{5.551342in}{2.918981in}}%
\pgfpathlineto{\pgfqpoint{5.561279in}{2.919246in}}%
\pgfpathlineto{\pgfqpoint{5.571216in}{2.919501in}}%
\pgfpathlineto{\pgfqpoint{5.581153in}{2.919743in}}%
\pgfpathlineto{\pgfqpoint{5.591090in}{2.919970in}}%
\pgfpathlineto{\pgfqpoint{5.601027in}{2.920180in}}%
\pgfpathlineto{\pgfqpoint{5.610964in}{2.920372in}}%
\pgfpathlineto{\pgfqpoint{5.620901in}{2.920542in}}%
\pgfpathlineto{\pgfqpoint{5.630838in}{2.920690in}}%
\pgfpathlineto{\pgfqpoint{5.640775in}{2.920812in}}%
\pgfpathlineto{\pgfqpoint{5.650712in}{2.920907in}}%
\pgfpathlineto{\pgfqpoint{5.660648in}{2.920973in}}%
\pgfpathlineto{\pgfqpoint{5.670585in}{2.921008in}}%
\pgfpathlineto{\pgfqpoint{5.680522in}{2.921009in}}%
\pgfpathlineto{\pgfqpoint{5.690459in}{2.920975in}}%
\pgfpathlineto{\pgfqpoint{5.700396in}{2.920903in}}%
\pgfpathlineto{\pgfqpoint{5.710333in}{2.920791in}}%
\pgfpathlineto{\pgfqpoint{5.720270in}{2.920638in}}%
\pgfpathlineto{\pgfqpoint{5.730207in}{2.920441in}}%
\pgfpathlineto{\pgfqpoint{5.740144in}{2.920198in}}%
\pgfpathlineto{\pgfqpoint{5.750081in}{2.919908in}}%
\pgfpathlineto{\pgfqpoint{5.760018in}{2.919567in}}%
\pgfpathlineto{\pgfqpoint{5.769955in}{2.919174in}}%
\pgfpathlineto{\pgfqpoint{5.779892in}{2.918727in}}%
\pgfpathlineto{\pgfqpoint{5.789829in}{2.918224in}}%
\pgfpathlineto{\pgfqpoint{5.799766in}{2.917662in}}%
\pgfpathlineto{\pgfqpoint{5.809703in}{2.917040in}}%
\pgfpathlineto{\pgfqpoint{5.819640in}{2.916356in}}%
\pgfpathlineto{\pgfqpoint{5.819640in}{2.924086in}}%
\pgfpathlineto{\pgfqpoint{5.819640in}{2.924086in}}%
\pgfpathlineto{\pgfqpoint{5.809703in}{2.923898in}}%
\pgfpathlineto{\pgfqpoint{5.799766in}{2.923732in}}%
\pgfpathlineto{\pgfqpoint{5.789829in}{2.923588in}}%
\pgfpathlineto{\pgfqpoint{5.779892in}{2.923466in}}%
\pgfpathlineto{\pgfqpoint{5.769955in}{2.923364in}}%
\pgfpathlineto{\pgfqpoint{5.760018in}{2.923283in}}%
\pgfpathlineto{\pgfqpoint{5.750081in}{2.923220in}}%
\pgfpathlineto{\pgfqpoint{5.740144in}{2.923175in}}%
\pgfpathlineto{\pgfqpoint{5.730207in}{2.923148in}}%
\pgfpathlineto{\pgfqpoint{5.720270in}{2.923138in}}%
\pgfpathlineto{\pgfqpoint{5.710333in}{2.923144in}}%
\pgfpathlineto{\pgfqpoint{5.700396in}{2.923164in}}%
\pgfpathlineto{\pgfqpoint{5.690459in}{2.923199in}}%
\pgfpathlineto{\pgfqpoint{5.680522in}{2.923247in}}%
\pgfpathlineto{\pgfqpoint{5.670585in}{2.923309in}}%
\pgfpathlineto{\pgfqpoint{5.660648in}{2.923382in}}%
\pgfpathlineto{\pgfqpoint{5.650712in}{2.923466in}}%
\pgfpathlineto{\pgfqpoint{5.640775in}{2.923561in}}%
\pgfpathlineto{\pgfqpoint{5.630838in}{2.923665in}}%
\pgfpathlineto{\pgfqpoint{5.620901in}{2.923778in}}%
\pgfpathlineto{\pgfqpoint{5.610964in}{2.923899in}}%
\pgfpathlineto{\pgfqpoint{5.601027in}{2.924027in}}%
\pgfpathlineto{\pgfqpoint{5.591090in}{2.924162in}}%
\pgfpathlineto{\pgfqpoint{5.581153in}{2.924302in}}%
\pgfpathlineto{\pgfqpoint{5.571216in}{2.924447in}}%
\pgfpathlineto{\pgfqpoint{5.561279in}{2.924596in}}%
\pgfpathlineto{\pgfqpoint{5.551342in}{2.924749in}}%
\pgfpathlineto{\pgfqpoint{5.541405in}{2.924904in}}%
\pgfpathlineto{\pgfqpoint{5.531468in}{2.925061in}}%
\pgfpathlineto{\pgfqpoint{5.521531in}{2.925219in}}%
\pgfpathlineto{\pgfqpoint{5.511594in}{2.925376in}}%
\pgfpathlineto{\pgfqpoint{5.501657in}{2.925534in}}%
\pgfpathlineto{\pgfqpoint{5.491720in}{2.925689in}}%
\pgfpathlineto{\pgfqpoint{5.481783in}{2.925843in}}%
\pgfpathlineto{\pgfqpoint{5.471846in}{2.925993in}}%
\pgfpathlineto{\pgfqpoint{5.461909in}{2.926140in}}%
\pgfpathlineto{\pgfqpoint{5.451972in}{2.926282in}}%
\pgfpathlineto{\pgfqpoint{5.442036in}{2.926419in}}%
\pgfpathlineto{\pgfqpoint{5.432099in}{2.926549in}}%
\pgfpathlineto{\pgfqpoint{5.422162in}{2.926673in}}%
\pgfpathlineto{\pgfqpoint{5.412225in}{2.926789in}}%
\pgfpathlineto{\pgfqpoint{5.402288in}{2.926896in}}%
\pgfpathlineto{\pgfqpoint{5.392351in}{2.926994in}}%
\pgfpathlineto{\pgfqpoint{5.382414in}{2.927082in}}%
\pgfpathlineto{\pgfqpoint{5.372477in}{2.927160in}}%
\pgfpathlineto{\pgfqpoint{5.362540in}{2.927225in}}%
\pgfpathlineto{\pgfqpoint{5.352603in}{2.927278in}}%
\pgfpathlineto{\pgfqpoint{5.342666in}{2.927318in}}%
\pgfpathlineto{\pgfqpoint{5.332729in}{2.927343in}}%
\pgfpathlineto{\pgfqpoint{5.322792in}{2.927354in}}%
\pgfpathlineto{\pgfqpoint{5.312855in}{2.927350in}}%
\pgfpathlineto{\pgfqpoint{5.302918in}{2.927331in}}%
\pgfpathlineto{\pgfqpoint{5.292981in}{2.927298in}}%
\pgfpathlineto{\pgfqpoint{5.283044in}{2.927251in}}%
\pgfpathlineto{\pgfqpoint{5.273107in}{2.927191in}}%
\pgfpathlineto{\pgfqpoint{5.263170in}{2.927120in}}%
\pgfpathlineto{\pgfqpoint{5.253233in}{2.927037in}}%
\pgfpathlineto{\pgfqpoint{5.243296in}{2.926944in}}%
\pgfpathlineto{\pgfqpoint{5.233359in}{2.926840in}}%
\pgfpathlineto{\pgfqpoint{5.223423in}{2.926727in}}%
\pgfpathlineto{\pgfqpoint{5.213486in}{2.926605in}}%
\pgfpathlineto{\pgfqpoint{5.203549in}{2.926476in}}%
\pgfpathlineto{\pgfqpoint{5.193612in}{2.926339in}}%
\pgfpathlineto{\pgfqpoint{5.183675in}{2.926196in}}%
\pgfpathlineto{\pgfqpoint{5.173738in}{2.926046in}}%
\pgfpathlineto{\pgfqpoint{5.163801in}{2.925891in}}%
\pgfpathlineto{\pgfqpoint{5.153864in}{2.925732in}}%
\pgfpathlineto{\pgfqpoint{5.143927in}{2.925569in}}%
\pgfpathlineto{\pgfqpoint{5.133990in}{2.925403in}}%
\pgfpathlineto{\pgfqpoint{5.124053in}{2.925234in}}%
\pgfpathlineto{\pgfqpoint{5.114116in}{2.925063in}}%
\pgfpathlineto{\pgfqpoint{5.104179in}{2.924891in}}%
\pgfpathlineto{\pgfqpoint{5.094242in}{2.924718in}}%
\pgfpathlineto{\pgfqpoint{5.084305in}{2.924546in}}%
\pgfpathlineto{\pgfqpoint{5.074368in}{2.924375in}}%
\pgfpathlineto{\pgfqpoint{5.064431in}{2.924205in}}%
\pgfpathlineto{\pgfqpoint{5.054494in}{2.924038in}}%
\pgfpathlineto{\pgfqpoint{5.044557in}{2.923874in}}%
\pgfpathlineto{\pgfqpoint{5.034620in}{2.923715in}}%
\pgfpathlineto{\pgfqpoint{5.024683in}{2.923561in}}%
\pgfpathlineto{\pgfqpoint{5.014747in}{2.923413in}}%
\pgfpathlineto{\pgfqpoint{5.004810in}{2.923273in}}%
\pgfpathlineto{\pgfqpoint{4.994873in}{2.923142in}}%
\pgfpathlineto{\pgfqpoint{4.984936in}{2.923020in}}%
\pgfpathlineto{\pgfqpoint{4.974999in}{2.922908in}}%
\pgfpathlineto{\pgfqpoint{4.965062in}{2.922807in}}%
\pgfpathlineto{\pgfqpoint{4.955125in}{2.922719in}}%
\pgfpathlineto{\pgfqpoint{4.945188in}{2.922644in}}%
\pgfpathlineto{\pgfqpoint{4.935251in}{2.922583in}}%
\pgfpathlineto{\pgfqpoint{4.925314in}{2.922538in}}%
\pgfpathlineto{\pgfqpoint{4.915377in}{2.922508in}}%
\pgfpathlineto{\pgfqpoint{4.905440in}{2.922496in}}%
\pgfpathlineto{\pgfqpoint{4.895503in}{2.922502in}}%
\pgfpathlineto{\pgfqpoint{4.885566in}{2.922527in}}%
\pgfpathlineto{\pgfqpoint{4.875629in}{2.922572in}}%
\pgfpathlineto{\pgfqpoint{4.865692in}{2.922638in}}%
\pgfpathlineto{\pgfqpoint{4.855755in}{2.922726in}}%
\pgfpathlineto{\pgfqpoint{4.845818in}{2.922837in}}%
\pgfpathlineto{\pgfqpoint{4.835881in}{2.922972in}}%
\pgfpathlineto{\pgfqpoint{4.825944in}{2.923132in}}%
\pgfpathlineto{\pgfqpoint{4.816007in}{2.923316in}}%
\pgfpathlineto{\pgfqpoint{4.806071in}{2.923524in}}%
\pgfpathlineto{\pgfqpoint{4.796134in}{2.923751in}}%
\pgfpathlineto{\pgfqpoint{4.786197in}{2.923995in}}%
\pgfpathlineto{\pgfqpoint{4.776260in}{2.924253in}}%
\pgfpathlineto{\pgfqpoint{4.766323in}{2.924524in}}%
\pgfpathlineto{\pgfqpoint{4.756386in}{2.924803in}}%
\pgfpathlineto{\pgfqpoint{4.746449in}{2.925089in}}%
\pgfpathlineto{\pgfqpoint{4.736512in}{2.925378in}}%
\pgfpathlineto{\pgfqpoint{4.726575in}{2.925669in}}%
\pgfpathlineto{\pgfqpoint{4.716638in}{2.925958in}}%
\pgfpathlineto{\pgfqpoint{4.706701in}{2.926242in}}%
\pgfpathlineto{\pgfqpoint{4.696764in}{2.926519in}}%
\pgfpathlineto{\pgfqpoint{4.686827in}{2.926787in}}%
\pgfpathlineto{\pgfqpoint{4.676890in}{2.927043in}}%
\pgfpathlineto{\pgfqpoint{4.666953in}{2.927283in}}%
\pgfpathlineto{\pgfqpoint{4.657016in}{2.927505in}}%
\pgfpathlineto{\pgfqpoint{4.647079in}{2.927707in}}%
\pgfpathlineto{\pgfqpoint{4.637142in}{2.927886in}}%
\pgfpathlineto{\pgfqpoint{4.627205in}{2.928039in}}%
\pgfpathlineto{\pgfqpoint{4.617268in}{2.928164in}}%
\pgfpathlineto{\pgfqpoint{4.607331in}{2.928257in}}%
\pgfpathlineto{\pgfqpoint{4.597394in}{2.928317in}}%
\pgfpathlineto{\pgfqpoint{4.587458in}{2.928340in}}%
\pgfpathlineto{\pgfqpoint{4.577521in}{2.928323in}}%
\pgfpathlineto{\pgfqpoint{4.567584in}{2.928267in}}%
\pgfpathlineto{\pgfqpoint{4.557647in}{2.928173in}}%
\pgfpathlineto{\pgfqpoint{4.547710in}{2.928044in}}%
\pgfpathlineto{\pgfqpoint{4.537773in}{2.927883in}}%
\pgfpathlineto{\pgfqpoint{4.527836in}{2.927693in}}%
\pgfpathlineto{\pgfqpoint{4.517899in}{2.927477in}}%
\pgfpathlineto{\pgfqpoint{4.507962in}{2.927238in}}%
\pgfpathlineto{\pgfqpoint{4.498025in}{2.926978in}}%
\pgfpathlineto{\pgfqpoint{4.488088in}{2.926700in}}%
\pgfpathlineto{\pgfqpoint{4.478151in}{2.926408in}}%
\pgfpathlineto{\pgfqpoint{4.468214in}{2.926104in}}%
\pgfpathlineto{\pgfqpoint{4.458277in}{2.925791in}}%
\pgfpathlineto{\pgfqpoint{4.448340in}{2.925471in}}%
\pgfpathlineto{\pgfqpoint{4.438403in}{2.925149in}}%
\pgfpathlineto{\pgfqpoint{4.428466in}{2.924826in}}%
\pgfpathlineto{\pgfqpoint{4.418529in}{2.924505in}}%
\pgfpathlineto{\pgfqpoint{4.408592in}{2.924190in}}%
\pgfpathlineto{\pgfqpoint{4.398655in}{2.923883in}}%
\pgfpathlineto{\pgfqpoint{4.388718in}{2.923587in}}%
\pgfpathlineto{\pgfqpoint{4.378782in}{2.923305in}}%
\pgfpathlineto{\pgfqpoint{4.368845in}{2.923040in}}%
\pgfpathlineto{\pgfqpoint{4.358908in}{2.922794in}}%
\pgfpathlineto{\pgfqpoint{4.348971in}{2.922571in}}%
\pgfpathlineto{\pgfqpoint{4.339034in}{2.922373in}}%
\pgfpathlineto{\pgfqpoint{4.329097in}{2.922204in}}%
\pgfpathlineto{\pgfqpoint{4.319160in}{2.922064in}}%
\pgfpathlineto{\pgfqpoint{4.309223in}{2.921952in}}%
\pgfpathlineto{\pgfqpoint{4.299286in}{2.921867in}}%
\pgfpathlineto{\pgfqpoint{4.289349in}{2.921808in}}%
\pgfpathlineto{\pgfqpoint{4.279412in}{2.921773in}}%
\pgfpathlineto{\pgfqpoint{4.269475in}{2.921760in}}%
\pgfpathlineto{\pgfqpoint{4.259538in}{2.921768in}}%
\pgfpathlineto{\pgfqpoint{4.249601in}{2.921796in}}%
\pgfpathlineto{\pgfqpoint{4.239664in}{2.921843in}}%
\pgfpathlineto{\pgfqpoint{4.229727in}{2.921906in}}%
\pgfpathlineto{\pgfqpoint{4.219790in}{2.921984in}}%
\pgfpathlineto{\pgfqpoint{4.209853in}{2.922076in}}%
\pgfpathlineto{\pgfqpoint{4.199916in}{2.922181in}}%
\pgfpathlineto{\pgfqpoint{4.189979in}{2.922296in}}%
\pgfpathlineto{\pgfqpoint{4.180042in}{2.922421in}}%
\pgfpathlineto{\pgfqpoint{4.170106in}{2.922554in}}%
\pgfpathlineto{\pgfqpoint{4.160169in}{2.922694in}}%
\pgfpathlineto{\pgfqpoint{4.150232in}{2.922838in}}%
\pgfpathlineto{\pgfqpoint{4.140295in}{2.922987in}}%
\pgfpathlineto{\pgfqpoint{4.130358in}{2.923137in}}%
\pgfpathlineto{\pgfqpoint{4.120421in}{2.923289in}}%
\pgfpathlineto{\pgfqpoint{4.110484in}{2.923439in}}%
\pgfpathlineto{\pgfqpoint{4.100547in}{2.923588in}}%
\pgfpathlineto{\pgfqpoint{4.090610in}{2.923733in}}%
\pgfpathlineto{\pgfqpoint{4.080673in}{2.923873in}}%
\pgfpathlineto{\pgfqpoint{4.070736in}{2.924007in}}%
\pgfpathlineto{\pgfqpoint{4.060799in}{2.924134in}}%
\pgfpathlineto{\pgfqpoint{4.050862in}{2.924254in}}%
\pgfpathlineto{\pgfqpoint{4.040925in}{2.924366in}}%
\pgfpathlineto{\pgfqpoint{4.030988in}{2.924469in}}%
\pgfpathlineto{\pgfqpoint{4.021051in}{2.924563in}}%
\pgfpathlineto{\pgfqpoint{4.011114in}{2.924647in}}%
\pgfpathlineto{\pgfqpoint{4.001177in}{2.924720in}}%
\pgfpathlineto{\pgfqpoint{3.991240in}{2.924783in}}%
\pgfpathlineto{\pgfqpoint{3.981303in}{2.924834in}}%
\pgfpathlineto{\pgfqpoint{3.971366in}{2.924873in}}%
\pgfpathlineto{\pgfqpoint{3.961429in}{2.924899in}}%
\pgfpathlineto{\pgfqpoint{3.951493in}{2.924912in}}%
\pgfpathlineto{\pgfqpoint{3.941556in}{2.924910in}}%
\pgfpathlineto{\pgfqpoint{3.931619in}{2.924894in}}%
\pgfpathlineto{\pgfqpoint{3.921682in}{2.924863in}}%
\pgfpathlineto{\pgfqpoint{3.911745in}{2.924816in}}%
\pgfpathlineto{\pgfqpoint{3.901808in}{2.924752in}}%
\pgfpathlineto{\pgfqpoint{3.891871in}{2.924671in}}%
\pgfpathlineto{\pgfqpoint{3.881934in}{2.924573in}}%
\pgfpathlineto{\pgfqpoint{3.871997in}{2.924456in}}%
\pgfpathlineto{\pgfqpoint{3.862060in}{2.924320in}}%
\pgfpathlineto{\pgfqpoint{3.852123in}{2.924165in}}%
\pgfpathlineto{\pgfqpoint{3.842186in}{2.923990in}}%
\pgfpathlineto{\pgfqpoint{3.832249in}{2.923795in}}%
\pgfpathlineto{\pgfqpoint{3.822312in}{2.923579in}}%
\pgfpathlineto{\pgfqpoint{3.812375in}{2.923345in}}%
\pgfpathlineto{\pgfqpoint{3.802438in}{2.923094in}}%
\pgfpathlineto{\pgfqpoint{3.792501in}{2.922830in}}%
\pgfpathlineto{\pgfqpoint{3.782564in}{2.922554in}}%
\pgfpathlineto{\pgfqpoint{3.772627in}{2.922267in}}%
\pgfpathlineto{\pgfqpoint{3.762690in}{2.921973in}}%
\pgfpathlineto{\pgfqpoint{3.752753in}{2.921673in}}%
\pgfpathlineto{\pgfqpoint{3.742817in}{2.921369in}}%
\pgfpathlineto{\pgfqpoint{3.732880in}{2.921063in}}%
\pgfpathlineto{\pgfqpoint{3.722943in}{2.920757in}}%
\pgfpathlineto{\pgfqpoint{3.713006in}{2.920454in}}%
\pgfpathlineto{\pgfqpoint{3.703069in}{2.920155in}}%
\pgfpathlineto{\pgfqpoint{3.693132in}{2.919863in}}%
\pgfpathlineto{\pgfqpoint{3.683195in}{2.919579in}}%
\pgfpathlineto{\pgfqpoint{3.673258in}{2.919305in}}%
\pgfpathlineto{\pgfqpoint{3.663321in}{2.919044in}}%
\pgfpathlineto{\pgfqpoint{3.653384in}{2.918798in}}%
\pgfpathlineto{\pgfqpoint{3.643447in}{2.918568in}}%
\pgfpathlineto{\pgfqpoint{3.633510in}{2.918357in}}%
\pgfpathlineto{\pgfqpoint{3.623573in}{2.918167in}}%
\pgfpathlineto{\pgfqpoint{3.613636in}{2.918000in}}%
\pgfpathlineto{\pgfqpoint{3.603699in}{2.917857in}}%
\pgfpathlineto{\pgfqpoint{3.593762in}{2.917741in}}%
\pgfpathlineto{\pgfqpoint{3.583825in}{2.917655in}}%
\pgfpathlineto{\pgfqpoint{3.573888in}{2.917597in}}%
\pgfpathlineto{\pgfqpoint{3.563951in}{2.917568in}}%
\pgfpathlineto{\pgfqpoint{3.554014in}{2.917567in}}%
\pgfpathlineto{\pgfqpoint{3.544077in}{2.917592in}}%
\pgfpathlineto{\pgfqpoint{3.534141in}{2.917642in}}%
\pgfpathlineto{\pgfqpoint{3.524204in}{2.917716in}}%
\pgfpathlineto{\pgfqpoint{3.514267in}{2.917814in}}%
\pgfpathlineto{\pgfqpoint{3.504330in}{2.917933in}}%
\pgfpathlineto{\pgfqpoint{3.494393in}{2.918074in}}%
\pgfpathlineto{\pgfqpoint{3.484456in}{2.918234in}}%
\pgfpathlineto{\pgfqpoint{3.474519in}{2.918413in}}%
\pgfpathlineto{\pgfqpoint{3.464582in}{2.918609in}}%
\pgfpathlineto{\pgfqpoint{3.454645in}{2.918822in}}%
\pgfpathlineto{\pgfqpoint{3.444708in}{2.919051in}}%
\pgfpathlineto{\pgfqpoint{3.434771in}{2.919293in}}%
\pgfpathlineto{\pgfqpoint{3.424834in}{2.919550in}}%
\pgfpathlineto{\pgfqpoint{3.414897in}{2.919818in}}%
\pgfpathlineto{\pgfqpoint{3.404960in}{2.920098in}}%
\pgfpathlineto{\pgfqpoint{3.395023in}{2.920387in}}%
\pgfpathlineto{\pgfqpoint{3.385086in}{2.920686in}}%
\pgfpathlineto{\pgfqpoint{3.375149in}{2.920992in}}%
\pgfpathlineto{\pgfqpoint{3.365212in}{2.921305in}}%
\pgfpathlineto{\pgfqpoint{3.355275in}{2.921624in}}%
\pgfpathlineto{\pgfqpoint{3.345338in}{2.921948in}}%
\pgfpathlineto{\pgfqpoint{3.335401in}{2.922275in}}%
\pgfpathlineto{\pgfqpoint{3.325465in}{2.922603in}}%
\pgfpathlineto{\pgfqpoint{3.315528in}{2.922930in}}%
\pgfpathlineto{\pgfqpoint{3.305591in}{2.923254in}}%
\pgfpathlineto{\pgfqpoint{3.295654in}{2.923570in}}%
\pgfpathlineto{\pgfqpoint{3.285717in}{2.923876in}}%
\pgfpathlineto{\pgfqpoint{3.275780in}{2.924170in}}%
\pgfpathlineto{\pgfqpoint{3.265843in}{2.924448in}}%
\pgfpathlineto{\pgfqpoint{3.255906in}{2.924708in}}%
\pgfpathlineto{\pgfqpoint{3.245969in}{2.924947in}}%
\pgfpathlineto{\pgfqpoint{3.236032in}{2.925162in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{2.925351in}}%
\pgfpathlineto{\pgfqpoint{3.216158in}{2.925509in}}%
\pgfpathlineto{\pgfqpoint{3.206221in}{2.925635in}}%
\pgfpathlineto{\pgfqpoint{3.196284in}{2.925726in}}%
\pgfpathlineto{\pgfqpoint{3.186347in}{2.925779in}}%
\pgfpathlineto{\pgfqpoint{3.176410in}{2.925791in}}%
\pgfpathlineto{\pgfqpoint{3.166473in}{2.925759in}}%
\pgfpathlineto{\pgfqpoint{3.156536in}{2.925680in}}%
\pgfpathlineto{\pgfqpoint{3.146599in}{2.925552in}}%
\pgfpathlineto{\pgfqpoint{3.136662in}{2.925371in}}%
\pgfpathlineto{\pgfqpoint{3.126725in}{2.925135in}}%
\pgfpathlineto{\pgfqpoint{3.116788in}{2.924842in}}%
\pgfpathlineto{\pgfqpoint{3.106852in}{2.924487in}}%
\pgfpathlineto{\pgfqpoint{3.096915in}{2.924069in}}%
\pgfpathlineto{\pgfqpoint{3.086978in}{2.923585in}}%
\pgfpathlineto{\pgfqpoint{3.077041in}{2.923040in}}%
\pgfpathlineto{\pgfqpoint{3.067104in}{2.922447in}}%
\pgfpathlineto{\pgfqpoint{3.057167in}{2.921817in}}%
\pgfpathlineto{\pgfqpoint{3.047230in}{2.921164in}}%
\pgfpathlineto{\pgfqpoint{3.037293in}{2.920500in}}%
\pgfpathlineto{\pgfqpoint{3.027356in}{2.919837in}}%
\pgfpathlineto{\pgfqpoint{3.017419in}{2.919188in}}%
\pgfpathlineto{\pgfqpoint{3.007482in}{2.918565in}}%
\pgfpathlineto{\pgfqpoint{2.997545in}{2.917980in}}%
\pgfpathlineto{\pgfqpoint{2.987608in}{2.917446in}}%
\pgfpathlineto{\pgfqpoint{2.977671in}{2.916976in}}%
\pgfpathlineto{\pgfqpoint{2.967734in}{2.916582in}}%
\pgfpathlineto{\pgfqpoint{2.957797in}{2.916276in}}%
\pgfpathlineto{\pgfqpoint{2.947860in}{2.916070in}}%
\pgfpathlineto{\pgfqpoint{2.937923in}{2.915978in}}%
\pgfpathlineto{\pgfqpoint{2.927986in}{2.916012in}}%
\pgfpathlineto{\pgfqpoint{2.918049in}{2.916183in}}%
\pgfpathlineto{\pgfqpoint{2.908112in}{2.916505in}}%
\pgfpathlineto{\pgfqpoint{2.898176in}{2.916990in}}%
\pgfpathlineto{\pgfqpoint{2.888239in}{2.917650in}}%
\pgfpathlineto{\pgfqpoint{2.878302in}{2.918498in}}%
\pgfpathlineto{\pgfqpoint{2.868365in}{2.919546in}}%
\pgfpathlineto{\pgfqpoint{2.858428in}{2.920807in}}%
\pgfpathlineto{\pgfqpoint{2.848491in}{2.922293in}}%
\pgfpathlineto{\pgfqpoint{2.838554in}{2.924015in}}%
\pgfpathlineto{\pgfqpoint{2.828617in}{2.925965in}}%
\pgfpathlineto{\pgfqpoint{2.818680in}{2.928117in}}%
\pgfpathlineto{\pgfqpoint{2.808743in}{2.930448in}}%
\pgfpathlineto{\pgfqpoint{2.798806in}{2.932933in}}%
\pgfpathlineto{\pgfqpoint{2.788869in}{2.935547in}}%
\pgfpathlineto{\pgfqpoint{2.778932in}{2.938265in}}%
\pgfpathlineto{\pgfqpoint{2.768995in}{2.941063in}}%
\pgfpathlineto{\pgfqpoint{2.759058in}{2.943917in}}%
\pgfpathlineto{\pgfqpoint{2.749121in}{2.946800in}}%
\pgfpathlineto{\pgfqpoint{2.739184in}{2.949690in}}%
\pgfpathlineto{\pgfqpoint{2.729247in}{2.952561in}}%
\pgfpathlineto{\pgfqpoint{2.719310in}{2.955389in}}%
\pgfpathlineto{\pgfqpoint{2.709373in}{2.958148in}}%
\pgfpathlineto{\pgfqpoint{2.699436in}{2.960815in}}%
\pgfpathlineto{\pgfqpoint{2.689500in}{2.963364in}}%
\pgfpathlineto{\pgfqpoint{2.679563in}{2.965772in}}%
\pgfpathlineto{\pgfqpoint{2.669626in}{2.968013in}}%
\pgfpathlineto{\pgfqpoint{2.659689in}{2.970062in}}%
\pgfpathlineto{\pgfqpoint{2.649752in}{2.971896in}}%
\pgfpathlineto{\pgfqpoint{2.639815in}{2.973489in}}%
\pgfpathlineto{\pgfqpoint{2.629878in}{2.974817in}}%
\pgfpathlineto{\pgfqpoint{2.619941in}{2.975854in}}%
\pgfpathlineto{\pgfqpoint{2.610004in}{2.976578in}}%
\pgfpathlineto{\pgfqpoint{2.600067in}{2.976962in}}%
\pgfpathlineto{\pgfqpoint{2.590130in}{2.976984in}}%
\pgfpathlineto{\pgfqpoint{2.580193in}{2.976648in}}%
\pgfpathlineto{\pgfqpoint{2.570256in}{2.975974in}}%
\pgfpathlineto{\pgfqpoint{2.560319in}{2.974983in}}%
\pgfpathlineto{\pgfqpoint{2.550382in}{2.973695in}}%
\pgfpathlineto{\pgfqpoint{2.540445in}{2.972133in}}%
\pgfpathlineto{\pgfqpoint{2.530508in}{2.970315in}}%
\pgfpathlineto{\pgfqpoint{2.520571in}{2.968264in}}%
\pgfpathlineto{\pgfqpoint{2.510634in}{2.966000in}}%
\pgfpathlineto{\pgfqpoint{2.500697in}{2.963545in}}%
\pgfpathlineto{\pgfqpoint{2.490760in}{2.960918in}}%
\pgfpathlineto{\pgfqpoint{2.480823in}{2.958141in}}%
\pgfpathlineto{\pgfqpoint{2.470887in}{2.955235in}}%
\pgfpathlineto{\pgfqpoint{2.460950in}{2.952221in}}%
\pgfpathlineto{\pgfqpoint{2.451013in}{2.949118in}}%
\pgfpathlineto{\pgfqpoint{2.441076in}{2.945950in}}%
\pgfpathlineto{\pgfqpoint{2.431139in}{2.942735in}}%
\pgfpathlineto{\pgfqpoint{2.421202in}{2.939496in}}%
\pgfpathlineto{\pgfqpoint{2.411265in}{2.936253in}}%
\pgfpathlineto{\pgfqpoint{2.401328in}{2.933026in}}%
\pgfpathlineto{\pgfqpoint{2.391391in}{2.929837in}}%
\pgfpathlineto{\pgfqpoint{2.381454in}{2.926707in}}%
\pgfpathlineto{\pgfqpoint{2.371517in}{2.923656in}}%
\pgfpathlineto{\pgfqpoint{2.361580in}{2.920706in}}%
\pgfpathlineto{\pgfqpoint{2.351643in}{2.917877in}}%
\pgfpathlineto{\pgfqpoint{2.341706in}{2.915189in}}%
\pgfpathlineto{\pgfqpoint{2.331769in}{2.912655in}}%
\pgfpathlineto{\pgfqpoint{2.321832in}{2.910283in}}%
\pgfpathlineto{\pgfqpoint{2.311895in}{2.908082in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{2.906059in}}%
\pgfpathlineto{\pgfqpoint{2.292021in}{2.904222in}}%
\pgfpathlineto{\pgfqpoint{2.282084in}{2.902580in}}%
\pgfpathlineto{\pgfqpoint{2.272147in}{2.901141in}}%
\pgfpathlineto{\pgfqpoint{2.262211in}{2.899912in}}%
\pgfpathlineto{\pgfqpoint{2.252274in}{2.898903in}}%
\pgfpathlineto{\pgfqpoint{2.242337in}{2.898121in}}%
\pgfpathlineto{\pgfqpoint{2.232400in}{2.897573in}}%
\pgfpathlineto{\pgfqpoint{2.222463in}{2.897269in}}%
\pgfpathlineto{\pgfqpoint{2.212526in}{2.897217in}}%
\pgfpathlineto{\pgfqpoint{2.202589in}{2.897424in}}%
\pgfpathlineto{\pgfqpoint{2.192652in}{2.897899in}}%
\pgfpathlineto{\pgfqpoint{2.182715in}{2.898649in}}%
\pgfpathlineto{\pgfqpoint{2.172778in}{2.899683in}}%
\pgfpathlineto{\pgfqpoint{2.162841in}{2.901009in}}%
\pgfpathlineto{\pgfqpoint{2.152904in}{2.902636in}}%
\pgfpathlineto{\pgfqpoint{2.142967in}{2.904570in}}%
\pgfpathlineto{\pgfqpoint{2.133030in}{2.906821in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{2.909397in}}%
\pgfpathlineto{\pgfqpoint{2.113156in}{2.912305in}}%
\pgfpathlineto{\pgfqpoint{2.103219in}{2.915553in}}%
\pgfpathlineto{\pgfqpoint{2.093282in}{2.919147in}}%
\pgfpathlineto{\pgfqpoint{2.083345in}{2.923061in}}%
\pgfpathlineto{\pgfqpoint{2.073408in}{2.927254in}}%
\pgfpathlineto{\pgfqpoint{2.063471in}{2.931684in}}%
\pgfpathlineto{\pgfqpoint{2.053535in}{2.936311in}}%
\pgfpathlineto{\pgfqpoint{2.043598in}{2.941094in}}%
\pgfpathlineto{\pgfqpoint{2.033661in}{2.945990in}}%
\pgfpathlineto{\pgfqpoint{2.023724in}{2.950961in}}%
\pgfpathlineto{\pgfqpoint{2.013787in}{2.955963in}}%
\pgfpathlineto{\pgfqpoint{2.003850in}{2.960956in}}%
\pgfpathlineto{\pgfqpoint{1.993913in}{2.965900in}}%
\pgfpathlineto{\pgfqpoint{1.983976in}{2.970752in}}%
\pgfpathlineto{\pgfqpoint{1.974039in}{2.975471in}}%
\pgfpathlineto{\pgfqpoint{1.964102in}{2.980018in}}%
\pgfpathlineto{\pgfqpoint{1.954165in}{2.984350in}}%
\pgfpathlineto{\pgfqpoint{1.944228in}{2.988426in}}%
\pgfpathlineto{\pgfqpoint{1.934291in}{2.992205in}}%
\pgfpathlineto{\pgfqpoint{1.924354in}{2.995646in}}%
\pgfpathlineto{\pgfqpoint{1.914417in}{2.998709in}}%
\pgfpathlineto{\pgfqpoint{1.904480in}{3.001351in}}%
\pgfpathlineto{\pgfqpoint{1.894543in}{3.003532in}}%
\pgfpathlineto{\pgfqpoint{1.884606in}{3.005210in}}%
\pgfpathlineto{\pgfqpoint{1.874669in}{3.006346in}}%
\pgfpathlineto{\pgfqpoint{1.864732in}{3.006896in}}%
\pgfpathlineto{\pgfqpoint{1.854795in}{3.006821in}}%
\pgfpathlineto{\pgfqpoint{1.844858in}{3.006086in}}%
\pgfpathlineto{\pgfqpoint{1.834922in}{3.004715in}}%
\pgfpathlineto{\pgfqpoint{1.824985in}{3.002756in}}%
\pgfpathlineto{\pgfqpoint{1.815048in}{3.000256in}}%
\pgfpathlineto{\pgfqpoint{1.805111in}{2.997264in}}%
\pgfpathlineto{\pgfqpoint{1.795174in}{2.993828in}}%
\pgfpathlineto{\pgfqpoint{1.785237in}{2.989997in}}%
\pgfpathlineto{\pgfqpoint{1.775300in}{2.985817in}}%
\pgfpathlineto{\pgfqpoint{1.765363in}{2.981339in}}%
\pgfpathlineto{\pgfqpoint{1.755426in}{2.976608in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{2.971675in}}%
\pgfpathlineto{\pgfqpoint{1.735552in}{2.966586in}}%
\pgfpathlineto{\pgfqpoint{1.725615in}{2.961391in}}%
\pgfpathlineto{\pgfqpoint{1.715678in}{2.956137in}}%
\pgfpathlineto{\pgfqpoint{1.705741in}{2.950872in}}%
\pgfpathlineto{\pgfqpoint{1.695804in}{2.945644in}}%
\pgfpathlineto{\pgfqpoint{1.685867in}{2.940502in}}%
\pgfpathlineto{\pgfqpoint{1.675930in}{2.935494in}}%
\pgfpathlineto{\pgfqpoint{1.665993in}{2.930668in}}%
\pgfpathlineto{\pgfqpoint{1.656056in}{2.926072in}}%
\pgfpathlineto{\pgfqpoint{1.646119in}{2.921754in}}%
\pgfpathlineto{\pgfqpoint{1.636182in}{2.917763in}}%
\pgfpathlineto{\pgfqpoint{1.626246in}{2.914146in}}%
\pgfpathlineto{\pgfqpoint{1.616309in}{2.910952in}}%
\pgfpathlineto{\pgfqpoint{1.606372in}{2.908228in}}%
\pgfpathlineto{\pgfqpoint{1.596435in}{2.906014in}}%
\pgfpathlineto{\pgfqpoint{1.586498in}{2.904283in}}%
\pgfpathlineto{\pgfqpoint{1.576561in}{2.902986in}}%
\pgfpathlineto{\pgfqpoint{1.566624in}{2.902074in}}%
\pgfpathlineto{\pgfqpoint{1.556687in}{2.901495in}}%
\pgfpathlineto{\pgfqpoint{1.546750in}{2.901201in}}%
\pgfpathlineto{\pgfqpoint{1.536813in}{2.901141in}}%
\pgfpathlineto{\pgfqpoint{1.526876in}{2.901266in}}%
\pgfpathlineto{\pgfqpoint{1.516939in}{2.901526in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.901870in}}%
\pgfpathlineto{\pgfqpoint{1.497065in}{2.902249in}}%
\pgfpathlineto{\pgfqpoint{1.487128in}{2.902614in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{2.902914in}}%
\pgfpathlineto{\pgfqpoint{1.467254in}{2.903099in}}%
\pgfpathlineto{\pgfqpoint{1.457317in}{2.903119in}}%
\pgfpathlineto{\pgfqpoint{1.447380in}{2.902926in}}%
\pgfpathlineto{\pgfqpoint{1.437443in}{2.902468in}}%
\pgfpathlineto{\pgfqpoint{1.427506in}{2.901696in}}%
\pgfpathlineto{\pgfqpoint{1.417570in}{2.900560in}}%
\pgfpathlineto{\pgfqpoint{1.407633in}{2.899010in}}%
\pgfpathlineto{\pgfqpoint{1.397696in}{2.896996in}}%
\pgfpathlineto{\pgfqpoint{1.387759in}{2.894469in}}%
\pgfpathlineto{\pgfqpoint{1.377822in}{2.891379in}}%
\pgfpathlineto{\pgfqpoint{1.367885in}{2.887675in}}%
\pgfpathlineto{\pgfqpoint{1.357948in}{2.883308in}}%
\pgfpathlineto{\pgfqpoint{1.348011in}{2.878228in}}%
\pgfpathlineto{\pgfqpoint{1.338074in}{2.872385in}}%
\pgfpathlineto{\pgfqpoint{1.328137in}{2.865729in}}%
\pgfpathlineto{\pgfqpoint{1.318200in}{2.858211in}}%
\pgfpathlineto{\pgfqpoint{1.308263in}{2.849780in}}%
\pgfpathlineto{\pgfqpoint{1.298326in}{2.840387in}}%
\pgfpathlineto{\pgfqpoint{1.288389in}{2.829981in}}%
\pgfpathlineto{\pgfqpoint{1.278452in}{2.818514in}}%
\pgfpathlineto{\pgfqpoint{1.268515in}{2.805934in}}%
\pgfpathlineto{\pgfqpoint{1.258578in}{2.792193in}}%
\pgfpathlineto{\pgfqpoint{1.248641in}{2.777240in}}%
\pgfpathlineto{\pgfqpoint{1.238704in}{2.761025in}}%
\pgfpathlineto{\pgfqpoint{1.228767in}{2.743499in}}%
\pgfpathlineto{\pgfqpoint{1.218830in}{2.724611in}}%
\pgfpathlineto{\pgfqpoint{1.208893in}{2.704313in}}%
\pgfpathlineto{\pgfqpoint{1.198957in}{2.682553in}}%
\pgfpathlineto{\pgfqpoint{1.189020in}{2.659282in}}%
\pgfpathlineto{\pgfqpoint{1.179083in}{2.634451in}}%
\pgfpathlineto{\pgfqpoint{1.169146in}{2.608008in}}%
\pgfpathlineto{\pgfqpoint{1.159209in}{2.579906in}}%
\pgfpathlineto{\pgfqpoint{1.149272in}{2.550093in}}%
\pgfpathlineto{\pgfqpoint{1.139335in}{2.518519in}}%
\pgfpathlineto{\pgfqpoint{1.129398in}{2.485136in}}%
\pgfpathlineto{\pgfqpoint{1.119461in}{2.449892in}}%
\pgfpathlineto{\pgfqpoint{1.109524in}{2.412739in}}%
\pgfpathlineto{\pgfqpoint{1.099587in}{2.373626in}}%
\pgfpathlineto{\pgfqpoint{1.089650in}{2.332503in}}%
\pgfpathlineto{\pgfqpoint{1.079713in}{2.289321in}}%
\pgfpathlineto{\pgfqpoint{1.069776in}{2.244029in}}%
\pgfpathlineto{\pgfqpoint{1.059839in}{2.196578in}}%
\pgfpathlineto{\pgfqpoint{1.049902in}{2.146918in}}%
\pgfpathlineto{\pgfqpoint{1.039965in}{2.095000in}}%
\pgfpathlineto{\pgfqpoint{1.030028in}{2.040772in}}%
\pgfpathlineto{\pgfqpoint{1.020091in}{1.984186in}}%
\pgfpathlineto{\pgfqpoint{1.010154in}{1.925191in}}%
\pgfpathlineto{\pgfqpoint{1.000217in}{1.863737in}}%
\pgfpathlineto{\pgfqpoint{0.990281in}{1.799776in}}%
\pgfpathlineto{\pgfqpoint{0.980344in}{1.733256in}}%
\pgfpathlineto{\pgfqpoint{0.970407in}{1.664128in}}%
\pgfpathlineto{\pgfqpoint{0.960470in}{1.592342in}}%
\pgfpathlineto{\pgfqpoint{0.950533in}{1.517849in}}%
\pgfpathlineto{\pgfqpoint{0.940596in}{1.440598in}}%
\pgfpathlineto{\pgfqpoint{0.930659in}{1.360539in}}%
\pgfpathlineto{\pgfqpoint{0.920722in}{1.277623in}}%
\pgfpathlineto{\pgfqpoint{0.910785in}{1.191800in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{1.103020in}}%
\pgfpathlineto{\pgfqpoint{0.890911in}{1.011232in}}%
\pgfpathlineto{\pgfqpoint{0.880974in}{0.916388in}}%
\pgfpathlineto{\pgfqpoint{0.871037in}{0.818437in}}%
\pgfpathlineto{\pgfqpoint{0.861100in}{0.717330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861100in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.861100in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480918in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480918in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100735in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.100735in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720552in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720552in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340370in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340370in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960187in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.960187in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580005in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.580005in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.199822in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.199822in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819640in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.819640in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340370in,y=0.240956in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.819640in,y=0.213178in,right,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1e6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861100in}{0.739694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229820in, y=0.665828in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont −300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861100in}{1.288310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229820in, y=1.214444in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont −200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861100in}{1.836925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229820in, y=1.763059in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont −100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861100in}{2.385541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640166in, y=2.311674in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861100in}{2.934156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392743in, y=2.860290in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861100in}{3.482771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392743in, y=3.408905in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861100in}{4.031387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392743in, y=3.957520in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215931in,y=2.488178in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861100in}{0.540245in}}{\pgfqpoint{4.958540in}{3.895866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861100in}{2.488178in}}%
\pgfpathlineto{\pgfqpoint{0.880974in}{2.453330in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{2.423697in}}%
\pgfpathlineto{\pgfqpoint{0.920722in}{2.399050in}}%
\pgfpathlineto{\pgfqpoint{0.940596in}{2.379159in}}%
\pgfpathlineto{\pgfqpoint{0.960470in}{2.363795in}}%
\pgfpathlineto{\pgfqpoint{0.980344in}{2.352728in}}%
\pgfpathlineto{\pgfqpoint{1.000217in}{2.345730in}}%
\pgfpathlineto{\pgfqpoint{1.020091in}{2.342570in}}%
\pgfpathlineto{\pgfqpoint{1.039965in}{2.343021in}}%
\pgfpathlineto{\pgfqpoint{1.059839in}{2.346851in}}%
\pgfpathlineto{\pgfqpoint{1.079713in}{2.353833in}}%
\pgfpathlineto{\pgfqpoint{1.099587in}{2.363736in}}%
\pgfpathlineto{\pgfqpoint{1.119461in}{2.376331in}}%
\pgfpathlineto{\pgfqpoint{1.139335in}{2.391389in}}%
\pgfpathlineto{\pgfqpoint{1.159209in}{2.408681in}}%
\pgfpathlineto{\pgfqpoint{1.189020in}{2.438305in}}%
\pgfpathlineto{\pgfqpoint{1.218830in}{2.471664in}}%
\pgfpathlineto{\pgfqpoint{1.258578in}{2.520617in}}%
\pgfpathlineto{\pgfqpoint{1.308263in}{2.586416in}}%
\pgfpathlineto{\pgfqpoint{1.407633in}{2.719761in}}%
\pgfpathlineto{\pgfqpoint{1.447380in}{2.768667in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{2.801979in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{2.831545in}}%
\pgfpathlineto{\pgfqpoint{1.526876in}{2.848792in}}%
\pgfpathlineto{\pgfqpoint{1.546750in}{2.863800in}}%
\pgfpathlineto{\pgfqpoint{1.566624in}{2.876340in}}%
\pgfpathlineto{\pgfqpoint{1.586498in}{2.886184in}}%
\pgfpathlineto{\pgfqpoint{1.606372in}{2.893101in}}%
\pgfpathlineto{\pgfqpoint{1.626246in}{2.896993in}}%
\pgfpathlineto{\pgfqpoint{1.646119in}{2.898180in}}%
\pgfpathlineto{\pgfqpoint{1.665993in}{2.897066in}}%
\pgfpathlineto{\pgfqpoint{1.685867in}{2.894053in}}%
\pgfpathlineto{\pgfqpoint{1.715678in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{1.755426in}{2.874389in}}%
\pgfpathlineto{\pgfqpoint{1.805111in}{2.858718in}}%
\pgfpathlineto{\pgfqpoint{1.834922in}{2.851690in}}%
\pgfpathlineto{\pgfqpoint{1.854795in}{2.848835in}}%
\pgfpathlineto{\pgfqpoint{1.874669in}{2.847779in}}%
\pgfpathlineto{\pgfqpoint{1.894543in}{2.848383in}}%
\pgfpathlineto{\pgfqpoint{1.924354in}{2.851939in}}%
\pgfpathlineto{\pgfqpoint{1.954165in}{2.858035in}}%
\pgfpathlineto{\pgfqpoint{1.993913in}{2.868877in}}%
\pgfpathlineto{\pgfqpoint{2.103219in}{2.901522in}}%
\pgfpathlineto{\pgfqpoint{2.142967in}{2.909757in}}%
\pgfpathlineto{\pgfqpoint{2.182715in}{2.915192in}}%
\pgfpathlineto{\pgfqpoint{2.222463in}{2.918043in}}%
\pgfpathlineto{\pgfqpoint{2.262211in}{2.918524in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{2.916853in}}%
\pgfpathlineto{\pgfqpoint{2.341706in}{2.913245in}}%
\pgfpathlineto{\pgfqpoint{2.391391in}{2.906462in}}%
\pgfpathlineto{\pgfqpoint{2.520571in}{2.886833in}}%
\pgfpathlineto{\pgfqpoint{2.560319in}{2.883368in}}%
\pgfpathlineto{\pgfqpoint{2.600067in}{2.882533in}}%
\pgfpathlineto{\pgfqpoint{2.639815in}{2.884766in}}%
\pgfpathlineto{\pgfqpoint{2.679563in}{2.889362in}}%
\pgfpathlineto{\pgfqpoint{2.749121in}{2.900313in}}%
\pgfpathlineto{\pgfqpoint{2.818680in}{2.910717in}}%
\pgfpathlineto{\pgfqpoint{2.858428in}{2.914522in}}%
\pgfpathlineto{\pgfqpoint{2.898176in}{2.916190in}}%
\pgfpathlineto{\pgfqpoint{2.947860in}{2.916014in}}%
\pgfpathlineto{\pgfqpoint{3.027356in}{2.913042in}}%
\pgfpathlineto{\pgfqpoint{3.106852in}{2.910607in}}%
\pgfpathlineto{\pgfqpoint{3.176410in}{2.911115in}}%
\pgfpathlineto{\pgfqpoint{3.414897in}{2.915677in}}%
\pgfpathlineto{\pgfqpoint{3.534141in}{2.913362in}}%
\pgfpathlineto{\pgfqpoint{3.703069in}{2.910171in}}%
\pgfpathlineto{\pgfqpoint{3.812375in}{2.910298in}}%
\pgfpathlineto{\pgfqpoint{3.921682in}{2.912784in}}%
\pgfpathlineto{\pgfqpoint{4.090610in}{2.916822in}}%
\pgfpathlineto{\pgfqpoint{4.199916in}{2.916508in}}%
\pgfpathlineto{\pgfqpoint{4.348971in}{2.916184in}}%
\pgfpathlineto{\pgfqpoint{4.488088in}{2.919148in}}%
\pgfpathlineto{\pgfqpoint{4.587458in}{2.920347in}}%
\pgfpathlineto{\pgfqpoint{4.686827in}{2.919038in}}%
\pgfpathlineto{\pgfqpoint{4.835881in}{2.917084in}}%
\pgfpathlineto{\pgfqpoint{4.935251in}{2.918712in}}%
\pgfpathlineto{\pgfqpoint{5.114116in}{2.922230in}}%
\pgfpathlineto{\pgfqpoint{5.253233in}{2.921553in}}%
\pgfpathlineto{\pgfqpoint{5.422162in}{2.921096in}}%
\pgfpathlineto{\pgfqpoint{5.750081in}{2.921564in}}%
\pgfpathlineto{\pgfqpoint{5.819640in}{2.920221in}}%
\pgfpathlineto{\pgfqpoint{5.819640in}{2.920221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861100in}{0.540245in}}%
\pgfpathlineto{\pgfqpoint{0.861100in}{4.436111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.819640in}{0.540245in}}%
\pgfpathlineto{\pgfqpoint{5.819640in}{4.436111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861100in}{0.540245in}}%
\pgfpathlineto{\pgfqpoint{5.819640in}{0.540245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861100in}{4.436111in}}%
\pgfpathlineto{\pgfqpoint{5.819640in}{4.436111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/PPO_prospector_v4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/rohan/miniconda3/envs/mllib/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/rohan/miniconda3/envs/mllib/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/rohan/miniconda3/envs/mllib/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.061111in}{4.461111in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.061111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.061111in}{4.461111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.461111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737389in}{0.540245in}}%
\pgfpathlineto{\pgfqpoint{6.036111in}{0.540245in}}%
\pgfpathlineto{\pgfqpoint{6.036111in}{4.436111in}}%
\pgfpathlineto{\pgfqpoint{0.737389in}{4.436111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737389in}{0.540245in}}{\pgfqpoint{5.298723in}{3.895866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.737389in}{0.717330in}}{\pgfqpoint{6.036111in}{4.259026in}}{%
\pgfpathmoveto{\pgfqpoint{0.737389in}{0.717330in}}%
\pgfpathlineto{\pgfqpoint{0.737389in}{2.890638in}}%
\pgfpathlineto{\pgfqpoint{0.748007in}{2.896867in}}%
\pgfpathlineto{\pgfqpoint{0.758626in}{2.902916in}}%
\pgfpathlineto{\pgfqpoint{0.769245in}{2.908785in}}%
\pgfpathlineto{\pgfqpoint{0.779863in}{2.914478in}}%
\pgfpathlineto{\pgfqpoint{0.790482in}{2.919997in}}%
\pgfpathlineto{\pgfqpoint{0.801101in}{2.925344in}}%
\pgfpathlineto{\pgfqpoint{0.811719in}{2.930521in}}%
\pgfpathlineto{\pgfqpoint{0.822338in}{2.935532in}}%
\pgfpathlineto{\pgfqpoint{0.832957in}{2.940379in}}%
\pgfpathlineto{\pgfqpoint{0.843575in}{2.945063in}}%
\pgfpathlineto{\pgfqpoint{0.854194in}{2.949588in}}%
\pgfpathlineto{\pgfqpoint{0.864813in}{2.953955in}}%
\pgfpathlineto{\pgfqpoint{0.875431in}{2.958168in}}%
\pgfpathlineto{\pgfqpoint{0.886050in}{2.962229in}}%
\pgfpathlineto{\pgfqpoint{0.896669in}{2.966140in}}%
\pgfpathlineto{\pgfqpoint{0.907288in}{2.969903in}}%
\pgfpathlineto{\pgfqpoint{0.917906in}{2.973521in}}%
\pgfpathlineto{\pgfqpoint{0.928525in}{2.976996in}}%
\pgfpathlineto{\pgfqpoint{0.939144in}{2.980331in}}%
\pgfpathlineto{\pgfqpoint{0.949762in}{2.983529in}}%
\pgfpathlineto{\pgfqpoint{0.960381in}{2.986590in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{2.989519in}}%
\pgfpathlineto{\pgfqpoint{0.981618in}{2.992318in}}%
\pgfpathlineto{\pgfqpoint{0.992237in}{2.994988in}}%
\pgfpathlineto{\pgfqpoint{1.002856in}{2.997532in}}%
\pgfpathlineto{\pgfqpoint{1.013474in}{2.999954in}}%
\pgfpathlineto{\pgfqpoint{1.024093in}{3.002254in}}%
\pgfpathlineto{\pgfqpoint{1.034712in}{3.004436in}}%
\pgfpathlineto{\pgfqpoint{1.045330in}{3.006502in}}%
\pgfpathlineto{\pgfqpoint{1.055949in}{3.008454in}}%
\pgfpathlineto{\pgfqpoint{1.066568in}{3.010295in}}%
\pgfpathlineto{\pgfqpoint{1.077186in}{3.012027in}}%
\pgfpathlineto{\pgfqpoint{1.087805in}{3.013653in}}%
\pgfpathlineto{\pgfqpoint{1.098424in}{3.015175in}}%
\pgfpathlineto{\pgfqpoint{1.109042in}{3.016595in}}%
\pgfpathlineto{\pgfqpoint{1.119661in}{3.017916in}}%
\pgfpathlineto{\pgfqpoint{1.130280in}{3.019141in}}%
\pgfpathlineto{\pgfqpoint{1.140899in}{3.020271in}}%
\pgfpathlineto{\pgfqpoint{1.151517in}{3.021309in}}%
\pgfpathlineto{\pgfqpoint{1.162136in}{3.022258in}}%
\pgfpathlineto{\pgfqpoint{1.172755in}{3.023120in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{3.023897in}}%
\pgfpathlineto{\pgfqpoint{1.193992in}{3.024593in}}%
\pgfpathlineto{\pgfqpoint{1.204611in}{3.025208in}}%
\pgfpathlineto{\pgfqpoint{1.215229in}{3.025746in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{3.026209in}}%
\pgfpathlineto{\pgfqpoint{1.236467in}{3.026600in}}%
\pgfpathlineto{\pgfqpoint{1.247085in}{3.026921in}}%
\pgfpathlineto{\pgfqpoint{1.257704in}{3.027174in}}%
\pgfpathlineto{\pgfqpoint{1.268323in}{3.027361in}}%
\pgfpathlineto{\pgfqpoint{1.278941in}{3.027486in}}%
\pgfpathlineto{\pgfqpoint{1.289560in}{3.027551in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{3.027557in}}%
\pgfpathlineto{\pgfqpoint{1.310797in}{3.027508in}}%
\pgfpathlineto{\pgfqpoint{1.321416in}{3.027406in}}%
\pgfpathlineto{\pgfqpoint{1.332035in}{3.027253in}}%
\pgfpathlineto{\pgfqpoint{1.342654in}{3.027052in}}%
\pgfpathlineto{\pgfqpoint{1.353272in}{3.026805in}}%
\pgfpathlineto{\pgfqpoint{1.363891in}{3.026514in}}%
\pgfpathlineto{\pgfqpoint{1.374510in}{3.026182in}}%
\pgfpathlineto{\pgfqpoint{1.385128in}{3.025812in}}%
\pgfpathlineto{\pgfqpoint{1.395747in}{3.025406in}}%
\pgfpathlineto{\pgfqpoint{1.406366in}{3.024966in}}%
\pgfpathlineto{\pgfqpoint{1.416984in}{3.024494in}}%
\pgfpathlineto{\pgfqpoint{1.427603in}{3.023993in}}%
\pgfpathlineto{\pgfqpoint{1.438222in}{3.023466in}}%
\pgfpathlineto{\pgfqpoint{1.448840in}{3.022915in}}%
\pgfpathlineto{\pgfqpoint{1.459459in}{3.022342in}}%
\pgfpathlineto{\pgfqpoint{1.470078in}{3.021750in}}%
\pgfpathlineto{\pgfqpoint{1.480696in}{3.021141in}}%
\pgfpathlineto{\pgfqpoint{1.491315in}{3.020518in}}%
\pgfpathlineto{\pgfqpoint{1.501934in}{3.019883in}}%
\pgfpathlineto{\pgfqpoint{1.512552in}{3.019238in}}%
\pgfpathlineto{\pgfqpoint{1.523171in}{3.018585in}}%
\pgfpathlineto{\pgfqpoint{1.533790in}{3.017928in}}%
\pgfpathlineto{\pgfqpoint{1.544408in}{3.017269in}}%
\pgfpathlineto{\pgfqpoint{1.555027in}{3.016610in}}%
\pgfpathlineto{\pgfqpoint{1.565646in}{3.015953in}}%
\pgfpathlineto{\pgfqpoint{1.576265in}{3.015302in}}%
\pgfpathlineto{\pgfqpoint{1.586883in}{3.014657in}}%
\pgfpathlineto{\pgfqpoint{1.597502in}{3.014023in}}%
\pgfpathlineto{\pgfqpoint{1.608121in}{3.013400in}}%
\pgfpathlineto{\pgfqpoint{1.618739in}{3.012792in}}%
\pgfpathlineto{\pgfqpoint{1.629358in}{3.012202in}}%
\pgfpathlineto{\pgfqpoint{1.639977in}{3.011630in}}%
\pgfpathlineto{\pgfqpoint{1.650595in}{3.011081in}}%
\pgfpathlineto{\pgfqpoint{1.661214in}{3.010555in}}%
\pgfpathlineto{\pgfqpoint{1.671833in}{3.010057in}}%
\pgfpathlineto{\pgfqpoint{1.682451in}{3.009588in}}%
\pgfpathlineto{\pgfqpoint{1.693070in}{3.009150in}}%
\pgfpathlineto{\pgfqpoint{1.703689in}{3.008746in}}%
\pgfpathlineto{\pgfqpoint{1.714307in}{3.008378in}}%
\pgfpathlineto{\pgfqpoint{1.724926in}{3.008050in}}%
\pgfpathlineto{\pgfqpoint{1.735545in}{3.007762in}}%
\pgfpathlineto{\pgfqpoint{1.746163in}{3.007518in}}%
\pgfpathlineto{\pgfqpoint{1.756782in}{3.007320in}}%
\pgfpathlineto{\pgfqpoint{1.767401in}{3.007171in}}%
\pgfpathlineto{\pgfqpoint{1.778019in}{3.007073in}}%
\pgfpathlineto{\pgfqpoint{1.788638in}{3.007028in}}%
\pgfpathlineto{\pgfqpoint{1.799257in}{3.007038in}}%
\pgfpathlineto{\pgfqpoint{1.809876in}{3.007107in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{3.007236in}}%
\pgfpathlineto{\pgfqpoint{1.831113in}{3.007429in}}%
\pgfpathlineto{\pgfqpoint{1.841732in}{3.007686in}}%
\pgfpathlineto{\pgfqpoint{1.852350in}{3.008012in}}%
\pgfpathlineto{\pgfqpoint{1.862969in}{3.008408in}}%
\pgfpathlineto{\pgfqpoint{1.873588in}{3.008876in}}%
\pgfpathlineto{\pgfqpoint{1.884206in}{3.009418in}}%
\pgfpathlineto{\pgfqpoint{1.894825in}{3.010029in}}%
\pgfpathlineto{\pgfqpoint{1.905444in}{3.010703in}}%
\pgfpathlineto{\pgfqpoint{1.916062in}{3.011435in}}%
\pgfpathlineto{\pgfqpoint{1.926681in}{3.012218in}}%
\pgfpathlineto{\pgfqpoint{1.937300in}{3.013048in}}%
\pgfpathlineto{\pgfqpoint{1.947918in}{3.013918in}}%
\pgfpathlineto{\pgfqpoint{1.958537in}{3.014823in}}%
\pgfpathlineto{\pgfqpoint{1.969156in}{3.015758in}}%
\pgfpathlineto{\pgfqpoint{1.979774in}{3.016716in}}%
\pgfpathlineto{\pgfqpoint{1.990393in}{3.017692in}}%
\pgfpathlineto{\pgfqpoint{2.001012in}{3.018680in}}%
\pgfpathlineto{\pgfqpoint{2.011630in}{3.019675in}}%
\pgfpathlineto{\pgfqpoint{2.022249in}{3.020671in}}%
\pgfpathlineto{\pgfqpoint{2.032868in}{3.021662in}}%
\pgfpathlineto{\pgfqpoint{2.043487in}{3.022643in}}%
\pgfpathlineto{\pgfqpoint{2.054105in}{3.023608in}}%
\pgfpathlineto{\pgfqpoint{2.064724in}{3.024552in}}%
\pgfpathlineto{\pgfqpoint{2.075343in}{3.025468in}}%
\pgfpathlineto{\pgfqpoint{2.085961in}{3.026351in}}%
\pgfpathlineto{\pgfqpoint{2.096580in}{3.027195in}}%
\pgfpathlineto{\pgfqpoint{2.107199in}{3.027996in}}%
\pgfpathlineto{\pgfqpoint{2.117817in}{3.028746in}}%
\pgfpathlineto{\pgfqpoint{2.128436in}{3.029441in}}%
\pgfpathlineto{\pgfqpoint{2.139055in}{3.030074in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{3.030641in}}%
\pgfpathlineto{\pgfqpoint{2.160292in}{3.031135in}}%
\pgfpathlineto{\pgfqpoint{2.170911in}{3.031551in}}%
\pgfpathlineto{\pgfqpoint{2.181529in}{3.031883in}}%
\pgfpathlineto{\pgfqpoint{2.192148in}{3.032126in}}%
\pgfpathlineto{\pgfqpoint{2.202767in}{3.032273in}}%
\pgfpathlineto{\pgfqpoint{2.213385in}{3.032320in}}%
\pgfpathlineto{\pgfqpoint{2.224004in}{3.032260in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{3.032088in}}%
\pgfpathlineto{\pgfqpoint{2.245242in}{3.031798in}}%
\pgfpathlineto{\pgfqpoint{2.255860in}{3.031385in}}%
\pgfpathlineto{\pgfqpoint{2.266479in}{3.030850in}}%
\pgfpathlineto{\pgfqpoint{2.277098in}{3.030203in}}%
\pgfpathlineto{\pgfqpoint{2.287716in}{3.029452in}}%
\pgfpathlineto{\pgfqpoint{2.298335in}{3.028609in}}%
\pgfpathlineto{\pgfqpoint{2.308954in}{3.027683in}}%
\pgfpathlineto{\pgfqpoint{2.319572in}{3.026684in}}%
\pgfpathlineto{\pgfqpoint{2.330191in}{3.025622in}}%
\pgfpathlineto{\pgfqpoint{2.340810in}{3.024507in}}%
\pgfpathlineto{\pgfqpoint{2.351428in}{3.023348in}}%
\pgfpathlineto{\pgfqpoint{2.362047in}{3.022155in}}%
\pgfpathlineto{\pgfqpoint{2.372666in}{3.020939in}}%
\pgfpathlineto{\pgfqpoint{2.383284in}{3.019709in}}%
\pgfpathlineto{\pgfqpoint{2.393903in}{3.018475in}}%
\pgfpathlineto{\pgfqpoint{2.404522in}{3.017247in}}%
\pgfpathlineto{\pgfqpoint{2.415140in}{3.016035in}}%
\pgfpathlineto{\pgfqpoint{2.425759in}{3.014848in}}%
\pgfpathlineto{\pgfqpoint{2.436378in}{3.013698in}}%
\pgfpathlineto{\pgfqpoint{2.446996in}{3.012592in}}%
\pgfpathlineto{\pgfqpoint{2.457615in}{3.011542in}}%
\pgfpathlineto{\pgfqpoint{2.468234in}{3.010557in}}%
\pgfpathlineto{\pgfqpoint{2.478853in}{3.009647in}}%
\pgfpathlineto{\pgfqpoint{2.489471in}{3.008822in}}%
\pgfpathlineto{\pgfqpoint{2.500090in}{3.008092in}}%
\pgfpathlineto{\pgfqpoint{2.510709in}{3.007467in}}%
\pgfpathlineto{\pgfqpoint{2.521327in}{3.006956in}}%
\pgfpathlineto{\pgfqpoint{2.531946in}{3.006570in}}%
\pgfpathlineto{\pgfqpoint{2.542565in}{3.006318in}}%
\pgfpathlineto{\pgfqpoint{2.553183in}{3.006210in}}%
\pgfpathlineto{\pgfqpoint{2.563802in}{3.006256in}}%
\pgfpathlineto{\pgfqpoint{2.574421in}{3.006466in}}%
\pgfpathlineto{\pgfqpoint{2.585039in}{3.006851in}}%
\pgfpathlineto{\pgfqpoint{2.595658in}{3.007418in}}%
\pgfpathlineto{\pgfqpoint{2.606277in}{3.008180in}}%
\pgfpathlineto{\pgfqpoint{2.616895in}{3.009144in}}%
\pgfpathlineto{\pgfqpoint{2.627514in}{3.010323in}}%
\pgfpathlineto{\pgfqpoint{2.638133in}{3.011721in}}%
\pgfpathlineto{\pgfqpoint{2.648751in}{3.013328in}}%
\pgfpathlineto{\pgfqpoint{2.659370in}{3.015121in}}%
\pgfpathlineto{\pgfqpoint{2.669989in}{3.017077in}}%
\pgfpathlineto{\pgfqpoint{2.680607in}{3.019175in}}%
\pgfpathlineto{\pgfqpoint{2.691226in}{3.021392in}}%
\pgfpathlineto{\pgfqpoint{2.701845in}{3.023707in}}%
\pgfpathlineto{\pgfqpoint{2.712464in}{3.026098in}}%
\pgfpathlineto{\pgfqpoint{2.723082in}{3.028541in}}%
\pgfpathlineto{\pgfqpoint{2.733701in}{3.031016in}}%
\pgfpathlineto{\pgfqpoint{2.744320in}{3.033499in}}%
\pgfpathlineto{\pgfqpoint{2.754938in}{3.035970in}}%
\pgfpathlineto{\pgfqpoint{2.765557in}{3.038405in}}%
\pgfpathlineto{\pgfqpoint{2.776176in}{3.040784in}}%
\pgfpathlineto{\pgfqpoint{2.786794in}{3.043082in}}%
\pgfpathlineto{\pgfqpoint{2.797413in}{3.045279in}}%
\pgfpathlineto{\pgfqpoint{2.808032in}{3.047353in}}%
\pgfpathlineto{\pgfqpoint{2.818650in}{3.049281in}}%
\pgfpathlineto{\pgfqpoint{2.829269in}{3.051041in}}%
\pgfpathlineto{\pgfqpoint{2.839888in}{3.052611in}}%
\pgfpathlineto{\pgfqpoint{2.850506in}{3.053970in}}%
\pgfpathlineto{\pgfqpoint{2.861125in}{3.055094in}}%
\pgfpathlineto{\pgfqpoint{2.871744in}{3.055961in}}%
\pgfpathlineto{\pgfqpoint{2.882362in}{3.056551in}}%
\pgfpathlineto{\pgfqpoint{2.892981in}{3.056840in}}%
\pgfpathlineto{\pgfqpoint{2.903600in}{3.056807in}}%
\pgfpathlineto{\pgfqpoint{2.914218in}{3.056429in}}%
\pgfpathlineto{\pgfqpoint{2.924837in}{3.055684in}}%
\pgfpathlineto{\pgfqpoint{2.935456in}{3.054550in}}%
\pgfpathlineto{\pgfqpoint{2.946075in}{3.053006in}}%
\pgfpathlineto{\pgfqpoint{2.956693in}{3.051028in}}%
\pgfpathlineto{\pgfqpoint{2.967312in}{3.048595in}}%
\pgfpathlineto{\pgfqpoint{2.977931in}{3.045685in}}%
\pgfpathlineto{\pgfqpoint{2.988549in}{3.042276in}}%
\pgfpathlineto{\pgfqpoint{2.999168in}{3.038345in}}%
\pgfpathlineto{\pgfqpoint{3.009787in}{3.033870in}}%
\pgfpathlineto{\pgfqpoint{3.020405in}{3.028845in}}%
\pgfpathlineto{\pgfqpoint{3.031024in}{3.023302in}}%
\pgfpathlineto{\pgfqpoint{3.041643in}{3.017278in}}%
\pgfpathlineto{\pgfqpoint{3.052261in}{3.010813in}}%
\pgfpathlineto{\pgfqpoint{3.062880in}{3.003946in}}%
\pgfpathlineto{\pgfqpoint{3.073499in}{2.996714in}}%
\pgfpathlineto{\pgfqpoint{3.084117in}{2.989156in}}%
\pgfpathlineto{\pgfqpoint{3.094736in}{2.981311in}}%
\pgfpathlineto{\pgfqpoint{3.105355in}{2.973217in}}%
\pgfpathlineto{\pgfqpoint{3.115973in}{2.964913in}}%
\pgfpathlineto{\pgfqpoint{3.126592in}{2.956437in}}%
\pgfpathlineto{\pgfqpoint{3.137211in}{2.947829in}}%
\pgfpathlineto{\pgfqpoint{3.147830in}{2.939126in}}%
\pgfpathlineto{\pgfqpoint{3.158448in}{2.930366in}}%
\pgfpathlineto{\pgfqpoint{3.169067in}{2.921590in}}%
\pgfpathlineto{\pgfqpoint{3.179686in}{2.912834in}}%
\pgfpathlineto{\pgfqpoint{3.190304in}{2.904138in}}%
\pgfpathlineto{\pgfqpoint{3.200923in}{2.895541in}}%
\pgfpathlineto{\pgfqpoint{3.211542in}{2.887079in}}%
\pgfpathlineto{\pgfqpoint{3.222160in}{2.878794in}}%
\pgfpathlineto{\pgfqpoint{3.232779in}{2.870721in}}%
\pgfpathlineto{\pgfqpoint{3.243398in}{2.862902in}}%
\pgfpathlineto{\pgfqpoint{3.254016in}{2.855373in}}%
\pgfpathlineto{\pgfqpoint{3.264635in}{2.848173in}}%
\pgfpathlineto{\pgfqpoint{3.275254in}{2.841342in}}%
\pgfpathlineto{\pgfqpoint{3.285872in}{2.834916in}}%
\pgfpathlineto{\pgfqpoint{3.296491in}{2.828936in}}%
\pgfpathlineto{\pgfqpoint{3.307110in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{3.317728in}{2.818465in}}%
\pgfpathlineto{\pgfqpoint{3.328347in}{2.814051in}}%
\pgfpathlineto{\pgfqpoint{3.338966in}{2.810237in}}%
\pgfpathlineto{\pgfqpoint{3.349584in}{2.807059in}}%
\pgfpathlineto{\pgfqpoint{3.360203in}{2.804559in}}%
\pgfpathlineto{\pgfqpoint{3.370822in}{2.802773in}}%
\pgfpathlineto{\pgfqpoint{3.381441in}{2.801740in}}%
\pgfpathlineto{\pgfqpoint{3.392059in}{2.801498in}}%
\pgfpathlineto{\pgfqpoint{3.402678in}{2.802051in}}%
\pgfpathlineto{\pgfqpoint{3.413297in}{2.803371in}}%
\pgfpathlineto{\pgfqpoint{3.423915in}{2.805428in}}%
\pgfpathlineto{\pgfqpoint{3.434534in}{2.808195in}}%
\pgfpathlineto{\pgfqpoint{3.445153in}{2.811640in}}%
\pgfpathlineto{\pgfqpoint{3.455771in}{2.815736in}}%
\pgfpathlineto{\pgfqpoint{3.466390in}{2.820452in}}%
\pgfpathlineto{\pgfqpoint{3.477009in}{2.825759in}}%
\pgfpathlineto{\pgfqpoint{3.487627in}{2.831629in}}%
\pgfpathlineto{\pgfqpoint{3.498246in}{2.838031in}}%
\pgfpathlineto{\pgfqpoint{3.508865in}{2.844936in}}%
\pgfpathlineto{\pgfqpoint{3.519483in}{2.852316in}}%
\pgfpathlineto{\pgfqpoint{3.530102in}{2.860140in}}%
\pgfpathlineto{\pgfqpoint{3.540721in}{2.868380in}}%
\pgfpathlineto{\pgfqpoint{3.551339in}{2.877005in}}%
\pgfpathlineto{\pgfqpoint{3.561958in}{2.885988in}}%
\pgfpathlineto{\pgfqpoint{3.572577in}{2.895298in}}%
\pgfpathlineto{\pgfqpoint{3.583195in}{2.904906in}}%
\pgfpathlineto{\pgfqpoint{3.593814in}{2.914784in}}%
\pgfpathlineto{\pgfqpoint{3.604433in}{2.924900in}}%
\pgfpathlineto{\pgfqpoint{3.615052in}{2.935227in}}%
\pgfpathlineto{\pgfqpoint{3.625670in}{2.945735in}}%
\pgfpathlineto{\pgfqpoint{3.636289in}{2.956395in}}%
\pgfpathlineto{\pgfqpoint{3.646908in}{2.967177in}}%
\pgfpathlineto{\pgfqpoint{3.657526in}{2.978051in}}%
\pgfpathlineto{\pgfqpoint{3.668145in}{2.988990in}}%
\pgfpathlineto{\pgfqpoint{3.678764in}{2.999963in}}%
\pgfpathlineto{\pgfqpoint{3.689382in}{3.010941in}}%
\pgfpathlineto{\pgfqpoint{3.700001in}{3.021895in}}%
\pgfpathlineto{\pgfqpoint{3.710620in}{3.032795in}}%
\pgfpathlineto{\pgfqpoint{3.721238in}{3.043612in}}%
\pgfpathlineto{\pgfqpoint{3.731857in}{3.054318in}}%
\pgfpathlineto{\pgfqpoint{3.742476in}{3.064881in}}%
\pgfpathlineto{\pgfqpoint{3.753094in}{3.075274in}}%
\pgfpathlineto{\pgfqpoint{3.763713in}{3.085467in}}%
\pgfpathlineto{\pgfqpoint{3.774332in}{3.095433in}}%
\pgfpathlineto{\pgfqpoint{3.784950in}{3.105156in}}%
\pgfpathlineto{\pgfqpoint{3.795569in}{3.114628in}}%
\pgfpathlineto{\pgfqpoint{3.806188in}{3.123839in}}%
\pgfpathlineto{\pgfqpoint{3.816806in}{3.132779in}}%
\pgfpathlineto{\pgfqpoint{3.827425in}{3.141438in}}%
\pgfpathlineto{\pgfqpoint{3.838044in}{3.149806in}}%
\pgfpathlineto{\pgfqpoint{3.848663in}{3.157875in}}%
\pgfpathlineto{\pgfqpoint{3.859281in}{3.165634in}}%
\pgfpathlineto{\pgfqpoint{3.869900in}{3.173073in}}%
\pgfpathlineto{\pgfqpoint{3.880519in}{3.180184in}}%
\pgfpathlineto{\pgfqpoint{3.891137in}{3.186955in}}%
\pgfpathlineto{\pgfqpoint{3.901756in}{3.193378in}}%
\pgfpathlineto{\pgfqpoint{3.912375in}{3.199443in}}%
\pgfpathlineto{\pgfqpoint{3.922993in}{3.205139in}}%
\pgfpathlineto{\pgfqpoint{3.933612in}{3.210458in}}%
\pgfpathlineto{\pgfqpoint{3.944231in}{3.215390in}}%
\pgfpathlineto{\pgfqpoint{3.954849in}{3.219925in}}%
\pgfpathlineto{\pgfqpoint{3.965468in}{3.224053in}}%
\pgfpathlineto{\pgfqpoint{3.976087in}{3.227765in}}%
\pgfpathlineto{\pgfqpoint{3.986705in}{3.231051in}}%
\pgfpathlineto{\pgfqpoint{3.997324in}{3.233901in}}%
\pgfpathlineto{\pgfqpoint{4.007943in}{3.236305in}}%
\pgfpathlineto{\pgfqpoint{4.018561in}{3.238254in}}%
\pgfpathlineto{\pgfqpoint{4.029180in}{3.239739in}}%
\pgfpathlineto{\pgfqpoint{4.039799in}{3.240749in}}%
\pgfpathlineto{\pgfqpoint{4.050418in}{3.241275in}}%
\pgfpathlineto{\pgfqpoint{4.061036in}{3.241306in}}%
\pgfpathlineto{\pgfqpoint{4.071655in}{3.240835in}}%
\pgfpathlineto{\pgfqpoint{4.082274in}{3.239849in}}%
\pgfpathlineto{\pgfqpoint{4.092892in}{3.238341in}}%
\pgfpathlineto{\pgfqpoint{4.103511in}{3.236300in}}%
\pgfpathlineto{\pgfqpoint{4.114130in}{3.233717in}}%
\pgfpathlineto{\pgfqpoint{4.124748in}{3.230582in}}%
\pgfpathlineto{\pgfqpoint{4.135367in}{3.226885in}}%
\pgfpathlineto{\pgfqpoint{4.145986in}{3.222616in}}%
\pgfpathlineto{\pgfqpoint{4.156604in}{3.217778in}}%
\pgfpathlineto{\pgfqpoint{4.167223in}{3.212398in}}%
\pgfpathlineto{\pgfqpoint{4.177842in}{3.206507in}}%
\pgfpathlineto{\pgfqpoint{4.188460in}{3.200134in}}%
\pgfpathlineto{\pgfqpoint{4.199079in}{3.193310in}}%
\pgfpathlineto{\pgfqpoint{4.209698in}{3.186065in}}%
\pgfpathlineto{\pgfqpoint{4.220316in}{3.178431in}}%
\pgfpathlineto{\pgfqpoint{4.230935in}{3.170436in}}%
\pgfpathlineto{\pgfqpoint{4.241554in}{3.162113in}}%
\pgfpathlineto{\pgfqpoint{4.252172in}{3.153491in}}%
\pgfpathlineto{\pgfqpoint{4.262791in}{3.144600in}}%
\pgfpathlineto{\pgfqpoint{4.273410in}{3.135471in}}%
\pgfpathlineto{\pgfqpoint{4.284029in}{3.126135in}}%
\pgfpathlineto{\pgfqpoint{4.294647in}{3.116621in}}%
\pgfpathlineto{\pgfqpoint{4.305266in}{3.106961in}}%
\pgfpathlineto{\pgfqpoint{4.315885in}{3.097184in}}%
\pgfpathlineto{\pgfqpoint{4.326503in}{3.087322in}}%
\pgfpathlineto{\pgfqpoint{4.337122in}{3.077404in}}%
\pgfpathlineto{\pgfqpoint{4.347741in}{3.067461in}}%
\pgfpathlineto{\pgfqpoint{4.358359in}{3.057523in}}%
\pgfpathlineto{\pgfqpoint{4.368978in}{3.047621in}}%
\pgfpathlineto{\pgfqpoint{4.379597in}{3.037785in}}%
\pgfpathlineto{\pgfqpoint{4.390215in}{3.028045in}}%
\pgfpathlineto{\pgfqpoint{4.400834in}{3.018433in}}%
\pgfpathlineto{\pgfqpoint{4.411453in}{3.008978in}}%
\pgfpathlineto{\pgfqpoint{4.422071in}{2.999711in}}%
\pgfpathlineto{\pgfqpoint{4.432690in}{2.990662in}}%
\pgfpathlineto{\pgfqpoint{4.443309in}{2.981861in}}%
\pgfpathlineto{\pgfqpoint{4.453927in}{2.973340in}}%
\pgfpathlineto{\pgfqpoint{4.464546in}{2.965128in}}%
\pgfpathlineto{\pgfqpoint{4.475165in}{2.957256in}}%
\pgfpathlineto{\pgfqpoint{4.485783in}{2.949754in}}%
\pgfpathlineto{\pgfqpoint{4.496402in}{2.942653in}}%
\pgfpathlineto{\pgfqpoint{4.507021in}{2.935983in}}%
\pgfpathlineto{\pgfqpoint{4.517640in}{2.929774in}}%
\pgfpathlineto{\pgfqpoint{4.528258in}{2.924057in}}%
\pgfpathlineto{\pgfqpoint{4.538877in}{2.918836in}}%
\pgfpathlineto{\pgfqpoint{4.549496in}{2.914099in}}%
\pgfpathlineto{\pgfqpoint{4.560114in}{2.909833in}}%
\pgfpathlineto{\pgfqpoint{4.570733in}{2.906026in}}%
\pgfpathlineto{\pgfqpoint{4.581352in}{2.902663in}}%
\pgfpathlineto{\pgfqpoint{4.591970in}{2.899731in}}%
\pgfpathlineto{\pgfqpoint{4.602589in}{2.897218in}}%
\pgfpathlineto{\pgfqpoint{4.613208in}{2.895110in}}%
\pgfpathlineto{\pgfqpoint{4.623826in}{2.893393in}}%
\pgfpathlineto{\pgfqpoint{4.634445in}{2.892056in}}%
\pgfpathlineto{\pgfqpoint{4.645064in}{2.891084in}}%
\pgfpathlineto{\pgfqpoint{4.655682in}{2.890464in}}%
\pgfpathlineto{\pgfqpoint{4.666301in}{2.890184in}}%
\pgfpathlineto{\pgfqpoint{4.676920in}{2.890230in}}%
\pgfpathlineto{\pgfqpoint{4.687538in}{2.890588in}}%
\pgfpathlineto{\pgfqpoint{4.698157in}{2.891246in}}%
\pgfpathlineto{\pgfqpoint{4.708776in}{2.892191in}}%
\pgfpathlineto{\pgfqpoint{4.719394in}{2.893408in}}%
\pgfpathlineto{\pgfqpoint{4.730013in}{2.894886in}}%
\pgfpathlineto{\pgfqpoint{4.740632in}{2.896611in}}%
\pgfpathlineto{\pgfqpoint{4.751251in}{2.898569in}}%
\pgfpathlineto{\pgfqpoint{4.761869in}{2.900748in}}%
\pgfpathlineto{\pgfqpoint{4.772488in}{2.903134in}}%
\pgfpathlineto{\pgfqpoint{4.783107in}{2.905714in}}%
\pgfpathlineto{\pgfqpoint{4.793725in}{2.908475in}}%
\pgfpathlineto{\pgfqpoint{4.804344in}{2.911404in}}%
\pgfpathlineto{\pgfqpoint{4.814963in}{2.914487in}}%
\pgfpathlineto{\pgfqpoint{4.825581in}{2.917712in}}%
\pgfpathlineto{\pgfqpoint{4.836200in}{2.921064in}}%
\pgfpathlineto{\pgfqpoint{4.846819in}{2.924532in}}%
\pgfpathlineto{\pgfqpoint{4.857437in}{2.928102in}}%
\pgfpathlineto{\pgfqpoint{4.868056in}{2.931760in}}%
\pgfpathlineto{\pgfqpoint{4.878675in}{2.935493in}}%
\pgfpathlineto{\pgfqpoint{4.889293in}{2.939289in}}%
\pgfpathlineto{\pgfqpoint{4.899912in}{2.943134in}}%
\pgfpathlineto{\pgfqpoint{4.910531in}{2.947015in}}%
\pgfpathlineto{\pgfqpoint{4.921149in}{2.950922in}}%
\pgfpathlineto{\pgfqpoint{4.931768in}{2.954846in}}%
\pgfpathlineto{\pgfqpoint{4.942387in}{2.958776in}}%
\pgfpathlineto{\pgfqpoint{4.953006in}{2.962704in}}%
\pgfpathlineto{\pgfqpoint{4.963624in}{2.966620in}}%
\pgfpathlineto{\pgfqpoint{4.974243in}{2.970515in}}%
\pgfpathlineto{\pgfqpoint{4.984862in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{4.995480in}{2.978201in}}%
\pgfpathlineto{\pgfqpoint{5.006099in}{2.981973in}}%
\pgfpathlineto{\pgfqpoint{5.016718in}{2.985686in}}%
\pgfpathlineto{\pgfqpoint{5.027336in}{2.989329in}}%
\pgfpathlineto{\pgfqpoint{5.037955in}{2.992894in}}%
\pgfpathlineto{\pgfqpoint{5.048574in}{2.996371in}}%
\pgfpathlineto{\pgfqpoint{5.059192in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{5.069811in}{3.003020in}}%
\pgfpathlineto{\pgfqpoint{5.080430in}{3.006175in}}%
\pgfpathlineto{\pgfqpoint{5.091048in}{3.009203in}}%
\pgfpathlineto{\pgfqpoint{5.101667in}{3.012095in}}%
\pgfpathlineto{\pgfqpoint{5.112286in}{3.014841in}}%
\pgfpathlineto{\pgfqpoint{5.122904in}{3.017433in}}%
\pgfpathlineto{\pgfqpoint{5.133523in}{3.019860in}}%
\pgfpathlineto{\pgfqpoint{5.144142in}{3.022113in}}%
\pgfpathlineto{\pgfqpoint{5.154760in}{3.024182in}}%
\pgfpathlineto{\pgfqpoint{5.165379in}{3.026058in}}%
\pgfpathlineto{\pgfqpoint{5.175998in}{3.027732in}}%
\pgfpathlineto{\pgfqpoint{5.186617in}{3.029194in}}%
\pgfpathlineto{\pgfqpoint{5.197235in}{3.030433in}}%
\pgfpathlineto{\pgfqpoint{5.207854in}{3.031442in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.032210in}}%
\pgfpathlineto{\pgfqpoint{5.229091in}{3.032727in}}%
\pgfpathlineto{\pgfqpoint{5.239710in}{3.032985in}}%
\pgfpathlineto{\pgfqpoint{5.250329in}{3.032973in}}%
\pgfpathlineto{\pgfqpoint{5.260947in}{3.032683in}}%
\pgfpathlineto{\pgfqpoint{5.271566in}{3.032104in}}%
\pgfpathlineto{\pgfqpoint{5.282185in}{3.031227in}}%
\pgfpathlineto{\pgfqpoint{5.292803in}{3.030050in}}%
\pgfpathlineto{\pgfqpoint{5.303422in}{3.028585in}}%
\pgfpathlineto{\pgfqpoint{5.314041in}{3.026843in}}%
\pgfpathlineto{\pgfqpoint{5.324659in}{3.024836in}}%
\pgfpathlineto{\pgfqpoint{5.335278in}{3.022578in}}%
\pgfpathlineto{\pgfqpoint{5.345897in}{3.020080in}}%
\pgfpathlineto{\pgfqpoint{5.356515in}{3.017355in}}%
\pgfpathlineto{\pgfqpoint{5.367134in}{3.014415in}}%
\pgfpathlineto{\pgfqpoint{5.377753in}{3.011272in}}%
\pgfpathlineto{\pgfqpoint{5.388371in}{3.007939in}}%
\pgfpathlineto{\pgfqpoint{5.398990in}{3.004428in}}%
\pgfpathlineto{\pgfqpoint{5.409609in}{3.000752in}}%
\pgfpathlineto{\pgfqpoint{5.420228in}{2.996922in}}%
\pgfpathlineto{\pgfqpoint{5.430846in}{2.992951in}}%
\pgfpathlineto{\pgfqpoint{5.441465in}{2.988851in}}%
\pgfpathlineto{\pgfqpoint{5.452084in}{2.984635in}}%
\pgfpathlineto{\pgfqpoint{5.462702in}{2.980315in}}%
\pgfpathlineto{\pgfqpoint{5.473321in}{2.975903in}}%
\pgfpathlineto{\pgfqpoint{5.483940in}{2.971412in}}%
\pgfpathlineto{\pgfqpoint{5.494558in}{2.966854in}}%
\pgfpathlineto{\pgfqpoint{5.505177in}{2.962241in}}%
\pgfpathlineto{\pgfqpoint{5.515796in}{2.957585in}}%
\pgfpathlineto{\pgfqpoint{5.526414in}{2.952900in}}%
\pgfpathlineto{\pgfqpoint{5.537033in}{2.948196in}}%
\pgfpathlineto{\pgfqpoint{5.547652in}{2.943488in}}%
\pgfpathlineto{\pgfqpoint{5.558270in}{2.938786in}}%
\pgfpathlineto{\pgfqpoint{5.568889in}{2.934103in}}%
\pgfpathlineto{\pgfqpoint{5.579508in}{2.929452in}}%
\pgfpathlineto{\pgfqpoint{5.590126in}{2.924845in}}%
\pgfpathlineto{\pgfqpoint{5.600745in}{2.920294in}}%
\pgfpathlineto{\pgfqpoint{5.611364in}{2.915811in}}%
\pgfpathlineto{\pgfqpoint{5.621982in}{2.911409in}}%
\pgfpathlineto{\pgfqpoint{5.632601in}{2.907100in}}%
\pgfpathlineto{\pgfqpoint{5.643220in}{2.902897in}}%
\pgfpathlineto{\pgfqpoint{5.653839in}{2.898812in}}%
\pgfpathlineto{\pgfqpoint{5.664457in}{2.894856in}}%
\pgfpathlineto{\pgfqpoint{5.675076in}{2.891043in}}%
\pgfpathlineto{\pgfqpoint{5.685695in}{2.887385in}}%
\pgfpathlineto{\pgfqpoint{5.696313in}{2.883894in}}%
\pgfpathlineto{\pgfqpoint{5.706932in}{2.880582in}}%
\pgfpathlineto{\pgfqpoint{5.717551in}{2.877462in}}%
\pgfpathlineto{\pgfqpoint{5.728169in}{2.874546in}}%
\pgfpathlineto{\pgfqpoint{5.738788in}{2.871846in}}%
\pgfpathlineto{\pgfqpoint{5.749407in}{2.869376in}}%
\pgfpathlineto{\pgfqpoint{5.760025in}{2.867146in}}%
\pgfpathlineto{\pgfqpoint{5.770644in}{2.865169in}}%
\pgfpathlineto{\pgfqpoint{5.781263in}{2.863458in}}%
\pgfpathlineto{\pgfqpoint{5.791881in}{2.862025in}}%
\pgfpathlineto{\pgfqpoint{5.802500in}{2.860883in}}%
\pgfpathlineto{\pgfqpoint{5.813119in}{2.860043in}}%
\pgfpathlineto{\pgfqpoint{5.823737in}{2.859517in}}%
\pgfpathlineto{\pgfqpoint{5.834356in}{2.859320in}}%
\pgfpathlineto{\pgfqpoint{5.844975in}{2.859461in}}%
\pgfpathlineto{\pgfqpoint{5.855594in}{2.859955in}}%
\pgfpathlineto{\pgfqpoint{5.866212in}{2.860813in}}%
\pgfpathlineto{\pgfqpoint{5.876831in}{2.862048in}}%
\pgfpathlineto{\pgfqpoint{5.887450in}{2.863671in}}%
\pgfpathlineto{\pgfqpoint{5.898068in}{2.865696in}}%
\pgfpathlineto{\pgfqpoint{5.908687in}{2.868134in}}%
\pgfpathlineto{\pgfqpoint{5.919306in}{2.870998in}}%
\pgfpathlineto{\pgfqpoint{5.929924in}{2.874300in}}%
\pgfpathlineto{\pgfqpoint{5.940543in}{2.878053in}}%
\pgfpathlineto{\pgfqpoint{5.951162in}{2.882269in}}%
\pgfpathlineto{\pgfqpoint{5.961780in}{2.886959in}}%
\pgfpathlineto{\pgfqpoint{5.972399in}{2.892137in}}%
\pgfpathlineto{\pgfqpoint{5.983018in}{2.897815in}}%
\pgfpathlineto{\pgfqpoint{5.993636in}{2.904006in}}%
\pgfpathlineto{\pgfqpoint{6.004255in}{2.910720in}}%
\pgfpathlineto{\pgfqpoint{6.014874in}{2.917972in}}%
\pgfpathlineto{\pgfqpoint{6.025492in}{2.925772in}}%
\pgfpathlineto{\pgfqpoint{6.036111in}{2.934134in}}%
\pgfpathlineto{\pgfqpoint{6.036111in}{3.626254in}}%
\pgfpathlineto{\pgfqpoint{6.036111in}{3.626254in}}%
\pgfpathlineto{\pgfqpoint{6.025492in}{3.600323in}}%
\pgfpathlineto{\pgfqpoint{6.014874in}{3.576249in}}%
\pgfpathlineto{\pgfqpoint{6.004255in}{3.553989in}}%
\pgfpathlineto{\pgfqpoint{5.993636in}{3.533500in}}%
\pgfpathlineto{\pgfqpoint{5.983018in}{3.514742in}}%
\pgfpathlineto{\pgfqpoint{5.972399in}{3.497670in}}%
\pgfpathlineto{\pgfqpoint{5.961780in}{3.482243in}}%
\pgfpathlineto{\pgfqpoint{5.951162in}{3.468419in}}%
\pgfpathlineto{\pgfqpoint{5.940543in}{3.456154in}}%
\pgfpathlineto{\pgfqpoint{5.929924in}{3.445407in}}%
\pgfpathlineto{\pgfqpoint{5.919306in}{3.436136in}}%
\pgfpathlineto{\pgfqpoint{5.908687in}{3.428297in}}%
\pgfpathlineto{\pgfqpoint{5.898068in}{3.421849in}}%
\pgfpathlineto{\pgfqpoint{5.887450in}{3.416750in}}%
\pgfpathlineto{\pgfqpoint{5.876831in}{3.412956in}}%
\pgfpathlineto{\pgfqpoint{5.866212in}{3.410425in}}%
\pgfpathlineto{\pgfqpoint{5.855594in}{3.409116in}}%
\pgfpathlineto{\pgfqpoint{5.844975in}{3.408986in}}%
\pgfpathlineto{\pgfqpoint{5.834356in}{3.409992in}}%
\pgfpathlineto{\pgfqpoint{5.823737in}{3.412092in}}%
\pgfpathlineto{\pgfqpoint{5.813119in}{3.415244in}}%
\pgfpathlineto{\pgfqpoint{5.802500in}{3.419405in}}%
\pgfpathlineto{\pgfqpoint{5.791881in}{3.424533in}}%
\pgfpathlineto{\pgfqpoint{5.781263in}{3.430586in}}%
\pgfpathlineto{\pgfqpoint{5.770644in}{3.437522in}}%
\pgfpathlineto{\pgfqpoint{5.760025in}{3.445297in}}%
\pgfpathlineto{\pgfqpoint{5.749407in}{3.453869in}}%
\pgfpathlineto{\pgfqpoint{5.738788in}{3.463197in}}%
\pgfpathlineto{\pgfqpoint{5.728169in}{3.473238in}}%
\pgfpathlineto{\pgfqpoint{5.717551in}{3.483949in}}%
\pgfpathlineto{\pgfqpoint{5.706932in}{3.495289in}}%
\pgfpathlineto{\pgfqpoint{5.696313in}{3.507214in}}%
\pgfpathlineto{\pgfqpoint{5.685695in}{3.519682in}}%
\pgfpathlineto{\pgfqpoint{5.675076in}{3.532652in}}%
\pgfpathlineto{\pgfqpoint{5.664457in}{3.546080in}}%
\pgfpathlineto{\pgfqpoint{5.653839in}{3.559925in}}%
\pgfpathlineto{\pgfqpoint{5.643220in}{3.574143in}}%
\pgfpathlineto{\pgfqpoint{5.632601in}{3.588693in}}%
\pgfpathlineto{\pgfqpoint{5.621982in}{3.603533in}}%
\pgfpathlineto{\pgfqpoint{5.611364in}{3.618619in}}%
\pgfpathlineto{\pgfqpoint{5.600745in}{3.633910in}}%
\pgfpathlineto{\pgfqpoint{5.590126in}{3.649363in}}%
\pgfpathlineto{\pgfqpoint{5.579508in}{3.664936in}}%
\pgfpathlineto{\pgfqpoint{5.568889in}{3.680586in}}%
\pgfpathlineto{\pgfqpoint{5.558270in}{3.696272in}}%
\pgfpathlineto{\pgfqpoint{5.547652in}{3.711950in}}%
\pgfpathlineto{\pgfqpoint{5.537033in}{3.727578in}}%
\pgfpathlineto{\pgfqpoint{5.526414in}{3.743115in}}%
\pgfpathlineto{\pgfqpoint{5.515796in}{3.758517in}}%
\pgfpathlineto{\pgfqpoint{5.505177in}{3.773743in}}%
\pgfpathlineto{\pgfqpoint{5.494558in}{3.788749in}}%
\pgfpathlineto{\pgfqpoint{5.483940in}{3.803494in}}%
\pgfpathlineto{\pgfqpoint{5.473321in}{3.817936in}}%
\pgfpathlineto{\pgfqpoint{5.462702in}{3.832031in}}%
\pgfpathlineto{\pgfqpoint{5.452084in}{3.845738in}}%
\pgfpathlineto{\pgfqpoint{5.441465in}{3.859013in}}%
\pgfpathlineto{\pgfqpoint{5.430846in}{3.871816in}}%
\pgfpathlineto{\pgfqpoint{5.420228in}{3.884103in}}%
\pgfpathlineto{\pgfqpoint{5.409609in}{3.895832in}}%
\pgfpathlineto{\pgfqpoint{5.398990in}{3.906961in}}%
\pgfpathlineto{\pgfqpoint{5.388371in}{3.917447in}}%
\pgfpathlineto{\pgfqpoint{5.377753in}{3.927248in}}%
\pgfpathlineto{\pgfqpoint{5.367134in}{3.936322in}}%
\pgfpathlineto{\pgfqpoint{5.356515in}{3.944626in}}%
\pgfpathlineto{\pgfqpoint{5.345897in}{3.952118in}}%
\pgfpathlineto{\pgfqpoint{5.335278in}{3.958756in}}%
\pgfpathlineto{\pgfqpoint{5.324659in}{3.964497in}}%
\pgfpathlineto{\pgfqpoint{5.314041in}{3.969298in}}%
\pgfpathlineto{\pgfqpoint{5.303422in}{3.973118in}}%
\pgfpathlineto{\pgfqpoint{5.292803in}{3.975914in}}%
\pgfpathlineto{\pgfqpoint{5.282185in}{3.977644in}}%
\pgfpathlineto{\pgfqpoint{5.271566in}{3.978271in}}%
\pgfpathlineto{\pgfqpoint{5.260947in}{3.977816in}}%
\pgfpathlineto{\pgfqpoint{5.250329in}{3.976331in}}%
\pgfpathlineto{\pgfqpoint{5.239710in}{3.973868in}}%
\pgfpathlineto{\pgfqpoint{5.229091in}{3.970482in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.966224in}}%
\pgfpathlineto{\pgfqpoint{5.207854in}{3.961147in}}%
\pgfpathlineto{\pgfqpoint{5.197235in}{3.955306in}}%
\pgfpathlineto{\pgfqpoint{5.186617in}{3.948751in}}%
\pgfpathlineto{\pgfqpoint{5.175998in}{3.941538in}}%
\pgfpathlineto{\pgfqpoint{5.165379in}{3.933717in}}%
\pgfpathlineto{\pgfqpoint{5.154760in}{3.925343in}}%
\pgfpathlineto{\pgfqpoint{5.144142in}{3.916468in}}%
\pgfpathlineto{\pgfqpoint{5.133523in}{3.907144in}}%
\pgfpathlineto{\pgfqpoint{5.122904in}{3.897426in}}%
\pgfpathlineto{\pgfqpoint{5.112286in}{3.887366in}}%
\pgfpathlineto{\pgfqpoint{5.101667in}{3.877016in}}%
\pgfpathlineto{\pgfqpoint{5.091048in}{3.866430in}}%
\pgfpathlineto{\pgfqpoint{5.080430in}{3.855661in}}%
\pgfpathlineto{\pgfqpoint{5.069811in}{3.844761in}}%
\pgfpathlineto{\pgfqpoint{5.059192in}{3.833784in}}%
\pgfpathlineto{\pgfqpoint{5.048574in}{3.822782in}}%
\pgfpathlineto{\pgfqpoint{5.037955in}{3.811808in}}%
\pgfpathlineto{\pgfqpoint{5.027336in}{3.800916in}}%
\pgfpathlineto{\pgfqpoint{5.016718in}{3.790157in}}%
\pgfpathlineto{\pgfqpoint{5.006099in}{3.779586in}}%
\pgfpathlineto{\pgfqpoint{4.995480in}{3.769254in}}%
\pgfpathlineto{\pgfqpoint{4.984862in}{3.759215in}}%
\pgfpathlineto{\pgfqpoint{4.974243in}{3.749522in}}%
\pgfpathlineto{\pgfqpoint{4.963624in}{3.740227in}}%
\pgfpathlineto{\pgfqpoint{4.953006in}{3.731384in}}%
\pgfpathlineto{\pgfqpoint{4.942387in}{3.723046in}}%
\pgfpathlineto{\pgfqpoint{4.931768in}{3.715265in}}%
\pgfpathlineto{\pgfqpoint{4.921149in}{3.708094in}}%
\pgfpathlineto{\pgfqpoint{4.910531in}{3.701586in}}%
\pgfpathlineto{\pgfqpoint{4.899912in}{3.695795in}}%
\pgfpathlineto{\pgfqpoint{4.889293in}{3.690758in}}%
\pgfpathlineto{\pgfqpoint{4.878675in}{3.686469in}}%
\pgfpathlineto{\pgfqpoint{4.868056in}{3.682912in}}%
\pgfpathlineto{\pgfqpoint{4.857437in}{3.680070in}}%
\pgfpathlineto{\pgfqpoint{4.846819in}{3.677927in}}%
\pgfpathlineto{\pgfqpoint{4.836200in}{3.676467in}}%
\pgfpathlineto{\pgfqpoint{4.825581in}{3.675674in}}%
\pgfpathlineto{\pgfqpoint{4.814963in}{3.675531in}}%
\pgfpathlineto{\pgfqpoint{4.804344in}{3.676022in}}%
\pgfpathlineto{\pgfqpoint{4.793725in}{3.677131in}}%
\pgfpathlineto{\pgfqpoint{4.783107in}{3.678842in}}%
\pgfpathlineto{\pgfqpoint{4.772488in}{3.681138in}}%
\pgfpathlineto{\pgfqpoint{4.761869in}{3.684003in}}%
\pgfpathlineto{\pgfqpoint{4.751251in}{3.687422in}}%
\pgfpathlineto{\pgfqpoint{4.740632in}{3.691377in}}%
\pgfpathlineto{\pgfqpoint{4.730013in}{3.695852in}}%
\pgfpathlineto{\pgfqpoint{4.719394in}{3.700832in}}%
\pgfpathlineto{\pgfqpoint{4.708776in}{3.706299in}}%
\pgfpathlineto{\pgfqpoint{4.698157in}{3.712239in}}%
\pgfpathlineto{\pgfqpoint{4.687538in}{3.718633in}}%
\pgfpathlineto{\pgfqpoint{4.676920in}{3.725467in}}%
\pgfpathlineto{\pgfqpoint{4.666301in}{3.732724in}}%
\pgfpathlineto{\pgfqpoint{4.655682in}{3.740388in}}%
\pgfpathlineto{\pgfqpoint{4.645064in}{3.748443in}}%
\pgfpathlineto{\pgfqpoint{4.634445in}{3.756871in}}%
\pgfpathlineto{\pgfqpoint{4.623826in}{3.765658in}}%
\pgfpathlineto{\pgfqpoint{4.613208in}{3.774786in}}%
\pgfpathlineto{\pgfqpoint{4.602589in}{3.784240in}}%
\pgfpathlineto{\pgfqpoint{4.591970in}{3.794003in}}%
\pgfpathlineto{\pgfqpoint{4.581352in}{3.804059in}}%
\pgfpathlineto{\pgfqpoint{4.570733in}{3.814393in}}%
\pgfpathlineto{\pgfqpoint{4.560114in}{3.824986in}}%
\pgfpathlineto{\pgfqpoint{4.549496in}{3.835824in}}%
\pgfpathlineto{\pgfqpoint{4.538877in}{3.846890in}}%
\pgfpathlineto{\pgfqpoint{4.528258in}{3.858168in}}%
\pgfpathlineto{\pgfqpoint{4.517640in}{3.869642in}}%
\pgfpathlineto{\pgfqpoint{4.507021in}{3.881289in}}%
\pgfpathlineto{\pgfqpoint{4.496402in}{3.893083in}}%
\pgfpathlineto{\pgfqpoint{4.485783in}{3.904996in}}%
\pgfpathlineto{\pgfqpoint{4.475165in}{3.917000in}}%
\pgfpathlineto{\pgfqpoint{4.464546in}{3.929068in}}%
\pgfpathlineto{\pgfqpoint{4.453927in}{3.941171in}}%
\pgfpathlineto{\pgfqpoint{4.443309in}{3.953282in}}%
\pgfpathlineto{\pgfqpoint{4.432690in}{3.965372in}}%
\pgfpathlineto{\pgfqpoint{4.422071in}{3.977415in}}%
\pgfpathlineto{\pgfqpoint{4.411453in}{3.989383in}}%
\pgfpathlineto{\pgfqpoint{4.400834in}{4.001247in}}%
\pgfpathlineto{\pgfqpoint{4.390215in}{4.012980in}}%
\pgfpathlineto{\pgfqpoint{4.379597in}{4.024554in}}%
\pgfpathlineto{\pgfqpoint{4.368978in}{4.035942in}}%
\pgfpathlineto{\pgfqpoint{4.358359in}{4.047115in}}%
\pgfpathlineto{\pgfqpoint{4.347741in}{4.058046in}}%
\pgfpathlineto{\pgfqpoint{4.337122in}{4.068707in}}%
\pgfpathlineto{\pgfqpoint{4.326503in}{4.079070in}}%
\pgfpathlineto{\pgfqpoint{4.315885in}{4.089108in}}%
\pgfpathlineto{\pgfqpoint{4.305266in}{4.098793in}}%
\pgfpathlineto{\pgfqpoint{4.294647in}{4.108096in}}%
\pgfpathlineto{\pgfqpoint{4.284029in}{4.116991in}}%
\pgfpathlineto{\pgfqpoint{4.273410in}{4.125449in}}%
\pgfpathlineto{\pgfqpoint{4.262791in}{4.133442in}}%
\pgfpathlineto{\pgfqpoint{4.252172in}{4.140944in}}%
\pgfpathlineto{\pgfqpoint{4.241554in}{4.147925in}}%
\pgfpathlineto{\pgfqpoint{4.230935in}{4.154359in}}%
\pgfpathlineto{\pgfqpoint{4.220316in}{4.160217in}}%
\pgfpathlineto{\pgfqpoint{4.209698in}{4.165473in}}%
\pgfpathlineto{\pgfqpoint{4.199079in}{4.170097in}}%
\pgfpathlineto{\pgfqpoint{4.188460in}{4.174062in}}%
\pgfpathlineto{\pgfqpoint{4.177842in}{4.177341in}}%
\pgfpathlineto{\pgfqpoint{4.167223in}{4.179905in}}%
\pgfpathlineto{\pgfqpoint{4.156604in}{4.181727in}}%
\pgfpathlineto{\pgfqpoint{4.145986in}{4.182780in}}%
\pgfpathlineto{\pgfqpoint{4.135367in}{4.183041in}}%
\pgfpathlineto{\pgfqpoint{4.124748in}{4.182536in}}%
\pgfpathlineto{\pgfqpoint{4.114130in}{4.181314in}}%
\pgfpathlineto{\pgfqpoint{4.103511in}{4.179423in}}%
\pgfpathlineto{\pgfqpoint{4.092892in}{4.176912in}}%
\pgfpathlineto{\pgfqpoint{4.082274in}{4.173829in}}%
\pgfpathlineto{\pgfqpoint{4.071655in}{4.170222in}}%
\pgfpathlineto{\pgfqpoint{4.061036in}{4.166139in}}%
\pgfpathlineto{\pgfqpoint{4.050418in}{4.161629in}}%
\pgfpathlineto{\pgfqpoint{4.039799in}{4.156741in}}%
\pgfpathlineto{\pgfqpoint{4.029180in}{4.151522in}}%
\pgfpathlineto{\pgfqpoint{4.018561in}{4.146021in}}%
\pgfpathlineto{\pgfqpoint{4.007943in}{4.140287in}}%
\pgfpathlineto{\pgfqpoint{3.997324in}{4.134367in}}%
\pgfpathlineto{\pgfqpoint{3.986705in}{4.128310in}}%
\pgfpathlineto{\pgfqpoint{3.976087in}{4.122165in}}%
\pgfpathlineto{\pgfqpoint{3.965468in}{4.115980in}}%
\pgfpathlineto{\pgfqpoint{3.954849in}{4.109803in}}%
\pgfpathlineto{\pgfqpoint{3.944231in}{4.103682in}}%
\pgfpathlineto{\pgfqpoint{3.933612in}{4.097666in}}%
\pgfpathlineto{\pgfqpoint{3.922993in}{4.091804in}}%
\pgfpathlineto{\pgfqpoint{3.912375in}{4.086143in}}%
\pgfpathlineto{\pgfqpoint{3.901756in}{4.080733in}}%
\pgfpathlineto{\pgfqpoint{3.891137in}{4.075620in}}%
\pgfpathlineto{\pgfqpoint{3.880519in}{4.070855in}}%
\pgfpathlineto{\pgfqpoint{3.869900in}{4.066484in}}%
\pgfpathlineto{\pgfqpoint{3.859281in}{4.062557in}}%
\pgfpathlineto{\pgfqpoint{3.848663in}{4.059122in}}%
\pgfpathlineto{\pgfqpoint{3.838044in}{4.056227in}}%
\pgfpathlineto{\pgfqpoint{3.827425in}{4.053920in}}%
\pgfpathlineto{\pgfqpoint{3.816806in}{4.052251in}}%
\pgfpathlineto{\pgfqpoint{3.806188in}{4.051266in}}%
\pgfpathlineto{\pgfqpoint{3.795569in}{4.051016in}}%
\pgfpathlineto{\pgfqpoint{3.784950in}{4.051547in}}%
\pgfpathlineto{\pgfqpoint{3.774332in}{4.052909in}}%
\pgfpathlineto{\pgfqpoint{3.763713in}{4.055149in}}%
\pgfpathlineto{\pgfqpoint{3.753094in}{4.058289in}}%
\pgfpathlineto{\pgfqpoint{3.742476in}{4.062275in}}%
\pgfpathlineto{\pgfqpoint{3.731857in}{4.067045in}}%
\pgfpathlineto{\pgfqpoint{3.721238in}{4.072535in}}%
\pgfpathlineto{\pgfqpoint{3.710620in}{4.078679in}}%
\pgfpathlineto{\pgfqpoint{3.700001in}{4.085415in}}%
\pgfpathlineto{\pgfqpoint{3.689382in}{4.092678in}}%
\pgfpathlineto{\pgfqpoint{3.678764in}{4.100405in}}%
\pgfpathlineto{\pgfqpoint{3.668145in}{4.108532in}}%
\pgfpathlineto{\pgfqpoint{3.657526in}{4.116994in}}%
\pgfpathlineto{\pgfqpoint{3.646908in}{4.125728in}}%
\pgfpathlineto{\pgfqpoint{3.636289in}{4.134670in}}%
\pgfpathlineto{\pgfqpoint{3.625670in}{4.143756in}}%
\pgfpathlineto{\pgfqpoint{3.615052in}{4.152921in}}%
\pgfpathlineto{\pgfqpoint{3.604433in}{4.162103in}}%
\pgfpathlineto{\pgfqpoint{3.593814in}{4.171237in}}%
\pgfpathlineto{\pgfqpoint{3.583195in}{4.180259in}}%
\pgfpathlineto{\pgfqpoint{3.572577in}{4.189105in}}%
\pgfpathlineto{\pgfqpoint{3.561958in}{4.197712in}}%
\pgfpathlineto{\pgfqpoint{3.551339in}{4.206015in}}%
\pgfpathlineto{\pgfqpoint{3.540721in}{4.213950in}}%
\pgfpathlineto{\pgfqpoint{3.530102in}{4.221454in}}%
\pgfpathlineto{\pgfqpoint{3.519483in}{4.228463in}}%
\pgfpathlineto{\pgfqpoint{3.508865in}{4.234912in}}%
\pgfpathlineto{\pgfqpoint{3.498246in}{4.240738in}}%
\pgfpathlineto{\pgfqpoint{3.487627in}{4.245877in}}%
\pgfpathlineto{\pgfqpoint{3.477009in}{4.250265in}}%
\pgfpathlineto{\pgfqpoint{3.466390in}{4.253838in}}%
\pgfpathlineto{\pgfqpoint{3.455771in}{4.256531in}}%
\pgfpathlineto{\pgfqpoint{3.445153in}{4.258282in}}%
\pgfpathlineto{\pgfqpoint{3.434534in}{4.259026in}}%
\pgfpathlineto{\pgfqpoint{3.423915in}{4.258700in}}%
\pgfpathlineto{\pgfqpoint{3.413297in}{4.257238in}}%
\pgfpathlineto{\pgfqpoint{3.402678in}{4.254578in}}%
\pgfpathlineto{\pgfqpoint{3.392059in}{4.250656in}}%
\pgfpathlineto{\pgfqpoint{3.381441in}{4.245409in}}%
\pgfpathlineto{\pgfqpoint{3.370822in}{4.238838in}}%
\pgfpathlineto{\pgfqpoint{3.360203in}{4.231000in}}%
\pgfpathlineto{\pgfqpoint{3.349584in}{4.221958in}}%
\pgfpathlineto{\pgfqpoint{3.338966in}{4.211772in}}%
\pgfpathlineto{\pgfqpoint{3.328347in}{4.200504in}}%
\pgfpathlineto{\pgfqpoint{3.317728in}{4.188216in}}%
\pgfpathlineto{\pgfqpoint{3.307110in}{4.174969in}}%
\pgfpathlineto{\pgfqpoint{3.296491in}{4.160824in}}%
\pgfpathlineto{\pgfqpoint{3.285872in}{4.145844in}}%
\pgfpathlineto{\pgfqpoint{3.275254in}{4.130088in}}%
\pgfpathlineto{\pgfqpoint{3.264635in}{4.113620in}}%
\pgfpathlineto{\pgfqpoint{3.254016in}{4.096499in}}%
\pgfpathlineto{\pgfqpoint{3.243398in}{4.078789in}}%
\pgfpathlineto{\pgfqpoint{3.232779in}{4.060550in}}%
\pgfpathlineto{\pgfqpoint{3.222160in}{4.041843in}}%
\pgfpathlineto{\pgfqpoint{3.211542in}{4.022730in}}%
\pgfpathlineto{\pgfqpoint{3.200923in}{4.003273in}}%
\pgfpathlineto{\pgfqpoint{3.190304in}{3.983533in}}%
\pgfpathlineto{\pgfqpoint{3.179686in}{3.963572in}}%
\pgfpathlineto{\pgfqpoint{3.169067in}{3.943450in}}%
\pgfpathlineto{\pgfqpoint{3.158448in}{3.923230in}}%
\pgfpathlineto{\pgfqpoint{3.147830in}{3.902972in}}%
\pgfpathlineto{\pgfqpoint{3.137211in}{3.882739in}}%
\pgfpathlineto{\pgfqpoint{3.126592in}{3.862592in}}%
\pgfpathlineto{\pgfqpoint{3.115973in}{3.842592in}}%
\pgfpathlineto{\pgfqpoint{3.105355in}{3.822800in}}%
\pgfpathlineto{\pgfqpoint{3.094736in}{3.803278in}}%
\pgfpathlineto{\pgfqpoint{3.084117in}{3.784088in}}%
\pgfpathlineto{\pgfqpoint{3.073499in}{3.765291in}}%
\pgfpathlineto{\pgfqpoint{3.062880in}{3.746949in}}%
\pgfpathlineto{\pgfqpoint{3.052261in}{3.729122in}}%
\pgfpathlineto{\pgfqpoint{3.041643in}{3.711873in}}%
\pgfpathlineto{\pgfqpoint{3.031024in}{3.695262in}}%
\pgfpathlineto{\pgfqpoint{3.020405in}{3.679352in}}%
\pgfpathlineto{\pgfqpoint{3.009787in}{3.664203in}}%
\pgfpathlineto{\pgfqpoint{2.999168in}{3.649869in}}%
\pgfpathlineto{\pgfqpoint{2.988549in}{3.636351in}}%
\pgfpathlineto{\pgfqpoint{2.977931in}{3.623627in}}%
\pgfpathlineto{\pgfqpoint{2.967312in}{3.611680in}}%
\pgfpathlineto{\pgfqpoint{2.956693in}{3.600489in}}%
\pgfpathlineto{\pgfqpoint{2.946075in}{3.590035in}}%
\pgfpathlineto{\pgfqpoint{2.935456in}{3.580298in}}%
\pgfpathlineto{\pgfqpoint{2.924837in}{3.571259in}}%
\pgfpathlineto{\pgfqpoint{2.914218in}{3.562897in}}%
\pgfpathlineto{\pgfqpoint{2.903600in}{3.555194in}}%
\pgfpathlineto{\pgfqpoint{2.892981in}{3.548130in}}%
\pgfpathlineto{\pgfqpoint{2.882362in}{3.541685in}}%
\pgfpathlineto{\pgfqpoint{2.871744in}{3.535840in}}%
\pgfpathlineto{\pgfqpoint{2.861125in}{3.530574in}}%
\pgfpathlineto{\pgfqpoint{2.850506in}{3.525869in}}%
\pgfpathlineto{\pgfqpoint{2.839888in}{3.521705in}}%
\pgfpathlineto{\pgfqpoint{2.829269in}{3.518062in}}%
\pgfpathlineto{\pgfqpoint{2.818650in}{3.514920in}}%
\pgfpathlineto{\pgfqpoint{2.808032in}{3.512261in}}%
\pgfpathlineto{\pgfqpoint{2.797413in}{3.510064in}}%
\pgfpathlineto{\pgfqpoint{2.786794in}{3.508310in}}%
\pgfpathlineto{\pgfqpoint{2.776176in}{3.506979in}}%
\pgfpathlineto{\pgfqpoint{2.765557in}{3.506052in}}%
\pgfpathlineto{\pgfqpoint{2.754938in}{3.505508in}}%
\pgfpathlineto{\pgfqpoint{2.744320in}{3.505329in}}%
\pgfpathlineto{\pgfqpoint{2.733701in}{3.505496in}}%
\pgfpathlineto{\pgfqpoint{2.723082in}{3.505987in}}%
\pgfpathlineto{\pgfqpoint{2.712464in}{3.506784in}}%
\pgfpathlineto{\pgfqpoint{2.701845in}{3.507867in}}%
\pgfpathlineto{\pgfqpoint{2.691226in}{3.509216in}}%
\pgfpathlineto{\pgfqpoint{2.680607in}{3.510813in}}%
\pgfpathlineto{\pgfqpoint{2.669989in}{3.512636in}}%
\pgfpathlineto{\pgfqpoint{2.659370in}{3.514667in}}%
\pgfpathlineto{\pgfqpoint{2.648751in}{3.516887in}}%
\pgfpathlineto{\pgfqpoint{2.638133in}{3.519275in}}%
\pgfpathlineto{\pgfqpoint{2.627514in}{3.521811in}}%
\pgfpathlineto{\pgfqpoint{2.616895in}{3.524481in}}%
\pgfpathlineto{\pgfqpoint{2.606277in}{3.527278in}}%
\pgfpathlineto{\pgfqpoint{2.595658in}{3.530194in}}%
\pgfpathlineto{\pgfqpoint{2.585039in}{3.533224in}}%
\pgfpathlineto{\pgfqpoint{2.574421in}{3.536362in}}%
\pgfpathlineto{\pgfqpoint{2.563802in}{3.539602in}}%
\pgfpathlineto{\pgfqpoint{2.553183in}{3.542937in}}%
\pgfpathlineto{\pgfqpoint{2.542565in}{3.546362in}}%
\pgfpathlineto{\pgfqpoint{2.531946in}{3.549871in}}%
\pgfpathlineto{\pgfqpoint{2.521327in}{3.553457in}}%
\pgfpathlineto{\pgfqpoint{2.510709in}{3.557114in}}%
\pgfpathlineto{\pgfqpoint{2.500090in}{3.560837in}}%
\pgfpathlineto{\pgfqpoint{2.489471in}{3.564619in}}%
\pgfpathlineto{\pgfqpoint{2.478853in}{3.568454in}}%
\pgfpathlineto{\pgfqpoint{2.468234in}{3.572336in}}%
\pgfpathlineto{\pgfqpoint{2.457615in}{3.576259in}}%
\pgfpathlineto{\pgfqpoint{2.446996in}{3.580216in}}%
\pgfpathlineto{\pgfqpoint{2.436378in}{3.584203in}}%
\pgfpathlineto{\pgfqpoint{2.425759in}{3.588212in}}%
\pgfpathlineto{\pgfqpoint{2.415140in}{3.592238in}}%
\pgfpathlineto{\pgfqpoint{2.404522in}{3.596275in}}%
\pgfpathlineto{\pgfqpoint{2.393903in}{3.600316in}}%
\pgfpathlineto{\pgfqpoint{2.383284in}{3.604355in}}%
\pgfpathlineto{\pgfqpoint{2.372666in}{3.608387in}}%
\pgfpathlineto{\pgfqpoint{2.362047in}{3.612405in}}%
\pgfpathlineto{\pgfqpoint{2.351428in}{3.616403in}}%
\pgfpathlineto{\pgfqpoint{2.340810in}{3.620375in}}%
\pgfpathlineto{\pgfqpoint{2.330191in}{3.624315in}}%
\pgfpathlineto{\pgfqpoint{2.319572in}{3.628217in}}%
\pgfpathlineto{\pgfqpoint{2.308954in}{3.632074in}}%
\pgfpathlineto{\pgfqpoint{2.298335in}{3.635882in}}%
\pgfpathlineto{\pgfqpoint{2.287716in}{3.639633in}}%
\pgfpathlineto{\pgfqpoint{2.277098in}{3.643321in}}%
\pgfpathlineto{\pgfqpoint{2.266479in}{3.646942in}}%
\pgfpathlineto{\pgfqpoint{2.255860in}{3.650487in}}%
\pgfpathlineto{\pgfqpoint{2.245242in}{3.653952in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{3.657339in}}%
\pgfpathlineto{\pgfqpoint{2.224004in}{3.660653in}}%
\pgfpathlineto{\pgfqpoint{2.213385in}{3.663904in}}%
\pgfpathlineto{\pgfqpoint{2.202767in}{3.667097in}}%
\pgfpathlineto{\pgfqpoint{2.192148in}{3.670242in}}%
\pgfpathlineto{\pgfqpoint{2.181529in}{3.673344in}}%
\pgfpathlineto{\pgfqpoint{2.170911in}{3.676412in}}%
\pgfpathlineto{\pgfqpoint{2.160292in}{3.679452in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{3.682473in}}%
\pgfpathlineto{\pgfqpoint{2.139055in}{3.685481in}}%
\pgfpathlineto{\pgfqpoint{2.128436in}{3.688485in}}%
\pgfpathlineto{\pgfqpoint{2.117817in}{3.691491in}}%
\pgfpathlineto{\pgfqpoint{2.107199in}{3.694507in}}%
\pgfpathlineto{\pgfqpoint{2.096580in}{3.697541in}}%
\pgfpathlineto{\pgfqpoint{2.085961in}{3.700599in}}%
\pgfpathlineto{\pgfqpoint{2.075343in}{3.703690in}}%
\pgfpathlineto{\pgfqpoint{2.064724in}{3.706820in}}%
\pgfpathlineto{\pgfqpoint{2.054105in}{3.709997in}}%
\pgfpathlineto{\pgfqpoint{2.043487in}{3.713228in}}%
\pgfpathlineto{\pgfqpoint{2.032868in}{3.716522in}}%
\pgfpathlineto{\pgfqpoint{2.022249in}{3.719884in}}%
\pgfpathlineto{\pgfqpoint{2.011630in}{3.723324in}}%
\pgfpathlineto{\pgfqpoint{2.001012in}{3.726847in}}%
\pgfpathlineto{\pgfqpoint{1.990393in}{3.730462in}}%
\pgfpathlineto{\pgfqpoint{1.979774in}{3.734176in}}%
\pgfpathlineto{\pgfqpoint{1.969156in}{3.737996in}}%
\pgfpathlineto{\pgfqpoint{1.958537in}{3.741930in}}%
\pgfpathlineto{\pgfqpoint{1.947918in}{3.745986in}}%
\pgfpathlineto{\pgfqpoint{1.937300in}{3.750170in}}%
\pgfpathlineto{\pgfqpoint{1.926681in}{3.754489in}}%
\pgfpathlineto{\pgfqpoint{1.916062in}{3.758953in}}%
\pgfpathlineto{\pgfqpoint{1.905444in}{3.763567in}}%
\pgfpathlineto{\pgfqpoint{1.894825in}{3.768340in}}%
\pgfpathlineto{\pgfqpoint{1.884206in}{3.773278in}}%
\pgfpathlineto{\pgfqpoint{1.873588in}{3.778389in}}%
\pgfpathlineto{\pgfqpoint{1.862969in}{3.783677in}}%
\pgfpathlineto{\pgfqpoint{1.852350in}{3.789124in}}%
\pgfpathlineto{\pgfqpoint{1.841732in}{3.794709in}}%
\pgfpathlineto{\pgfqpoint{1.831113in}{3.800408in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{3.806198in}}%
\pgfpathlineto{\pgfqpoint{1.809876in}{3.812057in}}%
\pgfpathlineto{\pgfqpoint{1.799257in}{3.817961in}}%
\pgfpathlineto{\pgfqpoint{1.788638in}{3.823888in}}%
\pgfpathlineto{\pgfqpoint{1.778019in}{3.829815in}}%
\pgfpathlineto{\pgfqpoint{1.767401in}{3.835719in}}%
\pgfpathlineto{\pgfqpoint{1.756782in}{3.841578in}}%
\pgfpathlineto{\pgfqpoint{1.746163in}{3.847368in}}%
\pgfpathlineto{\pgfqpoint{1.735545in}{3.853067in}}%
\pgfpathlineto{\pgfqpoint{1.724926in}{3.858651in}}%
\pgfpathlineto{\pgfqpoint{1.714307in}{3.864098in}}%
\pgfpathlineto{\pgfqpoint{1.703689in}{3.869386in}}%
\pgfpathlineto{\pgfqpoint{1.693070in}{3.874490in}}%
\pgfpathlineto{\pgfqpoint{1.682451in}{3.879389in}}%
\pgfpathlineto{\pgfqpoint{1.671833in}{3.884060in}}%
\pgfpathlineto{\pgfqpoint{1.661214in}{3.888479in}}%
\pgfpathlineto{\pgfqpoint{1.650595in}{3.892624in}}%
\pgfpathlineto{\pgfqpoint{1.639977in}{3.896473in}}%
\pgfpathlineto{\pgfqpoint{1.629358in}{3.900001in}}%
\pgfpathlineto{\pgfqpoint{1.618739in}{3.903187in}}%
\pgfpathlineto{\pgfqpoint{1.608121in}{3.906007in}}%
\pgfpathlineto{\pgfqpoint{1.597502in}{3.908440in}}%
\pgfpathlineto{\pgfqpoint{1.586883in}{3.910461in}}%
\pgfpathlineto{\pgfqpoint{1.576265in}{3.912048in}}%
\pgfpathlineto{\pgfqpoint{1.565646in}{3.913178in}}%
\pgfpathlineto{\pgfqpoint{1.555027in}{3.913828in}}%
\pgfpathlineto{\pgfqpoint{1.544408in}{3.913976in}}%
\pgfpathlineto{\pgfqpoint{1.533790in}{3.913599in}}%
\pgfpathlineto{\pgfqpoint{1.523171in}{3.912673in}}%
\pgfpathlineto{\pgfqpoint{1.512552in}{3.911177in}}%
\pgfpathlineto{\pgfqpoint{1.501934in}{3.909086in}}%
\pgfpathlineto{\pgfqpoint{1.491315in}{3.906379in}}%
\pgfpathlineto{\pgfqpoint{1.480696in}{3.903032in}}%
\pgfpathlineto{\pgfqpoint{1.470078in}{3.899023in}}%
\pgfpathlineto{\pgfqpoint{1.459459in}{3.894329in}}%
\pgfpathlineto{\pgfqpoint{1.448840in}{3.888927in}}%
\pgfpathlineto{\pgfqpoint{1.438222in}{3.882793in}}%
\pgfpathlineto{\pgfqpoint{1.427603in}{3.875906in}}%
\pgfpathlineto{\pgfqpoint{1.416984in}{3.868243in}}%
\pgfpathlineto{\pgfqpoint{1.406366in}{3.859780in}}%
\pgfpathlineto{\pgfqpoint{1.395747in}{3.850495in}}%
\pgfpathlineto{\pgfqpoint{1.385128in}{3.840364in}}%
\pgfpathlineto{\pgfqpoint{1.374510in}{3.829366in}}%
\pgfpathlineto{\pgfqpoint{1.363891in}{3.817477in}}%
\pgfpathlineto{\pgfqpoint{1.353272in}{3.804674in}}%
\pgfpathlineto{\pgfqpoint{1.342654in}{3.790935in}}%
\pgfpathlineto{\pgfqpoint{1.332035in}{3.776236in}}%
\pgfpathlineto{\pgfqpoint{1.321416in}{3.760556in}}%
\pgfpathlineto{\pgfqpoint{1.310797in}{3.743870in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{3.726157in}}%
\pgfpathlineto{\pgfqpoint{1.289560in}{3.707393in}}%
\pgfpathlineto{\pgfqpoint{1.278941in}{3.687555in}}%
\pgfpathlineto{\pgfqpoint{1.268323in}{3.666621in}}%
\pgfpathlineto{\pgfqpoint{1.257704in}{3.644568in}}%
\pgfpathlineto{\pgfqpoint{1.247085in}{3.621373in}}%
\pgfpathlineto{\pgfqpoint{1.236467in}{3.597013in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{3.571465in}}%
\pgfpathlineto{\pgfqpoint{1.215229in}{3.544707in}}%
\pgfpathlineto{\pgfqpoint{1.204611in}{3.516715in}}%
\pgfpathlineto{\pgfqpoint{1.193992in}{3.487468in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{3.456941in}}%
\pgfpathlineto{\pgfqpoint{1.172755in}{3.425112in}}%
\pgfpathlineto{\pgfqpoint{1.162136in}{3.391958in}}%
\pgfpathlineto{\pgfqpoint{1.151517in}{3.357457in}}%
\pgfpathlineto{\pgfqpoint{1.140899in}{3.321586in}}%
\pgfpathlineto{\pgfqpoint{1.130280in}{3.284321in}}%
\pgfpathlineto{\pgfqpoint{1.119661in}{3.245640in}}%
\pgfpathlineto{\pgfqpoint{1.109042in}{3.205520in}}%
\pgfpathlineto{\pgfqpoint{1.098424in}{3.163939in}}%
\pgfpathlineto{\pgfqpoint{1.087805in}{3.120873in}}%
\pgfpathlineto{\pgfqpoint{1.077186in}{3.076299in}}%
\pgfpathlineto{\pgfqpoint{1.066568in}{3.030195in}}%
\pgfpathlineto{\pgfqpoint{1.055949in}{2.982538in}}%
\pgfpathlineto{\pgfqpoint{1.045330in}{2.933305in}}%
\pgfpathlineto{\pgfqpoint{1.034712in}{2.882473in}}%
\pgfpathlineto{\pgfqpoint{1.024093in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{1.013474in}{2.775921in}}%
\pgfpathlineto{\pgfqpoint{1.002856in}{2.720156in}}%
\pgfpathlineto{\pgfqpoint{0.992237in}{2.662700in}}%
\pgfpathlineto{\pgfqpoint{0.981618in}{2.603532in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{2.542627in}}%
\pgfpathlineto{\pgfqpoint{0.960381in}{2.479964in}}%
\pgfpathlineto{\pgfqpoint{0.949762in}{2.415519in}}%
\pgfpathlineto{\pgfqpoint{0.939144in}{2.349270in}}%
\pgfpathlineto{\pgfqpoint{0.928525in}{2.281194in}}%
\pgfpathlineto{\pgfqpoint{0.917906in}{2.211268in}}%
\pgfpathlineto{\pgfqpoint{0.907288in}{2.139468in}}%
\pgfpathlineto{\pgfqpoint{0.896669in}{2.065774in}}%
\pgfpathlineto{\pgfqpoint{0.886050in}{1.990160in}}%
\pgfpathlineto{\pgfqpoint{0.875431in}{1.912605in}}%
\pgfpathlineto{\pgfqpoint{0.864813in}{1.833086in}}%
\pgfpathlineto{\pgfqpoint{0.854194in}{1.751580in}}%
\pgfpathlineto{\pgfqpoint{0.843575in}{1.668063in}}%
\pgfpathlineto{\pgfqpoint{0.832957in}{1.582514in}}%
\pgfpathlineto{\pgfqpoint{0.822338in}{1.494910in}}%
\pgfpathlineto{\pgfqpoint{0.811719in}{1.405227in}}%
\pgfpathlineto{\pgfqpoint{0.801101in}{1.313442in}}%
\pgfpathlineto{\pgfqpoint{0.790482in}{1.219534in}}%
\pgfpathlineto{\pgfqpoint{0.779863in}{1.123478in}}%
\pgfpathlineto{\pgfqpoint{0.769245in}{1.025253in}}%
\pgfpathlineto{\pgfqpoint{0.758626in}{0.924835in}}%
\pgfpathlineto{\pgfqpoint{0.748007in}{0.822202in}}%
\pgfpathlineto{\pgfqpoint{0.737389in}{0.717330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737389in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737389in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818761in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818761in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900132in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900132in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981504in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.981504in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062876in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.062876in,y=0.443023in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386750in,y=0.240956in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.036111in,y=0.213178in,right,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1e7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737389in}{0.711033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229820in, y=0.637167in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont −80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737389in}{1.298366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229820in, y=1.224499in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont −60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737389in}{1.885698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229820in, y=1.811832in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont −40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737389in}{2.473031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229820in, y=2.399165in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont −20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737389in}{3.060364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516455in, y=2.986497in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737389in}{3.647696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392743in, y=3.573830in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737389in}{4.235029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392743in, y=4.161163in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215931in,y=2.488178in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737389in}{0.540245in}}{\pgfqpoint{5.298723in}{3.895866in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737389in}{1.803984in}}%
\pgfpathlineto{\pgfqpoint{0.769245in}{1.967019in}}%
\pgfpathlineto{\pgfqpoint{0.801101in}{2.119393in}}%
\pgfpathlineto{\pgfqpoint{0.832957in}{2.261446in}}%
\pgfpathlineto{\pgfqpoint{0.864813in}{2.393521in}}%
\pgfpathlineto{\pgfqpoint{0.896669in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{0.928525in}{2.629095in}}%
\pgfpathlineto{\pgfqpoint{0.960381in}{2.733277in}}%
\pgfpathlineto{\pgfqpoint{0.992237in}{2.828844in}}%
\pgfpathlineto{\pgfqpoint{1.024093in}{2.916137in}}%
\pgfpathlineto{\pgfqpoint{1.055949in}{2.995496in}}%
\pgfpathlineto{\pgfqpoint{1.087805in}{3.067263in}}%
\pgfpathlineto{\pgfqpoint{1.119661in}{3.131778in}}%
\pgfpathlineto{\pgfqpoint{1.151517in}{3.189383in}}%
\pgfpathlineto{\pgfqpoint{1.183373in}{3.240419in}}%
\pgfpathlineto{\pgfqpoint{1.204611in}{3.270962in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{3.298837in}}%
\pgfpathlineto{\pgfqpoint{1.247085in}{3.324147in}}%
\pgfpathlineto{\pgfqpoint{1.268323in}{3.346991in}}%
\pgfpathlineto{\pgfqpoint{1.289560in}{3.367472in}}%
\pgfpathlineto{\pgfqpoint{1.310797in}{3.385689in}}%
\pgfpathlineto{\pgfqpoint{1.332035in}{3.401745in}}%
\pgfpathlineto{\pgfqpoint{1.353272in}{3.415739in}}%
\pgfpathlineto{\pgfqpoint{1.374510in}{3.427774in}}%
\pgfpathlineto{\pgfqpoint{1.395747in}{3.437950in}}%
\pgfpathlineto{\pgfqpoint{1.416984in}{3.446368in}}%
\pgfpathlineto{\pgfqpoint{1.438222in}{3.453130in}}%
\pgfpathlineto{\pgfqpoint{1.470078in}{3.460387in}}%
\pgfpathlineto{\pgfqpoint{1.501934in}{3.464484in}}%
\pgfpathlineto{\pgfqpoint{1.533790in}{3.465764in}}%
\pgfpathlineto{\pgfqpoint{1.565646in}{3.464566in}}%
\pgfpathlineto{\pgfqpoint{1.597502in}{3.461231in}}%
\pgfpathlineto{\pgfqpoint{1.639977in}{3.454051in}}%
\pgfpathlineto{\pgfqpoint{1.682451in}{3.444488in}}%
\pgfpathlineto{\pgfqpoint{1.746163in}{3.427443in}}%
\pgfpathlineto{\pgfqpoint{1.852350in}{3.398568in}}%
\pgfpathlineto{\pgfqpoint{1.894825in}{3.389184in}}%
\pgfpathlineto{\pgfqpoint{1.947918in}{3.379952in}}%
\pgfpathlineto{\pgfqpoint{2.011630in}{3.371499in}}%
\pgfpathlineto{\pgfqpoint{2.224004in}{3.346457in}}%
\pgfpathlineto{\pgfqpoint{2.277098in}{3.336762in}}%
\pgfpathlineto{\pgfqpoint{2.340810in}{3.322441in}}%
\pgfpathlineto{\pgfqpoint{2.510709in}{3.282290in}}%
\pgfpathlineto{\pgfqpoint{2.563802in}{3.272929in}}%
\pgfpathlineto{\pgfqpoint{2.606277in}{3.267729in}}%
\pgfpathlineto{\pgfqpoint{2.648751in}{3.265107in}}%
\pgfpathlineto{\pgfqpoint{2.691226in}{3.265304in}}%
\pgfpathlineto{\pgfqpoint{2.733701in}{3.268256in}}%
\pgfpathlineto{\pgfqpoint{2.776176in}{3.273881in}}%
\pgfpathlineto{\pgfqpoint{2.818650in}{3.282101in}}%
\pgfpathlineto{\pgfqpoint{2.861125in}{3.292834in}}%
\pgfpathlineto{\pgfqpoint{2.903600in}{3.306001in}}%
\pgfpathlineto{\pgfqpoint{2.946075in}{3.321520in}}%
\pgfpathlineto{\pgfqpoint{2.988549in}{3.339313in}}%
\pgfpathlineto{\pgfqpoint{3.031024in}{3.359282in}}%
\pgfpathlineto{\pgfqpoint{3.084117in}{3.386622in}}%
\pgfpathlineto{\pgfqpoint{3.243398in}{3.470845in}}%
\pgfpathlineto{\pgfqpoint{3.285872in}{3.490380in}}%
\pgfpathlineto{\pgfqpoint{3.328347in}{3.507278in}}%
\pgfpathlineto{\pgfqpoint{3.360203in}{3.517779in}}%
\pgfpathlineto{\pgfqpoint{3.392059in}{3.526077in}}%
\pgfpathlineto{\pgfqpoint{3.423915in}{3.532064in}}%
\pgfpathlineto{\pgfqpoint{3.466390in}{3.537145in}}%
\pgfpathlineto{\pgfqpoint{3.519483in}{3.540389in}}%
\pgfpathlineto{\pgfqpoint{3.636289in}{3.545532in}}%
\pgfpathlineto{\pgfqpoint{3.678764in}{3.550184in}}%
\pgfpathlineto{\pgfqpoint{3.710620in}{3.555737in}}%
\pgfpathlineto{\pgfqpoint{3.742476in}{3.563578in}}%
\pgfpathlineto{\pgfqpoint{3.774332in}{3.574171in}}%
\pgfpathlineto{\pgfqpoint{3.806188in}{3.587553in}}%
\pgfpathlineto{\pgfqpoint{3.848663in}{3.608498in}}%
\pgfpathlineto{\pgfqpoint{3.976087in}{3.674965in}}%
\pgfpathlineto{\pgfqpoint{4.007943in}{3.688296in}}%
\pgfpathlineto{\pgfqpoint{4.039799in}{3.698745in}}%
\pgfpathlineto{\pgfqpoint{4.061036in}{3.703723in}}%
\pgfpathlineto{\pgfqpoint{4.082274in}{3.706839in}}%
\pgfpathlineto{\pgfqpoint{4.103511in}{3.707862in}}%
\pgfpathlineto{\pgfqpoint{4.124748in}{3.706559in}}%
\pgfpathlineto{\pgfqpoint{4.145986in}{3.702698in}}%
\pgfpathlineto{\pgfqpoint{4.167223in}{3.696152in}}%
\pgfpathlineto{\pgfqpoint{4.188460in}{3.687098in}}%
\pgfpathlineto{\pgfqpoint{4.209698in}{3.675769in}}%
\pgfpathlineto{\pgfqpoint{4.230935in}{3.662398in}}%
\pgfpathlineto{\pgfqpoint{4.262791in}{3.639021in}}%
\pgfpathlineto{\pgfqpoint{4.294647in}{3.612359in}}%
\pgfpathlineto{\pgfqpoint{4.337122in}{3.573055in}}%
\pgfpathlineto{\pgfqpoint{4.400834in}{3.509840in}}%
\pgfpathlineto{\pgfqpoint{4.464546in}{3.447098in}}%
\pgfpathlineto{\pgfqpoint{4.507021in}{3.408636in}}%
\pgfpathlineto{\pgfqpoint{4.538877in}{3.382863in}}%
\pgfpathlineto{\pgfqpoint{4.570733in}{3.360209in}}%
\pgfpathlineto{\pgfqpoint{4.602589in}{3.340729in}}%
\pgfpathlineto{\pgfqpoint{4.634445in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{4.666301in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{4.698157in}{3.301742in}}%
\pgfpathlineto{\pgfqpoint{4.730013in}{3.295369in}}%
\pgfpathlineto{\pgfqpoint{4.751251in}{3.292995in}}%
\pgfpathlineto{\pgfqpoint{4.772488in}{3.292136in}}%
\pgfpathlineto{\pgfqpoint{4.793725in}{3.292803in}}%
\pgfpathlineto{\pgfqpoint{4.814963in}{3.295009in}}%
\pgfpathlineto{\pgfqpoint{4.836200in}{3.298766in}}%
\pgfpathlineto{\pgfqpoint{4.857437in}{3.304086in}}%
\pgfpathlineto{\pgfqpoint{4.878675in}{3.310981in}}%
\pgfpathlineto{\pgfqpoint{4.899912in}{3.319464in}}%
\pgfpathlineto{\pgfqpoint{4.931768in}{3.335055in}}%
\pgfpathlineto{\pgfqpoint{4.963624in}{3.353424in}}%
\pgfpathlineto{\pgfqpoint{5.006099in}{3.380779in}}%
\pgfpathlineto{\pgfqpoint{5.112286in}{3.451104in}}%
\pgfpathlineto{\pgfqpoint{5.144142in}{3.469290in}}%
\pgfpathlineto{\pgfqpoint{5.175998in}{3.484635in}}%
\pgfpathlineto{\pgfqpoint{5.197235in}{3.492869in}}%
\pgfpathlineto{\pgfqpoint{5.218473in}{3.499217in}}%
\pgfpathlineto{\pgfqpoint{5.239710in}{3.503426in}}%
\pgfpathlineto{\pgfqpoint{5.260947in}{3.505249in}}%
\pgfpathlineto{\pgfqpoint{5.282185in}{3.504436in}}%
\pgfpathlineto{\pgfqpoint{5.303422in}{3.500851in}}%
\pgfpathlineto{\pgfqpoint{5.324659in}{3.494666in}}%
\pgfpathlineto{\pgfqpoint{5.345897in}{3.486099in}}%
\pgfpathlineto{\pgfqpoint{5.367134in}{3.475369in}}%
\pgfpathlineto{\pgfqpoint{5.388371in}{3.462693in}}%
\pgfpathlineto{\pgfqpoint{5.420228in}{3.440512in}}%
\pgfpathlineto{\pgfqpoint{5.452084in}{3.415186in}}%
\pgfpathlineto{\pgfqpoint{5.494558in}{3.377801in}}%
\pgfpathlineto{\pgfqpoint{5.558270in}{3.317529in}}%
\pgfpathlineto{\pgfqpoint{5.621982in}{3.257471in}}%
\pgfpathlineto{\pgfqpoint{5.664457in}{3.220468in}}%
\pgfpathlineto{\pgfqpoint{5.696313in}{3.195554in}}%
\pgfpathlineto{\pgfqpoint{5.728169in}{3.173892in}}%
\pgfpathlineto{\pgfqpoint{5.749407in}{3.161622in}}%
\pgfpathlineto{\pgfqpoint{5.770644in}{3.151345in}}%
\pgfpathlineto{\pgfqpoint{5.791881in}{3.143279in}}%
\pgfpathlineto{\pgfqpoint{5.813119in}{3.137643in}}%
\pgfpathlineto{\pgfqpoint{5.834356in}{3.134656in}}%
\pgfpathlineto{\pgfqpoint{5.855594in}{3.134536in}}%
\pgfpathlineto{\pgfqpoint{5.876831in}{3.137502in}}%
\pgfpathlineto{\pgfqpoint{5.898068in}{3.143773in}}%
\pgfpathlineto{\pgfqpoint{5.919306in}{3.153567in}}%
\pgfpathlineto{\pgfqpoint{5.940543in}{3.167104in}}%
\pgfpathlineto{\pgfqpoint{5.961780in}{3.184601in}}%
\pgfpathlineto{\pgfqpoint{5.983018in}{3.206279in}}%
\pgfpathlineto{\pgfqpoint{6.004255in}{3.232354in}}%
\pgfpathlineto{\pgfqpoint{6.025492in}{3.263047in}}%
\pgfpathlineto{\pgfqpoint{6.036111in}{3.280194in}}%
\pgfpathlineto{\pgfqpoint{6.036111in}{3.280194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737389in}{0.540245in}}%
\pgfpathlineto{\pgfqpoint{0.737389in}{4.436111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.036111in}{0.540245in}}%
\pgfpathlineto{\pgfqpoint{6.036111in}{4.436111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737389in}{0.540245in}}%
\pgfpathlineto{\pgfqpoint{6.036111in}{0.540245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737389in}{4.436111in}}%
\pgfpathlineto{\pgfqpoint{6.036111in}{4.436111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/butterfly_kaz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.520000in}{1.371024in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.371024in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.371024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399232in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.331904in}}%
\pgfpathlineto{\pgfqpoint{0.399232in}{1.331904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661203in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661203in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923174in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923174in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185145in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185145in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447116in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447116in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709087in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709087in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971058in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971058in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233029in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233029in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447116in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Million Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399232in}{0.330973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254748in,y=0.306860in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399232in}{0.472535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160225in,y=0.448423in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399232in}{0.614098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160225in,y=0.589986in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399232in}{0.755661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160225in,y=0.731548in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399232in}{0.897223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160225in,y=0.873111in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399232in}{1.038786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=1.014674in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399232in}{1.180349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=1.156236in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 1200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399232in}{1.321911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=1.297799in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 1400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099074in,y=0.808082in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399232in}{0.284259in}}{\pgfqpoint{2.095768in}{1.047645in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401210in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.411119in}{0.400133in}}%
\pgfpathlineto{\pgfqpoint{0.413097in}{0.406128in}}%
\pgfpathlineto{\pgfqpoint{0.415076in}{0.428177in}}%
\pgfpathlineto{\pgfqpoint{0.417054in}{0.433542in}}%
\pgfpathlineto{\pgfqpoint{0.419032in}{0.433634in}}%
\pgfpathlineto{\pgfqpoint{0.421028in}{0.425777in}}%
\pgfpathlineto{\pgfqpoint{0.423006in}{0.407983in}}%
\pgfpathlineto{\pgfqpoint{0.426963in}{0.393904in}}%
\pgfpathlineto{\pgfqpoint{0.428941in}{0.413001in}}%
\pgfpathlineto{\pgfqpoint{0.432915in}{0.418749in}}%
\pgfpathlineto{\pgfqpoint{0.434893in}{0.415932in}}%
\pgfpathlineto{\pgfqpoint{0.436872in}{0.450119in}}%
\pgfpathlineto{\pgfqpoint{0.440828in}{0.474885in}}%
\pgfpathlineto{\pgfqpoint{0.442824in}{0.515245in}}%
\pgfpathlineto{\pgfqpoint{0.444802in}{0.524694in}}%
\pgfpathlineto{\pgfqpoint{0.448759in}{0.591186in}}%
\pgfpathlineto{\pgfqpoint{0.456672in}{0.475239in}}%
\pgfpathlineto{\pgfqpoint{0.458651in}{0.500614in}}%
\pgfpathlineto{\pgfqpoint{0.460629in}{0.504989in}}%
\pgfpathlineto{\pgfqpoint{0.462608in}{0.499114in}}%
\pgfpathlineto{\pgfqpoint{0.464603in}{0.523788in}}%
\pgfpathlineto{\pgfqpoint{0.466598in}{0.492475in}}%
\pgfpathlineto{\pgfqpoint{0.468576in}{0.499517in}}%
\pgfpathlineto{\pgfqpoint{0.472533in}{0.536819in}}%
\pgfpathlineto{\pgfqpoint{0.478468in}{0.692255in}}%
\pgfpathlineto{\pgfqpoint{0.480447in}{0.658152in}}%
\pgfpathlineto{\pgfqpoint{0.482425in}{0.559957in}}%
\pgfpathlineto{\pgfqpoint{0.484404in}{0.585955in}}%
\pgfpathlineto{\pgfqpoint{0.486399in}{0.587513in}}%
\pgfpathlineto{\pgfqpoint{0.488377in}{0.597705in}}%
\pgfpathlineto{\pgfqpoint{0.490356in}{0.623413in}}%
\pgfpathlineto{\pgfqpoint{0.492334in}{0.584030in}}%
\pgfpathlineto{\pgfqpoint{0.498269in}{0.602363in}}%
\pgfpathlineto{\pgfqpoint{0.500264in}{0.600848in}}%
\pgfpathlineto{\pgfqpoint{0.502243in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.504221in}{0.606793in}}%
\pgfpathlineto{\pgfqpoint{0.506200in}{0.680463in}}%
\pgfpathlineto{\pgfqpoint{0.508178in}{0.662675in}}%
\pgfpathlineto{\pgfqpoint{0.510156in}{0.685594in}}%
\pgfpathlineto{\pgfqpoint{0.514113in}{0.658025in}}%
\pgfpathlineto{\pgfqpoint{0.516092in}{0.722910in}}%
\pgfpathlineto{\pgfqpoint{0.518070in}{0.708464in}}%
\pgfpathlineto{\pgfqpoint{0.520048in}{0.742517in}}%
\pgfpathlineto{\pgfqpoint{0.522027in}{0.801201in}}%
\pgfpathlineto{\pgfqpoint{0.524005in}{0.724276in}}%
\pgfpathlineto{\pgfqpoint{0.525984in}{0.763454in}}%
\pgfpathlineto{\pgfqpoint{0.527962in}{0.752044in}}%
\pgfpathlineto{\pgfqpoint{0.529940in}{0.733910in}}%
\pgfpathlineto{\pgfqpoint{0.531919in}{0.816094in}}%
\pgfpathlineto{\pgfqpoint{0.535876in}{0.781906in}}%
\pgfpathlineto{\pgfqpoint{0.537854in}{0.846551in}}%
\pgfpathlineto{\pgfqpoint{0.545768in}{0.937172in}}%
\pgfpathlineto{\pgfqpoint{0.549724in}{0.814813in}}%
\pgfpathlineto{\pgfqpoint{0.551703in}{0.773144in}}%
\pgfpathlineto{\pgfqpoint{0.553681in}{0.688355in}}%
\pgfpathlineto{\pgfqpoint{0.555660in}{0.701959in}}%
\pgfpathlineto{\pgfqpoint{0.557638in}{0.690988in}}%
\pgfpathlineto{\pgfqpoint{0.559616in}{0.687619in}}%
\pgfpathlineto{\pgfqpoint{0.561595in}{0.714785in}}%
\pgfpathlineto{\pgfqpoint{0.563573in}{0.696127in}}%
\pgfpathlineto{\pgfqpoint{0.567530in}{0.807282in}}%
\pgfpathlineto{\pgfqpoint{0.569509in}{0.784299in}}%
\pgfpathlineto{\pgfqpoint{0.571504in}{0.785530in}}%
\pgfpathlineto{\pgfqpoint{0.573482in}{0.751216in}}%
\pgfpathlineto{\pgfqpoint{0.575461in}{0.747436in}}%
\pgfpathlineto{\pgfqpoint{0.577439in}{0.725593in}}%
\pgfpathlineto{\pgfqpoint{0.579417in}{0.730632in}}%
\pgfpathlineto{\pgfqpoint{0.581396in}{0.745242in}}%
\pgfpathlineto{\pgfqpoint{0.583374in}{0.832515in}}%
\pgfpathlineto{\pgfqpoint{0.585353in}{0.832565in}}%
\pgfpathlineto{\pgfqpoint{0.587331in}{0.878495in}}%
\pgfpathlineto{\pgfqpoint{0.591288in}{0.811932in}}%
\pgfpathlineto{\pgfqpoint{0.595245in}{0.654012in}}%
\pgfpathlineto{\pgfqpoint{0.597223in}{0.649503in}}%
\pgfpathlineto{\pgfqpoint{0.599201in}{0.616328in}}%
\pgfpathlineto{\pgfqpoint{0.601180in}{0.715011in}}%
\pgfpathlineto{\pgfqpoint{0.603158in}{0.753445in}}%
\pgfpathlineto{\pgfqpoint{0.607115in}{0.937194in}}%
\pgfpathlineto{\pgfqpoint{0.609093in}{1.021246in}}%
\pgfpathlineto{\pgfqpoint{0.611105in}{0.984914in}}%
\pgfpathlineto{\pgfqpoint{0.613084in}{0.989685in}}%
\pgfpathlineto{\pgfqpoint{0.615062in}{1.017042in}}%
\pgfpathlineto{\pgfqpoint{0.619019in}{0.952610in}}%
\pgfpathlineto{\pgfqpoint{0.620997in}{0.991490in}}%
\pgfpathlineto{\pgfqpoint{0.622976in}{0.979195in}}%
\pgfpathlineto{\pgfqpoint{0.626933in}{1.033102in}}%
\pgfpathlineto{\pgfqpoint{0.628911in}{1.032529in}}%
\pgfpathlineto{\pgfqpoint{0.630889in}{0.989367in}}%
\pgfpathlineto{\pgfqpoint{0.632868in}{1.006411in}}%
\pgfpathlineto{\pgfqpoint{0.634846in}{1.009023in}}%
\pgfpathlineto{\pgfqpoint{0.638820in}{1.116731in}}%
\pgfpathlineto{\pgfqpoint{0.640815in}{1.094314in}}%
\pgfpathlineto{\pgfqpoint{0.642810in}{1.162123in}}%
\pgfpathlineto{\pgfqpoint{0.644789in}{1.284284in}}%
\pgfpathlineto{\pgfqpoint{0.646767in}{1.254641in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{1.190633in}}%
\pgfpathlineto{\pgfqpoint{0.650724in}{1.193429in}}%
\pgfpathlineto{\pgfqpoint{0.656676in}{0.852893in}}%
\pgfpathlineto{\pgfqpoint{0.658654in}{0.876039in}}%
\pgfpathlineto{\pgfqpoint{0.664589in}{0.717694in}}%
\pgfpathlineto{\pgfqpoint{0.666568in}{0.710240in}}%
\pgfpathlineto{\pgfqpoint{0.668546in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{0.670525in}{0.848321in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{0.904372in}}%
\pgfpathlineto{\pgfqpoint{0.678438in}{0.883796in}}%
\pgfpathlineto{\pgfqpoint{0.680417in}{0.808329in}}%
\pgfpathlineto{\pgfqpoint{0.682395in}{0.841823in}}%
\pgfpathlineto{\pgfqpoint{0.686352in}{0.710552in}}%
\pgfpathlineto{\pgfqpoint{0.688330in}{0.702815in}}%
\pgfpathlineto{\pgfqpoint{0.692287in}{0.643600in}}%
\pgfpathlineto{\pgfqpoint{0.696244in}{0.740875in}}%
\pgfpathlineto{\pgfqpoint{0.698222in}{0.800522in}}%
\pgfpathlineto{\pgfqpoint{0.702196in}{0.740245in}}%
\pgfpathlineto{\pgfqpoint{0.706169in}{0.695985in}}%
\pgfpathlineto{\pgfqpoint{0.708148in}{0.751159in}}%
\pgfpathlineto{\pgfqpoint{0.710126in}{0.768762in}}%
\pgfpathlineto{\pgfqpoint{0.716061in}{0.929047in}}%
\pgfpathlineto{\pgfqpoint{0.720018in}{0.873880in}}%
\pgfpathlineto{\pgfqpoint{0.721997in}{0.885863in}}%
\pgfpathlineto{\pgfqpoint{0.723975in}{0.783181in}}%
\pgfpathlineto{\pgfqpoint{0.725953in}{0.790811in}}%
\pgfpathlineto{\pgfqpoint{0.727932in}{0.835113in}}%
\pgfpathlineto{\pgfqpoint{0.729910in}{0.808832in}}%
\pgfpathlineto{\pgfqpoint{0.735845in}{0.570879in}}%
\pgfpathlineto{\pgfqpoint{0.737824in}{0.605909in}}%
\pgfpathlineto{\pgfqpoint{0.741781in}{0.738142in}}%
\pgfpathlineto{\pgfqpoint{0.743759in}{0.758074in}}%
\pgfpathlineto{\pgfqpoint{0.745738in}{0.755944in}}%
\pgfpathlineto{\pgfqpoint{0.749694in}{0.674630in}}%
\pgfpathlineto{\pgfqpoint{0.751673in}{0.691866in}}%
\pgfpathlineto{\pgfqpoint{0.753651in}{0.675310in}}%
\pgfpathlineto{\pgfqpoint{0.757608in}{0.730017in}}%
\pgfpathlineto{\pgfqpoint{0.761565in}{0.860913in}}%
\pgfpathlineto{\pgfqpoint{0.763560in}{0.895787in}}%
\pgfpathlineto{\pgfqpoint{0.767517in}{0.859575in}}%
\pgfpathlineto{\pgfqpoint{0.769495in}{0.738072in}}%
\pgfpathlineto{\pgfqpoint{0.771474in}{0.728948in}}%
\pgfpathlineto{\pgfqpoint{0.773452in}{0.793642in}}%
\pgfpathlineto{\pgfqpoint{0.775430in}{0.802086in}}%
\pgfpathlineto{\pgfqpoint{0.777409in}{0.969937in}}%
\pgfpathlineto{\pgfqpoint{0.779404in}{1.022683in}}%
\pgfpathlineto{\pgfqpoint{0.781399in}{1.018189in}}%
\pgfpathlineto{\pgfqpoint{0.783394in}{0.951116in}}%
\pgfpathlineto{\pgfqpoint{0.785373in}{1.012859in}}%
\pgfpathlineto{\pgfqpoint{0.787351in}{0.899311in}}%
\pgfpathlineto{\pgfqpoint{0.789329in}{0.884270in}}%
\pgfpathlineto{\pgfqpoint{0.791308in}{0.821084in}}%
\pgfpathlineto{\pgfqpoint{0.793286in}{0.697889in}}%
\pgfpathlineto{\pgfqpoint{0.797243in}{0.636868in}}%
\pgfpathlineto{\pgfqpoint{0.801217in}{0.798299in}}%
\pgfpathlineto{\pgfqpoint{0.803195in}{0.795978in}}%
\pgfpathlineto{\pgfqpoint{0.805173in}{0.825982in}}%
\pgfpathlineto{\pgfqpoint{0.807152in}{0.823774in}}%
\pgfpathlineto{\pgfqpoint{0.809130in}{0.790089in}}%
\pgfpathlineto{\pgfqpoint{0.811109in}{0.840521in}}%
\pgfpathlineto{\pgfqpoint{0.813087in}{0.832919in}}%
\pgfpathlineto{\pgfqpoint{0.817044in}{0.909178in}}%
\pgfpathlineto{\pgfqpoint{0.821001in}{0.845843in}}%
\pgfpathlineto{\pgfqpoint{0.822979in}{0.854401in}}%
\pgfpathlineto{\pgfqpoint{0.824958in}{0.807133in}}%
\pgfpathlineto{\pgfqpoint{0.830910in}{0.953679in}}%
\pgfpathlineto{\pgfqpoint{0.832888in}{0.999085in}}%
\pgfpathlineto{\pgfqpoint{0.836862in}{0.868628in}}%
\pgfpathlineto{\pgfqpoint{0.842797in}{0.666766in}}%
\pgfpathlineto{\pgfqpoint{0.844775in}{0.707289in}}%
\pgfpathlineto{\pgfqpoint{0.846754in}{0.720525in}}%
\pgfpathlineto{\pgfqpoint{0.848732in}{0.690648in}}%
\pgfpathlineto{\pgfqpoint{0.852689in}{0.766037in}}%
\pgfpathlineto{\pgfqpoint{0.854667in}{0.732091in}}%
\pgfpathlineto{\pgfqpoint{0.856646in}{0.800203in}}%
\pgfpathlineto{\pgfqpoint{0.858624in}{0.824404in}}%
\pgfpathlineto{\pgfqpoint{0.860619in}{0.864657in}}%
\pgfpathlineto{\pgfqpoint{0.862598in}{0.970985in}}%
\pgfpathlineto{\pgfqpoint{0.864593in}{0.961726in}}%
\pgfpathlineto{\pgfqpoint{0.872523in}{0.825416in}}%
\pgfpathlineto{\pgfqpoint{0.874502in}{0.830045in}}%
\pgfpathlineto{\pgfqpoint{0.878458in}{0.872712in}}%
\pgfpathlineto{\pgfqpoint{0.880437in}{0.829733in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{0.904217in}}%
\pgfpathlineto{\pgfqpoint{0.886372in}{0.882975in}}%
\pgfpathlineto{\pgfqpoint{0.890329in}{0.805448in}}%
\pgfpathlineto{\pgfqpoint{0.892307in}{0.804585in}}%
\pgfpathlineto{\pgfqpoint{0.894286in}{0.801853in}}%
\pgfpathlineto{\pgfqpoint{0.896264in}{0.819852in}}%
\pgfpathlineto{\pgfqpoint{0.898242in}{0.784051in}}%
\pgfpathlineto{\pgfqpoint{0.900221in}{0.700508in}}%
\pgfpathlineto{\pgfqpoint{0.902199in}{0.769208in}}%
\pgfpathlineto{\pgfqpoint{0.904178in}{0.769817in}}%
\pgfpathlineto{\pgfqpoint{0.906156in}{0.747960in}}%
\pgfpathlineto{\pgfqpoint{0.908134in}{0.774036in}}%
\pgfpathlineto{\pgfqpoint{0.910113in}{0.756609in}}%
\pgfpathlineto{\pgfqpoint{0.912091in}{0.809978in}}%
\pgfpathlineto{\pgfqpoint{0.914070in}{0.766377in}}%
\pgfpathlineto{\pgfqpoint{0.916048in}{0.783237in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.751895in}}%
\pgfpathlineto{\pgfqpoint{0.920005in}{0.794824in}}%
\pgfpathlineto{\pgfqpoint{0.923962in}{0.720369in}}%
\pgfpathlineto{\pgfqpoint{0.927918in}{0.807522in}}%
\pgfpathlineto{\pgfqpoint{0.929897in}{0.796778in}}%
\pgfpathlineto{\pgfqpoint{0.933854in}{0.831220in}}%
\pgfpathlineto{\pgfqpoint{0.935832in}{0.828049in}}%
\pgfpathlineto{\pgfqpoint{0.937827in}{0.784823in}}%
\pgfpathlineto{\pgfqpoint{0.941784in}{0.679974in}}%
\pgfpathlineto{\pgfqpoint{0.943762in}{0.668564in}}%
\pgfpathlineto{\pgfqpoint{0.947719in}{0.731022in}}%
\pgfpathlineto{\pgfqpoint{0.949698in}{0.702447in}}%
\pgfpathlineto{\pgfqpoint{0.951676in}{0.723774in}}%
\pgfpathlineto{\pgfqpoint{0.953655in}{0.710325in}}%
\pgfpathlineto{\pgfqpoint{0.957611in}{0.755845in}}%
\pgfpathlineto{\pgfqpoint{0.959590in}{0.714891in}}%
\pgfpathlineto{\pgfqpoint{0.961568in}{0.715712in}}%
\pgfpathlineto{\pgfqpoint{0.963547in}{0.697896in}}%
\pgfpathlineto{\pgfqpoint{0.965525in}{0.660977in}}%
\pgfpathlineto{\pgfqpoint{0.967503in}{0.579939in}}%
\pgfpathlineto{\pgfqpoint{0.969482in}{0.582480in}}%
\pgfpathlineto{\pgfqpoint{0.971460in}{0.571021in}}%
\pgfpathlineto{\pgfqpoint{0.973455in}{0.572719in}}%
\pgfpathlineto{\pgfqpoint{0.975434in}{0.610771in}}%
\pgfpathlineto{\pgfqpoint{0.977412in}{0.623094in}}%
\pgfpathlineto{\pgfqpoint{0.979391in}{0.651209in}}%
\pgfpathlineto{\pgfqpoint{0.987321in}{0.881977in}}%
\pgfpathlineto{\pgfqpoint{0.989299in}{0.872018in}}%
\pgfpathlineto{\pgfqpoint{0.991278in}{0.925154in}}%
\pgfpathlineto{\pgfqpoint{0.993256in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{0.995235in}{0.878127in}}%
\pgfpathlineto{\pgfqpoint{0.997213in}{0.806489in}}%
\pgfpathlineto{\pgfqpoint{0.999208in}{0.834426in}}%
\pgfpathlineto{\pgfqpoint{1.003165in}{0.657077in}}%
\pgfpathlineto{\pgfqpoint{1.007139in}{0.792941in}}%
\pgfpathlineto{\pgfqpoint{1.009117in}{0.795171in}}%
\pgfpathlineto{\pgfqpoint{1.011112in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{1.013090in}{0.824007in}}%
\pgfpathlineto{\pgfqpoint{1.015069in}{0.758719in}}%
\pgfpathlineto{\pgfqpoint{1.019026in}{0.792389in}}%
\pgfpathlineto{\pgfqpoint{1.021004in}{0.737059in}}%
\pgfpathlineto{\pgfqpoint{1.022983in}{0.742849in}}%
\pgfpathlineto{\pgfqpoint{1.024961in}{0.722620in}}%
\pgfpathlineto{\pgfqpoint{1.026939in}{0.738440in}}%
\pgfpathlineto{\pgfqpoint{1.028918in}{0.770341in}}%
\pgfpathlineto{\pgfqpoint{1.030896in}{0.777893in}}%
\pgfpathlineto{\pgfqpoint{1.032891in}{0.738334in}}%
\pgfpathlineto{\pgfqpoint{1.034870in}{0.750628in}}%
\pgfpathlineto{\pgfqpoint{1.036848in}{0.805944in}}%
\pgfpathlineto{\pgfqpoint{1.038827in}{0.804691in}}%
\pgfpathlineto{\pgfqpoint{1.040822in}{0.792248in}}%
\pgfpathlineto{\pgfqpoint{1.046757in}{0.719223in}}%
\pgfpathlineto{\pgfqpoint{1.048735in}{0.707898in}}%
\pgfpathlineto{\pgfqpoint{1.050714in}{0.734525in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{1.054671in}{0.726223in}}%
\pgfpathlineto{\pgfqpoint{1.056682in}{0.777284in}}%
\pgfpathlineto{\pgfqpoint{1.058661in}{0.896608in}}%
\pgfpathlineto{\pgfqpoint{1.060639in}{0.869654in}}%
\pgfpathlineto{\pgfqpoint{1.064596in}{0.996423in}}%
\pgfpathlineto{\pgfqpoint{1.068570in}{0.871034in}}%
\pgfpathlineto{\pgfqpoint{1.070565in}{0.921218in}}%
\pgfpathlineto{\pgfqpoint{1.072543in}{0.888291in}}%
\pgfpathlineto{\pgfqpoint{1.074522in}{0.919753in}}%
\pgfpathlineto{\pgfqpoint{1.078478in}{0.943854in}}%
\pgfpathlineto{\pgfqpoint{1.080457in}{0.987321in}}%
\pgfpathlineto{\pgfqpoint{1.082435in}{0.954004in}}%
\pgfpathlineto{\pgfqpoint{1.084414in}{0.864105in}}%
\pgfpathlineto{\pgfqpoint{1.086392in}{0.859738in}}%
\pgfpathlineto{\pgfqpoint{1.088370in}{0.727603in}}%
\pgfpathlineto{\pgfqpoint{1.090349in}{0.700876in}}%
\pgfpathlineto{\pgfqpoint{1.092327in}{0.726138in}}%
\pgfpathlineto{\pgfqpoint{1.094306in}{0.799375in}}%
\pgfpathlineto{\pgfqpoint{1.096284in}{0.811635in}}%
\pgfpathlineto{\pgfqpoint{1.098263in}{0.788291in}}%
\pgfpathlineto{\pgfqpoint{1.100241in}{0.794045in}}%
\pgfpathlineto{\pgfqpoint{1.102219in}{0.811380in}}%
\pgfpathlineto{\pgfqpoint{1.104215in}{0.804790in}}%
\pgfpathlineto{\pgfqpoint{1.108188in}{0.875996in}}%
\pgfpathlineto{\pgfqpoint{1.112145in}{0.935587in}}%
\pgfpathlineto{\pgfqpoint{1.114123in}{1.022075in}}%
\pgfpathlineto{\pgfqpoint{1.116102in}{1.053671in}}%
\pgfpathlineto{\pgfqpoint{1.118080in}{1.117566in}}%
\pgfpathlineto{\pgfqpoint{1.120059in}{1.116101in}}%
\pgfpathlineto{\pgfqpoint{1.124032in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{1.126011in}{0.779217in}}%
\pgfpathlineto{\pgfqpoint{1.127989in}{0.832756in}}%
\pgfpathlineto{\pgfqpoint{1.131946in}{0.886281in}}%
\pgfpathlineto{\pgfqpoint{1.135903in}{0.767092in}}%
\pgfpathlineto{\pgfqpoint{1.137881in}{0.691965in}}%
\pgfpathlineto{\pgfqpoint{1.139859in}{0.681263in}}%
\pgfpathlineto{\pgfqpoint{1.141838in}{0.700940in}}%
\pgfpathlineto{\pgfqpoint{1.143816in}{0.631510in}}%
\pgfpathlineto{\pgfqpoint{1.145795in}{0.604904in}}%
\pgfpathlineto{\pgfqpoint{1.147773in}{0.555810in}}%
\pgfpathlineto{\pgfqpoint{1.149751in}{0.561918in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{0.657742in}}%
\pgfpathlineto{\pgfqpoint{1.159694in}{0.950826in}}%
\pgfpathlineto{\pgfqpoint{1.161672in}{0.938383in}}%
\pgfpathlineto{\pgfqpoint{1.163651in}{0.889806in}}%
\pgfpathlineto{\pgfqpoint{1.165629in}{0.680335in}}%
\pgfpathlineto{\pgfqpoint{1.167607in}{0.694980in}}%
\pgfpathlineto{\pgfqpoint{1.169586in}{0.783407in}}%
\pgfpathlineto{\pgfqpoint{1.173543in}{0.767566in}}%
\pgfpathlineto{\pgfqpoint{1.175521in}{0.772110in}}%
\pgfpathlineto{\pgfqpoint{1.177516in}{0.707303in}}%
\pgfpathlineto{\pgfqpoint{1.183451in}{0.908754in}}%
\pgfpathlineto{\pgfqpoint{1.187408in}{0.973335in}}%
\pgfpathlineto{\pgfqpoint{1.191365in}{0.890301in}}%
\pgfpathlineto{\pgfqpoint{1.195322in}{0.703594in}}%
\pgfpathlineto{\pgfqpoint{1.197300in}{0.712031in}}%
\pgfpathlineto{\pgfqpoint{1.199279in}{0.759554in}}%
\pgfpathlineto{\pgfqpoint{1.201274in}{0.865775in}}%
\pgfpathlineto{\pgfqpoint{1.203252in}{0.886875in}}%
\pgfpathlineto{\pgfqpoint{1.207209in}{0.970008in}}%
\pgfpathlineto{\pgfqpoint{1.209187in}{0.941752in}}%
\pgfpathlineto{\pgfqpoint{1.213161in}{0.988942in}}%
\pgfpathlineto{\pgfqpoint{1.217118in}{0.875324in}}%
\pgfpathlineto{\pgfqpoint{1.221075in}{0.727051in}}%
\pgfpathlineto{\pgfqpoint{1.223053in}{0.703346in}}%
\pgfpathlineto{\pgfqpoint{1.225031in}{0.760070in}}%
\pgfpathlineto{\pgfqpoint{1.231000in}{0.796756in}}%
\pgfpathlineto{\pgfqpoint{1.232979in}{0.798554in}}%
\pgfpathlineto{\pgfqpoint{1.238914in}{0.626747in}}%
\pgfpathlineto{\pgfqpoint{1.240892in}{0.629231in}}%
\pgfpathlineto{\pgfqpoint{1.244849in}{0.642028in}}%
\pgfpathlineto{\pgfqpoint{1.246827in}{0.636805in}}%
\pgfpathlineto{\pgfqpoint{1.250784in}{0.554882in}}%
\pgfpathlineto{\pgfqpoint{1.252763in}{0.564240in}}%
\pgfpathlineto{\pgfqpoint{1.254741in}{0.551655in}}%
\pgfpathlineto{\pgfqpoint{1.256719in}{0.546997in}}%
\pgfpathlineto{\pgfqpoint{1.258698in}{0.594555in}}%
\pgfpathlineto{\pgfqpoint{1.260676in}{0.572698in}}%
\pgfpathlineto{\pgfqpoint{1.262655in}{0.565422in}}%
\pgfpathlineto{\pgfqpoint{1.264633in}{0.551032in}}%
\pgfpathlineto{\pgfqpoint{1.266611in}{0.522790in}}%
\pgfpathlineto{\pgfqpoint{1.268590in}{0.528297in}}%
\pgfpathlineto{\pgfqpoint{1.270568in}{0.563688in}}%
\pgfpathlineto{\pgfqpoint{1.272563in}{0.573342in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{0.612442in}}%
\pgfpathlineto{\pgfqpoint{1.276520in}{0.624432in}}%
\pgfpathlineto{\pgfqpoint{1.278499in}{0.628828in}}%
\pgfpathlineto{\pgfqpoint{1.282489in}{0.615974in}}%
\pgfpathlineto{\pgfqpoint{1.284467in}{0.616101in}}%
\pgfpathlineto{\pgfqpoint{1.286446in}{0.605059in}}%
\pgfpathlineto{\pgfqpoint{1.288424in}{0.606567in}}%
\pgfpathlineto{\pgfqpoint{1.292381in}{0.652016in}}%
\pgfpathlineto{\pgfqpoint{1.294359in}{0.649843in}}%
\pgfpathlineto{\pgfqpoint{1.296355in}{0.645136in}}%
\pgfpathlineto{\pgfqpoint{1.298333in}{0.659929in}}%
\pgfpathlineto{\pgfqpoint{1.300311in}{0.619775in}}%
\pgfpathlineto{\pgfqpoint{1.302290in}{0.654712in}}%
\pgfpathlineto{\pgfqpoint{1.304268in}{0.592680in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{0.580817in}}%
\pgfpathlineto{\pgfqpoint{1.310220in}{0.541370in}}%
\pgfpathlineto{\pgfqpoint{1.314177in}{0.596360in}}%
\pgfpathlineto{\pgfqpoint{1.316172in}{0.601131in}}%
\pgfpathlineto{\pgfqpoint{1.320129in}{0.558627in}}%
\pgfpathlineto{\pgfqpoint{1.322107in}{0.570284in}}%
\pgfpathlineto{\pgfqpoint{1.326064in}{0.629111in}}%
\pgfpathlineto{\pgfqpoint{1.328043in}{0.638574in}}%
\pgfpathlineto{\pgfqpoint{1.330021in}{0.621197in}}%
\pgfpathlineto{\pgfqpoint{1.331999in}{0.650218in}}%
\pgfpathlineto{\pgfqpoint{1.337935in}{0.605958in}}%
\pgfpathlineto{\pgfqpoint{1.339913in}{0.620086in}}%
\pgfpathlineto{\pgfqpoint{1.341891in}{0.658839in}}%
\pgfpathlineto{\pgfqpoint{1.343870in}{0.656142in}}%
\pgfpathlineto{\pgfqpoint{1.345848in}{0.664431in}}%
\pgfpathlineto{\pgfqpoint{1.347827in}{0.622330in}}%
\pgfpathlineto{\pgfqpoint{1.349805in}{0.625112in}}%
\pgfpathlineto{\pgfqpoint{1.355740in}{0.695107in}}%
\pgfpathlineto{\pgfqpoint{1.357719in}{0.680824in}}%
\pgfpathlineto{\pgfqpoint{1.359697in}{0.689671in}}%
\pgfpathlineto{\pgfqpoint{1.363671in}{0.651520in}}%
\pgfpathlineto{\pgfqpoint{1.365649in}{0.645617in}}%
\pgfpathlineto{\pgfqpoint{1.367627in}{0.627044in}}%
\pgfpathlineto{\pgfqpoint{1.369606in}{0.625614in}}%
\pgfpathlineto{\pgfqpoint{1.373579in}{0.587024in}}%
\pgfpathlineto{\pgfqpoint{1.375558in}{0.603247in}}%
\pgfpathlineto{\pgfqpoint{1.377536in}{0.604005in}}%
\pgfpathlineto{\pgfqpoint{1.379515in}{0.610991in}}%
\pgfpathlineto{\pgfqpoint{1.381493in}{0.602327in}}%
\pgfpathlineto{\pgfqpoint{1.383471in}{0.607360in}}%
\pgfpathlineto{\pgfqpoint{1.387445in}{0.640577in}}%
\pgfpathlineto{\pgfqpoint{1.389423in}{0.664190in}}%
\pgfpathlineto{\pgfqpoint{1.391402in}{0.665146in}}%
\pgfpathlineto{\pgfqpoint{1.393397in}{0.642439in}}%
\pgfpathlineto{\pgfqpoint{1.395375in}{0.635580in}}%
\pgfpathlineto{\pgfqpoint{1.397354in}{0.635432in}}%
\pgfpathlineto{\pgfqpoint{1.399332in}{0.638284in}}%
\pgfpathlineto{\pgfqpoint{1.407246in}{0.603410in}}%
\pgfpathlineto{\pgfqpoint{1.411219in}{0.663879in}}%
\pgfpathlineto{\pgfqpoint{1.413198in}{0.668791in}}%
\pgfpathlineto{\pgfqpoint{1.415210in}{0.649298in}}%
\pgfpathlineto{\pgfqpoint{1.419167in}{0.576173in}}%
\pgfpathlineto{\pgfqpoint{1.421145in}{0.630491in}}%
\pgfpathlineto{\pgfqpoint{1.423123in}{0.621367in}}%
\pgfpathlineto{\pgfqpoint{1.425102in}{0.661274in}}%
\pgfpathlineto{\pgfqpoint{1.427080in}{0.638206in}}%
\pgfpathlineto{\pgfqpoint{1.429059in}{0.594789in}}%
\pgfpathlineto{\pgfqpoint{1.431037in}{0.578792in}}%
\pgfpathlineto{\pgfqpoint{1.433015in}{0.552172in}}%
\pgfpathlineto{\pgfqpoint{1.434994in}{0.580845in}}%
\pgfpathlineto{\pgfqpoint{1.438951in}{0.566123in}}%
\pgfpathlineto{\pgfqpoint{1.440929in}{0.542871in}}%
\pgfpathlineto{\pgfqpoint{1.442907in}{0.539891in}}%
\pgfpathlineto{\pgfqpoint{1.444886in}{0.545922in}}%
\pgfpathlineto{\pgfqpoint{1.446864in}{0.569421in}}%
\pgfpathlineto{\pgfqpoint{1.452816in}{0.695164in}}%
\pgfpathlineto{\pgfqpoint{1.454795in}{0.673661in}}%
\pgfpathlineto{\pgfqpoint{1.456790in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{1.458768in}{0.657756in}}%
\pgfpathlineto{\pgfqpoint{1.460763in}{0.675989in}}%
\pgfpathlineto{\pgfqpoint{1.462742in}{0.649121in}}%
\pgfpathlineto{\pgfqpoint{1.464720in}{0.604019in}}%
\pgfpathlineto{\pgfqpoint{1.466699in}{0.611522in}}%
\pgfpathlineto{\pgfqpoint{1.468677in}{0.558521in}}%
\pgfpathlineto{\pgfqpoint{1.474612in}{0.587640in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.478586in}{0.607324in}}%
\pgfpathlineto{\pgfqpoint{1.480581in}{0.664091in}}%
\pgfpathlineto{\pgfqpoint{1.482576in}{0.662944in}}%
\pgfpathlineto{\pgfqpoint{1.484555in}{0.697096in}}%
\pgfpathlineto{\pgfqpoint{1.488528in}{0.642949in}}%
\pgfpathlineto{\pgfqpoint{1.490507in}{0.645617in}}%
\pgfpathlineto{\pgfqpoint{1.492485in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{1.494463in}{0.596835in}}%
\pgfpathlineto{\pgfqpoint{1.496442in}{0.608032in}}%
\pgfpathlineto{\pgfqpoint{1.498420in}{0.611904in}}%
\pgfpathlineto{\pgfqpoint{1.502377in}{0.570348in}}%
\pgfpathlineto{\pgfqpoint{1.504355in}{0.521736in}}%
\pgfpathlineto{\pgfqpoint{1.506334in}{0.561324in}}%
\pgfpathlineto{\pgfqpoint{1.510291in}{0.570709in}}%
\pgfpathlineto{\pgfqpoint{1.512269in}{0.510481in}}%
\pgfpathlineto{\pgfqpoint{1.514247in}{0.512336in}}%
\pgfpathlineto{\pgfqpoint{1.516226in}{0.547726in}}%
\pgfpathlineto{\pgfqpoint{1.518204in}{0.551435in}}%
\pgfpathlineto{\pgfqpoint{1.520183in}{0.560432in}}%
\pgfpathlineto{\pgfqpoint{1.528096in}{0.682062in}}%
\pgfpathlineto{\pgfqpoint{1.530075in}{0.677306in}}%
\pgfpathlineto{\pgfqpoint{1.532053in}{0.621134in}}%
\pgfpathlineto{\pgfqpoint{1.534031in}{0.641264in}}%
\pgfpathlineto{\pgfqpoint{1.536010in}{0.633457in}}%
\pgfpathlineto{\pgfqpoint{1.537988in}{0.654394in}}%
\pgfpathlineto{\pgfqpoint{1.539967in}{0.649276in}}%
\pgfpathlineto{\pgfqpoint{1.541945in}{0.605810in}}%
\pgfpathlineto{\pgfqpoint{1.545919in}{0.568855in}}%
\pgfpathlineto{\pgfqpoint{1.549875in}{0.621006in}}%
\pgfpathlineto{\pgfqpoint{1.551854in}{0.618161in}}%
\pgfpathlineto{\pgfqpoint{1.553832in}{0.631744in}}%
\pgfpathlineto{\pgfqpoint{1.555811in}{0.603099in}}%
\pgfpathlineto{\pgfqpoint{1.561746in}{0.571474in}}%
\pgfpathlineto{\pgfqpoint{1.563741in}{0.589686in}}%
\pgfpathlineto{\pgfqpoint{1.565719in}{0.580980in}}%
\pgfpathlineto{\pgfqpoint{1.567698in}{0.596282in}}%
\pgfpathlineto{\pgfqpoint{1.569676in}{0.621325in}}%
\pgfpathlineto{\pgfqpoint{1.571655in}{0.594562in}}%
\pgfpathlineto{\pgfqpoint{1.573633in}{0.613787in}}%
\pgfpathlineto{\pgfqpoint{1.575612in}{0.612399in}}%
\pgfpathlineto{\pgfqpoint{1.579568in}{0.617191in}}%
\pgfpathlineto{\pgfqpoint{1.581547in}{0.628148in}}%
\pgfpathlineto{\pgfqpoint{1.583525in}{0.649524in}}%
\pgfpathlineto{\pgfqpoint{1.585504in}{0.625317in}}%
\pgfpathlineto{\pgfqpoint{1.587482in}{0.686026in}}%
\pgfpathlineto{\pgfqpoint{1.589460in}{0.676407in}}%
\pgfpathlineto{\pgfqpoint{1.591439in}{0.653934in}}%
\pgfpathlineto{\pgfqpoint{1.593417in}{0.651287in}}%
\pgfpathlineto{\pgfqpoint{1.595396in}{0.600784in}}%
\pgfpathlineto{\pgfqpoint{1.599352in}{0.586394in}}%
\pgfpathlineto{\pgfqpoint{1.601331in}{0.586996in}}%
\pgfpathlineto{\pgfqpoint{1.603309in}{0.584363in}}%
\pgfpathlineto{\pgfqpoint{1.605288in}{0.577094in}}%
\pgfpathlineto{\pgfqpoint{1.607266in}{0.579713in}}%
\pgfpathlineto{\pgfqpoint{1.609244in}{0.566009in}}%
\pgfpathlineto{\pgfqpoint{1.611223in}{0.572429in}}%
\pgfpathlineto{\pgfqpoint{1.613218in}{0.600444in}}%
\pgfpathlineto{\pgfqpoint{1.615196in}{0.608450in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{0.603205in}}%
\pgfpathlineto{\pgfqpoint{1.621132in}{0.575289in}}%
\pgfpathlineto{\pgfqpoint{1.623144in}{0.613532in}}%
\pgfpathlineto{\pgfqpoint{1.625122in}{0.609533in}}%
\pgfpathlineto{\pgfqpoint{1.627100in}{0.613794in}}%
\pgfpathlineto{\pgfqpoint{1.631057in}{0.564162in}}%
\pgfpathlineto{\pgfqpoint{1.633036in}{0.598993in}}%
\pgfpathlineto{\pgfqpoint{1.635014in}{0.592290in}}%
\pgfpathlineto{\pgfqpoint{1.636992in}{0.605413in}}%
\pgfpathlineto{\pgfqpoint{1.638971in}{0.570015in}}%
\pgfpathlineto{\pgfqpoint{1.642928in}{0.590620in}}%
\pgfpathlineto{\pgfqpoint{1.646884in}{0.546537in}}%
\pgfpathlineto{\pgfqpoint{1.648863in}{0.544867in}}%
\pgfpathlineto{\pgfqpoint{1.654815in}{0.675402in}}%
\pgfpathlineto{\pgfqpoint{1.656810in}{0.688043in}}%
\pgfpathlineto{\pgfqpoint{1.658788in}{0.641632in}}%
\pgfpathlineto{\pgfqpoint{1.660767in}{0.644754in}}%
\pgfpathlineto{\pgfqpoint{1.664724in}{0.674956in}}%
\pgfpathlineto{\pgfqpoint{1.668680in}{0.605838in}}%
\pgfpathlineto{\pgfqpoint{1.672637in}{0.567913in}}%
\pgfpathlineto{\pgfqpoint{1.676594in}{0.690393in}}%
\pgfpathlineto{\pgfqpoint{1.678572in}{0.664254in}}%
\pgfpathlineto{\pgfqpoint{1.682529in}{0.579854in}}%
\pgfpathlineto{\pgfqpoint{1.684524in}{0.561628in}}%
\pgfpathlineto{\pgfqpoint{1.686503in}{0.641193in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{0.649241in}}%
\pgfpathlineto{\pgfqpoint{1.690460in}{0.613291in}}%
\pgfpathlineto{\pgfqpoint{1.692438in}{0.637024in}}%
\pgfpathlineto{\pgfqpoint{1.694416in}{0.586288in}}%
\pgfpathlineto{\pgfqpoint{1.696395in}{0.579302in}}%
\pgfpathlineto{\pgfqpoint{1.700385in}{0.597054in}}%
\pgfpathlineto{\pgfqpoint{1.704342in}{0.653035in}}%
\pgfpathlineto{\pgfqpoint{1.706320in}{0.637505in}}%
\pgfpathlineto{\pgfqpoint{1.708299in}{0.603304in}}%
\pgfpathlineto{\pgfqpoint{1.710277in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{1.714234in}{0.574319in}}%
\pgfpathlineto{\pgfqpoint{1.716212in}{0.635354in}}%
\pgfpathlineto{\pgfqpoint{1.718191in}{0.657728in}}%
\pgfpathlineto{\pgfqpoint{1.720186in}{0.648038in}}%
\pgfpathlineto{\pgfqpoint{1.722164in}{0.612612in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{0.620624in}}%
\pgfpathlineto{\pgfqpoint{1.726121in}{0.595398in}}%
\pgfpathlineto{\pgfqpoint{1.728100in}{0.539353in}}%
\pgfpathlineto{\pgfqpoint{1.730078in}{0.540394in}}%
\pgfpathlineto{\pgfqpoint{1.732056in}{0.513935in}}%
\pgfpathlineto{\pgfqpoint{1.734035in}{0.515146in}}%
\pgfpathlineto{\pgfqpoint{1.737992in}{0.562654in}}%
\pgfpathlineto{\pgfqpoint{1.739970in}{0.551811in}}%
\pgfpathlineto{\pgfqpoint{1.741948in}{0.569428in}}%
\pgfpathlineto{\pgfqpoint{1.743927in}{0.529684in}}%
\pgfpathlineto{\pgfqpoint{1.747884in}{0.563610in}}%
\pgfpathlineto{\pgfqpoint{1.751857in}{0.581928in}}%
\pgfpathlineto{\pgfqpoint{1.755814in}{0.537789in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{0.538270in}}%
\pgfpathlineto{\pgfqpoint{1.761766in}{0.513390in}}%
\pgfpathlineto{\pgfqpoint{1.763744in}{0.530300in}}%
\pgfpathlineto{\pgfqpoint{1.767701in}{0.619584in}}%
\pgfpathlineto{\pgfqpoint{1.771658in}{0.653297in}}%
\pgfpathlineto{\pgfqpoint{1.775615in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{1.777593in}{0.556992in}}%
\pgfpathlineto{\pgfqpoint{1.779572in}{0.497061in}}%
\pgfpathlineto{\pgfqpoint{1.781550in}{0.521332in}}%
\pgfpathlineto{\pgfqpoint{1.783545in}{0.519662in}}%
\pgfpathlineto{\pgfqpoint{1.785524in}{0.533011in}}%
\pgfpathlineto{\pgfqpoint{1.787502in}{0.560481in}}%
\pgfpathlineto{\pgfqpoint{1.789481in}{0.566038in}}%
\pgfpathlineto{\pgfqpoint{1.791459in}{0.578368in}}%
\pgfpathlineto{\pgfqpoint{1.793437in}{0.625713in}}%
\pgfpathlineto{\pgfqpoint{1.795416in}{0.636564in}}%
\pgfpathlineto{\pgfqpoint{1.797394in}{0.617531in}}%
\pgfpathlineto{\pgfqpoint{1.799373in}{0.643133in}}%
\pgfpathlineto{\pgfqpoint{1.801351in}{0.614877in}}%
\pgfpathlineto{\pgfqpoint{1.803346in}{0.564126in}}%
\pgfpathlineto{\pgfqpoint{1.807303in}{0.557459in}}%
\pgfpathlineto{\pgfqpoint{1.809281in}{0.564374in}}%
\pgfpathlineto{\pgfqpoint{1.811276in}{0.578877in}}%
\pgfpathlineto{\pgfqpoint{1.813255in}{0.574998in}}%
\pgfpathlineto{\pgfqpoint{1.815233in}{0.550381in}}%
\pgfpathlineto{\pgfqpoint{1.817212in}{0.545653in}}%
\pgfpathlineto{\pgfqpoint{1.819190in}{0.536437in}}%
\pgfpathlineto{\pgfqpoint{1.821169in}{0.517998in}}%
\pgfpathlineto{\pgfqpoint{1.823147in}{0.537966in}}%
\pgfpathlineto{\pgfqpoint{1.827104in}{0.593961in}}%
\pgfpathlineto{\pgfqpoint{1.829099in}{0.568366in}}%
\pgfpathlineto{\pgfqpoint{1.831077in}{0.608761in}}%
\pgfpathlineto{\pgfqpoint{1.833056in}{0.599899in}}%
\pgfpathlineto{\pgfqpoint{1.835034in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{1.837013in}{0.617835in}}%
\pgfpathlineto{\pgfqpoint{1.838991in}{0.600543in}}%
\pgfpathlineto{\pgfqpoint{1.840969in}{0.603594in}}%
\pgfpathlineto{\pgfqpoint{1.842948in}{0.597578in}}%
\pgfpathlineto{\pgfqpoint{1.844926in}{0.587201in}}%
\pgfpathlineto{\pgfqpoint{1.846905in}{0.617545in}}%
\pgfpathlineto{\pgfqpoint{1.850878in}{0.606864in}}%
\pgfpathlineto{\pgfqpoint{1.852873in}{0.609568in}}%
\pgfpathlineto{\pgfqpoint{1.854852in}{0.596693in}}%
\pgfpathlineto{\pgfqpoint{1.856847in}{0.569747in}}%
\pgfpathlineto{\pgfqpoint{1.858825in}{0.611883in}}%
\pgfpathlineto{\pgfqpoint{1.860837in}{0.575225in}}%
\pgfpathlineto{\pgfqpoint{1.862816in}{0.600027in}}%
\pgfpathlineto{\pgfqpoint{1.864794in}{0.643855in}}%
\pgfpathlineto{\pgfqpoint{1.866772in}{0.627688in}}%
\pgfpathlineto{\pgfqpoint{1.868751in}{0.644322in}}%
\pgfpathlineto{\pgfqpoint{1.874703in}{0.508556in}}%
\pgfpathlineto{\pgfqpoint{1.876681in}{0.531928in}}%
\pgfpathlineto{\pgfqpoint{1.878660in}{0.572160in}}%
\pgfpathlineto{\pgfqpoint{1.882616in}{0.589558in}}%
\pgfpathlineto{\pgfqpoint{1.884595in}{0.575742in}}%
\pgfpathlineto{\pgfqpoint{1.886573in}{0.576237in}}%
\pgfpathlineto{\pgfqpoint{1.890530in}{0.641972in}}%
\pgfpathlineto{\pgfqpoint{1.892508in}{0.632777in}}%
\pgfpathlineto{\pgfqpoint{1.894487in}{0.610686in}}%
\pgfpathlineto{\pgfqpoint{1.896465in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.898444in}{0.590917in}}%
\pgfpathlineto{\pgfqpoint{1.904396in}{0.573816in}}%
\pgfpathlineto{\pgfqpoint{1.908352in}{0.607154in}}%
\pgfpathlineto{\pgfqpoint{1.914288in}{0.570072in}}%
\pgfpathlineto{\pgfqpoint{1.916283in}{0.582926in}}%
\pgfpathlineto{\pgfqpoint{1.920240in}{0.561805in}}%
\pgfpathlineto{\pgfqpoint{1.922218in}{0.574128in}}%
\pgfpathlineto{\pgfqpoint{1.926175in}{0.521764in}}%
\pgfpathlineto{\pgfqpoint{1.930148in}{0.518756in}}%
\pgfpathlineto{\pgfqpoint{1.934105in}{0.578184in}}%
\pgfpathlineto{\pgfqpoint{1.936100in}{0.590422in}}%
\pgfpathlineto{\pgfqpoint{1.938096in}{0.594938in}}%
\pgfpathlineto{\pgfqpoint{1.940074in}{0.560432in}}%
\pgfpathlineto{\pgfqpoint{1.942052in}{0.608811in}}%
\pgfpathlineto{\pgfqpoint{1.944031in}{0.612859in}}%
\pgfpathlineto{\pgfqpoint{1.946009in}{0.587951in}}%
\pgfpathlineto{\pgfqpoint{1.947988in}{0.609434in}}%
\pgfpathlineto{\pgfqpoint{1.949966in}{0.577518in}}%
\pgfpathlineto{\pgfqpoint{1.951944in}{0.568430in}}%
\pgfpathlineto{\pgfqpoint{1.953923in}{0.581815in}}%
\pgfpathlineto{\pgfqpoint{1.955918in}{0.571580in}}%
\pgfpathlineto{\pgfqpoint{1.957896in}{0.554875in}}%
\pgfpathlineto{\pgfqpoint{1.959875in}{0.557459in}}%
\pgfpathlineto{\pgfqpoint{1.961853in}{0.571318in}}%
\pgfpathlineto{\pgfqpoint{1.963832in}{0.568083in}}%
\pgfpathlineto{\pgfqpoint{1.965810in}{0.567673in}}%
\pgfpathlineto{\pgfqpoint{1.967788in}{0.574085in}}%
\pgfpathlineto{\pgfqpoint{1.969767in}{0.588334in}}%
\pgfpathlineto{\pgfqpoint{1.971745in}{0.564530in}}%
\pgfpathlineto{\pgfqpoint{1.973724in}{0.513072in}}%
\pgfpathlineto{\pgfqpoint{1.975702in}{0.531539in}}%
\pgfpathlineto{\pgfqpoint{1.977697in}{0.510998in}}%
\pgfpathlineto{\pgfqpoint{1.979676in}{0.544697in}}%
\pgfpathlineto{\pgfqpoint{1.981654in}{0.546920in}}%
\pgfpathlineto{\pgfqpoint{1.983632in}{0.542397in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{0.543720in}}%
\pgfpathlineto{\pgfqpoint{1.987589in}{0.518062in}}%
\pgfpathlineto{\pgfqpoint{1.989568in}{0.526811in}}%
\pgfpathlineto{\pgfqpoint{1.991546in}{0.515415in}}%
\pgfpathlineto{\pgfqpoint{1.993525in}{0.513291in}}%
\pgfpathlineto{\pgfqpoint{1.995503in}{0.529741in}}%
\pgfpathlineto{\pgfqpoint{1.997481in}{0.535977in}}%
\pgfpathlineto{\pgfqpoint{2.001438in}{0.579026in}}%
\pgfpathlineto{\pgfqpoint{2.005395in}{0.579146in}}%
\pgfpathlineto{\pgfqpoint{2.007373in}{0.579592in}}%
\pgfpathlineto{\pgfqpoint{2.009352in}{0.578771in}}%
\pgfpathlineto{\pgfqpoint{2.011330in}{0.591632in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{0.614650in}}%
\pgfpathlineto{\pgfqpoint{2.015287in}{0.602851in}}%
\pgfpathlineto{\pgfqpoint{2.017265in}{0.599361in}}%
\pgfpathlineto{\pgfqpoint{2.019244in}{0.585233in}}%
\pgfpathlineto{\pgfqpoint{2.021222in}{0.604939in}}%
\pgfpathlineto{\pgfqpoint{2.023201in}{0.613454in}}%
\pgfpathlineto{\pgfqpoint{2.025179in}{0.632678in}}%
\pgfpathlineto{\pgfqpoint{2.027157in}{0.635064in}}%
\pgfpathlineto{\pgfqpoint{2.029136in}{0.625069in}}%
\pgfpathlineto{\pgfqpoint{2.031114in}{0.632105in}}%
\pgfpathlineto{\pgfqpoint{2.033093in}{0.613695in}}%
\pgfpathlineto{\pgfqpoint{2.037066in}{0.660559in}}%
\pgfpathlineto{\pgfqpoint{2.041023in}{0.635878in}}%
\pgfpathlineto{\pgfqpoint{2.043001in}{0.631970in}}%
\pgfpathlineto{\pgfqpoint{2.050915in}{0.545667in}}%
\pgfpathlineto{\pgfqpoint{2.052893in}{0.543416in}}%
\pgfpathlineto{\pgfqpoint{2.054872in}{0.544039in}}%
\pgfpathlineto{\pgfqpoint{2.056850in}{0.557671in}}%
\pgfpathlineto{\pgfqpoint{2.058829in}{0.557947in}}%
\pgfpathlineto{\pgfqpoint{2.060807in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.062785in}{0.572019in}}%
\pgfpathlineto{\pgfqpoint{2.064764in}{0.566384in}}%
\pgfpathlineto{\pgfqpoint{2.066742in}{0.543324in}}%
\pgfpathlineto{\pgfqpoint{2.068721in}{0.548448in}}%
\pgfpathlineto{\pgfqpoint{2.070699in}{0.543600in}}%
\pgfpathlineto{\pgfqpoint{2.072678in}{0.555682in}}%
\pgfpathlineto{\pgfqpoint{2.074656in}{0.549907in}}%
\pgfpathlineto{\pgfqpoint{2.076634in}{0.553007in}}%
\pgfpathlineto{\pgfqpoint{2.078613in}{0.584816in}}%
\pgfpathlineto{\pgfqpoint{2.080591in}{0.589940in}}%
\pgfpathlineto{\pgfqpoint{2.082570in}{0.579713in}}%
\pgfpathlineto{\pgfqpoint{2.084548in}{0.577964in}}%
\pgfpathlineto{\pgfqpoint{2.086526in}{0.574418in}}%
\pgfpathlineto{\pgfqpoint{2.088505in}{0.585071in}}%
\pgfpathlineto{\pgfqpoint{2.090483in}{0.618501in}}%
\pgfpathlineto{\pgfqpoint{2.092462in}{0.613560in}}%
\pgfpathlineto{\pgfqpoint{2.094440in}{0.611769in}}%
\pgfpathlineto{\pgfqpoint{2.096418in}{0.593572in}}%
\pgfpathlineto{\pgfqpoint{2.098397in}{0.585913in}}%
\pgfpathlineto{\pgfqpoint{2.100375in}{0.570964in}}%
\pgfpathlineto{\pgfqpoint{2.102354in}{0.536288in}}%
\pgfpathlineto{\pgfqpoint{2.106310in}{0.553382in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{0.641561in}}%
\pgfpathlineto{\pgfqpoint{2.116219in}{0.684179in}}%
\pgfpathlineto{\pgfqpoint{2.118198in}{0.659745in}}%
\pgfpathlineto{\pgfqpoint{2.120193in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{2.122171in}{0.636897in}}%
\pgfpathlineto{\pgfqpoint{2.126128in}{0.614863in}}%
\pgfpathlineto{\pgfqpoint{2.128106in}{0.617956in}}%
\pgfpathlineto{\pgfqpoint{2.130085in}{0.634228in}}%
\pgfpathlineto{\pgfqpoint{2.132063in}{0.623031in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{0.628318in}}%
\pgfpathlineto{\pgfqpoint{2.136037in}{0.657055in}}%
\pgfpathlineto{\pgfqpoint{2.138015in}{0.656503in}}%
\pgfpathlineto{\pgfqpoint{2.139994in}{0.662767in}}%
\pgfpathlineto{\pgfqpoint{2.141972in}{0.688737in}}%
\pgfpathlineto{\pgfqpoint{2.143950in}{0.657813in}}%
\pgfpathlineto{\pgfqpoint{2.145929in}{0.594839in}}%
\pgfpathlineto{\pgfqpoint{2.149886in}{0.566101in}}%
\pgfpathlineto{\pgfqpoint{2.151864in}{0.569619in}}%
\pgfpathlineto{\pgfqpoint{2.153842in}{0.585729in}}%
\pgfpathlineto{\pgfqpoint{2.155821in}{0.558577in}}%
\pgfpathlineto{\pgfqpoint{2.157799in}{0.562534in}}%
\pgfpathlineto{\pgfqpoint{2.159778in}{0.532848in}}%
\pgfpathlineto{\pgfqpoint{2.161756in}{0.609554in}}%
\pgfpathlineto{\pgfqpoint{2.163734in}{0.643161in}}%
\pgfpathlineto{\pgfqpoint{2.165713in}{0.650982in}}%
\pgfpathlineto{\pgfqpoint{2.167691in}{0.664523in}}%
\pgfpathlineto{\pgfqpoint{2.169670in}{0.644506in}}%
\pgfpathlineto{\pgfqpoint{2.171648in}{0.644534in}}%
\pgfpathlineto{\pgfqpoint{2.179562in}{0.550756in}}%
\pgfpathlineto{\pgfqpoint{2.181540in}{0.542616in}}%
\pgfpathlineto{\pgfqpoint{2.183519in}{0.565358in}}%
\pgfpathlineto{\pgfqpoint{2.185497in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{2.187475in}{0.621679in}}%
\pgfpathlineto{\pgfqpoint{2.189454in}{0.687845in}}%
\pgfpathlineto{\pgfqpoint{2.195389in}{0.590252in}}%
\pgfpathlineto{\pgfqpoint{2.197367in}{0.588617in}}%
\pgfpathlineto{\pgfqpoint{2.199346in}{0.619626in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{0.558436in}}%
\pgfpathlineto{\pgfqpoint{2.207276in}{0.548215in}}%
\pgfpathlineto{\pgfqpoint{2.209255in}{0.548916in}}%
\pgfpathlineto{\pgfqpoint{2.211233in}{0.564155in}}%
\pgfpathlineto{\pgfqpoint{2.213211in}{0.591682in}}%
\pgfpathlineto{\pgfqpoint{2.215190in}{0.595044in}}%
\pgfpathlineto{\pgfqpoint{2.217168in}{0.613553in}}%
\pgfpathlineto{\pgfqpoint{2.221142in}{0.564594in}}%
\pgfpathlineto{\pgfqpoint{2.223120in}{0.577695in}}%
\pgfpathlineto{\pgfqpoint{2.225099in}{0.569867in}}%
\pgfpathlineto{\pgfqpoint{2.227077in}{0.594803in}}%
\pgfpathlineto{\pgfqpoint{2.229055in}{0.572351in}}%
\pgfpathlineto{\pgfqpoint{2.231034in}{0.621778in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{0.584795in}}%
\pgfpathlineto{\pgfqpoint{2.234991in}{0.589431in}}%
\pgfpathlineto{\pgfqpoint{2.236969in}{0.608634in}}%
\pgfpathlineto{\pgfqpoint{2.238947in}{0.601910in}}%
\pgfpathlineto{\pgfqpoint{2.242904in}{0.634540in}}%
\pgfpathlineto{\pgfqpoint{2.244883in}{0.615761in}}%
\pgfpathlineto{\pgfqpoint{2.246878in}{0.558889in}}%
\pgfpathlineto{\pgfqpoint{2.248873in}{0.550360in}}%
\pgfpathlineto{\pgfqpoint{2.252830in}{0.587874in}}%
\pgfpathlineto{\pgfqpoint{2.254808in}{0.597096in}}%
\pgfpathlineto{\pgfqpoint{2.256787in}{0.620214in}}%
\pgfpathlineto{\pgfqpoint{2.258765in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{2.262722in}{0.582317in}}%
\pgfpathlineto{\pgfqpoint{2.264700in}{0.538433in}}%
\pgfpathlineto{\pgfqpoint{2.266679in}{0.559398in}}%
\pgfpathlineto{\pgfqpoint{2.268657in}{0.554019in}}%
\pgfpathlineto{\pgfqpoint{2.270635in}{0.575777in}}%
\pgfpathlineto{\pgfqpoint{2.272631in}{0.610566in}}%
\pgfpathlineto{\pgfqpoint{2.274609in}{0.600083in}}%
\pgfpathlineto{\pgfqpoint{2.280544in}{0.528460in}}%
\pgfpathlineto{\pgfqpoint{2.282523in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{2.284501in}{0.560658in}}%
\pgfpathlineto{\pgfqpoint{2.286479in}{0.594888in}}%
\pgfpathlineto{\pgfqpoint{2.288458in}{0.588079in}}%
\pgfpathlineto{\pgfqpoint{2.290436in}{0.565011in}}%
\pgfpathlineto{\pgfqpoint{2.292415in}{0.562576in}}%
\pgfpathlineto{\pgfqpoint{2.294393in}{0.551018in}}%
\pgfpathlineto{\pgfqpoint{2.296371in}{0.572089in}}%
\pgfpathlineto{\pgfqpoint{2.298367in}{0.561515in}}%
\pgfpathlineto{\pgfqpoint{2.300362in}{0.575834in}}%
\pgfpathlineto{\pgfqpoint{2.302340in}{0.646700in}}%
\pgfpathlineto{\pgfqpoint{2.306297in}{0.691073in}}%
\pgfpathlineto{\pgfqpoint{2.308292in}{0.620652in}}%
\pgfpathlineto{\pgfqpoint{2.310271in}{0.606546in}}%
\pgfpathlineto{\pgfqpoint{2.312249in}{0.578311in}}%
\pgfpathlineto{\pgfqpoint{2.314227in}{0.601166in}}%
\pgfpathlineto{\pgfqpoint{2.316206in}{0.657947in}}%
\pgfpathlineto{\pgfqpoint{2.318201in}{0.649291in}}%
\pgfpathlineto{\pgfqpoint{2.320179in}{0.625416in}}%
\pgfpathlineto{\pgfqpoint{2.324136in}{0.546622in}}%
\pgfpathlineto{\pgfqpoint{2.326115in}{0.562003in}}%
\pgfpathlineto{\pgfqpoint{2.328093in}{0.593996in}}%
\pgfpathlineto{\pgfqpoint{2.330071in}{0.588702in}}%
\pgfpathlineto{\pgfqpoint{2.332050in}{0.611748in}}%
\pgfpathlineto{\pgfqpoint{2.334028in}{0.609766in}}%
\pgfpathlineto{\pgfqpoint{2.336007in}{0.555074in}}%
\pgfpathlineto{\pgfqpoint{2.337985in}{0.586062in}}%
\pgfpathlineto{\pgfqpoint{2.341942in}{0.558875in}}%
\pgfpathlineto{\pgfqpoint{2.343920in}{0.562966in}}%
\pgfpathlineto{\pgfqpoint{2.345899in}{0.552738in}}%
\pgfpathlineto{\pgfqpoint{2.347894in}{0.601124in}}%
\pgfpathlineto{\pgfqpoint{2.349872in}{0.618345in}}%
\pgfpathlineto{\pgfqpoint{2.353829in}{0.560786in}}%
\pgfpathlineto{\pgfqpoint{2.355807in}{0.540514in}}%
\pgfpathlineto{\pgfqpoint{2.357786in}{0.534115in}}%
\pgfpathlineto{\pgfqpoint{2.359764in}{0.534257in}}%
\pgfpathlineto{\pgfqpoint{2.361743in}{0.544088in}}%
\pgfpathlineto{\pgfqpoint{2.363721in}{0.540316in}}%
\pgfpathlineto{\pgfqpoint{2.367678in}{0.497337in}}%
\pgfpathlineto{\pgfqpoint{2.369656in}{0.496169in}}%
\pgfpathlineto{\pgfqpoint{2.375591in}{0.601096in}}%
\pgfpathlineto{\pgfqpoint{2.377570in}{0.602993in}}%
\pgfpathlineto{\pgfqpoint{2.381527in}{0.535701in}}%
\pgfpathlineto{\pgfqpoint{2.383505in}{0.517368in}}%
\pgfpathlineto{\pgfqpoint{2.385484in}{0.524234in}}%
\pgfpathlineto{\pgfqpoint{2.387462in}{0.552582in}}%
\pgfpathlineto{\pgfqpoint{2.389440in}{0.627249in}}%
\pgfpathlineto{\pgfqpoint{2.391436in}{0.650303in}}%
\pgfpathlineto{\pgfqpoint{2.393414in}{0.646042in}}%
\pgfpathlineto{\pgfqpoint{2.395392in}{0.634752in}}%
\pgfpathlineto{\pgfqpoint{2.397371in}{0.637095in}}%
\pgfpathlineto{\pgfqpoint{2.401344in}{0.671367in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{2.407296in}{0.588058in}}%
\pgfpathlineto{\pgfqpoint{2.411270in}{0.652660in}}%
\pgfpathlineto{\pgfqpoint{2.415227in}{0.592184in}}%
\pgfpathlineto{\pgfqpoint{2.417222in}{0.611670in}}%
\pgfpathlineto{\pgfqpoint{2.419200in}{0.580873in}}%
\pgfpathlineto{\pgfqpoint{2.421179in}{0.617743in}}%
\pgfpathlineto{\pgfqpoint{2.423157in}{0.611904in}}%
\pgfpathlineto{\pgfqpoint{2.425135in}{0.592191in}}%
\pgfpathlineto{\pgfqpoint{2.427114in}{0.612067in}}%
\pgfpathlineto{\pgfqpoint{2.435027in}{0.523427in}}%
\pgfpathlineto{\pgfqpoint{2.437023in}{0.531779in}}%
\pgfpathlineto{\pgfqpoint{2.439001in}{0.532332in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{0.592708in}}%
\pgfpathlineto{\pgfqpoint{2.446915in}{0.641604in}}%
\pgfpathlineto{\pgfqpoint{2.448893in}{0.626874in}}%
\pgfpathlineto{\pgfqpoint{2.450871in}{0.578099in}}%
\pgfpathlineto{\pgfqpoint{2.452850in}{0.558832in}}%
\pgfpathlineto{\pgfqpoint{2.454828in}{0.553431in}}%
\pgfpathlineto{\pgfqpoint{2.456807in}{0.588277in}}%
\pgfpathlineto{\pgfqpoint{2.458785in}{0.596261in}}%
\pgfpathlineto{\pgfqpoint{2.460764in}{0.593664in}}%
\pgfpathlineto{\pgfqpoint{2.462742in}{0.536352in}}%
\pgfpathlineto{\pgfqpoint{2.464737in}{0.530987in}}%
\pgfpathlineto{\pgfqpoint{2.466716in}{0.548413in}}%
\pgfpathlineto{\pgfqpoint{2.468694in}{0.540839in}}%
\pgfpathlineto{\pgfqpoint{2.470672in}{0.546643in}}%
\pgfpathlineto{\pgfqpoint{2.472651in}{0.582954in}}%
\pgfpathlineto{\pgfqpoint{2.474629in}{0.573611in}}%
\pgfpathlineto{\pgfqpoint{2.478586in}{0.616420in}}%
\pgfpathlineto{\pgfqpoint{2.480564in}{0.566866in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.562725in}}%
\pgfpathlineto{\pgfqpoint{2.488478in}{0.619923in}}%
\pgfpathlineto{\pgfqpoint{2.492435in}{0.606857in}}%
\pgfpathlineto{\pgfqpoint{2.494413in}{0.577632in}}%
\pgfpathlineto{\pgfqpoint{2.496392in}{0.582197in}}%
\pgfpathlineto{\pgfqpoint{2.496392in}{0.582197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399232in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{0.399232in}{1.331904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.331904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399232in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399232in}{1.331904in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.331904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/butterfly_pistonball.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.370000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257447in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.345000in}}%
\pgfpathlineto{\pgfqpoint{0.257447in}{1.345000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537141in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537141in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816835in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816835in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096529in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096529in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376223in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.376223in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655918in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655918in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935612in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935612in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215306in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215306in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.376223in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Million Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.257447in}{0.394275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=0.370163in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.257447in}{0.525463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=0.501351in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.257447in}{0.656651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=0.632539in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.257447in}{0.787839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=0.763727in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.257447in}{0.919027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=0.894915in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.257447in}{1.050215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=1.026103in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.257447in}{1.181403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=1.157291in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.257447in}{1.312591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=1.288479in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099074in,y=0.814630in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257447in}{0.284259in}}{\pgfqpoint{2.237553in}{1.060741in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259559in}{0.529750in}}%
\pgfpathlineto{\pgfqpoint{0.263784in}{0.366646in}}%
\pgfpathlineto{\pgfqpoint{0.265896in}{0.391496in}}%
\pgfpathlineto{\pgfqpoint{0.268008in}{0.506209in}}%
\pgfpathlineto{\pgfqpoint{0.270120in}{0.548524in}}%
\pgfpathlineto{\pgfqpoint{0.272233in}{0.536810in}}%
\pgfpathlineto{\pgfqpoint{0.274345in}{0.513616in}}%
\pgfpathlineto{\pgfqpoint{0.276457in}{0.365272in}}%
\pgfpathlineto{\pgfqpoint{0.278587in}{0.332475in}}%
\pgfpathlineto{\pgfqpoint{0.280699in}{0.515477in}}%
\pgfpathlineto{\pgfqpoint{0.282830in}{0.496858in}}%
\pgfpathlineto{\pgfqpoint{0.284942in}{0.622707in}}%
\pgfpathlineto{\pgfqpoint{0.287054in}{0.660645in}}%
\pgfpathlineto{\pgfqpoint{0.289166in}{0.550249in}}%
\pgfpathlineto{\pgfqpoint{0.293391in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{0.295521in}{0.431235in}}%
\pgfpathlineto{\pgfqpoint{0.297633in}{0.548903in}}%
\pgfpathlineto{\pgfqpoint{0.299763in}{0.454525in}}%
\pgfpathlineto{\pgfqpoint{0.301876in}{0.495955in}}%
\pgfpathlineto{\pgfqpoint{0.303988in}{0.477513in}}%
\pgfpathlineto{\pgfqpoint{0.306100in}{0.531753in}}%
\pgfpathlineto{\pgfqpoint{0.308230in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{0.310343in}{0.650304in}}%
\pgfpathlineto{\pgfqpoint{0.312455in}{0.599622in}}%
\pgfpathlineto{\pgfqpoint{0.314567in}{0.743889in}}%
\pgfpathlineto{\pgfqpoint{0.316679in}{0.729936in}}%
\pgfpathlineto{\pgfqpoint{0.320904in}{0.872964in}}%
\pgfpathlineto{\pgfqpoint{0.323034in}{0.831036in}}%
\pgfpathlineto{\pgfqpoint{0.325146in}{0.893176in}}%
\pgfpathlineto{\pgfqpoint{0.327258in}{0.890811in}}%
\pgfpathlineto{\pgfqpoint{0.329371in}{0.801353in}}%
\pgfpathlineto{\pgfqpoint{0.331483in}{0.934527in}}%
\pgfpathlineto{\pgfqpoint{0.333595in}{0.776038in}}%
\pgfpathlineto{\pgfqpoint{0.337838in}{0.896100in}}%
\pgfpathlineto{\pgfqpoint{0.342080in}{0.993879in}}%
\pgfpathlineto{\pgfqpoint{0.344192in}{0.802845in}}%
\pgfpathlineto{\pgfqpoint{0.346305in}{0.884350in}}%
\pgfpathlineto{\pgfqpoint{0.348417in}{0.906465in}}%
\pgfpathlineto{\pgfqpoint{0.350529in}{0.999948in}}%
\pgfpathlineto{\pgfqpoint{0.352641in}{0.920011in}}%
\pgfpathlineto{\pgfqpoint{0.354754in}{0.933390in}}%
\pgfpathlineto{\pgfqpoint{0.358996in}{1.016553in}}%
\pgfpathlineto{\pgfqpoint{0.361108in}{0.938662in}}%
\pgfpathlineto{\pgfqpoint{0.363220in}{0.906663in}}%
\pgfpathlineto{\pgfqpoint{0.365333in}{0.963779in}}%
\pgfpathlineto{\pgfqpoint{0.367463in}{0.968917in}}%
\pgfpathlineto{\pgfqpoint{0.369593in}{1.009037in}}%
\pgfpathlineto{\pgfqpoint{0.371705in}{1.082891in}}%
\pgfpathlineto{\pgfqpoint{0.373817in}{1.011149in}}%
\pgfpathlineto{\pgfqpoint{0.375930in}{0.891199in}}%
\pgfpathlineto{\pgfqpoint{0.378042in}{1.052003in}}%
\pgfpathlineto{\pgfqpoint{0.380154in}{0.988362in}}%
\pgfpathlineto{\pgfqpoint{0.382266in}{0.988846in}}%
\pgfpathlineto{\pgfqpoint{0.384397in}{1.005935in}}%
\pgfpathlineto{\pgfqpoint{0.390733in}{0.973495in}}%
\pgfpathlineto{\pgfqpoint{0.392846in}{1.005581in}}%
\pgfpathlineto{\pgfqpoint{0.394958in}{0.959180in}}%
\pgfpathlineto{\pgfqpoint{0.397088in}{1.056102in}}%
\pgfpathlineto{\pgfqpoint{0.399200in}{0.907021in}}%
\pgfpathlineto{\pgfqpoint{0.401313in}{1.021839in}}%
\pgfpathlineto{\pgfqpoint{0.403461in}{1.042044in}}%
\pgfpathlineto{\pgfqpoint{0.405573in}{1.098980in}}%
\pgfpathlineto{\pgfqpoint{0.409851in}{0.893386in}}%
\pgfpathlineto{\pgfqpoint{0.411963in}{0.999385in}}%
\pgfpathlineto{\pgfqpoint{0.414076in}{0.953907in}}%
\pgfpathlineto{\pgfqpoint{0.416188in}{0.945926in}}%
\pgfpathlineto{\pgfqpoint{0.418300in}{0.957439in}}%
\pgfpathlineto{\pgfqpoint{0.420430in}{1.035834in}}%
\pgfpathlineto{\pgfqpoint{0.422560in}{1.056445in}}%
\pgfpathlineto{\pgfqpoint{0.424708in}{1.031974in}}%
\pgfpathlineto{\pgfqpoint{0.426821in}{1.029391in}}%
\pgfpathlineto{\pgfqpoint{0.428951in}{1.044940in}}%
\pgfpathlineto{\pgfqpoint{0.431063in}{0.925351in}}%
\pgfpathlineto{\pgfqpoint{0.433175in}{1.091197in}}%
\pgfpathlineto{\pgfqpoint{0.435288in}{1.133260in}}%
\pgfpathlineto{\pgfqpoint{0.439512in}{0.986542in}}%
\pgfpathlineto{\pgfqpoint{0.441624in}{0.737624in}}%
\pgfpathlineto{\pgfqpoint{0.443737in}{1.012913in}}%
\pgfpathlineto{\pgfqpoint{0.445849in}{0.972709in}}%
\pgfpathlineto{\pgfqpoint{0.450073in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{0.452186in}{1.105425in}}%
\pgfpathlineto{\pgfqpoint{0.454298in}{0.976549in}}%
\pgfpathlineto{\pgfqpoint{0.456410in}{0.934489in}}%
\pgfpathlineto{\pgfqpoint{0.460635in}{1.156556in}}%
\pgfpathlineto{\pgfqpoint{0.462747in}{0.971212in}}%
\pgfpathlineto{\pgfqpoint{0.464859in}{0.932029in}}%
\pgfpathlineto{\pgfqpoint{0.466971in}{0.985311in}}%
\pgfpathlineto{\pgfqpoint{0.469084in}{1.088313in}}%
\pgfpathlineto{\pgfqpoint{0.473326in}{0.941835in}}%
\pgfpathlineto{\pgfqpoint{0.477550in}{1.118359in}}%
\pgfpathlineto{\pgfqpoint{0.479681in}{1.001431in}}%
\pgfpathlineto{\pgfqpoint{0.481793in}{1.119551in}}%
\pgfpathlineto{\pgfqpoint{0.483905in}{1.110302in}}%
\pgfpathlineto{\pgfqpoint{0.486035in}{1.112790in}}%
\pgfpathlineto{\pgfqpoint{0.488147in}{0.986659in}}%
\pgfpathlineto{\pgfqpoint{0.490260in}{1.086059in}}%
\pgfpathlineto{\pgfqpoint{0.492372in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{0.494520in}{1.098578in}}%
\pgfpathlineto{\pgfqpoint{0.496632in}{1.110798in}}%
\pgfpathlineto{\pgfqpoint{0.498745in}{1.063392in}}%
\pgfpathlineto{\pgfqpoint{0.500857in}{1.099181in}}%
\pgfpathlineto{\pgfqpoint{0.502969in}{1.056043in}}%
\pgfpathlineto{\pgfqpoint{0.505081in}{0.886382in}}%
\pgfpathlineto{\pgfqpoint{0.507229in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{0.511454in}{1.065139in}}%
\pgfpathlineto{\pgfqpoint{0.513566in}{1.086689in}}%
\pgfpathlineto{\pgfqpoint{0.515678in}{1.030721in}}%
\pgfpathlineto{\pgfqpoint{0.517791in}{1.052097in}}%
\pgfpathlineto{\pgfqpoint{0.519903in}{0.987483in}}%
\pgfpathlineto{\pgfqpoint{0.522015in}{1.015026in}}%
\pgfpathlineto{\pgfqpoint{0.524127in}{1.120108in}}%
\pgfpathlineto{\pgfqpoint{0.526240in}{1.119040in}}%
\pgfpathlineto{\pgfqpoint{0.528352in}{1.072967in}}%
\pgfpathlineto{\pgfqpoint{0.530464in}{1.079931in}}%
\pgfpathlineto{\pgfqpoint{0.532594in}{1.025183in}}%
\pgfpathlineto{\pgfqpoint{0.534706in}{1.071656in}}%
\pgfpathlineto{\pgfqpoint{0.536837in}{0.987690in}}%
\pgfpathlineto{\pgfqpoint{0.538949in}{1.132439in}}%
\pgfpathlineto{\pgfqpoint{0.541061in}{1.148992in}}%
\pgfpathlineto{\pgfqpoint{0.543173in}{1.119554in}}%
\pgfpathlineto{\pgfqpoint{0.545304in}{1.126082in}}%
\pgfpathlineto{\pgfqpoint{0.547416in}{1.122696in}}%
\pgfpathlineto{\pgfqpoint{0.549528in}{1.131189in}}%
\pgfpathlineto{\pgfqpoint{0.551640in}{1.145556in}}%
\pgfpathlineto{\pgfqpoint{0.553753in}{1.026034in}}%
\pgfpathlineto{\pgfqpoint{0.555865in}{1.074959in}}%
\pgfpathlineto{\pgfqpoint{0.560089in}{1.119310in}}%
\pgfpathlineto{\pgfqpoint{0.562202in}{1.108961in}}%
\pgfpathlineto{\pgfqpoint{0.564314in}{1.004669in}}%
\pgfpathlineto{\pgfqpoint{0.566426in}{1.102924in}}%
\pgfpathlineto{\pgfqpoint{0.568538in}{1.087960in}}%
\pgfpathlineto{\pgfqpoint{0.570651in}{0.970458in}}%
\pgfpathlineto{\pgfqpoint{0.572763in}{0.978315in}}%
\pgfpathlineto{\pgfqpoint{0.576987in}{1.108539in}}%
\pgfpathlineto{\pgfqpoint{0.579100in}{1.091521in}}%
\pgfpathlineto{\pgfqpoint{0.583324in}{1.034887in}}%
\pgfpathlineto{\pgfqpoint{0.585436in}{1.035563in}}%
\pgfpathlineto{\pgfqpoint{0.589679in}{0.986833in}}%
\pgfpathlineto{\pgfqpoint{0.591791in}{1.065317in}}%
\pgfpathlineto{\pgfqpoint{0.596015in}{0.992500in}}%
\pgfpathlineto{\pgfqpoint{0.600258in}{1.189566in}}%
\pgfpathlineto{\pgfqpoint{0.602370in}{1.177894in}}%
\pgfpathlineto{\pgfqpoint{0.608707in}{1.072601in}}%
\pgfpathlineto{\pgfqpoint{0.610837in}{1.149916in}}%
\pgfpathlineto{\pgfqpoint{0.612949in}{1.125651in}}%
\pgfpathlineto{\pgfqpoint{0.615062in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.617174in}{1.088719in}}%
\pgfpathlineto{\pgfqpoint{0.621416in}{1.081703in}}%
\pgfpathlineto{\pgfqpoint{0.623528in}{1.102292in}}%
\pgfpathlineto{\pgfqpoint{0.625641in}{1.065199in}}%
\pgfpathlineto{\pgfqpoint{0.627753in}{1.099856in}}%
\pgfpathlineto{\pgfqpoint{0.629865in}{1.043853in}}%
\pgfpathlineto{\pgfqpoint{0.631977in}{1.104503in}}%
\pgfpathlineto{\pgfqpoint{0.634090in}{1.089907in}}%
\pgfpathlineto{\pgfqpoint{0.636202in}{1.114388in}}%
\pgfpathlineto{\pgfqpoint{0.638314in}{1.123126in}}%
\pgfpathlineto{\pgfqpoint{0.640426in}{1.168585in}}%
\pgfpathlineto{\pgfqpoint{0.642557in}{1.131399in}}%
\pgfpathlineto{\pgfqpoint{0.644705in}{1.175128in}}%
\pgfpathlineto{\pgfqpoint{0.646817in}{1.102849in}}%
\pgfpathlineto{\pgfqpoint{0.648929in}{1.077298in}}%
\pgfpathlineto{\pgfqpoint{0.651059in}{1.155113in}}%
\pgfpathlineto{\pgfqpoint{0.653172in}{1.072271in}}%
\pgfpathlineto{\pgfqpoint{0.657432in}{1.056269in}}%
\pgfpathlineto{\pgfqpoint{0.661656in}{1.067040in}}%
\pgfpathlineto{\pgfqpoint{0.670141in}{0.983202in}}%
\pgfpathlineto{\pgfqpoint{0.674366in}{1.110520in}}%
\pgfpathlineto{\pgfqpoint{0.678608in}{1.137909in}}%
\pgfpathlineto{\pgfqpoint{0.682833in}{1.131108in}}%
\pgfpathlineto{\pgfqpoint{0.687057in}{1.004941in}}%
\pgfpathlineto{\pgfqpoint{0.691282in}{1.081519in}}%
\pgfpathlineto{\pgfqpoint{0.695506in}{1.050570in}}%
\pgfpathlineto{\pgfqpoint{0.699731in}{1.055710in}}%
\pgfpathlineto{\pgfqpoint{0.703955in}{1.106611in}}%
\pgfpathlineto{\pgfqpoint{0.708197in}{1.063533in}}%
\pgfpathlineto{\pgfqpoint{0.712440in}{1.071800in}}%
\pgfpathlineto{\pgfqpoint{0.716664in}{1.106950in}}%
\pgfpathlineto{\pgfqpoint{0.720907in}{1.016832in}}%
\pgfpathlineto{\pgfqpoint{0.725149in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.729374in}{1.082240in}}%
\pgfpathlineto{\pgfqpoint{0.733616in}{1.038857in}}%
\pgfpathlineto{\pgfqpoint{0.737841in}{0.970494in}}%
\pgfpathlineto{\pgfqpoint{0.742065in}{1.068537in}}%
\pgfpathlineto{\pgfqpoint{0.746290in}{1.058173in}}%
\pgfpathlineto{\pgfqpoint{0.750532in}{1.015930in}}%
\pgfpathlineto{\pgfqpoint{0.752644in}{0.957330in}}%
\pgfpathlineto{\pgfqpoint{0.754774in}{1.109206in}}%
\pgfpathlineto{\pgfqpoint{0.756887in}{0.997127in}}%
\pgfpathlineto{\pgfqpoint{0.761111in}{1.175618in}}%
\pgfpathlineto{\pgfqpoint{0.765353in}{0.995837in}}%
\pgfpathlineto{\pgfqpoint{0.767466in}{1.053484in}}%
\pgfpathlineto{\pgfqpoint{0.769596in}{1.143886in}}%
\pgfpathlineto{\pgfqpoint{0.771708in}{1.134082in}}%
\pgfpathlineto{\pgfqpoint{0.773820in}{1.172495in}}%
\pgfpathlineto{\pgfqpoint{0.775933in}{1.156468in}}%
\pgfpathlineto{\pgfqpoint{0.778045in}{1.101205in}}%
\pgfpathlineto{\pgfqpoint{0.780157in}{1.134103in}}%
\pgfpathlineto{\pgfqpoint{0.782269in}{1.218002in}}%
\pgfpathlineto{\pgfqpoint{0.784382in}{1.162499in}}%
\pgfpathlineto{\pgfqpoint{0.786494in}{0.997568in}}%
\pgfpathlineto{\pgfqpoint{0.788606in}{1.036764in}}%
\pgfpathlineto{\pgfqpoint{0.790718in}{1.122028in}}%
\pgfpathlineto{\pgfqpoint{0.792831in}{1.123209in}}%
\pgfpathlineto{\pgfqpoint{0.794943in}{1.177581in}}%
\pgfpathlineto{\pgfqpoint{0.797055in}{1.159614in}}%
\pgfpathlineto{\pgfqpoint{0.799167in}{1.087044in}}%
\pgfpathlineto{\pgfqpoint{0.801280in}{1.115012in}}%
\pgfpathlineto{\pgfqpoint{0.803392in}{1.119405in}}%
\pgfpathlineto{\pgfqpoint{0.805522in}{1.030343in}}%
\pgfpathlineto{\pgfqpoint{0.809764in}{1.163220in}}%
\pgfpathlineto{\pgfqpoint{0.811877in}{1.152895in}}%
\pgfpathlineto{\pgfqpoint{0.814007in}{1.230966in}}%
\pgfpathlineto{\pgfqpoint{0.816119in}{1.169360in}}%
\pgfpathlineto{\pgfqpoint{0.818231in}{1.172033in}}%
\pgfpathlineto{\pgfqpoint{0.822456in}{1.202997in}}%
\pgfpathlineto{\pgfqpoint{0.824568in}{1.127202in}}%
\pgfpathlineto{\pgfqpoint{0.826680in}{1.114233in}}%
\pgfpathlineto{\pgfqpoint{0.830905in}{1.180013in}}%
\pgfpathlineto{\pgfqpoint{0.833017in}{1.170251in}}%
\pgfpathlineto{\pgfqpoint{0.839354in}{1.045841in}}%
\pgfpathlineto{\pgfqpoint{0.841466in}{1.144923in}}%
\pgfpathlineto{\pgfqpoint{0.843578in}{1.060068in}}%
\pgfpathlineto{\pgfqpoint{0.845691in}{1.175119in}}%
\pgfpathlineto{\pgfqpoint{0.847803in}{1.121979in}}%
\pgfpathlineto{\pgfqpoint{0.849933in}{1.156363in}}%
\pgfpathlineto{\pgfqpoint{0.852063in}{1.224313in}}%
\pgfpathlineto{\pgfqpoint{0.854193in}{1.136292in}}%
\pgfpathlineto{\pgfqpoint{0.856306in}{1.249786in}}%
\pgfpathlineto{\pgfqpoint{0.858418in}{1.145757in}}%
\pgfpathlineto{\pgfqpoint{0.860530in}{1.191985in}}%
\pgfpathlineto{\pgfqpoint{0.862642in}{1.195114in}}%
\pgfpathlineto{\pgfqpoint{0.864755in}{1.140941in}}%
\pgfpathlineto{\pgfqpoint{0.866867in}{1.210169in}}%
\pgfpathlineto{\pgfqpoint{0.868979in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{0.871091in}{1.163503in}}%
\pgfpathlineto{\pgfqpoint{0.873204in}{1.126439in}}%
\pgfpathlineto{\pgfqpoint{0.875316in}{1.230321in}}%
\pgfpathlineto{\pgfqpoint{0.877428in}{1.176861in}}%
\pgfpathlineto{\pgfqpoint{0.879540in}{1.090281in}}%
\pgfpathlineto{\pgfqpoint{0.881670in}{1.172796in}}%
\pgfpathlineto{\pgfqpoint{0.883783in}{1.152229in}}%
\pgfpathlineto{\pgfqpoint{0.885895in}{1.098302in}}%
\pgfpathlineto{\pgfqpoint{0.888007in}{1.153104in}}%
\pgfpathlineto{\pgfqpoint{0.890119in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{0.892232in}{1.076846in}}%
\pgfpathlineto{\pgfqpoint{0.894362in}{1.046015in}}%
\pgfpathlineto{\pgfqpoint{0.896474in}{1.130859in}}%
\pgfpathlineto{\pgfqpoint{0.898586in}{1.089596in}}%
\pgfpathlineto{\pgfqpoint{0.900699in}{1.125756in}}%
\pgfpathlineto{\pgfqpoint{0.902811in}{1.057307in}}%
\pgfpathlineto{\pgfqpoint{0.904923in}{1.040283in}}%
\pgfpathlineto{\pgfqpoint{0.907053in}{1.082891in}}%
\pgfpathlineto{\pgfqpoint{0.909165in}{1.175644in}}%
\pgfpathlineto{\pgfqpoint{0.911296in}{1.171840in}}%
\pgfpathlineto{\pgfqpoint{0.913408in}{1.068000in}}%
\pgfpathlineto{\pgfqpoint{0.919816in}{1.185760in}}%
\pgfpathlineto{\pgfqpoint{0.921946in}{1.097932in}}%
\pgfpathlineto{\pgfqpoint{0.924077in}{1.138649in}}%
\pgfpathlineto{\pgfqpoint{0.926225in}{1.052957in}}%
\pgfpathlineto{\pgfqpoint{0.928337in}{1.114650in}}%
\pgfpathlineto{\pgfqpoint{0.930449in}{1.097119in}}%
\pgfpathlineto{\pgfqpoint{0.932561in}{1.002461in}}%
\pgfpathlineto{\pgfqpoint{0.934674in}{1.032793in}}%
\pgfpathlineto{\pgfqpoint{0.936786in}{1.135529in}}%
\pgfpathlineto{\pgfqpoint{0.938898in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{0.941010in}{1.158615in}}%
\pgfpathlineto{\pgfqpoint{0.943123in}{1.111380in}}%
\pgfpathlineto{\pgfqpoint{0.945235in}{1.175638in}}%
\pgfpathlineto{\pgfqpoint{0.947347in}{1.113897in}}%
\pgfpathlineto{\pgfqpoint{0.949459in}{1.163277in}}%
\pgfpathlineto{\pgfqpoint{0.951572in}{1.162302in}}%
\pgfpathlineto{\pgfqpoint{0.953702in}{1.196787in}}%
\pgfpathlineto{\pgfqpoint{0.955814in}{1.193575in}}%
\pgfpathlineto{\pgfqpoint{0.957926in}{1.169130in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.203322in}}%
\pgfpathlineto{\pgfqpoint{0.962169in}{1.153710in}}%
\pgfpathlineto{\pgfqpoint{0.964317in}{0.956317in}}%
\pgfpathlineto{\pgfqpoint{0.966429in}{1.006677in}}%
\pgfpathlineto{\pgfqpoint{0.968541in}{1.102527in}}%
\pgfpathlineto{\pgfqpoint{0.970653in}{1.076054in}}%
\pgfpathlineto{\pgfqpoint{0.972766in}{1.138068in}}%
\pgfpathlineto{\pgfqpoint{0.974878in}{0.975255in}}%
\pgfpathlineto{\pgfqpoint{0.979102in}{1.070840in}}%
\pgfpathlineto{\pgfqpoint{0.981215in}{1.127744in}}%
\pgfpathlineto{\pgfqpoint{0.983327in}{0.996862in}}%
\pgfpathlineto{\pgfqpoint{0.987587in}{1.190097in}}%
\pgfpathlineto{\pgfqpoint{0.989700in}{1.138650in}}%
\pgfpathlineto{\pgfqpoint{0.991830in}{1.132806in}}%
\pgfpathlineto{\pgfqpoint{0.993942in}{1.169859in}}%
\pgfpathlineto{\pgfqpoint{0.996054in}{1.123259in}}%
\pgfpathlineto{\pgfqpoint{0.998166in}{0.940688in}}%
\pgfpathlineto{\pgfqpoint{1.004521in}{1.145401in}}%
\pgfpathlineto{\pgfqpoint{1.006633in}{1.020349in}}%
\pgfpathlineto{\pgfqpoint{1.010858in}{1.092435in}}%
\pgfpathlineto{\pgfqpoint{1.012970in}{1.120378in}}%
\pgfpathlineto{\pgfqpoint{1.015082in}{1.130108in}}%
\pgfpathlineto{\pgfqpoint{1.017212in}{1.116304in}}%
\pgfpathlineto{\pgfqpoint{1.019325in}{1.066611in}}%
\pgfpathlineto{\pgfqpoint{1.021455in}{1.044404in}}%
\pgfpathlineto{\pgfqpoint{1.023585in}{1.063809in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.132752in}}%
\pgfpathlineto{\pgfqpoint{1.027810in}{1.012346in}}%
\pgfpathlineto{\pgfqpoint{1.029922in}{1.071008in}}%
\pgfpathlineto{\pgfqpoint{1.032034in}{1.163006in}}%
\pgfpathlineto{\pgfqpoint{1.034146in}{1.159855in}}%
\pgfpathlineto{\pgfqpoint{1.038389in}{1.070203in}}%
\pgfpathlineto{\pgfqpoint{1.040501in}{1.068219in}}%
\pgfpathlineto{\pgfqpoint{1.042613in}{1.108432in}}%
\pgfpathlineto{\pgfqpoint{1.044725in}{1.044037in}}%
\pgfpathlineto{\pgfqpoint{1.046838in}{1.143861in}}%
\pgfpathlineto{\pgfqpoint{1.048950in}{1.083332in}}%
\pgfpathlineto{\pgfqpoint{1.051062in}{1.110917in}}%
\pgfpathlineto{\pgfqpoint{1.055287in}{1.029759in}}%
\pgfpathlineto{\pgfqpoint{1.059511in}{1.118836in}}%
\pgfpathlineto{\pgfqpoint{1.061623in}{1.050340in}}%
\pgfpathlineto{\pgfqpoint{1.063736in}{1.077341in}}%
\pgfpathlineto{\pgfqpoint{1.065848in}{1.138694in}}%
\pgfpathlineto{\pgfqpoint{1.067978in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{1.072203in}{1.110223in}}%
\pgfpathlineto{\pgfqpoint{1.074315in}{1.159798in}}%
\pgfpathlineto{\pgfqpoint{1.076427in}{1.100957in}}%
\pgfpathlineto{\pgfqpoint{1.080687in}{1.156999in}}%
\pgfpathlineto{\pgfqpoint{1.082800in}{1.119468in}}%
\pgfpathlineto{\pgfqpoint{1.084912in}{1.178260in}}%
\pgfpathlineto{\pgfqpoint{1.089136in}{1.113453in}}%
\pgfpathlineto{\pgfqpoint{1.091249in}{1.064741in}}%
\pgfpathlineto{\pgfqpoint{1.093361in}{1.065564in}}%
\pgfpathlineto{\pgfqpoint{1.095509in}{1.093087in}}%
\pgfpathlineto{\pgfqpoint{1.097657in}{1.060016in}}%
\pgfpathlineto{\pgfqpoint{1.099769in}{1.090021in}}%
\pgfpathlineto{\pgfqpoint{1.101899in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{1.106160in}{1.204329in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.048408in}}%
\pgfpathlineto{\pgfqpoint{1.110420in}{0.990751in}}%
\pgfpathlineto{\pgfqpoint{1.112532in}{1.035950in}}%
\pgfpathlineto{\pgfqpoint{1.114644in}{1.117114in}}%
\pgfpathlineto{\pgfqpoint{1.116757in}{0.978609in}}%
\pgfpathlineto{\pgfqpoint{1.120981in}{1.081839in}}%
\pgfpathlineto{\pgfqpoint{1.123093in}{1.055814in}}%
\pgfpathlineto{\pgfqpoint{1.125206in}{1.090127in}}%
\pgfpathlineto{\pgfqpoint{1.127318in}{1.073004in}}%
\pgfpathlineto{\pgfqpoint{1.129430in}{0.996951in}}%
\pgfpathlineto{\pgfqpoint{1.131542in}{1.163359in}}%
\pgfpathlineto{\pgfqpoint{1.133655in}{1.147488in}}%
\pgfpathlineto{\pgfqpoint{1.135767in}{1.198974in}}%
\pgfpathlineto{\pgfqpoint{1.139991in}{1.048509in}}%
\pgfpathlineto{\pgfqpoint{1.142104in}{1.214103in}}%
\pgfpathlineto{\pgfqpoint{1.146346in}{1.062019in}}%
\pgfpathlineto{\pgfqpoint{1.148458in}{1.047519in}}%
\pgfpathlineto{\pgfqpoint{1.152701in}{1.158729in}}%
\pgfpathlineto{\pgfqpoint{1.154831in}{1.055464in}}%
\pgfpathlineto{\pgfqpoint{1.159055in}{1.066764in}}%
\pgfpathlineto{\pgfqpoint{1.161168in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{1.163280in}{1.100459in}}%
\pgfpathlineto{\pgfqpoint{1.165392in}{1.174087in}}%
\pgfpathlineto{\pgfqpoint{1.167522in}{1.056643in}}%
\pgfpathlineto{\pgfqpoint{1.169635in}{1.063027in}}%
\pgfpathlineto{\pgfqpoint{1.171747in}{0.995584in}}%
\pgfpathlineto{\pgfqpoint{1.173859in}{1.122817in}}%
\pgfpathlineto{\pgfqpoint{1.175971in}{1.108195in}}%
\pgfpathlineto{\pgfqpoint{1.180196in}{1.179536in}}%
\pgfpathlineto{\pgfqpoint{1.182308in}{1.171143in}}%
\pgfpathlineto{\pgfqpoint{1.184420in}{1.063507in}}%
\pgfpathlineto{\pgfqpoint{1.186568in}{1.143382in}}%
\pgfpathlineto{\pgfqpoint{1.188681in}{1.172327in}}%
\pgfpathlineto{\pgfqpoint{1.190793in}{1.185840in}}%
\pgfpathlineto{\pgfqpoint{1.192905in}{1.147430in}}%
\pgfpathlineto{\pgfqpoint{1.195035in}{1.222537in}}%
\pgfpathlineto{\pgfqpoint{1.197148in}{1.120465in}}%
\pgfpathlineto{\pgfqpoint{1.199260in}{1.122108in}}%
\pgfpathlineto{\pgfqpoint{1.201372in}{1.107323in}}%
\pgfpathlineto{\pgfqpoint{1.203484in}{1.102929in}}%
\pgfpathlineto{\pgfqpoint{1.205614in}{1.094509in}}%
\pgfpathlineto{\pgfqpoint{1.207745in}{1.090706in}}%
\pgfpathlineto{\pgfqpoint{1.209875in}{1.055657in}}%
\pgfpathlineto{\pgfqpoint{1.211987in}{1.085381in}}%
\pgfpathlineto{\pgfqpoint{1.214099in}{1.022520in}}%
\pgfpathlineto{\pgfqpoint{1.216211in}{1.171566in}}%
\pgfpathlineto{\pgfqpoint{1.218342in}{1.174163in}}%
\pgfpathlineto{\pgfqpoint{1.220454in}{1.136534in}}%
\pgfpathlineto{\pgfqpoint{1.222566in}{1.015103in}}%
\pgfpathlineto{\pgfqpoint{1.226791in}{1.185895in}}%
\pgfpathlineto{\pgfqpoint{1.228903in}{1.059809in}}%
\pgfpathlineto{\pgfqpoint{1.231015in}{1.069385in}}%
\pgfpathlineto{\pgfqpoint{1.233127in}{1.055156in}}%
\pgfpathlineto{\pgfqpoint{1.235240in}{1.125025in}}%
\pgfpathlineto{\pgfqpoint{1.237352in}{1.035549in}}%
\pgfpathlineto{\pgfqpoint{1.239482in}{1.056267in}}%
\pgfpathlineto{\pgfqpoint{1.241594in}{1.113414in}}%
\pgfpathlineto{\pgfqpoint{1.243707in}{1.053404in}}%
\pgfpathlineto{\pgfqpoint{1.245819in}{1.063522in}}%
\pgfpathlineto{\pgfqpoint{1.247931in}{1.213891in}}%
\pgfpathlineto{\pgfqpoint{1.250061in}{1.107058in}}%
\pgfpathlineto{\pgfqpoint{1.252191in}{1.198494in}}%
\pgfpathlineto{\pgfqpoint{1.254304in}{1.174792in}}%
\pgfpathlineto{\pgfqpoint{1.256416in}{1.069952in}}%
\pgfpathlineto{\pgfqpoint{1.258528in}{1.062165in}}%
\pgfpathlineto{\pgfqpoint{1.260640in}{1.060132in}}%
\pgfpathlineto{\pgfqpoint{1.264865in}{1.164586in}}%
\pgfpathlineto{\pgfqpoint{1.271202in}{0.969799in}}%
\pgfpathlineto{\pgfqpoint{1.273314in}{0.936944in}}%
\pgfpathlineto{\pgfqpoint{1.275426in}{1.041232in}}%
\pgfpathlineto{\pgfqpoint{1.279669in}{1.110579in}}%
\pgfpathlineto{\pgfqpoint{1.281799in}{1.010537in}}%
\pgfpathlineto{\pgfqpoint{1.283911in}{1.075599in}}%
\pgfpathlineto{\pgfqpoint{1.286023in}{1.032450in}}%
\pgfpathlineto{\pgfqpoint{1.290266in}{1.173180in}}%
\pgfpathlineto{\pgfqpoint{1.292378in}{1.151719in}}%
\pgfpathlineto{\pgfqpoint{1.294508in}{1.077698in}}%
\pgfpathlineto{\pgfqpoint{1.296620in}{1.076321in}}%
\pgfpathlineto{\pgfqpoint{1.298750in}{1.141586in}}%
\pgfpathlineto{\pgfqpoint{1.300881in}{1.111611in}}%
\pgfpathlineto{\pgfqpoint{1.302993in}{1.152670in}}%
\pgfpathlineto{\pgfqpoint{1.305123in}{1.094000in}}%
\pgfpathlineto{\pgfqpoint{1.307253in}{1.170683in}}%
\pgfpathlineto{\pgfqpoint{1.309365in}{1.016957in}}%
\pgfpathlineto{\pgfqpoint{1.311478in}{1.156737in}}%
\pgfpathlineto{\pgfqpoint{1.313590in}{1.127986in}}%
\pgfpathlineto{\pgfqpoint{1.315702in}{1.139666in}}%
\pgfpathlineto{\pgfqpoint{1.317814in}{1.125772in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{1.087048in}}%
\pgfpathlineto{\pgfqpoint{1.322039in}{1.071552in}}%
\pgfpathlineto{\pgfqpoint{1.326263in}{1.117348in}}%
\pgfpathlineto{\pgfqpoint{1.328376in}{1.174885in}}%
\pgfpathlineto{\pgfqpoint{1.330488in}{1.159752in}}%
\pgfpathlineto{\pgfqpoint{1.332600in}{1.067982in}}%
\pgfpathlineto{\pgfqpoint{1.334712in}{1.026342in}}%
\pgfpathlineto{\pgfqpoint{1.341085in}{1.150903in}}%
\pgfpathlineto{\pgfqpoint{1.345327in}{1.108546in}}%
\pgfpathlineto{\pgfqpoint{1.349552in}{1.202290in}}%
\pgfpathlineto{\pgfqpoint{1.353776in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.355889in}{1.184491in}}%
\pgfpathlineto{\pgfqpoint{1.358001in}{1.094210in}}%
\pgfpathlineto{\pgfqpoint{1.360113in}{1.146252in}}%
\pgfpathlineto{\pgfqpoint{1.362225in}{1.109808in}}%
\pgfpathlineto{\pgfqpoint{1.364355in}{1.109503in}}%
\pgfpathlineto{\pgfqpoint{1.366486in}{1.079309in}}%
\pgfpathlineto{\pgfqpoint{1.368616in}{1.081965in}}%
\pgfpathlineto{\pgfqpoint{1.370728in}{1.135881in}}%
\pgfpathlineto{\pgfqpoint{1.372858in}{1.038106in}}%
\pgfpathlineto{\pgfqpoint{1.374970in}{1.165368in}}%
\pgfpathlineto{\pgfqpoint{1.377083in}{1.117883in}}%
\pgfpathlineto{\pgfqpoint{1.379195in}{1.173736in}}%
\pgfpathlineto{\pgfqpoint{1.381307in}{1.196240in}}%
\pgfpathlineto{\pgfqpoint{1.383419in}{1.114404in}}%
\pgfpathlineto{\pgfqpoint{1.385550in}{1.230116in}}%
\pgfpathlineto{\pgfqpoint{1.387662in}{1.211649in}}%
\pgfpathlineto{\pgfqpoint{1.389774in}{1.082222in}}%
\pgfpathlineto{\pgfqpoint{1.391886in}{1.082978in}}%
\pgfpathlineto{\pgfqpoint{1.393999in}{1.074761in}}%
\pgfpathlineto{\pgfqpoint{1.398223in}{1.130072in}}%
\pgfpathlineto{\pgfqpoint{1.400353in}{1.181792in}}%
\pgfpathlineto{\pgfqpoint{1.402465in}{1.151424in}}%
\pgfpathlineto{\pgfqpoint{1.404578in}{1.187474in}}%
\pgfpathlineto{\pgfqpoint{1.406690in}{1.184867in}}%
\pgfpathlineto{\pgfqpoint{1.408802in}{1.120871in}}%
\pgfpathlineto{\pgfqpoint{1.410914in}{1.094794in}}%
\pgfpathlineto{\pgfqpoint{1.413027in}{1.136205in}}%
\pgfpathlineto{\pgfqpoint{1.415157in}{1.030321in}}%
\pgfpathlineto{\pgfqpoint{1.417269in}{1.125886in}}%
\pgfpathlineto{\pgfqpoint{1.419381in}{1.060863in}}%
\pgfpathlineto{\pgfqpoint{1.421511in}{1.137824in}}%
\pgfpathlineto{\pgfqpoint{1.423624in}{1.135148in}}%
\pgfpathlineto{\pgfqpoint{1.427848in}{1.187657in}}%
\pgfpathlineto{\pgfqpoint{1.429960in}{1.097266in}}%
\pgfpathlineto{\pgfqpoint{1.432073in}{1.191529in}}%
\pgfpathlineto{\pgfqpoint{1.434185in}{1.135282in}}%
\pgfpathlineto{\pgfqpoint{1.436297in}{1.195239in}}%
\pgfpathlineto{\pgfqpoint{1.438409in}{1.210843in}}%
\pgfpathlineto{\pgfqpoint{1.440540in}{1.194038in}}%
\pgfpathlineto{\pgfqpoint{1.442652in}{1.148782in}}%
\pgfpathlineto{\pgfqpoint{1.444764in}{1.179413in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{1.133704in}}%
\pgfpathlineto{\pgfqpoint{1.451101in}{1.069579in}}%
\pgfpathlineto{\pgfqpoint{1.453213in}{1.162688in}}%
\pgfpathlineto{\pgfqpoint{1.455325in}{1.036976in}}%
\pgfpathlineto{\pgfqpoint{1.457438in}{1.146260in}}%
\pgfpathlineto{\pgfqpoint{1.459568in}{1.115070in}}%
\pgfpathlineto{\pgfqpoint{1.461680in}{1.129416in}}%
\pgfpathlineto{\pgfqpoint{1.463792in}{1.093746in}}%
\pgfpathlineto{\pgfqpoint{1.465922in}{1.175070in}}%
\pgfpathlineto{\pgfqpoint{1.468035in}{1.039972in}}%
\pgfpathlineto{\pgfqpoint{1.470147in}{1.095814in}}%
\pgfpathlineto{\pgfqpoint{1.472259in}{1.070898in}}%
\pgfpathlineto{\pgfqpoint{1.474389in}{1.121268in}}%
\pgfpathlineto{\pgfqpoint{1.476502in}{1.136507in}}%
\pgfpathlineto{\pgfqpoint{1.480726in}{1.114933in}}%
\pgfpathlineto{\pgfqpoint{1.482838in}{1.061429in}}%
\pgfpathlineto{\pgfqpoint{1.487081in}{1.220932in}}%
\pgfpathlineto{\pgfqpoint{1.491341in}{1.091826in}}%
\pgfpathlineto{\pgfqpoint{1.493453in}{1.095547in}}%
\pgfpathlineto{\pgfqpoint{1.495566in}{1.078378in}}%
\pgfpathlineto{\pgfqpoint{1.497696in}{1.194096in}}%
\pgfpathlineto{\pgfqpoint{1.499808in}{1.075825in}}%
\pgfpathlineto{\pgfqpoint{1.501938in}{1.152252in}}%
\pgfpathlineto{\pgfqpoint{1.504068in}{1.067350in}}%
\pgfpathlineto{\pgfqpoint{1.506198in}{1.112010in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{1.062084in}}%
\pgfpathlineto{\pgfqpoint{1.510441in}{1.149024in}}%
\pgfpathlineto{\pgfqpoint{1.512553in}{1.078089in}}%
\pgfpathlineto{\pgfqpoint{1.514683in}{1.071683in}}%
\pgfpathlineto{\pgfqpoint{1.518908in}{1.176319in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.101053in}}%
\pgfpathlineto{\pgfqpoint{1.523168in}{1.083531in}}%
\pgfpathlineto{\pgfqpoint{1.525280in}{1.044855in}}%
\pgfpathlineto{\pgfqpoint{1.527392in}{1.133284in}}%
\pgfpathlineto{\pgfqpoint{1.529505in}{1.094114in}}%
\pgfpathlineto{\pgfqpoint{1.531635in}{1.142287in}}%
\pgfpathlineto{\pgfqpoint{1.533765in}{1.144680in}}%
\pgfpathlineto{\pgfqpoint{1.535877in}{1.157401in}}%
\pgfpathlineto{\pgfqpoint{1.540102in}{1.203830in}}%
\pgfpathlineto{\pgfqpoint{1.542214in}{1.102923in}}%
\pgfpathlineto{\pgfqpoint{1.544326in}{1.067649in}}%
\pgfpathlineto{\pgfqpoint{1.546456in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{1.548569in}{1.051990in}}%
\pgfpathlineto{\pgfqpoint{1.552829in}{1.107147in}}%
\pgfpathlineto{\pgfqpoint{1.554941in}{1.111293in}}%
\pgfpathlineto{\pgfqpoint{1.557071in}{1.123081in}}%
\pgfpathlineto{\pgfqpoint{1.559184in}{1.113940in}}%
\pgfpathlineto{\pgfqpoint{1.561314in}{1.128410in}}%
\pgfpathlineto{\pgfqpoint{1.563426in}{1.189590in}}%
\pgfpathlineto{\pgfqpoint{1.565538in}{1.046281in}}%
\pgfpathlineto{\pgfqpoint{1.567651in}{1.065927in}}%
\pgfpathlineto{\pgfqpoint{1.569763in}{1.097002in}}%
\pgfpathlineto{\pgfqpoint{1.571875in}{1.144511in}}%
\pgfpathlineto{\pgfqpoint{1.573987in}{1.164680in}}%
\pgfpathlineto{\pgfqpoint{1.576100in}{1.164773in}}%
\pgfpathlineto{\pgfqpoint{1.578212in}{1.161979in}}%
\pgfpathlineto{\pgfqpoint{1.580324in}{1.094813in}}%
\pgfpathlineto{\pgfqpoint{1.582436in}{1.075707in}}%
\pgfpathlineto{\pgfqpoint{1.584549in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{1.586661in}{1.035409in}}%
\pgfpathlineto{\pgfqpoint{1.588773in}{1.043188in}}%
\pgfpathlineto{\pgfqpoint{1.590885in}{1.128628in}}%
\pgfpathlineto{\pgfqpoint{1.593015in}{1.130516in}}%
\pgfpathlineto{\pgfqpoint{1.595128in}{1.082881in}}%
\pgfpathlineto{\pgfqpoint{1.597240in}{1.119573in}}%
\pgfpathlineto{\pgfqpoint{1.599352in}{1.103482in}}%
\pgfpathlineto{\pgfqpoint{1.601464in}{1.135964in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{1.140221in}}%
\pgfpathlineto{\pgfqpoint{1.605689in}{1.205675in}}%
\pgfpathlineto{\pgfqpoint{1.607801in}{1.113984in}}%
\pgfpathlineto{\pgfqpoint{1.609913in}{1.139920in}}%
\pgfpathlineto{\pgfqpoint{1.612026in}{1.013686in}}%
\pgfpathlineto{\pgfqpoint{1.614156in}{1.109010in}}%
\pgfpathlineto{\pgfqpoint{1.618380in}{1.164617in}}%
\pgfpathlineto{\pgfqpoint{1.620493in}{1.226328in}}%
\pgfpathlineto{\pgfqpoint{1.622605in}{1.212268in}}%
\pgfpathlineto{\pgfqpoint{1.624717in}{1.208984in}}%
\pgfpathlineto{\pgfqpoint{1.626829in}{1.238749in}}%
\pgfpathlineto{\pgfqpoint{1.628942in}{1.106424in}}%
\pgfpathlineto{\pgfqpoint{1.631054in}{1.164283in}}%
\pgfpathlineto{\pgfqpoint{1.633166in}{1.050358in}}%
\pgfpathlineto{\pgfqpoint{1.635278in}{1.043516in}}%
\pgfpathlineto{\pgfqpoint{1.637391in}{1.225674in}}%
\pgfpathlineto{\pgfqpoint{1.639503in}{1.232362in}}%
\pgfpathlineto{\pgfqpoint{1.641615in}{1.173148in}}%
\pgfpathlineto{\pgfqpoint{1.643727in}{1.063339in}}%
\pgfpathlineto{\pgfqpoint{1.645840in}{1.235790in}}%
\pgfpathlineto{\pgfqpoint{1.647952in}{1.209048in}}%
\pgfpathlineto{\pgfqpoint{1.652176in}{1.117825in}}%
\pgfpathlineto{\pgfqpoint{1.654289in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{1.656401in}{1.142516in}}%
\pgfpathlineto{\pgfqpoint{1.658513in}{1.150479in}}%
\pgfpathlineto{\pgfqpoint{1.662756in}{1.009593in}}%
\pgfpathlineto{\pgfqpoint{1.666998in}{1.070330in}}%
\pgfpathlineto{\pgfqpoint{1.671222in}{1.228620in}}%
\pgfpathlineto{\pgfqpoint{1.673335in}{1.115628in}}%
\pgfpathlineto{\pgfqpoint{1.675447in}{1.121556in}}%
\pgfpathlineto{\pgfqpoint{1.677577in}{1.178018in}}%
\pgfpathlineto{\pgfqpoint{1.679689in}{1.063754in}}%
\pgfpathlineto{\pgfqpoint{1.681802in}{1.153211in}}%
\pgfpathlineto{\pgfqpoint{1.683914in}{1.150332in}}%
\pgfpathlineto{\pgfqpoint{1.686026in}{1.094285in}}%
\pgfpathlineto{\pgfqpoint{1.688138in}{1.177480in}}%
\pgfpathlineto{\pgfqpoint{1.690251in}{1.160977in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{1.124341in}}%
\pgfpathlineto{\pgfqpoint{1.694493in}{1.010373in}}%
\pgfpathlineto{\pgfqpoint{1.696605in}{1.256846in}}%
\pgfpathlineto{\pgfqpoint{1.700848in}{1.047058in}}%
\pgfpathlineto{\pgfqpoint{1.702960in}{1.028082in}}%
\pgfpathlineto{\pgfqpoint{1.705072in}{1.125978in}}%
\pgfpathlineto{\pgfqpoint{1.707202in}{1.128524in}}%
\pgfpathlineto{\pgfqpoint{1.709315in}{0.951940in}}%
\pgfpathlineto{\pgfqpoint{1.711427in}{1.069487in}}%
\pgfpathlineto{\pgfqpoint{1.713539in}{1.111360in}}%
\pgfpathlineto{\pgfqpoint{1.715651in}{1.102207in}}%
\pgfpathlineto{\pgfqpoint{1.717781in}{1.063279in}}%
\pgfpathlineto{\pgfqpoint{1.719894in}{1.099676in}}%
\pgfpathlineto{\pgfqpoint{1.722006in}{1.077257in}}%
\pgfpathlineto{\pgfqpoint{1.724118in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{1.726230in}{1.172965in}}%
\pgfpathlineto{\pgfqpoint{1.728343in}{1.157333in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{1.180159in}}%
\pgfpathlineto{\pgfqpoint{1.732585in}{1.140778in}}%
\pgfpathlineto{\pgfqpoint{1.736810in}{1.035261in}}%
\pgfpathlineto{\pgfqpoint{1.738940in}{1.051653in}}%
\pgfpathlineto{\pgfqpoint{1.741052in}{1.124793in}}%
\pgfpathlineto{\pgfqpoint{1.743164in}{1.084516in}}%
\pgfpathlineto{\pgfqpoint{1.745276in}{1.100551in}}%
\pgfpathlineto{\pgfqpoint{1.747389in}{1.160170in}}%
\pgfpathlineto{\pgfqpoint{1.749501in}{1.167153in}}%
\pgfpathlineto{\pgfqpoint{1.751613in}{1.100846in}}%
\pgfpathlineto{\pgfqpoint{1.753743in}{1.153504in}}%
\pgfpathlineto{\pgfqpoint{1.755856in}{1.161394in}}%
\pgfpathlineto{\pgfqpoint{1.757968in}{1.099079in}}%
\pgfpathlineto{\pgfqpoint{1.760080in}{1.091112in}}%
\pgfpathlineto{\pgfqpoint{1.762228in}{1.181517in}}%
\pgfpathlineto{\pgfqpoint{1.764340in}{1.165859in}}%
\pgfpathlineto{\pgfqpoint{1.766453in}{1.009175in}}%
\pgfpathlineto{\pgfqpoint{1.768583in}{1.186453in}}%
\pgfpathlineto{\pgfqpoint{1.774955in}{1.016623in}}%
\pgfpathlineto{\pgfqpoint{1.777068in}{1.137919in}}%
\pgfpathlineto{\pgfqpoint{1.779180in}{1.107921in}}%
\pgfpathlineto{\pgfqpoint{1.781292in}{1.131750in}}%
\pgfpathlineto{\pgfqpoint{1.783404in}{1.121508in}}%
\pgfpathlineto{\pgfqpoint{1.785517in}{1.181799in}}%
\pgfpathlineto{\pgfqpoint{1.787647in}{1.200961in}}%
\pgfpathlineto{\pgfqpoint{1.789759in}{1.063350in}}%
\pgfpathlineto{\pgfqpoint{1.793984in}{1.048192in}}%
\pgfpathlineto{\pgfqpoint{1.796096in}{1.112086in}}%
\pgfpathlineto{\pgfqpoint{1.798208in}{1.059449in}}%
\pgfpathlineto{\pgfqpoint{1.800338in}{1.044152in}}%
\pgfpathlineto{\pgfqpoint{1.802450in}{1.060326in}}%
\pgfpathlineto{\pgfqpoint{1.804563in}{1.040625in}}%
\pgfpathlineto{\pgfqpoint{1.810899in}{1.224155in}}%
\pgfpathlineto{\pgfqpoint{1.813030in}{1.160063in}}%
\pgfpathlineto{\pgfqpoint{1.815142in}{1.210259in}}%
\pgfpathlineto{\pgfqpoint{1.817272in}{1.232673in}}%
\pgfpathlineto{\pgfqpoint{1.819384in}{1.210672in}}%
\pgfpathlineto{\pgfqpoint{1.821496in}{1.214648in}}%
\pgfpathlineto{\pgfqpoint{1.823609in}{1.259457in}}%
\pgfpathlineto{\pgfqpoint{1.825721in}{1.216559in}}%
\pgfpathlineto{\pgfqpoint{1.827833in}{1.296785in}}%
\pgfpathlineto{\pgfqpoint{1.832094in}{1.128447in}}%
\pgfpathlineto{\pgfqpoint{1.834206in}{1.126734in}}%
\pgfpathlineto{\pgfqpoint{1.836318in}{1.186473in}}%
\pgfpathlineto{\pgfqpoint{1.838448in}{1.184252in}}%
\pgfpathlineto{\pgfqpoint{1.840560in}{1.248501in}}%
\pgfpathlineto{\pgfqpoint{1.842673in}{1.211705in}}%
\pgfpathlineto{\pgfqpoint{1.844785in}{1.146154in}}%
\pgfpathlineto{\pgfqpoint{1.849009in}{1.230678in}}%
\pgfpathlineto{\pgfqpoint{1.851122in}{1.078641in}}%
\pgfpathlineto{\pgfqpoint{1.855346in}{1.223133in}}%
\pgfpathlineto{\pgfqpoint{1.857458in}{1.149590in}}%
\pgfpathlineto{\pgfqpoint{1.859571in}{1.175103in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{1.123317in}}%
\pgfpathlineto{\pgfqpoint{1.863795in}{1.178177in}}%
\pgfpathlineto{\pgfqpoint{1.865943in}{1.121084in}}%
\pgfpathlineto{\pgfqpoint{1.868055in}{0.975094in}}%
\pgfpathlineto{\pgfqpoint{1.870168in}{1.106304in}}%
\pgfpathlineto{\pgfqpoint{1.872280in}{1.102227in}}%
\pgfpathlineto{\pgfqpoint{1.874392in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{1.876504in}{1.212110in}}%
\pgfpathlineto{\pgfqpoint{1.878635in}{1.161004in}}%
\pgfpathlineto{\pgfqpoint{1.880747in}{1.209935in}}%
\pgfpathlineto{\pgfqpoint{1.882859in}{1.136006in}}%
\pgfpathlineto{\pgfqpoint{1.884971in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{1.887084in}{1.098756in}}%
\pgfpathlineto{\pgfqpoint{1.889196in}{1.184662in}}%
\pgfpathlineto{\pgfqpoint{1.893438in}{1.133164in}}%
\pgfpathlineto{\pgfqpoint{1.897681in}{1.214224in}}%
\pgfpathlineto{\pgfqpoint{1.899793in}{1.099748in}}%
\pgfpathlineto{\pgfqpoint{1.901905in}{1.200675in}}%
\pgfpathlineto{\pgfqpoint{1.904017in}{1.178364in}}%
\pgfpathlineto{\pgfqpoint{1.906130in}{1.075641in}}%
\pgfpathlineto{\pgfqpoint{1.908242in}{1.162995in}}%
\pgfpathlineto{\pgfqpoint{1.910354in}{1.107119in}}%
\pgfpathlineto{\pgfqpoint{1.912484in}{1.142323in}}%
\pgfpathlineto{\pgfqpoint{1.914597in}{1.129523in}}%
\pgfpathlineto{\pgfqpoint{1.916727in}{1.100980in}}%
\pgfpathlineto{\pgfqpoint{1.920951in}{1.183100in}}%
\pgfpathlineto{\pgfqpoint{1.923064in}{1.205552in}}%
\pgfpathlineto{\pgfqpoint{1.925194in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.927306in}{1.166101in}}%
\pgfpathlineto{\pgfqpoint{1.931548in}{1.014302in}}%
\pgfpathlineto{\pgfqpoint{1.933661in}{1.134907in}}%
\pgfpathlineto{\pgfqpoint{1.935773in}{1.125796in}}%
\pgfpathlineto{\pgfqpoint{1.942127in}{1.185284in}}%
\pgfpathlineto{\pgfqpoint{1.944240in}{1.144539in}}%
\pgfpathlineto{\pgfqpoint{1.946352in}{1.068703in}}%
\pgfpathlineto{\pgfqpoint{1.948464in}{1.107082in}}%
\pgfpathlineto{\pgfqpoint{1.950576in}{1.094635in}}%
\pgfpathlineto{\pgfqpoint{1.952689in}{1.138162in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{1.123676in}}%
\pgfpathlineto{\pgfqpoint{1.956913in}{1.130588in}}%
\pgfpathlineto{\pgfqpoint{1.961156in}{1.237360in}}%
\pgfpathlineto{\pgfqpoint{1.963268in}{1.052971in}}%
\pgfpathlineto{\pgfqpoint{1.965398in}{1.150601in}}%
\pgfpathlineto{\pgfqpoint{1.969623in}{1.051512in}}%
\pgfpathlineto{\pgfqpoint{1.973847in}{1.211758in}}%
\pgfpathlineto{\pgfqpoint{1.975959in}{1.223634in}}%
\pgfpathlineto{\pgfqpoint{1.978072in}{1.153016in}}%
\pgfpathlineto{\pgfqpoint{1.982296in}{1.087707in}}%
\pgfpathlineto{\pgfqpoint{1.984408in}{1.087167in}}%
\pgfpathlineto{\pgfqpoint{1.986538in}{1.128161in}}%
\pgfpathlineto{\pgfqpoint{1.990799in}{1.074643in}}%
\pgfpathlineto{\pgfqpoint{1.992929in}{0.957624in}}%
\pgfpathlineto{\pgfqpoint{1.995059in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{1.997171in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{2.001414in}{1.218058in}}%
\pgfpathlineto{\pgfqpoint{2.003544in}{1.233520in}}%
\pgfpathlineto{\pgfqpoint{2.005656in}{1.208273in}}%
\pgfpathlineto{\pgfqpoint{2.007786in}{1.276966in}}%
\pgfpathlineto{\pgfqpoint{2.009916in}{1.087911in}}%
\pgfpathlineto{\pgfqpoint{2.012029in}{1.216278in}}%
\pgfpathlineto{\pgfqpoint{2.014141in}{1.196396in}}%
\pgfpathlineto{\pgfqpoint{2.016253in}{1.192127in}}%
\pgfpathlineto{\pgfqpoint{2.020478in}{1.054709in}}%
\pgfpathlineto{\pgfqpoint{2.022590in}{1.100312in}}%
\pgfpathlineto{\pgfqpoint{2.024702in}{1.182906in}}%
\pgfpathlineto{\pgfqpoint{2.028927in}{1.054789in}}%
\pgfpathlineto{\pgfqpoint{2.031039in}{1.102195in}}%
\pgfpathlineto{\pgfqpoint{2.033151in}{1.106145in}}%
\pgfpathlineto{\pgfqpoint{2.035281in}{1.180861in}}%
\pgfpathlineto{\pgfqpoint{2.037394in}{1.193371in}}%
\pgfpathlineto{\pgfqpoint{2.039506in}{1.127353in}}%
\pgfpathlineto{\pgfqpoint{2.041618in}{1.165127in}}%
\pgfpathlineto{\pgfqpoint{2.043730in}{1.163435in}}%
\pgfpathlineto{\pgfqpoint{2.045843in}{1.138022in}}%
\pgfpathlineto{\pgfqpoint{2.047955in}{1.179648in}}%
\pgfpathlineto{\pgfqpoint{2.050085in}{1.090327in}}%
\pgfpathlineto{\pgfqpoint{2.052197in}{1.205918in}}%
\pgfpathlineto{\pgfqpoint{2.054327in}{1.118096in}}%
\pgfpathlineto{\pgfqpoint{2.056440in}{1.197961in}}%
\pgfpathlineto{\pgfqpoint{2.058552in}{1.144397in}}%
\pgfpathlineto{\pgfqpoint{2.060682in}{1.157694in}}%
\pgfpathlineto{\pgfqpoint{2.062794in}{1.093551in}}%
\pgfpathlineto{\pgfqpoint{2.064924in}{1.114137in}}%
\pgfpathlineto{\pgfqpoint{2.067037in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{2.069149in}{1.088477in}}%
\pgfpathlineto{\pgfqpoint{2.071261in}{1.084103in}}%
\pgfpathlineto{\pgfqpoint{2.073391in}{1.135548in}}%
\pgfpathlineto{\pgfqpoint{2.077652in}{1.084611in}}%
\pgfpathlineto{\pgfqpoint{2.084006in}{1.230396in}}%
\pgfpathlineto{\pgfqpoint{2.086136in}{1.220860in}}%
\pgfpathlineto{\pgfqpoint{2.090361in}{1.154175in}}%
\pgfpathlineto{\pgfqpoint{2.092473in}{1.205042in}}%
\pgfpathlineto{\pgfqpoint{2.094585in}{1.145737in}}%
\pgfpathlineto{\pgfqpoint{2.096698in}{1.231487in}}%
\pgfpathlineto{\pgfqpoint{2.098810in}{1.134541in}}%
\pgfpathlineto{\pgfqpoint{2.100922in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{2.103034in}{1.157885in}}%
\pgfpathlineto{\pgfqpoint{2.105147in}{1.152471in}}%
\pgfpathlineto{\pgfqpoint{2.107259in}{1.178317in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{1.037450in}}%
\pgfpathlineto{\pgfqpoint{2.111501in}{1.176507in}}%
\pgfpathlineto{\pgfqpoint{2.113614in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{2.115726in}{1.198287in}}%
\pgfpathlineto{\pgfqpoint{2.117838in}{0.929537in}}%
\pgfpathlineto{\pgfqpoint{2.119950in}{1.159231in}}%
\pgfpathlineto{\pgfqpoint{2.122063in}{1.210299in}}%
\pgfpathlineto{\pgfqpoint{2.124175in}{1.183029in}}%
\pgfpathlineto{\pgfqpoint{2.128399in}{1.071904in}}%
\pgfpathlineto{\pgfqpoint{2.130547in}{1.063519in}}%
\pgfpathlineto{\pgfqpoint{2.132660in}{0.970967in}}%
\pgfpathlineto{\pgfqpoint{2.136884in}{1.121851in}}%
\pgfpathlineto{\pgfqpoint{2.138996in}{1.170327in}}%
\pgfpathlineto{\pgfqpoint{2.141109in}{1.173872in}}%
\pgfpathlineto{\pgfqpoint{2.143221in}{1.124290in}}%
\pgfpathlineto{\pgfqpoint{2.145351in}{1.174637in}}%
\pgfpathlineto{\pgfqpoint{2.149575in}{1.028644in}}%
\pgfpathlineto{\pgfqpoint{2.151688in}{1.029841in}}%
\pgfpathlineto{\pgfqpoint{2.153818in}{1.000657in}}%
\pgfpathlineto{\pgfqpoint{2.155930in}{1.092411in}}%
\pgfpathlineto{\pgfqpoint{2.158042in}{1.109802in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{1.149735in}}%
\pgfpathlineto{\pgfqpoint{2.162267in}{1.153261in}}%
\pgfpathlineto{\pgfqpoint{2.164379in}{1.204695in}}%
\pgfpathlineto{\pgfqpoint{2.166491in}{1.131937in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{1.237231in}}%
\pgfpathlineto{\pgfqpoint{2.170716in}{1.133849in}}%
\pgfpathlineto{\pgfqpoint{2.172828in}{1.137339in}}%
\pgfpathlineto{\pgfqpoint{2.174940in}{1.161787in}}%
\pgfpathlineto{\pgfqpoint{2.177053in}{1.063839in}}%
\pgfpathlineto{\pgfqpoint{2.179165in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{2.181277in}{0.997715in}}%
\pgfpathlineto{\pgfqpoint{2.183389in}{1.009324in}}%
\pgfpathlineto{\pgfqpoint{2.185502in}{1.190030in}}%
\pgfpathlineto{\pgfqpoint{2.187614in}{1.156344in}}%
\pgfpathlineto{\pgfqpoint{2.189726in}{1.074668in}}%
\pgfpathlineto{\pgfqpoint{2.191838in}{1.188254in}}%
\pgfpathlineto{\pgfqpoint{2.193951in}{1.064977in}}%
\pgfpathlineto{\pgfqpoint{2.196063in}{1.194150in}}%
\pgfpathlineto{\pgfqpoint{2.198175in}{1.050851in}}%
\pgfpathlineto{\pgfqpoint{2.200287in}{1.144799in}}%
\pgfpathlineto{\pgfqpoint{2.202400in}{1.120636in}}%
\pgfpathlineto{\pgfqpoint{2.204512in}{1.115621in}}%
\pgfpathlineto{\pgfqpoint{2.206624in}{1.130568in}}%
\pgfpathlineto{\pgfqpoint{2.208736in}{1.069793in}}%
\pgfpathlineto{\pgfqpoint{2.210849in}{1.120674in}}%
\pgfpathlineto{\pgfqpoint{2.212961in}{1.140953in}}%
\pgfpathlineto{\pgfqpoint{2.215073in}{1.130340in}}%
\pgfpathlineto{\pgfqpoint{2.217185in}{0.952809in}}%
\pgfpathlineto{\pgfqpoint{2.221410in}{1.161381in}}%
\pgfpathlineto{\pgfqpoint{2.223522in}{1.116024in}}%
\pgfpathlineto{\pgfqpoint{2.225670in}{1.130998in}}%
\pgfpathlineto{\pgfqpoint{2.227782in}{1.241477in}}%
\pgfpathlineto{\pgfqpoint{2.232007in}{1.161517in}}%
\pgfpathlineto{\pgfqpoint{2.234119in}{1.165008in}}%
\pgfpathlineto{\pgfqpoint{2.236231in}{1.235417in}}%
\pgfpathlineto{\pgfqpoint{2.238344in}{1.177738in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{1.039899in}}%
\pgfpathlineto{\pgfqpoint{2.242568in}{1.193839in}}%
\pgfpathlineto{\pgfqpoint{2.244698in}{1.055683in}}%
\pgfpathlineto{\pgfqpoint{2.246811in}{1.107156in}}%
\pgfpathlineto{\pgfqpoint{2.248923in}{1.253807in}}%
\pgfpathlineto{\pgfqpoint{2.251035in}{1.222378in}}%
\pgfpathlineto{\pgfqpoint{2.253147in}{1.225932in}}%
\pgfpathlineto{\pgfqpoint{2.255260in}{1.193408in}}%
\pgfpathlineto{\pgfqpoint{2.257372in}{1.248331in}}%
\pgfpathlineto{\pgfqpoint{2.259484in}{1.200960in}}%
\pgfpathlineto{\pgfqpoint{2.261614in}{1.180365in}}%
\pgfpathlineto{\pgfqpoint{2.265839in}{1.167992in}}%
\pgfpathlineto{\pgfqpoint{2.270081in}{1.147516in}}%
\pgfpathlineto{\pgfqpoint{2.278548in}{1.266047in}}%
\pgfpathlineto{\pgfqpoint{2.282790in}{1.059249in}}%
\pgfpathlineto{\pgfqpoint{2.287033in}{1.078148in}}%
\pgfpathlineto{\pgfqpoint{2.295482in}{1.129485in}}%
\pgfpathlineto{\pgfqpoint{2.299706in}{1.016155in}}%
\pgfpathlineto{\pgfqpoint{2.303931in}{1.062853in}}%
\pgfpathlineto{\pgfqpoint{2.308155in}{1.155694in}}%
\pgfpathlineto{\pgfqpoint{2.312380in}{1.123884in}}%
\pgfpathlineto{\pgfqpoint{2.316604in}{1.185781in}}%
\pgfpathlineto{\pgfqpoint{2.320847in}{1.197689in}}%
\pgfpathlineto{\pgfqpoint{2.325071in}{1.203419in}}%
\pgfpathlineto{\pgfqpoint{2.329296in}{1.206530in}}%
\pgfpathlineto{\pgfqpoint{2.333520in}{1.129164in}}%
\pgfpathlineto{\pgfqpoint{2.337763in}{1.092479in}}%
\pgfpathlineto{\pgfqpoint{2.342005in}{1.210758in}}%
\pgfpathlineto{\pgfqpoint{2.346247in}{1.218134in}}%
\pgfpathlineto{\pgfqpoint{2.350472in}{1.193007in}}%
\pgfpathlineto{\pgfqpoint{2.354714in}{1.178679in}}%
\pgfpathlineto{\pgfqpoint{2.358957in}{1.114931in}}%
\pgfpathlineto{\pgfqpoint{2.363181in}{1.096825in}}%
\pgfpathlineto{\pgfqpoint{2.367442in}{0.981791in}}%
\pgfpathlineto{\pgfqpoint{2.371666in}{1.090877in}}%
\pgfpathlineto{\pgfqpoint{2.375908in}{1.107360in}}%
\pgfpathlineto{\pgfqpoint{2.380169in}{1.132043in}}%
\pgfpathlineto{\pgfqpoint{2.384411in}{1.116737in}}%
\pgfpathlineto{\pgfqpoint{2.388654in}{1.112631in}}%
\pgfpathlineto{\pgfqpoint{2.392878in}{1.156431in}}%
\pgfpathlineto{\pgfqpoint{2.397103in}{1.182324in}}%
\pgfpathlineto{\pgfqpoint{2.401381in}{1.120326in}}%
\pgfpathlineto{\pgfqpoint{2.409830in}{1.048382in}}%
\pgfpathlineto{\pgfqpoint{2.414072in}{1.081662in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{1.076371in}}%
\pgfpathlineto{\pgfqpoint{2.422521in}{1.065181in}}%
\pgfpathlineto{\pgfqpoint{2.426746in}{1.130406in}}%
\pgfpathlineto{\pgfqpoint{2.430970in}{1.135540in}}%
\pgfpathlineto{\pgfqpoint{2.435213in}{1.191245in}}%
\pgfpathlineto{\pgfqpoint{2.439437in}{1.086735in}}%
\pgfpathlineto{\pgfqpoint{2.443679in}{1.154610in}}%
\pgfpathlineto{\pgfqpoint{2.447904in}{1.066247in}}%
\pgfpathlineto{\pgfqpoint{2.452128in}{1.073638in}}%
\pgfpathlineto{\pgfqpoint{2.456371in}{1.011662in}}%
\pgfpathlineto{\pgfqpoint{2.460595in}{1.126248in}}%
\pgfpathlineto{\pgfqpoint{2.464838in}{1.065548in}}%
\pgfpathlineto{\pgfqpoint{2.469062in}{1.036106in}}%
\pgfpathlineto{\pgfqpoint{2.473287in}{1.141805in}}%
\pgfpathlineto{\pgfqpoint{2.477511in}{1.133597in}}%
\pgfpathlineto{\pgfqpoint{2.481754in}{1.102933in}}%
\pgfpathlineto{\pgfqpoint{2.485996in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{2.490221in}{1.167710in}}%
\pgfpathlineto{\pgfqpoint{2.494445in}{1.073442in}}%
\pgfpathlineto{\pgfqpoint{2.498687in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{2.498687in}{1.145593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257447in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{0.257447in}{1.345000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.345000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257447in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257447in}{1.345000in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.345000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/butterfly_pong.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.370000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379941in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.345000in}}%
\pgfpathlineto{\pgfqpoint{0.379941in}{1.345000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644323in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644323in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908706in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908706in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173088in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173088in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437470in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437470in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701853in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701853in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966235in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966235in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230618in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230618in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437470in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Million Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379941in}{0.307086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=0.282974in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379941in}{0.458704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=0.434592in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379941in}{0.610323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=0.586210in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379941in}{0.761941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=0.737829in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379941in}{0.913559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=0.889447in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379941in}{1.065178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=1.041065in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379941in}{1.216796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=1.192684in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099074in,y=0.814630in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379941in}{0.284259in}}{\pgfqpoint{2.115059in}{1.060741in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381937in}{0.332475in}}%
\pgfpathlineto{\pgfqpoint{0.391988in}{0.386558in}}%
\pgfpathlineto{\pgfqpoint{0.401988in}{0.358369in}}%
\pgfpathlineto{\pgfqpoint{0.411988in}{0.394942in}}%
\pgfpathlineto{\pgfqpoint{0.422022in}{0.361646in}}%
\pgfpathlineto{\pgfqpoint{0.432090in}{0.360467in}}%
\pgfpathlineto{\pgfqpoint{0.442157in}{0.407081in}}%
\pgfpathlineto{\pgfqpoint{0.452191in}{0.419416in}}%
\pgfpathlineto{\pgfqpoint{0.462208in}{0.399599in}}%
\pgfpathlineto{\pgfqpoint{0.472225in}{0.372348in}}%
\pgfpathlineto{\pgfqpoint{0.482225in}{0.376515in}}%
\pgfpathlineto{\pgfqpoint{0.492259in}{0.538360in}}%
\pgfpathlineto{\pgfqpoint{0.502327in}{0.467040in}}%
\pgfpathlineto{\pgfqpoint{0.512344in}{0.444854in}}%
\pgfpathlineto{\pgfqpoint{0.522360in}{0.443705in}}%
\pgfpathlineto{\pgfqpoint{0.532360in}{0.402747in}}%
\pgfpathlineto{\pgfqpoint{0.542377in}{0.418166in}}%
\pgfpathlineto{\pgfqpoint{0.552394in}{0.594478in}}%
\pgfpathlineto{\pgfqpoint{0.562428in}{0.558079in}}%
\pgfpathlineto{\pgfqpoint{0.572462in}{0.387912in}}%
\pgfpathlineto{\pgfqpoint{0.582513in}{0.380377in}}%
\pgfpathlineto{\pgfqpoint{0.592547in}{0.369402in}}%
\pgfpathlineto{\pgfqpoint{0.602614in}{0.415548in}}%
\pgfpathlineto{\pgfqpoint{0.612631in}{0.369610in}}%
\pgfpathlineto{\pgfqpoint{0.622699in}{0.394942in}}%
\pgfpathlineto{\pgfqpoint{0.632716in}{0.426965in}}%
\pgfpathlineto{\pgfqpoint{0.642733in}{0.499336in}}%
\pgfpathlineto{\pgfqpoint{0.652817in}{0.399988in}}%
\pgfpathlineto{\pgfqpoint{0.662800in}{0.448463in}}%
\pgfpathlineto{\pgfqpoint{0.672919in}{0.421580in}}%
\pgfpathlineto{\pgfqpoint{0.682936in}{0.447187in}}%
\pgfpathlineto{\pgfqpoint{0.692970in}{0.376805in}}%
\pgfpathlineto{\pgfqpoint{0.703020in}{0.453389in}}%
\pgfpathlineto{\pgfqpoint{0.713020in}{0.475592in}}%
\pgfpathlineto{\pgfqpoint{0.723037in}{0.435798in}}%
\pgfpathlineto{\pgfqpoint{0.733071in}{0.537097in}}%
\pgfpathlineto{\pgfqpoint{0.743105in}{0.485186in}}%
\pgfpathlineto{\pgfqpoint{0.753173in}{0.440921in}}%
\pgfpathlineto{\pgfqpoint{0.763223in}{0.475233in}}%
\pgfpathlineto{\pgfqpoint{0.773240in}{0.401158in}}%
\pgfpathlineto{\pgfqpoint{0.793308in}{0.423804in}}%
\pgfpathlineto{\pgfqpoint{0.803308in}{0.636423in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{0.516141in}}%
\pgfpathlineto{\pgfqpoint{0.823393in}{0.427938in}}%
\pgfpathlineto{\pgfqpoint{0.833426in}{0.607569in}}%
\pgfpathlineto{\pgfqpoint{0.843410in}{0.540370in}}%
\pgfpathlineto{\pgfqpoint{0.853460in}{0.441469in}}%
\pgfpathlineto{\pgfqpoint{0.863494in}{0.456702in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{0.446605in}}%
\pgfpathlineto{\pgfqpoint{0.883562in}{0.401232in}}%
\pgfpathlineto{\pgfqpoint{0.893579in}{0.420536in}}%
\pgfpathlineto{\pgfqpoint{0.903697in}{0.420183in}}%
\pgfpathlineto{\pgfqpoint{0.913748in}{0.440627in}}%
\pgfpathlineto{\pgfqpoint{0.923748in}{0.415715in}}%
\pgfpathlineto{\pgfqpoint{0.933799in}{0.452380in}}%
\pgfpathlineto{\pgfqpoint{0.943849in}{0.442636in}}%
\pgfpathlineto{\pgfqpoint{0.953883in}{0.447809in}}%
\pgfpathlineto{\pgfqpoint{0.963951in}{0.445821in}}%
\pgfpathlineto{\pgfqpoint{0.973968in}{0.431127in}}%
\pgfpathlineto{\pgfqpoint{0.984019in}{0.430457in}}%
\pgfpathlineto{\pgfqpoint{0.994052in}{0.469491in}}%
\pgfpathlineto{\pgfqpoint{1.004103in}{0.453089in}}%
\pgfpathlineto{\pgfqpoint{1.014103in}{0.543342in}}%
\pgfpathlineto{\pgfqpoint{1.024188in}{0.506538in}}%
\pgfpathlineto{\pgfqpoint{1.034256in}{0.547349in}}%
\pgfpathlineto{\pgfqpoint{1.044323in}{0.466692in}}%
\pgfpathlineto{\pgfqpoint{1.054391in}{0.514736in}}%
\pgfpathlineto{\pgfqpoint{1.064442in}{0.544837in}}%
\pgfpathlineto{\pgfqpoint{1.074526in}{0.506674in}}%
\pgfpathlineto{\pgfqpoint{1.084560in}{0.485370in}}%
\pgfpathlineto{\pgfqpoint{1.104628in}{0.611695in}}%
\pgfpathlineto{\pgfqpoint{1.114679in}{0.533623in}}%
\pgfpathlineto{\pgfqpoint{1.124695in}{0.586040in}}%
\pgfpathlineto{\pgfqpoint{1.154814in}{0.499669in}}%
\pgfpathlineto{\pgfqpoint{1.164865in}{0.574051in}}%
\pgfpathlineto{\pgfqpoint{1.174915in}{0.529676in}}%
\pgfpathlineto{\pgfqpoint{1.184949in}{0.503064in}}%
\pgfpathlineto{\pgfqpoint{1.194932in}{0.612386in}}%
\pgfpathlineto{\pgfqpoint{1.204983in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.215034in}{0.524640in}}%
\pgfpathlineto{\pgfqpoint{1.225051in}{0.508408in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{0.496705in}}%
\pgfpathlineto{\pgfqpoint{1.245068in}{0.488173in}}%
\pgfpathlineto{\pgfqpoint{1.255085in}{0.501618in}}%
\pgfpathlineto{\pgfqpoint{1.265169in}{0.552528in}}%
\pgfpathlineto{\pgfqpoint{1.275169in}{0.501944in}}%
\pgfpathlineto{\pgfqpoint{1.285237in}{0.513665in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{0.508801in}}%
\pgfpathlineto{\pgfqpoint{1.305355in}{0.515509in}}%
\pgfpathlineto{\pgfqpoint{1.315423in}{0.469530in}}%
\pgfpathlineto{\pgfqpoint{1.325440in}{0.474568in}}%
\pgfpathlineto{\pgfqpoint{1.335558in}{0.551244in}}%
\pgfpathlineto{\pgfqpoint{1.345592in}{0.476485in}}%
\pgfpathlineto{\pgfqpoint{1.355592in}{0.519578in}}%
\pgfpathlineto{\pgfqpoint{1.365609in}{0.489431in}}%
\pgfpathlineto{\pgfqpoint{1.375626in}{0.587866in}}%
\pgfpathlineto{\pgfqpoint{1.385711in}{0.517220in}}%
\pgfpathlineto{\pgfqpoint{1.395728in}{0.572293in}}%
\pgfpathlineto{\pgfqpoint{1.415812in}{0.478996in}}%
\pgfpathlineto{\pgfqpoint{1.425897in}{0.468702in}}%
\pgfpathlineto{\pgfqpoint{1.435931in}{0.552843in}}%
\pgfpathlineto{\pgfqpoint{1.445981in}{0.572716in}}%
\pgfpathlineto{\pgfqpoint{1.456032in}{0.556293in}}%
\pgfpathlineto{\pgfqpoint{1.466049in}{0.570413in}}%
\pgfpathlineto{\pgfqpoint{1.474069in}{0.529573in}}%
\pgfpathlineto{\pgfqpoint{1.484069in}{0.659601in}}%
\pgfpathlineto{\pgfqpoint{1.494069in}{0.510507in}}%
\pgfpathlineto{\pgfqpoint{1.504137in}{0.533087in}}%
\pgfpathlineto{\pgfqpoint{1.512174in}{0.541932in}}%
\pgfpathlineto{\pgfqpoint{1.520178in}{0.573102in}}%
\pgfpathlineto{\pgfqpoint{1.530228in}{0.578071in}}%
\pgfpathlineto{\pgfqpoint{1.540245in}{0.673719in}}%
\pgfpathlineto{\pgfqpoint{1.550262in}{0.701224in}}%
\pgfpathlineto{\pgfqpoint{1.560279in}{0.747056in}}%
\pgfpathlineto{\pgfqpoint{1.570279in}{0.661766in}}%
\pgfpathlineto{\pgfqpoint{1.580313in}{0.647295in}}%
\pgfpathlineto{\pgfqpoint{1.590313in}{0.585913in}}%
\pgfpathlineto{\pgfqpoint{1.600296in}{0.571928in}}%
\pgfpathlineto{\pgfqpoint{1.610313in}{0.502819in}}%
\pgfpathlineto{\pgfqpoint{1.640482in}{0.601049in}}%
\pgfpathlineto{\pgfqpoint{1.650516in}{0.531686in}}%
\pgfpathlineto{\pgfqpoint{1.660516in}{0.725358in}}%
\pgfpathlineto{\pgfqpoint{1.670567in}{0.660659in}}%
\pgfpathlineto{\pgfqpoint{1.680601in}{0.603395in}}%
\pgfpathlineto{\pgfqpoint{1.690668in}{0.599468in}}%
\pgfpathlineto{\pgfqpoint{1.700702in}{0.589184in}}%
\pgfpathlineto{\pgfqpoint{1.710685in}{0.645306in}}%
\pgfpathlineto{\pgfqpoint{1.720719in}{0.646592in}}%
\pgfpathlineto{\pgfqpoint{1.730770in}{0.713877in}}%
\pgfpathlineto{\pgfqpoint{1.740770in}{0.762280in}}%
\pgfpathlineto{\pgfqpoint{1.750838in}{0.576937in}}%
\pgfpathlineto{\pgfqpoint{1.760888in}{0.675844in}}%
\pgfpathlineto{\pgfqpoint{1.770871in}{0.659920in}}%
\pgfpathlineto{\pgfqpoint{1.780922in}{0.580656in}}%
\pgfpathlineto{\pgfqpoint{1.790922in}{0.618883in}}%
\pgfpathlineto{\pgfqpoint{1.800973in}{0.590021in}}%
\pgfpathlineto{\pgfqpoint{1.811007in}{0.662860in}}%
\pgfpathlineto{\pgfqpoint{1.821041in}{0.634672in}}%
\pgfpathlineto{\pgfqpoint{1.829112in}{0.517447in}}%
\pgfpathlineto{\pgfqpoint{1.839162in}{0.621408in}}%
\pgfpathlineto{\pgfqpoint{1.849247in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{1.859281in}{0.625814in}}%
\pgfpathlineto{\pgfqpoint{1.869298in}{0.689914in}}%
\pgfpathlineto{\pgfqpoint{1.877301in}{0.676193in}}%
\pgfpathlineto{\pgfqpoint{1.887301in}{0.586944in}}%
\pgfpathlineto{\pgfqpoint{1.897369in}{0.705198in}}%
\pgfpathlineto{\pgfqpoint{1.907403in}{0.654142in}}%
\pgfpathlineto{\pgfqpoint{1.917420in}{0.685522in}}%
\pgfpathlineto{\pgfqpoint{1.927453in}{0.698911in}}%
\pgfpathlineto{\pgfqpoint{1.937470in}{0.646061in}}%
\pgfpathlineto{\pgfqpoint{1.947572in}{0.614608in}}%
\pgfpathlineto{\pgfqpoint{1.957606in}{0.658745in}}%
\pgfpathlineto{\pgfqpoint{1.967589in}{0.613213in}}%
\pgfpathlineto{\pgfqpoint{1.977657in}{0.593567in}}%
\pgfpathlineto{\pgfqpoint{1.987724in}{0.663325in}}%
\pgfpathlineto{\pgfqpoint{1.997809in}{0.774432in}}%
\pgfpathlineto{\pgfqpoint{2.007843in}{0.724475in}}%
\pgfpathlineto{\pgfqpoint{2.017860in}{0.663491in}}%
\pgfpathlineto{\pgfqpoint{2.027927in}{0.732761in}}%
\pgfpathlineto{\pgfqpoint{2.037961in}{0.748952in}}%
\pgfpathlineto{\pgfqpoint{2.047995in}{0.719243in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{0.669774in}}%
\pgfpathlineto{\pgfqpoint{2.068012in}{0.648322in}}%
\pgfpathlineto{\pgfqpoint{2.078063in}{0.784174in}}%
\pgfpathlineto{\pgfqpoint{2.088096in}{0.794818in}}%
\pgfpathlineto{\pgfqpoint{2.098113in}{0.848690in}}%
\pgfpathlineto{\pgfqpoint{2.108130in}{0.685982in}}%
\pgfpathlineto{\pgfqpoint{2.118130in}{0.754970in}}%
\pgfpathlineto{\pgfqpoint{2.128164in}{0.726692in}}%
\pgfpathlineto{\pgfqpoint{2.138164in}{0.788663in}}%
\pgfpathlineto{\pgfqpoint{2.148164in}{0.702247in}}%
\pgfpathlineto{\pgfqpoint{2.158147in}{0.791752in}}%
\pgfpathlineto{\pgfqpoint{2.168198in}{0.686132in}}%
\pgfpathlineto{\pgfqpoint{2.178181in}{0.854572in}}%
\pgfpathlineto{\pgfqpoint{2.188249in}{0.790828in}}%
\pgfpathlineto{\pgfqpoint{2.198283in}{0.699100in}}%
\pgfpathlineto{\pgfqpoint{2.208299in}{0.694467in}}%
\pgfpathlineto{\pgfqpoint{2.218367in}{0.819298in}}%
\pgfpathlineto{\pgfqpoint{2.228469in}{0.889998in}}%
\pgfpathlineto{\pgfqpoint{2.238570in}{0.775394in}}%
\pgfpathlineto{\pgfqpoint{2.248587in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{2.258723in}{0.736402in}}%
\pgfpathlineto{\pgfqpoint{2.268739in}{1.031173in}}%
\pgfpathlineto{\pgfqpoint{2.278773in}{0.857579in}}%
\pgfpathlineto{\pgfqpoint{2.288824in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{2.298824in}{0.881799in}}%
\pgfpathlineto{\pgfqpoint{2.308841in}{0.849069in}}%
\pgfpathlineto{\pgfqpoint{2.318909in}{0.752681in}}%
\pgfpathlineto{\pgfqpoint{2.328926in}{0.817227in}}%
\pgfpathlineto{\pgfqpoint{2.338993in}{0.811357in}}%
\pgfpathlineto{\pgfqpoint{2.347014in}{0.814836in}}%
\pgfpathlineto{\pgfqpoint{2.357030in}{0.865427in}}%
\pgfpathlineto{\pgfqpoint{2.367014in}{0.927976in}}%
\pgfpathlineto{\pgfqpoint{2.377030in}{0.970307in}}%
\pgfpathlineto{\pgfqpoint{2.387132in}{0.980742in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{0.852564in}}%
\pgfpathlineto{\pgfqpoint{2.407217in}{0.914069in}}%
\pgfpathlineto{\pgfqpoint{2.417234in}{0.906379in}}%
\pgfpathlineto{\pgfqpoint{2.427318in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{2.437369in}{0.935774in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{1.034702in}}%
\pgfpathlineto{\pgfqpoint{2.457504in}{0.907094in}}%
\pgfpathlineto{\pgfqpoint{2.467487in}{1.025709in}}%
\pgfpathlineto{\pgfqpoint{2.477538in}{1.296785in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{1.183406in}}%
\pgfpathlineto{\pgfqpoint{2.497640in}{0.999217in}}%
\pgfpathlineto{\pgfqpoint{2.497640in}{0.999217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379941in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{0.379941in}{1.345000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.345000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379941in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379941in}{1.345000in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.345000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/butterfly_prison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.370000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257447in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.345000in}}%
\pgfpathlineto{\pgfqpoint{0.257447in}{1.345000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537141in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537141in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816835in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816835in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096529in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096529in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376223in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.376223in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655918in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655918in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935612in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935612in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215306in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215306in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.376223in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Million Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.257447in}{0.332475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=0.308362in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.257447in}{0.482445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=0.458333in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.257447in}{0.632416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=0.608303in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.257447in}{0.782386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=0.758274in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.257447in}{0.932356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=0.908244in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.257447in}{1.082327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=1.058214in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.257447in}{1.232297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=1.208185in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099074in,y=0.814630in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.257447in}{0.284259in}}{\pgfqpoint{2.237553in}{1.060741in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259559in}{0.332475in}}%
\pgfpathlineto{\pgfqpoint{0.318917in}{0.332475in}}%
\pgfpathlineto{\pgfqpoint{0.323141in}{0.335474in}}%
\pgfpathlineto{\pgfqpoint{0.327366in}{0.332475in}}%
\pgfpathlineto{\pgfqpoint{0.335851in}{0.332475in}}%
\pgfpathlineto{\pgfqpoint{0.340075in}{0.344473in}}%
\pgfpathlineto{\pgfqpoint{0.344318in}{0.363969in}}%
\pgfpathlineto{\pgfqpoint{0.348560in}{0.389464in}}%
\pgfpathlineto{\pgfqpoint{0.352784in}{0.384965in}}%
\pgfpathlineto{\pgfqpoint{0.357009in}{0.371467in}}%
\pgfpathlineto{\pgfqpoint{0.361233in}{0.375966in}}%
\pgfpathlineto{\pgfqpoint{0.365458in}{0.453951in}}%
\pgfpathlineto{\pgfqpoint{0.369718in}{0.396962in}}%
\pgfpathlineto{\pgfqpoint{0.373943in}{0.528936in}}%
\pgfpathlineto{\pgfqpoint{0.378167in}{0.551432in}}%
\pgfpathlineto{\pgfqpoint{0.382392in}{0.590424in}}%
\pgfpathlineto{\pgfqpoint{0.386616in}{0.662410in}}%
\pgfpathlineto{\pgfqpoint{0.390841in}{0.599422in}}%
\pgfpathlineto{\pgfqpoint{0.395065in}{0.701402in}}%
\pgfpathlineto{\pgfqpoint{0.399308in}{0.747893in}}%
\pgfpathlineto{\pgfqpoint{0.403550in}{0.807881in}}%
\pgfpathlineto{\pgfqpoint{0.407775in}{0.831876in}}%
\pgfpathlineto{\pgfqpoint{0.411999in}{0.668409in}}%
\pgfpathlineto{\pgfqpoint{0.416224in}{0.645913in}}%
\pgfpathlineto{\pgfqpoint{0.420448in}{0.657911in}}%
\pgfpathlineto{\pgfqpoint{0.424673in}{0.867869in}}%
\pgfpathlineto{\pgfqpoint{0.428897in}{0.779387in}}%
\pgfpathlineto{\pgfqpoint{0.433139in}{0.515439in}}%
\pgfpathlineto{\pgfqpoint{0.441588in}{0.765889in}}%
\pgfpathlineto{\pgfqpoint{0.445813in}{0.612920in}}%
\pgfpathlineto{\pgfqpoint{0.450037in}{0.911361in}}%
\pgfpathlineto{\pgfqpoint{0.454262in}{0.930857in}}%
\pgfpathlineto{\pgfqpoint{0.458504in}{1.101823in}}%
\pgfpathlineto{\pgfqpoint{0.462747in}{1.110821in}}%
\pgfpathlineto{\pgfqpoint{0.466971in}{0.900863in}}%
\pgfpathlineto{\pgfqpoint{0.471196in}{1.142315in}}%
\pgfpathlineto{\pgfqpoint{0.475420in}{1.296785in}}%
\pgfpathlineto{\pgfqpoint{0.479645in}{1.065830in}}%
\pgfpathlineto{\pgfqpoint{0.483887in}{0.996844in}}%
\pgfpathlineto{\pgfqpoint{0.488112in}{1.109322in}}%
\pgfpathlineto{\pgfqpoint{0.496579in}{0.684905in}}%
\pgfpathlineto{\pgfqpoint{0.500803in}{0.849873in}}%
\pgfpathlineto{\pgfqpoint{0.505028in}{0.930857in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.239796in}}%
\pgfpathlineto{\pgfqpoint{0.513494in}{0.855872in}}%
\pgfpathlineto{\pgfqpoint{0.517719in}{1.100323in}}%
\pgfpathlineto{\pgfqpoint{0.521943in}{1.208302in}}%
\pgfpathlineto{\pgfqpoint{0.526186in}{0.827377in}}%
\pgfpathlineto{\pgfqpoint{0.530428in}{0.816879in}}%
\pgfpathlineto{\pgfqpoint{0.534653in}{1.253293in}}%
\pgfpathlineto{\pgfqpoint{0.538895in}{0.776387in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.486944in}}%
\pgfpathlineto{\pgfqpoint{0.547398in}{0.594923in}}%
\pgfpathlineto{\pgfqpoint{0.551622in}{0.606921in}}%
\pgfpathlineto{\pgfqpoint{0.555847in}{0.534935in}}%
\pgfpathlineto{\pgfqpoint{0.560089in}{1.109322in}}%
\pgfpathlineto{\pgfqpoint{0.564332in}{0.551432in}}%
\pgfpathlineto{\pgfqpoint{0.568556in}{0.819879in}}%
\pgfpathlineto{\pgfqpoint{0.572781in}{0.957851in}}%
\pgfpathlineto{\pgfqpoint{0.577005in}{0.920359in}}%
\pgfpathlineto{\pgfqpoint{0.581248in}{1.149814in}}%
\pgfpathlineto{\pgfqpoint{0.585490in}{1.130317in}}%
\pgfpathlineto{\pgfqpoint{0.589768in}{1.139316in}}%
\pgfpathlineto{\pgfqpoint{0.594011in}{0.572428in}}%
\pgfpathlineto{\pgfqpoint{0.598235in}{0.704401in}}%
\pgfpathlineto{\pgfqpoint{0.602478in}{0.950353in}}%
\pgfpathlineto{\pgfqpoint{0.606756in}{0.713400in}}%
\pgfpathlineto{\pgfqpoint{0.610980in}{0.815380in}}%
\pgfpathlineto{\pgfqpoint{0.615205in}{0.461449in}}%
\pgfpathlineto{\pgfqpoint{0.619429in}{0.492943in}}%
\pgfpathlineto{\pgfqpoint{0.627896in}{0.815380in}}%
\pgfpathlineto{\pgfqpoint{0.632139in}{0.722398in}}%
\pgfpathlineto{\pgfqpoint{0.636363in}{0.551432in}}%
\pgfpathlineto{\pgfqpoint{0.640588in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{0.644830in}{0.602422in}}%
\pgfpathlineto{\pgfqpoint{0.649072in}{0.482445in}}%
\pgfpathlineto{\pgfqpoint{0.653315in}{0.705901in}}%
\pgfpathlineto{\pgfqpoint{0.657557in}{0.660910in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{0.552931in}}%
\pgfpathlineto{\pgfqpoint{0.666024in}{0.854372in}}%
\pgfpathlineto{\pgfqpoint{0.670249in}{0.692404in}}%
\pgfpathlineto{\pgfqpoint{0.674473in}{0.989345in}}%
\pgfpathlineto{\pgfqpoint{0.678715in}{0.986346in}}%
\pgfpathlineto{\pgfqpoint{0.682940in}{0.704401in}}%
\pgfpathlineto{\pgfqpoint{0.687164in}{0.785385in}}%
\pgfpathlineto{\pgfqpoint{0.691389in}{0.752392in}}%
\pgfpathlineto{\pgfqpoint{0.695613in}{0.503441in}}%
\pgfpathlineto{\pgfqpoint{0.699838in}{1.070329in}}%
\pgfpathlineto{\pgfqpoint{0.704062in}{0.612920in}}%
\pgfpathlineto{\pgfqpoint{0.708341in}{0.486944in}}%
\pgfpathlineto{\pgfqpoint{0.712565in}{0.689404in}}%
\pgfpathlineto{\pgfqpoint{0.716790in}{0.767389in}}%
\pgfpathlineto{\pgfqpoint{0.721014in}{0.551432in}}%
\pgfpathlineto{\pgfqpoint{0.725239in}{0.645913in}}%
\pgfpathlineto{\pgfqpoint{0.729463in}{0.564929in}}%
\pgfpathlineto{\pgfqpoint{0.733688in}{0.383465in}}%
\pgfpathlineto{\pgfqpoint{0.742137in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.746361in}{0.725397in}}%
\pgfpathlineto{\pgfqpoint{0.750586in}{0.863370in}}%
\pgfpathlineto{\pgfqpoint{0.754810in}{0.879867in}}%
\pgfpathlineto{\pgfqpoint{0.759070in}{0.936856in}}%
\pgfpathlineto{\pgfqpoint{0.763313in}{0.647413in}}%
\pgfpathlineto{\pgfqpoint{0.767537in}{0.855872in}}%
\pgfpathlineto{\pgfqpoint{0.771780in}{0.473447in}}%
\pgfpathlineto{\pgfqpoint{0.780282in}{0.704401in}}%
\pgfpathlineto{\pgfqpoint{0.788749in}{0.389464in}}%
\pgfpathlineto{\pgfqpoint{0.792974in}{0.471947in}}%
\pgfpathlineto{\pgfqpoint{0.797198in}{0.680406in}}%
\pgfpathlineto{\pgfqpoint{0.801441in}{0.770388in}}%
\pgfpathlineto{\pgfqpoint{0.805701in}{0.888865in}}%
\pgfpathlineto{\pgfqpoint{0.809943in}{0.498942in}}%
\pgfpathlineto{\pgfqpoint{0.814222in}{0.402961in}}%
\pgfpathlineto{\pgfqpoint{0.818446in}{0.791384in}}%
\pgfpathlineto{\pgfqpoint{0.822706in}{0.707401in}}%
\pgfpathlineto{\pgfqpoint{0.826949in}{0.743394in}}%
\pgfpathlineto{\pgfqpoint{0.831173in}{0.498942in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{1.082327in}}%
\pgfpathlineto{\pgfqpoint{0.839676in}{0.839375in}}%
\pgfpathlineto{\pgfqpoint{0.843901in}{0.456950in}}%
\pgfpathlineto{\pgfqpoint{0.848143in}{0.884366in}}%
\pgfpathlineto{\pgfqpoint{0.852403in}{0.722398in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{0.471947in}}%
\pgfpathlineto{\pgfqpoint{0.860852in}{0.486944in}}%
\pgfpathlineto{\pgfqpoint{0.865077in}{0.648912in}}%
\pgfpathlineto{\pgfqpoint{0.869301in}{0.557431in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{0.965350in}}%
\pgfpathlineto{\pgfqpoint{0.877768in}{1.044834in}}%
\pgfpathlineto{\pgfqpoint{0.882011in}{0.650412in}}%
\pgfpathlineto{\pgfqpoint{0.886235in}{0.614419in}}%
\pgfpathlineto{\pgfqpoint{0.890477in}{0.672908in}}%
\pgfpathlineto{\pgfqpoint{0.894702in}{0.546933in}}%
\pgfpathlineto{\pgfqpoint{0.898926in}{0.911361in}}%
\pgfpathlineto{\pgfqpoint{0.903169in}{1.016340in}}%
\pgfpathlineto{\pgfqpoint{0.911672in}{0.461449in}}%
\pgfpathlineto{\pgfqpoint{0.915932in}{0.735895in}}%
\pgfpathlineto{\pgfqpoint{0.920156in}{0.653412in}}%
\pgfpathlineto{\pgfqpoint{0.924381in}{0.947354in}}%
\pgfpathlineto{\pgfqpoint{0.928605in}{0.452451in}}%
\pgfpathlineto{\pgfqpoint{0.932830in}{0.500442in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{0.471947in}}%
\pgfpathlineto{\pgfqpoint{0.941333in}{0.494443in}}%
\pgfpathlineto{\pgfqpoint{0.945575in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{0.949835in}{0.711900in}}%
\pgfpathlineto{\pgfqpoint{0.954060in}{0.483945in}}%
\pgfpathlineto{\pgfqpoint{0.958284in}{0.768889in}}%
\pgfpathlineto{\pgfqpoint{0.962509in}{0.575427in}}%
\pgfpathlineto{\pgfqpoint{0.966751in}{0.851372in}}%
\pgfpathlineto{\pgfqpoint{0.970994in}{0.581426in}}%
\pgfpathlineto{\pgfqpoint{0.975218in}{0.657911in}}%
\pgfpathlineto{\pgfqpoint{0.979443in}{0.600922in}}%
\pgfpathlineto{\pgfqpoint{0.983667in}{0.614419in}}%
\pgfpathlineto{\pgfqpoint{0.987909in}{0.363969in}}%
\pgfpathlineto{\pgfqpoint{0.992134in}{0.515439in}}%
\pgfpathlineto{\pgfqpoint{0.996358in}{0.380465in}}%
\pgfpathlineto{\pgfqpoint{1.000583in}{0.651912in}}%
\pgfpathlineto{\pgfqpoint{1.004825in}{0.527436in}}%
\pgfpathlineto{\pgfqpoint{1.009050in}{0.750892in}}%
\pgfpathlineto{\pgfqpoint{1.013274in}{0.678907in}}%
\pgfpathlineto{\pgfqpoint{1.017517in}{0.914360in}}%
\pgfpathlineto{\pgfqpoint{1.021741in}{0.510940in}}%
\pgfpathlineto{\pgfqpoint{1.025966in}{0.533435in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{0.815380in}}%
\pgfpathlineto{\pgfqpoint{1.034468in}{0.746393in}}%
\pgfpathlineto{\pgfqpoint{1.038711in}{0.882866in}}%
\pgfpathlineto{\pgfqpoint{1.042935in}{0.902362in}}%
\pgfpathlineto{\pgfqpoint{1.047178in}{0.357970in}}%
\pgfpathlineto{\pgfqpoint{1.051402in}{0.395462in}}%
\pgfpathlineto{\pgfqpoint{1.055645in}{0.485445in}}%
\pgfpathlineto{\pgfqpoint{1.059869in}{0.623417in}}%
\pgfpathlineto{\pgfqpoint{1.064094in}{1.001343in}}%
\pgfpathlineto{\pgfqpoint{1.068336in}{0.743394in}}%
\pgfpathlineto{\pgfqpoint{1.072561in}{0.789885in}}%
\pgfpathlineto{\pgfqpoint{1.076785in}{0.569428in}}%
\pgfpathlineto{\pgfqpoint{1.081010in}{0.845374in}}%
\pgfpathlineto{\pgfqpoint{1.085234in}{0.507940in}}%
\pgfpathlineto{\pgfqpoint{1.089459in}{0.563429in}}%
\pgfpathlineto{\pgfqpoint{1.093683in}{1.175309in}}%
\pgfpathlineto{\pgfqpoint{1.097925in}{0.684905in}}%
\pgfpathlineto{\pgfqpoint{1.102150in}{0.579926in}}%
\pgfpathlineto{\pgfqpoint{1.106374in}{0.912860in}}%
\pgfpathlineto{\pgfqpoint{1.110599in}{0.635415in}}%
\pgfpathlineto{\pgfqpoint{1.114823in}{0.558930in}}%
\pgfpathlineto{\pgfqpoint{1.119066in}{0.713400in}}%
\pgfpathlineto{\pgfqpoint{1.123290in}{0.530436in}}%
\pgfpathlineto{\pgfqpoint{1.127515in}{0.960851in}}%
\pgfpathlineto{\pgfqpoint{1.131793in}{0.795883in}}%
\pgfpathlineto{\pgfqpoint{1.136035in}{0.513939in}}%
\pgfpathlineto{\pgfqpoint{1.140260in}{0.612920in}}%
\pgfpathlineto{\pgfqpoint{1.144484in}{0.534935in}}%
\pgfpathlineto{\pgfqpoint{1.148727in}{0.732896in}}%
\pgfpathlineto{\pgfqpoint{1.152969in}{0.695403in}}%
\pgfpathlineto{\pgfqpoint{1.157194in}{0.740394in}}%
\pgfpathlineto{\pgfqpoint{1.161418in}{0.891864in}}%
\pgfpathlineto{\pgfqpoint{1.165643in}{0.641414in}}%
\pgfpathlineto{\pgfqpoint{1.169885in}{0.734396in}}%
\pgfpathlineto{\pgfqpoint{1.174110in}{0.702902in}}%
\pgfpathlineto{\pgfqpoint{1.178334in}{0.611420in}}%
\pgfpathlineto{\pgfqpoint{1.182559in}{0.740394in}}%
\pgfpathlineto{\pgfqpoint{1.186801in}{0.650412in}}%
\pgfpathlineto{\pgfqpoint{1.191044in}{0.485445in}}%
\pgfpathlineto{\pgfqpoint{1.195286in}{0.705901in}}%
\pgfpathlineto{\pgfqpoint{1.199510in}{0.692404in}}%
\pgfpathlineto{\pgfqpoint{1.203753in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{1.207995in}{0.437454in}}%
\pgfpathlineto{\pgfqpoint{1.212238in}{0.563429in}}%
\pgfpathlineto{\pgfqpoint{1.216462in}{0.441953in}}%
\pgfpathlineto{\pgfqpoint{1.220705in}{0.941355in}}%
\pgfpathlineto{\pgfqpoint{1.224929in}{0.452451in}}%
\pgfpathlineto{\pgfqpoint{1.229154in}{0.561930in}}%
\pgfpathlineto{\pgfqpoint{1.233378in}{1.176808in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{0.629416in}}%
\pgfpathlineto{\pgfqpoint{1.241863in}{0.563429in}}%
\pgfpathlineto{\pgfqpoint{1.246105in}{0.638415in}}%
\pgfpathlineto{\pgfqpoint{1.250348in}{0.756891in}}%
\pgfpathlineto{\pgfqpoint{1.254572in}{0.653412in}}%
\pgfpathlineto{\pgfqpoint{1.258797in}{0.597923in}}%
\pgfpathlineto{\pgfqpoint{1.263021in}{0.951853in}}%
\pgfpathlineto{\pgfqpoint{1.267264in}{0.587425in}}%
\pgfpathlineto{\pgfqpoint{1.271524in}{0.447952in}}%
\pgfpathlineto{\pgfqpoint{1.275766in}{0.654911in}}%
\pgfpathlineto{\pgfqpoint{1.280009in}{0.537934in}}%
\pgfpathlineto{\pgfqpoint{1.284233in}{0.378966in}}%
\pgfpathlineto{\pgfqpoint{1.288476in}{0.941355in}}%
\pgfpathlineto{\pgfqpoint{1.296942in}{0.431455in}}%
\pgfpathlineto{\pgfqpoint{1.301167in}{0.486944in}}%
\pgfpathlineto{\pgfqpoint{1.305391in}{0.647413in}}%
\pgfpathlineto{\pgfqpoint{1.309634in}{0.428456in}}%
\pgfpathlineto{\pgfqpoint{1.313894in}{0.731396in}}%
\pgfpathlineto{\pgfqpoint{1.318154in}{0.468948in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.326621in}{0.935356in}}%
\pgfpathlineto{\pgfqpoint{1.330882in}{0.564929in}}%
\pgfpathlineto{\pgfqpoint{1.335106in}{0.459950in}}%
\pgfpathlineto{\pgfqpoint{1.339331in}{0.519938in}}%
\pgfpathlineto{\pgfqpoint{1.343555in}{0.486944in}}%
\pgfpathlineto{\pgfqpoint{1.352022in}{0.656411in}}%
\pgfpathlineto{\pgfqpoint{1.356247in}{0.413459in}}%
\pgfpathlineto{\pgfqpoint{1.360507in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.364731in}{0.404461in}}%
\pgfpathlineto{\pgfqpoint{1.368956in}{0.387964in}}%
\pgfpathlineto{\pgfqpoint{1.373198in}{0.383465in}}%
\pgfpathlineto{\pgfqpoint{1.377423in}{0.720898in}}%
\pgfpathlineto{\pgfqpoint{1.385925in}{0.477946in}}%
\pgfpathlineto{\pgfqpoint{1.390168in}{0.476446in}}%
\pgfpathlineto{\pgfqpoint{1.394410in}{0.596423in}}%
\pgfpathlineto{\pgfqpoint{1.398688in}{0.590424in}}%
\pgfpathlineto{\pgfqpoint{1.402913in}{0.425457in}}%
\pgfpathlineto{\pgfqpoint{1.407137in}{0.426956in}}%
\pgfpathlineto{\pgfqpoint{1.411380in}{0.432955in}}%
\pgfpathlineto{\pgfqpoint{1.415604in}{0.678907in}}%
\pgfpathlineto{\pgfqpoint{1.419847in}{0.836375in}}%
\pgfpathlineto{\pgfqpoint{1.424089in}{0.563429in}}%
\pgfpathlineto{\pgfqpoint{1.428314in}{0.366968in}}%
\pgfpathlineto{\pgfqpoint{1.432556in}{0.363969in}}%
\pgfpathlineto{\pgfqpoint{1.436781in}{0.555931in}}%
\pgfpathlineto{\pgfqpoint{1.441041in}{0.455451in}}%
\pgfpathlineto{\pgfqpoint{1.445301in}{0.866370in}}%
\pgfpathlineto{\pgfqpoint{1.449544in}{0.755391in}}%
\pgfpathlineto{\pgfqpoint{1.453768in}{0.483945in}}%
\pgfpathlineto{\pgfqpoint{1.458010in}{0.516939in}}%
\pgfpathlineto{\pgfqpoint{1.462253in}{0.696903in}}%
\pgfpathlineto{\pgfqpoint{1.466495in}{0.480946in}}%
\pgfpathlineto{\pgfqpoint{1.470738in}{0.488444in}}%
\pgfpathlineto{\pgfqpoint{1.474998in}{0.398462in}}%
\pgfpathlineto{\pgfqpoint{1.479240in}{0.608420in}}%
\pgfpathlineto{\pgfqpoint{1.483465in}{0.561930in}}%
\pgfpathlineto{\pgfqpoint{1.487689in}{0.437454in}}%
\pgfpathlineto{\pgfqpoint{1.491914in}{0.533435in}}%
\pgfpathlineto{\pgfqpoint{1.496138in}{0.554431in}}%
\pgfpathlineto{\pgfqpoint{1.500363in}{0.741894in}}%
\pgfpathlineto{\pgfqpoint{1.504587in}{0.416458in}}%
\pgfpathlineto{\pgfqpoint{1.508848in}{0.597923in}}%
\pgfpathlineto{\pgfqpoint{1.513072in}{0.648912in}}%
\pgfpathlineto{\pgfqpoint{1.517297in}{0.641414in}}%
\pgfpathlineto{\pgfqpoint{1.521557in}{0.459950in}}%
\pgfpathlineto{\pgfqpoint{1.525781in}{0.461449in}}%
\pgfpathlineto{\pgfqpoint{1.530006in}{0.683406in}}%
\pgfpathlineto{\pgfqpoint{1.534230in}{0.668409in}}%
\pgfpathlineto{\pgfqpoint{1.538491in}{0.573927in}}%
\pgfpathlineto{\pgfqpoint{1.542715in}{0.512439in}}%
\pgfpathlineto{\pgfqpoint{1.546976in}{0.371467in}}%
\pgfpathlineto{\pgfqpoint{1.551200in}{0.617419in}}%
\pgfpathlineto{\pgfqpoint{1.555425in}{0.546933in}}%
\pgfpathlineto{\pgfqpoint{1.559649in}{0.528936in}}%
\pgfpathlineto{\pgfqpoint{1.563874in}{0.557431in}}%
\pgfpathlineto{\pgfqpoint{1.568134in}{0.560430in}}%
\pgfpathlineto{\pgfqpoint{1.572358in}{0.447952in}}%
\pgfpathlineto{\pgfqpoint{1.576583in}{0.477946in}}%
\pgfpathlineto{\pgfqpoint{1.580807in}{0.840875in}}%
\pgfpathlineto{\pgfqpoint{1.589274in}{0.444953in}}%
\pgfpathlineto{\pgfqpoint{1.593535in}{0.534935in}}%
\pgfpathlineto{\pgfqpoint{1.597759in}{0.669908in}}%
\pgfpathlineto{\pgfqpoint{1.602019in}{0.389464in}}%
\pgfpathlineto{\pgfqpoint{1.606244in}{0.513939in}}%
\pgfpathlineto{\pgfqpoint{1.610468in}{0.752392in}}%
\pgfpathlineto{\pgfqpoint{1.614693in}{0.495943in}}%
\pgfpathlineto{\pgfqpoint{1.618935in}{0.456950in}}%
\pgfpathlineto{\pgfqpoint{1.623160in}{0.584425in}}%
\pgfpathlineto{\pgfqpoint{1.627384in}{0.605421in}}%
\pgfpathlineto{\pgfqpoint{1.631609in}{0.510940in}}%
\pgfpathlineto{\pgfqpoint{1.635833in}{0.522937in}}%
\pgfpathlineto{\pgfqpoint{1.640058in}{0.548432in}}%
\pgfpathlineto{\pgfqpoint{1.644300in}{0.609920in}}%
\pgfpathlineto{\pgfqpoint{1.648525in}{0.449452in}}%
\pgfpathlineto{\pgfqpoint{1.652749in}{0.375966in}}%
\pgfpathlineto{\pgfqpoint{1.656974in}{0.723898in}}%
\pgfpathlineto{\pgfqpoint{1.661198in}{0.591924in}}%
\pgfpathlineto{\pgfqpoint{1.665423in}{0.536435in}}%
\pgfpathlineto{\pgfqpoint{1.669665in}{0.405960in}}%
\pgfpathlineto{\pgfqpoint{1.673943in}{0.459950in}}%
\pgfpathlineto{\pgfqpoint{1.678168in}{0.552931in}}%
\pgfpathlineto{\pgfqpoint{1.682392in}{0.890365in}}%
\pgfpathlineto{\pgfqpoint{1.686617in}{0.920359in}}%
\pgfpathlineto{\pgfqpoint{1.690895in}{0.399962in}}%
\pgfpathlineto{\pgfqpoint{1.695119in}{0.497442in}}%
\pgfpathlineto{\pgfqpoint{1.699344in}{0.644413in}}%
\pgfpathlineto{\pgfqpoint{1.703604in}{0.428456in}}%
\pgfpathlineto{\pgfqpoint{1.707847in}{0.606921in}}%
\pgfpathlineto{\pgfqpoint{1.712125in}{0.401461in}}%
\pgfpathlineto{\pgfqpoint{1.716349in}{0.443453in}}%
\pgfpathlineto{\pgfqpoint{1.720574in}{0.770388in}}%
\pgfpathlineto{\pgfqpoint{1.724816in}{0.380465in}}%
\pgfpathlineto{\pgfqpoint{1.729094in}{0.705901in}}%
\pgfpathlineto{\pgfqpoint{1.733337in}{0.698403in}}%
\pgfpathlineto{\pgfqpoint{1.737579in}{0.716399in}}%
\pgfpathlineto{\pgfqpoint{1.741804in}{0.672908in}}%
\pgfpathlineto{\pgfqpoint{1.746046in}{0.468948in}}%
\pgfpathlineto{\pgfqpoint{1.750289in}{0.438954in}}%
\pgfpathlineto{\pgfqpoint{1.754513in}{0.665409in}}%
\pgfpathlineto{\pgfqpoint{1.758738in}{0.684905in}}%
\pgfpathlineto{\pgfqpoint{1.762980in}{0.687905in}}%
\pgfpathlineto{\pgfqpoint{1.767204in}{0.393963in}}%
\pgfpathlineto{\pgfqpoint{1.771483in}{0.407460in}}%
\pgfpathlineto{\pgfqpoint{1.775707in}{0.569428in}}%
\pgfpathlineto{\pgfqpoint{1.779950in}{0.419458in}}%
\pgfpathlineto{\pgfqpoint{1.784174in}{0.437454in}}%
\pgfpathlineto{\pgfqpoint{1.792641in}{0.818379in}}%
\pgfpathlineto{\pgfqpoint{1.796883in}{0.557431in}}%
\pgfpathlineto{\pgfqpoint{1.801108in}{0.711900in}}%
\pgfpathlineto{\pgfqpoint{1.805332in}{0.764390in}}%
\pgfpathlineto{\pgfqpoint{1.809575in}{0.710400in}}%
\pgfpathlineto{\pgfqpoint{1.813817in}{0.470448in}}%
\pgfpathlineto{\pgfqpoint{1.818042in}{0.638415in}}%
\pgfpathlineto{\pgfqpoint{1.822266in}{0.392463in}}%
\pgfpathlineto{\pgfqpoint{1.826491in}{0.489944in}}%
\pgfpathlineto{\pgfqpoint{1.830733in}{0.842374in}}%
\pgfpathlineto{\pgfqpoint{1.834993in}{0.756891in}}%
\pgfpathlineto{\pgfqpoint{1.839218in}{0.584425in}}%
\pgfpathlineto{\pgfqpoint{1.843442in}{0.576927in}}%
\pgfpathlineto{\pgfqpoint{1.847685in}{0.602422in}}%
\pgfpathlineto{\pgfqpoint{1.851927in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{1.856152in}{0.618918in}}%
\pgfpathlineto{\pgfqpoint{1.860412in}{0.429956in}}%
\pgfpathlineto{\pgfqpoint{1.864654in}{0.470448in}}%
\pgfpathlineto{\pgfqpoint{1.868879in}{0.959351in}}%
\pgfpathlineto{\pgfqpoint{1.873121in}{0.512439in}}%
\pgfpathlineto{\pgfqpoint{1.877364in}{0.461449in}}%
\pgfpathlineto{\pgfqpoint{1.881588in}{0.705901in}}%
\pgfpathlineto{\pgfqpoint{1.885831in}{0.542433in}}%
\pgfpathlineto{\pgfqpoint{1.890091in}{0.458450in}}%
\pgfpathlineto{\pgfqpoint{1.894351in}{0.446452in}}%
\pgfpathlineto{\pgfqpoint{1.898629in}{0.642914in}}%
\pgfpathlineto{\pgfqpoint{1.902854in}{0.516939in}}%
\pgfpathlineto{\pgfqpoint{1.907078in}{0.483945in}}%
\pgfpathlineto{\pgfqpoint{1.911321in}{0.369968in}}%
\pgfpathlineto{\pgfqpoint{1.919770in}{0.506441in}}%
\pgfpathlineto{\pgfqpoint{1.924012in}{0.557431in}}%
\pgfpathlineto{\pgfqpoint{1.928255in}{0.429956in}}%
\pgfpathlineto{\pgfqpoint{1.932479in}{0.635415in}}%
\pgfpathlineto{\pgfqpoint{1.936722in}{0.423957in}}%
\pgfpathlineto{\pgfqpoint{1.940946in}{0.476446in}}%
\pgfpathlineto{\pgfqpoint{1.945171in}{0.816879in}}%
\pgfpathlineto{\pgfqpoint{1.953673in}{0.356470in}}%
\pgfpathlineto{\pgfqpoint{1.957898in}{0.579926in}}%
\pgfpathlineto{\pgfqpoint{1.962122in}{0.368468in}}%
\pgfpathlineto{\pgfqpoint{1.966347in}{0.545433in}}%
\pgfpathlineto{\pgfqpoint{1.970607in}{0.561930in}}%
\pgfpathlineto{\pgfqpoint{1.974849in}{0.515439in}}%
\pgfpathlineto{\pgfqpoint{1.979074in}{0.675907in}}%
\pgfpathlineto{\pgfqpoint{1.983298in}{0.486944in}}%
\pgfpathlineto{\pgfqpoint{1.987559in}{0.353471in}}%
\pgfpathlineto{\pgfqpoint{1.991783in}{0.374467in}}%
\pgfpathlineto{\pgfqpoint{2.000250in}{0.620418in}}%
\pgfpathlineto{\pgfqpoint{2.004493in}{0.410460in}}%
\pgfpathlineto{\pgfqpoint{2.008717in}{0.758391in}}%
\pgfpathlineto{\pgfqpoint{2.012977in}{0.695403in}}%
\pgfpathlineto{\pgfqpoint{2.017202in}{0.408960in}}%
\pgfpathlineto{\pgfqpoint{2.021426in}{0.690904in}}%
\pgfpathlineto{\pgfqpoint{2.025651in}{0.590424in}}%
\pgfpathlineto{\pgfqpoint{2.029893in}{0.435954in}}%
\pgfpathlineto{\pgfqpoint{2.034118in}{0.656411in}}%
\pgfpathlineto{\pgfqpoint{2.038360in}{0.579926in}}%
\pgfpathlineto{\pgfqpoint{2.042585in}{0.551432in}}%
\pgfpathlineto{\pgfqpoint{2.046845in}{0.485445in}}%
\pgfpathlineto{\pgfqpoint{2.051087in}{0.554431in}}%
\pgfpathlineto{\pgfqpoint{2.055330in}{0.369968in}}%
\pgfpathlineto{\pgfqpoint{2.059554in}{0.626417in}}%
\pgfpathlineto{\pgfqpoint{2.063779in}{0.590424in}}%
\pgfpathlineto{\pgfqpoint{2.068021in}{0.579926in}}%
\pgfpathlineto{\pgfqpoint{2.072264in}{0.513939in}}%
\pgfpathlineto{\pgfqpoint{2.076488in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.080713in}{0.519938in}}%
\pgfpathlineto{\pgfqpoint{2.084937in}{0.530436in}}%
\pgfpathlineto{\pgfqpoint{2.089179in}{0.512439in}}%
\pgfpathlineto{\pgfqpoint{2.093404in}{0.431455in}}%
\pgfpathlineto{\pgfqpoint{2.097646in}{0.800383in}}%
\pgfpathlineto{\pgfqpoint{2.101871in}{0.566429in}}%
\pgfpathlineto{\pgfqpoint{2.106095in}{0.482445in}}%
\pgfpathlineto{\pgfqpoint{2.110338in}{0.644413in}}%
\pgfpathlineto{\pgfqpoint{2.114562in}{0.477946in}}%
\pgfpathlineto{\pgfqpoint{2.118787in}{0.371467in}}%
\pgfpathlineto{\pgfqpoint{2.123011in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{2.127254in}{0.758391in}}%
\pgfpathlineto{\pgfqpoint{2.131478in}{0.480946in}}%
\pgfpathlineto{\pgfqpoint{2.135703in}{0.534935in}}%
\pgfpathlineto{\pgfqpoint{2.139945in}{0.528936in}}%
\pgfpathlineto{\pgfqpoint{2.144170in}{0.378966in}}%
\pgfpathlineto{\pgfqpoint{2.148394in}{0.536435in}}%
\pgfpathlineto{\pgfqpoint{2.152619in}{0.378966in}}%
\pgfpathlineto{\pgfqpoint{2.156843in}{0.464449in}}%
\pgfpathlineto{\pgfqpoint{2.161068in}{0.452451in}}%
\pgfpathlineto{\pgfqpoint{2.165292in}{0.486944in}}%
\pgfpathlineto{\pgfqpoint{2.169517in}{0.845374in}}%
\pgfpathlineto{\pgfqpoint{2.173741in}{0.705901in}}%
\pgfpathlineto{\pgfqpoint{2.177966in}{0.720898in}}%
\pgfpathlineto{\pgfqpoint{2.182190in}{0.879867in}}%
\pgfpathlineto{\pgfqpoint{2.186415in}{0.440454in}}%
\pgfpathlineto{\pgfqpoint{2.190639in}{0.557431in}}%
\pgfpathlineto{\pgfqpoint{2.194881in}{0.581426in}}%
\pgfpathlineto{\pgfqpoint{2.199142in}{0.812380in}}%
\pgfpathlineto{\pgfqpoint{2.203402in}{0.398462in}}%
\pgfpathlineto{\pgfqpoint{2.207644in}{0.413459in}}%
\pgfpathlineto{\pgfqpoint{2.211887in}{0.747893in}}%
\pgfpathlineto{\pgfqpoint{2.216111in}{0.606921in}}%
\pgfpathlineto{\pgfqpoint{2.220354in}{0.867869in}}%
\pgfpathlineto{\pgfqpoint{2.224578in}{0.545433in}}%
\pgfpathlineto{\pgfqpoint{2.228803in}{0.683406in}}%
\pgfpathlineto{\pgfqpoint{2.233027in}{0.456950in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.684905in}}%
\pgfpathlineto{\pgfqpoint{2.241530in}{0.449452in}}%
\pgfpathlineto{\pgfqpoint{2.245772in}{0.363969in}}%
\pgfpathlineto{\pgfqpoint{2.250015in}{0.765889in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.474947in}}%
\pgfpathlineto{\pgfqpoint{2.258517in}{0.474947in}}%
\pgfpathlineto{\pgfqpoint{2.262760in}{0.591924in}}%
\pgfpathlineto{\pgfqpoint{2.266984in}{0.494443in}}%
\pgfpathlineto{\pgfqpoint{2.271227in}{0.741894in}}%
\pgfpathlineto{\pgfqpoint{2.275451in}{0.653412in}}%
\pgfpathlineto{\pgfqpoint{2.279694in}{0.612920in}}%
\pgfpathlineto{\pgfqpoint{2.283918in}{0.375966in}}%
\pgfpathlineto{\pgfqpoint{2.288161in}{0.687905in}}%
\pgfpathlineto{\pgfqpoint{2.292385in}{0.516939in}}%
\pgfpathlineto{\pgfqpoint{2.296610in}{0.806381in}}%
\pgfpathlineto{\pgfqpoint{2.300852in}{0.522937in}}%
\pgfpathlineto{\pgfqpoint{2.305076in}{0.584425in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{0.576927in}}%
\pgfpathlineto{\pgfqpoint{2.313561in}{0.432955in}}%
\pgfpathlineto{\pgfqpoint{2.317786in}{0.702902in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{0.585925in}}%
\pgfpathlineto{\pgfqpoint{2.326253in}{0.519938in}}%
\pgfpathlineto{\pgfqpoint{2.330477in}{0.419458in}}%
\pgfpathlineto{\pgfqpoint{2.334702in}{0.812380in}}%
\pgfpathlineto{\pgfqpoint{2.338926in}{0.452451in}}%
\pgfpathlineto{\pgfqpoint{2.343151in}{0.413459in}}%
\pgfpathlineto{\pgfqpoint{2.347375in}{0.425457in}}%
\pgfpathlineto{\pgfqpoint{2.351600in}{0.419458in}}%
\pgfpathlineto{\pgfqpoint{2.355842in}{0.575427in}}%
\pgfpathlineto{\pgfqpoint{2.360084in}{0.813880in}}%
\pgfpathlineto{\pgfqpoint{2.364309in}{0.464449in}}%
\pgfpathlineto{\pgfqpoint{2.368551in}{0.510940in}}%
\pgfpathlineto{\pgfqpoint{2.372794in}{0.605421in}}%
\pgfpathlineto{\pgfqpoint{2.377036in}{0.609920in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{0.681906in}}%
\pgfpathlineto{\pgfqpoint{2.385521in}{0.642914in}}%
\pgfpathlineto{\pgfqpoint{2.389781in}{0.440454in}}%
\pgfpathlineto{\pgfqpoint{2.394006in}{0.636915in}}%
\pgfpathlineto{\pgfqpoint{2.398230in}{0.602422in}}%
\pgfpathlineto{\pgfqpoint{2.402455in}{0.366968in}}%
\pgfpathlineto{\pgfqpoint{2.406697in}{0.389464in}}%
\pgfpathlineto{\pgfqpoint{2.410922in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{0.843874in}}%
\pgfpathlineto{\pgfqpoint{2.419424in}{0.396962in}}%
\pgfpathlineto{\pgfqpoint{2.423649in}{0.680406in}}%
\pgfpathlineto{\pgfqpoint{2.427873in}{0.438954in}}%
\pgfpathlineto{\pgfqpoint{2.432098in}{0.444953in}}%
\pgfpathlineto{\pgfqpoint{2.436340in}{0.638415in}}%
\pgfpathlineto{\pgfqpoint{2.440565in}{1.020839in}}%
\pgfpathlineto{\pgfqpoint{2.444807in}{0.572428in}}%
\pgfpathlineto{\pgfqpoint{2.449032in}{0.696903in}}%
\pgfpathlineto{\pgfqpoint{2.453256in}{0.600922in}}%
\pgfpathlineto{\pgfqpoint{2.457481in}{0.576927in}}%
\pgfpathlineto{\pgfqpoint{2.461741in}{0.959351in}}%
\pgfpathlineto{\pgfqpoint{2.465983in}{0.653412in}}%
\pgfpathlineto{\pgfqpoint{2.470226in}{0.438954in}}%
\pgfpathlineto{\pgfqpoint{2.474468in}{0.564929in}}%
\pgfpathlineto{\pgfqpoint{2.478693in}{0.474947in}}%
\pgfpathlineto{\pgfqpoint{2.482917in}{0.534935in}}%
\pgfpathlineto{\pgfqpoint{2.487160in}{0.693904in}}%
\pgfpathlineto{\pgfqpoint{2.491384in}{0.531936in}}%
\pgfpathlineto{\pgfqpoint{2.495627in}{0.551432in}}%
\pgfpathlineto{\pgfqpoint{2.499851in}{0.852872in}}%
\pgfpathlineto{\pgfqpoint{2.504093in}{0.579926in}}%
\pgfpathlineto{\pgfqpoint{2.505000in}{0.594348in}}%
\pgfpathlineto{\pgfqpoint{2.505000in}{0.594348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257447in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{0.257447in}{1.345000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.345000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257447in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257447in}{1.345000in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.345000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/butterfly_prospector.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.520000in}{1.371351in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{1.371351in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.371351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351970in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.336001in}}%
\pgfpathlineto{\pgfqpoint{0.351970in}{1.336001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619849in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619849in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887728in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.887728in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155606in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155606in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423485in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423485in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691364in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691364in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959242in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959242in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227121in}{0.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227121in,y=0.187037in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423485in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Million Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351970in}{0.373138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160225in,y=0.349026in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351970in}{0.491776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=0.467663in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351970in}{0.610413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=0.586301in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351970in}{0.729051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=0.704938in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351970in}{0.847688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=0.823576in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351970in}{0.966326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=0.942213in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351970in}{1.084963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=1.060851in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351970in}{1.203601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=1.179488in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351970in}{1.322239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=1.298126in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 450\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099074in,y=0.810130in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351970in}{0.284259in}}{\pgfqpoint{2.143030in}{1.051741in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358399in}{0.392081in}}%
\pgfpathlineto{\pgfqpoint{0.363221in}{0.392081in}}%
\pgfpathlineto{\pgfqpoint{0.364828in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{0.368846in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{0.370454in}{0.749490in}}%
\pgfpathlineto{\pgfqpoint{0.374472in}{0.749490in}}%
\pgfpathlineto{\pgfqpoint{0.376079in}{0.799417in}}%
\pgfpathlineto{\pgfqpoint{0.380097in}{0.799417in}}%
\pgfpathlineto{\pgfqpoint{0.381705in}{0.779121in}}%
\pgfpathlineto{\pgfqpoint{0.386526in}{0.779121in}}%
\pgfpathlineto{\pgfqpoint{0.388134in}{0.667473in}}%
\pgfpathlineto{\pgfqpoint{0.392152in}{0.667473in}}%
\pgfpathlineto{\pgfqpoint{0.393759in}{0.582168in}}%
\pgfpathlineto{\pgfqpoint{0.397777in}{0.582168in}}%
\pgfpathlineto{\pgfqpoint{0.399385in}{0.531875in}}%
\pgfpathlineto{\pgfqpoint{0.403403in}{0.531875in}}%
\pgfpathlineto{\pgfqpoint{0.405010in}{0.490917in}}%
\pgfpathlineto{\pgfqpoint{0.409028in}{0.490917in}}%
\pgfpathlineto{\pgfqpoint{0.410635in}{0.484539in}}%
\pgfpathlineto{\pgfqpoint{0.415457in}{0.484539in}}%
\pgfpathlineto{\pgfqpoint{0.417065in}{0.497859in}}%
\pgfpathlineto{\pgfqpoint{0.421083in}{0.497859in}}%
\pgfpathlineto{\pgfqpoint{0.422690in}{0.577418in}}%
\pgfpathlineto{\pgfqpoint{0.426708in}{0.577418in}}%
\pgfpathlineto{\pgfqpoint{0.428315in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{0.432334in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{0.433941in}{0.759223in}}%
\pgfpathlineto{\pgfqpoint{0.437959in}{0.759223in}}%
\pgfpathlineto{\pgfqpoint{0.439566in}{0.837519in}}%
\pgfpathlineto{\pgfqpoint{0.444388in}{0.837519in}}%
\pgfpathlineto{\pgfqpoint{0.445995in}{0.958999in}}%
\pgfpathlineto{\pgfqpoint{0.450014in}{0.958999in}}%
\pgfpathlineto{\pgfqpoint{0.451621in}{0.954813in}}%
\pgfpathlineto{\pgfqpoint{0.455639in}{0.954813in}}%
\pgfpathlineto{\pgfqpoint{0.457246in}{0.863961in}}%
\pgfpathlineto{\pgfqpoint{0.461265in}{0.863961in}}%
\pgfpathlineto{\pgfqpoint{0.462872in}{0.858413in}}%
\pgfpathlineto{\pgfqpoint{0.466890in}{0.858413in}}%
\pgfpathlineto{\pgfqpoint{0.468497in}{0.889705in}}%
\pgfpathlineto{\pgfqpoint{0.473319in}{0.889705in}}%
\pgfpathlineto{\pgfqpoint{0.474926in}{0.896781in}}%
\pgfpathlineto{\pgfqpoint{0.478945in}{0.896781in}}%
\pgfpathlineto{\pgfqpoint{0.480552in}{0.919469in}}%
\pgfpathlineto{\pgfqpoint{0.484570in}{0.919469in}}%
\pgfpathlineto{\pgfqpoint{0.486177in}{0.839479in}}%
\pgfpathlineto{\pgfqpoint{0.490195in}{0.839479in}}%
\pgfpathlineto{\pgfqpoint{0.491803in}{0.720822in}}%
\pgfpathlineto{\pgfqpoint{0.495821in}{0.720822in}}%
\pgfpathlineto{\pgfqpoint{0.497428in}{0.831373in}}%
\pgfpathlineto{\pgfqpoint{0.502250in}{0.831373in}}%
\pgfpathlineto{\pgfqpoint{0.503857in}{0.992383in}}%
\pgfpathlineto{\pgfqpoint{0.507875in}{0.992383in}}%
\pgfpathlineto{\pgfqpoint{0.509483in}{0.945545in}}%
\pgfpathlineto{\pgfqpoint{0.513501in}{0.945545in}}%
\pgfpathlineto{\pgfqpoint{0.515108in}{0.881733in}}%
\pgfpathlineto{\pgfqpoint{0.519126in}{0.881733in}}%
\pgfpathlineto{\pgfqpoint{0.520734in}{0.842734in}}%
\pgfpathlineto{\pgfqpoint{0.524752in}{0.842734in}}%
\pgfpathlineto{\pgfqpoint{0.526359in}{0.846355in}}%
\pgfpathlineto{\pgfqpoint{0.531181in}{0.846355in}}%
\pgfpathlineto{\pgfqpoint{0.532788in}{0.892263in}}%
\pgfpathlineto{\pgfqpoint{0.536806in}{0.892263in}}%
\pgfpathlineto{\pgfqpoint{0.538414in}{0.873362in}}%
\pgfpathlineto{\pgfqpoint{0.542432in}{0.873362in}}%
\pgfpathlineto{\pgfqpoint{0.544039in}{0.856055in}}%
\pgfpathlineto{\pgfqpoint{0.548057in}{0.856055in}}%
\pgfpathlineto{\pgfqpoint{0.549665in}{0.906381in}}%
\pgfpathlineto{\pgfqpoint{0.553683in}{0.906381in}}%
\pgfpathlineto{\pgfqpoint{0.555290in}{1.003080in}}%
\pgfpathlineto{\pgfqpoint{0.560112in}{1.003080in}}%
\pgfpathlineto{\pgfqpoint{0.561719in}{1.069417in}}%
\pgfpathlineto{\pgfqpoint{0.565737in}{1.069417in}}%
\pgfpathlineto{\pgfqpoint{0.567345in}{1.075994in}}%
\pgfpathlineto{\pgfqpoint{0.571363in}{1.075994in}}%
\pgfpathlineto{\pgfqpoint{0.572970in}{1.082671in}}%
\pgfpathlineto{\pgfqpoint{0.576988in}{1.082671in}}%
\pgfpathlineto{\pgfqpoint{0.578595in}{1.060681in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.060681in}}%
\pgfpathlineto{\pgfqpoint{0.584221in}{1.132532in}}%
\pgfpathlineto{\pgfqpoint{0.589043in}{1.132532in}}%
\pgfpathlineto{\pgfqpoint{0.590650in}{1.277398in}}%
\pgfpathlineto{\pgfqpoint{0.594668in}{1.277398in}}%
\pgfpathlineto{\pgfqpoint{0.596275in}{0.992782in}}%
\pgfpathlineto{\pgfqpoint{0.600294in}{0.992782in}}%
\pgfpathlineto{\pgfqpoint{0.601901in}{0.659999in}}%
\pgfpathlineto{\pgfqpoint{0.605919in}{0.659999in}}%
\pgfpathlineto{\pgfqpoint{0.607526in}{0.703914in}}%
\pgfpathlineto{\pgfqpoint{0.611545in}{0.703914in}}%
\pgfpathlineto{\pgfqpoint{0.613152in}{0.734242in}}%
\pgfpathlineto{\pgfqpoint{0.623599in}{0.734176in}}%
\pgfpathlineto{\pgfqpoint{0.625206in}{0.788422in}}%
\pgfpathlineto{\pgfqpoint{0.629225in}{0.788422in}}%
\pgfpathlineto{\pgfqpoint{0.630832in}{0.873627in}}%
\pgfpathlineto{\pgfqpoint{0.634850in}{0.873627in}}%
\pgfpathlineto{\pgfqpoint{0.636457in}{0.950528in}}%
\pgfpathlineto{\pgfqpoint{0.640475in}{0.950528in}}%
\pgfpathlineto{\pgfqpoint{0.642083in}{0.955179in}}%
\pgfpathlineto{\pgfqpoint{0.646905in}{0.955179in}}%
\pgfpathlineto{\pgfqpoint{0.648512in}{0.991553in}}%
\pgfpathlineto{\pgfqpoint{0.652530in}{0.991553in}}%
\pgfpathlineto{\pgfqpoint{0.654137in}{1.034870in}}%
\pgfpathlineto{\pgfqpoint{0.658155in}{1.034870in}}%
\pgfpathlineto{\pgfqpoint{0.659763in}{0.847052in}}%
\pgfpathlineto{\pgfqpoint{0.663781in}{0.847052in}}%
\pgfpathlineto{\pgfqpoint{0.665388in}{0.536194in}}%
\pgfpathlineto{\pgfqpoint{0.669406in}{0.536194in}}%
\pgfpathlineto{\pgfqpoint{0.671014in}{0.408402in}}%
\pgfpathlineto{\pgfqpoint{0.675835in}{0.408402in}}%
\pgfpathlineto{\pgfqpoint{0.677443in}{0.414547in}}%
\pgfpathlineto{\pgfqpoint{0.681461in}{0.414547in}}%
\pgfpathlineto{\pgfqpoint{0.683068in}{0.483708in}}%
\pgfpathlineto{\pgfqpoint{0.687086in}{0.483708in}}%
\pgfpathlineto{\pgfqpoint{0.688694in}{0.678236in}}%
\pgfpathlineto{\pgfqpoint{0.692712in}{0.678236in}}%
\pgfpathlineto{\pgfqpoint{0.694319in}{0.821973in}}%
\pgfpathlineto{\pgfqpoint{0.698337in}{0.821973in}}%
\pgfpathlineto{\pgfqpoint{0.699944in}{0.803237in}}%
\pgfpathlineto{\pgfqpoint{0.704766in}{0.803237in}}%
\pgfpathlineto{\pgfqpoint{0.706374in}{0.784635in}}%
\pgfpathlineto{\pgfqpoint{0.710392in}{0.784635in}}%
\pgfpathlineto{\pgfqpoint{0.711999in}{0.670264in}}%
\pgfpathlineto{\pgfqpoint{0.716017in}{0.670264in}}%
\pgfpathlineto{\pgfqpoint{0.717624in}{0.681990in}}%
\pgfpathlineto{\pgfqpoint{0.721643in}{0.681990in}}%
\pgfpathlineto{\pgfqpoint{0.723250in}{0.855623in}}%
\pgfpathlineto{\pgfqpoint{0.727268in}{0.855623in}}%
\pgfpathlineto{\pgfqpoint{0.728875in}{0.830310in}}%
\pgfpathlineto{\pgfqpoint{0.733697in}{0.830310in}}%
\pgfpathlineto{\pgfqpoint{0.735304in}{0.815129in}}%
\pgfpathlineto{\pgfqpoint{0.739323in}{0.815129in}}%
\pgfpathlineto{\pgfqpoint{0.740930in}{0.788023in}}%
\pgfpathlineto{\pgfqpoint{0.744948in}{0.788023in}}%
\pgfpathlineto{\pgfqpoint{0.746555in}{0.725406in}}%
\pgfpathlineto{\pgfqpoint{0.750574in}{0.725406in}}%
\pgfpathlineto{\pgfqpoint{0.752181in}{0.821806in}}%
\pgfpathlineto{\pgfqpoint{0.756199in}{0.821806in}}%
\pgfpathlineto{\pgfqpoint{0.757806in}{0.946841in}}%
\pgfpathlineto{\pgfqpoint{0.762628in}{0.946841in}}%
\pgfpathlineto{\pgfqpoint{0.764235in}{0.942257in}}%
\pgfpathlineto{\pgfqpoint{0.768254in}{0.942257in}}%
\pgfpathlineto{\pgfqpoint{0.769861in}{0.632561in}}%
\pgfpathlineto{\pgfqpoint{0.773879in}{0.632561in}}%
\pgfpathlineto{\pgfqpoint{0.775486in}{0.380731in}}%
\pgfpathlineto{\pgfqpoint{0.779504in}{0.380731in}}%
\pgfpathlineto{\pgfqpoint{0.781112in}{0.426141in}}%
\pgfpathlineto{\pgfqpoint{0.785130in}{0.426141in}}%
\pgfpathlineto{\pgfqpoint{0.786737in}{0.564695in}}%
\pgfpathlineto{\pgfqpoint{0.791559in}{0.564695in}}%
\pgfpathlineto{\pgfqpoint{0.793166in}{0.670197in}}%
\pgfpathlineto{\pgfqpoint{0.797184in}{0.670197in}}%
\pgfpathlineto{\pgfqpoint{0.798792in}{0.793205in}}%
\pgfpathlineto{\pgfqpoint{0.802810in}{0.793205in}}%
\pgfpathlineto{\pgfqpoint{0.804417in}{0.874026in}}%
\pgfpathlineto{\pgfqpoint{0.808435in}{0.874026in}}%
\pgfpathlineto{\pgfqpoint{0.810043in}{0.913955in}}%
\pgfpathlineto{\pgfqpoint{0.814061in}{0.913955in}}%
\pgfpathlineto{\pgfqpoint{0.815668in}{0.954514in}}%
\pgfpathlineto{\pgfqpoint{0.820490in}{0.954514in}}%
\pgfpathlineto{\pgfqpoint{0.822097in}{0.930232in}}%
\pgfpathlineto{\pgfqpoint{0.826115in}{0.930232in}}%
\pgfpathlineto{\pgfqpoint{0.827723in}{0.970858in}}%
\pgfpathlineto{\pgfqpoint{0.831741in}{0.970858in}}%
\pgfpathlineto{\pgfqpoint{0.833348in}{0.913855in}}%
\pgfpathlineto{\pgfqpoint{0.837366in}{0.913855in}}%
\pgfpathlineto{\pgfqpoint{0.838974in}{0.885553in}}%
\pgfpathlineto{\pgfqpoint{0.842992in}{0.885553in}}%
\pgfpathlineto{\pgfqpoint{0.844599in}{0.911596in}}%
\pgfpathlineto{\pgfqpoint{0.849421in}{0.911596in}}%
\pgfpathlineto{\pgfqpoint{0.851028in}{0.925714in}}%
\pgfpathlineto{\pgfqpoint{0.855046in}{0.925714in}}%
\pgfpathlineto{\pgfqpoint{0.856654in}{0.797258in}}%
\pgfpathlineto{\pgfqpoint{0.860672in}{0.797258in}}%
\pgfpathlineto{\pgfqpoint{0.862279in}{0.504071in}}%
\pgfpathlineto{\pgfqpoint{0.866297in}{0.504071in}}%
\pgfpathlineto{\pgfqpoint{0.867904in}{0.359172in}}%
\pgfpathlineto{\pgfqpoint{0.878352in}{0.358308in}}%
\pgfpathlineto{\pgfqpoint{0.879959in}{0.392291in}}%
\pgfpathlineto{\pgfqpoint{0.883977in}{0.392291in}}%
\pgfpathlineto{\pgfqpoint{0.885584in}{0.491016in}}%
\pgfpathlineto{\pgfqpoint{0.889603in}{0.491016in}}%
\pgfpathlineto{\pgfqpoint{0.891210in}{0.599907in}}%
\pgfpathlineto{\pgfqpoint{0.895228in}{0.599907in}}%
\pgfpathlineto{\pgfqpoint{0.896835in}{0.714942in}}%
\pgfpathlineto{\pgfqpoint{0.900854in}{0.714942in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.776363in}}%
\pgfpathlineto{\pgfqpoint{0.907283in}{0.776363in}}%
\pgfpathlineto{\pgfqpoint{0.908890in}{0.807655in}}%
\pgfpathlineto{\pgfqpoint{0.912908in}{0.807655in}}%
\pgfpathlineto{\pgfqpoint{0.914515in}{0.636381in}}%
\pgfpathlineto{\pgfqpoint{0.918534in}{0.636381in}}%
\pgfpathlineto{\pgfqpoint{0.920141in}{0.430791in}}%
\pgfpathlineto{\pgfqpoint{0.924159in}{0.430791in}}%
\pgfpathlineto{\pgfqpoint{0.925766in}{0.439993in}}%
\pgfpathlineto{\pgfqpoint{0.929784in}{0.439993in}}%
\pgfpathlineto{\pgfqpoint{0.931392in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{0.936214in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{0.937821in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{0.941839in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{0.943446in}{0.638174in}}%
\pgfpathlineto{\pgfqpoint{0.947464in}{0.638174in}}%
\pgfpathlineto{\pgfqpoint{0.949072in}{0.723480in}}%
\pgfpathlineto{\pgfqpoint{0.953090in}{0.723480in}}%
\pgfpathlineto{\pgfqpoint{0.954697in}{0.752645in}}%
\pgfpathlineto{\pgfqpoint{0.958715in}{0.752645in}}%
\pgfpathlineto{\pgfqpoint{0.960323in}{0.723579in}}%
\pgfpathlineto{\pgfqpoint{0.965144in}{0.723579in}}%
\pgfpathlineto{\pgfqpoint{0.966752in}{0.744075in}}%
\pgfpathlineto{\pgfqpoint{0.970770in}{0.744075in}}%
\pgfpathlineto{\pgfqpoint{0.972377in}{0.718298in}}%
\pgfpathlineto{\pgfqpoint{0.976395in}{0.718298in}}%
\pgfpathlineto{\pgfqpoint{0.978003in}{0.611301in}}%
\pgfpathlineto{\pgfqpoint{0.982021in}{0.611301in}}%
\pgfpathlineto{\pgfqpoint{0.983628in}{0.600040in}}%
\pgfpathlineto{\pgfqpoint{0.987646in}{0.600040in}}%
\pgfpathlineto{\pgfqpoint{0.989254in}{0.586387in}}%
\pgfpathlineto{\pgfqpoint{0.994075in}{0.586387in}}%
\pgfpathlineto{\pgfqpoint{0.995683in}{0.593961in}}%
\pgfpathlineto{\pgfqpoint{0.999701in}{0.593961in}}%
\pgfpathlineto{\pgfqpoint{1.001308in}{0.627478in}}%
\pgfpathlineto{\pgfqpoint{1.005326in}{0.627478in}}%
\pgfpathlineto{\pgfqpoint{1.006934in}{0.690527in}}%
\pgfpathlineto{\pgfqpoint{1.010952in}{0.690527in}}%
\pgfpathlineto{\pgfqpoint{1.012559in}{0.740288in}}%
\pgfpathlineto{\pgfqpoint{1.016577in}{0.740288in}}%
\pgfpathlineto{\pgfqpoint{1.018184in}{0.762711in}}%
\pgfpathlineto{\pgfqpoint{1.023006in}{0.762711in}}%
\pgfpathlineto{\pgfqpoint{1.024614in}{0.755702in}}%
\pgfpathlineto{\pgfqpoint{1.028632in}{0.755702in}}%
\pgfpathlineto{\pgfqpoint{1.030239in}{0.711720in}}%
\pgfpathlineto{\pgfqpoint{1.034257in}{0.711720in}}%
\pgfpathlineto{\pgfqpoint{1.035864in}{0.743245in}}%
\pgfpathlineto{\pgfqpoint{1.039883in}{0.743245in}}%
\pgfpathlineto{\pgfqpoint{1.041490in}{0.871667in}}%
\pgfpathlineto{\pgfqpoint{1.045508in}{0.871667in}}%
\pgfpathlineto{\pgfqpoint{1.047115in}{0.929733in}}%
\pgfpathlineto{\pgfqpoint{1.051937in}{0.929733in}}%
\pgfpathlineto{\pgfqpoint{1.053544in}{0.969097in}}%
\pgfpathlineto{\pgfqpoint{1.057563in}{0.969097in}}%
\pgfpathlineto{\pgfqpoint{1.059170in}{0.819016in}}%
\pgfpathlineto{\pgfqpoint{1.063188in}{0.819016in}}%
\pgfpathlineto{\pgfqpoint{1.064795in}{0.575425in}}%
\pgfpathlineto{\pgfqpoint{1.068814in}{0.575425in}}%
\pgfpathlineto{\pgfqpoint{1.070421in}{0.593695in}}%
\pgfpathlineto{\pgfqpoint{1.074439in}{0.593695in}}%
\pgfpathlineto{\pgfqpoint{1.076046in}{0.721420in}}%
\pgfpathlineto{\pgfqpoint{1.080868in}{0.721420in}}%
\pgfpathlineto{\pgfqpoint{1.082475in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{1.086494in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{1.088101in}{0.612762in}}%
\pgfpathlineto{\pgfqpoint{1.092119in}{0.612762in}}%
\pgfpathlineto{\pgfqpoint{1.093726in}{0.421922in}}%
\pgfpathlineto{\pgfqpoint{1.097744in}{0.421922in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{0.454410in}}%
\pgfpathlineto{\pgfqpoint{1.103370in}{0.454410in}}%
\pgfpathlineto{\pgfqpoint{1.104977in}{0.567585in}}%
\pgfpathlineto{\pgfqpoint{1.109799in}{0.567585in}}%
\pgfpathlineto{\pgfqpoint{1.111406in}{0.781678in}}%
\pgfpathlineto{\pgfqpoint{1.115424in}{0.781678in}}%
\pgfpathlineto{\pgfqpoint{1.117032in}{0.737531in}}%
\pgfpathlineto{\pgfqpoint{1.121050in}{0.737531in}}%
\pgfpathlineto{\pgfqpoint{1.122657in}{0.589609in}}%
\pgfpathlineto{\pgfqpoint{1.126675in}{0.589609in}}%
\pgfpathlineto{\pgfqpoint{1.128283in}{0.688401in}}%
\pgfpathlineto{\pgfqpoint{1.132301in}{0.688401in}}%
\pgfpathlineto{\pgfqpoint{1.133908in}{0.827321in}}%
\pgfpathlineto{\pgfqpoint{1.138730in}{0.827321in}}%
\pgfpathlineto{\pgfqpoint{1.140337in}{0.834728in}}%
\pgfpathlineto{\pgfqpoint{1.144355in}{0.834728in}}%
\pgfpathlineto{\pgfqpoint{1.145963in}{0.621532in}}%
\pgfpathlineto{\pgfqpoint{1.149981in}{0.621532in}}%
\pgfpathlineto{\pgfqpoint{1.151588in}{0.429928in}}%
\pgfpathlineto{\pgfqpoint{1.155606in}{0.429928in}}%
\pgfpathlineto{\pgfqpoint{1.157214in}{0.439960in}}%
\pgfpathlineto{\pgfqpoint{1.161232in}{0.439960in}}%
\pgfpathlineto{\pgfqpoint{1.162839in}{0.529284in}}%
\pgfpathlineto{\pgfqpoint{1.167661in}{0.529284in}}%
\pgfpathlineto{\pgfqpoint{1.169268in}{0.678269in}}%
\pgfpathlineto{\pgfqpoint{1.173286in}{0.678269in}}%
\pgfpathlineto{\pgfqpoint{1.174894in}{0.808187in}}%
\pgfpathlineto{\pgfqpoint{1.178912in}{0.808187in}}%
\pgfpathlineto{\pgfqpoint{1.180519in}{0.933786in}}%
\pgfpathlineto{\pgfqpoint{1.184537in}{0.933786in}}%
\pgfpathlineto{\pgfqpoint{1.186144in}{1.077888in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.077888in}}%
\pgfpathlineto{\pgfqpoint{1.191770in}{1.122268in}}%
\pgfpathlineto{\pgfqpoint{1.196592in}{1.122268in}}%
\pgfpathlineto{\pgfqpoint{1.198199in}{1.135323in}}%
\pgfpathlineto{\pgfqpoint{1.202217in}{1.135323in}}%
\pgfpathlineto{\pgfqpoint{1.203824in}{1.096258in}}%
\pgfpathlineto{\pgfqpoint{1.207843in}{1.096258in}}%
\pgfpathlineto{\pgfqpoint{1.209450in}{0.994011in}}%
\pgfpathlineto{\pgfqpoint{1.213468in}{0.994011in}}%
\pgfpathlineto{\pgfqpoint{1.215075in}{1.019058in}}%
\pgfpathlineto{\pgfqpoint{1.219094in}{1.019058in}}%
\pgfpathlineto{\pgfqpoint{1.220701in}{1.066029in}}%
\pgfpathlineto{\pgfqpoint{1.225523in}{1.066029in}}%
\pgfpathlineto{\pgfqpoint{1.227130in}{1.101805in}}%
\pgfpathlineto{\pgfqpoint{1.231148in}{1.101805in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{1.236774in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{1.238381in}{1.059585in}}%
\pgfpathlineto{\pgfqpoint{1.242399in}{1.059585in}}%
\pgfpathlineto{\pgfqpoint{1.244006in}{1.091707in}}%
\pgfpathlineto{\pgfqpoint{1.248024in}{1.091707in}}%
\pgfpathlineto{\pgfqpoint{1.249632in}{1.149108in}}%
\pgfpathlineto{\pgfqpoint{1.254454in}{1.149108in}}%
\pgfpathlineto{\pgfqpoint{1.256061in}{1.241290in}}%
\pgfpathlineto{\pgfqpoint{1.260079in}{1.241290in}}%
\pgfpathlineto{\pgfqpoint{1.261686in}{1.288194in}}%
\pgfpathlineto{\pgfqpoint{1.265704in}{1.288194in}}%
\pgfpathlineto{\pgfqpoint{1.267312in}{1.232919in}}%
\pgfpathlineto{\pgfqpoint{1.271330in}{1.232919in}}%
\pgfpathlineto{\pgfqpoint{1.272937in}{1.058389in}}%
\pgfpathlineto{\pgfqpoint{1.276955in}{1.058389in}}%
\pgfpathlineto{\pgfqpoint{1.278563in}{0.993912in}}%
\pgfpathlineto{\pgfqpoint{1.283384in}{0.993912in}}%
\pgfpathlineto{\pgfqpoint{1.284992in}{1.032345in}}%
\pgfpathlineto{\pgfqpoint{1.289010in}{1.032345in}}%
\pgfpathlineto{\pgfqpoint{1.290617in}{1.027462in}}%
\pgfpathlineto{\pgfqpoint{1.294635in}{1.027462in}}%
\pgfpathlineto{\pgfqpoint{1.296243in}{0.986736in}}%
\pgfpathlineto{\pgfqpoint{1.300261in}{0.986736in}}%
\pgfpathlineto{\pgfqpoint{1.301868in}{0.873760in}}%
\pgfpathlineto{\pgfqpoint{1.305886in}{0.873760in}}%
\pgfpathlineto{\pgfqpoint{1.307494in}{0.802639in}}%
\pgfpathlineto{\pgfqpoint{1.312315in}{0.802639in}}%
\pgfpathlineto{\pgfqpoint{1.313923in}{0.967436in}}%
\pgfpathlineto{\pgfqpoint{1.317941in}{0.967436in}}%
\pgfpathlineto{\pgfqpoint{1.319548in}{1.089880in}}%
\pgfpathlineto{\pgfqpoint{1.323566in}{1.089880in}}%
\pgfpathlineto{\pgfqpoint{1.325173in}{1.030518in}}%
\pgfpathlineto{\pgfqpoint{1.329192in}{1.030518in}}%
\pgfpathlineto{\pgfqpoint{1.330799in}{1.002980in}}%
\pgfpathlineto{\pgfqpoint{1.334817in}{1.002980in}}%
\pgfpathlineto{\pgfqpoint{1.336424in}{1.043440in}}%
\pgfpathlineto{\pgfqpoint{1.341246in}{1.043440in}}%
\pgfpathlineto{\pgfqpoint{1.342853in}{1.140040in}}%
\pgfpathlineto{\pgfqpoint{1.346872in}{1.140040in}}%
\pgfpathlineto{\pgfqpoint{1.348479in}{0.876750in}}%
\pgfpathlineto{\pgfqpoint{1.352497in}{0.876750in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{0.501746in}}%
\pgfpathlineto{\pgfqpoint{1.358123in}{0.501746in}}%
\pgfpathlineto{\pgfqpoint{1.359730in}{0.401127in}}%
\pgfpathlineto{\pgfqpoint{1.363748in}{0.401127in}}%
\pgfpathlineto{\pgfqpoint{1.365355in}{0.405711in}}%
\pgfpathlineto{\pgfqpoint{1.370177in}{0.405711in}}%
\pgfpathlineto{\pgfqpoint{1.371784in}{0.479490in}}%
\pgfpathlineto{\pgfqpoint{1.375803in}{0.479490in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.570010in}}%
\pgfpathlineto{\pgfqpoint{1.381428in}{0.570010in}}%
\pgfpathlineto{\pgfqpoint{1.383035in}{0.640832in}}%
\pgfpathlineto{\pgfqpoint{1.387053in}{0.640832in}}%
\pgfpathlineto{\pgfqpoint{1.388661in}{0.725971in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{0.725971in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{0.821674in}}%
\pgfpathlineto{\pgfqpoint{1.399108in}{0.821674in}}%
\pgfpathlineto{\pgfqpoint{1.400715in}{0.891200in}}%
\pgfpathlineto{\pgfqpoint{1.404733in}{0.891200in}}%
\pgfpathlineto{\pgfqpoint{1.406341in}{0.750918in}}%
\pgfpathlineto{\pgfqpoint{1.410359in}{0.750918in}}%
\pgfpathlineto{\pgfqpoint{1.411966in}{0.591071in}}%
\pgfpathlineto{\pgfqpoint{1.415984in}{0.591071in}}%
\pgfpathlineto{\pgfqpoint{1.417592in}{0.559712in}}%
\pgfpathlineto{\pgfqpoint{1.421610in}{0.559712in}}%
\pgfpathlineto{\pgfqpoint{1.423217in}{0.557420in}}%
\pgfpathlineto{\pgfqpoint{1.428039in}{0.557420in}}%
\pgfpathlineto{\pgfqpoint{1.429646in}{0.656777in}}%
\pgfpathlineto{\pgfqpoint{1.433664in}{0.656777in}}%
\pgfpathlineto{\pgfqpoint{1.435272in}{0.585656in}}%
\pgfpathlineto{\pgfqpoint{1.439290in}{0.585656in}}%
\pgfpathlineto{\pgfqpoint{1.440897in}{0.560775in}}%
\pgfpathlineto{\pgfqpoint{1.444915in}{0.560775in}}%
\pgfpathlineto{\pgfqpoint{1.446523in}{0.714610in}}%
\pgfpathlineto{\pgfqpoint{1.450541in}{0.714610in}}%
\pgfpathlineto{\pgfqpoint{1.452148in}{0.849943in}}%
\pgfpathlineto{\pgfqpoint{1.456970in}{0.849943in}}%
\pgfpathlineto{\pgfqpoint{1.458577in}{0.808818in}}%
\pgfpathlineto{\pgfqpoint{1.462595in}{0.808818in}}%
\pgfpathlineto{\pgfqpoint{1.464203in}{0.807356in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{0.807356in}}%
\pgfpathlineto{\pgfqpoint{1.469828in}{0.901929in}}%
\pgfpathlineto{\pgfqpoint{1.473846in}{0.901929in}}%
\pgfpathlineto{\pgfqpoint{1.475453in}{0.650366in}}%
\pgfpathlineto{\pgfqpoint{1.479472in}{0.650366in}}%
\pgfpathlineto{\pgfqpoint{1.481079in}{0.373921in}}%
\pgfpathlineto{\pgfqpoint{1.485901in}{0.373921in}}%
\pgfpathlineto{\pgfqpoint{1.487508in}{0.346649in}}%
\pgfpathlineto{\pgfqpoint{1.491526in}{0.346649in}}%
\pgfpathlineto{\pgfqpoint{1.493133in}{0.348841in}}%
\pgfpathlineto{\pgfqpoint{1.502777in}{0.349041in}}%
\pgfpathlineto{\pgfqpoint{1.504384in}{0.346748in}}%
\pgfpathlineto{\pgfqpoint{1.508403in}{0.346748in}}%
\pgfpathlineto{\pgfqpoint{1.510010in}{0.357179in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{0.357179in}}%
\pgfpathlineto{\pgfqpoint{1.516439in}{0.362527in}}%
\pgfpathlineto{\pgfqpoint{1.526083in}{0.363324in}}%
\pgfpathlineto{\pgfqpoint{1.527690in}{0.350137in}}%
\pgfpathlineto{\pgfqpoint{1.531708in}{0.350137in}}%
\pgfpathlineto{\pgfqpoint{1.533315in}{0.356149in}}%
\pgfpathlineto{\pgfqpoint{1.537333in}{0.356149in}}%
\pgfpathlineto{\pgfqpoint{1.538941in}{0.361796in}}%
\pgfpathlineto{\pgfqpoint{1.549388in}{0.361331in}}%
\pgfpathlineto{\pgfqpoint{1.550995in}{0.370699in}}%
\pgfpathlineto{\pgfqpoint{1.555013in}{0.370699in}}%
\pgfpathlineto{\pgfqpoint{1.556621in}{0.367444in}}%
\pgfpathlineto{\pgfqpoint{1.560639in}{0.367444in}}%
\pgfpathlineto{\pgfqpoint{1.562246in}{0.373456in}}%
\pgfpathlineto{\pgfqpoint{1.566264in}{0.373456in}}%
\pgfpathlineto{\pgfqpoint{1.567872in}{0.364321in}}%
\pgfpathlineto{\pgfqpoint{1.572693in}{0.364321in}}%
\pgfpathlineto{\pgfqpoint{1.574301in}{0.358641in}}%
\pgfpathlineto{\pgfqpoint{1.578319in}{0.358641in}}%
\pgfpathlineto{\pgfqpoint{1.579926in}{0.367842in}}%
\pgfpathlineto{\pgfqpoint{1.583944in}{0.367842in}}%
\pgfpathlineto{\pgfqpoint{1.585552in}{0.360468in}}%
\pgfpathlineto{\pgfqpoint{1.589570in}{0.360468in}}%
\pgfpathlineto{\pgfqpoint{1.591177in}{0.358308in}}%
\pgfpathlineto{\pgfqpoint{1.595195in}{0.358308in}}%
\pgfpathlineto{\pgfqpoint{1.596803in}{0.360667in}}%
\pgfpathlineto{\pgfqpoint{1.607250in}{0.360169in}}%
\pgfpathlineto{\pgfqpoint{1.608857in}{0.357544in}}%
\pgfpathlineto{\pgfqpoint{1.612875in}{0.357544in}}%
\pgfpathlineto{\pgfqpoint{1.614483in}{0.360169in}}%
\pgfpathlineto{\pgfqpoint{1.618501in}{0.360169in}}%
\pgfpathlineto{\pgfqpoint{1.620108in}{0.371496in}}%
\pgfpathlineto{\pgfqpoint{1.624126in}{0.371496in}}%
\pgfpathlineto{\pgfqpoint{1.625733in}{0.377874in}}%
\pgfpathlineto{\pgfqpoint{1.630555in}{0.377874in}}%
\pgfpathlineto{\pgfqpoint{1.632163in}{0.364952in}}%
\pgfpathlineto{\pgfqpoint{1.641806in}{0.365982in}}%
\pgfpathlineto{\pgfqpoint{1.643413in}{0.368108in}}%
\pgfpathlineto{\pgfqpoint{1.647432in}{0.368108in}}%
\pgfpathlineto{\pgfqpoint{1.649039in}{0.361996in}}%
\pgfpathlineto{\pgfqpoint{1.653057in}{0.361996in}}%
\pgfpathlineto{\pgfqpoint{1.654664in}{0.360169in}}%
\pgfpathlineto{\pgfqpoint{1.659486in}{0.360169in}}%
\pgfpathlineto{\pgfqpoint{1.661093in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{1.665112in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{1.666719in}{0.373224in}}%
\pgfpathlineto{\pgfqpoint{1.670737in}{0.373224in}}%
\pgfpathlineto{\pgfqpoint{1.672344in}{0.368839in}}%
\pgfpathlineto{\pgfqpoint{1.676363in}{0.368839in}}%
\pgfpathlineto{\pgfqpoint{1.677970in}{0.373755in}}%
\pgfpathlineto{\pgfqpoint{1.681988in}{0.373755in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{0.372061in}}%
\pgfpathlineto{\pgfqpoint{1.688417in}{0.372061in}}%
\pgfpathlineto{\pgfqpoint{1.690024in}{0.370068in}}%
\pgfpathlineto{\pgfqpoint{1.694043in}{0.370068in}}%
\pgfpathlineto{\pgfqpoint{1.695650in}{0.375416in}}%
\pgfpathlineto{\pgfqpoint{1.699668in}{0.375416in}}%
\pgfpathlineto{\pgfqpoint{1.701275in}{0.382724in}}%
\pgfpathlineto{\pgfqpoint{1.705293in}{0.382724in}}%
\pgfpathlineto{\pgfqpoint{1.706901in}{0.395779in}}%
\pgfpathlineto{\pgfqpoint{1.710919in}{0.395779in}}%
\pgfpathlineto{\pgfqpoint{1.712526in}{0.387242in}}%
\pgfpathlineto{\pgfqpoint{1.717348in}{0.387242in}}%
\pgfpathlineto{\pgfqpoint{1.718955in}{0.379934in}}%
\pgfpathlineto{\pgfqpoint{1.722973in}{0.379934in}}%
\pgfpathlineto{\pgfqpoint{1.724581in}{0.372493in}}%
\pgfpathlineto{\pgfqpoint{1.728599in}{0.372493in}}%
\pgfpathlineto{\pgfqpoint{1.730206in}{0.364620in}}%
\pgfpathlineto{\pgfqpoint{1.734224in}{0.364620in}}%
\pgfpathlineto{\pgfqpoint{1.735832in}{0.359006in}}%
\pgfpathlineto{\pgfqpoint{1.739850in}{0.359006in}}%
\pgfpathlineto{\pgfqpoint{1.741457in}{0.366945in}}%
\pgfpathlineto{\pgfqpoint{1.746279in}{0.366945in}}%
\pgfpathlineto{\pgfqpoint{1.747886in}{0.365450in}}%
\pgfpathlineto{\pgfqpoint{1.751904in}{0.365450in}}%
\pgfpathlineto{\pgfqpoint{1.753512in}{0.354488in}}%
\pgfpathlineto{\pgfqpoint{1.757530in}{0.354488in}}%
\pgfpathlineto{\pgfqpoint{1.759137in}{0.358641in}}%
\pgfpathlineto{\pgfqpoint{1.763155in}{0.358641in}}%
\pgfpathlineto{\pgfqpoint{1.764763in}{0.351931in}}%
\pgfpathlineto{\pgfqpoint{1.768781in}{0.351931in}}%
\pgfpathlineto{\pgfqpoint{1.770388in}{0.342663in}}%
\pgfpathlineto{\pgfqpoint{1.775210in}{0.342663in}}%
\pgfpathlineto{\pgfqpoint{1.776817in}{0.349805in}}%
\pgfpathlineto{\pgfqpoint{1.780835in}{0.349805in}}%
\pgfpathlineto{\pgfqpoint{1.782443in}{0.359272in}}%
\pgfpathlineto{\pgfqpoint{1.792086in}{0.359870in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.366613in}}%
\pgfpathlineto{\pgfqpoint{1.804141in}{0.367078in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{0.357611in}}%
\pgfpathlineto{\pgfqpoint{1.809766in}{0.357611in}}%
\pgfpathlineto{\pgfqpoint{1.811373in}{0.353292in}}%
\pgfpathlineto{\pgfqpoint{1.815392in}{0.353292in}}%
\pgfpathlineto{\pgfqpoint{1.816999in}{0.360169in}}%
\pgfpathlineto{\pgfqpoint{1.826643in}{0.359371in}}%
\pgfpathlineto{\pgfqpoint{1.828250in}{0.350469in}}%
\pgfpathlineto{\pgfqpoint{1.833072in}{0.350469in}}%
\pgfpathlineto{\pgfqpoint{1.834679in}{0.354289in}}%
\pgfpathlineto{\pgfqpoint{1.838697in}{0.354289in}}%
\pgfpathlineto{\pgfqpoint{1.840304in}{0.352960in}}%
\pgfpathlineto{\pgfqpoint{1.844323in}{0.352960in}}%
\pgfpathlineto{\pgfqpoint{1.845930in}{0.347147in}}%
\pgfpathlineto{\pgfqpoint{1.849948in}{0.347147in}}%
\pgfpathlineto{\pgfqpoint{1.851555in}{0.348974in}}%
\pgfpathlineto{\pgfqpoint{1.855573in}{0.348974in}}%
\pgfpathlineto{\pgfqpoint{1.857181in}{0.357345in}}%
\pgfpathlineto{\pgfqpoint{1.862003in}{0.357345in}}%
\pgfpathlineto{\pgfqpoint{1.863610in}{0.366713in}}%
\pgfpathlineto{\pgfqpoint{1.867628in}{0.366713in}}%
\pgfpathlineto{\pgfqpoint{1.869235in}{0.364188in}}%
\pgfpathlineto{\pgfqpoint{1.878879in}{0.363092in}}%
\pgfpathlineto{\pgfqpoint{1.880486in}{0.366979in}}%
\pgfpathlineto{\pgfqpoint{1.884504in}{0.366979in}}%
\pgfpathlineto{\pgfqpoint{1.886112in}{0.371862in}}%
\pgfpathlineto{\pgfqpoint{1.890933in}{0.371862in}}%
\pgfpathlineto{\pgfqpoint{1.892541in}{0.374087in}}%
\pgfpathlineto{\pgfqpoint{1.896559in}{0.374087in}}%
\pgfpathlineto{\pgfqpoint{1.898166in}{0.389667in}}%
\pgfpathlineto{\pgfqpoint{1.902184in}{0.389667in}}%
\pgfpathlineto{\pgfqpoint{1.903792in}{0.381262in}}%
\pgfpathlineto{\pgfqpoint{1.907810in}{0.381262in}}%
\pgfpathlineto{\pgfqpoint{1.909417in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{1.913435in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{1.915043in}{0.402057in}}%
\pgfpathlineto{\pgfqpoint{1.919864in}{0.402057in}}%
\pgfpathlineto{\pgfqpoint{1.921472in}{0.408502in}}%
\pgfpathlineto{\pgfqpoint{1.925490in}{0.408502in}}%
\pgfpathlineto{\pgfqpoint{1.927097in}{0.400695in}}%
\pgfpathlineto{\pgfqpoint{1.931115in}{0.400695in}}%
\pgfpathlineto{\pgfqpoint{1.932723in}{0.415777in}}%
\pgfpathlineto{\pgfqpoint{1.936741in}{0.415777in}}%
\pgfpathlineto{\pgfqpoint{1.938348in}{0.429097in}}%
\pgfpathlineto{\pgfqpoint{1.942366in}{0.429097in}}%
\pgfpathlineto{\pgfqpoint{1.943973in}{0.444577in}}%
\pgfpathlineto{\pgfqpoint{1.948795in}{0.444577in}}%
\pgfpathlineto{\pgfqpoint{1.950403in}{0.441654in}}%
\pgfpathlineto{\pgfqpoint{1.954421in}{0.441654in}}%
\pgfpathlineto{\pgfqpoint{1.956028in}{0.445773in}}%
\pgfpathlineto{\pgfqpoint{1.960046in}{0.445773in}}%
\pgfpathlineto{\pgfqpoint{1.961653in}{0.458927in}}%
\pgfpathlineto{\pgfqpoint{1.971297in}{0.459226in}}%
\pgfpathlineto{\pgfqpoint{1.972904in}{0.463545in}}%
\pgfpathlineto{\pgfqpoint{1.977726in}{0.463545in}}%
\pgfpathlineto{\pgfqpoint{1.979333in}{0.466701in}}%
\pgfpathlineto{\pgfqpoint{1.983352in}{0.466701in}}%
\pgfpathlineto{\pgfqpoint{1.984959in}{0.456735in}}%
\pgfpathlineto{\pgfqpoint{1.988977in}{0.456735in}}%
\pgfpathlineto{\pgfqpoint{1.990584in}{0.438564in}}%
\pgfpathlineto{\pgfqpoint{1.994602in}{0.438564in}}%
\pgfpathlineto{\pgfqpoint{1.996210in}{0.423284in}}%
\pgfpathlineto{\pgfqpoint{2.000228in}{0.423284in}}%
\pgfpathlineto{\pgfqpoint{2.001835in}{0.407273in}}%
\pgfpathlineto{\pgfqpoint{2.006657in}{0.407273in}}%
\pgfpathlineto{\pgfqpoint{2.008264in}{0.415478in}}%
\pgfpathlineto{\pgfqpoint{2.012282in}{0.415478in}}%
\pgfpathlineto{\pgfqpoint{2.013890in}{0.416607in}}%
\pgfpathlineto{\pgfqpoint{2.017908in}{0.416607in}}%
\pgfpathlineto{\pgfqpoint{2.019515in}{0.400596in}}%
\pgfpathlineto{\pgfqpoint{2.023533in}{0.400596in}}%
\pgfpathlineto{\pgfqpoint{2.025141in}{0.401958in}}%
\pgfpathlineto{\pgfqpoint{2.029159in}{0.401958in}}%
\pgfpathlineto{\pgfqpoint{2.030766in}{0.399134in}}%
\pgfpathlineto{\pgfqpoint{2.046839in}{0.398337in}}%
\pgfpathlineto{\pgfqpoint{2.048446in}{0.392524in}}%
\pgfpathlineto{\pgfqpoint{2.052464in}{0.392524in}}%
\pgfpathlineto{\pgfqpoint{2.054072in}{0.382923in}}%
\pgfpathlineto{\pgfqpoint{2.058090in}{0.382923in}}%
\pgfpathlineto{\pgfqpoint{2.059697in}{0.387175in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{0.387175in}}%
\pgfpathlineto{\pgfqpoint{2.066126in}{0.382691in}}%
\pgfpathlineto{\pgfqpoint{2.075770in}{0.383222in}}%
\pgfpathlineto{\pgfqpoint{2.077377in}{0.392690in}}%
\pgfpathlineto{\pgfqpoint{2.087021in}{0.393620in}}%
\pgfpathlineto{\pgfqpoint{2.088628in}{0.382757in}}%
\pgfpathlineto{\pgfqpoint{2.099075in}{0.383488in}}%
\pgfpathlineto{\pgfqpoint{2.100682in}{0.393221in}}%
\pgfpathlineto{\pgfqpoint{2.104701in}{0.393221in}}%
\pgfpathlineto{\pgfqpoint{2.106308in}{0.389766in}}%
\pgfpathlineto{\pgfqpoint{2.110326in}{0.389766in}}%
\pgfpathlineto{\pgfqpoint{2.111933in}{0.402589in}}%
\pgfpathlineto{\pgfqpoint{2.115952in}{0.402589in}}%
\pgfpathlineto{\pgfqpoint{2.117559in}{0.414182in}}%
\pgfpathlineto{\pgfqpoint{2.122381in}{0.414182in}}%
\pgfpathlineto{\pgfqpoint{2.123988in}{0.406176in}}%
\pgfpathlineto{\pgfqpoint{2.128006in}{0.406176in}}%
\pgfpathlineto{\pgfqpoint{2.129613in}{0.401094in}}%
\pgfpathlineto{\pgfqpoint{2.133632in}{0.401094in}}%
\pgfpathlineto{\pgfqpoint{2.135239in}{0.407505in}}%
\pgfpathlineto{\pgfqpoint{2.139257in}{0.407505in}}%
\pgfpathlineto{\pgfqpoint{2.140864in}{0.409830in}}%
\pgfpathlineto{\pgfqpoint{2.144882in}{0.409830in}}%
\pgfpathlineto{\pgfqpoint{2.146490in}{0.412986in}}%
\pgfpathlineto{\pgfqpoint{2.156937in}{0.412687in}}%
\pgfpathlineto{\pgfqpoint{2.158544in}{0.409066in}}%
\pgfpathlineto{\pgfqpoint{2.162562in}{0.409066in}}%
\pgfpathlineto{\pgfqpoint{2.164170in}{0.402323in}}%
\pgfpathlineto{\pgfqpoint{2.168188in}{0.402323in}}%
\pgfpathlineto{\pgfqpoint{2.169795in}{0.387574in}}%
\pgfpathlineto{\pgfqpoint{2.173813in}{0.387574in}}%
\pgfpathlineto{\pgfqpoint{2.175421in}{0.383854in}}%
\pgfpathlineto{\pgfqpoint{2.180242in}{0.383854in}}%
\pgfpathlineto{\pgfqpoint{2.181850in}{0.391760in}}%
\pgfpathlineto{\pgfqpoint{2.185868in}{0.391760in}}%
\pgfpathlineto{\pgfqpoint{2.187475in}{0.398569in}}%
\pgfpathlineto{\pgfqpoint{2.191493in}{0.398569in}}%
\pgfpathlineto{\pgfqpoint{2.193101in}{0.386245in}}%
\pgfpathlineto{\pgfqpoint{2.197119in}{0.386245in}}%
\pgfpathlineto{\pgfqpoint{2.198726in}{0.380332in}}%
\pgfpathlineto{\pgfqpoint{2.202744in}{0.380332in}}%
\pgfpathlineto{\pgfqpoint{2.204352in}{0.374253in}}%
\pgfpathlineto{\pgfqpoint{2.209173in}{0.374253in}}%
\pgfpathlineto{\pgfqpoint{2.210781in}{0.366447in}}%
\pgfpathlineto{\pgfqpoint{2.214799in}{0.366447in}}%
\pgfpathlineto{\pgfqpoint{2.216406in}{0.351598in}}%
\pgfpathlineto{\pgfqpoint{2.220424in}{0.351598in}}%
\pgfpathlineto{\pgfqpoint{2.222032in}{0.354156in}}%
\pgfpathlineto{\pgfqpoint{2.226050in}{0.354156in}}%
\pgfpathlineto{\pgfqpoint{2.227657in}{0.362029in}}%
\pgfpathlineto{\pgfqpoint{2.231675in}{0.362029in}}%
\pgfpathlineto{\pgfqpoint{2.233282in}{0.366447in}}%
\pgfpathlineto{\pgfqpoint{2.238104in}{0.366447in}}%
\pgfpathlineto{\pgfqpoint{2.239712in}{0.360634in}}%
\pgfpathlineto{\pgfqpoint{2.243730in}{0.360634in}}%
\pgfpathlineto{\pgfqpoint{2.245337in}{0.352196in}}%
\pgfpathlineto{\pgfqpoint{2.254981in}{0.351100in}}%
\pgfpathlineto{\pgfqpoint{2.256588in}{0.347313in}}%
\pgfpathlineto{\pgfqpoint{2.260606in}{0.347313in}}%
\pgfpathlineto{\pgfqpoint{2.262213in}{0.352462in}}%
\pgfpathlineto{\pgfqpoint{2.267035in}{0.352462in}}%
\pgfpathlineto{\pgfqpoint{2.268642in}{0.359239in}}%
\pgfpathlineto{\pgfqpoint{2.272661in}{0.359239in}}%
\pgfpathlineto{\pgfqpoint{2.274268in}{0.363125in}}%
\pgfpathlineto{\pgfqpoint{2.278286in}{0.363125in}}%
\pgfpathlineto{\pgfqpoint{2.279893in}{0.350502in}}%
\pgfpathlineto{\pgfqpoint{2.283912in}{0.350502in}}%
\pgfpathlineto{\pgfqpoint{2.285519in}{0.335653in}}%
\pgfpathlineto{\pgfqpoint{2.289537in}{0.335653in}}%
\pgfpathlineto{\pgfqpoint{2.291144in}{0.347679in}}%
\pgfpathlineto{\pgfqpoint{2.295966in}{0.347679in}}%
\pgfpathlineto{\pgfqpoint{2.297573in}{0.357246in}}%
\pgfpathlineto{\pgfqpoint{2.301592in}{0.357246in}}%
\pgfpathlineto{\pgfqpoint{2.303199in}{0.352661in}}%
\pgfpathlineto{\pgfqpoint{2.307217in}{0.352661in}}%
\pgfpathlineto{\pgfqpoint{2.308824in}{0.349041in}}%
\pgfpathlineto{\pgfqpoint{2.318468in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{2.320075in}{0.337746in}}%
\pgfpathlineto{\pgfqpoint{2.324897in}{0.337746in}}%
\pgfpathlineto{\pgfqpoint{2.326504in}{0.332066in}}%
\pgfpathlineto{\pgfqpoint{2.330522in}{0.332066in}}%
\pgfpathlineto{\pgfqpoint{2.332130in}{0.340204in}}%
\pgfpathlineto{\pgfqpoint{2.336148in}{0.340204in}}%
\pgfpathlineto{\pgfqpoint{2.337755in}{0.345320in}}%
\pgfpathlineto{\pgfqpoint{2.347399in}{0.346317in}}%
\pgfpathlineto{\pgfqpoint{2.349006in}{0.349140in}}%
\pgfpathlineto{\pgfqpoint{2.353828in}{0.349140in}}%
\pgfpathlineto{\pgfqpoint{2.355435in}{0.358707in}}%
\pgfpathlineto{\pgfqpoint{2.359453in}{0.358707in}}%
\pgfpathlineto{\pgfqpoint{2.361061in}{0.363723in}}%
\pgfpathlineto{\pgfqpoint{2.365079in}{0.363723in}}%
\pgfpathlineto{\pgfqpoint{2.366686in}{0.366846in}}%
\pgfpathlineto{\pgfqpoint{2.370704in}{0.366846in}}%
\pgfpathlineto{\pgfqpoint{2.372312in}{0.352994in}}%
\pgfpathlineto{\pgfqpoint{2.376330in}{0.352994in}}%
\pgfpathlineto{\pgfqpoint{2.377937in}{0.339640in}}%
\pgfpathlineto{\pgfqpoint{2.382759in}{0.339640in}}%
\pgfpathlineto{\pgfqpoint{2.384366in}{0.341865in}}%
\pgfpathlineto{\pgfqpoint{2.388384in}{0.341865in}}%
\pgfpathlineto{\pgfqpoint{2.389992in}{0.354289in}}%
\pgfpathlineto{\pgfqpoint{2.394010in}{0.354289in}}%
\pgfpathlineto{\pgfqpoint{2.395617in}{0.357910in}}%
\pgfpathlineto{\pgfqpoint{2.399635in}{0.357910in}}%
\pgfpathlineto{\pgfqpoint{2.401242in}{0.344988in}}%
\pgfpathlineto{\pgfqpoint{2.405261in}{0.344988in}}%
\pgfpathlineto{\pgfqpoint{2.406868in}{0.342364in}}%
\pgfpathlineto{\pgfqpoint{2.411690in}{0.342364in}}%
\pgfpathlineto{\pgfqpoint{2.413297in}{0.352263in}}%
\pgfpathlineto{\pgfqpoint{2.417315in}{0.352263in}}%
\pgfpathlineto{\pgfqpoint{2.418922in}{0.350901in}}%
\pgfpathlineto{\pgfqpoint{2.422941in}{0.350901in}}%
\pgfpathlineto{\pgfqpoint{2.424548in}{0.342962in}}%
\pgfpathlineto{\pgfqpoint{2.428566in}{0.342962in}}%
\pgfpathlineto{\pgfqpoint{2.430173in}{0.340171in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{0.340171in}}%
\pgfpathlineto{\pgfqpoint{2.435799in}{0.345685in}}%
\pgfpathlineto{\pgfqpoint{2.440621in}{0.345685in}}%
\pgfpathlineto{\pgfqpoint{2.442228in}{0.351798in}}%
\pgfpathlineto{\pgfqpoint{2.446246in}{0.351798in}}%
\pgfpathlineto{\pgfqpoint{2.447853in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{2.451872in}{0.348443in}}%
\pgfpathlineto{\pgfqpoint{2.453479in}{0.342530in}}%
\pgfpathlineto{\pgfqpoint{2.457497in}{0.342530in}}%
\pgfpathlineto{\pgfqpoint{2.459104in}{0.339507in}}%
\pgfpathlineto{\pgfqpoint{2.463122in}{0.339507in}}%
\pgfpathlineto{\pgfqpoint{2.464730in}{0.346649in}}%
\pgfpathlineto{\pgfqpoint{2.486428in}{0.346682in}}%
\pgfpathlineto{\pgfqpoint{2.488035in}{0.353459in}}%
\pgfpathlineto{\pgfqpoint{2.492053in}{0.353459in}}%
\pgfpathlineto{\pgfqpoint{2.493661in}{0.351598in}}%
\pgfpathlineto{\pgfqpoint{2.495268in}{0.351598in}}%
\pgfpathlineto{\pgfqpoint{2.495268in}{0.351598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351970in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{0.351970in}{1.336001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.336001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351970in}{0.284259in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.284259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351970in}{1.336001in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.336001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/kplot_camera.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.071190in}{1.846712in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.071190in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.071190in}{1.846712in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.846712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582873in}{0.362515in}}%
\pgfpathlineto{\pgfqpoint{3.046190in}{0.362515in}}%
\pgfpathlineto{\pgfqpoint{3.046190in}{1.641928in}}%
\pgfpathlineto{\pgfqpoint{0.582873in}{1.641928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683589in}{0.362515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683589in,y=0.265293in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358779in}{0.362515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.358779in,y=0.265293in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\cdot10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033969in}{0.362515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033969in,y=0.265293in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\cdot10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709158in}{0.362515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.709158in,y=0.265293in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\cdot10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814532in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathcal{K}_{\star}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582873in}{0.413478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426623in, y=0.374898in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582873in}{0.822961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165432in, y=0.783833in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\cdot10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582873in}{1.232445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165432in, y=1.193317in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\cdot10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582873in}{1.641928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165432in, y=1.602800in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\cdot10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123766in,y=1.002222in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582873in}{0.362515in}}{\pgfqpoint{2.463317in}{1.279413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694842in}{1.552306in}}%
\pgfpathlineto{\pgfqpoint{0.696480in}{1.407641in}}%
\pgfpathlineto{\pgfqpoint{0.698356in}{1.281352in}}%
\pgfpathlineto{\pgfqpoint{0.700504in}{1.171106in}}%
\pgfpathlineto{\pgfqpoint{0.702966in}{1.074864in}}%
\pgfpathlineto{\pgfqpoint{0.705785in}{0.990848in}}%
\pgfpathlineto{\pgfqpoint{0.709015in}{0.917505in}}%
\pgfpathlineto{\pgfqpoint{0.712715in}{0.853478in}}%
\pgfpathlineto{\pgfqpoint{0.716953in}{0.797585in}}%
\pgfpathlineto{\pgfqpoint{0.721808in}{0.748792in}}%
\pgfpathlineto{\pgfqpoint{0.727370in}{0.706197in}}%
\pgfpathlineto{\pgfqpoint{0.733741in}{0.669013in}}%
\pgfpathlineto{\pgfqpoint{0.741038in}{0.636552in}}%
\pgfpathlineto{\pgfqpoint{0.749398in}{0.608215in}}%
\pgfpathlineto{\pgfqpoint{0.758974in}{0.583477in}}%
\pgfpathlineto{\pgfqpoint{0.769944in}{0.561882in}}%
\pgfpathlineto{\pgfqpoint{0.782510in}{0.543031in}}%
\pgfpathlineto{\pgfqpoint{0.796904in}{0.526573in}}%
\pgfpathlineto{\pgfqpoint{0.813393in}{0.512207in}}%
\pgfpathlineto{\pgfqpoint{0.832282in}{0.499665in}}%
\pgfpathlineto{\pgfqpoint{0.853919in}{0.488717in}}%
\pgfpathlineto{\pgfqpoint{0.878704in}{0.479159in}}%
\pgfpathlineto{\pgfqpoint{0.907096in}{0.470816in}}%
\pgfpathlineto{\pgfqpoint{0.939620in}{0.463532in}}%
\pgfpathlineto{\pgfqpoint{0.976876in}{0.457174in}}%
\pgfpathlineto{\pgfqpoint{1.019554in}{0.451623in}}%
\pgfpathlineto{\pgfqpoint{1.068442in}{0.446778in}}%
\pgfpathlineto{\pgfqpoint{1.124444in}{0.442547in}}%
\pgfpathlineto{\pgfqpoint{1.188595in}{0.438855in}}%
\pgfpathlineto{\pgfqpoint{1.262081in}{0.435631in}}%
\pgfpathlineto{\pgfqpoint{1.346260in}{0.432817in}}%
\pgfpathlineto{\pgfqpoint{1.442688in}{0.430360in}}%
\pgfpathlineto{\pgfqpoint{1.553148in}{0.428216in}}%
\pgfpathlineto{\pgfqpoint{1.679682in}{0.426344in}}%
\pgfpathlineto{\pgfqpoint{1.824629in}{0.424709in}}%
\pgfpathlineto{\pgfqpoint{1.990667in}{0.423283in}}%
\pgfpathlineto{\pgfqpoint{2.180866in}{0.422037in}}%
\pgfpathlineto{\pgfqpoint{2.398743in}{0.420950in}}%
\pgfpathlineto{\pgfqpoint{2.648323in}{0.420001in}}%
\pgfpathlineto{\pgfqpoint{2.934221in}{0.419172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582873in}{0.362515in}}%
\pgfpathlineto{\pgfqpoint{0.582873in}{1.641928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046190in}{0.362515in}}%
\pgfpathlineto{\pgfqpoint{3.046190in}{1.641928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582873in}{0.362515in}}%
\pgfpathlineto{\pgfqpoint{3.046190in}{0.362515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582873in}{1.641928in}}%
\pgfpathlineto{\pgfqpoint{3.046190in}{1.641928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814532in,y=1.725262in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Convergence Rates Over \(\displaystyle \mathcal{K}_{\star}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/multiwalkerGraph_camera.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.553483in}{1.803932in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.553483in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.553483in}{1.803932in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.803932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{0.718191in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.718191in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.628083in}}%
\pgfpathlineto{\pgfqpoint{0.384764in}{1.628083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736470in}{0.718191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736470in,y=0.620969in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088176in}{0.718191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088176in,y=0.620969in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439882in}{0.718191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439882in,y=0.620969in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 30k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791588in}{0.718191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791588in,y=0.620969in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 40k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143294in}{0.718191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143294in,y=0.620969in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439882in,y=0.533006in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384764in}{0.900170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=0.876057in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont -150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384764in}{1.082148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in, y=1.058036in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384764in}{1.264127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160225in, y=1.240014in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont -50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384764in}{1.446105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240280in, y=1.421992in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099074in,y=1.173137in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{1.254653in}}%
\pgfpathlineto{\pgfqpoint{0.387687in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{0.390611in}{1.225264in}}%
\pgfpathlineto{\pgfqpoint{0.393534in}{1.215817in}}%
\pgfpathlineto{\pgfqpoint{0.394996in}{1.215817in}}%
\pgfpathlineto{\pgfqpoint{0.397920in}{1.258851in}}%
\pgfpathlineto{\pgfqpoint{0.400843in}{1.263050in}}%
\pgfpathlineto{\pgfqpoint{0.403767in}{1.285092in}}%
\pgfpathlineto{\pgfqpoint{0.408152in}{1.318679in}}%
\pgfpathlineto{\pgfqpoint{0.409614in}{1.308183in}}%
\pgfpathlineto{\pgfqpoint{0.413999in}{1.352267in}}%
\pgfpathlineto{\pgfqpoint{0.415461in}{1.342820in}}%
\pgfpathlineto{\pgfqpoint{0.416923in}{1.323927in}}%
\pgfpathlineto{\pgfqpoint{0.422770in}{1.387954in}}%
\pgfpathlineto{\pgfqpoint{0.424232in}{1.394251in}}%
\pgfpathlineto{\pgfqpoint{0.427155in}{1.391102in}}%
\pgfpathlineto{\pgfqpoint{0.428617in}{1.389003in}}%
\pgfpathlineto{\pgfqpoint{0.435926in}{1.301885in}}%
\pgfpathlineto{\pgfqpoint{0.438850in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{0.440312in}{1.326026in}}%
\pgfpathlineto{\pgfqpoint{0.443235in}{1.309233in}}%
\pgfpathlineto{\pgfqpoint{0.444697in}{1.312381in}}%
\pgfpathlineto{\pgfqpoint{0.446159in}{1.307133in}}%
\pgfpathlineto{\pgfqpoint{0.449082in}{1.265149in}}%
\pgfpathlineto{\pgfqpoint{0.452006in}{1.298736in}}%
\pgfpathlineto{\pgfqpoint{0.456391in}{1.303985in}}%
\pgfpathlineto{\pgfqpoint{0.460777in}{1.307133in}}%
\pgfpathlineto{\pgfqpoint{0.463700in}{1.172783in}}%
\pgfpathlineto{\pgfqpoint{0.465162in}{1.178031in}}%
\pgfpathlineto{\pgfqpoint{0.468085in}{1.157039in}}%
\pgfpathlineto{\pgfqpoint{0.469547in}{1.154939in}}%
\pgfpathlineto{\pgfqpoint{0.471009in}{1.188527in}}%
\pgfpathlineto{\pgfqpoint{0.473933in}{1.301885in}}%
\pgfpathlineto{\pgfqpoint{0.475394in}{1.316580in}}%
\pgfpathlineto{\pgfqpoint{0.481242in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{0.484165in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{0.485627in}{1.394251in}}%
\pgfpathlineto{\pgfqpoint{0.494398in}{1.241008in}}%
\pgfpathlineto{\pgfqpoint{0.498783in}{1.235760in}}%
\pgfpathlineto{\pgfqpoint{0.500245in}{1.241008in}}%
\pgfpathlineto{\pgfqpoint{0.501707in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{0.503168in}{1.231561in}}%
\pgfpathlineto{\pgfqpoint{0.504630in}{1.234710in}}%
\pgfpathlineto{\pgfqpoint{0.506092in}{1.262000in}}%
\pgfpathlineto{\pgfqpoint{0.509016in}{1.264099in}}%
\pgfpathlineto{\pgfqpoint{0.511939in}{1.254653in}}%
\pgfpathlineto{\pgfqpoint{0.514863in}{1.270397in}}%
\pgfpathlineto{\pgfqpoint{0.516324in}{1.264099in}}%
\pgfpathlineto{\pgfqpoint{0.519248in}{1.245206in}}%
\pgfpathlineto{\pgfqpoint{0.523633in}{1.306084in}}%
\pgfpathlineto{\pgfqpoint{0.526557in}{1.302935in}}%
\pgfpathlineto{\pgfqpoint{0.528019in}{1.300836in}}%
\pgfpathlineto{\pgfqpoint{0.530942in}{1.339671in}}%
\pgfpathlineto{\pgfqpoint{0.532404in}{1.327076in}}%
\pgfpathlineto{\pgfqpoint{0.535328in}{1.278794in}}%
\pgfpathlineto{\pgfqpoint{0.536790in}{1.276695in}}%
\pgfpathlineto{\pgfqpoint{0.539713in}{1.300836in}}%
\pgfpathlineto{\pgfqpoint{0.542637in}{1.278794in}}%
\pgfpathlineto{\pgfqpoint{0.544098in}{1.279843in}}%
\pgfpathlineto{\pgfqpoint{0.545560in}{1.276695in}}%
\pgfpathlineto{\pgfqpoint{0.548484in}{1.279843in}}%
\pgfpathlineto{\pgfqpoint{0.549946in}{1.272496in}}%
\pgfpathlineto{\pgfqpoint{0.554331in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{0.555793in}{1.235760in}}%
\pgfpathlineto{\pgfqpoint{0.558716in}{1.238909in}}%
\pgfpathlineto{\pgfqpoint{0.560178in}{1.249405in}}%
\pgfpathlineto{\pgfqpoint{0.563102in}{1.278794in}}%
\pgfpathlineto{\pgfqpoint{0.567487in}{1.275645in}}%
\pgfpathlineto{\pgfqpoint{0.568949in}{1.276695in}}%
\pgfpathlineto{\pgfqpoint{0.570411in}{1.271447in}}%
\pgfpathlineto{\pgfqpoint{0.574796in}{1.220015in}}%
\pgfpathlineto{\pgfqpoint{0.579181in}{1.226313in}}%
\pgfpathlineto{\pgfqpoint{0.580643in}{1.226313in}}%
\pgfpathlineto{\pgfqpoint{0.585028in}{1.233660in}}%
\pgfpathlineto{\pgfqpoint{0.589414in}{1.211619in}}%
\pgfpathlineto{\pgfqpoint{0.590876in}{1.211619in}}%
\pgfpathlineto{\pgfqpoint{0.593799in}{1.233660in}}%
\pgfpathlineto{\pgfqpoint{0.595261in}{1.234710in}}%
\pgfpathlineto{\pgfqpoint{0.601108in}{1.245206in}}%
\pgfpathlineto{\pgfqpoint{0.604032in}{1.222115in}}%
\pgfpathlineto{\pgfqpoint{0.608417in}{1.255702in}}%
\pgfpathlineto{\pgfqpoint{0.614264in}{1.255702in}}%
\pgfpathlineto{\pgfqpoint{0.617188in}{1.275645in}}%
\pgfpathlineto{\pgfqpoint{0.620111in}{1.267248in}}%
\pgfpathlineto{\pgfqpoint{0.621573in}{1.269347in}}%
\pgfpathlineto{\pgfqpoint{0.624497in}{1.305034in}}%
\pgfpathlineto{\pgfqpoint{0.628882in}{1.278794in}}%
\pgfpathlineto{\pgfqpoint{0.630344in}{1.299786in}}%
\pgfpathlineto{\pgfqpoint{0.633267in}{1.302935in}}%
\pgfpathlineto{\pgfqpoint{0.634729in}{1.292439in}}%
\pgfpathlineto{\pgfqpoint{0.637653in}{1.266198in}}%
\pgfpathlineto{\pgfqpoint{0.640576in}{1.271447in}}%
\pgfpathlineto{\pgfqpoint{0.642038in}{1.230512in}}%
\pgfpathlineto{\pgfqpoint{0.644962in}{1.231561in}}%
\pgfpathlineto{\pgfqpoint{0.646424in}{1.225264in}}%
\pgfpathlineto{\pgfqpoint{0.647885in}{1.227363in}}%
\pgfpathlineto{\pgfqpoint{0.650809in}{1.239958in}}%
\pgfpathlineto{\pgfqpoint{0.653733in}{1.242057in}}%
\pgfpathlineto{\pgfqpoint{0.655194in}{1.253603in}}%
\pgfpathlineto{\pgfqpoint{0.658118in}{1.287191in}}%
\pgfpathlineto{\pgfqpoint{0.659580in}{1.291389in}}%
\pgfpathlineto{\pgfqpoint{0.663965in}{1.340721in}}%
\pgfpathlineto{\pgfqpoint{0.666889in}{1.323927in}}%
\pgfpathlineto{\pgfqpoint{0.669812in}{1.310282in}}%
\pgfpathlineto{\pgfqpoint{0.674198in}{1.316580in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{1.271447in}}%
\pgfpathlineto{\pgfqpoint{0.678583in}{1.276695in}}%
\pgfpathlineto{\pgfqpoint{0.680045in}{1.262000in}}%
\pgfpathlineto{\pgfqpoint{0.682968in}{1.270397in}}%
\pgfpathlineto{\pgfqpoint{0.684430in}{1.235760in}}%
\pgfpathlineto{\pgfqpoint{0.687354in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{0.690277in}{1.233660in}}%
\pgfpathlineto{\pgfqpoint{0.693201in}{1.220015in}}%
\pgfpathlineto{\pgfqpoint{0.696124in}{1.225264in}}%
\pgfpathlineto{\pgfqpoint{0.699048in}{1.270397in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{1.270397in}}%
\pgfpathlineto{\pgfqpoint{0.701971in}{1.279843in}}%
\pgfpathlineto{\pgfqpoint{0.707819in}{1.341771in}}%
\pgfpathlineto{\pgfqpoint{0.710742in}{1.331274in}}%
\pgfpathlineto{\pgfqpoint{0.715128in}{1.358564in}}%
\pgfpathlineto{\pgfqpoint{0.716589in}{1.348068in}}%
\pgfpathlineto{\pgfqpoint{0.722437in}{1.285092in}}%
\pgfpathlineto{\pgfqpoint{0.725360in}{1.291389in}}%
\pgfpathlineto{\pgfqpoint{0.726822in}{1.287191in}}%
\pgfpathlineto{\pgfqpoint{0.728284in}{1.303985in}}%
\pgfpathlineto{\pgfqpoint{0.729745in}{1.299786in}}%
\pgfpathlineto{\pgfqpoint{0.731207in}{1.309233in}}%
\pgfpathlineto{\pgfqpoint{0.732669in}{1.306084in}}%
\pgfpathlineto{\pgfqpoint{0.735593in}{1.293488in}}%
\pgfpathlineto{\pgfqpoint{0.737054in}{1.294538in}}%
\pgfpathlineto{\pgfqpoint{0.741440in}{1.348068in}}%
\pgfpathlineto{\pgfqpoint{0.744363in}{1.331274in}}%
\pgfpathlineto{\pgfqpoint{0.745825in}{1.320778in}}%
\pgfpathlineto{\pgfqpoint{0.748749in}{1.338622in}}%
\pgfpathlineto{\pgfqpoint{0.753134in}{1.345969in}}%
\pgfpathlineto{\pgfqpoint{0.754596in}{1.337572in}}%
\pgfpathlineto{\pgfqpoint{0.763367in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.239958in}}%
\pgfpathlineto{\pgfqpoint{0.767752in}{1.253603in}}%
\pgfpathlineto{\pgfqpoint{0.770676in}{1.258851in}}%
\pgfpathlineto{\pgfqpoint{0.773599in}{1.264099in}}%
\pgfpathlineto{\pgfqpoint{0.776523in}{1.291389in}}%
\pgfpathlineto{\pgfqpoint{0.780908in}{1.281943in}}%
\pgfpathlineto{\pgfqpoint{0.786755in}{1.280893in}}%
\pgfpathlineto{\pgfqpoint{0.792602in}{1.239958in}}%
\pgfpathlineto{\pgfqpoint{0.795526in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{0.796988in}{1.231561in}}%
\pgfpathlineto{\pgfqpoint{0.798449in}{1.218966in}}%
\pgfpathlineto{\pgfqpoint{0.801373in}{1.232611in}}%
\pgfpathlineto{\pgfqpoint{0.802835in}{1.267248in}}%
\pgfpathlineto{\pgfqpoint{0.807220in}{1.263050in}}%
\pgfpathlineto{\pgfqpoint{0.808682in}{1.268298in}}%
\pgfpathlineto{\pgfqpoint{0.811606in}{1.289290in}}%
\pgfpathlineto{\pgfqpoint{0.813067in}{1.280893in}}%
\pgfpathlineto{\pgfqpoint{0.814529in}{1.265149in}}%
\pgfpathlineto{\pgfqpoint{0.815991in}{1.266198in}}%
\pgfpathlineto{\pgfqpoint{0.817453in}{1.270397in}}%
\pgfpathlineto{\pgfqpoint{0.820376in}{1.296637in}}%
\pgfpathlineto{\pgfqpoint{0.821838in}{1.293488in}}%
\pgfpathlineto{\pgfqpoint{0.827685in}{1.272496in}}%
\pgfpathlineto{\pgfqpoint{0.833532in}{1.302935in}}%
\pgfpathlineto{\pgfqpoint{0.836456in}{1.352267in}}%
\pgfpathlineto{\pgfqpoint{0.839380in}{1.398450in}}%
\pgfpathlineto{\pgfqpoint{0.840841in}{1.393202in}}%
\pgfpathlineto{\pgfqpoint{0.845227in}{1.364862in}}%
\pgfpathlineto{\pgfqpoint{0.846688in}{1.365912in}}%
\pgfpathlineto{\pgfqpoint{0.851074in}{1.376408in}}%
\pgfpathlineto{\pgfqpoint{0.855459in}{1.374309in}}%
\pgfpathlineto{\pgfqpoint{0.856921in}{1.379557in}}%
\pgfpathlineto{\pgfqpoint{0.859845in}{1.376408in}}%
\pgfpathlineto{\pgfqpoint{0.861306in}{1.374309in}}%
\pgfpathlineto{\pgfqpoint{0.862768in}{1.349118in}}%
\pgfpathlineto{\pgfqpoint{0.864230in}{1.345969in}}%
\pgfpathlineto{\pgfqpoint{0.865692in}{1.354366in}}%
\pgfpathlineto{\pgfqpoint{0.868615in}{1.351217in}}%
\pgfpathlineto{\pgfqpoint{0.871539in}{1.340721in}}%
\pgfpathlineto{\pgfqpoint{0.873001in}{1.345969in}}%
\pgfpathlineto{\pgfqpoint{0.875924in}{1.392152in}}%
\pgfpathlineto{\pgfqpoint{0.878848in}{1.378507in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{1.343870in}}%
\pgfpathlineto{\pgfqpoint{0.887619in}{1.354366in}}%
\pgfpathlineto{\pgfqpoint{0.890542in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{0.893466in}{1.398450in}}%
\pgfpathlineto{\pgfqpoint{0.896389in}{1.427839in}}%
\pgfpathlineto{\pgfqpoint{0.899313in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{0.902236in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{0.903698in}{1.400549in}}%
\pgfpathlineto{\pgfqpoint{0.912469in}{1.228412in}}%
\pgfpathlineto{\pgfqpoint{0.915392in}{1.229462in}}%
\pgfpathlineto{\pgfqpoint{0.919778in}{1.234710in}}%
\pgfpathlineto{\pgfqpoint{0.922701in}{1.248355in}}%
\pgfpathlineto{\pgfqpoint{0.925625in}{1.262000in}}%
\pgfpathlineto{\pgfqpoint{0.930010in}{1.262000in}}%
\pgfpathlineto{\pgfqpoint{0.934396in}{1.256752in}}%
\pgfpathlineto{\pgfqpoint{0.941705in}{1.260950in}}%
\pgfpathlineto{\pgfqpoint{0.944628in}{1.262000in}}%
\pgfpathlineto{\pgfqpoint{0.947552in}{1.253603in}}%
\pgfpathlineto{\pgfqpoint{0.950475in}{1.266198in}}%
\pgfpathlineto{\pgfqpoint{0.954861in}{1.265149in}}%
\pgfpathlineto{\pgfqpoint{0.957784in}{1.264099in}}%
\pgfpathlineto{\pgfqpoint{0.959246in}{1.255702in}}%
\pgfpathlineto{\pgfqpoint{0.969479in}{1.368011in}}%
\pgfpathlineto{\pgfqpoint{0.972402in}{1.364862in}}%
\pgfpathlineto{\pgfqpoint{0.975326in}{1.368011in}}%
\pgfpathlineto{\pgfqpoint{0.979711in}{1.360664in}}%
\pgfpathlineto{\pgfqpoint{0.982635in}{1.355416in}}%
\pgfpathlineto{\pgfqpoint{0.985558in}{1.327076in}}%
\pgfpathlineto{\pgfqpoint{0.989944in}{1.331274in}}%
\pgfpathlineto{\pgfqpoint{0.991405in}{1.335473in}}%
\pgfpathlineto{\pgfqpoint{0.992867in}{1.333374in}}%
\pgfpathlineto{\pgfqpoint{0.998714in}{1.393202in}}%
\pgfpathlineto{\pgfqpoint{1.001638in}{1.400549in}}%
\pgfpathlineto{\pgfqpoint{1.006023in}{1.393202in}}%
\pgfpathlineto{\pgfqpoint{1.010409in}{1.382706in}}%
\pgfpathlineto{\pgfqpoint{1.011870in}{1.374309in}}%
\pgfpathlineto{\pgfqpoint{1.013332in}{1.354366in}}%
\pgfpathlineto{\pgfqpoint{1.014794in}{1.351217in}}%
\pgfpathlineto{\pgfqpoint{1.016256in}{1.356465in}}%
\pgfpathlineto{\pgfqpoint{1.017718in}{1.340721in}}%
\pgfpathlineto{\pgfqpoint{1.020641in}{1.291389in}}%
\pgfpathlineto{\pgfqpoint{1.022103in}{1.288240in}}%
\pgfpathlineto{\pgfqpoint{1.023565in}{1.310282in}}%
\pgfpathlineto{\pgfqpoint{1.026488in}{1.306084in}}%
\pgfpathlineto{\pgfqpoint{1.027950in}{1.310282in}}%
\pgfpathlineto{\pgfqpoint{1.032335in}{1.352267in}}%
\pgfpathlineto{\pgfqpoint{1.035259in}{1.360664in}}%
\pgfpathlineto{\pgfqpoint{1.041106in}{1.364862in}}%
\pgfpathlineto{\pgfqpoint{1.048415in}{1.353316in}}%
\pgfpathlineto{\pgfqpoint{1.049877in}{1.355416in}}%
\pgfpathlineto{\pgfqpoint{1.054262in}{1.383755in}}%
\pgfpathlineto{\pgfqpoint{1.055724in}{1.387954in}}%
\pgfpathlineto{\pgfqpoint{1.057186in}{1.373259in}}%
\pgfpathlineto{\pgfqpoint{1.067418in}{1.194825in}}%
\pgfpathlineto{\pgfqpoint{1.068880in}{1.195874in}}%
\pgfpathlineto{\pgfqpoint{1.070342in}{1.205321in}}%
\pgfpathlineto{\pgfqpoint{1.077651in}{1.296637in}}%
\pgfpathlineto{\pgfqpoint{1.080574in}{1.294538in}}%
\pgfpathlineto{\pgfqpoint{1.082036in}{1.298736in}}%
\pgfpathlineto{\pgfqpoint{1.084960in}{1.317630in}}%
\pgfpathlineto{\pgfqpoint{1.087883in}{1.318679in}}%
\pgfpathlineto{\pgfqpoint{1.089345in}{1.328126in}}%
\pgfpathlineto{\pgfqpoint{1.093731in}{1.378507in}}%
\pgfpathlineto{\pgfqpoint{1.096654in}{1.340721in}}%
\pgfpathlineto{\pgfqpoint{1.099578in}{1.345969in}}%
\pgfpathlineto{\pgfqpoint{1.102501in}{1.351217in}}%
\pgfpathlineto{\pgfqpoint{1.103963in}{1.322878in}}%
\pgfpathlineto{\pgfqpoint{1.105425in}{1.324977in}}%
\pgfpathlineto{\pgfqpoint{1.106887in}{1.336523in}}%
\pgfpathlineto{\pgfqpoint{1.109810in}{1.339671in}}%
\pgfpathlineto{\pgfqpoint{1.111272in}{1.353316in}}%
\pgfpathlineto{\pgfqpoint{1.115657in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.117119in}{1.407896in}}%
\pgfpathlineto{\pgfqpoint{1.121504in}{1.350168in}}%
\pgfpathlineto{\pgfqpoint{1.124428in}{1.348068in}}%
\pgfpathlineto{\pgfqpoint{1.125890in}{1.350168in}}%
\pgfpathlineto{\pgfqpoint{1.128813in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.130275in}{1.370110in}}%
\pgfpathlineto{\pgfqpoint{1.134661in}{1.365912in}}%
\pgfpathlineto{\pgfqpoint{1.136122in}{1.363812in}}%
\pgfpathlineto{\pgfqpoint{1.137584in}{1.341771in}}%
\pgfpathlineto{\pgfqpoint{1.140508in}{1.286141in}}%
\pgfpathlineto{\pgfqpoint{1.141970in}{1.289290in}}%
\pgfpathlineto{\pgfqpoint{1.146355in}{1.286141in}}%
\pgfpathlineto{\pgfqpoint{1.147817in}{1.306084in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.155126in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.156587in}{1.409995in}}%
\pgfpathlineto{\pgfqpoint{1.159511in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.162435in}{1.357515in}}%
\pgfpathlineto{\pgfqpoint{1.165358in}{1.359614in}}%
\pgfpathlineto{\pgfqpoint{1.166820in}{1.372209in}}%
\pgfpathlineto{\pgfqpoint{1.169743in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{1.172667in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{1.177052in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{1.182900in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{1.184361in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.187285in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.191670in}{1.427839in}}%
\pgfpathlineto{\pgfqpoint{1.193132in}{1.382706in}}%
\pgfpathlineto{\pgfqpoint{1.196056in}{1.386904in}}%
\pgfpathlineto{\pgfqpoint{1.200441in}{1.379557in}}%
\pgfpathlineto{\pgfqpoint{1.201903in}{1.350168in}}%
\pgfpathlineto{\pgfqpoint{1.204826in}{1.348068in}}%
\pgfpathlineto{\pgfqpoint{1.206288in}{1.331274in}}%
\pgfpathlineto{\pgfqpoint{1.210674in}{1.254653in}}%
\pgfpathlineto{\pgfqpoint{1.215059in}{1.265149in}}%
\pgfpathlineto{\pgfqpoint{1.216521in}{1.262000in}}%
\pgfpathlineto{\pgfqpoint{1.228215in}{1.387954in}}%
\pgfpathlineto{\pgfqpoint{1.229677in}{1.390053in}}%
\pgfpathlineto{\pgfqpoint{1.232600in}{1.402648in}}%
\pgfpathlineto{\pgfqpoint{1.235524in}{1.398450in}}%
\pgfpathlineto{\pgfqpoint{1.238447in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{1.239909in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{1.242833in}{1.404747in}}%
\pgfpathlineto{\pgfqpoint{1.244295in}{1.404747in}}%
\pgfpathlineto{\pgfqpoint{1.245756in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{1.248680in}{1.407896in}}%
\pgfpathlineto{\pgfqpoint{1.251604in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.258913in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{1.260374in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.261836in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.263298in}{1.427839in}}%
\pgfpathlineto{\pgfqpoint{1.266221in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.267683in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.272069in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.276454in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.277916in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{1.280839in}{1.413144in}}%
\pgfpathlineto{\pgfqpoint{1.283763in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{1.285225in}{1.409995in}}%
\pgfpathlineto{\pgfqpoint{1.289610in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.295457in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.298381in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.301304in}{1.413144in}}%
\pgfpathlineto{\pgfqpoint{1.311537in}{1.427839in}}%
\pgfpathlineto{\pgfqpoint{1.315922in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{1.317384in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{1.321769in}{1.432037in}}%
\pgfpathlineto{\pgfqpoint{1.323231in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{1.326155in}{1.430988in}}%
\pgfpathlineto{\pgfqpoint{1.330540in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.334925in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.336387in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{1.340773in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.345158in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{1.348082in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.351005in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.356852in}{1.434137in}}%
\pgfpathlineto{\pgfqpoint{1.359776in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.362699in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{1.365623in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.367085in}{1.411045in}}%
\pgfpathlineto{\pgfqpoint{1.370008in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.372932in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.375856in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.378779in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.381703in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.387550in}{1.411045in}}%
\pgfpathlineto{\pgfqpoint{1.391935in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{1.393397in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{1.394859in}{1.407896in}}%
\pgfpathlineto{\pgfqpoint{1.399244in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.400706in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.402168in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.403629in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.405091in}{1.426789in}}%
\pgfpathlineto{\pgfqpoint{1.408015in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.409477in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{1.415324in}{1.428889in}}%
\pgfpathlineto{\pgfqpoint{1.416786in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.419709in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.421171in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.425556in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.427018in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{1.432865in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.435789in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{1.438712in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{1.447483in}{1.430988in}}%
\pgfpathlineto{\pgfqpoint{1.448945in}{1.428889in}}%
\pgfpathlineto{\pgfqpoint{1.453330in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.456254in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{1.457716in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.462101in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{1.465025in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{1.466486in}{1.405797in}}%
\pgfpathlineto{\pgfqpoint{1.467948in}{1.405797in}}%
\pgfpathlineto{\pgfqpoint{1.469410in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{1.472333in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{1.478181in}{1.433087in}}%
\pgfpathlineto{\pgfqpoint{1.481104in}{1.427839in}}%
\pgfpathlineto{\pgfqpoint{1.484028in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.489875in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.491337in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.495722in}{1.426789in}}%
\pgfpathlineto{\pgfqpoint{1.501569in}{1.427839in}}%
\pgfpathlineto{\pgfqpoint{1.505955in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{1.510340in}{1.402648in}}%
\pgfpathlineto{\pgfqpoint{1.511802in}{1.400549in}}%
\pgfpathlineto{\pgfqpoint{1.516187in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{1.520572in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{1.529343in}{1.407896in}}%
\pgfpathlineto{\pgfqpoint{1.535190in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.538114in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.543961in}{1.413144in}}%
\pgfpathlineto{\pgfqpoint{1.551270in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.554194in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.557117in}{1.413144in}}%
\pgfpathlineto{\pgfqpoint{1.560041in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{1.562964in}{1.407896in}}%
\pgfpathlineto{\pgfqpoint{1.564426in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{1.568811in}{1.406847in}}%
\pgfpathlineto{\pgfqpoint{1.573197in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.574659in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.576120in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{1.579044in}{1.426789in}}%
\pgfpathlineto{\pgfqpoint{1.584891in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.589276in}{1.426789in}}%
\pgfpathlineto{\pgfqpoint{1.592200in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{1.595124in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{1.596585in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.598047in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.599509in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.600971in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.603894in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{1.606818in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{1.608280in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.617050in}{1.398450in}}%
\pgfpathlineto{\pgfqpoint{1.618512in}{1.398450in}}%
\pgfpathlineto{\pgfqpoint{1.628745in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.630207in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.633130in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.638977in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{1.646286in}{1.430988in}}%
\pgfpathlineto{\pgfqpoint{1.649210in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{1.653595in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.656519in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.662366in}{1.432037in}}%
\pgfpathlineto{\pgfqpoint{1.669675in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.671137in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.676984in}{1.434137in}}%
\pgfpathlineto{\pgfqpoint{1.678446in}{1.435186in}}%
\pgfpathlineto{\pgfqpoint{1.681369in}{1.432037in}}%
\pgfpathlineto{\pgfqpoint{1.684293in}{1.426789in}}%
\pgfpathlineto{\pgfqpoint{1.687216in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.695987in}{1.411045in}}%
\pgfpathlineto{\pgfqpoint{1.697449in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{1.700372in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{1.703296in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{1.427839in}}%
\pgfpathlineto{\pgfqpoint{1.709143in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{1.713528in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.719376in}{1.397400in}}%
\pgfpathlineto{\pgfqpoint{1.722299in}{1.400549in}}%
\pgfpathlineto{\pgfqpoint{1.728146in}{1.411045in}}%
\pgfpathlineto{\pgfqpoint{1.733993in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.736917in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{1.744226in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.748611in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{1.758844in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.761767in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{1.767615in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.769076in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.774923in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.777847in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.782232in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{1.785156in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.788080in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{1.792465in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{1.793927in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.796850in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{1.802697in}{1.409995in}}%
\pgfpathlineto{\pgfqpoint{1.805621in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{1.807083in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{1.810006in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{1.814392in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{1.818777in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.823162in}{1.411045in}}%
\pgfpathlineto{\pgfqpoint{1.826086in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.831933in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.834857in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.840704in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.843628in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.846551in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{1.850936in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.853860in}{1.411045in}}%
\pgfpathlineto{\pgfqpoint{1.858245in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.859707in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.862631in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.868478in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.872863in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.874325in}{1.426789in}}%
\pgfpathlineto{\pgfqpoint{1.877249in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{1.880172in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{1.884558in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{1.886019in}{1.397400in}}%
\pgfpathlineto{\pgfqpoint{1.891866in}{1.407896in}}%
\pgfpathlineto{\pgfqpoint{1.903561in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{1.905023in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.907946in}{1.428889in}}%
\pgfpathlineto{\pgfqpoint{1.910870in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.913793in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.916717in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{1.918179in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.919640in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.921102in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.925488in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.929873in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.931335in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.932797in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.938644in}{1.429938in}}%
\pgfpathlineto{\pgfqpoint{1.940105in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.941567in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{1.945953in}{1.429938in}}%
\pgfpathlineto{\pgfqpoint{1.947414in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{1.948876in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{1.428889in}}%
\pgfpathlineto{\pgfqpoint{1.954723in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{1.962032in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{1.966418in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{1.970803in}{1.406847in}}%
\pgfpathlineto{\pgfqpoint{1.973727in}{1.403698in}}%
\pgfpathlineto{\pgfqpoint{1.976650in}{1.398450in}}%
\pgfpathlineto{\pgfqpoint{1.979574in}{1.406847in}}%
\pgfpathlineto{\pgfqpoint{1.982497in}{1.403698in}}%
\pgfpathlineto{\pgfqpoint{1.986883in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.988344in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{1.992730in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{1.994192in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.995653in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.998577in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{2.000039in}{1.411045in}}%
\pgfpathlineto{\pgfqpoint{2.002962in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{2.004424in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{2.007348in}{1.413144in}}%
\pgfpathlineto{\pgfqpoint{2.010271in}{1.409995in}}%
\pgfpathlineto{\pgfqpoint{2.016118in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{2.019042in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{2.020504in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{2.023427in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{2.027813in}{1.405797in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{2.036583in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{2.038045in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{2.039507in}{1.413144in}}%
\pgfpathlineto{\pgfqpoint{2.040969in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{2.043892in}{1.409995in}}%
\pgfpathlineto{\pgfqpoint{2.046816in}{1.402648in}}%
\pgfpathlineto{\pgfqpoint{2.048278in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{2.052663in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{2.055587in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{2.058510in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{2.062896in}{1.411045in}}%
\pgfpathlineto{\pgfqpoint{2.064357in}{1.409995in}}%
\pgfpathlineto{\pgfqpoint{2.071666in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{2.073128in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{2.074590in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{2.077513in}{1.426789in}}%
\pgfpathlineto{\pgfqpoint{2.080437in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{2.084822in}{1.435186in}}%
\pgfpathlineto{\pgfqpoint{2.086284in}{1.433087in}}%
\pgfpathlineto{\pgfqpoint{2.089208in}{1.427839in}}%
\pgfpathlineto{\pgfqpoint{2.092131in}{1.428889in}}%
\pgfpathlineto{\pgfqpoint{2.095055in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{2.102364in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{2.103826in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{2.109673in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{2.111135in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{2.112596in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.432037in}}%
\pgfpathlineto{\pgfqpoint{2.119905in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{2.122829in}{1.428889in}}%
\pgfpathlineto{\pgfqpoint{2.125752in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{2.127214in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{2.128676in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{2.131600in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{2.134523in}{1.420492in}}%
\pgfpathlineto{\pgfqpoint{2.135985in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{2.140370in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{2.143294in}{1.407896in}}%
\pgfpathlineto{\pgfqpoint{2.143294in}{1.407896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{1.380593in}}%
\pgfpathlineto{\pgfqpoint{0.388984in}{1.381962in}}%
\pgfpathlineto{\pgfqpoint{0.391798in}{1.382647in}}%
\pgfpathlineto{\pgfqpoint{0.396018in}{1.384016in}}%
\pgfpathlineto{\pgfqpoint{0.397425in}{1.384016in}}%
\pgfpathlineto{\pgfqpoint{0.401646in}{1.389493in}}%
\pgfpathlineto{\pgfqpoint{0.415714in}{1.410718in}}%
\pgfpathlineto{\pgfqpoint{0.422748in}{1.407980in}}%
\pgfpathlineto{\pgfqpoint{0.425562in}{1.407295in}}%
\pgfpathlineto{\pgfqpoint{0.428375in}{1.403187in}}%
\pgfpathlineto{\pgfqpoint{0.435409in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{0.439630in}{1.392917in}}%
\pgfpathlineto{\pgfqpoint{0.441037in}{1.392917in}}%
\pgfpathlineto{\pgfqpoint{0.448071in}{1.401133in}}%
\pgfpathlineto{\pgfqpoint{0.453698in}{1.410718in}}%
\pgfpathlineto{\pgfqpoint{0.460732in}{1.402502in}}%
\pgfpathlineto{\pgfqpoint{0.464953in}{1.394971in}}%
\pgfpathlineto{\pgfqpoint{0.467766in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{0.469173in}{1.388124in}}%
\pgfpathlineto{\pgfqpoint{0.474800in}{1.391547in}}%
\pgfpathlineto{\pgfqpoint{0.481834in}{1.403187in}}%
\pgfpathlineto{\pgfqpoint{0.483241in}{1.404556in}}%
\pgfpathlineto{\pgfqpoint{0.484648in}{1.407980in}}%
\pgfpathlineto{\pgfqpoint{0.488869in}{1.423042in}}%
\pgfpathlineto{\pgfqpoint{0.493089in}{1.431258in}}%
\pgfpathlineto{\pgfqpoint{0.494496in}{1.429204in}}%
\pgfpathlineto{\pgfqpoint{0.500123in}{1.411403in}}%
\pgfpathlineto{\pgfqpoint{0.507157in}{1.420304in}}%
\pgfpathlineto{\pgfqpoint{0.511378in}{1.423042in}}%
\pgfpathlineto{\pgfqpoint{0.512785in}{1.423727in}}%
\pgfpathlineto{\pgfqpoint{0.515598in}{1.414142in}}%
\pgfpathlineto{\pgfqpoint{0.517005in}{1.407980in}}%
\pgfpathlineto{\pgfqpoint{0.518412in}{1.409349in}}%
\pgfpathlineto{\pgfqpoint{0.521226in}{1.429204in}}%
\pgfpathlineto{\pgfqpoint{0.525446in}{1.439474in}}%
\pgfpathlineto{\pgfqpoint{0.526853in}{1.438105in}}%
\pgfpathlineto{\pgfqpoint{0.539514in}{1.407295in}}%
\pgfpathlineto{\pgfqpoint{0.543735in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{0.545142in}{1.408664in}}%
\pgfpathlineto{\pgfqpoint{0.554989in}{1.433997in}}%
\pgfpathlineto{\pgfqpoint{0.557803in}{1.436051in}}%
\pgfpathlineto{\pgfqpoint{0.564837in}{1.431943in}}%
\pgfpathlineto{\pgfqpoint{0.569058in}{1.444267in}}%
\pgfpathlineto{\pgfqpoint{0.571871in}{1.443582in}}%
\pgfpathlineto{\pgfqpoint{0.573278in}{1.445636in}}%
\pgfpathlineto{\pgfqpoint{0.576092in}{1.459330in}}%
\pgfpathlineto{\pgfqpoint{0.583126in}{1.459330in}}%
\pgfpathlineto{\pgfqpoint{0.588753in}{1.466861in}}%
\pgfpathlineto{\pgfqpoint{0.590160in}{1.463438in}}%
\pgfpathlineto{\pgfqpoint{0.592974in}{1.454537in}}%
\pgfpathlineto{\pgfqpoint{0.594380in}{1.455906in}}%
\pgfpathlineto{\pgfqpoint{0.595787in}{1.451114in}}%
\pgfpathlineto{\pgfqpoint{0.598601in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{0.600008in}{1.460015in}}%
\pgfpathlineto{\pgfqpoint{0.602821in}{1.462753in}}%
\pgfpathlineto{\pgfqpoint{0.604228in}{1.467546in}}%
\pgfpathlineto{\pgfqpoint{0.605635in}{1.465492in}}%
\pgfpathlineto{\pgfqpoint{0.614076in}{1.443582in}}%
\pgfpathlineto{\pgfqpoint{0.616890in}{1.440159in}}%
\pgfpathlineto{\pgfqpoint{0.621110in}{1.440844in}}%
\pgfpathlineto{\pgfqpoint{0.623924in}{1.447690in}}%
\pgfpathlineto{\pgfqpoint{0.628144in}{1.456591in}}%
\pgfpathlineto{\pgfqpoint{0.630958in}{1.459330in}}%
\pgfpathlineto{\pgfqpoint{0.633772in}{1.457276in}}%
\pgfpathlineto{\pgfqpoint{0.637992in}{1.453852in}}%
\pgfpathlineto{\pgfqpoint{0.643619in}{1.466177in}}%
\pgfpathlineto{\pgfqpoint{0.650653in}{1.474393in}}%
\pgfpathlineto{\pgfqpoint{0.652060in}{1.476447in}}%
\pgfpathlineto{\pgfqpoint{0.653467in}{1.473708in}}%
\pgfpathlineto{\pgfqpoint{0.657688in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{0.663315in}{1.465492in}}%
\pgfpathlineto{\pgfqpoint{0.671756in}{1.470285in}}%
\pgfpathlineto{\pgfqpoint{0.675976in}{1.473023in}}%
\pgfpathlineto{\pgfqpoint{0.680197in}{1.470969in}}%
\pgfpathlineto{\pgfqpoint{0.695672in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{0.697079in}{1.476447in}}%
\pgfpathlineto{\pgfqpoint{0.701299in}{1.467546in}}%
\pgfpathlineto{\pgfqpoint{0.712554in}{1.472339in}}%
\pgfpathlineto{\pgfqpoint{0.715367in}{1.472339in}}%
\pgfpathlineto{\pgfqpoint{0.719588in}{1.466177in}}%
\pgfpathlineto{\pgfqpoint{0.723808in}{1.467546in}}%
\pgfpathlineto{\pgfqpoint{0.732249in}{1.468231in}}%
\pgfpathlineto{\pgfqpoint{0.735063in}{1.468915in}}%
\pgfpathlineto{\pgfqpoint{0.737877in}{1.468231in}}%
\pgfpathlineto{\pgfqpoint{0.744911in}{1.464123in}}%
\pgfpathlineto{\pgfqpoint{0.747724in}{1.460015in}}%
\pgfpathlineto{\pgfqpoint{0.749131in}{1.460015in}}%
\pgfpathlineto{\pgfqpoint{0.754758in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{0.760386in}{1.483978in}}%
\pgfpathlineto{\pgfqpoint{0.763199in}{1.481924in}}%
\pgfpathlineto{\pgfqpoint{0.770233in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{0.771640in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{0.778674in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{0.785709in}{1.486032in}}%
\pgfpathlineto{\pgfqpoint{0.788522in}{1.494248in}}%
\pgfpathlineto{\pgfqpoint{0.792743in}{1.488771in}}%
\pgfpathlineto{\pgfqpoint{0.799777in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{0.803997in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{0.811031in}{1.481924in}}%
\pgfpathlineto{\pgfqpoint{0.813845in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{0.816659in}{1.473023in}}%
\pgfpathlineto{\pgfqpoint{0.819472in}{1.475077in}}%
\pgfpathlineto{\pgfqpoint{0.829320in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{0.841981in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{0.846202in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{0.858863in}{1.484663in}}%
\pgfpathlineto{\pgfqpoint{0.864491in}{1.483978in}}%
\pgfpathlineto{\pgfqpoint{0.872932in}{1.477131in}}%
\pgfpathlineto{\pgfqpoint{0.882779in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{0.889814in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{0.892627in}{1.492879in}}%
\pgfpathlineto{\pgfqpoint{0.894034in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{0.896848in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{0.902475in}{1.471654in}}%
\pgfpathlineto{\pgfqpoint{0.905289in}{1.468915in}}%
\pgfpathlineto{\pgfqpoint{0.909509in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{0.916543in}{1.471654in}}%
\pgfpathlineto{\pgfqpoint{0.917950in}{1.469600in}}%
\pgfpathlineto{\pgfqpoint{0.920764in}{1.470285in}}%
\pgfpathlineto{\pgfqpoint{0.924984in}{1.473023in}}%
\pgfpathlineto{\pgfqpoint{0.926391in}{1.473708in}}%
\pgfpathlineto{\pgfqpoint{0.929205in}{1.469600in}}%
\pgfpathlineto{\pgfqpoint{0.933425in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{0.939052in}{1.472339in}}%
\pgfpathlineto{\pgfqpoint{0.946086in}{1.469600in}}%
\pgfpathlineto{\pgfqpoint{0.948900in}{1.468915in}}%
\pgfpathlineto{\pgfqpoint{0.951714in}{1.465492in}}%
\pgfpathlineto{\pgfqpoint{0.954527in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{0.958748in}{1.439474in}}%
\pgfpathlineto{\pgfqpoint{0.960155in}{1.438105in}}%
\pgfpathlineto{\pgfqpoint{0.962968in}{1.439474in}}%
\pgfpathlineto{\pgfqpoint{0.965782in}{1.444267in}}%
\pgfpathlineto{\pgfqpoint{0.970003in}{1.452483in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.455222in}}%
\pgfpathlineto{\pgfqpoint{0.981257in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{0.989698in}{1.509311in}}%
\pgfpathlineto{\pgfqpoint{0.991105in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{0.993919in}{1.495617in}}%
\pgfpathlineto{\pgfqpoint{0.996732in}{1.473708in}}%
\pgfpathlineto{\pgfqpoint{0.999546in}{1.465492in}}%
\pgfpathlineto{\pgfqpoint{1.000953in}{1.468231in}}%
\pgfpathlineto{\pgfqpoint{1.003766in}{1.483293in}}%
\pgfpathlineto{\pgfqpoint{1.007987in}{1.493563in}}%
\pgfpathlineto{\pgfqpoint{1.012207in}{1.494248in}}%
\pgfpathlineto{\pgfqpoint{1.015021in}{1.487401in}}%
\pgfpathlineto{\pgfqpoint{1.017835in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{1.020648in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{1.022055in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{1.030496in}{1.494248in}}%
\pgfpathlineto{\pgfqpoint{1.034716in}{1.490140in}}%
\pgfpathlineto{\pgfqpoint{1.036123in}{1.486717in}}%
\pgfpathlineto{\pgfqpoint{1.037530in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{1.038937in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{1.041751in}{1.483978in}}%
\pgfpathlineto{\pgfqpoint{1.044564in}{1.481924in}}%
\pgfpathlineto{\pgfqpoint{1.045971in}{1.480555in}}%
\pgfpathlineto{\pgfqpoint{1.051598in}{1.494248in}}%
\pgfpathlineto{\pgfqpoint{1.054412in}{1.496987in}}%
\pgfpathlineto{\pgfqpoint{1.058632in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{1.064260in}{1.473023in}}%
\pgfpathlineto{\pgfqpoint{1.065667in}{1.470285in}}%
\pgfpathlineto{\pgfqpoint{1.071294in}{1.483978in}}%
\pgfpathlineto{\pgfqpoint{1.074107in}{1.487401in}}%
\pgfpathlineto{\pgfqpoint{1.078328in}{1.481924in}}%
\pgfpathlineto{\pgfqpoint{1.079735in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{1.083955in}{1.482609in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.487401in}}%
\pgfpathlineto{\pgfqpoint{1.092396in}{1.481924in}}%
\pgfpathlineto{\pgfqpoint{1.095210in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{1.098024in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{1.102244in}{1.481924in}}%
\pgfpathlineto{\pgfqpoint{1.105058in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{1.107871in}{1.473023in}}%
\pgfpathlineto{\pgfqpoint{1.114905in}{1.457961in}}%
\pgfpathlineto{\pgfqpoint{1.117719in}{1.458645in}}%
\pgfpathlineto{\pgfqpoint{1.121940in}{1.459330in}}%
\pgfpathlineto{\pgfqpoint{1.124753in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{1.130380in}{1.466861in}}%
\pgfpathlineto{\pgfqpoint{1.134601in}{1.482609in}}%
\pgfpathlineto{\pgfqpoint{1.143042in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{1.147262in}{1.475077in}}%
\pgfpathlineto{\pgfqpoint{1.151483in}{1.474393in}}%
\pgfpathlineto{\pgfqpoint{1.152890in}{1.473708in}}%
\pgfpathlineto{\pgfqpoint{1.154296in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{1.159924in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{1.168365in}{1.496302in}}%
\pgfpathlineto{\pgfqpoint{1.173992in}{1.498356in}}%
\pgfpathlineto{\pgfqpoint{1.179619in}{1.493563in}}%
\pgfpathlineto{\pgfqpoint{1.189467in}{1.498356in}}%
\pgfpathlineto{\pgfqpoint{1.192281in}{1.496302in}}%
\pgfpathlineto{\pgfqpoint{1.197908in}{1.490825in}}%
\pgfpathlineto{\pgfqpoint{1.206349in}{1.464123in}}%
\pgfpathlineto{\pgfqpoint{1.211976in}{1.473708in}}%
\pgfpathlineto{\pgfqpoint{1.221824in}{1.490825in}}%
\pgfpathlineto{\pgfqpoint{1.226045in}{1.495617in}}%
\pgfpathlineto{\pgfqpoint{1.227451in}{1.496987in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{1.494248in}}%
\pgfpathlineto{\pgfqpoint{1.244333in}{1.483293in}}%
\pgfpathlineto{\pgfqpoint{1.249961in}{1.488771in}}%
\pgfpathlineto{\pgfqpoint{1.256995in}{1.481239in}}%
\pgfpathlineto{\pgfqpoint{1.280911in}{1.503833in}}%
\pgfpathlineto{\pgfqpoint{1.282317in}{1.501779in}}%
\pgfpathlineto{\pgfqpoint{1.287945in}{1.487401in}}%
\pgfpathlineto{\pgfqpoint{1.293572in}{1.488086in}}%
\pgfpathlineto{\pgfqpoint{1.300606in}{1.497671in}}%
\pgfpathlineto{\pgfqpoint{1.304827in}{1.496987in}}%
\pgfpathlineto{\pgfqpoint{1.307640in}{1.496302in}}%
\pgfpathlineto{\pgfqpoint{1.311861in}{1.495617in}}%
\pgfpathlineto{\pgfqpoint{1.316081in}{1.494248in}}%
\pgfpathlineto{\pgfqpoint{1.317488in}{1.494248in}}%
\pgfpathlineto{\pgfqpoint{1.324522in}{1.499725in}}%
\pgfpathlineto{\pgfqpoint{1.327336in}{1.494248in}}%
\pgfpathlineto{\pgfqpoint{1.330150in}{1.488771in}}%
\pgfpathlineto{\pgfqpoint{1.332963in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{1.334370in}{1.490140in}}%
\pgfpathlineto{\pgfqpoint{1.341404in}{1.503149in}}%
\pgfpathlineto{\pgfqpoint{1.347031in}{1.501095in}}%
\pgfpathlineto{\pgfqpoint{1.352659in}{1.501095in}}%
\pgfpathlineto{\pgfqpoint{1.354066in}{1.503149in}}%
\pgfpathlineto{\pgfqpoint{1.358286in}{1.514104in}}%
\pgfpathlineto{\pgfqpoint{1.362506in}{1.514788in}}%
\pgfpathlineto{\pgfqpoint{1.365320in}{1.515473in}}%
\pgfpathlineto{\pgfqpoint{1.369541in}{1.507942in}}%
\pgfpathlineto{\pgfqpoint{1.370947in}{1.505203in}}%
\pgfpathlineto{\pgfqpoint{1.373761in}{1.507257in}}%
\pgfpathlineto{\pgfqpoint{1.380795in}{1.514104in}}%
\pgfpathlineto{\pgfqpoint{1.385016in}{1.512734in}}%
\pgfpathlineto{\pgfqpoint{1.389236in}{1.512050in}}%
\pgfpathlineto{\pgfqpoint{1.390643in}{1.511365in}}%
\pgfpathlineto{\pgfqpoint{1.392050in}{1.509311in}}%
\pgfpathlineto{\pgfqpoint{1.394863in}{1.501095in}}%
\pgfpathlineto{\pgfqpoint{1.397677in}{1.503149in}}%
\pgfpathlineto{\pgfqpoint{1.408932in}{1.515473in}}%
\pgfpathlineto{\pgfqpoint{1.411745in}{1.518896in}}%
\pgfpathlineto{\pgfqpoint{1.417373in}{1.509311in}}%
\pgfpathlineto{\pgfqpoint{1.420186in}{1.504518in}}%
\pgfpathlineto{\pgfqpoint{1.427220in}{1.516158in}}%
\pgfpathlineto{\pgfqpoint{1.430034in}{1.512734in}}%
\pgfpathlineto{\pgfqpoint{1.435661in}{1.497671in}}%
\pgfpathlineto{\pgfqpoint{1.438475in}{1.495617in}}%
\pgfpathlineto{\pgfqpoint{1.439882in}{1.496987in}}%
\pgfpathlineto{\pgfqpoint{1.442695in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.445509in}{1.502464in}}%
\pgfpathlineto{\pgfqpoint{1.449730in}{1.496302in}}%
\pgfpathlineto{\pgfqpoint{1.452543in}{1.494933in}}%
\pgfpathlineto{\pgfqpoint{1.456764in}{1.500410in}}%
\pgfpathlineto{\pgfqpoint{1.458171in}{1.502464in}}%
\pgfpathlineto{\pgfqpoint{1.460984in}{1.499041in}}%
\pgfpathlineto{\pgfqpoint{1.466611in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{1.473646in}{1.496987in}}%
\pgfpathlineto{\pgfqpoint{1.476459in}{1.492194in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{1.493563in}}%
\pgfpathlineto{\pgfqpoint{1.484900in}{1.494248in}}%
\pgfpathlineto{\pgfqpoint{1.489121in}{1.495617in}}%
\pgfpathlineto{\pgfqpoint{1.491934in}{1.494933in}}%
\pgfpathlineto{\pgfqpoint{1.497562in}{1.490825in}}%
\pgfpathlineto{\pgfqpoint{1.501782in}{1.488086in}}%
\pgfpathlineto{\pgfqpoint{1.504596in}{1.481239in}}%
\pgfpathlineto{\pgfqpoint{1.507409in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{1.515850in}{1.480555in}}%
\pgfpathlineto{\pgfqpoint{1.521478in}{1.488086in}}%
\pgfpathlineto{\pgfqpoint{1.524291in}{1.483978in}}%
\pgfpathlineto{\pgfqpoint{1.528512in}{1.477131in}}%
\pgfpathlineto{\pgfqpoint{1.531325in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{1.481924in}}%
\pgfpathlineto{\pgfqpoint{1.555241in}{1.481239in}}%
\pgfpathlineto{\pgfqpoint{1.558055in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{1.567903in}{1.468231in}}%
\pgfpathlineto{\pgfqpoint{1.572123in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{1.576344in}{1.462753in}}%
\pgfpathlineto{\pgfqpoint{1.577751in}{1.465492in}}%
\pgfpathlineto{\pgfqpoint{1.580564in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{1.586192in}{1.473708in}}%
\pgfpathlineto{\pgfqpoint{1.589005in}{1.473708in}}%
\pgfpathlineto{\pgfqpoint{1.601667in}{1.487401in}}%
\pgfpathlineto{\pgfqpoint{1.607294in}{1.494248in}}%
\pgfpathlineto{\pgfqpoint{1.612921in}{1.490140in}}%
\pgfpathlineto{\pgfqpoint{1.618548in}{1.488086in}}%
\pgfpathlineto{\pgfqpoint{1.622769in}{1.487401in}}%
\pgfpathlineto{\pgfqpoint{1.625583in}{1.485347in}}%
\pgfpathlineto{\pgfqpoint{1.631210in}{1.475077in}}%
\pgfpathlineto{\pgfqpoint{1.634024in}{1.474393in}}%
\pgfpathlineto{\pgfqpoint{1.636837in}{1.474393in}}%
\pgfpathlineto{\pgfqpoint{1.638244in}{1.476447in}}%
\pgfpathlineto{\pgfqpoint{1.642464in}{1.487401in}}%
\pgfpathlineto{\pgfqpoint{1.650905in}{1.486717in}}%
\pgfpathlineto{\pgfqpoint{1.653719in}{1.486032in}}%
\pgfpathlineto{\pgfqpoint{1.663567in}{1.486032in}}%
\pgfpathlineto{\pgfqpoint{1.664974in}{1.482609in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{1.667787in}{1.458645in}}%
\pgfpathlineto{\pgfqpoint{1.673415in}{1.451114in}}%
\pgfpathlineto{\pgfqpoint{1.677635in}{1.462753in}}%
\pgfpathlineto{\pgfqpoint{1.681856in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{1.686076in}{1.472339in}}%
\pgfpathlineto{\pgfqpoint{1.695924in}{1.467546in}}%
\pgfpathlineto{\pgfqpoint{1.701551in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{1.705772in}{1.474393in}}%
\pgfpathlineto{\pgfqpoint{1.707178in}{1.474393in}}%
\pgfpathlineto{\pgfqpoint{1.712806in}{1.467546in}}%
\pgfpathlineto{\pgfqpoint{1.715619in}{1.463438in}}%
\pgfpathlineto{\pgfqpoint{1.722653in}{1.475077in}}%
\pgfpathlineto{\pgfqpoint{1.728281in}{1.468231in}}%
\pgfpathlineto{\pgfqpoint{1.733908in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{1.736722in}{1.470969in}}%
\pgfpathlineto{\pgfqpoint{1.739535in}{1.468231in}}%
\pgfpathlineto{\pgfqpoint{1.742349in}{1.460015in}}%
\pgfpathlineto{\pgfqpoint{1.747976in}{1.472339in}}%
\pgfpathlineto{\pgfqpoint{1.750790in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{1.755010in}{1.481239in}}%
\pgfpathlineto{\pgfqpoint{1.760638in}{1.468231in}}%
\pgfpathlineto{\pgfqpoint{1.764858in}{1.466861in}}%
\pgfpathlineto{\pgfqpoint{1.766265in}{1.466861in}}%
\pgfpathlineto{\pgfqpoint{1.778926in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{1.783147in}{1.472339in}}%
\pgfpathlineto{\pgfqpoint{1.790181in}{1.457276in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{1.470969in}}%
\pgfpathlineto{\pgfqpoint{1.797215in}{1.481239in}}%
\pgfpathlineto{\pgfqpoint{1.802842in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{1.805656in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{1.808470in}{1.473023in}}%
\pgfpathlineto{\pgfqpoint{1.816911in}{1.451798in}}%
\pgfpathlineto{\pgfqpoint{1.818318in}{1.451114in}}%
\pgfpathlineto{\pgfqpoint{1.819724in}{1.452483in}}%
\pgfpathlineto{\pgfqpoint{1.828165in}{1.475077in}}%
\pgfpathlineto{\pgfqpoint{1.830979in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{1.833793in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{1.836606in}{1.453852in}}%
\pgfpathlineto{\pgfqpoint{1.838013in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{1.842234in}{1.459330in}}%
\pgfpathlineto{\pgfqpoint{1.843640in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{1.846454in}{1.470969in}}%
\pgfpathlineto{\pgfqpoint{1.850674in}{1.469600in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{1.861929in}{1.482609in}}%
\pgfpathlineto{\pgfqpoint{1.866150in}{1.481239in}}%
\pgfpathlineto{\pgfqpoint{1.870370in}{1.481924in}}%
\pgfpathlineto{\pgfqpoint{1.873184in}{1.483978in}}%
\pgfpathlineto{\pgfqpoint{1.875997in}{1.486032in}}%
\pgfpathlineto{\pgfqpoint{1.883031in}{1.486717in}}%
\pgfpathlineto{\pgfqpoint{1.885845in}{1.487401in}}%
\pgfpathlineto{\pgfqpoint{1.891472in}{1.486717in}}%
\pgfpathlineto{\pgfqpoint{1.902727in}{1.466177in}}%
\pgfpathlineto{\pgfqpoint{1.908354in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{1.918202in}{1.487401in}}%
\pgfpathlineto{\pgfqpoint{1.921016in}{1.480555in}}%
\pgfpathlineto{\pgfqpoint{1.923829in}{1.473708in}}%
\pgfpathlineto{\pgfqpoint{1.936491in}{1.474393in}}%
\pgfpathlineto{\pgfqpoint{1.940711in}{1.466861in}}%
\pgfpathlineto{\pgfqpoint{1.943525in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{1.949152in}{1.473708in}}%
\pgfpathlineto{\pgfqpoint{1.951966in}{1.471654in}}%
\pgfpathlineto{\pgfqpoint{1.957593in}{1.466177in}}%
\pgfpathlineto{\pgfqpoint{1.963220in}{1.472339in}}%
\pgfpathlineto{\pgfqpoint{1.967441in}{1.486032in}}%
\pgfpathlineto{\pgfqpoint{1.970255in}{1.480555in}}%
\pgfpathlineto{\pgfqpoint{1.974475in}{1.470285in}}%
\pgfpathlineto{\pgfqpoint{1.978695in}{1.456591in}}%
\pgfpathlineto{\pgfqpoint{1.984323in}{1.473708in}}%
\pgfpathlineto{\pgfqpoint{1.991357in}{1.480555in}}%
\pgfpathlineto{\pgfqpoint{1.994171in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{1.998391in}{1.466861in}}%
\pgfpathlineto{\pgfqpoint{1.999798in}{1.465492in}}%
\pgfpathlineto{\pgfqpoint{2.005425in}{1.472339in}}%
\pgfpathlineto{\pgfqpoint{2.016680in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{2.019493in}{1.480555in}}%
\pgfpathlineto{\pgfqpoint{2.025121in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{2.029341in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{2.032155in}{1.477131in}}%
\pgfpathlineto{\pgfqpoint{2.039189in}{1.476447in}}%
\pgfpathlineto{\pgfqpoint{2.042003in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{2.049037in}{1.475077in}}%
\pgfpathlineto{\pgfqpoint{2.058884in}{1.470969in}}%
\pgfpathlineto{\pgfqpoint{2.061698in}{1.470969in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{2.070139in}{1.476447in}}%
\pgfpathlineto{\pgfqpoint{2.078580in}{1.483293in}}%
\pgfpathlineto{\pgfqpoint{2.082800in}{1.484663in}}%
\pgfpathlineto{\pgfqpoint{2.087021in}{1.485347in}}%
\pgfpathlineto{\pgfqpoint{2.089835in}{1.486032in}}%
\pgfpathlineto{\pgfqpoint{2.094055in}{1.483293in}}%
\pgfpathlineto{\pgfqpoint{2.099682in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{2.101089in}{1.486032in}}%
\pgfpathlineto{\pgfqpoint{2.108123in}{1.483293in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{1.483978in}}%
\pgfpathlineto{\pgfqpoint{2.116564in}{1.484663in}}%
\pgfpathlineto{\pgfqpoint{2.119378in}{1.485347in}}%
\pgfpathlineto{\pgfqpoint{2.125005in}{1.485347in}}%
\pgfpathlineto{\pgfqpoint{2.137667in}{1.474393in}}%
\pgfpathlineto{\pgfqpoint{2.143294in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{2.143294in}{1.477816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.387050in}{1.057908in}}%
\pgfpathlineto{\pgfqpoint{0.406042in}{1.076569in}}%
\pgfpathlineto{\pgfqpoint{0.416206in}{1.082162in}}%
\pgfpathlineto{\pgfqpoint{0.430591in}{1.086072in}}%
\pgfpathlineto{\pgfqpoint{0.472725in}{1.093853in}}%
\pgfpathlineto{\pgfqpoint{0.487321in}{1.100846in}}%
\pgfpathlineto{\pgfqpoint{0.495481in}{1.107798in}}%
\pgfpathlineto{\pgfqpoint{0.501425in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{0.506032in}{1.123629in}}%
\pgfpathlineto{\pgfqpoint{0.509865in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{0.520557in}{1.164246in}}%
\pgfpathlineto{\pgfqpoint{0.526747in}{1.180932in}}%
\pgfpathlineto{\pgfqpoint{0.531425in}{1.204019in}}%
\pgfpathlineto{\pgfqpoint{0.538002in}{1.236888in}}%
\pgfpathlineto{\pgfqpoint{0.543453in}{1.257706in}}%
\pgfpathlineto{\pgfqpoint{0.547287in}{1.274737in}}%
\pgfpathlineto{\pgfqpoint{0.556396in}{1.305772in}}%
\pgfpathlineto{\pgfqpoint{0.560546in}{1.331506in}}%
\pgfpathlineto{\pgfqpoint{0.564099in}{1.366005in}}%
\pgfpathlineto{\pgfqpoint{0.580347in}{1.537701in}}%
\pgfpathlineto{\pgfqpoint{0.585025in}{1.538253in}}%
\pgfpathlineto{\pgfqpoint{0.594486in}{1.510249in}}%
\pgfpathlineto{\pgfqpoint{0.597546in}{1.510728in}}%
\pgfpathlineto{\pgfqpoint{0.600676in}{1.515792in}}%
\pgfpathlineto{\pgfqpoint{0.601907in}{1.517176in}}%
\pgfpathlineto{\pgfqpoint{0.609293in}{1.535531in}}%
\pgfpathlineto{\pgfqpoint{0.610700in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{0.615131in}{1.515822in}}%
\pgfpathlineto{\pgfqpoint{0.617628in}{1.501698in}}%
\pgfpathlineto{\pgfqpoint{0.619422in}{1.499245in}}%
\pgfpathlineto{\pgfqpoint{0.620653in}{1.500426in}}%
\pgfpathlineto{\pgfqpoint{0.622833in}{1.503512in}}%
\pgfpathlineto{\pgfqpoint{0.625858in}{1.509343in}}%
\pgfpathlineto{\pgfqpoint{0.629375in}{1.523164in}}%
\pgfpathlineto{\pgfqpoint{0.633314in}{1.533206in}}%
\pgfpathlineto{\pgfqpoint{0.634018in}{1.532709in}}%
\pgfpathlineto{\pgfqpoint{0.637711in}{1.519678in}}%
\pgfpathlineto{\pgfqpoint{0.648438in}{1.468663in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{1.473083in}}%
\pgfpathlineto{\pgfqpoint{0.655437in}{1.485167in}}%
\pgfpathlineto{\pgfqpoint{0.658391in}{1.494604in}}%
\pgfpathlineto{\pgfqpoint{0.660888in}{1.496314in}}%
\pgfpathlineto{\pgfqpoint{0.669048in}{1.489472in}}%
\pgfpathlineto{\pgfqpoint{0.672846in}{1.484698in}}%
\pgfpathlineto{\pgfqpoint{0.674499in}{1.486221in}}%
\pgfpathlineto{\pgfqpoint{0.679212in}{1.492967in}}%
\pgfpathlineto{\pgfqpoint{0.681111in}{1.495150in}}%
\pgfpathlineto{\pgfqpoint{0.684171in}{1.496916in}}%
\pgfpathlineto{\pgfqpoint{0.685156in}{1.498010in}}%
\pgfpathlineto{\pgfqpoint{0.688321in}{1.502105in}}%
\pgfpathlineto{\pgfqpoint{0.691873in}{1.494625in}}%
\pgfpathlineto{\pgfqpoint{0.697219in}{1.501154in}}%
\pgfpathlineto{\pgfqpoint{0.699470in}{1.507118in}}%
\pgfpathlineto{\pgfqpoint{0.708193in}{1.552327in}}%
\pgfpathlineto{\pgfqpoint{0.711639in}{1.555990in}}%
\pgfpathlineto{\pgfqpoint{0.712026in}{1.555482in}}%
\pgfpathlineto{\pgfqpoint{0.714523in}{1.549307in}}%
\pgfpathlineto{\pgfqpoint{0.725743in}{1.509060in}}%
\pgfpathlineto{\pgfqpoint{0.728205in}{1.507202in}}%
\pgfpathlineto{\pgfqpoint{0.729541in}{1.509318in}}%
\pgfpathlineto{\pgfqpoint{0.733551in}{1.514833in}}%
\pgfpathlineto{\pgfqpoint{0.734957in}{1.516775in}}%
\pgfpathlineto{\pgfqpoint{0.736892in}{1.524040in}}%
\pgfpathlineto{\pgfqpoint{0.739846in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{0.741358in}{1.530645in}}%
\pgfpathlineto{\pgfqpoint{0.743961in}{1.526232in}}%
\pgfpathlineto{\pgfqpoint{0.746388in}{1.521550in}}%
\pgfpathlineto{\pgfqpoint{0.748815in}{1.514436in}}%
\pgfpathlineto{\pgfqpoint{0.755321in}{1.494566in}}%
\pgfpathlineto{\pgfqpoint{0.757713in}{1.493314in}}%
\pgfpathlineto{\pgfqpoint{0.759577in}{1.495474in}}%
\pgfpathlineto{\pgfqpoint{0.761124in}{1.499747in}}%
\pgfpathlineto{\pgfqpoint{0.772027in}{1.544931in}}%
\pgfpathlineto{\pgfqpoint{0.772906in}{1.545145in}}%
\pgfpathlineto{\pgfqpoint{0.774419in}{1.542066in}}%
\pgfpathlineto{\pgfqpoint{0.783282in}{1.508295in}}%
\pgfpathlineto{\pgfqpoint{0.785709in}{1.507551in}}%
\pgfpathlineto{\pgfqpoint{0.788206in}{1.507976in}}%
\pgfpathlineto{\pgfqpoint{0.790843in}{1.503311in}}%
\pgfpathlineto{\pgfqpoint{0.794044in}{1.502708in}}%
\pgfpathlineto{\pgfqpoint{0.800656in}{1.501816in}}%
\pgfpathlineto{\pgfqpoint{0.803048in}{1.502355in}}%
\pgfpathlineto{\pgfqpoint{0.804349in}{1.502934in}}%
\pgfpathlineto{\pgfqpoint{0.809765in}{1.502474in}}%
\pgfpathlineto{\pgfqpoint{0.812122in}{1.506100in}}%
\pgfpathlineto{\pgfqpoint{0.814900in}{1.509428in}}%
\pgfpathlineto{\pgfqpoint{0.817221in}{1.510208in}}%
\pgfpathlineto{\pgfqpoint{0.818312in}{1.508319in}}%
\pgfpathlineto{\pgfqpoint{0.820387in}{1.504343in}}%
\pgfpathlineto{\pgfqpoint{0.822040in}{1.498137in}}%
\pgfpathlineto{\pgfqpoint{0.826717in}{1.494684in}}%
\pgfpathlineto{\pgfqpoint{0.838324in}{1.496515in}}%
\pgfpathlineto{\pgfqpoint{0.841911in}{1.492567in}}%
\pgfpathlineto{\pgfqpoint{0.843810in}{1.493499in}}%
\pgfpathlineto{\pgfqpoint{0.846765in}{1.498132in}}%
\pgfpathlineto{\pgfqpoint{0.850176in}{1.501832in}}%
\pgfpathlineto{\pgfqpoint{0.853025in}{1.502623in}}%
\pgfpathlineto{\pgfqpoint{0.857281in}{1.503698in}}%
\pgfpathlineto{\pgfqpoint{0.859954in}{1.501586in}}%
\pgfpathlineto{\pgfqpoint{0.861994in}{1.500663in}}%
\pgfpathlineto{\pgfqpoint{0.863752in}{1.497078in}}%
\pgfpathlineto{\pgfqpoint{0.870188in}{1.484819in}}%
\pgfpathlineto{\pgfqpoint{0.873916in}{1.485080in}}%
\pgfpathlineto{\pgfqpoint{0.875605in}{1.487512in}}%
\pgfpathlineto{\pgfqpoint{0.876906in}{1.487357in}}%
\pgfpathlineto{\pgfqpoint{0.879755in}{1.485088in}}%
\pgfpathlineto{\pgfqpoint{0.882568in}{1.482406in}}%
\pgfpathlineto{\pgfqpoint{0.885945in}{1.480688in}}%
\pgfpathlineto{\pgfqpoint{0.890411in}{1.480585in}}%
\pgfpathlineto{\pgfqpoint{0.892170in}{1.479836in}}%
\pgfpathlineto{\pgfqpoint{0.893542in}{1.480925in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{1.484474in}}%
\pgfpathlineto{\pgfqpoint{0.897868in}{1.482645in}}%
\pgfpathlineto{\pgfqpoint{0.900189in}{1.480125in}}%
\pgfpathlineto{\pgfqpoint{0.903847in}{1.483414in}}%
\pgfpathlineto{\pgfqpoint{0.906801in}{1.483190in}}%
\pgfpathlineto{\pgfqpoint{0.910177in}{1.485673in}}%
\pgfpathlineto{\pgfqpoint{0.912815in}{1.491113in}}%
\pgfpathlineto{\pgfqpoint{0.915418in}{1.496068in}}%
\pgfpathlineto{\pgfqpoint{0.918935in}{1.495713in}}%
\pgfpathlineto{\pgfqpoint{0.922135in}{1.491864in}}%
\pgfpathlineto{\pgfqpoint{0.924140in}{1.487922in}}%
\pgfpathlineto{\pgfqpoint{0.927833in}{1.484873in}}%
\pgfpathlineto{\pgfqpoint{0.933214in}{1.481758in}}%
\pgfpathlineto{\pgfqpoint{0.934621in}{1.483476in}}%
\pgfpathlineto{\pgfqpoint{0.939615in}{1.494687in}}%
\pgfpathlineto{\pgfqpoint{0.945735in}{1.501676in}}%
\pgfpathlineto{\pgfqpoint{0.947775in}{1.501450in}}%
\pgfpathlineto{\pgfqpoint{0.955407in}{1.503282in}}%
\pgfpathlineto{\pgfqpoint{0.957693in}{1.504366in}}%
\pgfpathlineto{\pgfqpoint{0.960049in}{1.501288in}}%
\pgfpathlineto{\pgfqpoint{0.962370in}{1.499643in}}%
\pgfpathlineto{\pgfqpoint{0.965677in}{1.499531in}}%
\pgfpathlineto{\pgfqpoint{0.967119in}{1.497806in}}%
\pgfpathlineto{\pgfqpoint{0.970952in}{1.491604in}}%
\pgfpathlineto{\pgfqpoint{0.974012in}{1.491021in}}%
\pgfpathlineto{\pgfqpoint{0.978654in}{1.493618in}}%
\pgfpathlineto{\pgfqpoint{0.983438in}{1.480394in}}%
\pgfpathlineto{\pgfqpoint{0.987693in}{1.468543in}}%
\pgfpathlineto{\pgfqpoint{0.991281in}{1.463546in}}%
\pgfpathlineto{\pgfqpoint{0.993391in}{1.461660in}}%
\pgfpathlineto{\pgfqpoint{0.995431in}{1.460787in}}%
\pgfpathlineto{\pgfqpoint{0.998667in}{1.464079in}}%
\pgfpathlineto{\pgfqpoint{1.000109in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.001445in}{1.463741in}}%
\pgfpathlineto{\pgfqpoint{1.007354in}{1.470619in}}%
\pgfpathlineto{\pgfqpoint{1.010836in}{1.468057in}}%
\pgfpathlineto{\pgfqpoint{1.015021in}{1.471921in}}%
\pgfpathlineto{\pgfqpoint{1.019382in}{1.481537in}}%
\pgfpathlineto{\pgfqpoint{1.021141in}{1.485025in}}%
\pgfpathlineto{\pgfqpoint{1.027612in}{1.490504in}}%
\pgfpathlineto{\pgfqpoint{1.031340in}{1.490088in}}%
\pgfpathlineto{\pgfqpoint{1.035947in}{1.494438in}}%
\pgfpathlineto{\pgfqpoint{1.044177in}{1.501744in}}%
\pgfpathlineto{\pgfqpoint{1.046006in}{1.500504in}}%
\pgfpathlineto{\pgfqpoint{1.050754in}{1.494985in}}%
\pgfpathlineto{\pgfqpoint{1.055678in}{1.490778in}}%
\pgfpathlineto{\pgfqpoint{1.058105in}{1.489381in}}%
\pgfpathlineto{\pgfqpoint{1.061235in}{1.490394in}}%
\pgfpathlineto{\pgfqpoint{1.062747in}{1.491688in}}%
\pgfpathlineto{\pgfqpoint{1.066475in}{1.496368in}}%
\pgfpathlineto{\pgfqpoint{1.070977in}{1.492679in}}%
\pgfpathlineto{\pgfqpoint{1.079594in}{1.484414in}}%
\pgfpathlineto{\pgfqpoint{1.084764in}{1.485594in}}%
\pgfpathlineto{\pgfqpoint{1.090708in}{1.489408in}}%
\pgfpathlineto{\pgfqpoint{1.096406in}{1.475604in}}%
\pgfpathlineto{\pgfqpoint{1.103580in}{1.464950in}}%
\pgfpathlineto{\pgfqpoint{1.106816in}{1.465671in}}%
\pgfpathlineto{\pgfqpoint{1.109524in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{1.118950in}{1.475026in}}%
\pgfpathlineto{\pgfqpoint{1.124401in}{1.477930in}}%
\pgfpathlineto{\pgfqpoint{1.130556in}{1.482697in}}%
\pgfpathlineto{\pgfqpoint{1.136993in}{1.477402in}}%
\pgfpathlineto{\pgfqpoint{1.140615in}{1.477796in}}%
\pgfpathlineto{\pgfqpoint{1.142901in}{1.476979in}}%
\pgfpathlineto{\pgfqpoint{1.145187in}{1.476047in}}%
\pgfpathlineto{\pgfqpoint{1.154437in}{1.469161in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{1.469273in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.471307in}}%
\pgfpathlineto{\pgfqpoint{1.165199in}{1.478819in}}%
\pgfpathlineto{\pgfqpoint{1.167450in}{1.476809in}}%
\pgfpathlineto{\pgfqpoint{1.169736in}{1.472836in}}%
\pgfpathlineto{\pgfqpoint{1.177474in}{1.459502in}}%
\pgfpathlineto{\pgfqpoint{1.179795in}{1.461115in}}%
\pgfpathlineto{\pgfqpoint{1.183031in}{1.469931in}}%
\pgfpathlineto{\pgfqpoint{1.187146in}{1.480715in}}%
\pgfpathlineto{\pgfqpoint{1.190206in}{1.487066in}}%
\pgfpathlineto{\pgfqpoint{1.191226in}{1.486777in}}%
\pgfpathlineto{\pgfqpoint{1.193512in}{1.481757in}}%
\pgfpathlineto{\pgfqpoint{1.202340in}{1.456990in}}%
\pgfpathlineto{\pgfqpoint{1.204274in}{1.457635in}}%
\pgfpathlineto{\pgfqpoint{1.208143in}{1.463945in}}%
\pgfpathlineto{\pgfqpoint{1.213524in}{1.478536in}}%
\pgfpathlineto{\pgfqpoint{1.216759in}{1.482723in}}%
\pgfpathlineto{\pgfqpoint{1.219081in}{1.485574in}}%
\pgfpathlineto{\pgfqpoint{1.221367in}{1.488753in}}%
\pgfpathlineto{\pgfqpoint{1.221859in}{1.488300in}}%
\pgfpathlineto{\pgfqpoint{1.224110in}{1.482889in}}%
\pgfpathlineto{\pgfqpoint{1.229632in}{1.463577in}}%
\pgfpathlineto{\pgfqpoint{1.234767in}{1.456191in}}%
\pgfpathlineto{\pgfqpoint{1.236807in}{1.456092in}}%
\pgfpathlineto{\pgfqpoint{1.241484in}{1.463306in}}%
\pgfpathlineto{\pgfqpoint{1.246021in}{1.476753in}}%
\pgfpathlineto{\pgfqpoint{1.247745in}{1.479217in}}%
\pgfpathlineto{\pgfqpoint{1.249890in}{1.479324in}}%
\pgfpathlineto{\pgfqpoint{1.252915in}{1.475129in}}%
\pgfpathlineto{\pgfqpoint{1.257030in}{1.460861in}}%
\pgfpathlineto{\pgfqpoint{1.259808in}{1.457389in}}%
\pgfpathlineto{\pgfqpoint{1.262587in}{1.457019in}}%
\pgfpathlineto{\pgfqpoint{1.264099in}{1.458663in}}%
\pgfpathlineto{\pgfqpoint{1.271766in}{1.473222in}}%
\pgfpathlineto{\pgfqpoint{1.274474in}{1.475336in}}%
\pgfpathlineto{\pgfqpoint{1.277745in}{1.474486in}}%
\pgfpathlineto{\pgfqpoint{1.282740in}{1.469071in}}%
\pgfpathlineto{\pgfqpoint{1.286468in}{1.470381in}}%
\pgfpathlineto{\pgfqpoint{1.288754in}{1.469684in}}%
\pgfpathlineto{\pgfqpoint{1.292693in}{1.470583in}}%
\pgfpathlineto{\pgfqpoint{1.300184in}{1.468445in}}%
\pgfpathlineto{\pgfqpoint{1.304194in}{1.463013in}}%
\pgfpathlineto{\pgfqpoint{1.308836in}{1.460118in}}%
\pgfpathlineto{\pgfqpoint{1.313443in}{1.467511in}}%
\pgfpathlineto{\pgfqpoint{1.317101in}{1.470988in}}%
\pgfpathlineto{\pgfqpoint{1.323010in}{1.468104in}}%
\pgfpathlineto{\pgfqpoint{1.325331in}{1.462825in}}%
\pgfpathlineto{\pgfqpoint{1.333209in}{1.445895in}}%
\pgfpathlineto{\pgfqpoint{1.335531in}{1.444502in}}%
\pgfpathlineto{\pgfqpoint{1.336937in}{1.445728in}}%
\pgfpathlineto{\pgfqpoint{1.342494in}{1.461665in}}%
\pgfpathlineto{\pgfqpoint{1.346574in}{1.470644in}}%
\pgfpathlineto{\pgfqpoint{1.351639in}{1.474448in}}%
\pgfpathlineto{\pgfqpoint{1.354523in}{1.470453in}}%
\pgfpathlineto{\pgfqpoint{1.356211in}{1.467759in}}%
\pgfpathlineto{\pgfqpoint{1.362084in}{1.462777in}}%
\pgfpathlineto{\pgfqpoint{1.364406in}{1.463414in}}%
\pgfpathlineto{\pgfqpoint{1.366727in}{1.466578in}}%
\pgfpathlineto{\pgfqpoint{1.373022in}{1.473630in}}%
\pgfpathlineto{\pgfqpoint{1.378615in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{1.381393in}{1.473847in}}%
\pgfpathlineto{\pgfqpoint{1.387653in}{1.476336in}}%
\pgfpathlineto{\pgfqpoint{1.392718in}{1.477148in}}%
\pgfpathlineto{\pgfqpoint{1.403551in}{1.472510in}}%
\pgfpathlineto{\pgfqpoint{1.412589in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{1.417091in}{1.479198in}}%
\pgfpathlineto{\pgfqpoint{1.430280in}{1.473976in}}%
\pgfpathlineto{\pgfqpoint{1.437983in}{1.474887in}}%
\pgfpathlineto{\pgfqpoint{1.440937in}{1.475369in}}%
\pgfpathlineto{\pgfqpoint{1.443962in}{1.477811in}}%
\pgfpathlineto{\pgfqpoint{1.451207in}{1.479765in}}%
\pgfpathlineto{\pgfqpoint{1.454864in}{1.476343in}}%
\pgfpathlineto{\pgfqpoint{1.458030in}{1.474355in}}%
\pgfpathlineto{\pgfqpoint{1.470726in}{1.475703in}}%
\pgfpathlineto{\pgfqpoint{1.473505in}{1.475575in}}%
\pgfpathlineto{\pgfqpoint{1.479484in}{1.474037in}}%
\pgfpathlineto{\pgfqpoint{1.489472in}{1.463102in}}%
\pgfpathlineto{\pgfqpoint{1.491196in}{1.461732in}}%
\pgfpathlineto{\pgfqpoint{1.500129in}{1.451816in}}%
\pgfpathlineto{\pgfqpoint{1.502380in}{1.448631in}}%
\pgfpathlineto{\pgfqpoint{1.507620in}{1.452319in}}%
\pgfpathlineto{\pgfqpoint{1.509484in}{1.453282in}}%
\pgfpathlineto{\pgfqpoint{1.512193in}{1.452267in}}%
\pgfpathlineto{\pgfqpoint{1.514197in}{1.451353in}}%
\pgfpathlineto{\pgfqpoint{1.516800in}{1.452798in}}%
\pgfpathlineto{\pgfqpoint{1.525241in}{1.459823in}}%
\pgfpathlineto{\pgfqpoint{1.530200in}{1.460796in}}%
\pgfpathlineto{\pgfqpoint{1.533400in}{1.461522in}}%
\pgfpathlineto{\pgfqpoint{1.538535in}{1.460451in}}%
\pgfpathlineto{\pgfqpoint{1.543600in}{1.454166in}}%
\pgfpathlineto{\pgfqpoint{1.545007in}{1.455319in}}%
\pgfpathlineto{\pgfqpoint{1.550845in}{1.465035in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.469037in}}%
\pgfpathlineto{\pgfqpoint{1.568079in}{1.452920in}}%
\pgfpathlineto{\pgfqpoint{1.570822in}{1.451842in}}%
\pgfpathlineto{\pgfqpoint{1.573073in}{1.452575in}}%
\pgfpathlineto{\pgfqpoint{1.575887in}{1.456240in}}%
\pgfpathlineto{\pgfqpoint{1.578524in}{1.461405in}}%
\pgfpathlineto{\pgfqpoint{1.581971in}{1.463099in}}%
\pgfpathlineto{\pgfqpoint{1.585136in}{1.461012in}}%
\pgfpathlineto{\pgfqpoint{1.592417in}{1.453535in}}%
\pgfpathlineto{\pgfqpoint{1.595652in}{1.452505in}}%
\pgfpathlineto{\pgfqpoint{1.598009in}{1.452349in}}%
\pgfpathlineto{\pgfqpoint{1.611831in}{1.455780in}}%
\pgfpathlineto{\pgfqpoint{1.616579in}{1.461100in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{1.465813in}}%
\pgfpathlineto{\pgfqpoint{1.624492in}{1.468137in}}%
\pgfpathlineto{\pgfqpoint{1.627904in}{1.471452in}}%
\pgfpathlineto{\pgfqpoint{1.632511in}{1.471499in}}%
\pgfpathlineto{\pgfqpoint{1.639053in}{1.467379in}}%
\pgfpathlineto{\pgfqpoint{1.641093in}{1.468125in}}%
\pgfpathlineto{\pgfqpoint{1.644118in}{1.469205in}}%
\pgfpathlineto{\pgfqpoint{1.647670in}{1.467813in}}%
\pgfpathlineto{\pgfqpoint{1.650554in}{1.465386in}}%
\pgfpathlineto{\pgfqpoint{1.651503in}{1.465809in}}%
\pgfpathlineto{\pgfqpoint{1.657588in}{1.469964in}}%
\pgfpathlineto{\pgfqpoint{1.659487in}{1.467060in}}%
\pgfpathlineto{\pgfqpoint{1.664094in}{1.456910in}}%
\pgfpathlineto{\pgfqpoint{1.667682in}{1.453117in}}%
\pgfpathlineto{\pgfqpoint{1.672219in}{1.454283in}}%
\pgfpathlineto{\pgfqpoint{1.675630in}{1.456212in}}%
\pgfpathlineto{\pgfqpoint{1.687764in}{1.461172in}}%
\pgfpathlineto{\pgfqpoint{1.692442in}{1.460341in}}%
\pgfpathlineto{\pgfqpoint{1.694693in}{1.463830in}}%
\pgfpathlineto{\pgfqpoint{1.695924in}{1.463746in}}%
\pgfpathlineto{\pgfqpoint{1.698948in}{1.461045in}}%
\pgfpathlineto{\pgfqpoint{1.706932in}{1.446101in}}%
\pgfpathlineto{\pgfqpoint{1.709183in}{1.445671in}}%
\pgfpathlineto{\pgfqpoint{1.712771in}{1.449588in}}%
\pgfpathlineto{\pgfqpoint{1.718785in}{1.460791in}}%
\pgfpathlineto{\pgfqpoint{1.727753in}{1.462403in}}%
\pgfpathlineto{\pgfqpoint{1.730110in}{1.458849in}}%
\pgfpathlineto{\pgfqpoint{1.731763in}{1.458645in}}%
\pgfpathlineto{\pgfqpoint{1.735983in}{1.459955in}}%
\pgfpathlineto{\pgfqpoint{1.738656in}{1.457922in}}%
\pgfpathlineto{\pgfqpoint{1.749102in}{1.454319in}}%
\pgfpathlineto{\pgfqpoint{1.752830in}{1.456488in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{1.458230in}}%
\pgfpathlineto{\pgfqpoint{1.759547in}{1.457126in}}%
\pgfpathlineto{\pgfqpoint{1.762256in}{1.451886in}}%
\pgfpathlineto{\pgfqpoint{1.765175in}{1.440197in}}%
\pgfpathlineto{\pgfqpoint{1.767215in}{1.427544in}}%
\pgfpathlineto{\pgfqpoint{1.767215in}{1.427544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397636in}{1.041280in}}%
\pgfpathlineto{\pgfqpoint{0.414377in}{1.032199in}}%
\pgfpathlineto{\pgfqpoint{0.425984in}{1.098726in}}%
\pgfpathlineto{\pgfqpoint{0.437520in}{1.117708in}}%
\pgfpathlineto{\pgfqpoint{0.449267in}{1.113423in}}%
\pgfpathlineto{\pgfqpoint{0.460627in}{1.113091in}}%
\pgfpathlineto{\pgfqpoint{0.472057in}{1.110731in}}%
\pgfpathlineto{\pgfqpoint{0.483523in}{1.121860in}}%
\pgfpathlineto{\pgfqpoint{0.494883in}{1.120817in}}%
\pgfpathlineto{\pgfqpoint{0.506630in}{1.097137in}}%
\pgfpathlineto{\pgfqpoint{0.518271in}{1.110248in}}%
\pgfpathlineto{\pgfqpoint{0.529807in}{1.114667in}}%
\pgfpathlineto{\pgfqpoint{0.540956in}{1.121349in}}%
\pgfpathlineto{\pgfqpoint{0.552774in}{1.110016in}}%
\pgfpathlineto{\pgfqpoint{0.564204in}{1.107480in}}%
\pgfpathlineto{\pgfqpoint{0.575775in}{1.113774in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{1.102164in}}%
\pgfpathlineto{\pgfqpoint{0.599164in}{1.125406in}}%
\pgfpathlineto{\pgfqpoint{0.610629in}{1.114346in}}%
\pgfpathlineto{\pgfqpoint{0.621989in}{1.113312in}}%
\pgfpathlineto{\pgfqpoint{0.633385in}{1.125471in}}%
\pgfpathlineto{\pgfqpoint{0.645096in}{1.107745in}}%
\pgfpathlineto{\pgfqpoint{0.656562in}{1.111601in}}%
\pgfpathlineto{\pgfqpoint{0.668239in}{1.098183in}}%
\pgfpathlineto{\pgfqpoint{0.679564in}{1.115655in}}%
\pgfpathlineto{\pgfqpoint{0.690818in}{1.115757in}}%
\pgfpathlineto{\pgfqpoint{0.702460in}{1.117547in}}%
\pgfpathlineto{\pgfqpoint{0.713925in}{1.120980in}}%
\pgfpathlineto{\pgfqpoint{0.725285in}{1.106927in}}%
\pgfpathlineto{\pgfqpoint{0.737138in}{1.115848in}}%
\pgfpathlineto{\pgfqpoint{0.748428in}{1.102433in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{1.111491in}}%
\pgfpathlineto{\pgfqpoint{0.771500in}{1.113925in}}%
\pgfpathlineto{\pgfqpoint{0.782614in}{1.104303in}}%
\pgfpathlineto{\pgfqpoint{0.794290in}{1.114833in}}%
\pgfpathlineto{\pgfqpoint{0.805685in}{1.123383in}}%
\pgfpathlineto{\pgfqpoint{0.817116in}{1.121846in}}%
\pgfpathlineto{\pgfqpoint{0.828652in}{1.112255in}}%
\pgfpathlineto{\pgfqpoint{0.840223in}{1.104187in}}%
\pgfpathlineto{\pgfqpoint{0.851583in}{1.103751in}}%
\pgfpathlineto{\pgfqpoint{0.862978in}{1.125071in}}%
\pgfpathlineto{\pgfqpoint{0.874409in}{1.109390in}}%
\pgfpathlineto{\pgfqpoint{0.885734in}{1.114288in}}%
\pgfpathlineto{\pgfqpoint{0.897481in}{1.106906in}}%
\pgfpathlineto{\pgfqpoint{0.908982in}{1.102919in}}%
\pgfpathlineto{\pgfqpoint{0.920377in}{1.113626in}}%
\pgfpathlineto{\pgfqpoint{0.931456in}{1.116347in}}%
\pgfpathlineto{\pgfqpoint{0.942991in}{1.101928in}}%
\pgfpathlineto{\pgfqpoint{0.954246in}{1.110958in}}%
\pgfpathlineto{\pgfqpoint{0.965817in}{1.106853in}}%
\pgfpathlineto{\pgfqpoint{0.976861in}{1.123578in}}%
\pgfpathlineto{\pgfqpoint{0.988221in}{1.093892in}}%
\pgfpathlineto{\pgfqpoint{0.999335in}{1.121645in}}%
\pgfpathlineto{\pgfqpoint{1.021809in}{1.090237in}}%
\pgfpathlineto{\pgfqpoint{1.033239in}{1.111154in}}%
\pgfpathlineto{\pgfqpoint{1.056206in}{1.114432in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{1.090321in}{1.115848in}}%
\pgfpathlineto{\pgfqpoint{1.101787in}{1.107826in}}%
\pgfpathlineto{\pgfqpoint{1.113182in}{1.108611in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.121248in}}%
\pgfpathlineto{\pgfqpoint{1.136359in}{1.105772in}}%
\pgfpathlineto{\pgfqpoint{1.147720in}{1.123683in}}%
\pgfpathlineto{\pgfqpoint{1.159326in}{1.112870in}}%
\pgfpathlineto{\pgfqpoint{1.170580in}{1.104241in}}%
\pgfpathlineto{\pgfqpoint{1.182081in}{1.114326in}}%
\pgfpathlineto{\pgfqpoint{1.193441in}{1.107794in}}%
\pgfpathlineto{\pgfqpoint{1.204837in}{1.121033in}}%
\pgfpathlineto{\pgfqpoint{1.216443in}{1.117008in}}%
\pgfpathlineto{\pgfqpoint{1.227733in}{1.109668in}}%
\pgfpathlineto{\pgfqpoint{1.239374in}{1.105950in}}%
\pgfpathlineto{\pgfqpoint{1.250769in}{1.115108in}}%
\pgfpathlineto{\pgfqpoint{1.262235in}{1.114509in}}%
\pgfpathlineto{\pgfqpoint{1.273560in}{1.119051in}}%
\pgfpathlineto{\pgfqpoint{1.307500in}{1.107438in}}%
\pgfpathlineto{\pgfqpoint{1.318332in}{1.113361in}}%
\pgfpathlineto{\pgfqpoint{1.329516in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{1.341123in}{1.116794in}}%
\pgfpathlineto{\pgfqpoint{1.352764in}{1.097110in}}%
\pgfpathlineto{\pgfqpoint{1.364089in}{1.112439in}}%
\pgfpathlineto{\pgfqpoint{1.375484in}{1.111591in}}%
\pgfpathlineto{\pgfqpoint{1.386704in}{1.112318in}}%
\pgfpathlineto{\pgfqpoint{1.398029in}{1.123385in}}%
\pgfpathlineto{\pgfqpoint{1.409635in}{1.121026in}}%
\pgfpathlineto{\pgfqpoint{1.421101in}{1.108925in}}%
\pgfpathlineto{\pgfqpoint{1.432355in}{1.118208in}}%
\pgfpathlineto{\pgfqpoint{1.443751in}{1.108020in}}%
\pgfpathlineto{\pgfqpoint{1.455181in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.466611in}{1.112087in}}%
\pgfpathlineto{\pgfqpoint{1.478007in}{1.117933in}}%
\pgfpathlineto{\pgfqpoint{1.489508in}{1.114359in}}%
\pgfpathlineto{\pgfqpoint{1.500973in}{1.112967in}}%
\pgfpathlineto{\pgfqpoint{1.512474in}{1.115355in}}%
\pgfpathlineto{\pgfqpoint{1.524010in}{1.106978in}}%
\pgfpathlineto{\pgfqpoint{1.535405in}{1.110397in}}%
\pgfpathlineto{\pgfqpoint{1.546800in}{1.112240in}}%
\pgfpathlineto{\pgfqpoint{1.558055in}{1.111739in}}%
\pgfpathlineto{\pgfqpoint{1.569556in}{1.101627in}}%
\pgfpathlineto{\pgfqpoint{1.580916in}{1.099172in}}%
\pgfpathlineto{\pgfqpoint{1.592593in}{1.124466in}}%
\pgfpathlineto{\pgfqpoint{1.603742in}{1.114302in}}%
\pgfpathlineto{\pgfqpoint{1.615383in}{1.116252in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{1.102948in}}%
\pgfpathlineto{\pgfqpoint{1.637998in}{1.111529in}}%
\pgfpathlineto{\pgfqpoint{1.649534in}{1.103060in}}%
\pgfpathlineto{\pgfqpoint{1.660964in}{1.111032in}}%
\pgfpathlineto{\pgfqpoint{1.672148in}{1.116374in}}%
\pgfpathlineto{\pgfqpoint{1.683649in}{1.111700in}}%
\pgfpathlineto{\pgfqpoint{1.695080in}{1.102662in}}%
\pgfpathlineto{\pgfqpoint{1.706651in}{1.117692in}}%
\pgfpathlineto{\pgfqpoint{1.718011in}{1.106520in}}%
\pgfpathlineto{\pgfqpoint{1.729266in}{1.119337in}}%
\pgfpathlineto{\pgfqpoint{1.740766in}{1.111692in}}%
\pgfpathlineto{\pgfqpoint{1.752267in}{1.115556in}}%
\pgfpathlineto{\pgfqpoint{1.763698in}{1.108206in}}%
\pgfpathlineto{\pgfqpoint{1.774917in}{1.106081in}}%
\pgfpathlineto{\pgfqpoint{1.797602in}{1.117974in}}%
\pgfpathlineto{\pgfqpoint{1.809103in}{1.108610in}}%
\pgfpathlineto{\pgfqpoint{1.820604in}{1.115915in}}%
\pgfpathlineto{\pgfqpoint{1.832175in}{1.120423in}}%
\pgfpathlineto{\pgfqpoint{1.843535in}{1.107907in}}%
\pgfpathlineto{\pgfqpoint{1.854860in}{1.103424in}}%
\pgfpathlineto{\pgfqpoint{1.866466in}{1.112167in}}%
\pgfpathlineto{\pgfqpoint{1.878072in}{1.106782in}}%
\pgfpathlineto{\pgfqpoint{1.889538in}{1.114601in}}%
\pgfpathlineto{\pgfqpoint{1.900933in}{1.106724in}}%
\pgfpathlineto{\pgfqpoint{1.912082in}{1.102759in}}%
\pgfpathlineto{\pgfqpoint{1.923618in}{1.113970in}}%
\pgfpathlineto{\pgfqpoint{1.935119in}{1.105777in}}%
\pgfpathlineto{\pgfqpoint{1.946409in}{1.103564in}}%
\pgfpathlineto{\pgfqpoint{1.957593in}{1.112473in}}%
\pgfpathlineto{\pgfqpoint{1.968883in}{1.117757in}}%
\pgfpathlineto{\pgfqpoint{1.980384in}{1.104014in}}%
\pgfpathlineto{\pgfqpoint{1.991709in}{1.116689in}}%
\pgfpathlineto{\pgfqpoint{2.003069in}{1.109574in}}%
\pgfpathlineto{\pgfqpoint{2.014323in}{1.100077in}}%
\pgfpathlineto{\pgfqpoint{2.025789in}{1.107710in}}%
\pgfpathlineto{\pgfqpoint{2.037290in}{1.113845in}}%
\pgfpathlineto{\pgfqpoint{2.048931in}{1.105212in}}%
\pgfpathlineto{\pgfqpoint{2.060467in}{1.102184in}}%
\pgfpathlineto{\pgfqpoint{2.071757in}{1.106543in}}%
\pgfpathlineto{\pgfqpoint{2.083223in}{1.117309in}}%
\pgfpathlineto{\pgfqpoint{2.094512in}{1.110647in}}%
\pgfpathlineto{\pgfqpoint{2.106189in}{1.115003in}}%
\pgfpathlineto{\pgfqpoint{2.117549in}{1.103677in}}%
\pgfpathlineto{\pgfqpoint{2.140515in}{1.121103in}}%
\pgfpathlineto{\pgfqpoint{2.152087in}{1.117208in}}%
\pgfpathlineto{\pgfqpoint{2.163552in}{1.102119in}}%
\pgfpathlineto{\pgfqpoint{2.186167in}{1.118767in}}%
\pgfpathlineto{\pgfqpoint{2.220599in}{1.115445in}}%
\pgfpathlineto{\pgfqpoint{2.232065in}{1.111999in}}%
\pgfpathlineto{\pgfqpoint{2.243741in}{1.110869in}}%
\pgfpathlineto{\pgfqpoint{2.266708in}{1.111686in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{1.107168in}}%
\pgfpathlineto{\pgfqpoint{2.289568in}{1.120169in}}%
\pgfpathlineto{\pgfqpoint{2.300893in}{1.109217in}}%
\pgfpathlineto{\pgfqpoint{2.312218in}{1.110305in}}%
\pgfpathlineto{\pgfqpoint{2.324036in}{1.116771in}}%
\pgfpathlineto{\pgfqpoint{2.335466in}{1.111139in}}%
\pgfpathlineto{\pgfqpoint{2.346756in}{1.103078in}}%
\pgfpathlineto{\pgfqpoint{2.358257in}{1.107847in}}%
\pgfpathlineto{\pgfqpoint{2.369652in}{1.122756in}}%
\pgfpathlineto{\pgfqpoint{2.381293in}{1.107907in}}%
\pgfpathlineto{\pgfqpoint{2.392689in}{1.117093in}}%
\pgfpathlineto{\pgfqpoint{2.403943in}{1.117188in}}%
\pgfpathlineto{\pgfqpoint{2.415233in}{1.109835in}}%
\pgfpathlineto{\pgfqpoint{2.426382in}{1.109883in}}%
\pgfpathlineto{\pgfqpoint{2.437813in}{1.115711in}}%
\pgfpathlineto{\pgfqpoint{2.449313in}{1.113855in}}%
\pgfpathlineto{\pgfqpoint{2.460885in}{1.118503in}}%
\pgfpathlineto{\pgfqpoint{2.472245in}{1.125040in}}%
\pgfpathlineto{\pgfqpoint{2.483570in}{1.119519in}}%
\pgfpathlineto{\pgfqpoint{2.494894in}{1.119885in}}%
\pgfpathlineto{\pgfqpoint{2.505000in}{1.107459in}}%
\pgfpathlineto{\pgfqpoint{2.505000in}{1.107459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.390461in}{1.055859in}}%
\pgfpathlineto{\pgfqpoint{0.398304in}{1.069208in}}%
\pgfpathlineto{\pgfqpoint{0.407062in}{1.072878in}}%
\pgfpathlineto{\pgfqpoint{0.422994in}{1.072691in}}%
\pgfpathlineto{\pgfqpoint{0.442408in}{1.052828in}}%
\pgfpathlineto{\pgfqpoint{0.461471in}{1.048011in}}%
\pgfpathlineto{\pgfqpoint{0.473534in}{1.056408in}}%
\pgfpathlineto{\pgfqpoint{0.476700in}{1.294635in}}%
\pgfpathlineto{\pgfqpoint{0.480568in}{1.186276in}}%
\pgfpathlineto{\pgfqpoint{0.483663in}{1.263935in}}%
\pgfpathlineto{\pgfqpoint{0.486407in}{1.299480in}}%
\pgfpathlineto{\pgfqpoint{0.488869in}{1.286890in}}%
\pgfpathlineto{\pgfqpoint{0.491436in}{1.283811in}}%
\pgfpathlineto{\pgfqpoint{0.494074in}{1.311919in}}%
\pgfpathlineto{\pgfqpoint{0.496993in}{1.296084in}}%
\pgfpathlineto{\pgfqpoint{0.500229in}{1.252528in}}%
\pgfpathlineto{\pgfqpoint{0.507122in}{1.242588in}}%
\pgfpathlineto{\pgfqpoint{0.509654in}{1.284437in}}%
\pgfpathlineto{\pgfqpoint{0.512503in}{1.288886in}}%
\pgfpathlineto{\pgfqpoint{0.515247in}{1.316655in}}%
\pgfpathlineto{\pgfqpoint{0.518060in}{1.312309in}}%
\pgfpathlineto{\pgfqpoint{0.520698in}{1.287208in}}%
\pgfpathlineto{\pgfqpoint{0.523441in}{1.277918in}}%
\pgfpathlineto{\pgfqpoint{0.530440in}{1.224034in}}%
\pgfpathlineto{\pgfqpoint{0.533922in}{1.216546in}}%
\pgfpathlineto{\pgfqpoint{0.537650in}{1.186008in}}%
\pgfpathlineto{\pgfqpoint{0.541800in}{1.197902in}}%
\pgfpathlineto{\pgfqpoint{0.544579in}{1.246166in}}%
\pgfpathlineto{\pgfqpoint{0.547568in}{1.246907in}}%
\pgfpathlineto{\pgfqpoint{0.550171in}{1.293666in}}%
\pgfpathlineto{\pgfqpoint{0.552492in}{1.315149in}}%
\pgfpathlineto{\pgfqpoint{0.554954in}{1.319508in}}%
\pgfpathlineto{\pgfqpoint{0.559421in}{1.346459in}}%
\pgfpathlineto{\pgfqpoint{0.561707in}{1.335292in}}%
\pgfpathlineto{\pgfqpoint{0.564274in}{1.332684in}}%
\pgfpathlineto{\pgfqpoint{0.566279in}{1.346104in}}%
\pgfpathlineto{\pgfqpoint{0.576830in}{1.088426in}}%
\pgfpathlineto{\pgfqpoint{0.584111in}{1.081423in}}%
\pgfpathlineto{\pgfqpoint{0.592657in}{1.076810in}}%
\pgfpathlineto{\pgfqpoint{0.600430in}{1.075907in}}%
\pgfpathlineto{\pgfqpoint{0.609222in}{1.070665in}}%
\pgfpathlineto{\pgfqpoint{0.617136in}{1.062084in}}%
\pgfpathlineto{\pgfqpoint{0.625542in}{1.072509in}}%
\pgfpathlineto{\pgfqpoint{0.634510in}{1.077837in}}%
\pgfpathlineto{\pgfqpoint{0.643197in}{1.078708in}}%
\pgfpathlineto{\pgfqpoint{0.652131in}{1.065021in}}%
\pgfpathlineto{\pgfqpoint{0.661099in}{1.055362in}}%
\pgfpathlineto{\pgfqpoint{0.670349in}{1.063520in}}%
\pgfpathlineto{\pgfqpoint{0.680267in}{1.052186in}}%
\pgfpathlineto{\pgfqpoint{0.690853in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{0.712132in}{1.046529in}}%
\pgfpathlineto{\pgfqpoint{0.721663in}{1.057739in}}%
\pgfpathlineto{\pgfqpoint{0.730913in}{1.060787in}}%
\pgfpathlineto{\pgfqpoint{0.739741in}{1.059109in}}%
\pgfpathlineto{\pgfqpoint{0.748955in}{1.053490in}}%
\pgfpathlineto{\pgfqpoint{0.759014in}{1.045723in}}%
\pgfpathlineto{\pgfqpoint{0.768827in}{1.048621in}}%
\pgfpathlineto{\pgfqpoint{0.777725in}{1.056256in}}%
\pgfpathlineto{\pgfqpoint{0.787221in}{1.052075in}}%
\pgfpathlineto{\pgfqpoint{0.796365in}{1.057647in}}%
\pgfpathlineto{\pgfqpoint{0.805088in}{1.069111in}}%
\pgfpathlineto{\pgfqpoint{0.813493in}{1.068540in}}%
\pgfpathlineto{\pgfqpoint{0.821407in}{1.064203in}}%
\pgfpathlineto{\pgfqpoint{0.829777in}{1.056270in}}%
\pgfpathlineto{\pgfqpoint{0.838429in}{1.063468in}}%
\pgfpathlineto{\pgfqpoint{0.846554in}{1.063344in}}%
\pgfpathlineto{\pgfqpoint{0.855065in}{1.076690in}}%
\pgfpathlineto{\pgfqpoint{0.862978in}{1.068386in}}%
\pgfpathlineto{\pgfqpoint{0.870470in}{1.077679in}}%
\pgfpathlineto{\pgfqpoint{0.884608in}{1.083102in}}%
\pgfpathlineto{\pgfqpoint{0.892170in}{1.072448in}}%
\pgfpathlineto{\pgfqpoint{0.899521in}{1.083263in}}%
\pgfpathlineto{\pgfqpoint{0.905781in}{1.078854in}}%
\pgfpathlineto{\pgfqpoint{0.912850in}{1.085294in}}%
\pgfpathlineto{\pgfqpoint{0.926285in}{1.074653in}}%
\pgfpathlineto{\pgfqpoint{0.932757in}{1.090499in}}%
\pgfpathlineto{\pgfqpoint{0.938877in}{1.083800in}}%
\pgfpathlineto{\pgfqpoint{0.944469in}{1.089104in}}%
\pgfpathlineto{\pgfqpoint{0.950905in}{1.083691in}}%
\pgfpathlineto{\pgfqpoint{0.957095in}{1.085983in}}%
\pgfpathlineto{\pgfqpoint{0.962159in}{1.078428in}}%
\pgfpathlineto{\pgfqpoint{0.968947in}{1.084715in}}%
\pgfpathlineto{\pgfqpoint{0.975559in}{1.089016in}}%
\pgfpathlineto{\pgfqpoint{0.981363in}{1.081704in}}%
\pgfpathlineto{\pgfqpoint{0.987060in}{1.089079in}}%
\pgfpathlineto{\pgfqpoint{0.992195in}{1.093775in}}%
\pgfpathlineto{\pgfqpoint{0.997822in}{1.070640in}}%
\pgfpathlineto{\pgfqpoint{1.003872in}{1.083314in}}%
\pgfpathlineto{\pgfqpoint{1.009956in}{1.064829in}}%
\pgfpathlineto{\pgfqpoint{1.016252in}{1.071727in}}%
\pgfpathlineto{\pgfqpoint{1.022442in}{1.076407in}}%
\pgfpathlineto{\pgfqpoint{1.028597in}{1.085342in}}%
\pgfpathlineto{\pgfqpoint{1.034224in}{1.103941in}}%
\pgfpathlineto{\pgfqpoint{1.040344in}{1.075882in}}%
\pgfpathlineto{\pgfqpoint{1.051282in}{1.089568in}}%
\pgfpathlineto{\pgfqpoint{1.055854in}{1.108866in}}%
\pgfpathlineto{\pgfqpoint{1.061481in}{1.099260in}}%
\pgfpathlineto{\pgfqpoint{1.066159in}{1.113665in}}%
\pgfpathlineto{\pgfqpoint{1.071892in}{1.090538in}}%
\pgfpathlineto{\pgfqpoint{1.077097in}{1.086225in}}%
\pgfpathlineto{\pgfqpoint{1.081986in}{1.085230in}}%
\pgfpathlineto{\pgfqpoint{1.086874in}{1.096688in}}%
\pgfpathlineto{\pgfqpoint{1.091728in}{1.096915in}}%
\pgfpathlineto{\pgfqpoint{1.096195in}{1.079894in}}%
\pgfpathlineto{\pgfqpoint{1.100696in}{1.097681in}}%
\pgfpathlineto{\pgfqpoint{1.105656in}{1.083114in}}%
\pgfpathlineto{\pgfqpoint{1.110404in}{1.086512in}}%
\pgfpathlineto{\pgfqpoint{1.115363in}{1.094463in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.087449in}}%
\pgfpathlineto{\pgfqpoint{1.124718in}{1.103166in}}%
\pgfpathlineto{\pgfqpoint{1.129431in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{1.133089in}{1.141772in}}%
\pgfpathlineto{\pgfqpoint{1.138329in}{1.088226in}}%
\pgfpathlineto{\pgfqpoint{1.142479in}{1.082601in}}%
\pgfpathlineto{\pgfqpoint{1.146629in}{1.119923in}}%
\pgfpathlineto{\pgfqpoint{1.151377in}{1.094264in}}%
\pgfpathlineto{\pgfqpoint{1.159853in}{1.099719in}}%
\pgfpathlineto{\pgfqpoint{1.163898in}{1.120090in}}%
\pgfpathlineto{\pgfqpoint{1.168435in}{1.096459in}}%
\pgfpathlineto{\pgfqpoint{1.172480in}{1.098536in}}%
\pgfpathlineto{\pgfqpoint{1.177052in}{1.121234in}}%
\pgfpathlineto{\pgfqpoint{1.182292in}{1.095190in}}%
\pgfpathlineto{\pgfqpoint{1.188306in}{1.102287in}}%
\pgfpathlineto{\pgfqpoint{1.194391in}{1.085499in}}%
\pgfpathlineto{\pgfqpoint{1.199948in}{1.091467in}}%
\pgfpathlineto{\pgfqpoint{1.204626in}{1.094744in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{1.090825in}}%
\pgfpathlineto{\pgfqpoint{1.219749in}{1.086681in}}%
\pgfpathlineto{\pgfqpoint{1.224778in}{1.073949in}}%
\pgfpathlineto{\pgfqpoint{1.229773in}{1.089263in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.077819in}}%
\pgfpathlineto{\pgfqpoint{1.238249in}{1.103662in}}%
\pgfpathlineto{\pgfqpoint{1.243454in}{1.089905in}}%
\pgfpathlineto{\pgfqpoint{1.248132in}{1.093056in}}%
\pgfpathlineto{\pgfqpoint{1.252176in}{1.099613in}}%
\pgfpathlineto{\pgfqpoint{1.256678in}{1.131074in}}%
\pgfpathlineto{\pgfqpoint{1.261180in}{1.076650in}}%
\pgfpathlineto{\pgfqpoint{1.266315in}{1.101618in}}%
\pgfpathlineto{\pgfqpoint{1.271344in}{1.070035in}}%
\pgfpathlineto{\pgfqpoint{1.277358in}{1.086923in}}%
\pgfpathlineto{\pgfqpoint{1.282001in}{1.076561in}}%
\pgfpathlineto{\pgfqpoint{1.286714in}{1.084712in}}%
\pgfpathlineto{\pgfqpoint{1.291286in}{1.072960in}}%
\pgfpathlineto{\pgfqpoint{1.295120in}{1.120915in}}%
\pgfpathlineto{\pgfqpoint{1.299481in}{1.100880in}}%
\pgfpathlineto{\pgfqpoint{1.303666in}{1.104148in}}%
\pgfpathlineto{\pgfqpoint{1.307640in}{1.103709in}}%
\pgfpathlineto{\pgfqpoint{1.315343in}{1.137275in}}%
\pgfpathlineto{\pgfqpoint{1.319845in}{1.103941in}}%
\pgfpathlineto{\pgfqpoint{1.323819in}{1.092328in}}%
\pgfpathlineto{\pgfqpoint{1.328110in}{1.110584in}}%
\pgfpathlineto{\pgfqpoint{1.332506in}{1.101084in}}%
\pgfpathlineto{\pgfqpoint{1.335706in}{1.129955in}}%
\pgfpathlineto{\pgfqpoint{1.339786in}{1.137499in}}%
\pgfpathlineto{\pgfqpoint{1.344147in}{1.108802in}}%
\pgfpathlineto{\pgfqpoint{1.347242in}{1.103305in}}%
\pgfpathlineto{\pgfqpoint{1.350654in}{1.184187in}}%
\pgfpathlineto{\pgfqpoint{1.352975in}{1.143449in}}%
\pgfpathlineto{\pgfqpoint{1.356281in}{1.201988in}}%
\pgfpathlineto{\pgfqpoint{1.359271in}{1.162577in}}%
\pgfpathlineto{\pgfqpoint{1.361100in}{1.227708in}}%
\pgfpathlineto{\pgfqpoint{1.363526in}{1.261573in}}%
\pgfpathlineto{\pgfqpoint{1.366446in}{1.213669in}}%
\pgfpathlineto{\pgfqpoint{1.369927in}{1.131423in}}%
\pgfpathlineto{\pgfqpoint{1.373972in}{1.115549in}}%
\pgfpathlineto{\pgfqpoint{1.377067in}{1.135991in}}%
\pgfpathlineto{\pgfqpoint{1.380725in}{1.128609in}}%
\pgfpathlineto{\pgfqpoint{1.384453in}{1.134604in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{1.133442in}}%
\pgfpathlineto{\pgfqpoint{1.392085in}{1.114274in}}%
\pgfpathlineto{\pgfqpoint{1.398310in}{1.177092in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{1.167186in}}%
\pgfpathlineto{\pgfqpoint{1.408299in}{1.147685in}}%
\pgfpathlineto{\pgfqpoint{1.411816in}{1.120205in}}%
\pgfpathlineto{\pgfqpoint{1.415227in}{1.120604in}}%
\pgfpathlineto{\pgfqpoint{1.418533in}{1.140097in}}%
\pgfpathlineto{\pgfqpoint{1.422437in}{1.148175in}}%
\pgfpathlineto{\pgfqpoint{1.425673in}{1.159247in}}%
\pgfpathlineto{\pgfqpoint{1.429120in}{1.121883in}}%
\pgfpathlineto{\pgfqpoint{1.432742in}{1.174086in}}%
\pgfpathlineto{\pgfqpoint{1.436400in}{1.108516in}}%
\pgfpathlineto{\pgfqpoint{1.440093in}{1.140371in}}%
\pgfpathlineto{\pgfqpoint{1.444102in}{1.146733in}}%
\pgfpathlineto{\pgfqpoint{1.448112in}{1.150867in}}%
\pgfpathlineto{\pgfqpoint{1.452965in}{1.103229in}}%
\pgfpathlineto{\pgfqpoint{1.458100in}{1.086492in}}%
\pgfpathlineto{\pgfqpoint{1.462250in}{1.090412in}}%
\pgfpathlineto{\pgfqpoint{1.467350in}{1.241368in}}%
\pgfpathlineto{\pgfqpoint{1.471606in}{1.259016in}}%
\pgfpathlineto{\pgfqpoint{1.479695in}{1.096774in}}%
\pgfpathlineto{\pgfqpoint{1.484232in}{1.108362in}}%
\pgfpathlineto{\pgfqpoint{1.488734in}{1.112267in}}%
\pgfpathlineto{\pgfqpoint{1.492603in}{1.113557in}}%
\pgfpathlineto{\pgfqpoint{1.497069in}{1.109093in}}%
\pgfpathlineto{\pgfqpoint{1.501395in}{1.118740in}}%
\pgfpathlineto{\pgfqpoint{1.505792in}{1.106340in}}%
\pgfpathlineto{\pgfqpoint{1.510399in}{1.117458in}}%
\pgfpathlineto{\pgfqpoint{1.514373in}{1.114032in}}%
\pgfpathlineto{\pgfqpoint{1.518734in}{1.124550in}}%
\pgfpathlineto{\pgfqpoint{1.522744in}{1.116071in}}%
\pgfpathlineto{\pgfqpoint{1.528055in}{1.108727in}}%
\pgfpathlineto{\pgfqpoint{1.532345in}{1.098475in}}%
\pgfpathlineto{\pgfqpoint{1.536671in}{1.132413in}}%
\pgfpathlineto{\pgfqpoint{1.541314in}{1.090592in}}%
\pgfpathlineto{\pgfqpoint{1.546308in}{1.114510in}}%
\pgfpathlineto{\pgfqpoint{1.556437in}{1.075268in}}%
\pgfpathlineto{\pgfqpoint{1.562170in}{1.098166in}}%
\pgfpathlineto{\pgfqpoint{1.567129in}{1.074584in}}%
\pgfpathlineto{\pgfqpoint{1.571631in}{1.112194in}}%
\pgfpathlineto{\pgfqpoint{1.576027in}{1.114994in}}%
\pgfpathlineto{\pgfqpoint{1.581268in}{1.096467in}}%
\pgfpathlineto{\pgfqpoint{1.585805in}{1.104049in}}%
\pgfpathlineto{\pgfqpoint{1.590166in}{1.125574in}}%
\pgfpathlineto{\pgfqpoint{1.594738in}{1.112801in}}%
\pgfpathlineto{\pgfqpoint{1.599240in}{1.089603in}}%
\pgfpathlineto{\pgfqpoint{1.603284in}{1.110631in}}%
\pgfpathlineto{\pgfqpoint{1.607716in}{1.127126in}}%
\pgfpathlineto{\pgfqpoint{1.611936in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{1.615805in}{1.109511in}}%
\pgfpathlineto{\pgfqpoint{1.619815in}{1.141786in}}%
\pgfpathlineto{\pgfqpoint{1.624035in}{1.136358in}}%
\pgfpathlineto{\pgfqpoint{1.627974in}{1.115930in}}%
\pgfpathlineto{\pgfqpoint{1.631948in}{1.115988in}}%
\pgfpathlineto{\pgfqpoint{1.635536in}{1.125153in}}%
\pgfpathlineto{\pgfqpoint{1.638807in}{1.171699in}}%
\pgfpathlineto{\pgfqpoint{1.642957in}{1.129927in}}%
\pgfpathlineto{\pgfqpoint{1.647142in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{1.650976in}{1.140722in}}%
\pgfpathlineto{\pgfqpoint{1.654352in}{1.116451in}}%
\pgfpathlineto{\pgfqpoint{1.658045in}{1.151529in}}%
\pgfpathlineto{\pgfqpoint{1.662512in}{1.237492in}}%
\pgfpathlineto{\pgfqpoint{1.664622in}{1.322915in}}%
\pgfpathlineto{\pgfqpoint{1.669053in}{1.055261in}}%
\pgfpathlineto{\pgfqpoint{1.674399in}{1.084807in}}%
\pgfpathlineto{\pgfqpoint{1.689136in}{1.074049in}}%
\pgfpathlineto{\pgfqpoint{1.708128in}{1.045331in}}%
\pgfpathlineto{\pgfqpoint{1.726909in}{1.034138in}}%
\pgfpathlineto{\pgfqpoint{1.745585in}{1.042145in}}%
\pgfpathlineto{\pgfqpoint{1.764471in}{1.034445in}}%
\pgfpathlineto{\pgfqpoint{1.782021in}{1.029987in}}%
\pgfpathlineto{\pgfqpoint{1.800943in}{1.039728in}}%
\pgfpathlineto{\pgfqpoint{1.818915in}{1.039935in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{1.036024in}}%
\pgfpathlineto{\pgfqpoint{1.855774in}{1.024483in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.038942in}}%
\pgfpathlineto{\pgfqpoint{1.893266in}{1.039972in}}%
\pgfpathlineto{\pgfqpoint{1.912082in}{1.030543in}}%
\pgfpathlineto{\pgfqpoint{1.930125in}{1.037405in}}%
\pgfpathlineto{\pgfqpoint{1.949363in}{1.041930in}}%
\pgfpathlineto{\pgfqpoint{1.968602in}{1.030154in}}%
\pgfpathlineto{\pgfqpoint{1.986890in}{1.032823in}}%
\pgfpathlineto{\pgfqpoint{2.004898in}{1.037230in}}%
\pgfpathlineto{\pgfqpoint{2.024417in}{1.039125in}}%
\pgfpathlineto{\pgfqpoint{2.043515in}{1.034965in}}%
\pgfpathlineto{\pgfqpoint{2.062964in}{1.035144in}}%
\pgfpathlineto{\pgfqpoint{2.082062in}{1.032608in}}%
\pgfpathlineto{\pgfqpoint{2.101441in}{1.027948in}}%
\pgfpathlineto{\pgfqpoint{2.119589in}{1.027569in}}%
\pgfpathlineto{\pgfqpoint{2.138722in}{1.032532in}}%
\pgfpathlineto{\pgfqpoint{2.157046in}{1.034878in}}%
\pgfpathlineto{\pgfqpoint{2.194678in}{1.031266in}}%
\pgfpathlineto{\pgfqpoint{2.212650in}{1.035655in}}%
\pgfpathlineto{\pgfqpoint{2.231994in}{1.023963in}}%
\pgfpathlineto{\pgfqpoint{2.251233in}{1.032619in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{1.032084in}}%
\pgfpathlineto{\pgfqpoint{2.289815in}{1.027476in}}%
\pgfpathlineto{\pgfqpoint{2.308947in}{1.030536in}}%
\pgfpathlineto{\pgfqpoint{2.328256in}{1.034813in}}%
\pgfpathlineto{\pgfqpoint{2.346475in}{1.033331in}}%
\pgfpathlineto{\pgfqpoint{2.365572in}{1.029778in}}%
\pgfpathlineto{\pgfqpoint{2.383861in}{1.030340in}}%
\pgfpathlineto{\pgfqpoint{2.403205in}{1.028098in}}%
\pgfpathlineto{\pgfqpoint{2.422232in}{1.022696in}}%
\pgfpathlineto{\pgfqpoint{2.441506in}{1.031565in}}%
\pgfpathlineto{\pgfqpoint{2.460849in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{2.480088in}{1.036763in}}%
\pgfpathlineto{\pgfqpoint{2.498306in}{1.034049in}}%
\pgfpathlineto{\pgfqpoint{2.498306in}{1.034049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.389582in}{1.085720in}}%
\pgfpathlineto{\pgfqpoint{0.400450in}{1.017039in}}%
\pgfpathlineto{\pgfqpoint{0.410122in}{1.051121in}}%
\pgfpathlineto{\pgfqpoint{0.420567in}{1.024524in}}%
\pgfpathlineto{\pgfqpoint{0.437555in}{1.041459in}}%
\pgfpathlineto{\pgfqpoint{0.454331in}{1.042728in}}%
\pgfpathlineto{\pgfqpoint{0.466219in}{1.032262in}}%
\pgfpathlineto{\pgfqpoint{0.475891in}{1.066304in}}%
\pgfpathlineto{\pgfqpoint{0.492632in}{1.027442in}}%
\pgfpathlineto{\pgfqpoint{0.515422in}{1.047521in}}%
\pgfpathlineto{\pgfqpoint{0.540288in}{0.999469in}}%
\pgfpathlineto{\pgfqpoint{0.562446in}{1.036074in}}%
\pgfpathlineto{\pgfqpoint{0.582774in}{1.017343in}}%
\pgfpathlineto{\pgfqpoint{0.600781in}{1.053637in}}%
\pgfpathlineto{\pgfqpoint{0.612493in}{1.053310in}}%
\pgfpathlineto{\pgfqpoint{0.621286in}{1.022472in}}%
\pgfpathlineto{\pgfqpoint{0.624170in}{1.091468in}}%
\pgfpathlineto{\pgfqpoint{0.629727in}{1.050943in}}%
\pgfpathlineto{\pgfqpoint{0.633596in}{1.358112in}}%
\pgfpathlineto{\pgfqpoint{0.635636in}{1.361688in}}%
\pgfpathlineto{\pgfqpoint{0.642388in}{1.104512in}}%
\pgfpathlineto{\pgfqpoint{0.648825in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{0.655648in}{1.214932in}}%
\pgfpathlineto{\pgfqpoint{0.659024in}{1.149273in}}%
\pgfpathlineto{\pgfqpoint{0.673374in}{1.057004in}}%
\pgfpathlineto{\pgfqpoint{0.690150in}{1.064961in}}%
\pgfpathlineto{\pgfqpoint{0.707454in}{1.059754in}}%
\pgfpathlineto{\pgfqpoint{0.724195in}{1.075871in}}%
\pgfpathlineto{\pgfqpoint{0.742589in}{1.062515in}}%
\pgfpathlineto{\pgfqpoint{0.761159in}{1.055467in}}%
\pgfpathlineto{\pgfqpoint{0.790984in}{1.037796in}}%
\pgfpathlineto{\pgfqpoint{0.807760in}{1.068799in}}%
\pgfpathlineto{\pgfqpoint{0.816729in}{1.072698in}}%
\pgfpathlineto{\pgfqpoint{0.824678in}{1.096240in}}%
\pgfpathlineto{\pgfqpoint{0.838711in}{1.050573in}}%
\pgfpathlineto{\pgfqpoint{0.855628in}{1.039643in}}%
\pgfpathlineto{\pgfqpoint{0.861888in}{1.038831in}}%
\pgfpathlineto{\pgfqpoint{0.865300in}{1.159085in}}%
\pgfpathlineto{\pgfqpoint{0.880106in}{1.064415in}}%
\pgfpathlineto{\pgfqpoint{0.896601in}{1.049809in}}%
\pgfpathlineto{\pgfqpoint{0.911338in}{1.032808in}}%
\pgfpathlineto{\pgfqpoint{0.927411in}{1.040068in}}%
\pgfpathlineto{\pgfqpoint{0.943097in}{1.040478in}}%
\pgfpathlineto{\pgfqpoint{0.966380in}{0.938804in}}%
\pgfpathlineto{\pgfqpoint{0.980976in}{1.033662in}}%
\pgfpathlineto{\pgfqpoint{0.983473in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{0.989557in}{1.147906in}}%
\pgfpathlineto{\pgfqpoint{0.998491in}{1.075206in}}%
\pgfpathlineto{\pgfqpoint{1.006896in}{1.062395in}}%
\pgfpathlineto{\pgfqpoint{1.017061in}{1.081391in}}%
\pgfpathlineto{\pgfqpoint{1.035772in}{1.090767in}}%
\pgfpathlineto{\pgfqpoint{1.055221in}{1.083844in}}%
\pgfpathlineto{\pgfqpoint{1.075057in}{1.081138in}}%
\pgfpathlineto{\pgfqpoint{1.093768in}{1.075579in}}%
\pgfpathlineto{\pgfqpoint{1.112373in}{1.063302in}}%
\pgfpathlineto{\pgfqpoint{1.127989in}{1.079537in}}%
\pgfpathlineto{\pgfqpoint{1.145082in}{1.063879in}}%
\pgfpathlineto{\pgfqpoint{1.164918in}{1.080016in}}%
\pgfpathlineto{\pgfqpoint{1.184789in}{1.081571in}}%
\pgfpathlineto{\pgfqpoint{1.200581in}{1.080971in}}%
\pgfpathlineto{\pgfqpoint{1.222950in}{1.062322in}}%
\pgfpathlineto{\pgfqpoint{1.245388in}{1.064402in}}%
\pgfpathlineto{\pgfqpoint{1.270395in}{1.051414in}}%
\pgfpathlineto{\pgfqpoint{1.294135in}{1.067478in}}%
\pgfpathlineto{\pgfqpoint{1.314710in}{1.057617in}}%
\pgfpathlineto{\pgfqpoint{1.336269in}{1.055259in}}%
\pgfpathlineto{\pgfqpoint{1.358005in}{1.045679in}}%
\pgfpathlineto{\pgfqpoint{1.380232in}{1.051344in}}%
\pgfpathlineto{\pgfqpoint{1.401264in}{1.068071in}}%
\pgfpathlineto{\pgfqpoint{1.436330in}{1.051550in}}%
\pgfpathlineto{\pgfqpoint{1.452578in}{1.052001in}}%
\pgfpathlineto{\pgfqpoint{1.462532in}{1.081670in}}%
\pgfpathlineto{\pgfqpoint{1.474138in}{1.051921in}}%
\pgfpathlineto{\pgfqpoint{1.485533in}{1.058777in}}%
\pgfpathlineto{\pgfqpoint{1.499742in}{1.039015in}}%
\pgfpathlineto{\pgfqpoint{1.520000in}{1.028742in}}%
\pgfpathlineto{\pgfqpoint{1.539239in}{1.035834in}}%
\pgfpathlineto{\pgfqpoint{1.553870in}{1.044281in}}%
\pgfpathlineto{\pgfqpoint{1.574867in}{1.051258in}}%
\pgfpathlineto{\pgfqpoint{1.594984in}{1.051012in}}%
\pgfpathlineto{\pgfqpoint{1.614398in}{1.060167in}}%
\pgfpathlineto{\pgfqpoint{1.633602in}{1.055362in}}%
\pgfpathlineto{\pgfqpoint{1.651890in}{1.054171in}}%
\pgfpathlineto{\pgfqpoint{1.670495in}{1.049187in}}%
\pgfpathlineto{\pgfqpoint{1.690930in}{1.055744in}}%
\pgfpathlineto{\pgfqpoint{1.709992in}{1.049373in}}%
\pgfpathlineto{\pgfqpoint{1.728914in}{1.056460in}}%
\pgfpathlineto{\pgfqpoint{1.748152in}{1.054666in}}%
\pgfpathlineto{\pgfqpoint{1.761763in}{1.040777in}}%
\pgfpathlineto{\pgfqpoint{1.777766in}{1.060739in}}%
\pgfpathlineto{\pgfqpoint{1.795668in}{1.056496in}}%
\pgfpathlineto{\pgfqpoint{1.813147in}{1.067671in}}%
\pgfpathlineto{\pgfqpoint{1.829678in}{1.066804in}}%
\pgfpathlineto{\pgfqpoint{1.847122in}{1.055855in}}%
\pgfpathlineto{\pgfqpoint{1.867310in}{1.052991in}}%
\pgfpathlineto{\pgfqpoint{1.886795in}{1.067562in}}%
\pgfpathlineto{\pgfqpoint{1.906490in}{1.061552in}}%
\pgfpathlineto{\pgfqpoint{1.926889in}{1.049984in}}%
\pgfpathlineto{\pgfqpoint{1.946163in}{1.062558in}}%
\pgfpathlineto{\pgfqpoint{1.964311in}{1.058031in}}%
\pgfpathlineto{\pgfqpoint{1.982107in}{1.050439in}}%
\pgfpathlineto{\pgfqpoint{2.000888in}{1.037098in}}%
\pgfpathlineto{\pgfqpoint{2.019599in}{1.055142in}}%
\pgfpathlineto{\pgfqpoint{2.037677in}{1.068583in}}%
\pgfpathlineto{\pgfqpoint{2.071933in}{1.045895in}}%
\pgfpathlineto{\pgfqpoint{2.089377in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{2.106435in}{1.053651in}}%
\pgfpathlineto{\pgfqpoint{2.123423in}{1.050543in}}%
\pgfpathlineto{\pgfqpoint{2.142661in}{1.058970in}}%
\pgfpathlineto{\pgfqpoint{2.160422in}{1.045591in}}%
\pgfpathlineto{\pgfqpoint{2.180012in}{1.059736in}}%
\pgfpathlineto{\pgfqpoint{2.199145in}{1.066009in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{1.056285in}}%
\pgfpathlineto{\pgfqpoint{2.256684in}{1.064521in}}%
\pgfpathlineto{\pgfqpoint{2.275676in}{1.067219in}}%
\pgfpathlineto{\pgfqpoint{2.295196in}{1.062824in}}%
\pgfpathlineto{\pgfqpoint{2.313133in}{1.052335in}}%
\pgfpathlineto{\pgfqpoint{2.330929in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{2.342676in}{1.037491in}}%
\pgfpathlineto{\pgfqpoint{2.353227in}{1.046605in}}%
\pgfpathlineto{\pgfqpoint{2.364341in}{1.026126in}}%
\pgfpathlineto{\pgfqpoint{2.376862in}{1.058838in}}%
\pgfpathlineto{\pgfqpoint{2.387202in}{1.051310in}}%
\pgfpathlineto{\pgfqpoint{2.396557in}{1.068144in}}%
\pgfpathlineto{\pgfqpoint{2.404928in}{1.012582in}}%
\pgfpathlineto{\pgfqpoint{2.416253in}{0.928623in}}%
\pgfpathlineto{\pgfqpoint{2.423322in}{0.947264in}}%
\pgfpathlineto{\pgfqpoint{2.434964in}{1.002347in}}%
\pgfpathlineto{\pgfqpoint{2.451107in}{1.048978in}}%
\pgfpathlineto{\pgfqpoint{2.468622in}{1.042129in}}%
\pgfpathlineto{\pgfqpoint{2.480439in}{1.064709in}}%
\pgfpathlineto{\pgfqpoint{2.490885in}{1.028030in}}%
\pgfpathlineto{\pgfqpoint{2.504461in}{1.039840in}}%
\pgfpathlineto{\pgfqpoint{2.504461in}{1.039840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384799in}{1.051205in}}%
\pgfpathlineto{\pgfqpoint{0.390743in}{1.073238in}}%
\pgfpathlineto{\pgfqpoint{0.393416in}{1.074051in}}%
\pgfpathlineto{\pgfqpoint{0.403932in}{1.070554in}}%
\pgfpathlineto{\pgfqpoint{0.407202in}{1.072889in}}%
\pgfpathlineto{\pgfqpoint{0.412021in}{1.079200in}}%
\pgfpathlineto{\pgfqpoint{0.413146in}{1.079816in}}%
\pgfpathlineto{\pgfqpoint{0.414448in}{1.082022in}}%
\pgfpathlineto{\pgfqpoint{0.417648in}{1.077804in}}%
\pgfpathlineto{\pgfqpoint{0.419794in}{1.075790in}}%
\pgfpathlineto{\pgfqpoint{0.424964in}{1.076743in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{1.084341in}}%
\pgfpathlineto{\pgfqpoint{0.432736in}{1.085563in}}%
\pgfpathlineto{\pgfqpoint{0.434952in}{1.090189in}}%
\pgfpathlineto{\pgfqpoint{0.437379in}{1.087118in}}%
\pgfpathlineto{\pgfqpoint{0.441881in}{1.084850in}}%
\pgfpathlineto{\pgfqpoint{0.448000in}{1.069006in}}%
\pgfpathlineto{\pgfqpoint{0.449126in}{1.069743in}}%
\pgfpathlineto{\pgfqpoint{0.450357in}{1.068108in}}%
\pgfpathlineto{\pgfqpoint{0.453979in}{1.071114in}}%
\pgfpathlineto{\pgfqpoint{0.456336in}{1.072010in}}%
\pgfpathlineto{\pgfqpoint{0.461049in}{1.079419in}}%
\pgfpathlineto{\pgfqpoint{0.465199in}{1.083587in}}%
\pgfpathlineto{\pgfqpoint{0.473956in}{1.070821in}}%
\pgfpathlineto{\pgfqpoint{0.479795in}{1.069099in}}%
\pgfpathlineto{\pgfqpoint{0.481166in}{1.070214in}}%
\pgfpathlineto{\pgfqpoint{0.483206in}{1.069576in}}%
\pgfpathlineto{\pgfqpoint{0.486899in}{1.074229in}}%
\pgfpathlineto{\pgfqpoint{0.488095in}{1.072940in}}%
\pgfpathlineto{\pgfqpoint{0.490240in}{1.074412in}}%
\pgfpathlineto{\pgfqpoint{0.491471in}{1.074045in}}%
\pgfpathlineto{\pgfqpoint{0.492562in}{1.076728in}}%
\pgfpathlineto{\pgfqpoint{0.493863in}{1.074497in}}%
\pgfpathlineto{\pgfqpoint{0.495129in}{1.077521in}}%
\pgfpathlineto{\pgfqpoint{0.500756in}{1.068651in}}%
\pgfpathlineto{\pgfqpoint{0.501811in}{1.071755in}}%
\pgfpathlineto{\pgfqpoint{0.503113in}{1.070843in}}%
\pgfpathlineto{\pgfqpoint{0.508951in}{1.076214in}}%
\pgfpathlineto{\pgfqpoint{0.515563in}{1.089226in}}%
\pgfpathlineto{\pgfqpoint{0.518975in}{1.089081in}}%
\pgfpathlineto{\pgfqpoint{0.524918in}{1.081777in}}%
\pgfpathlineto{\pgfqpoint{0.527275in}{1.076225in}}%
\pgfpathlineto{\pgfqpoint{0.530053in}{1.077412in}}%
\pgfpathlineto{\pgfqpoint{0.532339in}{1.075181in}}%
\pgfpathlineto{\pgfqpoint{0.534450in}{1.078833in}}%
\pgfpathlineto{\pgfqpoint{0.536806in}{1.080579in}}%
\pgfpathlineto{\pgfqpoint{0.538072in}{1.080528in}}%
\pgfpathlineto{\pgfqpoint{0.539127in}{1.084291in}}%
\pgfpathlineto{\pgfqpoint{0.540253in}{1.082240in}}%
\pgfpathlineto{\pgfqpoint{0.542574in}{1.083002in}}%
\pgfpathlineto{\pgfqpoint{0.546267in}{1.088108in}}%
\pgfpathlineto{\pgfqpoint{0.551930in}{1.087250in}}%
\pgfpathlineto{\pgfqpoint{0.561918in}{1.077996in}}%
\pgfpathlineto{\pgfqpoint{0.564239in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{0.569163in}{1.072740in}}%
\pgfpathlineto{\pgfqpoint{0.570289in}{1.071167in}}%
\pgfpathlineto{\pgfqpoint{0.572891in}{1.073805in}}%
\pgfpathlineto{\pgfqpoint{0.574122in}{1.075563in}}%
\pgfpathlineto{\pgfqpoint{0.575283in}{1.074244in}}%
\pgfpathlineto{\pgfqpoint{0.577745in}{1.076103in}}%
\pgfpathlineto{\pgfqpoint{0.580277in}{1.077767in}}%
\pgfpathlineto{\pgfqpoint{0.582563in}{1.076207in}}%
\pgfpathlineto{\pgfqpoint{0.583759in}{1.077104in}}%
\pgfpathlineto{\pgfqpoint{0.587522in}{1.075448in}}%
\pgfpathlineto{\pgfqpoint{0.589738in}{1.072123in}}%
\pgfpathlineto{\pgfqpoint{0.592270in}{1.073623in}}%
\pgfpathlineto{\pgfqpoint{0.600219in}{1.073957in}}%
\pgfpathlineto{\pgfqpoint{0.602364in}{1.076026in}}%
\pgfpathlineto{\pgfqpoint{0.604369in}{1.080039in}}%
\pgfpathlineto{\pgfqpoint{0.605600in}{1.080868in}}%
\pgfpathlineto{\pgfqpoint{0.607921in}{1.077775in}}%
\pgfpathlineto{\pgfqpoint{0.612528in}{1.083990in}}%
\pgfpathlineto{\pgfqpoint{0.613619in}{1.083559in}}%
\pgfpathlineto{\pgfqpoint{0.615729in}{1.087927in}}%
\pgfpathlineto{\pgfqpoint{0.616819in}{1.086971in}}%
\pgfpathlineto{\pgfqpoint{0.619035in}{1.089873in}}%
\pgfpathlineto{\pgfqpoint{0.626069in}{1.083199in}}%
\pgfpathlineto{\pgfqpoint{0.627195in}{1.084639in}}%
\pgfpathlineto{\pgfqpoint{0.629516in}{1.083849in}}%
\pgfpathlineto{\pgfqpoint{0.632681in}{1.078549in}}%
\pgfpathlineto{\pgfqpoint{0.633666in}{1.080956in}}%
\pgfpathlineto{\pgfqpoint{0.634862in}{1.079479in}}%
\pgfpathlineto{\pgfqpoint{0.640489in}{1.086838in}}%
\pgfpathlineto{\pgfqpoint{0.641755in}{1.086036in}}%
\pgfpathlineto{\pgfqpoint{0.642951in}{1.083444in}}%
\pgfpathlineto{\pgfqpoint{0.645518in}{1.083363in}}%
\pgfpathlineto{\pgfqpoint{0.646679in}{1.085607in}}%
\pgfpathlineto{\pgfqpoint{0.647840in}{1.085117in}}%
\pgfpathlineto{\pgfqpoint{0.650055in}{1.078619in}}%
\pgfpathlineto{\pgfqpoint{0.651146in}{1.075444in}}%
\pgfpathlineto{\pgfqpoint{0.654944in}{1.076120in}}%
\pgfpathlineto{\pgfqpoint{0.657512in}{1.075526in}}%
\pgfpathlineto{\pgfqpoint{0.659798in}{1.079289in}}%
\pgfpathlineto{\pgfqpoint{0.660958in}{1.079201in}}%
\pgfpathlineto{\pgfqpoint{0.665636in}{1.087837in}}%
\pgfpathlineto{\pgfqpoint{0.667676in}{1.083448in}}%
\pgfpathlineto{\pgfqpoint{0.670947in}{1.084780in}}%
\pgfpathlineto{\pgfqpoint{0.673374in}{1.083810in}}%
\pgfpathlineto{\pgfqpoint{0.675800in}{1.075640in}}%
\pgfpathlineto{\pgfqpoint{0.682166in}{1.069749in}}%
\pgfpathlineto{\pgfqpoint{0.683468in}{1.070880in}}%
\pgfpathlineto{\pgfqpoint{0.686949in}{1.068450in}}%
\pgfpathlineto{\pgfqpoint{0.689306in}{1.071448in}}%
\pgfpathlineto{\pgfqpoint{0.691733in}{1.077099in}}%
\pgfpathlineto{\pgfqpoint{0.694863in}{1.078398in}}%
\pgfpathlineto{\pgfqpoint{0.696059in}{1.077971in}}%
\pgfpathlineto{\pgfqpoint{0.698450in}{1.076051in}}%
\pgfpathlineto{\pgfqpoint{0.699716in}{1.075909in}}%
\pgfpathlineto{\pgfqpoint{0.702002in}{1.073799in}}%
\pgfpathlineto{\pgfqpoint{0.704078in}{1.076123in}}%
\pgfpathlineto{\pgfqpoint{0.707700in}{1.078360in}}%
\pgfpathlineto{\pgfqpoint{0.708790in}{1.080988in}}%
\pgfpathlineto{\pgfqpoint{0.709705in}{1.080412in}}%
\pgfpathlineto{\pgfqpoint{0.713327in}{1.077713in}}%
\pgfpathlineto{\pgfqpoint{0.718779in}{1.073033in}}%
\pgfpathlineto{\pgfqpoint{0.725778in}{1.079481in}}%
\pgfpathlineto{\pgfqpoint{0.727044in}{1.080381in}}%
\pgfpathlineto{\pgfqpoint{0.730420in}{1.073351in}}%
\pgfpathlineto{\pgfqpoint{0.731546in}{1.074090in}}%
\pgfpathlineto{\pgfqpoint{0.733797in}{1.071130in}}%
\pgfpathlineto{\pgfqpoint{0.737243in}{1.070660in}}%
\pgfpathlineto{\pgfqpoint{0.738474in}{1.071703in}}%
\pgfpathlineto{\pgfqpoint{0.742202in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{0.743433in}{1.067178in}}%
\pgfpathlineto{\pgfqpoint{0.745297in}{1.058923in}}%
\pgfpathlineto{\pgfqpoint{0.748604in}{1.062419in}}%
\pgfpathlineto{\pgfqpoint{0.754372in}{1.074475in}}%
\pgfpathlineto{\pgfqpoint{0.758592in}{1.074117in}}%
\pgfpathlineto{\pgfqpoint{0.760702in}{1.077687in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{1.074238in}}%
\pgfpathlineto{\pgfqpoint{0.762742in}{1.076088in}}%
\pgfpathlineto{\pgfqpoint{0.764043in}{1.074404in}}%
\pgfpathlineto{\pgfqpoint{0.765345in}{1.075503in}}%
\pgfpathlineto{\pgfqpoint{0.766435in}{1.077915in}}%
\pgfpathlineto{\pgfqpoint{0.768651in}{1.077754in}}%
\pgfpathlineto{\pgfqpoint{0.771711in}{1.071738in}}%
\pgfpathlineto{\pgfqpoint{0.773082in}{1.073476in}}%
\pgfpathlineto{\pgfqpoint{0.780046in}{1.064494in}}%
\pgfpathlineto{\pgfqpoint{0.783176in}{1.071673in}}%
\pgfpathlineto{\pgfqpoint{0.785357in}{1.075617in}}%
\pgfpathlineto{\pgfqpoint{0.786553in}{1.072107in}}%
\pgfpathlineto{\pgfqpoint{0.792567in}{1.078752in}}%
\pgfpathlineto{\pgfqpoint{0.793446in}{1.076767in}}%
\pgfpathlineto{\pgfqpoint{0.794536in}{1.079350in}}%
\pgfpathlineto{\pgfqpoint{0.802379in}{1.072588in}}%
\pgfpathlineto{\pgfqpoint{0.806952in}{1.063838in}}%
\pgfpathlineto{\pgfqpoint{0.809097in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.811875in}{1.060611in}}%
\pgfpathlineto{\pgfqpoint{0.812966in}{1.059878in}}%
\pgfpathlineto{\pgfqpoint{0.815287in}{1.062098in}}%
\pgfpathlineto{\pgfqpoint{0.818734in}{1.065374in}}%
\pgfpathlineto{\pgfqpoint{0.819965in}{1.065395in}}%
\pgfpathlineto{\pgfqpoint{0.821160in}{1.063331in}}%
\pgfpathlineto{\pgfqpoint{0.824431in}{1.070260in}}%
\pgfpathlineto{\pgfqpoint{0.826893in}{1.070948in}}%
\pgfpathlineto{\pgfqpoint{0.827843in}{1.072780in}}%
\pgfpathlineto{\pgfqpoint{0.830235in}{1.072600in}}%
\pgfpathlineto{\pgfqpoint{0.832415in}{1.076057in}}%
\pgfpathlineto{\pgfqpoint{0.833576in}{1.076451in}}%
\pgfpathlineto{\pgfqpoint{0.834736in}{1.074569in}}%
\pgfpathlineto{\pgfqpoint{0.838148in}{1.077053in}}%
\pgfpathlineto{\pgfqpoint{0.840364in}{1.075618in}}%
\pgfpathlineto{\pgfqpoint{0.841665in}{1.074659in}}%
\pgfpathlineto{\pgfqpoint{0.845077in}{1.078177in}}%
\pgfpathlineto{\pgfqpoint{0.846096in}{1.079279in}}%
\pgfpathlineto{\pgfqpoint{0.847433in}{1.082476in}}%
\pgfpathlineto{\pgfqpoint{0.848558in}{1.082089in}}%
\pgfpathlineto{\pgfqpoint{0.849578in}{1.083424in}}%
\pgfpathlineto{\pgfqpoint{0.851724in}{1.090152in}}%
\pgfpathlineto{\pgfqpoint{0.855417in}{1.092110in}}%
\pgfpathlineto{\pgfqpoint{0.860833in}{1.081906in}}%
\pgfpathlineto{\pgfqpoint{0.863154in}{1.079975in}}%
\pgfpathlineto{\pgfqpoint{0.864244in}{1.080072in}}%
\pgfpathlineto{\pgfqpoint{0.866531in}{1.076101in}}%
\pgfpathlineto{\pgfqpoint{0.869028in}{1.071790in}}%
\pgfpathlineto{\pgfqpoint{0.870188in}{1.071931in}}%
\pgfpathlineto{\pgfqpoint{0.871419in}{1.070662in}}%
\pgfpathlineto{\pgfqpoint{0.877187in}{1.072026in}}%
\pgfpathlineto{\pgfqpoint{0.879473in}{1.078598in}}%
\pgfpathlineto{\pgfqpoint{0.887985in}{1.079773in}}%
\pgfpathlineto{\pgfqpoint{0.889216in}{1.078208in}}%
\pgfpathlineto{\pgfqpoint{0.890306in}{1.079630in}}%
\pgfpathlineto{\pgfqpoint{0.891467in}{1.077987in}}%
\pgfpathlineto{\pgfqpoint{0.895406in}{1.079520in}}%
\pgfpathlineto{\pgfqpoint{0.896707in}{1.078886in}}%
\pgfpathlineto{\pgfqpoint{0.899310in}{1.079939in}}%
\pgfpathlineto{\pgfqpoint{0.906590in}{1.071822in}}%
\pgfpathlineto{\pgfqpoint{0.907751in}{1.071090in}}%
\pgfpathlineto{\pgfqpoint{0.911549in}{1.072776in}}%
\pgfpathlineto{\pgfqpoint{0.912815in}{1.071839in}}%
\pgfpathlineto{\pgfqpoint{0.917598in}{1.076089in}}%
\pgfpathlineto{\pgfqpoint{0.921010in}{1.072511in}}%
\pgfpathlineto{\pgfqpoint{0.927552in}{1.072274in}}%
\pgfpathlineto{\pgfqpoint{0.931420in}{1.074700in}}%
\pgfpathlineto{\pgfqpoint{0.932475in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{0.934691in}{1.078810in}}%
\pgfpathlineto{\pgfqpoint{0.935922in}{1.076996in}}%
\pgfpathlineto{\pgfqpoint{0.937083in}{1.078408in}}%
\pgfpathlineto{\pgfqpoint{0.939545in}{1.075873in}}%
\pgfpathlineto{\pgfqpoint{0.944258in}{1.077712in}}%
\pgfpathlineto{\pgfqpoint{0.945524in}{1.077837in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.080674in}}%
\pgfpathlineto{\pgfqpoint{0.947634in}{1.079674in}}%
\pgfpathlineto{\pgfqpoint{0.950026in}{1.083822in}}%
\pgfpathlineto{\pgfqpoint{0.960858in}{1.106962in}}%
\pgfpathlineto{\pgfqpoint{0.961984in}{1.106639in}}%
\pgfpathlineto{\pgfqpoint{0.967716in}{1.096198in}}%
\pgfpathlineto{\pgfqpoint{0.972781in}{1.079056in}}%
\pgfpathlineto{\pgfqpoint{0.974047in}{1.077090in}}%
\pgfpathlineto{\pgfqpoint{0.976579in}{1.070456in}}%
\pgfpathlineto{\pgfqpoint{0.978865in}{1.072150in}}%
\pgfpathlineto{\pgfqpoint{0.979956in}{1.071129in}}%
\pgfpathlineto{\pgfqpoint{0.981257in}{1.072804in}}%
\pgfpathlineto{\pgfqpoint{0.983578in}{1.072571in}}%
\pgfpathlineto{\pgfqpoint{0.986075in}{1.074630in}}%
\pgfpathlineto{\pgfqpoint{0.987166in}{1.074641in}}%
\pgfpathlineto{\pgfqpoint{0.996838in}{1.097913in}}%
\pgfpathlineto{\pgfqpoint{0.997858in}{1.095557in}}%
\pgfpathlineto{\pgfqpoint{0.999686in}{1.097478in}}%
\pgfpathlineto{\pgfqpoint{1.003907in}{1.093286in}}%
\pgfpathlineto{\pgfqpoint{1.005982in}{1.091193in}}%
\pgfpathlineto{\pgfqpoint{1.010308in}{1.082999in}}%
\pgfpathlineto{\pgfqpoint{1.012524in}{1.075365in}}%
\pgfpathlineto{\pgfqpoint{1.015935in}{1.069525in}}%
\pgfpathlineto{\pgfqpoint{1.019628in}{1.058126in}}%
\pgfpathlineto{\pgfqpoint{1.027753in}{1.045569in}}%
\pgfpathlineto{\pgfqpoint{1.029089in}{1.044207in}}%
\pgfpathlineto{\pgfqpoint{1.030531in}{1.045169in}}%
\pgfpathlineto{\pgfqpoint{1.035736in}{1.059802in}}%
\pgfpathlineto{\pgfqpoint{1.042419in}{1.082793in}}%
\pgfpathlineto{\pgfqpoint{1.043509in}{1.084503in}}%
\pgfpathlineto{\pgfqpoint{1.046639in}{1.082592in}}%
\pgfpathlineto{\pgfqpoint{1.053568in}{1.073172in}}%
\pgfpathlineto{\pgfqpoint{1.057085in}{1.071611in}}%
\pgfpathlineto{\pgfqpoint{1.061270in}{1.081602in}}%
\pgfpathlineto{\pgfqpoint{1.062361in}{1.080967in}}%
\pgfpathlineto{\pgfqpoint{1.065526in}{1.084743in}}%
\pgfpathlineto{\pgfqpoint{1.067777in}{1.089652in}}%
\pgfpathlineto{\pgfqpoint{1.068832in}{1.090468in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.084196in}}%
\pgfpathlineto{\pgfqpoint{1.073404in}{1.084930in}}%
\pgfpathlineto{\pgfqpoint{1.074741in}{1.087740in}}%
\pgfpathlineto{\pgfqpoint{1.080298in}{1.075164in}}%
\pgfpathlineto{\pgfqpoint{1.081423in}{1.076271in}}%
\pgfpathlineto{\pgfqpoint{1.082830in}{1.076906in}}%
\pgfpathlineto{\pgfqpoint{1.092220in}{1.099032in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{1.098008in}}%
\pgfpathlineto{\pgfqpoint{1.099254in}{1.091887in}}%
\pgfpathlineto{\pgfqpoint{1.100415in}{1.090351in}}%
\pgfpathlineto{\pgfqpoint{1.101646in}{1.090940in}}%
\pgfpathlineto{\pgfqpoint{1.104214in}{1.084836in}}%
\pgfpathlineto{\pgfqpoint{1.105445in}{1.084521in}}%
\pgfpathlineto{\pgfqpoint{1.107731in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.109208in}{1.080294in}}%
\pgfpathlineto{\pgfqpoint{1.111318in}{1.074366in}}%
\pgfpathlineto{\pgfqpoint{1.112479in}{1.073261in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{1.071221in}}%
\pgfpathlineto{\pgfqpoint{1.115292in}{1.073666in}}%
\pgfpathlineto{\pgfqpoint{1.116523in}{1.077165in}}%
\pgfpathlineto{\pgfqpoint{1.118669in}{1.074325in}}%
\pgfpathlineto{\pgfqpoint{1.121095in}{1.075141in}}%
\pgfpathlineto{\pgfqpoint{1.123417in}{1.074925in}}%
\pgfpathlineto{\pgfqpoint{1.124401in}{1.074038in}}%
\pgfpathlineto{\pgfqpoint{1.130767in}{1.082169in}}%
\pgfpathlineto{\pgfqpoint{1.133687in}{1.090087in}}%
\pgfpathlineto{\pgfqpoint{1.134671in}{1.089211in}}%
\pgfpathlineto{\pgfqpoint{1.135656in}{1.089895in}}%
\pgfpathlineto{\pgfqpoint{1.141283in}{1.084240in}}%
\pgfpathlineto{\pgfqpoint{1.142479in}{1.085868in}}%
\pgfpathlineto{\pgfqpoint{1.145680in}{1.083268in}}%
\pgfpathlineto{\pgfqpoint{1.156758in}{1.065192in}}%
\pgfpathlineto{\pgfqpoint{1.158060in}{1.066750in}}%
\pgfpathlineto{\pgfqpoint{1.162597in}{1.059018in}}%
\pgfpathlineto{\pgfqpoint{1.163722in}{1.059644in}}%
\pgfpathlineto{\pgfqpoint{1.166149in}{1.059343in}}%
\pgfpathlineto{\pgfqpoint{1.173992in}{1.066248in}}%
\pgfpathlineto{\pgfqpoint{1.176067in}{1.067064in}}%
\pgfpathlineto{\pgfqpoint{1.176876in}{1.071246in}}%
\pgfpathlineto{\pgfqpoint{1.179232in}{1.071317in}}%
\pgfpathlineto{\pgfqpoint{1.180393in}{1.069701in}}%
\pgfpathlineto{\pgfqpoint{1.182714in}{1.072717in}}%
\pgfpathlineto{\pgfqpoint{1.184227in}{1.072544in}}%
\pgfpathlineto{\pgfqpoint{1.185247in}{1.074829in}}%
\pgfpathlineto{\pgfqpoint{1.187462in}{1.073751in}}%
\pgfpathlineto{\pgfqpoint{1.192879in}{1.067412in}}%
\pgfpathlineto{\pgfqpoint{1.195130in}{1.067043in}}%
\pgfpathlineto{\pgfqpoint{1.197591in}{1.065240in}}%
\pgfpathlineto{\pgfqpoint{1.200757in}{1.068151in}}%
\pgfpathlineto{\pgfqpoint{1.204450in}{1.064913in}}%
\pgfpathlineto{\pgfqpoint{1.205892in}{1.065716in}}%
\pgfpathlineto{\pgfqpoint{1.209127in}{1.072680in}}%
\pgfpathlineto{\pgfqpoint{1.211484in}{1.073805in}}%
\pgfpathlineto{\pgfqpoint{1.212433in}{1.072879in}}%
\pgfpathlineto{\pgfqpoint{1.214649in}{1.077141in}}%
\pgfpathlineto{\pgfqpoint{1.216865in}{1.076985in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{1.079183in}}%
\pgfpathlineto{\pgfqpoint{1.220241in}{1.077284in}}%
\pgfpathlineto{\pgfqpoint{1.223407in}{1.082814in}}%
\pgfpathlineto{\pgfqpoint{1.228295in}{1.092842in}}%
\pgfpathlineto{\pgfqpoint{1.232903in}{1.097683in}}%
\pgfpathlineto{\pgfqpoint{1.234028in}{1.096382in}}%
\pgfpathlineto{\pgfqpoint{1.234626in}{1.097102in}}%
\pgfpathlineto{\pgfqpoint{1.237862in}{1.096586in}}%
\pgfpathlineto{\pgfqpoint{1.242047in}{1.089734in}}%
\pgfpathlineto{\pgfqpoint{1.246549in}{1.082186in}}%
\pgfpathlineto{\pgfqpoint{1.247569in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{1.248659in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.251051in}{1.079809in}}%
\pgfpathlineto{\pgfqpoint{1.251860in}{1.079469in}}%
\pgfpathlineto{\pgfqpoint{1.253091in}{1.080626in}}%
\pgfpathlineto{\pgfqpoint{1.255342in}{1.077819in}}%
\pgfpathlineto{\pgfqpoint{1.257698in}{1.076119in}}%
\pgfpathlineto{\pgfqpoint{1.259949in}{1.070729in}}%
\pgfpathlineto{\pgfqpoint{1.262552in}{1.075791in}}%
\pgfpathlineto{\pgfqpoint{1.263466in}{1.074817in}}%
\pgfpathlineto{\pgfqpoint{1.265893in}{1.075638in}}%
\pgfpathlineto{\pgfqpoint{1.267089in}{1.072998in}}%
\pgfpathlineto{\pgfqpoint{1.270465in}{1.073476in}}%
\pgfpathlineto{\pgfqpoint{1.272821in}{1.072173in}}%
\pgfpathlineto{\pgfqpoint{1.276163in}{1.072386in}}%
\pgfpathlineto{\pgfqpoint{1.278765in}{1.076367in}}%
\pgfpathlineto{\pgfqpoint{1.279820in}{1.075712in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{1.079366in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.079531in}}%
\pgfpathlineto{\pgfqpoint{1.286151in}{1.080856in}}%
\pgfpathlineto{\pgfqpoint{1.289281in}{1.077032in}}%
\pgfpathlineto{\pgfqpoint{1.291673in}{1.079726in}}%
\pgfpathlineto{\pgfqpoint{1.294240in}{1.078245in}}%
\pgfpathlineto{\pgfqpoint{1.295120in}{1.076465in}}%
\pgfpathlineto{\pgfqpoint{1.296421in}{1.077703in}}%
\pgfpathlineto{\pgfqpoint{1.300008in}{1.072420in}}%
\pgfpathlineto{\pgfqpoint{1.302259in}{1.075546in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{1.104123in}}%
\pgfpathlineto{\pgfqpoint{1.315096in}{1.106123in}}%
\pgfpathlineto{\pgfqpoint{1.317066in}{1.104291in}}%
\pgfpathlineto{\pgfqpoint{1.323889in}{1.087251in}}%
\pgfpathlineto{\pgfqpoint{1.324839in}{1.086165in}}%
\pgfpathlineto{\pgfqpoint{1.327195in}{1.078737in}}%
\pgfpathlineto{\pgfqpoint{1.328180in}{1.078208in}}%
\pgfpathlineto{\pgfqpoint{1.329235in}{1.079777in}}%
\pgfpathlineto{\pgfqpoint{1.330431in}{1.079010in}}%
\pgfpathlineto{\pgfqpoint{1.332717in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{1.334968in}{1.077218in}}%
\pgfpathlineto{\pgfqpoint{1.337324in}{1.072524in}}%
\pgfpathlineto{\pgfqpoint{1.341545in}{1.080454in}}%
\pgfpathlineto{\pgfqpoint{1.342600in}{1.077533in}}%
\pgfpathlineto{\pgfqpoint{1.345097in}{1.077234in}}%
\pgfpathlineto{\pgfqpoint{1.346117in}{1.077060in}}%
\pgfpathlineto{\pgfqpoint{1.347348in}{1.079723in}}%
\pgfpathlineto{\pgfqpoint{1.348368in}{1.078576in}}%
\pgfpathlineto{\pgfqpoint{1.351428in}{1.088754in}}%
\pgfpathlineto{\pgfqpoint{1.352377in}{1.089762in}}%
\pgfpathlineto{\pgfqpoint{1.353643in}{1.087688in}}%
\pgfpathlineto{\pgfqpoint{1.355754in}{1.089087in}}%
\pgfpathlineto{\pgfqpoint{1.360080in}{1.089839in}}%
\pgfpathlineto{\pgfqpoint{1.361276in}{1.090393in}}%
\pgfpathlineto{\pgfqpoint{1.363808in}{1.088696in}}%
\pgfpathlineto{\pgfqpoint{1.364863in}{1.088903in}}%
\pgfpathlineto{\pgfqpoint{1.366270in}{1.087868in}}%
\pgfpathlineto{\pgfqpoint{1.368450in}{1.088247in}}%
\pgfpathlineto{\pgfqpoint{1.370701in}{1.089425in}}%
\pgfpathlineto{\pgfqpoint{1.371932in}{1.091279in}}%
\pgfpathlineto{\pgfqpoint{1.374359in}{1.088363in}}%
\pgfpathlineto{\pgfqpoint{1.376469in}{1.088363in}}%
\pgfpathlineto{\pgfqpoint{1.378896in}{1.084955in}}%
\pgfpathlineto{\pgfqpoint{1.383152in}{1.086758in}}%
\pgfpathlineto{\pgfqpoint{1.386106in}{1.085538in}}%
\pgfpathlineto{\pgfqpoint{1.390045in}{1.077155in}}%
\pgfpathlineto{\pgfqpoint{1.392753in}{1.077445in}}%
\pgfpathlineto{\pgfqpoint{1.393738in}{1.074594in}}%
\pgfpathlineto{\pgfqpoint{1.395074in}{1.075699in}}%
\pgfpathlineto{\pgfqpoint{1.396270in}{1.073044in}}%
\pgfpathlineto{\pgfqpoint{1.397466in}{1.073820in}}%
\pgfpathlineto{\pgfqpoint{1.398697in}{1.073104in}}%
\pgfpathlineto{\pgfqpoint{1.401053in}{1.074602in}}%
\pgfpathlineto{\pgfqpoint{1.403586in}{1.072423in}}%
\pgfpathlineto{\pgfqpoint{1.404641in}{1.073939in}}%
\pgfpathlineto{\pgfqpoint{1.406997in}{1.073011in}}%
\pgfpathlineto{\pgfqpoint{1.409354in}{1.074520in}}%
\pgfpathlineto{\pgfqpoint{1.410514in}{1.074846in}}%
\pgfpathlineto{\pgfqpoint{1.411605in}{1.077932in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{1.077277in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{1.080162in}}%
\pgfpathlineto{\pgfqpoint{1.416001in}{1.079399in}}%
\pgfpathlineto{\pgfqpoint{1.418393in}{1.081002in}}%
\pgfpathlineto{\pgfqpoint{1.419342in}{1.078987in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{1.080316in}}%
\pgfpathlineto{\pgfqpoint{1.423035in}{1.080482in}}%
\pgfpathlineto{\pgfqpoint{1.425286in}{1.076780in}}%
\pgfpathlineto{\pgfqpoint{1.426587in}{1.078706in}}%
\pgfpathlineto{\pgfqpoint{1.428909in}{1.075687in}}%
\pgfpathlineto{\pgfqpoint{1.432074in}{1.071233in}}%
\pgfpathlineto{\pgfqpoint{1.433410in}{1.072032in}}%
\pgfpathlineto{\pgfqpoint{1.435345in}{1.075046in}}%
\pgfpathlineto{\pgfqpoint{1.436822in}{1.073562in}}%
\pgfpathlineto{\pgfqpoint{1.440972in}{1.078232in}}%
\pgfpathlineto{\pgfqpoint{1.443118in}{1.080562in}}%
\pgfpathlineto{\pgfqpoint{1.444876in}{1.080450in}}%
\pgfpathlineto{\pgfqpoint{1.447690in}{1.080602in}}%
\pgfpathlineto{\pgfqpoint{1.448991in}{1.080505in}}%
\pgfpathlineto{\pgfqpoint{1.450011in}{1.082450in}}%
\pgfpathlineto{\pgfqpoint{1.452192in}{1.079716in}}%
\pgfpathlineto{\pgfqpoint{1.452965in}{1.079934in}}%
\pgfpathlineto{\pgfqpoint{1.458628in}{1.069532in}}%
\pgfpathlineto{\pgfqpoint{1.459753in}{1.069294in}}%
\pgfpathlineto{\pgfqpoint{1.460808in}{1.070273in}}%
\pgfpathlineto{\pgfqpoint{1.461863in}{1.072933in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{1.073735in}}%
\pgfpathlineto{\pgfqpoint{1.466471in}{1.074745in}}%
\pgfpathlineto{\pgfqpoint{1.467561in}{1.078322in}}%
\pgfpathlineto{\pgfqpoint{1.468827in}{1.077264in}}%
\pgfpathlineto{\pgfqpoint{1.470762in}{1.081119in}}%
\pgfpathlineto{\pgfqpoint{1.471887in}{1.080479in}}%
\pgfpathlineto{\pgfqpoint{1.475123in}{1.084560in}}%
\pgfpathlineto{\pgfqpoint{1.477127in}{1.081932in}}%
\pgfpathlineto{\pgfqpoint{1.478183in}{1.083009in}}%
\pgfpathlineto{\pgfqpoint{1.479167in}{1.080847in}}%
\pgfpathlineto{\pgfqpoint{1.480222in}{1.081402in}}%
\pgfpathlineto{\pgfqpoint{1.483634in}{1.076304in}}%
\pgfpathlineto{\pgfqpoint{1.486026in}{1.074538in}}%
\pgfpathlineto{\pgfqpoint{1.488136in}{1.070519in}}%
\pgfpathlineto{\pgfqpoint{1.492603in}{1.072906in}}%
\pgfpathlineto{\pgfqpoint{1.501149in}{1.082313in}}%
\pgfpathlineto{\pgfqpoint{1.503189in}{1.085049in}}%
\pgfpathlineto{\pgfqpoint{1.506249in}{1.079263in}}%
\pgfpathlineto{\pgfqpoint{1.511771in}{1.079280in}}%
\pgfpathlineto{\pgfqpoint{1.513705in}{1.078278in}}%
\pgfpathlineto{\pgfqpoint{1.514830in}{1.078686in}}%
\pgfpathlineto{\pgfqpoint{1.520809in}{1.090073in}}%
\pgfpathlineto{\pgfqpoint{1.525100in}{1.095254in}}%
\pgfpathlineto{\pgfqpoint{1.529180in}{1.092289in}}%
\pgfpathlineto{\pgfqpoint{1.535722in}{1.078338in}}%
\pgfpathlineto{\pgfqpoint{1.536706in}{1.079555in}}%
\pgfpathlineto{\pgfqpoint{1.541349in}{1.076412in}}%
\pgfpathlineto{\pgfqpoint{1.544796in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.546941in}{1.073738in}}%
\pgfpathlineto{\pgfqpoint{1.550986in}{1.087342in}}%
\pgfpathlineto{\pgfqpoint{1.554257in}{1.093768in}}%
\pgfpathlineto{\pgfqpoint{1.556648in}{1.098249in}}%
\pgfpathlineto{\pgfqpoint{1.557668in}{1.099752in}}%
\pgfpathlineto{\pgfqpoint{1.568782in}{1.080860in}}%
\pgfpathlineto{\pgfqpoint{1.573354in}{1.071560in}}%
\pgfpathlineto{\pgfqpoint{1.576766in}{1.072162in}}%
\pgfpathlineto{\pgfqpoint{1.579087in}{1.077260in}}%
\pgfpathlineto{\pgfqpoint{1.581373in}{1.079503in}}%
\pgfpathlineto{\pgfqpoint{1.584644in}{1.072131in}}%
\pgfpathlineto{\pgfqpoint{1.585594in}{1.072953in}}%
\pgfpathlineto{\pgfqpoint{1.589076in}{1.071471in}}%
\pgfpathlineto{\pgfqpoint{1.591256in}{1.072823in}}%
\pgfpathlineto{\pgfqpoint{1.592522in}{1.070780in}}%
\pgfpathlineto{\pgfqpoint{1.595019in}{1.071902in}}%
\pgfpathlineto{\pgfqpoint{1.596039in}{1.070831in}}%
\pgfpathlineto{\pgfqpoint{1.597200in}{1.071736in}}%
\pgfpathlineto{\pgfqpoint{1.598114in}{1.070977in}}%
\pgfpathlineto{\pgfqpoint{1.600541in}{1.077635in}}%
\pgfpathlineto{\pgfqpoint{1.601737in}{1.076620in}}%
\pgfpathlineto{\pgfqpoint{1.602792in}{1.080919in}}%
\pgfpathlineto{\pgfqpoint{1.604023in}{1.081252in}}%
\pgfpathlineto{\pgfqpoint{1.605113in}{1.080024in}}%
\pgfpathlineto{\pgfqpoint{1.607294in}{1.082804in}}%
\pgfpathlineto{\pgfqpoint{1.611303in}{1.077460in}}%
\pgfpathlineto{\pgfqpoint{1.615770in}{1.083096in}}%
\pgfpathlineto{\pgfqpoint{1.616649in}{1.084350in}}%
\pgfpathlineto{\pgfqpoint{1.617951in}{1.083636in}}%
\pgfpathlineto{\pgfqpoint{1.621890in}{1.094604in}}%
\pgfpathlineto{\pgfqpoint{1.624563in}{1.097851in}}%
\pgfpathlineto{\pgfqpoint{1.626638in}{1.100825in}}%
\pgfpathlineto{\pgfqpoint{1.629592in}{1.101874in}}%
\pgfpathlineto{\pgfqpoint{1.631562in}{1.104860in}}%
\pgfpathlineto{\pgfqpoint{1.640038in}{1.084567in}}%
\pgfpathlineto{\pgfqpoint{1.641128in}{1.083579in}}%
\pgfpathlineto{\pgfqpoint{1.642148in}{1.087069in}}%
\pgfpathlineto{\pgfqpoint{1.644434in}{1.083296in}}%
\pgfpathlineto{\pgfqpoint{1.645735in}{1.084647in}}%
\pgfpathlineto{\pgfqpoint{1.649604in}{1.079483in}}%
\pgfpathlineto{\pgfqpoint{1.652242in}{1.074664in}}%
\pgfpathlineto{\pgfqpoint{1.653508in}{1.075160in}}%
\pgfpathlineto{\pgfqpoint{1.656076in}{1.073242in}}%
\pgfpathlineto{\pgfqpoint{1.657623in}{1.072413in}}%
\pgfpathlineto{\pgfqpoint{1.658608in}{1.070274in}}%
\pgfpathlineto{\pgfqpoint{1.671797in}{1.072967in}}%
\pgfpathlineto{\pgfqpoint{1.674997in}{1.082475in}}%
\pgfpathlineto{\pgfqpoint{1.677916in}{1.084517in}}%
\pgfpathlineto{\pgfqpoint{1.681187in}{1.082875in}}%
\pgfpathlineto{\pgfqpoint{1.682207in}{1.083613in}}%
\pgfpathlineto{\pgfqpoint{1.683438in}{1.080321in}}%
\pgfpathlineto{\pgfqpoint{1.684564in}{1.082138in}}%
\pgfpathlineto{\pgfqpoint{1.685443in}{1.081466in}}%
\pgfpathlineto{\pgfqpoint{1.687799in}{1.076175in}}%
\pgfpathlineto{\pgfqpoint{1.692336in}{1.071143in}}%
\pgfpathlineto{\pgfqpoint{1.698948in}{1.078110in}}%
\pgfpathlineto{\pgfqpoint{1.703978in}{1.086459in}}%
\pgfpathlineto{\pgfqpoint{1.706369in}{1.086903in}}%
\pgfpathlineto{\pgfqpoint{1.719277in}{1.066236in}}%
\pgfpathlineto{\pgfqpoint{1.723146in}{1.064159in}}%
\pgfpathlineto{\pgfqpoint{1.726628in}{1.069093in}}%
\pgfpathlineto{\pgfqpoint{1.727929in}{1.069455in}}%
\pgfpathlineto{\pgfqpoint{1.730321in}{1.072440in}}%
\pgfpathlineto{\pgfqpoint{1.731552in}{1.072295in}}%
\pgfpathlineto{\pgfqpoint{1.735139in}{1.077101in}}%
\pgfpathlineto{\pgfqpoint{1.736476in}{1.076664in}}%
\pgfpathlineto{\pgfqpoint{1.739571in}{1.083381in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.092618in}}%
\pgfpathlineto{\pgfqpoint{1.753357in}{1.090283in}}%
\pgfpathlineto{\pgfqpoint{1.755397in}{1.087960in}}%
\pgfpathlineto{\pgfqpoint{1.757437in}{1.084094in}}%
\pgfpathlineto{\pgfqpoint{1.763029in}{1.083380in}}%
\pgfpathlineto{\pgfqpoint{1.765526in}{1.079416in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{1.078863in}}%
\pgfpathlineto{\pgfqpoint{1.768199in}{1.074876in}}%
\pgfpathlineto{\pgfqpoint{1.769325in}{1.076726in}}%
\pgfpathlineto{\pgfqpoint{1.770486in}{1.075276in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{1.077434in}}%
\pgfpathlineto{\pgfqpoint{1.779841in}{1.080608in}}%
\pgfpathlineto{\pgfqpoint{1.782268in}{1.078135in}}%
\pgfpathlineto{\pgfqpoint{1.784167in}{1.077809in}}%
\pgfpathlineto{\pgfqpoint{1.785433in}{1.077764in}}%
\pgfpathlineto{\pgfqpoint{1.786453in}{1.079869in}}%
\pgfpathlineto{\pgfqpoint{1.788669in}{1.076034in}}%
\pgfpathlineto{\pgfqpoint{1.791975in}{1.077830in}}%
\pgfpathlineto{\pgfqpoint{1.797637in}{1.060430in}}%
\pgfpathlineto{\pgfqpoint{1.798692in}{1.060968in}}%
\pgfpathlineto{\pgfqpoint{1.799994in}{1.063737in}}%
\pgfpathlineto{\pgfqpoint{1.803898in}{1.098290in}}%
\pgfpathlineto{\pgfqpoint{1.810861in}{1.164836in}}%
\pgfpathlineto{\pgfqpoint{1.811811in}{1.166632in}}%
\pgfpathlineto{\pgfqpoint{1.813499in}{1.161959in}}%
\pgfpathlineto{\pgfqpoint{1.814484in}{1.159315in}}%
\pgfpathlineto{\pgfqpoint{1.820674in}{1.114287in}}%
\pgfpathlineto{\pgfqpoint{1.823347in}{1.104902in}}%
\pgfpathlineto{\pgfqpoint{1.824226in}{1.105157in}}%
\pgfpathlineto{\pgfqpoint{1.825422in}{1.104494in}}%
\pgfpathlineto{\pgfqpoint{1.826477in}{1.106776in}}%
\pgfpathlineto{\pgfqpoint{1.831718in}{1.090600in}}%
\pgfpathlineto{\pgfqpoint{1.834144in}{1.088263in}}%
\pgfpathlineto{\pgfqpoint{1.841354in}{1.079454in}}%
\pgfpathlineto{\pgfqpoint{1.842374in}{1.079661in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{1.082039in}}%
\pgfpathlineto{\pgfqpoint{1.846313in}{1.081211in}}%
\pgfpathlineto{\pgfqpoint{1.847650in}{1.081345in}}%
\pgfpathlineto{\pgfqpoint{1.852011in}{1.077699in}}%
\pgfpathlineto{\pgfqpoint{1.853312in}{1.079638in}}%
\pgfpathlineto{\pgfqpoint{1.866572in}{1.068641in}}%
\pgfpathlineto{\pgfqpoint{1.870792in}{1.068764in}}%
\pgfpathlineto{\pgfqpoint{1.872199in}{1.064427in}}%
\pgfpathlineto{\pgfqpoint{1.877404in}{1.062795in}}%
\pgfpathlineto{\pgfqpoint{1.880112in}{1.063904in}}%
\pgfpathlineto{\pgfqpoint{1.888729in}{1.079105in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{1.080454in}}%
\pgfpathlineto{\pgfqpoint{1.892528in}{1.077247in}}%
\pgfpathlineto{\pgfqpoint{1.902481in}{1.059983in}}%
\pgfpathlineto{\pgfqpoint{1.904767in}{1.061587in}}%
\pgfpathlineto{\pgfqpoint{1.907053in}{1.063481in}}%
\pgfpathlineto{\pgfqpoint{1.907827in}{1.062602in}}%
\pgfpathlineto{\pgfqpoint{1.909128in}{1.063672in}}%
\pgfpathlineto{\pgfqpoint{1.911414in}{1.067406in}}%
\pgfpathlineto{\pgfqpoint{1.914228in}{1.068829in}}%
\pgfpathlineto{\pgfqpoint{1.916408in}{1.069183in}}%
\pgfpathlineto{\pgfqpoint{1.919785in}{1.063659in}}%
\pgfpathlineto{\pgfqpoint{1.926889in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.933361in}{1.064525in}}%
\pgfpathlineto{\pgfqpoint{1.934310in}{1.063061in}}%
\pgfpathlineto{\pgfqpoint{1.935225in}{1.063782in}}%
\pgfpathlineto{\pgfqpoint{1.937581in}{1.067541in}}%
\pgfpathlineto{\pgfqpoint{1.941766in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.947816in}{1.083933in}}%
\pgfpathlineto{\pgfqpoint{1.948625in}{1.084660in}}%
\pgfpathlineto{\pgfqpoint{1.950770in}{1.087517in}}%
\pgfpathlineto{\pgfqpoint{1.955166in}{1.086867in}}%
\pgfpathlineto{\pgfqpoint{1.956327in}{1.086962in}}%
\pgfpathlineto{\pgfqpoint{1.961743in}{1.076434in}}%
\pgfpathlineto{\pgfqpoint{1.965295in}{1.074491in}}%
\pgfpathlineto{\pgfqpoint{1.966140in}{1.076213in}}%
\pgfpathlineto{\pgfqpoint{1.967511in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{1.969868in}{1.075937in}}%
\pgfpathlineto{\pgfqpoint{1.971943in}{1.072457in}}%
\pgfpathlineto{\pgfqpoint{1.973983in}{1.073482in}}%
\pgfpathlineto{\pgfqpoint{1.976128in}{1.074577in}}%
\pgfpathlineto{\pgfqpoint{1.980700in}{1.078581in}}%
\pgfpathlineto{\pgfqpoint{1.982881in}{1.076194in}}%
\pgfpathlineto{\pgfqpoint{1.985237in}{1.077762in}}%
\pgfpathlineto{\pgfqpoint{1.986539in}{1.075455in}}%
\pgfpathlineto{\pgfqpoint{1.987488in}{1.076541in}}%
\pgfpathlineto{\pgfqpoint{1.989950in}{1.075700in}}%
\pgfpathlineto{\pgfqpoint{1.994909in}{1.079409in}}%
\pgfpathlineto{\pgfqpoint{1.998461in}{1.078241in}}%
\pgfpathlineto{\pgfqpoint{1.999411in}{1.079159in}}%
\pgfpathlineto{\pgfqpoint{2.001627in}{1.075085in}}%
\pgfpathlineto{\pgfqpoint{2.004687in}{1.072881in}}%
\pgfpathlineto{\pgfqpoint{2.007957in}{1.074734in}}%
\pgfpathlineto{\pgfqpoint{2.010103in}{1.076367in}}%
\pgfpathlineto{\pgfqpoint{2.015097in}{1.088143in}}%
\pgfpathlineto{\pgfqpoint{2.018122in}{1.091883in}}%
\pgfpathlineto{\pgfqpoint{2.019142in}{1.091066in}}%
\pgfpathlineto{\pgfqpoint{2.022061in}{1.093600in}}%
\pgfpathlineto{\pgfqpoint{2.026246in}{1.085067in}}%
\pgfpathlineto{\pgfqpoint{2.031979in}{1.065583in}}%
\pgfpathlineto{\pgfqpoint{2.033913in}{1.059452in}}%
\pgfpathlineto{\pgfqpoint{2.040666in}{1.040793in}}%
\pgfpathlineto{\pgfqpoint{2.042108in}{1.042427in}}%
\pgfpathlineto{\pgfqpoint{2.043409in}{1.042039in}}%
\pgfpathlineto{\pgfqpoint{2.044640in}{1.043116in}}%
\pgfpathlineto{\pgfqpoint{2.047243in}{1.047796in}}%
\pgfpathlineto{\pgfqpoint{2.050549in}{1.045675in}}%
\pgfpathlineto{\pgfqpoint{2.053890in}{1.059856in}}%
\pgfpathlineto{\pgfqpoint{2.060784in}{1.094983in}}%
\pgfpathlineto{\pgfqpoint{2.061698in}{1.094223in}}%
\pgfpathlineto{\pgfqpoint{2.066939in}{1.127220in}}%
\pgfpathlineto{\pgfqpoint{2.067888in}{1.132381in}}%
\pgfpathlineto{\pgfqpoint{2.068521in}{1.131400in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{1.145278in}}%
\pgfpathlineto{\pgfqpoint{2.077455in}{1.140360in}}%
\pgfpathlineto{\pgfqpoint{2.078052in}{1.146056in}}%
\pgfpathlineto{\pgfqpoint{2.078932in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{2.080163in}{1.149946in}}%
\pgfpathlineto{\pgfqpoint{2.083047in}{1.144634in}}%
\pgfpathlineto{\pgfqpoint{2.086177in}{1.154953in}}%
\pgfpathlineto{\pgfqpoint{2.086775in}{1.155237in}}%
\pgfpathlineto{\pgfqpoint{2.087689in}{1.153619in}}%
\pgfpathlineto{\pgfqpoint{2.088393in}{1.154550in}}%
\pgfpathlineto{\pgfqpoint{2.089377in}{1.154152in}}%
\pgfpathlineto{\pgfqpoint{2.091804in}{1.141121in}}%
\pgfpathlineto{\pgfqpoint{2.092437in}{1.141147in}}%
\pgfpathlineto{\pgfqpoint{2.094090in}{1.135960in}}%
\pgfpathlineto{\pgfqpoint{2.095989in}{1.114696in}}%
\pgfpathlineto{\pgfqpoint{2.102426in}{1.079735in}}%
\pgfpathlineto{\pgfqpoint{2.103903in}{1.077260in}}%
\pgfpathlineto{\pgfqpoint{2.109143in}{1.109568in}}%
\pgfpathlineto{\pgfqpoint{2.114102in}{1.162758in}}%
\pgfpathlineto{\pgfqpoint{2.114946in}{1.164456in}}%
\pgfpathlineto{\pgfqpoint{2.116599in}{1.161537in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.138273in}}%
\pgfpathlineto{\pgfqpoint{2.123915in}{1.087531in}}%
\pgfpathlineto{\pgfqpoint{2.129894in}{1.060299in}}%
\pgfpathlineto{\pgfqpoint{2.131336in}{1.055782in}}%
\pgfpathlineto{\pgfqpoint{2.134783in}{1.060251in}}%
\pgfpathlineto{\pgfqpoint{2.144806in}{1.076362in}}%
\pgfpathlineto{\pgfqpoint{2.147936in}{1.078247in}}%
\pgfpathlineto{\pgfqpoint{2.152157in}{1.080002in}}%
\pgfpathlineto{\pgfqpoint{2.157081in}{1.090102in}}%
\pgfpathlineto{\pgfqpoint{2.157890in}{1.088966in}}%
\pgfpathlineto{\pgfqpoint{2.159930in}{1.089479in}}%
\pgfpathlineto{\pgfqpoint{2.161055in}{1.088451in}}%
\pgfpathlineto{\pgfqpoint{2.164326in}{1.082299in}}%
\pgfpathlineto{\pgfqpoint{2.165487in}{1.081354in}}%
\pgfpathlineto{\pgfqpoint{2.172521in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{2.174701in}{1.066341in}}%
\pgfpathlineto{\pgfqpoint{2.177691in}{1.071751in}}%
\pgfpathlineto{\pgfqpoint{2.179907in}{1.077923in}}%
\pgfpathlineto{\pgfqpoint{2.182966in}{1.079361in}}%
\pgfpathlineto{\pgfqpoint{2.183846in}{1.082251in}}%
\pgfpathlineto{\pgfqpoint{2.187961in}{1.074393in}}%
\pgfpathlineto{\pgfqpoint{2.193729in}{1.061750in}}%
\pgfpathlineto{\pgfqpoint{2.194749in}{1.061189in}}%
\pgfpathlineto{\pgfqpoint{2.197070in}{1.059203in}}%
\pgfpathlineto{\pgfqpoint{2.197984in}{1.059906in}}%
\pgfpathlineto{\pgfqpoint{2.199321in}{1.059394in}}%
\pgfpathlineto{\pgfqpoint{2.206742in}{1.074984in}}%
\pgfpathlineto{\pgfqpoint{2.207691in}{1.074876in}}%
\pgfpathlineto{\pgfqpoint{2.210118in}{1.076104in}}%
\pgfpathlineto{\pgfqpoint{2.213072in}{1.072477in}}%
\pgfpathlineto{\pgfqpoint{2.214128in}{1.072628in}}%
\pgfpathlineto{\pgfqpoint{2.216449in}{1.070889in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{1.069223in}}%
\pgfpathlineto{\pgfqpoint{2.219896in}{1.070009in}}%
\pgfpathlineto{\pgfqpoint{2.223588in}{1.062462in}}%
\pgfpathlineto{\pgfqpoint{2.224784in}{1.062064in}}%
\pgfpathlineto{\pgfqpoint{2.225769in}{1.064311in}}%
\pgfpathlineto{\pgfqpoint{2.227176in}{1.063087in}}%
\pgfpathlineto{\pgfqpoint{2.228090in}{1.063827in}}%
\pgfpathlineto{\pgfqpoint{2.231607in}{1.062320in}}%
\pgfpathlineto{\pgfqpoint{2.232909in}{1.063134in}}%
\pgfpathlineto{\pgfqpoint{2.235195in}{1.071225in}}%
\pgfpathlineto{\pgfqpoint{2.238184in}{1.079791in}}%
\pgfpathlineto{\pgfqpoint{2.239169in}{1.080123in}}%
\pgfpathlineto{\pgfqpoint{2.241174in}{1.084393in}}%
\pgfpathlineto{\pgfqpoint{2.248489in}{1.117940in}}%
\pgfpathlineto{\pgfqpoint{2.250037in}{1.117670in}}%
\pgfpathlineto{\pgfqpoint{2.269697in}{1.021889in}}%
\pgfpathlineto{\pgfqpoint{2.272827in}{1.000040in}}%
\pgfpathlineto{\pgfqpoint{2.274340in}{0.992938in}}%
\pgfpathlineto{\pgfqpoint{2.275817in}{0.991711in}}%
\pgfpathlineto{\pgfqpoint{2.277470in}{0.996938in}}%
\pgfpathlineto{\pgfqpoint{2.281690in}{1.034583in}}%
\pgfpathlineto{\pgfqpoint{2.284117in}{1.074892in}}%
\pgfpathlineto{\pgfqpoint{2.286966in}{1.187822in}}%
\pgfpathlineto{\pgfqpoint{2.289674in}{1.365241in}}%
\pgfpathlineto{\pgfqpoint{2.291116in}{1.403962in}}%
\pgfpathlineto{\pgfqpoint{2.291679in}{1.406402in}}%
\pgfpathlineto{\pgfqpoint{2.291995in}{1.403505in}}%
\pgfpathlineto{\pgfqpoint{2.294000in}{1.350316in}}%
\pgfpathlineto{\pgfqpoint{2.295899in}{1.321345in}}%
\pgfpathlineto{\pgfqpoint{2.300190in}{1.296263in}}%
\pgfpathlineto{\pgfqpoint{2.300788in}{1.299321in}}%
\pgfpathlineto{\pgfqpoint{2.301069in}{1.297965in}}%
\pgfpathlineto{\pgfqpoint{2.303988in}{1.281525in}}%
\pgfpathlineto{\pgfqpoint{2.307365in}{1.247654in}}%
\pgfpathlineto{\pgfqpoint{2.313696in}{1.186458in}}%
\pgfpathlineto{\pgfqpoint{2.315841in}{1.150716in}}%
\pgfpathlineto{\pgfqpoint{2.321187in}{1.111420in}}%
\pgfpathlineto{\pgfqpoint{2.323086in}{1.097868in}}%
\pgfpathlineto{\pgfqpoint{2.324141in}{1.095815in}}%
\pgfpathlineto{\pgfqpoint{2.326040in}{1.090573in}}%
\pgfpathlineto{\pgfqpoint{2.327096in}{1.091412in}}%
\pgfpathlineto{\pgfqpoint{2.327869in}{1.094267in}}%
\pgfpathlineto{\pgfqpoint{2.332266in}{1.067057in}}%
\pgfpathlineto{\pgfqpoint{2.335853in}{1.066992in}}%
\pgfpathlineto{\pgfqpoint{2.338139in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{2.339159in}{1.065276in}}%
\pgfpathlineto{\pgfqpoint{2.341375in}{1.083674in}}%
\pgfpathlineto{\pgfqpoint{2.344751in}{1.125507in}}%
\pgfpathlineto{\pgfqpoint{2.348303in}{1.201553in}}%
\pgfpathlineto{\pgfqpoint{2.352489in}{1.248281in}}%
\pgfpathlineto{\pgfqpoint{2.352911in}{1.246272in}}%
\pgfpathlineto{\pgfqpoint{2.356217in}{1.223220in}}%
\pgfpathlineto{\pgfqpoint{2.356674in}{1.221810in}}%
\pgfpathlineto{\pgfqpoint{2.358679in}{1.230373in}}%
\pgfpathlineto{\pgfqpoint{2.359241in}{1.227238in}}%
\pgfpathlineto{\pgfqpoint{2.361703in}{1.238115in}}%
\pgfpathlineto{\pgfqpoint{2.362864in}{1.236092in}}%
\pgfpathlineto{\pgfqpoint{2.366733in}{1.200932in}}%
\pgfpathlineto{\pgfqpoint{2.368878in}{1.185506in}}%
\pgfpathlineto{\pgfqpoint{2.370426in}{1.174308in}}%
\pgfpathlineto{\pgfqpoint{2.373169in}{1.153057in}}%
\pgfpathlineto{\pgfqpoint{2.373767in}{1.156482in}}%
\pgfpathlineto{\pgfqpoint{2.374541in}{1.153686in}}%
\pgfpathlineto{\pgfqpoint{2.375244in}{1.154160in}}%
\pgfpathlineto{\pgfqpoint{2.377530in}{1.160225in}}%
\pgfpathlineto{\pgfqpoint{2.379992in}{1.148804in}}%
\pgfpathlineto{\pgfqpoint{2.386745in}{1.106376in}}%
\pgfpathlineto{\pgfqpoint{2.387765in}{1.103911in}}%
\pgfpathlineto{\pgfqpoint{2.390543in}{1.087667in}}%
\pgfpathlineto{\pgfqpoint{2.391282in}{1.086033in}}%
\pgfpathlineto{\pgfqpoint{2.393146in}{1.095400in}}%
\pgfpathlineto{\pgfqpoint{2.395573in}{1.122522in}}%
\pgfpathlineto{\pgfqpoint{2.398738in}{1.225336in}}%
\pgfpathlineto{\pgfqpoint{2.401657in}{1.320712in}}%
\pgfpathlineto{\pgfqpoint{2.402923in}{1.324533in}}%
\pgfpathlineto{\pgfqpoint{2.404893in}{1.285035in}}%
\pgfpathlineto{\pgfqpoint{2.413404in}{1.114472in}}%
\pgfpathlineto{\pgfqpoint{2.416359in}{1.091931in}}%
\pgfpathlineto{\pgfqpoint{2.421915in}{1.073816in}}%
\pgfpathlineto{\pgfqpoint{2.423709in}{1.060207in}}%
\pgfpathlineto{\pgfqpoint{2.431869in}{1.045716in}}%
\pgfpathlineto{\pgfqpoint{2.436828in}{1.056854in}}%
\pgfpathlineto{\pgfqpoint{2.440872in}{1.077951in}}%
\pgfpathlineto{\pgfqpoint{2.441857in}{1.078789in}}%
\pgfpathlineto{\pgfqpoint{2.445550in}{1.094474in}}%
\pgfpathlineto{\pgfqpoint{2.446324in}{1.098925in}}%
\pgfpathlineto{\pgfqpoint{2.447098in}{1.097258in}}%
\pgfpathlineto{\pgfqpoint{2.448258in}{1.095788in}}%
\pgfpathlineto{\pgfqpoint{2.450966in}{1.108209in}}%
\pgfpathlineto{\pgfqpoint{2.452022in}{1.106387in}}%
\pgfpathlineto{\pgfqpoint{2.453041in}{1.106929in}}%
\pgfpathlineto{\pgfqpoint{2.455644in}{1.120103in}}%
\pgfpathlineto{\pgfqpoint{2.458247in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{2.459794in}{1.152872in}}%
\pgfpathlineto{\pgfqpoint{2.463839in}{1.206170in}}%
\pgfpathlineto{\pgfqpoint{2.466371in}{1.217503in}}%
\pgfpathlineto{\pgfqpoint{2.467145in}{1.217410in}}%
\pgfpathlineto{\pgfqpoint{2.468657in}{1.210092in}}%
\pgfpathlineto{\pgfqpoint{2.470134in}{1.201047in}}%
\pgfpathlineto{\pgfqpoint{2.472948in}{1.154125in}}%
\pgfpathlineto{\pgfqpoint{2.477872in}{1.089135in}}%
\pgfpathlineto{\pgfqpoint{2.483218in}{1.055544in}}%
\pgfpathlineto{\pgfqpoint{2.485961in}{1.047002in}}%
\pgfpathlineto{\pgfqpoint{2.489091in}{1.042577in}}%
\pgfpathlineto{\pgfqpoint{2.491237in}{1.042199in}}%
\pgfpathlineto{\pgfqpoint{2.493452in}{1.044824in}}%
\pgfpathlineto{\pgfqpoint{2.495633in}{1.052035in}}%
\pgfpathlineto{\pgfqpoint{2.495633in}{1.052035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.392958in}{1.019333in}}%
\pgfpathlineto{\pgfqpoint{0.393978in}{1.022213in}}%
\pgfpathlineto{\pgfqpoint{0.395702in}{1.021651in}}%
\pgfpathlineto{\pgfqpoint{0.406394in}{0.951083in}}%
\pgfpathlineto{\pgfqpoint{0.407589in}{0.957113in}}%
\pgfpathlineto{\pgfqpoint{0.408504in}{0.971689in}}%
\pgfpathlineto{\pgfqpoint{0.409770in}{0.973718in}}%
\pgfpathlineto{\pgfqpoint{0.411810in}{0.942555in}}%
\pgfpathlineto{\pgfqpoint{0.416523in}{0.842101in}}%
\pgfpathlineto{\pgfqpoint{0.417261in}{0.789163in}}%
\pgfpathlineto{\pgfqpoint{0.417578in}{0.815295in}}%
\pgfpathlineto{\pgfqpoint{0.419020in}{0.979160in}}%
\pgfpathlineto{\pgfqpoint{0.421060in}{1.087692in}}%
\pgfpathlineto{\pgfqpoint{0.421236in}{1.083740in}}%
\pgfpathlineto{\pgfqpoint{0.423908in}{0.975606in}}%
\pgfpathlineto{\pgfqpoint{0.424436in}{0.972172in}}%
\pgfpathlineto{\pgfqpoint{0.428199in}{1.042391in}}%
\pgfpathlineto{\pgfqpoint{0.429290in}{1.049241in}}%
\pgfpathlineto{\pgfqpoint{0.430099in}{1.047806in}}%
\pgfpathlineto{\pgfqpoint{0.432420in}{1.006303in}}%
\pgfpathlineto{\pgfqpoint{0.434987in}{0.975508in}}%
\pgfpathlineto{\pgfqpoint{0.436078in}{0.972060in}}%
\pgfpathlineto{\pgfqpoint{0.439595in}{0.979094in}}%
\pgfpathlineto{\pgfqpoint{0.440263in}{0.977311in}}%
\pgfpathlineto{\pgfqpoint{0.442127in}{0.979339in}}%
\pgfpathlineto{\pgfqpoint{0.445468in}{0.963925in}}%
\pgfpathlineto{\pgfqpoint{0.446523in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{0.448176in}{0.965094in}}%
\pgfpathlineto{\pgfqpoint{0.454085in}{0.974794in}}%
\pgfpathlineto{\pgfqpoint{0.459044in}{0.979025in}}%
\pgfpathlineto{\pgfqpoint{0.461647in}{0.982912in}}%
\pgfpathlineto{\pgfqpoint{0.467977in}{0.998433in}}%
\pgfpathlineto{\pgfqpoint{0.469912in}{0.999443in}}%
\pgfpathlineto{\pgfqpoint{0.471529in}{0.997958in}}%
\pgfpathlineto{\pgfqpoint{0.473147in}{0.998150in}}%
\pgfpathlineto{\pgfqpoint{0.474554in}{0.997002in}}%
\pgfpathlineto{\pgfqpoint{0.478212in}{1.004887in}}%
\pgfpathlineto{\pgfqpoint{0.478669in}{1.004064in}}%
\pgfpathlineto{\pgfqpoint{0.478880in}{0.971643in}}%
\pgfpathlineto{\pgfqpoint{0.478880in}{1.052850in}}%
\pgfpathlineto{\pgfqpoint{0.480076in}{1.133311in}}%
\pgfpathlineto{\pgfqpoint{0.481061in}{1.255086in}}%
\pgfpathlineto{\pgfqpoint{0.481729in}{1.359140in}}%
\pgfpathlineto{\pgfqpoint{0.483488in}{1.425017in}}%
\pgfpathlineto{\pgfqpoint{0.483628in}{1.433414in}}%
\pgfpathlineto{\pgfqpoint{0.483628in}{1.405668in}}%
\pgfpathlineto{\pgfqpoint{0.483699in}{1.408393in}}%
\pgfpathlineto{\pgfqpoint{0.485387in}{1.411668in}}%
\pgfpathlineto{\pgfqpoint{0.486020in}{1.397825in}}%
\pgfpathlineto{\pgfqpoint{0.486020in}{1.396398in}}%
\pgfpathlineto{\pgfqpoint{0.486301in}{1.410695in}}%
\pgfpathlineto{\pgfqpoint{0.487849in}{1.413392in}}%
\pgfpathlineto{\pgfqpoint{0.488060in}{1.412607in}}%
\pgfpathlineto{\pgfqpoint{0.490873in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{0.491858in}{1.383423in}}%
\pgfpathlineto{\pgfqpoint{0.492526in}{1.383871in}}%
\pgfpathlineto{\pgfqpoint{0.493230in}{1.374677in}}%
\pgfpathlineto{\pgfqpoint{0.493300in}{1.383100in}}%
\pgfpathlineto{\pgfqpoint{0.494566in}{1.386459in}}%
\pgfpathlineto{\pgfqpoint{0.495481in}{1.375139in}}%
\pgfpathlineto{\pgfqpoint{0.495797in}{1.352524in}}%
\pgfpathlineto{\pgfqpoint{0.497204in}{1.352671in}}%
\pgfpathlineto{\pgfqpoint{0.498365in}{1.320140in}}%
\pgfpathlineto{\pgfqpoint{0.498963in}{1.333369in}}%
\pgfpathlineto{\pgfqpoint{0.499947in}{1.339015in}}%
\pgfpathlineto{\pgfqpoint{0.500158in}{1.336280in}}%
\pgfpathlineto{\pgfqpoint{0.500756in}{1.331030in}}%
\pgfpathlineto{\pgfqpoint{0.502726in}{1.261028in}}%
\pgfpathlineto{\pgfqpoint{0.503957in}{1.228161in}}%
\pgfpathlineto{\pgfqpoint{0.509232in}{1.052186in}}%
\pgfpathlineto{\pgfqpoint{0.510991in}{1.049257in}}%
\pgfpathlineto{\pgfqpoint{0.513558in}{1.059946in}}%
\pgfpathlineto{\pgfqpoint{0.514262in}{1.059322in}}%
\pgfpathlineto{\pgfqpoint{0.516583in}{1.038270in}}%
\pgfpathlineto{\pgfqpoint{0.519995in}{0.983551in}}%
\pgfpathlineto{\pgfqpoint{0.520381in}{0.986603in}}%
\pgfpathlineto{\pgfqpoint{0.521085in}{1.005879in}}%
\pgfpathlineto{\pgfqpoint{0.522632in}{1.071340in}}%
\pgfpathlineto{\pgfqpoint{0.523476in}{1.143057in}}%
\pgfpathlineto{\pgfqpoint{0.524215in}{1.204007in}}%
\pgfpathlineto{\pgfqpoint{0.524778in}{1.202096in}}%
\pgfpathlineto{\pgfqpoint{0.527310in}{1.172082in}}%
\pgfpathlineto{\pgfqpoint{0.536173in}{1.047635in}}%
\pgfpathlineto{\pgfqpoint{0.539233in}{1.054866in}}%
\pgfpathlineto{\pgfqpoint{0.545528in}{1.053566in}}%
\pgfpathlineto{\pgfqpoint{0.548026in}{1.051145in}}%
\pgfpathlineto{\pgfqpoint{0.550276in}{1.048244in}}%
\pgfpathlineto{\pgfqpoint{0.551894in}{1.040759in}}%
\pgfpathlineto{\pgfqpoint{0.557451in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{0.559632in}{1.004811in}}%
\pgfpathlineto{\pgfqpoint{0.560546in}{1.003480in}}%
\pgfpathlineto{\pgfqpoint{0.561918in}{1.003647in}}%
\pgfpathlineto{\pgfqpoint{0.564696in}{1.017963in}}%
\pgfpathlineto{\pgfqpoint{0.570359in}{1.050145in}}%
\pgfpathlineto{\pgfqpoint{0.581227in}{1.093086in}}%
\pgfpathlineto{\pgfqpoint{0.582071in}{1.093519in}}%
\pgfpathlineto{\pgfqpoint{0.585975in}{1.086785in}}%
\pgfpathlineto{\pgfqpoint{0.593853in}{1.064901in}}%
\pgfpathlineto{\pgfqpoint{0.598038in}{1.055759in}}%
\pgfpathlineto{\pgfqpoint{0.608765in}{1.045339in}}%
\pgfpathlineto{\pgfqpoint{0.610946in}{1.046400in}}%
\pgfpathlineto{\pgfqpoint{0.613162in}{1.048944in}}%
\pgfpathlineto{\pgfqpoint{0.619316in}{1.050187in}}%
\pgfpathlineto{\pgfqpoint{0.621110in}{1.051938in}}%
\pgfpathlineto{\pgfqpoint{0.629164in}{1.066500in}}%
\pgfpathlineto{\pgfqpoint{0.630993in}{1.066780in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.056701in}}%
\pgfpathlineto{\pgfqpoint{0.644850in}{1.042744in}}%
\pgfpathlineto{\pgfqpoint{0.651005in}{1.039205in}}%
\pgfpathlineto{\pgfqpoint{0.653010in}{1.038669in}}%
\pgfpathlineto{\pgfqpoint{0.655050in}{1.039819in}}%
\pgfpathlineto{\pgfqpoint{0.659341in}{1.049853in}}%
\pgfpathlineto{\pgfqpoint{0.665284in}{1.066295in}}%
\pgfpathlineto{\pgfqpoint{0.667289in}{1.067179in}}%
\pgfpathlineto{\pgfqpoint{0.669294in}{1.066565in}}%
\pgfpathlineto{\pgfqpoint{0.673022in}{1.061195in}}%
\pgfpathlineto{\pgfqpoint{0.676926in}{1.058448in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.051115in}}%
\pgfpathlineto{\pgfqpoint{0.684276in}{1.048006in}}%
\pgfpathlineto{\pgfqpoint{0.691803in}{1.040569in}}%
\pgfpathlineto{\pgfqpoint{0.695707in}{1.041268in}}%
\pgfpathlineto{\pgfqpoint{0.703409in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{0.705520in}{1.042927in}}%
\pgfpathlineto{\pgfqpoint{0.714277in}{1.056477in}}%
\pgfpathlineto{\pgfqpoint{0.716563in}{1.057909in}}%
\pgfpathlineto{\pgfqpoint{0.721065in}{1.057012in}}%
\pgfpathlineto{\pgfqpoint{0.725672in}{1.058732in}}%
\pgfpathlineto{\pgfqpoint{0.728064in}{1.058665in}}%
\pgfpathlineto{\pgfqpoint{0.734676in}{1.063503in}}%
\pgfpathlineto{\pgfqpoint{0.736786in}{1.063953in}}%
\pgfpathlineto{\pgfqpoint{0.738791in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{0.742625in}{1.058476in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{1.056320in}}%
\pgfpathlineto{\pgfqpoint{0.748779in}{1.054800in}}%
\pgfpathlineto{\pgfqpoint{0.750960in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{0.755356in}{1.053988in}}%
\pgfpathlineto{\pgfqpoint{0.759788in}{1.050365in}}%
\pgfpathlineto{\pgfqpoint{0.768369in}{1.053819in}}%
\pgfpathlineto{\pgfqpoint{0.772344in}{1.052895in}}%
\pgfpathlineto{\pgfqpoint{0.778604in}{1.053817in}}%
\pgfpathlineto{\pgfqpoint{0.782684in}{1.057051in}}%
\pgfpathlineto{\pgfqpoint{0.784724in}{1.057520in}}%
\pgfpathlineto{\pgfqpoint{0.786834in}{1.056158in}}%
\pgfpathlineto{\pgfqpoint{0.792918in}{1.047666in}}%
\pgfpathlineto{\pgfqpoint{0.794783in}{1.050088in}}%
\pgfpathlineto{\pgfqpoint{0.798862in}{1.051461in}}%
\pgfpathlineto{\pgfqpoint{0.802766in}{1.056347in}}%
\pgfpathlineto{\pgfqpoint{0.804841in}{1.057545in}}%
\pgfpathlineto{\pgfqpoint{0.808534in}{1.057541in}}%
\pgfpathlineto{\pgfqpoint{0.810574in}{1.059083in}}%
\pgfpathlineto{\pgfqpoint{0.818839in}{1.055365in}}%
\pgfpathlineto{\pgfqpoint{0.822814in}{1.052341in}}%
\pgfpathlineto{\pgfqpoint{0.824818in}{1.050915in}}%
\pgfpathlineto{\pgfqpoint{0.832661in}{1.064773in}}%
\pgfpathlineto{\pgfqpoint{0.834736in}{1.066361in}}%
\pgfpathlineto{\pgfqpoint{0.840399in}{1.062789in}}%
\pgfpathlineto{\pgfqpoint{0.842439in}{1.062882in}}%
\pgfpathlineto{\pgfqpoint{0.844443in}{1.061322in}}%
\pgfpathlineto{\pgfqpoint{0.846413in}{1.061401in}}%
\pgfpathlineto{\pgfqpoint{0.848312in}{1.062892in}}%
\pgfpathlineto{\pgfqpoint{0.854010in}{1.061541in}}%
\pgfpathlineto{\pgfqpoint{0.856085in}{1.062841in}}%
\pgfpathlineto{\pgfqpoint{0.858090in}{1.062354in}}%
\pgfpathlineto{\pgfqpoint{0.865651in}{1.055104in}}%
\pgfpathlineto{\pgfqpoint{0.871630in}{1.049924in}}%
\pgfpathlineto{\pgfqpoint{0.873811in}{1.051005in}}%
\pgfpathlineto{\pgfqpoint{0.875675in}{1.049772in}}%
\pgfpathlineto{\pgfqpoint{0.877504in}{1.045912in}}%
\pgfpathlineto{\pgfqpoint{0.881408in}{1.044952in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{1.049586in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.051234in}}%
\pgfpathlineto{\pgfqpoint{0.896953in}{1.050814in}}%
\pgfpathlineto{\pgfqpoint{0.906414in}{1.057277in}}%
\pgfpathlineto{\pgfqpoint{0.908384in}{1.056711in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{1.052889in}}%
\pgfpathlineto{\pgfqpoint{0.923859in}{1.051277in}}%
\pgfpathlineto{\pgfqpoint{0.931878in}{1.055718in}}%
\pgfpathlineto{\pgfqpoint{0.938032in}{1.060234in}}%
\pgfpathlineto{\pgfqpoint{0.952101in}{1.059149in}}%
\pgfpathlineto{\pgfqpoint{0.954070in}{1.059982in}}%
\pgfpathlineto{\pgfqpoint{0.960084in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{0.965923in}{1.066437in}}%
\pgfpathlineto{\pgfqpoint{0.969756in}{1.066260in}}%
\pgfpathlineto{\pgfqpoint{0.971691in}{1.065575in}}%
\pgfpathlineto{\pgfqpoint{0.975700in}{1.065856in}}%
\pgfpathlineto{\pgfqpoint{0.977599in}{1.063619in}}%
\pgfpathlineto{\pgfqpoint{0.983754in}{1.065819in}}%
\pgfpathlineto{\pgfqpoint{0.987799in}{1.061849in}}%
\pgfpathlineto{\pgfqpoint{0.989909in}{1.060108in}}%
\pgfpathlineto{\pgfqpoint{0.996029in}{1.051132in}}%
\pgfpathlineto{\pgfqpoint{1.000109in}{1.050140in}}%
\pgfpathlineto{\pgfqpoint{1.004294in}{1.050564in}}%
\pgfpathlineto{\pgfqpoint{1.008796in}{1.048730in}}%
\pgfpathlineto{\pgfqpoint{1.017764in}{1.062935in}}%
\pgfpathlineto{\pgfqpoint{1.021914in}{1.064170in}}%
\pgfpathlineto{\pgfqpoint{1.024130in}{1.066793in}}%
\pgfpathlineto{\pgfqpoint{1.026170in}{1.067190in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{1.062959in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.061628in}}%
\pgfpathlineto{\pgfqpoint{1.041082in}{1.063129in}}%
\pgfpathlineto{\pgfqpoint{1.045268in}{1.062596in}}%
\pgfpathlineto{\pgfqpoint{1.053568in}{1.066045in}}%
\pgfpathlineto{\pgfqpoint{1.059828in}{1.063601in}}%
\pgfpathlineto{\pgfqpoint{1.066124in}{1.065757in}}%
\pgfpathlineto{\pgfqpoint{1.082408in}{1.063295in}}%
\pgfpathlineto{\pgfqpoint{1.084518in}{1.065496in}}%
\pgfpathlineto{\pgfqpoint{1.092889in}{1.060634in}}%
\pgfpathlineto{\pgfqpoint{1.097109in}{1.057909in}}%
\pgfpathlineto{\pgfqpoint{1.101259in}{1.059754in}}%
\pgfpathlineto{\pgfqpoint{1.105198in}{1.057884in}}%
\pgfpathlineto{\pgfqpoint{1.109419in}{1.058199in}}%
\pgfpathlineto{\pgfqpoint{1.113639in}{1.061332in}}%
\pgfpathlineto{\pgfqpoint{1.115679in}{1.061864in}}%
\pgfpathlineto{\pgfqpoint{1.117895in}{1.064216in}}%
\pgfpathlineto{\pgfqpoint{1.122221in}{1.063172in}}%
\pgfpathlineto{\pgfqpoint{1.126266in}{1.059438in}}%
\pgfpathlineto{\pgfqpoint{1.128376in}{1.057225in}}%
\pgfpathlineto{\pgfqpoint{1.132631in}{1.060892in}}%
\pgfpathlineto{\pgfqpoint{1.134671in}{1.063332in}}%
\pgfpathlineto{\pgfqpoint{1.140932in}{1.064995in}}%
\pgfpathlineto{\pgfqpoint{1.147227in}{1.056973in}}%
\pgfpathlineto{\pgfqpoint{1.149267in}{1.057622in}}%
\pgfpathlineto{\pgfqpoint{1.157321in}{1.054383in}}%
\pgfpathlineto{\pgfqpoint{1.159467in}{1.054713in}}%
\pgfpathlineto{\pgfqpoint{1.166008in}{1.063437in}}%
\pgfpathlineto{\pgfqpoint{1.168083in}{1.067316in}}%
\pgfpathlineto{\pgfqpoint{1.174098in}{1.066984in}}%
\pgfpathlineto{\pgfqpoint{1.180323in}{1.062022in}}%
\pgfpathlineto{\pgfqpoint{1.188342in}{1.057397in}}%
\pgfpathlineto{\pgfqpoint{1.192281in}{1.056381in}}%
\pgfpathlineto{\pgfqpoint{1.194426in}{1.055303in}}%
\pgfpathlineto{\pgfqpoint{1.204344in}{1.056886in}}%
\pgfpathlineto{\pgfqpoint{1.208530in}{1.052717in}}%
\pgfpathlineto{\pgfqpoint{1.212680in}{1.053102in}}%
\pgfpathlineto{\pgfqpoint{1.224638in}{1.056931in}}%
\pgfpathlineto{\pgfqpoint{1.230511in}{1.065382in}}%
\pgfpathlineto{\pgfqpoint{1.232621in}{1.066183in}}%
\pgfpathlineto{\pgfqpoint{1.238636in}{1.062556in}}%
\pgfpathlineto{\pgfqpoint{1.240675in}{1.060107in}}%
\pgfpathlineto{\pgfqpoint{1.244790in}{1.058936in}}%
\pgfpathlineto{\pgfqpoint{1.250910in}{1.063348in}}%
\pgfpathlineto{\pgfqpoint{1.255236in}{1.066404in}}%
\pgfpathlineto{\pgfqpoint{1.259527in}{1.066991in}}%
\pgfpathlineto{\pgfqpoint{1.267792in}{1.063313in}}%
\pgfpathlineto{\pgfqpoint{1.271731in}{1.059126in}}%
\pgfpathlineto{\pgfqpoint{1.273947in}{1.058535in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{1.064537in}}%
\pgfpathlineto{\pgfqpoint{1.292200in}{1.062957in}}%
\pgfpathlineto{\pgfqpoint{1.296245in}{1.058637in}}%
\pgfpathlineto{\pgfqpoint{1.302400in}{1.058450in}}%
\pgfpathlineto{\pgfqpoint{1.306550in}{1.059714in}}%
\pgfpathlineto{\pgfqpoint{1.328778in}{1.079892in}}%
\pgfpathlineto{\pgfqpoint{1.332717in}{1.076842in}}%
\pgfpathlineto{\pgfqpoint{1.338837in}{1.068510in}}%
\pgfpathlineto{\pgfqpoint{1.340806in}{1.065614in}}%
\pgfpathlineto{\pgfqpoint{1.344921in}{1.063858in}}%
\pgfpathlineto{\pgfqpoint{1.349142in}{1.065156in}}%
\pgfpathlineto{\pgfqpoint{1.358954in}{1.066889in}}%
\pgfpathlineto{\pgfqpoint{1.367149in}{1.064763in}}%
\pgfpathlineto{\pgfqpoint{1.371405in}{1.062721in}}%
\pgfpathlineto{\pgfqpoint{1.377454in}{1.065901in}}%
\pgfpathlineto{\pgfqpoint{1.385719in}{1.071343in}}%
\pgfpathlineto{\pgfqpoint{1.389729in}{1.070290in}}%
\pgfpathlineto{\pgfqpoint{1.391804in}{1.070454in}}%
\pgfpathlineto{\pgfqpoint{1.395532in}{1.067444in}}%
\pgfpathlineto{\pgfqpoint{1.411499in}{1.058593in}}%
\pgfpathlineto{\pgfqpoint{1.415298in}{1.059536in}}%
\pgfpathlineto{\pgfqpoint{1.419201in}{1.062917in}}%
\pgfpathlineto{\pgfqpoint{1.425075in}{1.070489in}}%
\pgfpathlineto{\pgfqpoint{1.435134in}{1.073334in}}%
\pgfpathlineto{\pgfqpoint{1.449835in}{1.071458in}}%
\pgfpathlineto{\pgfqpoint{1.453422in}{1.074890in}}%
\pgfpathlineto{\pgfqpoint{1.455287in}{1.075894in}}%
\pgfpathlineto{\pgfqpoint{1.458979in}{1.079581in}}%
\pgfpathlineto{\pgfqpoint{1.462954in}{1.078360in}}%
\pgfpathlineto{\pgfqpoint{1.470375in}{1.069234in}}%
\pgfpathlineto{\pgfqpoint{1.476037in}{1.061434in}}%
\pgfpathlineto{\pgfqpoint{1.479976in}{1.059185in}}%
\pgfpathlineto{\pgfqpoint{1.481876in}{1.059504in}}%
\pgfpathlineto{\pgfqpoint{1.496823in}{1.070802in}}%
\pgfpathlineto{\pgfqpoint{1.498793in}{1.069382in}}%
\pgfpathlineto{\pgfqpoint{1.500762in}{1.069499in}}%
\pgfpathlineto{\pgfqpoint{1.504420in}{1.071825in}}%
\pgfpathlineto{\pgfqpoint{1.508183in}{1.072559in}}%
\pgfpathlineto{\pgfqpoint{1.512087in}{1.071471in}}%
\pgfpathlineto{\pgfqpoint{1.515850in}{1.068950in}}%
\pgfpathlineto{\pgfqpoint{1.517644in}{1.068949in}}%
\pgfpathlineto{\pgfqpoint{1.521513in}{1.065668in}}%
\pgfpathlineto{\pgfqpoint{1.527175in}{1.067216in}}%
\pgfpathlineto{\pgfqpoint{1.538395in}{1.075951in}}%
\pgfpathlineto{\pgfqpoint{1.542404in}{1.080558in}}%
\pgfpathlineto{\pgfqpoint{1.559778in}{1.075412in}}%
\pgfpathlineto{\pgfqpoint{1.563612in}{1.076957in}}%
\pgfpathlineto{\pgfqpoint{1.580705in}{1.069413in}}%
\pgfpathlineto{\pgfqpoint{1.584679in}{1.064247in}}%
\pgfpathlineto{\pgfqpoint{1.586719in}{1.063075in}}%
\pgfpathlineto{\pgfqpoint{1.588548in}{1.063568in}}%
\pgfpathlineto{\pgfqpoint{1.596145in}{1.073051in}}%
\pgfpathlineto{\pgfqpoint{1.597974in}{1.073957in}}%
\pgfpathlineto{\pgfqpoint{1.613273in}{1.064729in}}%
\pgfpathlineto{\pgfqpoint{1.617177in}{1.061029in}}%
\pgfpathlineto{\pgfqpoint{1.621081in}{1.061531in}}%
\pgfpathlineto{\pgfqpoint{1.630682in}{1.068250in}}%
\pgfpathlineto{\pgfqpoint{1.634621in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{1.640284in}{1.062852in}}%
\pgfpathlineto{\pgfqpoint{1.644540in}{1.062523in}}%
\pgfpathlineto{\pgfqpoint{1.650308in}{1.064446in}}%
\pgfpathlineto{\pgfqpoint{1.654000in}{1.068649in}}%
\pgfpathlineto{\pgfqpoint{1.659206in}{1.078299in}}%
\pgfpathlineto{\pgfqpoint{1.661351in}{1.079084in}}%
\pgfpathlineto{\pgfqpoint{1.665255in}{1.077184in}}%
\pgfpathlineto{\pgfqpoint{1.667154in}{1.077797in}}%
\pgfpathlineto{\pgfqpoint{1.669089in}{1.076283in}}%
\pgfpathlineto{\pgfqpoint{1.674821in}{1.063790in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{1.059940in}}%
\pgfpathlineto{\pgfqpoint{1.684880in}{1.054148in}}%
\pgfpathlineto{\pgfqpoint{1.688819in}{1.050378in}}%
\pgfpathlineto{\pgfqpoint{1.696381in}{1.042618in}}%
\pgfpathlineto{\pgfqpoint{1.702044in}{1.048561in}}%
\pgfpathlineto{\pgfqpoint{1.709887in}{1.056240in}}%
\pgfpathlineto{\pgfqpoint{1.715655in}{1.063671in}}%
\pgfpathlineto{\pgfqpoint{1.717624in}{1.063777in}}%
\pgfpathlineto{\pgfqpoint{1.719629in}{1.062009in}}%
\pgfpathlineto{\pgfqpoint{1.725573in}{1.048417in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.044440in}}%
\pgfpathlineto{\pgfqpoint{1.729441in}{1.043522in}}%
\pgfpathlineto{\pgfqpoint{1.733381in}{1.046856in}}%
\pgfpathlineto{\pgfqpoint{1.736933in}{1.051220in}}%
\pgfpathlineto{\pgfqpoint{1.740872in}{1.052819in}}%
\pgfpathlineto{\pgfqpoint{1.742982in}{1.054177in}}%
\pgfpathlineto{\pgfqpoint{1.746675in}{1.059180in}}%
\pgfpathlineto{\pgfqpoint{1.748434in}{1.059738in}}%
\pgfpathlineto{\pgfqpoint{1.756030in}{1.051362in}}%
\pgfpathlineto{\pgfqpoint{1.759969in}{1.051447in}}%
\pgfpathlineto{\pgfqpoint{1.761974in}{1.053459in}}%
\pgfpathlineto{\pgfqpoint{1.764014in}{1.053432in}}%
\pgfpathlineto{\pgfqpoint{1.768199in}{1.046579in}}%
\pgfpathlineto{\pgfqpoint{1.774108in}{1.030896in}}%
\pgfpathlineto{\pgfqpoint{1.779876in}{1.025423in}}%
\pgfpathlineto{\pgfqpoint{1.785503in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.794894in}{1.056997in}}%
\pgfpathlineto{\pgfqpoint{1.796863in}{1.058676in}}%
\pgfpathlineto{\pgfqpoint{1.798903in}{1.058398in}}%
\pgfpathlineto{\pgfqpoint{1.804073in}{1.055486in}}%
\pgfpathlineto{\pgfqpoint{1.809877in}{1.056349in}}%
\pgfpathlineto{\pgfqpoint{1.815152in}{1.050128in}}%
\pgfpathlineto{\pgfqpoint{1.824402in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{1.829959in}{1.029448in}}%
\pgfpathlineto{\pgfqpoint{1.833511in}{1.032639in}}%
\pgfpathlineto{\pgfqpoint{1.835270in}{1.034100in}}%
\pgfpathlineto{\pgfqpoint{1.844484in}{1.052003in}}%
\pgfpathlineto{\pgfqpoint{1.848318in}{1.050629in}}%
\pgfpathlineto{\pgfqpoint{1.853805in}{1.041872in}}%
\pgfpathlineto{\pgfqpoint{1.855774in}{1.039893in}}%
\pgfpathlineto{\pgfqpoint{1.859573in}{1.041416in}}%
\pgfpathlineto{\pgfqpoint{1.863441in}{1.040399in}}%
\pgfpathlineto{\pgfqpoint{1.867486in}{1.041334in}}%
\pgfpathlineto{\pgfqpoint{1.869209in}{1.043299in}}%
\pgfpathlineto{\pgfqpoint{1.876982in}{1.059170in}}%
\pgfpathlineto{\pgfqpoint{1.880956in}{1.063653in}}%
\pgfpathlineto{\pgfqpoint{1.882750in}{1.063355in}}%
\pgfpathlineto{\pgfqpoint{1.886724in}{1.056103in}}%
\pgfpathlineto{\pgfqpoint{1.888799in}{1.054417in}}%
\pgfpathlineto{\pgfqpoint{1.896396in}{1.036422in}}%
\pgfpathlineto{\pgfqpoint{1.900335in}{1.031753in}}%
\pgfpathlineto{\pgfqpoint{1.902270in}{1.030747in}}%
\pgfpathlineto{\pgfqpoint{1.906103in}{1.032012in}}%
\pgfpathlineto{\pgfqpoint{1.908003in}{1.033524in}}%
\pgfpathlineto{\pgfqpoint{1.910007in}{1.037108in}}%
\pgfpathlineto{\pgfqpoint{1.925799in}{1.085261in}}%
\pgfpathlineto{\pgfqpoint{1.927241in}{1.086752in}}%
\pgfpathlineto{\pgfqpoint{1.929105in}{1.086522in}}%
\pgfpathlineto{\pgfqpoint{1.931039in}{1.084352in}}%
\pgfpathlineto{\pgfqpoint{1.932622in}{1.080699in}}%
\pgfpathlineto{\pgfqpoint{1.938038in}{1.059272in}}%
\pgfpathlineto{\pgfqpoint{1.939973in}{1.056591in}}%
\pgfpathlineto{\pgfqpoint{1.945530in}{1.055549in}}%
\pgfpathlineto{\pgfqpoint{1.947534in}{1.054710in}}%
\pgfpathlineto{\pgfqpoint{1.953197in}{1.043539in}}%
\pgfpathlineto{\pgfqpoint{1.956784in}{1.043416in}}%
\pgfpathlineto{\pgfqpoint{1.962236in}{1.034475in}}%
\pgfpathlineto{\pgfqpoint{1.963924in}{1.033168in}}%
\pgfpathlineto{\pgfqpoint{1.967793in}{1.027184in}}%
\pgfpathlineto{\pgfqpoint{1.969551in}{1.026165in}}%
\pgfpathlineto{\pgfqpoint{1.978942in}{1.041506in}}%
\pgfpathlineto{\pgfqpoint{1.980735in}{1.042794in}}%
\pgfpathlineto{\pgfqpoint{1.982529in}{1.042369in}}%
\pgfpathlineto{\pgfqpoint{1.984323in}{1.043459in}}%
\pgfpathlineto{\pgfqpoint{1.989774in}{1.055553in}}%
\pgfpathlineto{\pgfqpoint{1.991779in}{1.056416in}}%
\pgfpathlineto{\pgfqpoint{1.997125in}{1.048287in}}%
\pgfpathlineto{\pgfqpoint{2.002541in}{1.045855in}}%
\pgfpathlineto{\pgfqpoint{2.004546in}{1.045932in}}%
\pgfpathlineto{\pgfqpoint{2.008379in}{1.048591in}}%
\pgfpathlineto{\pgfqpoint{2.012248in}{1.047539in}}%
\pgfpathlineto{\pgfqpoint{2.018087in}{1.052514in}}%
\pgfpathlineto{\pgfqpoint{2.022202in}{1.051695in}}%
\pgfpathlineto{\pgfqpoint{2.024312in}{1.052939in}}%
\pgfpathlineto{\pgfqpoint{2.028427in}{1.051349in}}%
\pgfpathlineto{\pgfqpoint{2.030502in}{1.048838in}}%
\pgfpathlineto{\pgfqpoint{2.032507in}{1.048343in}}%
\pgfpathlineto{\pgfqpoint{2.038872in}{1.053245in}}%
\pgfpathlineto{\pgfqpoint{2.048720in}{1.061358in}}%
\pgfpathlineto{\pgfqpoint{2.052835in}{1.061399in}}%
\pgfpathlineto{\pgfqpoint{2.056915in}{1.057440in}}%
\pgfpathlineto{\pgfqpoint{2.062437in}{1.047619in}}%
\pgfpathlineto{\pgfqpoint{2.064230in}{1.045696in}}%
\pgfpathlineto{\pgfqpoint{2.070104in}{1.044747in}}%
\pgfpathlineto{\pgfqpoint{2.074078in}{1.049828in}}%
\pgfpathlineto{\pgfqpoint{2.077982in}{1.056555in}}%
\pgfpathlineto{\pgfqpoint{2.082238in}{1.060131in}}%
\pgfpathlineto{\pgfqpoint{2.086458in}{1.059324in}}%
\pgfpathlineto{\pgfqpoint{2.088322in}{1.056773in}}%
\pgfpathlineto{\pgfqpoint{2.092437in}{1.046592in}}%
\pgfpathlineto{\pgfqpoint{2.100140in}{1.044216in}}%
\pgfpathlineto{\pgfqpoint{2.110339in}{1.050924in}}%
\pgfpathlineto{\pgfqpoint{2.114384in}{1.051536in}}%
\pgfpathlineto{\pgfqpoint{2.118182in}{1.049496in}}%
\pgfpathlineto{\pgfqpoint{2.122086in}{1.047617in}}%
\pgfpathlineto{\pgfqpoint{2.127924in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.135873in}{1.056308in}}%
\pgfpathlineto{\pgfqpoint{2.140164in}{1.061891in}}%
\pgfpathlineto{\pgfqpoint{2.142204in}{1.062274in}}%
\pgfpathlineto{\pgfqpoint{2.154654in}{1.051810in}}%
\pgfpathlineto{\pgfqpoint{2.158804in}{1.053057in}}%
\pgfpathlineto{\pgfqpoint{2.160528in}{1.050726in}}%
\pgfpathlineto{\pgfqpoint{2.168371in}{1.049340in}}%
\pgfpathlineto{\pgfqpoint{2.172486in}{1.051416in}}%
\pgfpathlineto{\pgfqpoint{2.182685in}{1.047234in}}%
\pgfpathlineto{\pgfqpoint{2.189192in}{1.058227in}}%
\pgfpathlineto{\pgfqpoint{2.193201in}{1.057967in}}%
\pgfpathlineto{\pgfqpoint{2.195135in}{1.057843in}}%
\pgfpathlineto{\pgfqpoint{2.203014in}{1.051323in}}%
\pgfpathlineto{\pgfqpoint{2.206671in}{1.052711in}}%
\pgfpathlineto{\pgfqpoint{2.208535in}{1.052249in}}%
\pgfpathlineto{\pgfqpoint{2.210505in}{1.055393in}}%
\pgfpathlineto{\pgfqpoint{2.212510in}{1.056200in}}%
\pgfpathlineto{\pgfqpoint{2.228688in}{1.047481in}}%
\pgfpathlineto{\pgfqpoint{2.234702in}{1.055194in}}%
\pgfpathlineto{\pgfqpoint{2.240717in}{1.061320in}}%
\pgfpathlineto{\pgfqpoint{2.244515in}{1.061145in}}%
\pgfpathlineto{\pgfqpoint{2.250388in}{1.054335in}}%
\pgfpathlineto{\pgfqpoint{2.252604in}{1.053706in}}%
\pgfpathlineto{\pgfqpoint{2.254644in}{1.054886in}}%
\pgfpathlineto{\pgfqpoint{2.258935in}{1.062050in}}%
\pgfpathlineto{\pgfqpoint{2.263050in}{1.061639in}}%
\pgfpathlineto{\pgfqpoint{2.267059in}{1.059577in}}%
\pgfpathlineto{\pgfqpoint{2.279369in}{1.051447in}}%
\pgfpathlineto{\pgfqpoint{2.283273in}{1.056793in}}%
\pgfpathlineto{\pgfqpoint{2.291327in}{1.067610in}}%
\pgfpathlineto{\pgfqpoint{2.295407in}{1.068385in}}%
\pgfpathlineto{\pgfqpoint{2.297658in}{1.067296in}}%
\pgfpathlineto{\pgfqpoint{2.301878in}{1.063167in}}%
\pgfpathlineto{\pgfqpoint{2.304024in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{2.308525in}{1.063172in}}%
\pgfpathlineto{\pgfqpoint{2.323016in}{1.055463in}}%
\pgfpathlineto{\pgfqpoint{2.327131in}{1.051029in}}%
\pgfpathlineto{\pgfqpoint{2.333039in}{1.049216in}}%
\pgfpathlineto{\pgfqpoint{2.338702in}{1.055402in}}%
\pgfpathlineto{\pgfqpoint{2.344751in}{1.054879in}}%
\pgfpathlineto{\pgfqpoint{2.348796in}{1.051537in}}%
\pgfpathlineto{\pgfqpoint{2.352981in}{1.054885in}}%
\pgfpathlineto{\pgfqpoint{2.361985in}{1.054717in}}%
\pgfpathlineto{\pgfqpoint{2.366416in}{1.054674in}}%
\pgfpathlineto{\pgfqpoint{2.371059in}{1.055878in}}%
\pgfpathlineto{\pgfqpoint{2.375596in}{1.055465in}}%
\pgfpathlineto{\pgfqpoint{2.377987in}{1.056827in}}%
\pgfpathlineto{\pgfqpoint{2.382595in}{1.055735in}}%
\pgfpathlineto{\pgfqpoint{2.384670in}{1.055604in}}%
\pgfpathlineto{\pgfqpoint{2.388433in}{1.061248in}}%
\pgfpathlineto{\pgfqpoint{2.392372in}{1.061395in}}%
\pgfpathlineto{\pgfqpoint{2.394412in}{1.060421in}}%
\pgfpathlineto{\pgfqpoint{2.400708in}{1.051158in}}%
\pgfpathlineto{\pgfqpoint{2.405034in}{1.048604in}}%
\pgfpathlineto{\pgfqpoint{2.411786in}{1.041699in}}%
\pgfpathlineto{\pgfqpoint{2.416183in}{1.041285in}}%
\pgfpathlineto{\pgfqpoint{2.418539in}{1.043521in}}%
\pgfpathlineto{\pgfqpoint{2.422795in}{1.050668in}}%
\pgfpathlineto{\pgfqpoint{2.429618in}{1.056559in}}%
\pgfpathlineto{\pgfqpoint{2.436160in}{1.055890in}}%
\pgfpathlineto{\pgfqpoint{2.450017in}{1.045727in}}%
\pgfpathlineto{\pgfqpoint{2.453639in}{1.046958in}}%
\pgfpathlineto{\pgfqpoint{2.457332in}{1.047119in}}%
\pgfpathlineto{\pgfqpoint{2.461307in}{1.048237in}}%
\pgfpathlineto{\pgfqpoint{2.463417in}{1.049434in}}%
\pgfpathlineto{\pgfqpoint{2.465351in}{1.048803in}}%
\pgfpathlineto{\pgfqpoint{2.469677in}{1.053187in}}%
\pgfpathlineto{\pgfqpoint{2.476360in}{1.060045in}}%
\pgfpathlineto{\pgfqpoint{2.480721in}{1.061180in}}%
\pgfpathlineto{\pgfqpoint{2.485117in}{1.058462in}}%
\pgfpathlineto{\pgfqpoint{2.492819in}{1.049993in}}%
\pgfpathlineto{\pgfqpoint{2.494824in}{1.051544in}}%
\pgfpathlineto{\pgfqpoint{2.496688in}{1.057101in}}%
\pgfpathlineto{\pgfqpoint{2.496688in}{1.057101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.408258in}{0.941061in}}%
\pgfpathlineto{\pgfqpoint{0.411950in}{0.950973in}}%
\pgfpathlineto{\pgfqpoint{0.423486in}{0.986972in}}%
\pgfpathlineto{\pgfqpoint{0.426089in}{0.994479in}}%
\pgfpathlineto{\pgfqpoint{0.431013in}{0.998935in}}%
\pgfpathlineto{\pgfqpoint{0.435550in}{1.010983in}}%
\pgfpathlineto{\pgfqpoint{0.437308in}{1.011862in}}%
\pgfpathlineto{\pgfqpoint{0.439348in}{1.007999in}}%
\pgfpathlineto{\pgfqpoint{0.443921in}{0.988091in}}%
\pgfpathlineto{\pgfqpoint{0.447191in}{0.968725in}}%
\pgfpathlineto{\pgfqpoint{0.447297in}{0.971343in}}%
\pgfpathlineto{\pgfqpoint{0.450075in}{1.107671in}}%
\pgfpathlineto{\pgfqpoint{0.451236in}{1.112734in}}%
\pgfpathlineto{\pgfqpoint{0.454577in}{1.089074in}}%
\pgfpathlineto{\pgfqpoint{0.459958in}{1.029513in}}%
\pgfpathlineto{\pgfqpoint{0.466184in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{0.467661in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{0.470228in}{0.988529in}}%
\pgfpathlineto{\pgfqpoint{0.471565in}{0.988726in}}%
\pgfpathlineto{\pgfqpoint{0.473147in}{0.985343in}}%
\pgfpathlineto{\pgfqpoint{0.476805in}{0.967192in}}%
\pgfpathlineto{\pgfqpoint{0.480533in}{0.948687in}}%
\pgfpathlineto{\pgfqpoint{0.484613in}{0.936410in}}%
\pgfpathlineto{\pgfqpoint{0.488869in}{0.931613in}}%
\pgfpathlineto{\pgfqpoint{0.491014in}{0.932557in}}%
\pgfpathlineto{\pgfqpoint{0.495094in}{0.938252in}}%
\pgfpathlineto{\pgfqpoint{0.505364in}{0.946526in}}%
\pgfpathlineto{\pgfqpoint{0.507333in}{0.947021in}}%
\pgfpathlineto{\pgfqpoint{0.515844in}{0.940793in}}%
\pgfpathlineto{\pgfqpoint{0.519959in}{0.941608in}}%
\pgfpathlineto{\pgfqpoint{0.524180in}{0.938556in}}%
\pgfpathlineto{\pgfqpoint{0.525974in}{0.938703in}}%
\pgfpathlineto{\pgfqpoint{0.532128in}{0.943246in}}%
\pgfpathlineto{\pgfqpoint{0.536384in}{0.940927in}}%
\pgfpathlineto{\pgfqpoint{0.538530in}{0.942856in}}%
\pgfpathlineto{\pgfqpoint{0.547779in}{0.956219in}}%
\pgfpathlineto{\pgfqpoint{0.549925in}{0.954459in}}%
\pgfpathlineto{\pgfqpoint{0.555658in}{0.954595in}}%
\pgfpathlineto{\pgfqpoint{0.557557in}{0.954224in}}%
\pgfpathlineto{\pgfqpoint{0.561777in}{0.950793in}}%
\pgfpathlineto{\pgfqpoint{0.566947in}{0.947577in}}%
\pgfpathlineto{\pgfqpoint{0.575353in}{0.954322in}}%
\pgfpathlineto{\pgfqpoint{0.576303in}{0.953650in}}%
\pgfpathlineto{\pgfqpoint{0.578835in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{0.582774in}{0.955525in}}%
\pgfpathlineto{\pgfqpoint{0.586819in}{0.957976in}}%
\pgfpathlineto{\pgfqpoint{0.590547in}{0.967275in}}%
\pgfpathlineto{\pgfqpoint{0.592024in}{0.969815in}}%
\pgfpathlineto{\pgfqpoint{0.599762in}{0.997979in}}%
\pgfpathlineto{\pgfqpoint{0.601977in}{0.995803in}}%
\pgfpathlineto{\pgfqpoint{0.603279in}{0.996762in}}%
\pgfpathlineto{\pgfqpoint{0.605670in}{1.000053in}}%
\pgfpathlineto{\pgfqpoint{0.608941in}{0.995666in}}%
\pgfpathlineto{\pgfqpoint{0.616257in}{0.961093in}}%
\pgfpathlineto{\pgfqpoint{0.618367in}{0.951164in}}%
\pgfpathlineto{\pgfqpoint{0.621391in}{0.944038in}}%
\pgfpathlineto{\pgfqpoint{0.625049in}{0.931591in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{0.925807in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{0.927164in}}%
\pgfpathlineto{\pgfqpoint{0.633103in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{0.972711in}}%
\pgfpathlineto{\pgfqpoint{0.643901in}{0.985956in}}%
\pgfpathlineto{\pgfqpoint{0.647312in}{0.986505in}}%
\pgfpathlineto{\pgfqpoint{0.650231in}{0.989487in}}%
\pgfpathlineto{\pgfqpoint{0.653326in}{0.988476in}}%
\pgfpathlineto{\pgfqpoint{0.657863in}{0.980580in}}%
\pgfpathlineto{\pgfqpoint{0.659165in}{0.979847in}}%
\pgfpathlineto{\pgfqpoint{0.662330in}{0.982113in}}%
\pgfpathlineto{\pgfqpoint{0.668274in}{0.991852in}}%
\pgfpathlineto{\pgfqpoint{0.670068in}{0.990090in}}%
\pgfpathlineto{\pgfqpoint{0.672318in}{0.993656in}}%
\pgfpathlineto{\pgfqpoint{0.680126in}{1.009592in}}%
\pgfpathlineto{\pgfqpoint{0.682729in}{1.008972in}}%
\pgfpathlineto{\pgfqpoint{0.685015in}{1.005482in}}%
\pgfpathlineto{\pgfqpoint{0.692788in}{0.985179in}}%
\pgfpathlineto{\pgfqpoint{0.699013in}{0.969861in}}%
\pgfpathlineto{\pgfqpoint{0.702706in}{0.967644in}}%
\pgfpathlineto{\pgfqpoint{0.706082in}{0.974891in}}%
\pgfpathlineto{\pgfqpoint{0.710760in}{0.992880in}}%
\pgfpathlineto{\pgfqpoint{0.715156in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{0.717407in}{1.008231in}}%
\pgfpathlineto{\pgfqpoint{0.722823in}{1.007641in}}%
\pgfpathlineto{\pgfqpoint{0.730983in}{0.995793in}}%
\pgfpathlineto{\pgfqpoint{0.734887in}{0.984124in}}%
\pgfpathlineto{\pgfqpoint{0.737806in}{0.977053in}}%
\pgfpathlineto{\pgfqpoint{0.740655in}{0.974210in}}%
\pgfpathlineto{\pgfqpoint{0.743750in}{0.973869in}}%
\pgfpathlineto{\pgfqpoint{0.751206in}{0.970259in}}%
\pgfpathlineto{\pgfqpoint{0.753000in}{0.970524in}}%
\pgfpathlineto{\pgfqpoint{0.757396in}{0.982807in}}%
\pgfpathlineto{\pgfqpoint{0.763059in}{0.999538in}}%
\pgfpathlineto{\pgfqpoint{0.771500in}{1.017531in}}%
\pgfpathlineto{\pgfqpoint{0.774102in}{1.019590in}}%
\pgfpathlineto{\pgfqpoint{0.781453in}{1.018760in}}%
\pgfpathlineto{\pgfqpoint{0.784231in}{1.021172in}}%
\pgfpathlineto{\pgfqpoint{0.787080in}{1.024980in}}%
\pgfpathlineto{\pgfqpoint{0.788593in}{1.024091in}}%
\pgfpathlineto{\pgfqpoint{0.793024in}{1.015889in}}%
\pgfpathlineto{\pgfqpoint{0.795908in}{1.015401in}}%
\pgfpathlineto{\pgfqpoint{0.803223in}{1.012920in}}%
\pgfpathlineto{\pgfqpoint{0.806565in}{1.002334in}}%
\pgfpathlineto{\pgfqpoint{0.809484in}{0.992315in}}%
\pgfpathlineto{\pgfqpoint{0.815744in}{0.981244in}}%
\pgfpathlineto{\pgfqpoint{0.818452in}{0.980003in}}%
\pgfpathlineto{\pgfqpoint{0.820316in}{0.980340in}}%
\pgfpathlineto{\pgfqpoint{0.829390in}{0.991704in}}%
\pgfpathlineto{\pgfqpoint{0.833541in}{1.000683in}}%
\pgfpathlineto{\pgfqpoint{0.839133in}{1.016378in}}%
\pgfpathlineto{\pgfqpoint{0.844830in}{1.027807in}}%
\pgfpathlineto{\pgfqpoint{0.849051in}{1.028952in}}%
\pgfpathlineto{\pgfqpoint{0.851970in}{1.030323in}}%
\pgfpathlineto{\pgfqpoint{0.854748in}{1.036216in}}%
\pgfpathlineto{\pgfqpoint{0.858828in}{1.048917in}}%
\pgfpathlineto{\pgfqpoint{0.861466in}{1.051585in}}%
\pgfpathlineto{\pgfqpoint{0.865335in}{1.050844in}}%
\pgfpathlineto{\pgfqpoint{0.867973in}{1.050307in}}%
\pgfpathlineto{\pgfqpoint{0.870505in}{1.051791in}}%
\pgfpathlineto{\pgfqpoint{0.874479in}{1.054923in}}%
\pgfpathlineto{\pgfqpoint{0.877222in}{1.054734in}}%
\pgfpathlineto{\pgfqpoint{0.886050in}{1.048712in}}%
\pgfpathlineto{\pgfqpoint{0.889954in}{1.048100in}}%
\pgfpathlineto{\pgfqpoint{0.895124in}{1.046692in}}%
\pgfpathlineto{\pgfqpoint{0.906449in}{1.046070in}}%
\pgfpathlineto{\pgfqpoint{0.908876in}{1.047790in}}%
\pgfpathlineto{\pgfqpoint{0.912358in}{1.050384in}}%
\pgfpathlineto{\pgfqpoint{0.914679in}{1.050332in}}%
\pgfpathlineto{\pgfqpoint{0.916860in}{1.048743in}}%
\pgfpathlineto{\pgfqpoint{0.919286in}{1.045488in}}%
\pgfpathlineto{\pgfqpoint{0.925758in}{1.032674in}}%
\pgfpathlineto{\pgfqpoint{0.932475in}{1.011658in}}%
\pgfpathlineto{\pgfqpoint{0.936977in}{0.996690in}}%
\pgfpathlineto{\pgfqpoint{0.942253in}{0.980401in}}%
\pgfpathlineto{\pgfqpoint{0.948302in}{0.973072in}}%
\pgfpathlineto{\pgfqpoint{0.951010in}{0.970451in}}%
\pgfpathlineto{\pgfqpoint{0.952628in}{0.970124in}}%
\pgfpathlineto{\pgfqpoint{0.957025in}{0.973736in}}%
\pgfpathlineto{\pgfqpoint{0.963004in}{0.977904in}}%
\pgfpathlineto{\pgfqpoint{0.967259in}{0.982363in}}%
\pgfpathlineto{\pgfqpoint{0.973027in}{0.984405in}}%
\pgfpathlineto{\pgfqpoint{0.980307in}{0.981173in}}%
\pgfpathlineto{\pgfqpoint{0.986075in}{0.983803in}}%
\pgfpathlineto{\pgfqpoint{0.988784in}{0.986235in}}%
\pgfpathlineto{\pgfqpoint{0.993215in}{0.986486in}}%
\pgfpathlineto{\pgfqpoint{1.000073in}{0.995958in}}%
\pgfpathlineto{\pgfqpoint{1.005877in}{0.995952in}}%
\pgfpathlineto{\pgfqpoint{1.009991in}{0.999045in}}%
\pgfpathlineto{\pgfqpoint{1.012875in}{0.996676in}}%
\pgfpathlineto{\pgfqpoint{1.017237in}{0.993541in}}%
\pgfpathlineto{\pgfqpoint{1.022758in}{0.992785in}}%
\pgfpathlineto{\pgfqpoint{1.027014in}{0.994933in}}%
\pgfpathlineto{\pgfqpoint{1.029933in}{0.992329in}}%
\pgfpathlineto{\pgfqpoint{1.034083in}{0.988019in}}%
\pgfpathlineto{\pgfqpoint{1.039324in}{0.986138in}}%
\pgfpathlineto{\pgfqpoint{1.046710in}{0.987124in}}%
\pgfpathlineto{\pgfqpoint{1.050297in}{0.996557in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.010886in}}%
\pgfpathlineto{\pgfqpoint{1.061552in}{1.032333in}}%
\pgfpathlineto{\pgfqpoint{1.063943in}{1.032261in}}%
\pgfpathlineto{\pgfqpoint{1.067390in}{1.029572in}}%
\pgfpathlineto{\pgfqpoint{1.072701in}{1.018303in}}%
\pgfpathlineto{\pgfqpoint{1.080403in}{1.014823in}}%
\pgfpathlineto{\pgfqpoint{1.083850in}{1.020268in}}%
\pgfpathlineto{\pgfqpoint{1.087261in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{1.089442in}{1.026756in}}%
\pgfpathlineto{\pgfqpoint{1.093064in}{1.027194in}}%
\pgfpathlineto{\pgfqpoint{1.099430in}{1.028985in}}%
\pgfpathlineto{\pgfqpoint{1.102033in}{1.027749in}}%
\pgfpathlineto{\pgfqpoint{1.108188in}{1.019709in}}%
\pgfpathlineto{\pgfqpoint{1.130275in}{1.012743in}}%
\pgfpathlineto{\pgfqpoint{1.133053in}{1.012809in}}%
\pgfpathlineto{\pgfqpoint{1.135691in}{1.011245in}}%
\pgfpathlineto{\pgfqpoint{1.141459in}{1.005819in}}%
\pgfpathlineto{\pgfqpoint{1.144132in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{1.148071in}{1.004196in}}%
\pgfpathlineto{\pgfqpoint{1.153558in}{0.996585in}}%
\pgfpathlineto{\pgfqpoint{1.162984in}{0.967972in}}%
\pgfpathlineto{\pgfqpoint{1.165657in}{0.958882in}}%
\pgfpathlineto{\pgfqpoint{1.168048in}{0.956262in}}%
\pgfpathlineto{\pgfqpoint{1.173253in}{0.958998in}}%
\pgfpathlineto{\pgfqpoint{1.176876in}{0.967308in}}%
\pgfpathlineto{\pgfqpoint{1.179549in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{1.184895in}{0.997660in}}%
\pgfpathlineto{\pgfqpoint{1.188764in}{1.005926in}}%
\pgfpathlineto{\pgfqpoint{1.191437in}{1.007677in}}%
\pgfpathlineto{\pgfqpoint{1.193934in}{1.007454in}}%
\pgfpathlineto{\pgfqpoint{1.195094in}{1.006321in}}%
\pgfpathlineto{\pgfqpoint{1.199139in}{0.994330in}}%
\pgfpathlineto{\pgfqpoint{1.204133in}{0.980918in}}%
\pgfpathlineto{\pgfqpoint{1.208319in}{0.973879in}}%
\pgfpathlineto{\pgfqpoint{1.211836in}{0.966282in}}%
\pgfpathlineto{\pgfqpoint{1.213278in}{0.965519in}}%
\pgfpathlineto{\pgfqpoint{1.215915in}{0.968011in}}%
\pgfpathlineto{\pgfqpoint{1.218483in}{0.973570in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{0.987205in}}%
\pgfpathlineto{\pgfqpoint{1.224884in}{0.988685in}}%
\pgfpathlineto{\pgfqpoint{1.227803in}{0.989179in}}%
\pgfpathlineto{\pgfqpoint{1.231531in}{0.993612in}}%
\pgfpathlineto{\pgfqpoint{1.235541in}{0.993613in}}%
\pgfpathlineto{\pgfqpoint{1.242188in}{0.989794in}}%
\pgfpathlineto{\pgfqpoint{1.246971in}{0.991933in}}%
\pgfpathlineto{\pgfqpoint{1.252141in}{0.997398in}}%
\pgfpathlineto{\pgfqpoint{1.255799in}{1.001814in}}%
\pgfpathlineto{\pgfqpoint{1.262059in}{1.002333in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.003361in}}%
\pgfpathlineto{\pgfqpoint{1.267264in}{1.002731in}}%
\pgfpathlineto{\pgfqpoint{1.269902in}{1.003454in}}%
\pgfpathlineto{\pgfqpoint{1.271274in}{1.002779in}}%
\pgfpathlineto{\pgfqpoint{1.276550in}{0.995918in}}%
\pgfpathlineto{\pgfqpoint{1.284779in}{0.988198in}}%
\pgfpathlineto{\pgfqpoint{1.291849in}{0.981124in}}%
\pgfpathlineto{\pgfqpoint{1.294522in}{0.980571in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.980499in}}%
\pgfpathlineto{\pgfqpoint{1.301485in}{0.979657in}}%
\pgfpathlineto{\pgfqpoint{1.304088in}{0.980369in}}%
\pgfpathlineto{\pgfqpoint{1.308379in}{0.977522in}}%
\pgfpathlineto{\pgfqpoint{1.309821in}{0.976616in}}%
\pgfpathlineto{\pgfqpoint{1.315413in}{0.978368in}}%
\pgfpathlineto{\pgfqpoint{1.320513in}{0.978526in}}%
\pgfpathlineto{\pgfqpoint{1.325894in}{0.984284in}}%
\pgfpathlineto{\pgfqpoint{1.332858in}{0.994563in}}%
\pgfpathlineto{\pgfqpoint{1.340877in}{1.004662in}}%
\pgfpathlineto{\pgfqpoint{1.347383in}{1.007337in}}%
\pgfpathlineto{\pgfqpoint{1.351322in}{1.006783in}}%
\pgfpathlineto{\pgfqpoint{1.355508in}{1.010118in}}%
\pgfpathlineto{\pgfqpoint{1.360572in}{1.008513in}}%
\pgfpathlineto{\pgfqpoint{1.363140in}{1.008099in}}%
\pgfpathlineto{\pgfqpoint{1.366797in}{1.003278in}}%
\pgfpathlineto{\pgfqpoint{1.376399in}{0.987923in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{0.985994in}}%
\pgfpathlineto{\pgfqpoint{1.381463in}{0.987097in}}%
\pgfpathlineto{\pgfqpoint{1.384910in}{0.990447in}}%
\pgfpathlineto{\pgfqpoint{1.388533in}{0.997765in}}%
\pgfpathlineto{\pgfqpoint{1.391979in}{1.004185in}}%
\pgfpathlineto{\pgfqpoint{1.402531in}{1.009276in}}%
\pgfpathlineto{\pgfqpoint{1.404993in}{1.009662in}}%
\pgfpathlineto{\pgfqpoint{1.412027in}{1.017512in}}%
\pgfpathlineto{\pgfqpoint{1.414278in}{1.015788in}}%
\pgfpathlineto{\pgfqpoint{1.417619in}{1.010862in}}%
\pgfpathlineto{\pgfqpoint{1.419799in}{1.011459in}}%
\pgfpathlineto{\pgfqpoint{1.424372in}{1.011759in}}%
\pgfpathlineto{\pgfqpoint{1.426798in}{1.012133in}}%
\pgfpathlineto{\pgfqpoint{1.430351in}{1.012363in}}%
\pgfpathlineto{\pgfqpoint{1.433657in}{1.014239in}}%
\pgfpathlineto{\pgfqpoint{1.438475in}{1.013383in}}%
\pgfpathlineto{\pgfqpoint{1.441781in}{1.014262in}}%
\pgfpathlineto{\pgfqpoint{1.446353in}{1.007278in}}%
\pgfpathlineto{\pgfqpoint{1.448639in}{1.004863in}}%
\pgfpathlineto{\pgfqpoint{1.453141in}{1.003881in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.006674in}}%
\pgfpathlineto{\pgfqpoint{1.465416in}{1.013782in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{1.014860in}}%
\pgfpathlineto{\pgfqpoint{1.472485in}{1.011901in}}%
\pgfpathlineto{\pgfqpoint{1.475791in}{1.009157in}}%
\pgfpathlineto{\pgfqpoint{1.482333in}{0.997878in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{0.997116in}}%
\pgfpathlineto{\pgfqpoint{1.488347in}{0.998354in}}%
\pgfpathlineto{\pgfqpoint{1.491442in}{1.004518in}}%
\pgfpathlineto{\pgfqpoint{1.493587in}{1.005283in}}%
\pgfpathlineto{\pgfqpoint{1.505158in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{1.508711in}{0.998895in}}%
\pgfpathlineto{\pgfqpoint{1.510891in}{0.996199in}}%
\pgfpathlineto{\pgfqpoint{1.514514in}{0.994734in}}%
\pgfpathlineto{\pgfqpoint{1.520036in}{0.999288in}}%
\pgfpathlineto{\pgfqpoint{1.525698in}{1.006676in}}%
\pgfpathlineto{\pgfqpoint{1.529074in}{1.011162in}}%
\pgfpathlineto{\pgfqpoint{1.533787in}{1.009815in}}%
\pgfpathlineto{\pgfqpoint{1.543916in}{0.985655in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{0.985433in}}%
\pgfpathlineto{\pgfqpoint{1.548313in}{0.990429in}}%
\pgfpathlineto{\pgfqpoint{1.553026in}{1.001212in}}%
\pgfpathlineto{\pgfqpoint{1.559778in}{1.016188in}}%
\pgfpathlineto{\pgfqpoint{1.561994in}{1.017456in}}%
\pgfpathlineto{\pgfqpoint{1.565441in}{1.016309in}}%
\pgfpathlineto{\pgfqpoint{1.569978in}{1.010389in}}%
\pgfpathlineto{\pgfqpoint{1.574445in}{1.001433in}}%
\pgfpathlineto{\pgfqpoint{1.582499in}{0.994260in}}%
\pgfpathlineto{\pgfqpoint{1.586086in}{0.995216in}}%
\pgfpathlineto{\pgfqpoint{1.599592in}{1.007946in}}%
\pgfpathlineto{\pgfqpoint{1.601983in}{1.008084in}}%
\pgfpathlineto{\pgfqpoint{1.606520in}{1.003404in}}%
\pgfpathlineto{\pgfqpoint{1.608806in}{1.002508in}}%
\pgfpathlineto{\pgfqpoint{1.615700in}{0.998038in}}%
\pgfpathlineto{\pgfqpoint{1.624985in}{1.000089in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{1.003055in}}%
\pgfpathlineto{\pgfqpoint{1.632230in}{1.008435in}}%
\pgfpathlineto{\pgfqpoint{1.637857in}{1.010898in}}%
\pgfpathlineto{\pgfqpoint{1.648303in}{1.031091in}}%
\pgfpathlineto{\pgfqpoint{1.654247in}{1.036778in}}%
\pgfpathlineto{\pgfqpoint{1.656603in}{1.034601in}}%
\pgfpathlineto{\pgfqpoint{1.660226in}{1.026416in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.009789in}}%
\pgfpathlineto{\pgfqpoint{1.669194in}{1.008166in}}%
\pgfpathlineto{\pgfqpoint{1.674646in}{1.013134in}}%
\pgfpathlineto{\pgfqpoint{1.678655in}{1.018760in}}%
\pgfpathlineto{\pgfqpoint{1.681152in}{1.022950in}}%
\pgfpathlineto{\pgfqpoint{1.683895in}{1.022546in}}%
\pgfpathlineto{\pgfqpoint{1.687729in}{1.020160in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.015977in}}%
\pgfpathlineto{\pgfqpoint{1.701551in}{0.993221in}}%
\pgfpathlineto{\pgfqpoint{1.704294in}{0.996282in}}%
\pgfpathlineto{\pgfqpoint{1.712067in}{1.010056in}}%
\pgfpathlineto{\pgfqpoint{1.714670in}{1.010717in}}%
\pgfpathlineto{\pgfqpoint{1.717519in}{1.009032in}}%
\pgfpathlineto{\pgfqpoint{1.721000in}{1.009520in}}%
\pgfpathlineto{\pgfqpoint{1.727190in}{1.001060in}}%
\pgfpathlineto{\pgfqpoint{1.729934in}{0.997570in}}%
\pgfpathlineto{\pgfqpoint{1.733732in}{0.990332in}}%
\pgfpathlineto{\pgfqpoint{1.736546in}{0.989486in}}%
\pgfpathlineto{\pgfqpoint{1.740696in}{0.994337in}}%
\pgfpathlineto{\pgfqpoint{1.743404in}{0.996686in}}%
\pgfpathlineto{\pgfqpoint{1.745972in}{0.995873in}}%
\pgfpathlineto{\pgfqpoint{1.749981in}{0.993278in}}%
\pgfpathlineto{\pgfqpoint{1.752337in}{0.997385in}}%
\pgfpathlineto{\pgfqpoint{1.756417in}{1.005483in}}%
\pgfpathlineto{\pgfqpoint{1.770415in}{1.016193in}}%
\pgfpathlineto{\pgfqpoint{1.774073in}{1.025849in}}%
\pgfpathlineto{\pgfqpoint{1.777590in}{1.034673in}}%
\pgfpathlineto{\pgfqpoint{1.780298in}{1.032440in}}%
\pgfpathlineto{\pgfqpoint{1.784237in}{1.023586in}}%
\pgfpathlineto{\pgfqpoint{1.785996in}{1.023965in}}%
\pgfpathlineto{\pgfqpoint{1.789196in}{1.016340in}}%
\pgfpathlineto{\pgfqpoint{1.789865in}{1.018436in}}%
\pgfpathlineto{\pgfqpoint{1.791623in}{1.053361in}}%
\pgfpathlineto{\pgfqpoint{1.795070in}{1.126095in}}%
\pgfpathlineto{\pgfqpoint{1.796758in}{1.134276in}}%
\pgfpathlineto{\pgfqpoint{1.797989in}{1.131978in}}%
\pgfpathlineto{\pgfqpoint{1.801506in}{1.115650in}}%
\pgfpathlineto{\pgfqpoint{1.806254in}{1.093473in}}%
\pgfpathlineto{\pgfqpoint{1.807555in}{1.092984in}}%
\pgfpathlineto{\pgfqpoint{1.810545in}{1.099607in}}%
\pgfpathlineto{\pgfqpoint{1.812479in}{1.096613in}}%
\pgfpathlineto{\pgfqpoint{1.815047in}{1.089862in}}%
\pgfpathlineto{\pgfqpoint{1.817579in}{1.087384in}}%
\pgfpathlineto{\pgfqpoint{1.819408in}{1.085329in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.069670in}}%
\pgfpathlineto{\pgfqpoint{1.824930in}{1.060684in}}%
\pgfpathlineto{\pgfqpoint{1.827356in}{1.060058in}}%
\pgfpathlineto{\pgfqpoint{1.830487in}{1.063203in}}%
\pgfpathlineto{\pgfqpoint{1.832456in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{1.835410in}{1.062546in}}%
\pgfpathlineto{\pgfqpoint{1.836817in}{1.059781in}}%
\pgfpathlineto{\pgfqpoint{1.838892in}{1.046559in}}%
\pgfpathlineto{\pgfqpoint{1.840967in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{1.843429in}{0.992120in}}%
\pgfpathlineto{\pgfqpoint{1.843676in}{1.003178in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{1.115883in}}%
\pgfpathlineto{\pgfqpoint{1.847017in}{1.142782in}}%
\pgfpathlineto{\pgfqpoint{1.848353in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{1.850112in}{1.096932in}}%
\pgfpathlineto{\pgfqpoint{1.852890in}{1.060805in}}%
\pgfpathlineto{\pgfqpoint{1.853488in}{1.061510in}}%
\pgfpathlineto{\pgfqpoint{1.857251in}{1.099126in}}%
\pgfpathlineto{\pgfqpoint{1.857849in}{1.095166in}}%
\pgfpathlineto{\pgfqpoint{1.861577in}{1.064346in}}%
\pgfpathlineto{\pgfqpoint{1.862105in}{1.063349in}}%
\pgfpathlineto{\pgfqpoint{1.862562in}{1.064237in}}%
\pgfpathlineto{\pgfqpoint{1.863441in}{1.071521in}}%
\pgfpathlineto{\pgfqpoint{1.864391in}{1.134968in}}%
\pgfpathlineto{\pgfqpoint{1.867029in}{1.223532in}}%
\pgfpathlineto{\pgfqpoint{1.867521in}{1.222617in}}%
\pgfpathlineto{\pgfqpoint{1.870053in}{1.192683in}}%
\pgfpathlineto{\pgfqpoint{1.873957in}{1.168606in}}%
\pgfpathlineto{\pgfqpoint{1.881238in}{1.055668in}}%
\pgfpathlineto{\pgfqpoint{1.883770in}{1.042494in}}%
\pgfpathlineto{\pgfqpoint{1.884720in}{1.042209in}}%
\pgfpathlineto{\pgfqpoint{1.887604in}{1.050172in}}%
\pgfpathlineto{\pgfqpoint{1.888237in}{1.049239in}}%
\pgfpathlineto{\pgfqpoint{1.892563in}{1.037084in}}%
\pgfpathlineto{\pgfqpoint{1.894005in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{1.895200in}{1.048613in}}%
\pgfpathlineto{\pgfqpoint{1.897029in}{1.102983in}}%
\pgfpathlineto{\pgfqpoint{1.899526in}{1.144990in}}%
\pgfpathlineto{\pgfqpoint{1.900406in}{1.145852in}}%
\pgfpathlineto{\pgfqpoint{1.902516in}{1.132700in}}%
\pgfpathlineto{\pgfqpoint{1.905259in}{1.122089in}}%
\pgfpathlineto{\pgfqpoint{1.906068in}{1.122981in}}%
\pgfpathlineto{\pgfqpoint{1.908425in}{1.130053in}}%
\pgfpathlineto{\pgfqpoint{1.911309in}{1.123449in}}%
\pgfpathlineto{\pgfqpoint{1.918519in}{1.083858in}}%
\pgfpathlineto{\pgfqpoint{1.919116in}{1.087390in}}%
\pgfpathlineto{\pgfqpoint{1.920383in}{1.163297in}}%
\pgfpathlineto{\pgfqpoint{1.922317in}{1.217497in}}%
\pgfpathlineto{\pgfqpoint{1.922704in}{1.217761in}}%
\pgfpathlineto{\pgfqpoint{1.923689in}{1.209699in}}%
\pgfpathlineto{\pgfqpoint{1.926960in}{1.126388in}}%
\pgfpathlineto{\pgfqpoint{1.927768in}{1.138095in}}%
\pgfpathlineto{\pgfqpoint{1.931356in}{1.228818in}}%
\pgfpathlineto{\pgfqpoint{1.931778in}{1.228521in}}%
\pgfpathlineto{\pgfqpoint{1.933009in}{1.215253in}}%
\pgfpathlineto{\pgfqpoint{1.937229in}{1.126034in}}%
\pgfpathlineto{\pgfqpoint{1.937476in}{1.127221in}}%
\pgfpathlineto{\pgfqpoint{1.938214in}{1.134489in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.219231in}}%
\pgfpathlineto{\pgfqpoint{1.941907in}{1.220555in}}%
\pgfpathlineto{\pgfqpoint{1.942646in}{1.219774in}}%
\pgfpathlineto{\pgfqpoint{1.943912in}{1.211208in}}%
\pgfpathlineto{\pgfqpoint{1.953443in}{1.115686in}}%
\pgfpathlineto{\pgfqpoint{1.954041in}{1.119674in}}%
\pgfpathlineto{\pgfqpoint{1.956186in}{1.145457in}}%
\pgfpathlineto{\pgfqpoint{1.957066in}{1.145955in}}%
\pgfpathlineto{\pgfqpoint{1.957347in}{1.145192in}}%
\pgfpathlineto{\pgfqpoint{1.959774in}{1.123136in}}%
\pgfpathlineto{\pgfqpoint{1.961638in}{1.105850in}}%
\pgfpathlineto{\pgfqpoint{1.962200in}{1.106166in}}%
\pgfpathlineto{\pgfqpoint{1.966878in}{1.149678in}}%
\pgfpathlineto{\pgfqpoint{1.967230in}{1.147921in}}%
\pgfpathlineto{\pgfqpoint{1.974264in}{1.085638in}}%
\pgfpathlineto{\pgfqpoint{1.974756in}{1.086618in}}%
\pgfpathlineto{\pgfqpoint{1.978590in}{1.090317in}}%
\pgfpathlineto{\pgfqpoint{1.979504in}{1.090608in}}%
\pgfpathlineto{\pgfqpoint{1.980771in}{1.096787in}}%
\pgfpathlineto{\pgfqpoint{1.983971in}{1.142160in}}%
\pgfpathlineto{\pgfqpoint{1.984428in}{1.141165in}}%
\pgfpathlineto{\pgfqpoint{1.985589in}{1.132168in}}%
\pgfpathlineto{\pgfqpoint{1.991673in}{1.049900in}}%
\pgfpathlineto{\pgfqpoint{1.993784in}{1.038965in}}%
\pgfpathlineto{\pgfqpoint{1.995261in}{1.037549in}}%
\pgfpathlineto{\pgfqpoint{2.000466in}{1.054320in}}%
\pgfpathlineto{\pgfqpoint{2.005953in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{2.008063in}{1.076511in}}%
\pgfpathlineto{\pgfqpoint{2.009575in}{1.073407in}}%
\pgfpathlineto{\pgfqpoint{2.012319in}{1.061418in}}%
\pgfpathlineto{\pgfqpoint{2.013198in}{1.060389in}}%
\pgfpathlineto{\pgfqpoint{2.013550in}{1.061001in}}%
\pgfpathlineto{\pgfqpoint{2.014605in}{1.066541in}}%
\pgfpathlineto{\pgfqpoint{2.017911in}{1.110819in}}%
\pgfpathlineto{\pgfqpoint{2.019142in}{1.111380in}}%
\pgfpathlineto{\pgfqpoint{2.021568in}{1.103803in}}%
\pgfpathlineto{\pgfqpoint{2.031065in}{1.038551in}}%
\pgfpathlineto{\pgfqpoint{2.033949in}{1.014221in}}%
\pgfpathlineto{\pgfqpoint{2.034617in}{1.011236in}}%
\pgfpathlineto{\pgfqpoint{2.035144in}{1.012797in}}%
\pgfpathlineto{\pgfqpoint{2.035813in}{1.038051in}}%
\pgfpathlineto{\pgfqpoint{2.039576in}{1.133039in}}%
\pgfpathlineto{\pgfqpoint{2.040033in}{1.133598in}}%
\pgfpathlineto{\pgfqpoint{2.040736in}{1.132229in}}%
\pgfpathlineto{\pgfqpoint{2.047982in}{1.052147in}}%
\pgfpathlineto{\pgfqpoint{2.048861in}{1.052416in}}%
\pgfpathlineto{\pgfqpoint{2.053011in}{1.067184in}}%
\pgfpathlineto{\pgfqpoint{2.055016in}{1.067426in}}%
\pgfpathlineto{\pgfqpoint{2.056563in}{1.065786in}}%
\pgfpathlineto{\pgfqpoint{2.059166in}{1.059219in}}%
\pgfpathlineto{\pgfqpoint{2.063668in}{1.043954in}}%
\pgfpathlineto{\pgfqpoint{2.066130in}{1.034603in}}%
\pgfpathlineto{\pgfqpoint{2.067747in}{1.020949in}}%
\pgfpathlineto{\pgfqpoint{2.070245in}{1.016914in}}%
\pgfpathlineto{\pgfqpoint{2.071511in}{1.017304in}}%
\pgfpathlineto{\pgfqpoint{2.072284in}{1.020791in}}%
\pgfpathlineto{\pgfqpoint{2.074676in}{1.052151in}}%
\pgfpathlineto{\pgfqpoint{2.077595in}{1.050342in}}%
\pgfpathlineto{\pgfqpoint{2.080761in}{1.044969in}}%
\pgfpathlineto{\pgfqpoint{2.083750in}{1.035707in}}%
\pgfpathlineto{\pgfqpoint{2.091875in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{2.094618in}{1.004117in}}%
\pgfpathlineto{\pgfqpoint{2.098592in}{1.000790in}}%
\pgfpathlineto{\pgfqpoint{2.100069in}{1.001853in}}%
\pgfpathlineto{\pgfqpoint{2.102144in}{1.008056in}}%
\pgfpathlineto{\pgfqpoint{2.105134in}{1.019240in}}%
\pgfpathlineto{\pgfqpoint{2.106505in}{1.020205in}}%
\pgfpathlineto{\pgfqpoint{2.109319in}{1.017935in}}%
\pgfpathlineto{\pgfqpoint{2.110902in}{1.018274in}}%
\pgfpathlineto{\pgfqpoint{2.117795in}{1.014541in}}%
\pgfpathlineto{\pgfqpoint{2.123282in}{1.018878in}}%
\pgfpathlineto{\pgfqpoint{2.126588in}{1.022123in}}%
\pgfpathlineto{\pgfqpoint{2.129120in}{1.025748in}}%
\pgfpathlineto{\pgfqpoint{2.130738in}{1.023006in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{1.000093in}}%
\pgfpathlineto{\pgfqpoint{2.135732in}{0.998939in}}%
\pgfpathlineto{\pgfqpoint{2.136049in}{1.000084in}}%
\pgfpathlineto{\pgfqpoint{2.141465in}{1.065415in}}%
\pgfpathlineto{\pgfqpoint{2.144877in}{1.074978in}}%
\pgfpathlineto{\pgfqpoint{2.145721in}{1.074859in}}%
\pgfpathlineto{\pgfqpoint{2.147972in}{1.067635in}}%
\pgfpathlineto{\pgfqpoint{2.152966in}{1.042790in}}%
\pgfpathlineto{\pgfqpoint{2.154795in}{1.029898in}}%
\pgfpathlineto{\pgfqpoint{2.156835in}{1.018927in}}%
\pgfpathlineto{\pgfqpoint{2.158066in}{1.015881in}}%
\pgfpathlineto{\pgfqpoint{2.158875in}{1.016549in}}%
\pgfpathlineto{\pgfqpoint{2.162532in}{1.027217in}}%
\pgfpathlineto{\pgfqpoint{2.163974in}{1.026741in}}%
\pgfpathlineto{\pgfqpoint{2.166788in}{1.023882in}}%
\pgfpathlineto{\pgfqpoint{2.171712in}{1.025140in}}%
\pgfpathlineto{\pgfqpoint{2.174596in}{1.023248in}}%
\pgfpathlineto{\pgfqpoint{2.178570in}{1.018193in}}%
\pgfpathlineto{\pgfqpoint{2.182509in}{1.016388in}}%
\pgfpathlineto{\pgfqpoint{2.186976in}{1.017708in}}%
\pgfpathlineto{\pgfqpoint{2.199567in}{1.012450in}}%
\pgfpathlineto{\pgfqpoint{2.203014in}{1.013475in}}%
\pgfpathlineto{\pgfqpoint{2.205300in}{1.011296in}}%
\pgfpathlineto{\pgfqpoint{2.207480in}{1.007811in}}%
\pgfpathlineto{\pgfqpoint{2.212791in}{1.005096in}}%
\pgfpathlineto{\pgfqpoint{2.214725in}{1.005485in}}%
\pgfpathlineto{\pgfqpoint{2.219684in}{1.009590in}}%
\pgfpathlineto{\pgfqpoint{2.226965in}{1.007460in}}%
\pgfpathlineto{\pgfqpoint{2.232065in}{1.010815in}}%
\pgfpathlineto{\pgfqpoint{2.241983in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{2.244550in}{1.014579in}}%
\pgfpathlineto{\pgfqpoint{2.249861in}{1.021962in}}%
\pgfpathlineto{\pgfqpoint{2.252569in}{1.022614in}}%
\pgfpathlineto{\pgfqpoint{2.255242in}{1.020867in}}%
\pgfpathlineto{\pgfqpoint{2.259462in}{1.015181in}}%
\pgfpathlineto{\pgfqpoint{2.264808in}{1.003733in}}%
\pgfpathlineto{\pgfqpoint{2.268677in}{0.999744in}}%
\pgfpathlineto{\pgfqpoint{2.271069in}{1.001459in}}%
\pgfpathlineto{\pgfqpoint{2.282605in}{1.012222in}}%
\pgfpathlineto{\pgfqpoint{2.285735in}{1.010820in}}%
\pgfpathlineto{\pgfqpoint{2.295688in}{0.993923in}}%
\pgfpathlineto{\pgfqpoint{2.299205in}{0.991441in}}%
\pgfpathlineto{\pgfqpoint{2.302371in}{0.991854in}}%
\pgfpathlineto{\pgfqpoint{2.307435in}{0.995161in}}%
\pgfpathlineto{\pgfqpoint{2.311585in}{1.000889in}}%
\pgfpathlineto{\pgfqpoint{2.314118in}{1.005181in}}%
\pgfpathlineto{\pgfqpoint{2.318549in}{1.007858in}}%
\pgfpathlineto{\pgfqpoint{2.323754in}{1.008346in}}%
\pgfpathlineto{\pgfqpoint{2.330683in}{0.999870in}}%
\pgfpathlineto{\pgfqpoint{2.342817in}{1.008840in}}%
\pgfpathlineto{\pgfqpoint{2.344822in}{1.011068in}}%
\pgfpathlineto{\pgfqpoint{2.354951in}{1.004288in}}%
\pgfpathlineto{\pgfqpoint{2.359664in}{0.999091in}}%
\pgfpathlineto{\pgfqpoint{2.363462in}{0.996534in}}%
\pgfpathlineto{\pgfqpoint{2.368738in}{0.997663in}}%
\pgfpathlineto{\pgfqpoint{2.370953in}{0.995489in}}%
\pgfpathlineto{\pgfqpoint{2.374541in}{0.991888in}}%
\pgfpathlineto{\pgfqpoint{2.380520in}{0.989139in}}%
\pgfpathlineto{\pgfqpoint{2.382946in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{2.387906in}{0.992169in}}%
\pgfpathlineto{\pgfqpoint{2.393638in}{0.998110in}}%
\pgfpathlineto{\pgfqpoint{2.405280in}{0.999253in}}%
\pgfpathlineto{\pgfqpoint{2.407742in}{0.997472in}}%
\pgfpathlineto{\pgfqpoint{2.410380in}{0.998541in}}%
\pgfpathlineto{\pgfqpoint{2.414108in}{0.999808in}}%
\pgfpathlineto{\pgfqpoint{2.420438in}{0.997716in}}%
\pgfpathlineto{\pgfqpoint{2.425855in}{0.996358in}}%
\pgfpathlineto{\pgfqpoint{2.428879in}{0.996201in}}%
\pgfpathlineto{\pgfqpoint{2.437988in}{0.999546in}}%
\pgfpathlineto{\pgfqpoint{2.446992in}{1.012415in}}%
\pgfpathlineto{\pgfqpoint{2.449595in}{1.012312in}}%
\pgfpathlineto{\pgfqpoint{2.453358in}{1.008045in}}%
\pgfpathlineto{\pgfqpoint{2.454202in}{1.006252in}}%
\pgfpathlineto{\pgfqpoint{2.461693in}{1.003065in}}%
\pgfpathlineto{\pgfqpoint{2.482901in}{1.003575in}}%
\pgfpathlineto{\pgfqpoint{2.493206in}{0.998892in}}%
\pgfpathlineto{\pgfqpoint{2.496231in}{1.002011in}}%
\pgfpathlineto{\pgfqpoint{2.496231in}{1.002011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.384764in}{0.718191in}}{\pgfqpoint{2.110236in}{0.909892in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.074687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{0.718191in}}%
\pgfpathlineto{\pgfqpoint{0.384764in}{1.628083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495000in}{0.718191in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.628083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{0.718191in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{0.718191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384764in}{1.628083in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{1.628083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439882in,y=1.711417in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Multiwalker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365169in}{0.025000in}}%
\pgfpathlineto{\pgfqpoint{2.514595in}{0.025000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.528483in}{0.025000in}}{\pgfqpoint{2.528483in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{2.528483in}{0.426620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.528483in}{0.440509in}}{\pgfqpoint{2.514595in}{0.440509in}}%
\pgfpathlineto{\pgfqpoint{0.365169in}{0.440509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.351280in}{0.440509in}}{\pgfqpoint{0.351280in}{0.426620in}}%
\pgfpathlineto{\pgfqpoint{0.351280in}{0.038889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.351280in}{0.025000in}}{\pgfqpoint{0.365169in}{0.025000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368641in}{0.395370in}}%
\pgfpathlineto{\pgfqpoint{0.507530in}{0.395370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563086in,y=0.371064in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont DDPG (Gupta)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.368641in}{0.312037in}}%
\pgfpathlineto{\pgfqpoint{0.507530in}{0.312037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563086in,y=0.287731in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont TRPO (Gupta)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.368641in}{0.232175in}}%
\pgfpathlineto{\pgfqpoint{0.507530in}{0.232175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563086in,y=0.207870in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Rainbow DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.368641in}{0.156173in}}%
\pgfpathlineto{\pgfqpoint{0.507530in}{0.156173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563086in,y=0.131867in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368641in}{0.080170in}}%
\pgfpathlineto{\pgfqpoint{0.507530in}{0.080170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563086in,y=0.055864in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont IMPALA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.223010in}{0.395370in}}%
\pgfpathlineto{\pgfqpoint{1.361899in}{0.395370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417455in,y=0.371064in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont ApeX DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.223010in}{0.319367in}}%
\pgfpathlineto{\pgfqpoint{1.361899in}{0.319367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417455in,y=0.295061in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont A2C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.223010in}{0.243364in}}%
\pgfpathlineto{\pgfqpoint{1.361899in}{0.243364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417455in,y=0.219058in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont ApeX DDPG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223010in}{0.167361in}}%
\pgfpathlineto{\pgfqpoint{1.361899in}{0.167361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417455in,y=0.143056in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont SAC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.974465in}{0.395370in}}%
\pgfpathlineto{\pgfqpoint{2.113354in}{0.395370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168910in,y=0.371064in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont TD3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.974465in}{0.319367in}}%
\pgfpathlineto{\pgfqpoint{2.113354in}{0.319367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168910in,y=0.295061in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}{0.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.974465in}{0.243364in}}%
\pgfpathlineto{\pgfqpoint{2.113354in}{0.243364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168910in,y=0.219058in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont DDPG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.974465in}{0.167361in}}%
\pgfpathlineto{\pgfqpoint{2.113354in}{0.167361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168910in,y=0.143056in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Random}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pruned_pursuit_adqn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.780000in}{2.580000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.780000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.780000in}{2.580000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.580000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439929in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{2.366053in}}%
\pgfpathlineto{\pgfqpoint{0.439929in}{2.366053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159108in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159108in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878286in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878286in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597465in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597465in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 30k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316643in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316643in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 40k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035822in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.035822in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597465in,y=0.136111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{0.645150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.601748in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{0.931968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.888565in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{1.218785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=1.175382in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{1.505602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=1.462199in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{1.792419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=1.749016in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{2.079236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=2.035833in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136111in,y=1.362193in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.717647,0.894118,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467546in}{1.722692in}}%
\pgfpathlineto{\pgfqpoint{0.467546in}{1.722100in}}%
\pgfpathlineto{\pgfqpoint{0.468121in}{1.722456in}}%
\pgfpathlineto{\pgfqpoint{0.469272in}{1.723217in}}%
\pgfpathlineto{\pgfqpoint{0.469272in}{1.728704in}}%
\pgfpathlineto{\pgfqpoint{0.470998in}{1.731000in}}%
\pgfpathlineto{\pgfqpoint{0.471573in}{1.744679in}}%
\pgfpathlineto{\pgfqpoint{0.472724in}{1.748963in}}%
\pgfpathlineto{\pgfqpoint{0.473299in}{1.757197in}}%
\pgfpathlineto{\pgfqpoint{0.474450in}{1.760769in}}%
\pgfpathlineto{\pgfqpoint{0.475025in}{1.766581in}}%
\pgfpathlineto{\pgfqpoint{0.476176in}{1.769467in}}%
\pgfpathlineto{\pgfqpoint{0.476176in}{1.771403in}}%
\pgfpathlineto{\pgfqpoint{0.477902in}{1.771743in}}%
\pgfpathlineto{\pgfqpoint{0.477902in}{1.770555in}}%
\pgfpathlineto{\pgfqpoint{0.478477in}{1.769690in}}%
\pgfpathlineto{\pgfqpoint{0.479628in}{1.767514in}}%
\pgfpathlineto{\pgfqpoint{0.480203in}{1.763643in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{1.761408in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{1.757251in}}%
\pgfpathlineto{\pgfqpoint{0.483080in}{1.754963in}}%
\pgfpathlineto{\pgfqpoint{0.483080in}{1.748736in}}%
\pgfpathlineto{\pgfqpoint{0.484231in}{1.746712in}}%
\pgfpathlineto{\pgfqpoint{0.484806in}{1.743831in}}%
\pgfpathlineto{\pgfqpoint{0.485381in}{1.740189in}}%
\pgfpathlineto{\pgfqpoint{0.486532in}{1.738178in}}%
\pgfpathlineto{\pgfqpoint{0.487107in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{0.488258in}{1.734635in}}%
\pgfpathlineto{\pgfqpoint{0.488833in}{1.732193in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{1.730053in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{1.728937in}}%
\pgfpathlineto{\pgfqpoint{0.491710in}{1.727580in}}%
\pgfpathlineto{\pgfqpoint{0.492285in}{1.725846in}}%
\pgfpathlineto{\pgfqpoint{0.493436in}{1.723020in}}%
\pgfpathlineto{\pgfqpoint{0.493436in}{1.717269in}}%
\pgfpathlineto{\pgfqpoint{0.494587in}{1.714980in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{1.711358in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{1.705765in}}%
\pgfpathlineto{\pgfqpoint{0.496313in}{1.703911in}}%
\pgfpathlineto{\pgfqpoint{0.496888in}{1.700065in}}%
\pgfpathlineto{\pgfqpoint{0.498614in}{1.699656in}}%
\pgfpathlineto{\pgfqpoint{0.498614in}{1.700424in}}%
\pgfpathlineto{\pgfqpoint{0.498614in}{1.700707in}}%
\pgfpathlineto{\pgfqpoint{0.499765in}{1.701925in}}%
\pgfpathlineto{\pgfqpoint{0.500340in}{1.703700in}}%
\pgfpathlineto{\pgfqpoint{0.500340in}{1.706861in}}%
\pgfpathlineto{\pgfqpoint{0.501491in}{1.709136in}}%
\pgfpathlineto{\pgfqpoint{0.502066in}{1.722077in}}%
\pgfpathlineto{\pgfqpoint{0.503217in}{1.725862in}}%
\pgfpathlineto{\pgfqpoint{0.503792in}{1.741349in}}%
\pgfpathlineto{\pgfqpoint{0.504943in}{1.744666in}}%
\pgfpathlineto{\pgfqpoint{0.505518in}{1.756277in}}%
\pgfpathlineto{\pgfqpoint{0.507244in}{1.762432in}}%
\pgfpathlineto{\pgfqpoint{0.507244in}{1.767856in}}%
\pgfpathlineto{\pgfqpoint{0.508395in}{1.769526in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{1.773252in}}%
\pgfpathlineto{\pgfqpoint{0.510696in}{1.774347in}}%
\pgfpathlineto{\pgfqpoint{0.510696in}{1.773306in}}%
\pgfpathlineto{\pgfqpoint{0.511272in}{1.772028in}}%
\pgfpathlineto{\pgfqpoint{0.512422in}{1.770047in}}%
\pgfpathlineto{\pgfqpoint{0.512998in}{1.767190in}}%
\pgfpathlineto{\pgfqpoint{0.514149in}{1.765119in}}%
\pgfpathlineto{\pgfqpoint{0.514149in}{1.762203in}}%
\pgfpathlineto{\pgfqpoint{0.515875in}{1.760137in}}%
\pgfpathlineto{\pgfqpoint{0.515875in}{1.756180in}}%
\pgfpathlineto{\pgfqpoint{0.517025in}{1.754762in}}%
\pgfpathlineto{\pgfqpoint{0.517601in}{1.749380in}}%
\pgfpathlineto{\pgfqpoint{0.518751in}{1.747595in}}%
\pgfpathlineto{\pgfqpoint{0.519327in}{1.745786in}}%
\pgfpathlineto{\pgfqpoint{0.519902in}{1.742125in}}%
\pgfpathlineto{\pgfqpoint{0.521053in}{1.739076in}}%
\pgfpathlineto{\pgfqpoint{0.521628in}{1.733941in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.730141in}}%
\pgfpathlineto{\pgfqpoint{0.523354in}{1.724955in}}%
\pgfpathlineto{\pgfqpoint{0.524505in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.525080in}{1.714322in}}%
\pgfpathlineto{\pgfqpoint{0.526231in}{1.709878in}}%
\pgfpathlineto{\pgfqpoint{0.526806in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{0.527957in}{1.699840in}}%
\pgfpathlineto{\pgfqpoint{0.528532in}{1.695322in}}%
\pgfpathlineto{\pgfqpoint{0.529683in}{1.692839in}}%
\pgfpathlineto{\pgfqpoint{0.530258in}{1.690643in}}%
\pgfpathlineto{\pgfqpoint{0.533135in}{1.690221in}}%
\pgfpathlineto{\pgfqpoint{0.533135in}{1.690226in}}%
\pgfpathlineto{\pgfqpoint{0.534861in}{1.689334in}}%
\pgfpathlineto{\pgfqpoint{0.534861in}{1.687000in}}%
\pgfpathlineto{\pgfqpoint{0.536012in}{1.685847in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.678675in}}%
\pgfpathlineto{\pgfqpoint{0.537738in}{1.676490in}}%
\pgfpathlineto{\pgfqpoint{0.538313in}{1.667577in}}%
\pgfpathlineto{\pgfqpoint{0.540039in}{1.663903in}}%
\pgfpathlineto{\pgfqpoint{0.540614in}{1.658910in}}%
\pgfpathlineto{\pgfqpoint{0.541765in}{1.655680in}}%
\pgfpathlineto{\pgfqpoint{0.542340in}{1.651880in}}%
\pgfpathlineto{\pgfqpoint{0.543491in}{1.649358in}}%
\pgfpathlineto{\pgfqpoint{0.543491in}{1.649244in}}%
\pgfpathlineto{\pgfqpoint{0.544066in}{1.649716in}}%
\pgfpathlineto{\pgfqpoint{0.545217in}{1.651616in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.656222in}}%
\pgfpathlineto{\pgfqpoint{0.546943in}{1.659080in}}%
\pgfpathlineto{\pgfqpoint{0.547518in}{1.667798in}}%
\pgfpathlineto{\pgfqpoint{0.548669in}{1.672447in}}%
\pgfpathlineto{\pgfqpoint{0.549244in}{1.684817in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{0.550970in}{1.704551in}}%
\pgfpathlineto{\pgfqpoint{0.552121in}{1.711752in}}%
\pgfpathlineto{\pgfqpoint{0.552696in}{1.721616in}}%
\pgfpathlineto{\pgfqpoint{0.553847in}{1.726915in}}%
\pgfpathlineto{\pgfqpoint{0.554423in}{1.735335in}}%
\pgfpathlineto{\pgfqpoint{0.555573in}{1.740138in}}%
\pgfpathlineto{\pgfqpoint{0.556149in}{1.747313in}}%
\pgfpathlineto{\pgfqpoint{0.556724in}{1.750155in}}%
\pgfpathlineto{\pgfqpoint{0.557299in}{1.753786in}}%
\pgfpathlineto{\pgfqpoint{0.560176in}{1.755007in}}%
\pgfpathlineto{\pgfqpoint{0.560176in}{1.754565in}}%
\pgfpathlineto{\pgfqpoint{0.560751in}{1.750637in}}%
\pgfpathlineto{\pgfqpoint{0.561902in}{1.747782in}}%
\pgfpathlineto{\pgfqpoint{0.562477in}{1.738714in}}%
\pgfpathlineto{\pgfqpoint{0.563628in}{1.733865in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.720055in}}%
\pgfpathlineto{\pgfqpoint{0.565354in}{1.714649in}}%
\pgfpathlineto{\pgfqpoint{0.565929in}{1.700836in}}%
\pgfpathlineto{\pgfqpoint{0.567655in}{1.690916in}}%
\pgfpathlineto{\pgfqpoint{0.568231in}{1.680390in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.675747in}}%
\pgfpathlineto{\pgfqpoint{0.569381in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{0.571107in}{1.662814in}}%
\pgfpathlineto{\pgfqpoint{0.571683in}{1.661409in}}%
\pgfpathlineto{\pgfqpoint{0.572833in}{1.661694in}}%
\pgfpathlineto{\pgfqpoint{0.572833in}{1.661993in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.665212in}}%
\pgfpathlineto{\pgfqpoint{0.573984in}{1.667482in}}%
\pgfpathlineto{\pgfqpoint{0.574560in}{1.677431in}}%
\pgfpathlineto{\pgfqpoint{0.575710in}{1.682591in}}%
\pgfpathlineto{\pgfqpoint{0.576286in}{1.696118in}}%
\pgfpathlineto{\pgfqpoint{0.577436in}{1.701899in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.715444in}}%
\pgfpathlineto{\pgfqpoint{0.579162in}{1.721065in}}%
\pgfpathlineto{\pgfqpoint{0.579738in}{1.734784in}}%
\pgfpathlineto{\pgfqpoint{0.580888in}{1.742254in}}%
\pgfpathlineto{\pgfqpoint{0.581464in}{1.752100in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.757172in}}%
\pgfpathlineto{\pgfqpoint{0.583190in}{1.763753in}}%
\pgfpathlineto{\pgfqpoint{0.584340in}{1.768161in}}%
\pgfpathlineto{\pgfqpoint{0.584916in}{1.774330in}}%
\pgfpathlineto{\pgfqpoint{0.586066in}{1.777850in}}%
\pgfpathlineto{\pgfqpoint{0.586642in}{1.781542in}}%
\pgfpathlineto{\pgfqpoint{0.590094in}{1.783169in}}%
\pgfpathlineto{\pgfqpoint{0.590094in}{1.782919in}}%
\pgfpathlineto{\pgfqpoint{0.590669in}{1.781105in}}%
\pgfpathlineto{\pgfqpoint{0.591244in}{1.778880in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.774879in}}%
\pgfpathlineto{\pgfqpoint{0.592970in}{1.771189in}}%
\pgfpathlineto{\pgfqpoint{0.593546in}{1.763647in}}%
\pgfpathlineto{\pgfqpoint{0.594697in}{1.758984in}}%
\pgfpathlineto{\pgfqpoint{0.595272in}{1.752223in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.748508in}}%
\pgfpathlineto{\pgfqpoint{0.596998in}{1.744272in}}%
\pgfpathlineto{\pgfqpoint{0.598149in}{1.743877in}}%
\pgfpathlineto{\pgfqpoint{0.598149in}{1.744790in}}%
\pgfpathlineto{\pgfqpoint{0.599875in}{1.747115in}}%
\pgfpathlineto{\pgfqpoint{0.600450in}{1.750371in}}%
\pgfpathlineto{\pgfqpoint{0.601601in}{1.751787in}}%
\pgfpathlineto{\pgfqpoint{0.602176in}{1.757257in}}%
\pgfpathlineto{\pgfqpoint{0.603327in}{1.758624in}}%
\pgfpathlineto{\pgfqpoint{0.603902in}{1.763939in}}%
\pgfpathlineto{\pgfqpoint{0.605053in}{1.766730in}}%
\pgfpathlineto{\pgfqpoint{0.605053in}{1.766713in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.767126in}}%
\pgfpathlineto{\pgfqpoint{0.606779in}{1.768559in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{1.771764in}}%
\pgfpathlineto{\pgfqpoint{0.608505in}{1.774243in}}%
\pgfpathlineto{\pgfqpoint{0.609080in}{1.776685in}}%
\pgfpathlineto{\pgfqpoint{0.611957in}{1.777451in}}%
\pgfpathlineto{\pgfqpoint{0.611957in}{1.777179in}}%
\pgfpathlineto{\pgfqpoint{0.612532in}{1.774342in}}%
\pgfpathlineto{\pgfqpoint{0.613683in}{1.773085in}}%
\pgfpathlineto{\pgfqpoint{0.614258in}{1.765000in}}%
\pgfpathlineto{\pgfqpoint{0.615409in}{1.762534in}}%
\pgfpathlineto{\pgfqpoint{0.615984in}{1.753381in}}%
\pgfpathlineto{\pgfqpoint{0.617135in}{1.751306in}}%
\pgfpathlineto{\pgfqpoint{0.617710in}{1.743036in}}%
\pgfpathlineto{\pgfqpoint{0.618861in}{1.741062in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.731303in}}%
\pgfpathlineto{\pgfqpoint{0.620587in}{1.728834in}}%
\pgfpathlineto{\pgfqpoint{0.621162in}{1.720246in}}%
\pgfpathlineto{\pgfqpoint{0.622313in}{1.718411in}}%
\pgfpathlineto{\pgfqpoint{0.622888in}{1.711759in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.710076in}}%
\pgfpathlineto{\pgfqpoint{0.624614in}{1.702592in}}%
\pgfpathlineto{\pgfqpoint{0.625765in}{1.698799in}}%
\pgfpathlineto{\pgfqpoint{0.626340in}{1.695480in}}%
\pgfpathlineto{\pgfqpoint{0.627491in}{1.693393in}}%
\pgfpathlineto{\pgfqpoint{0.628066in}{1.691974in}}%
\pgfpathlineto{\pgfqpoint{0.630943in}{1.691329in}}%
\pgfpathlineto{\pgfqpoint{0.630943in}{1.692432in}}%
\pgfpathlineto{\pgfqpoint{0.630943in}{1.693876in}}%
\pgfpathlineto{\pgfqpoint{0.632669in}{1.695527in}}%
\pgfpathlineto{\pgfqpoint{0.632669in}{1.700812in}}%
\pgfpathlineto{\pgfqpoint{0.634395in}{1.703552in}}%
\pgfpathlineto{\pgfqpoint{0.634971in}{1.709284in}}%
\pgfpathlineto{\pgfqpoint{0.636121in}{1.711530in}}%
\pgfpathlineto{\pgfqpoint{0.636121in}{1.713819in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.715229in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.717535in}}%
\pgfpathlineto{\pgfqpoint{0.639573in}{1.719108in}}%
\pgfpathlineto{\pgfqpoint{0.639573in}{1.720863in}}%
\pgfpathlineto{\pgfqpoint{0.641299in}{1.722175in}}%
\pgfpathlineto{\pgfqpoint{0.641299in}{1.724368in}}%
\pgfpathlineto{\pgfqpoint{0.643025in}{1.725942in}}%
\pgfpathlineto{\pgfqpoint{0.643025in}{1.727038in}}%
\pgfpathlineto{\pgfqpoint{0.646477in}{1.727676in}}%
\pgfpathlineto{\pgfqpoint{0.646477in}{1.726288in}}%
\pgfpathlineto{\pgfqpoint{0.648203in}{1.723677in}}%
\pgfpathlineto{\pgfqpoint{0.648779in}{1.721715in}}%
\pgfpathlineto{\pgfqpoint{0.648779in}{1.721783in}}%
\pgfpathlineto{\pgfqpoint{0.649929in}{1.722795in}}%
\pgfpathlineto{\pgfqpoint{0.650505in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.724974in}}%
\pgfpathlineto{\pgfqpoint{0.652231in}{1.726424in}}%
\pgfpathlineto{\pgfqpoint{0.653381in}{1.727692in}}%
\pgfpathlineto{\pgfqpoint{0.653957in}{1.730157in}}%
\pgfpathlineto{\pgfqpoint{0.656834in}{1.731568in}}%
\pgfpathlineto{\pgfqpoint{0.656834in}{1.730987in}}%
\pgfpathlineto{\pgfqpoint{0.657409in}{1.729559in}}%
\pgfpathlineto{\pgfqpoint{0.658560in}{1.727851in}}%
\pgfpathlineto{\pgfqpoint{0.659135in}{1.726434in}}%
\pgfpathlineto{\pgfqpoint{0.660286in}{1.725396in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.718313in}}%
\pgfpathlineto{\pgfqpoint{0.662012in}{1.715830in}}%
\pgfpathlineto{\pgfqpoint{0.662587in}{1.705043in}}%
\pgfpathlineto{\pgfqpoint{0.663738in}{1.702192in}}%
\pgfpathlineto{\pgfqpoint{0.664313in}{1.689555in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.682974in}}%
\pgfpathlineto{\pgfqpoint{0.666039in}{1.670651in}}%
\pgfpathlineto{\pgfqpoint{0.667190in}{1.662302in}}%
\pgfpathlineto{\pgfqpoint{0.667765in}{1.648633in}}%
\pgfpathlineto{\pgfqpoint{0.668916in}{1.645053in}}%
\pgfpathlineto{\pgfqpoint{0.669491in}{1.630800in}}%
\pgfpathlineto{\pgfqpoint{0.670642in}{1.627647in}}%
\pgfpathlineto{\pgfqpoint{0.671217in}{1.617968in}}%
\pgfpathlineto{\pgfqpoint{0.672368in}{1.616453in}}%
\pgfpathlineto{\pgfqpoint{0.672368in}{1.614518in}}%
\pgfpathlineto{\pgfqpoint{0.672943in}{1.614646in}}%
\pgfpathlineto{\pgfqpoint{0.674094in}{1.615790in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.619106in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{1.621123in}}%
\pgfpathlineto{\pgfqpoint{0.676395in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{0.677546in}{1.637466in}}%
\pgfpathlineto{\pgfqpoint{0.678121in}{1.647794in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.654805in}}%
\pgfpathlineto{\pgfqpoint{0.679847in}{1.663603in}}%
\pgfpathlineto{\pgfqpoint{0.680998in}{1.669576in}}%
\pgfpathlineto{\pgfqpoint{0.681573in}{1.680284in}}%
\pgfpathlineto{\pgfqpoint{0.682724in}{1.687338in}}%
\pgfpathlineto{\pgfqpoint{0.683299in}{1.699208in}}%
\pgfpathlineto{\pgfqpoint{0.684450in}{1.707051in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{1.716780in}}%
\pgfpathlineto{\pgfqpoint{0.686176in}{1.722036in}}%
\pgfpathlineto{\pgfqpoint{0.686751in}{1.729017in}}%
\pgfpathlineto{\pgfqpoint{0.687902in}{1.733423in}}%
\pgfpathlineto{\pgfqpoint{0.687902in}{1.734393in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.733950in}}%
\pgfpathlineto{\pgfqpoint{0.689628in}{1.732476in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{1.726847in}}%
\pgfpathlineto{\pgfqpoint{0.691354in}{1.723034in}}%
\pgfpathlineto{\pgfqpoint{0.691929in}{1.712628in}}%
\pgfpathlineto{\pgfqpoint{0.692505in}{1.709358in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.697605in}}%
\pgfpathlineto{\pgfqpoint{0.694806in}{1.688932in}}%
\pgfpathlineto{\pgfqpoint{0.695381in}{1.679807in}}%
\pgfpathlineto{\pgfqpoint{0.696532in}{1.675044in}}%
\pgfpathlineto{\pgfqpoint{0.696532in}{1.669304in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.667513in}}%
\pgfpathlineto{\pgfqpoint{0.698258in}{1.664269in}}%
\pgfpathlineto{\pgfqpoint{0.699984in}{1.664996in}}%
\pgfpathlineto{\pgfqpoint{0.699984in}{1.667536in}}%
\pgfpathlineto{\pgfqpoint{0.701135in}{1.669187in}}%
\pgfpathlineto{\pgfqpoint{0.701710in}{1.676229in}}%
\pgfpathlineto{\pgfqpoint{0.702861in}{1.678164in}}%
\pgfpathlineto{\pgfqpoint{0.703436in}{1.686837in}}%
\pgfpathlineto{\pgfqpoint{0.704587in}{1.688975in}}%
\pgfpathlineto{\pgfqpoint{0.705162in}{1.698351in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.704324in}}%
\pgfpathlineto{\pgfqpoint{0.707464in}{1.712357in}}%
\pgfpathlineto{\pgfqpoint{0.708614in}{1.717543in}}%
\pgfpathlineto{\pgfqpoint{0.709190in}{1.725561in}}%
\pgfpathlineto{\pgfqpoint{0.710340in}{1.729985in}}%
\pgfpathlineto{\pgfqpoint{0.710916in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.737354in}}%
\pgfpathlineto{\pgfqpoint{0.712066in}{1.740876in}}%
\pgfpathlineto{\pgfqpoint{0.713217in}{1.743674in}}%
\pgfpathlineto{\pgfqpoint{0.713792in}{1.747356in}}%
\pgfpathlineto{\pgfqpoint{0.715518in}{1.750303in}}%
\pgfpathlineto{\pgfqpoint{0.715518in}{1.750618in}}%
\pgfpathlineto{\pgfqpoint{0.718395in}{1.751951in}}%
\pgfpathlineto{\pgfqpoint{0.718971in}{1.753738in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.754145in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.752995in}}%
\pgfpathlineto{\pgfqpoint{0.721847in}{1.751109in}}%
\pgfpathlineto{\pgfqpoint{0.722423in}{1.749073in}}%
\pgfpathlineto{\pgfqpoint{0.723573in}{1.749926in}}%
\pgfpathlineto{\pgfqpoint{0.724149in}{1.751205in}}%
\pgfpathlineto{\pgfqpoint{0.724724in}{1.752362in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.754098in}}%
\pgfpathlineto{\pgfqpoint{0.725875in}{1.757672in}}%
\pgfpathlineto{\pgfqpoint{0.727025in}{1.760201in}}%
\pgfpathlineto{\pgfqpoint{0.727601in}{1.763738in}}%
\pgfpathlineto{\pgfqpoint{0.728751in}{1.766114in}}%
\pgfpathlineto{\pgfqpoint{0.729327in}{1.770440in}}%
\pgfpathlineto{\pgfqpoint{0.731053in}{1.772959in}}%
\pgfpathlineto{\pgfqpoint{0.731628in}{1.773576in}}%
\pgfpathlineto{\pgfqpoint{0.732779in}{1.772504in}}%
\pgfpathlineto{\pgfqpoint{0.733354in}{1.769175in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.765227in}}%
\pgfpathlineto{\pgfqpoint{0.735080in}{1.759897in}}%
\pgfpathlineto{\pgfqpoint{0.735655in}{1.756941in}}%
\pgfpathlineto{\pgfqpoint{0.736231in}{1.753523in}}%
\pgfpathlineto{\pgfqpoint{0.736806in}{1.749173in}}%
\pgfpathlineto{\pgfqpoint{0.737957in}{1.745217in}}%
\pgfpathlineto{\pgfqpoint{0.738532in}{1.740779in}}%
\pgfpathlineto{\pgfqpoint{0.739683in}{1.737887in}}%
\pgfpathlineto{\pgfqpoint{0.740258in}{1.736719in}}%
\pgfpathlineto{\pgfqpoint{0.741409in}{1.735486in}}%
\pgfpathlineto{\pgfqpoint{0.741984in}{1.733941in}}%
\pgfpathlineto{\pgfqpoint{0.743135in}{1.731896in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.731395in}}%
\pgfpathlineto{\pgfqpoint{0.744286in}{1.730234in}}%
\pgfpathlineto{\pgfqpoint{0.744861in}{1.727055in}}%
\pgfpathlineto{\pgfqpoint{0.746012in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{0.746587in}{1.720434in}}%
\pgfpathlineto{\pgfqpoint{0.747738in}{1.717577in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.716484in}}%
\pgfpathlineto{\pgfqpoint{0.749464in}{1.717468in}}%
\pgfpathlineto{\pgfqpoint{0.750039in}{1.719603in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{1.721397in}}%
\pgfpathlineto{\pgfqpoint{0.751765in}{1.722649in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.724202in}}%
\pgfpathlineto{\pgfqpoint{0.753491in}{1.726630in}}%
\pgfpathlineto{\pgfqpoint{0.754642in}{1.728563in}}%
\pgfpathlineto{\pgfqpoint{0.755217in}{1.732458in}}%
\pgfpathlineto{\pgfqpoint{0.756368in}{1.735083in}}%
\pgfpathlineto{\pgfqpoint{0.756943in}{1.737187in}}%
\pgfpathlineto{\pgfqpoint{0.758669in}{1.739484in}}%
\pgfpathlineto{\pgfqpoint{0.759245in}{1.740003in}}%
\pgfpathlineto{\pgfqpoint{0.760395in}{1.739197in}}%
\pgfpathlineto{\pgfqpoint{0.760395in}{1.739028in}}%
\pgfpathlineto{\pgfqpoint{0.761546in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.736600in}}%
\pgfpathlineto{\pgfqpoint{0.763272in}{1.734453in}}%
\pgfpathlineto{\pgfqpoint{0.763847in}{1.729855in}}%
\pgfpathlineto{\pgfqpoint{0.764998in}{1.727025in}}%
\pgfpathlineto{\pgfqpoint{0.765573in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.722452in}}%
\pgfpathlineto{\pgfqpoint{0.767299in}{1.721631in}}%
\pgfpathlineto{\pgfqpoint{0.768450in}{1.720549in}}%
\pgfpathlineto{\pgfqpoint{0.769025in}{1.719271in}}%
\pgfpathlineto{\pgfqpoint{0.770176in}{1.718015in}}%
\pgfpathlineto{\pgfqpoint{0.770751in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{0.771902in}{1.721401in}}%
\pgfpathlineto{\pgfqpoint{0.772477in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{0.775354in}{1.724409in}}%
\pgfpathlineto{\pgfqpoint{0.775354in}{1.723923in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.720892in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{1.718245in}}%
\pgfpathlineto{\pgfqpoint{0.777656in}{1.714328in}}%
\pgfpathlineto{\pgfqpoint{0.778806in}{1.710699in}}%
\pgfpathlineto{\pgfqpoint{0.779382in}{1.705623in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{0.781108in}{1.698157in}}%
\pgfpathlineto{\pgfqpoint{0.782258in}{1.695208in}}%
\pgfpathlineto{\pgfqpoint{0.782834in}{1.689974in}}%
\pgfpathlineto{\pgfqpoint{0.783984in}{1.685774in}}%
\pgfpathlineto{\pgfqpoint{0.784560in}{1.678219in}}%
\pgfpathlineto{\pgfqpoint{0.785710in}{1.673705in}}%
\pgfpathlineto{\pgfqpoint{0.786286in}{1.665145in}}%
\pgfpathlineto{\pgfqpoint{0.787436in}{1.660180in}}%
\pgfpathlineto{\pgfqpoint{0.788012in}{1.648249in}}%
\pgfpathlineto{\pgfqpoint{0.789162in}{1.641402in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.633680in}}%
\pgfpathlineto{\pgfqpoint{0.790888in}{1.629641in}}%
\pgfpathlineto{\pgfqpoint{0.790888in}{1.625262in}}%
\pgfpathlineto{\pgfqpoint{0.792614in}{1.623282in}}%
\pgfpathlineto{\pgfqpoint{0.792614in}{1.618193in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.616308in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.613993in}}%
\pgfpathlineto{\pgfqpoint{0.796066in}{1.613884in}}%
\pgfpathlineto{\pgfqpoint{0.796066in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{0.796642in}{1.615763in}}%
\pgfpathlineto{\pgfqpoint{0.797793in}{1.617893in}}%
\pgfpathlineto{\pgfqpoint{0.798368in}{1.621774in}}%
\pgfpathlineto{\pgfqpoint{0.799519in}{1.624904in}}%
\pgfpathlineto{\pgfqpoint{0.799519in}{1.630717in}}%
\pgfpathlineto{\pgfqpoint{0.801245in}{1.632691in}}%
\pgfpathlineto{\pgfqpoint{0.801245in}{1.640486in}}%
\pgfpathlineto{\pgfqpoint{0.802971in}{1.643222in}}%
\pgfpathlineto{\pgfqpoint{0.802971in}{1.649548in}}%
\pgfpathlineto{\pgfqpoint{0.804697in}{1.651448in}}%
\pgfpathlineto{\pgfqpoint{0.805272in}{1.659488in}}%
\pgfpathlineto{\pgfqpoint{0.806423in}{1.661237in}}%
\pgfpathlineto{\pgfqpoint{0.806998in}{1.669441in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.671715in}}%
\pgfpathlineto{\pgfqpoint{0.808724in}{1.680152in}}%
\pgfpathlineto{\pgfqpoint{0.809875in}{1.684109in}}%
\pgfpathlineto{\pgfqpoint{0.810450in}{1.690790in}}%
\pgfpathlineto{\pgfqpoint{0.811601in}{1.694175in}}%
\pgfpathlineto{\pgfqpoint{0.812176in}{1.700032in}}%
\pgfpathlineto{\pgfqpoint{0.813327in}{1.703773in}}%
\pgfpathlineto{\pgfqpoint{0.813902in}{1.708172in}}%
\pgfpathlineto{\pgfqpoint{0.815053in}{1.710794in}}%
\pgfpathlineto{\pgfqpoint{0.815628in}{1.714201in}}%
\pgfpathlineto{\pgfqpoint{0.816779in}{1.715583in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.717014in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.716972in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.716216in}}%
\pgfpathlineto{\pgfqpoint{0.822532in}{1.715939in}}%
\pgfpathlineto{\pgfqpoint{0.825409in}{1.716160in}}%
\pgfpathlineto{\pgfqpoint{0.825409in}{1.716818in}}%
\pgfpathlineto{\pgfqpoint{0.825984in}{1.718828in}}%
\pgfpathlineto{\pgfqpoint{0.827135in}{1.720766in}}%
\pgfpathlineto{\pgfqpoint{0.827710in}{1.721381in}}%
\pgfpathlineto{\pgfqpoint{0.828861in}{1.722428in}}%
\pgfpathlineto{\pgfqpoint{0.829436in}{1.722994in}}%
\pgfpathlineto{\pgfqpoint{0.832888in}{1.722224in}}%
\pgfpathlineto{\pgfqpoint{0.834039in}{1.720545in}}%
\pgfpathlineto{\pgfqpoint{0.834614in}{1.719399in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.717995in}}%
\pgfpathlineto{\pgfqpoint{0.836340in}{1.715675in}}%
\pgfpathlineto{\pgfqpoint{0.839793in}{1.714743in}}%
\pgfpathlineto{\pgfqpoint{0.840943in}{1.716205in}}%
\pgfpathlineto{\pgfqpoint{0.840943in}{1.718075in}}%
\pgfpathlineto{\pgfqpoint{0.842094in}{1.719164in}}%
\pgfpathlineto{\pgfqpoint{0.842669in}{1.724445in}}%
\pgfpathlineto{\pgfqpoint{0.843820in}{1.725770in}}%
\pgfpathlineto{\pgfqpoint{0.844395in}{1.730436in}}%
\pgfpathlineto{\pgfqpoint{0.845546in}{1.732095in}}%
\pgfpathlineto{\pgfqpoint{0.846121in}{1.733246in}}%
\pgfpathlineto{\pgfqpoint{0.846697in}{1.739381in}}%
\pgfpathlineto{\pgfqpoint{0.847847in}{1.742980in}}%
\pgfpathlineto{\pgfqpoint{0.848423in}{1.747847in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.750763in}}%
\pgfpathlineto{\pgfqpoint{0.850149in}{1.754218in}}%
\pgfpathlineto{\pgfqpoint{0.851299in}{1.756161in}}%
\pgfpathlineto{\pgfqpoint{0.851875in}{1.757944in}}%
\pgfpathlineto{\pgfqpoint{0.853025in}{1.758333in}}%
\pgfpathlineto{\pgfqpoint{0.853025in}{1.757606in}}%
\pgfpathlineto{\pgfqpoint{0.853601in}{1.755218in}}%
\pgfpathlineto{\pgfqpoint{0.854751in}{1.751991in}}%
\pgfpathlineto{\pgfqpoint{0.855327in}{1.746408in}}%
\pgfpathlineto{\pgfqpoint{0.855902in}{1.744262in}}%
\pgfpathlineto{\pgfqpoint{0.856477in}{1.734380in}}%
\pgfpathlineto{\pgfqpoint{0.857628in}{1.729407in}}%
\pgfpathlineto{\pgfqpoint{0.858203in}{1.715905in}}%
\pgfpathlineto{\pgfqpoint{0.859354in}{1.709613in}}%
\pgfpathlineto{\pgfqpoint{0.859930in}{1.693729in}}%
\pgfpathlineto{\pgfqpoint{0.861080in}{1.684051in}}%
\pgfpathlineto{\pgfqpoint{0.861656in}{1.667836in}}%
\pgfpathlineto{\pgfqpoint{0.862806in}{1.658664in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.632511in}}%
\pgfpathlineto{\pgfqpoint{0.864532in}{1.626629in}}%
\pgfpathlineto{\pgfqpoint{0.865108in}{1.606894in}}%
\pgfpathlineto{\pgfqpoint{0.866258in}{1.602829in}}%
\pgfpathlineto{\pgfqpoint{0.866834in}{1.588987in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.587138in}}%
\pgfpathlineto{\pgfqpoint{0.868560in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{0.868560in}{1.585393in}}%
\pgfpathlineto{\pgfqpoint{0.869710in}{1.586995in}}%
\pgfpathlineto{\pgfqpoint{0.870286in}{1.597453in}}%
\pgfpathlineto{\pgfqpoint{0.871436in}{1.603979in}}%
\pgfpathlineto{\pgfqpoint{0.872012in}{1.621590in}}%
\pgfpathlineto{\pgfqpoint{0.873162in}{1.629716in}}%
\pgfpathlineto{\pgfqpoint{0.873738in}{1.650957in}}%
\pgfpathlineto{\pgfqpoint{0.874888in}{1.660535in}}%
\pgfpathlineto{\pgfqpoint{0.875464in}{1.684135in}}%
\pgfpathlineto{\pgfqpoint{0.876614in}{1.694321in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.717015in}}%
\pgfpathlineto{\pgfqpoint{0.878340in}{1.728170in}}%
\pgfpathlineto{\pgfqpoint{0.878916in}{1.743336in}}%
\pgfpathlineto{\pgfqpoint{0.880067in}{1.751773in}}%
\pgfpathlineto{\pgfqpoint{0.880642in}{1.760621in}}%
\pgfpathlineto{\pgfqpoint{0.883519in}{1.764600in}}%
\pgfpathlineto{\pgfqpoint{0.883519in}{1.763862in}}%
\pgfpathlineto{\pgfqpoint{0.884094in}{1.760510in}}%
\pgfpathlineto{\pgfqpoint{0.885245in}{1.758006in}}%
\pgfpathlineto{\pgfqpoint{0.885820in}{1.749517in}}%
\pgfpathlineto{\pgfqpoint{0.886971in}{1.743442in}}%
\pgfpathlineto{\pgfqpoint{0.887546in}{1.734068in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.728287in}}%
\pgfpathlineto{\pgfqpoint{0.889272in}{1.720284in}}%
\pgfpathlineto{\pgfqpoint{0.890423in}{1.715710in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.703929in}}%
\pgfpathlineto{\pgfqpoint{0.892149in}{1.699806in}}%
\pgfpathlineto{\pgfqpoint{0.892724in}{1.690536in}}%
\pgfpathlineto{\pgfqpoint{0.893875in}{1.685405in}}%
\pgfpathlineto{\pgfqpoint{0.894450in}{1.678755in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.675898in}}%
\pgfpathlineto{\pgfqpoint{0.896176in}{1.675201in}}%
\pgfpathlineto{\pgfqpoint{0.896176in}{1.675338in}}%
\pgfpathlineto{\pgfqpoint{0.897327in}{1.676487in}}%
\pgfpathlineto{\pgfqpoint{0.897902in}{1.681280in}}%
\pgfpathlineto{\pgfqpoint{0.899053in}{1.684392in}}%
\pgfpathlineto{\pgfqpoint{0.899628in}{1.694635in}}%
\pgfpathlineto{\pgfqpoint{0.900779in}{1.700254in}}%
\pgfpathlineto{\pgfqpoint{0.901354in}{1.716312in}}%
\pgfpathlineto{\pgfqpoint{0.902505in}{1.726031in}}%
\pgfpathlineto{\pgfqpoint{0.903080in}{1.739401in}}%
\pgfpathlineto{\pgfqpoint{0.904231in}{1.746801in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.755625in}}%
\pgfpathlineto{\pgfqpoint{0.905957in}{1.759817in}}%
\pgfpathlineto{\pgfqpoint{0.906532in}{1.764998in}}%
\pgfpathlineto{\pgfqpoint{0.907683in}{1.766862in}}%
\pgfpathlineto{\pgfqpoint{0.907683in}{1.765736in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.761978in}}%
\pgfpathlineto{\pgfqpoint{0.909984in}{1.753529in}}%
\pgfpathlineto{\pgfqpoint{0.911135in}{1.748499in}}%
\pgfpathlineto{\pgfqpoint{0.911710in}{1.740320in}}%
\pgfpathlineto{\pgfqpoint{0.912861in}{1.736160in}}%
\pgfpathlineto{\pgfqpoint{0.913436in}{1.728060in}}%
\pgfpathlineto{\pgfqpoint{0.914587in}{1.722553in}}%
\pgfpathlineto{\pgfqpoint{0.915162in}{1.715319in}}%
\pgfpathlineto{\pgfqpoint{0.916313in}{1.711166in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.708926in}}%
\pgfpathlineto{\pgfqpoint{0.919765in}{1.706361in}}%
\pgfpathlineto{\pgfqpoint{0.920341in}{1.706259in}}%
\pgfpathlineto{\pgfqpoint{0.924368in}{1.705195in}}%
\pgfpathlineto{\pgfqpoint{0.924943in}{1.704147in}}%
\pgfpathlineto{\pgfqpoint{0.924943in}{1.704261in}}%
\pgfpathlineto{\pgfqpoint{0.926669in}{1.704457in}}%
\pgfpathlineto{\pgfqpoint{0.926669in}{1.703302in}}%
\pgfpathlineto{\pgfqpoint{0.928395in}{1.701996in}}%
\pgfpathlineto{\pgfqpoint{0.928395in}{1.701831in}}%
\pgfpathlineto{\pgfqpoint{0.930121in}{1.700617in}}%
\pgfpathlineto{\pgfqpoint{0.930697in}{1.700246in}}%
\pgfpathlineto{\pgfqpoint{0.931847in}{1.699211in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.696371in}}%
\pgfpathlineto{\pgfqpoint{0.933573in}{1.693724in}}%
\pgfpathlineto{\pgfqpoint{0.934149in}{1.686823in}}%
\pgfpathlineto{\pgfqpoint{0.935299in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{0.935875in}{1.675666in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.673929in}}%
\pgfpathlineto{\pgfqpoint{0.937601in}{1.666948in}}%
\pgfpathlineto{\pgfqpoint{0.938751in}{1.665389in}}%
\pgfpathlineto{\pgfqpoint{0.939327in}{1.661196in}}%
\pgfpathlineto{\pgfqpoint{0.941053in}{1.660291in}}%
\pgfpathlineto{\pgfqpoint{0.941053in}{1.661176in}}%
\pgfpathlineto{\pgfqpoint{0.942204in}{1.663480in}}%
\pgfpathlineto{\pgfqpoint{0.942779in}{1.666928in}}%
\pgfpathlineto{\pgfqpoint{0.943930in}{1.669632in}}%
\pgfpathlineto{\pgfqpoint{0.944505in}{1.677942in}}%
\pgfpathlineto{\pgfqpoint{0.945656in}{1.682987in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.690973in}}%
\pgfpathlineto{\pgfqpoint{0.947382in}{1.695832in}}%
\pgfpathlineto{\pgfqpoint{0.947957in}{1.707292in}}%
\pgfpathlineto{\pgfqpoint{0.949108in}{1.713721in}}%
\pgfpathlineto{\pgfqpoint{0.949683in}{1.721674in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.725968in}}%
\pgfpathlineto{\pgfqpoint{0.951409in}{1.729601in}}%
\pgfpathlineto{\pgfqpoint{0.952560in}{1.731700in}}%
\pgfpathlineto{\pgfqpoint{0.953135in}{1.733409in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.733953in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.733659in}}%
\pgfpathlineto{\pgfqpoint{0.956012in}{1.732374in}}%
\pgfpathlineto{\pgfqpoint{0.956587in}{1.730404in}}%
\pgfpathlineto{\pgfqpoint{0.957738in}{1.728281in}}%
\pgfpathlineto{\pgfqpoint{0.958313in}{1.725582in}}%
\pgfpathlineto{\pgfqpoint{0.959464in}{1.723617in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.721220in}}%
\pgfpathlineto{\pgfqpoint{0.961190in}{1.719182in}}%
\pgfpathlineto{\pgfqpoint{0.961765in}{1.711788in}}%
\pgfpathlineto{\pgfqpoint{0.962916in}{1.707661in}}%
\pgfpathlineto{\pgfqpoint{0.963491in}{1.701513in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.697546in}}%
\pgfpathlineto{\pgfqpoint{0.965217in}{1.691890in}}%
\pgfpathlineto{\pgfqpoint{0.966368in}{1.688585in}}%
\pgfpathlineto{\pgfqpoint{0.966943in}{1.683888in}}%
\pgfpathlineto{\pgfqpoint{0.968094in}{1.680846in}}%
\pgfpathlineto{\pgfqpoint{0.968669in}{1.678209in}}%
\pgfpathlineto{\pgfqpoint{0.971546in}{1.676780in}}%
\pgfpathlineto{\pgfqpoint{0.971546in}{1.677305in}}%
\pgfpathlineto{\pgfqpoint{0.972121in}{1.678254in}}%
\pgfpathlineto{\pgfqpoint{0.973272in}{1.680023in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.682361in}}%
\pgfpathlineto{\pgfqpoint{0.974998in}{1.684526in}}%
\pgfpathlineto{\pgfqpoint{0.975573in}{1.686931in}}%
\pgfpathlineto{\pgfqpoint{0.976724in}{1.688787in}}%
\pgfpathlineto{\pgfqpoint{0.977299in}{1.692683in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.694822in}}%
\pgfpathlineto{\pgfqpoint{0.979025in}{1.697860in}}%
\pgfpathlineto{\pgfqpoint{0.984204in}{1.700276in}}%
\pgfpathlineto{\pgfqpoint{0.985354in}{1.698425in}}%
\pgfpathlineto{\pgfqpoint{0.985930in}{1.696069in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{1.695757in}}%
\pgfpathlineto{\pgfqpoint{0.988806in}{1.700200in}}%
\pgfpathlineto{\pgfqpoint{0.989957in}{1.703374in}}%
\pgfpathlineto{\pgfqpoint{0.990532in}{1.708759in}}%
\pgfpathlineto{\pgfqpoint{0.991683in}{1.710184in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.715828in}}%
\pgfpathlineto{\pgfqpoint{0.993409in}{1.717583in}}%
\pgfpathlineto{\pgfqpoint{0.993984in}{1.718958in}}%
\pgfpathlineto{\pgfqpoint{0.995710in}{1.717774in}}%
\pgfpathlineto{\pgfqpoint{0.996286in}{1.714739in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.712522in}}%
\pgfpathlineto{\pgfqpoint{0.997436in}{1.708394in}}%
\pgfpathlineto{\pgfqpoint{0.998587in}{1.705695in}}%
\pgfpathlineto{\pgfqpoint{0.999162in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{1.000313in}{1.699382in}}%
\pgfpathlineto{\pgfqpoint{1.000888in}{1.696430in}}%
\pgfpathlineto{\pgfqpoint{1.004916in}{1.694503in}}%
\pgfpathlineto{\pgfqpoint{1.007217in}{1.696139in}}%
\pgfpathlineto{\pgfqpoint{1.007793in}{1.699510in}}%
\pgfpathlineto{\pgfqpoint{1.008943in}{1.701101in}}%
\pgfpathlineto{\pgfqpoint{1.009519in}{1.705591in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.707477in}}%
\pgfpathlineto{\pgfqpoint{1.011245in}{1.712168in}}%
\pgfpathlineto{\pgfqpoint{1.012395in}{1.715275in}}%
\pgfpathlineto{\pgfqpoint{1.012971in}{1.719636in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{1.722192in}}%
\pgfpathlineto{\pgfqpoint{1.014697in}{1.726267in}}%
\pgfpathlineto{\pgfqpoint{1.015847in}{1.728816in}}%
\pgfpathlineto{\pgfqpoint{1.016423in}{1.731723in}}%
\pgfpathlineto{\pgfqpoint{1.018149in}{1.734441in}}%
\pgfpathlineto{\pgfqpoint{1.018724in}{1.736785in}}%
\pgfpathlineto{\pgfqpoint{1.019299in}{1.738447in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.741451in}}%
\pgfpathlineto{\pgfqpoint{1.021025in}{1.743289in}}%
\pgfpathlineto{\pgfqpoint{1.021601in}{1.743890in}}%
\pgfpathlineto{\pgfqpoint{1.021601in}{1.743538in}}%
\pgfpathlineto{\pgfqpoint{1.022752in}{1.742132in}}%
\pgfpathlineto{\pgfqpoint{1.023327in}{1.739073in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.736530in}}%
\pgfpathlineto{\pgfqpoint{1.025053in}{1.731211in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{1.727792in}}%
\pgfpathlineto{\pgfqpoint{1.026779in}{1.717738in}}%
\pgfpathlineto{\pgfqpoint{1.027930in}{1.711433in}}%
\pgfpathlineto{\pgfqpoint{1.028505in}{1.703385in}}%
\pgfpathlineto{\pgfqpoint{1.030231in}{1.698008in}}%
\pgfpathlineto{\pgfqpoint{1.030806in}{1.696962in}}%
\pgfpathlineto{\pgfqpoint{1.033108in}{1.696913in}}%
\pgfpathlineto{\pgfqpoint{1.033108in}{1.697165in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.701322in}}%
\pgfpathlineto{\pgfqpoint{1.034834in}{1.702994in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{1.710525in}}%
\pgfpathlineto{\pgfqpoint{1.036560in}{1.713139in}}%
\pgfpathlineto{\pgfqpoint{1.037135in}{1.717399in}}%
\pgfpathlineto{\pgfqpoint{1.040012in}{1.718776in}}%
\pgfpathlineto{\pgfqpoint{1.040012in}{1.718398in}}%
\pgfpathlineto{\pgfqpoint{1.040587in}{1.714575in}}%
\pgfpathlineto{\pgfqpoint{1.041738in}{1.711626in}}%
\pgfpathlineto{\pgfqpoint{1.042313in}{1.703597in}}%
\pgfpathlineto{\pgfqpoint{1.043464in}{1.698899in}}%
\pgfpathlineto{\pgfqpoint{1.044039in}{1.689565in}}%
\pgfpathlineto{\pgfqpoint{1.045190in}{1.686967in}}%
\pgfpathlineto{\pgfqpoint{1.045765in}{1.675094in}}%
\pgfpathlineto{\pgfqpoint{1.046916in}{1.671788in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.659605in}}%
\pgfpathlineto{\pgfqpoint{1.048642in}{1.654853in}}%
\pgfpathlineto{\pgfqpoint{1.049217in}{1.649763in}}%
\pgfpathlineto{\pgfqpoint{1.050368in}{1.646535in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{1.642147in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.639696in}}%
\pgfpathlineto{\pgfqpoint{1.052669in}{1.637082in}}%
\pgfpathlineto{\pgfqpoint{1.053820in}{1.635463in}}%
\pgfpathlineto{\pgfqpoint{1.054395in}{1.633659in}}%
\pgfpathlineto{\pgfqpoint{1.055546in}{1.631921in}}%
\pgfpathlineto{\pgfqpoint{1.056121in}{1.629958in}}%
\pgfpathlineto{\pgfqpoint{1.057272in}{1.628377in}}%
\pgfpathlineto{\pgfqpoint{1.057847in}{1.626426in}}%
\pgfpathlineto{\pgfqpoint{1.058998in}{1.624074in}}%
\pgfpathlineto{\pgfqpoint{1.059573in}{1.622011in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.622296in}}%
\pgfpathlineto{\pgfqpoint{1.062450in}{1.623564in}}%
\pgfpathlineto{\pgfqpoint{1.062450in}{1.624294in}}%
\pgfpathlineto{\pgfqpoint{1.063026in}{1.624076in}}%
\pgfpathlineto{\pgfqpoint{1.064752in}{1.625080in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.626748in}}%
\pgfpathlineto{\pgfqpoint{1.066478in}{1.629329in}}%
\pgfpathlineto{\pgfqpoint{1.067628in}{1.631721in}}%
\pgfpathlineto{\pgfqpoint{1.068204in}{1.633054in}}%
\pgfpathlineto{\pgfqpoint{1.071080in}{1.634847in}}%
\pgfpathlineto{\pgfqpoint{1.071656in}{1.636595in}}%
\pgfpathlineto{\pgfqpoint{1.074532in}{1.638788in}}%
\pgfpathlineto{\pgfqpoint{1.074532in}{1.639327in}}%
\pgfpathlineto{\pgfqpoint{1.076258in}{1.640586in}}%
\pgfpathlineto{\pgfqpoint{1.076258in}{1.643183in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{1.644924in}}%
\pgfpathlineto{\pgfqpoint{1.078560in}{1.649798in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.651110in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.652450in}}%
\pgfpathlineto{\pgfqpoint{1.080286in}{1.651637in}}%
\pgfpathlineto{\pgfqpoint{1.081436in}{1.650562in}}%
\pgfpathlineto{\pgfqpoint{1.081436in}{1.648499in}}%
\pgfpathlineto{\pgfqpoint{1.083163in}{1.646603in}}%
\pgfpathlineto{\pgfqpoint{1.083163in}{1.645792in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{1.644715in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{1.643771in}}%
\pgfpathlineto{\pgfqpoint{1.086615in}{1.641963in}}%
\pgfpathlineto{\pgfqpoint{1.086615in}{1.640659in}}%
\pgfpathlineto{\pgfqpoint{1.088341in}{1.640288in}}%
\pgfpathlineto{\pgfqpoint{1.088341in}{1.641184in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.642666in}}%
\pgfpathlineto{\pgfqpoint{1.090067in}{1.643828in}}%
\pgfpathlineto{\pgfqpoint{1.090642in}{1.649295in}}%
\pgfpathlineto{\pgfqpoint{1.091793in}{1.650926in}}%
\pgfpathlineto{\pgfqpoint{1.091793in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.658669in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.665962in}}%
\pgfpathlineto{\pgfqpoint{1.095245in}{1.668157in}}%
\pgfpathlineto{\pgfqpoint{1.095245in}{1.677903in}}%
\pgfpathlineto{\pgfqpoint{1.096971in}{1.680403in}}%
\pgfpathlineto{\pgfqpoint{1.096971in}{1.691703in}}%
\pgfpathlineto{\pgfqpoint{1.098697in}{1.694691in}}%
\pgfpathlineto{\pgfqpoint{1.098697in}{1.704632in}}%
\pgfpathlineto{\pgfqpoint{1.100423in}{1.707701in}}%
\pgfpathlineto{\pgfqpoint{1.100423in}{1.715223in}}%
\pgfpathlineto{\pgfqpoint{1.102149in}{1.718198in}}%
\pgfpathlineto{\pgfqpoint{1.102149in}{1.723672in}}%
\pgfpathlineto{\pgfqpoint{1.103875in}{1.724954in}}%
\pgfpathlineto{\pgfqpoint{1.103875in}{1.723539in}}%
\pgfpathlineto{\pgfqpoint{1.103875in}{1.722890in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{1.721353in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{1.714853in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.712538in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.706173in}}%
\pgfpathlineto{\pgfqpoint{1.108478in}{1.703906in}}%
\pgfpathlineto{\pgfqpoint{1.109053in}{1.700393in}}%
\pgfpathlineto{\pgfqpoint{1.109053in}{1.693365in}}%
\pgfpathlineto{\pgfqpoint{1.110204in}{1.690429in}}%
\pgfpathlineto{\pgfqpoint{1.110779in}{1.686002in}}%
\pgfpathlineto{\pgfqpoint{1.110779in}{1.679813in}}%
\pgfpathlineto{\pgfqpoint{1.112505in}{1.676774in}}%
\pgfpathlineto{\pgfqpoint{1.113080in}{1.670610in}}%
\pgfpathlineto{\pgfqpoint{1.114231in}{1.667898in}}%
\pgfpathlineto{\pgfqpoint{1.114806in}{1.664696in}}%
\pgfpathlineto{\pgfqpoint{1.115957in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{1.115957in}{1.662005in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.662096in}}%
\pgfpathlineto{\pgfqpoint{1.117683in}{1.663182in}}%
\pgfpathlineto{\pgfqpoint{1.118258in}{1.665278in}}%
\pgfpathlineto{\pgfqpoint{1.119409in}{1.667254in}}%
\pgfpathlineto{\pgfqpoint{1.119984in}{1.670495in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.673218in}}%
\pgfpathlineto{\pgfqpoint{1.121710in}{1.678507in}}%
\pgfpathlineto{\pgfqpoint{1.122861in}{1.682096in}}%
\pgfpathlineto{\pgfqpoint{1.123437in}{1.690523in}}%
\pgfpathlineto{\pgfqpoint{1.124587in}{1.694689in}}%
\pgfpathlineto{\pgfqpoint{1.125163in}{1.701563in}}%
\pgfpathlineto{\pgfqpoint{1.126313in}{1.706685in}}%
\pgfpathlineto{\pgfqpoint{1.126889in}{1.712394in}}%
\pgfpathlineto{\pgfqpoint{1.128039in}{1.715501in}}%
\pgfpathlineto{\pgfqpoint{1.128615in}{1.718540in}}%
\pgfpathlineto{\pgfqpoint{1.129765in}{1.721150in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.722115in}}%
\pgfpathlineto{\pgfqpoint{1.131491in}{1.723657in}}%
\pgfpathlineto{\pgfqpoint{1.132067in}{1.724022in}}%
\pgfpathlineto{\pgfqpoint{1.132067in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{1.133217in}{1.722811in}}%
\pgfpathlineto{\pgfqpoint{1.133793in}{1.721856in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.719715in}}%
\pgfpathlineto{\pgfqpoint{1.135519in}{1.714843in}}%
\pgfpathlineto{\pgfqpoint{1.136094in}{1.711890in}}%
\pgfpathlineto{\pgfqpoint{1.136669in}{1.709149in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.705804in}}%
\pgfpathlineto{\pgfqpoint{1.138395in}{1.702061in}}%
\pgfpathlineto{\pgfqpoint{1.138971in}{1.696347in}}%
\pgfpathlineto{\pgfqpoint{1.140121in}{1.692867in}}%
\pgfpathlineto{\pgfqpoint{1.140697in}{1.687415in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{1.684947in}}%
\pgfpathlineto{\pgfqpoint{1.141847in}{1.680926in}}%
\pgfpathlineto{\pgfqpoint{1.143574in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.675490in}}%
\pgfpathlineto{\pgfqpoint{1.145300in}{1.673840in}}%
\pgfpathlineto{\pgfqpoint{1.145875in}{1.671944in}}%
\pgfpathlineto{\pgfqpoint{1.147601in}{1.670091in}}%
\pgfpathlineto{\pgfqpoint{1.148176in}{1.669795in}}%
\pgfpathlineto{\pgfqpoint{1.149902in}{1.669461in}}%
\pgfpathlineto{\pgfqpoint{1.149902in}{1.669165in}}%
\pgfpathlineto{\pgfqpoint{1.151053in}{1.667402in}}%
\pgfpathlineto{\pgfqpoint{1.151628in}{1.666271in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.666178in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.666590in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.668313in}}%
\pgfpathlineto{\pgfqpoint{1.155080in}{1.670210in}}%
\pgfpathlineto{\pgfqpoint{1.156806in}{1.671715in}}%
\pgfpathlineto{\pgfqpoint{1.157382in}{1.673878in}}%
\pgfpathlineto{\pgfqpoint{1.159108in}{1.676520in}}%
\pgfpathlineto{\pgfqpoint{1.159683in}{1.677771in}}%
\pgfpathlineto{\pgfqpoint{1.159683in}{1.677759in}}%
\pgfpathlineto{\pgfqpoint{1.160834in}{1.676504in}}%
\pgfpathlineto{\pgfqpoint{1.161409in}{1.675176in}}%
\pgfpathlineto{\pgfqpoint{1.161984in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{1.163135in}{1.670089in}}%
\pgfpathlineto{\pgfqpoint{1.163710in}{1.668114in}}%
\pgfpathlineto{\pgfqpoint{1.164286in}{1.666345in}}%
\pgfpathlineto{\pgfqpoint{1.164861in}{1.663939in}}%
\pgfpathlineto{\pgfqpoint{1.165437in}{1.660908in}}%
\pgfpathlineto{\pgfqpoint{1.166012in}{1.654946in}}%
\pgfpathlineto{\pgfqpoint{1.166587in}{1.651443in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.640388in}}%
\pgfpathlineto{\pgfqpoint{1.167738in}{1.636550in}}%
\pgfpathlineto{\pgfqpoint{1.168313in}{1.628372in}}%
\pgfpathlineto{\pgfqpoint{1.168889in}{1.624133in}}%
\pgfpathlineto{\pgfqpoint{1.169464in}{1.613230in}}%
\pgfpathlineto{\pgfqpoint{1.170615in}{1.604737in}}%
\pgfpathlineto{\pgfqpoint{1.171190in}{1.590837in}}%
\pgfpathlineto{\pgfqpoint{1.172341in}{1.582748in}}%
\pgfpathlineto{\pgfqpoint{1.172916in}{1.573870in}}%
\pgfpathlineto{\pgfqpoint{1.174067in}{1.569761in}}%
\pgfpathlineto{\pgfqpoint{1.174642in}{1.569155in}}%
\pgfpathlineto{\pgfqpoint{1.175793in}{1.569967in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.573776in}}%
\pgfpathlineto{\pgfqpoint{1.176943in}{1.576610in}}%
\pgfpathlineto{\pgfqpoint{1.177519in}{1.579950in}}%
\pgfpathlineto{\pgfqpoint{1.178094in}{1.585038in}}%
\pgfpathlineto{\pgfqpoint{1.178669in}{1.588016in}}%
\pgfpathlineto{\pgfqpoint{1.179245in}{1.599248in}}%
\pgfpathlineto{\pgfqpoint{1.180395in}{1.605266in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.622094in}}%
\pgfpathlineto{\pgfqpoint{1.182121in}{1.628788in}}%
\pgfpathlineto{\pgfqpoint{1.182697in}{1.644803in}}%
\pgfpathlineto{\pgfqpoint{1.183847in}{1.652002in}}%
\pgfpathlineto{\pgfqpoint{1.184423in}{1.669265in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.677611in}}%
\pgfpathlineto{\pgfqpoint{1.186149in}{1.696948in}}%
\pgfpathlineto{\pgfqpoint{1.187300in}{1.707614in}}%
\pgfpathlineto{\pgfqpoint{1.187875in}{1.720538in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{1.727580in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.734915in}}%
\pgfpathlineto{\pgfqpoint{1.190752in}{1.738399in}}%
\pgfpathlineto{\pgfqpoint{1.191327in}{1.740996in}}%
\pgfpathlineto{\pgfqpoint{1.191327in}{1.740976in}}%
\pgfpathlineto{\pgfqpoint{1.192478in}{1.739703in}}%
\pgfpathlineto{\pgfqpoint{1.193053in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{1.194204in}{1.730928in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.720842in}}%
\pgfpathlineto{\pgfqpoint{1.195930in}{1.715741in}}%
\pgfpathlineto{\pgfqpoint{1.196505in}{1.703622in}}%
\pgfpathlineto{\pgfqpoint{1.197656in}{1.696393in}}%
\pgfpathlineto{\pgfqpoint{1.198231in}{1.686448in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.680989in}}%
\pgfpathlineto{\pgfqpoint{1.199957in}{1.673231in}}%
\pgfpathlineto{\pgfqpoint{1.201108in}{1.671093in}}%
\pgfpathlineto{\pgfqpoint{1.201683in}{1.664258in}}%
\pgfpathlineto{\pgfqpoint{1.202834in}{1.662803in}}%
\pgfpathlineto{\pgfqpoint{1.203409in}{1.659365in}}%
\pgfpathlineto{\pgfqpoint{1.204560in}{1.657664in}}%
\pgfpathlineto{\pgfqpoint{1.205135in}{1.654921in}}%
\pgfpathlineto{\pgfqpoint{1.206286in}{1.652010in}}%
\pgfpathlineto{\pgfqpoint{1.206861in}{1.647744in}}%
\pgfpathlineto{\pgfqpoint{1.208012in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{1.209738in}{1.638398in}}%
\pgfpathlineto{\pgfqpoint{1.210313in}{1.626263in}}%
\pgfpathlineto{\pgfqpoint{1.211464in}{1.622947in}}%
\pgfpathlineto{\pgfqpoint{1.212039in}{1.609773in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.602841in}}%
\pgfpathlineto{\pgfqpoint{1.213765in}{1.597528in}}%
\pgfpathlineto{\pgfqpoint{1.214341in}{1.590850in}}%
\pgfpathlineto{\pgfqpoint{1.214916in}{1.585957in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.578537in}}%
\pgfpathlineto{\pgfqpoint{1.216642in}{1.573768in}}%
\pgfpathlineto{\pgfqpoint{1.217217in}{1.568526in}}%
\pgfpathlineto{\pgfqpoint{1.218368in}{1.566129in}}%
\pgfpathlineto{\pgfqpoint{1.218943in}{1.563233in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.561346in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.562002in}}%
\pgfpathlineto{\pgfqpoint{1.222971in}{1.564364in}}%
\pgfpathlineto{\pgfqpoint{1.224121in}{1.567276in}}%
\pgfpathlineto{\pgfqpoint{1.224697in}{1.571712in}}%
\pgfpathlineto{\pgfqpoint{1.225272in}{1.573300in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.582212in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.586797in}}%
\pgfpathlineto{\pgfqpoint{1.227574in}{1.601561in}}%
\pgfpathlineto{\pgfqpoint{1.228724in}{1.609155in}}%
\pgfpathlineto{\pgfqpoint{1.229300in}{1.626739in}}%
\pgfpathlineto{\pgfqpoint{1.230450in}{1.634173in}}%
\pgfpathlineto{\pgfqpoint{1.231026in}{1.650295in}}%
\pgfpathlineto{\pgfqpoint{1.232752in}{1.660829in}}%
\pgfpathlineto{\pgfqpoint{1.233327in}{1.674463in}}%
\pgfpathlineto{\pgfqpoint{1.234478in}{1.681261in}}%
\pgfpathlineto{\pgfqpoint{1.235053in}{1.688913in}}%
\pgfpathlineto{\pgfqpoint{1.237930in}{1.691593in}}%
\pgfpathlineto{\pgfqpoint{1.237930in}{1.690684in}}%
\pgfpathlineto{\pgfqpoint{1.239656in}{1.687248in}}%
\pgfpathlineto{\pgfqpoint{1.240231in}{1.683947in}}%
\pgfpathlineto{\pgfqpoint{1.241382in}{1.682599in}}%
\pgfpathlineto{\pgfqpoint{1.241382in}{1.682164in}}%
\pgfpathlineto{\pgfqpoint{1.241957in}{1.682633in}}%
\pgfpathlineto{\pgfqpoint{1.243108in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{1.243683in}{1.684603in}}%
\pgfpathlineto{\pgfqpoint{1.244834in}{1.685782in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.688267in}}%
\pgfpathlineto{\pgfqpoint{1.246560in}{1.689327in}}%
\pgfpathlineto{\pgfqpoint{1.246560in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.689829in}}%
\pgfpathlineto{\pgfqpoint{1.248286in}{1.688513in}}%
\pgfpathlineto{\pgfqpoint{1.248861in}{1.682389in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.677794in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.670093in}}%
\pgfpathlineto{\pgfqpoint{1.251738in}{1.668174in}}%
\pgfpathlineto{\pgfqpoint{1.252313in}{1.660315in}}%
\pgfpathlineto{\pgfqpoint{1.253464in}{1.658360in}}%
\pgfpathlineto{\pgfqpoint{1.254039in}{1.651066in}}%
\pgfpathlineto{\pgfqpoint{1.255190in}{1.649233in}}%
\pgfpathlineto{\pgfqpoint{1.255765in}{1.647032in}}%
\pgfpathlineto{\pgfqpoint{1.258067in}{1.647376in}}%
\pgfpathlineto{\pgfqpoint{1.258642in}{1.648454in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.651220in}}%
\pgfpathlineto{\pgfqpoint{1.260368in}{1.653045in}}%
\pgfpathlineto{\pgfqpoint{1.260943in}{1.659743in}}%
\pgfpathlineto{\pgfqpoint{1.262094in}{1.663566in}}%
\pgfpathlineto{\pgfqpoint{1.262669in}{1.668884in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.671555in}}%
\pgfpathlineto{\pgfqpoint{1.264395in}{1.674314in}}%
\pgfpathlineto{\pgfqpoint{1.265546in}{1.676299in}}%
\pgfpathlineto{\pgfqpoint{1.266122in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{1.267272in}{1.677618in}}%
\pgfpathlineto{\pgfqpoint{1.267272in}{1.676856in}}%
\pgfpathlineto{\pgfqpoint{1.268998in}{1.675109in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{1.674343in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{1.674483in}}%
\pgfpathlineto{\pgfqpoint{1.271875in}{1.674033in}}%
\pgfpathlineto{\pgfqpoint{1.276478in}{1.670176in}}%
\pgfpathlineto{\pgfqpoint{1.277053in}{1.667961in}}%
\pgfpathlineto{\pgfqpoint{1.278204in}{1.665076in}}%
\pgfpathlineto{\pgfqpoint{1.278779in}{1.662095in}}%
\pgfpathlineto{\pgfqpoint{1.279930in}{1.660074in}}%
\pgfpathlineto{\pgfqpoint{1.280505in}{1.654445in}}%
\pgfpathlineto{\pgfqpoint{1.281656in}{1.650692in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.646967in}}%
\pgfpathlineto{\pgfqpoint{1.283957in}{1.646370in}}%
\pgfpathlineto{\pgfqpoint{1.283957in}{1.646947in}}%
\pgfpathlineto{\pgfqpoint{1.284532in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.285108in}{1.650591in}}%
\pgfpathlineto{\pgfqpoint{1.285683in}{1.653933in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.657956in}}%
\pgfpathlineto{\pgfqpoint{1.287409in}{1.665844in}}%
\pgfpathlineto{\pgfqpoint{1.288560in}{1.670761in}}%
\pgfpathlineto{\pgfqpoint{1.289135in}{1.677554in}}%
\pgfpathlineto{\pgfqpoint{1.290286in}{1.681765in}}%
\pgfpathlineto{\pgfqpoint{1.290861in}{1.687534in}}%
\pgfpathlineto{\pgfqpoint{1.292012in}{1.690804in}}%
\pgfpathlineto{\pgfqpoint{1.292587in}{1.695436in}}%
\pgfpathlineto{\pgfqpoint{1.293738in}{1.698102in}}%
\pgfpathlineto{\pgfqpoint{1.294313in}{1.698996in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{1.296615in}{1.696607in}}%
\pgfpathlineto{\pgfqpoint{1.297190in}{1.694724in}}%
\pgfpathlineto{\pgfqpoint{1.297765in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{1.298916in}{1.685528in}}%
\pgfpathlineto{\pgfqpoint{1.299491in}{1.679577in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.675727in}}%
\pgfpathlineto{\pgfqpoint{1.301217in}{1.672095in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{1.671626in}}%
\pgfpathlineto{\pgfqpoint{1.304669in}{1.673922in}}%
\pgfpathlineto{\pgfqpoint{1.309272in}{1.674829in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.667970in}}%
\pgfpathlineto{\pgfqpoint{1.310998in}{1.665699in}}%
\pgfpathlineto{\pgfqpoint{1.311574in}{1.657505in}}%
\pgfpathlineto{\pgfqpoint{1.312724in}{1.655184in}}%
\pgfpathlineto{\pgfqpoint{1.313300in}{1.646333in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.644352in}}%
\pgfpathlineto{\pgfqpoint{1.315026in}{1.638937in}}%
\pgfpathlineto{\pgfqpoint{1.317902in}{1.638248in}}%
\pgfpathlineto{\pgfqpoint{1.318478in}{1.643801in}}%
\pgfpathlineto{\pgfqpoint{1.319628in}{1.645821in}}%
\pgfpathlineto{\pgfqpoint{1.320204in}{1.654972in}}%
\pgfpathlineto{\pgfqpoint{1.321354in}{1.657380in}}%
\pgfpathlineto{\pgfqpoint{1.321930in}{1.665325in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.669037in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.673605in}}%
\pgfpathlineto{\pgfqpoint{1.324806in}{1.675429in}}%
\pgfpathlineto{\pgfqpoint{1.325382in}{1.682203in}}%
\pgfpathlineto{\pgfqpoint{1.326532in}{1.683509in}}%
\pgfpathlineto{\pgfqpoint{1.327108in}{1.688886in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.690135in}}%
\pgfpathlineto{\pgfqpoint{1.328834in}{1.695387in}}%
\pgfpathlineto{\pgfqpoint{1.329985in}{1.696997in}}%
\pgfpathlineto{\pgfqpoint{1.330560in}{1.704812in}}%
\pgfpathlineto{\pgfqpoint{1.331711in}{1.707697in}}%
\pgfpathlineto{\pgfqpoint{1.332286in}{1.716366in}}%
\pgfpathlineto{\pgfqpoint{1.333437in}{1.718496in}}%
\pgfpathlineto{\pgfqpoint{1.334012in}{1.727297in}}%
\pgfpathlineto{\pgfqpoint{1.335163in}{1.729151in}}%
\pgfpathlineto{\pgfqpoint{1.335738in}{1.734301in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.735362in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.733357in}}%
\pgfpathlineto{\pgfqpoint{1.338615in}{1.731861in}}%
\pgfpathlineto{\pgfqpoint{1.339190in}{1.724063in}}%
\pgfpathlineto{\pgfqpoint{1.340341in}{1.721671in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{1.709863in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.704698in}}%
\pgfpathlineto{\pgfqpoint{1.342642in}{1.692812in}}%
\pgfpathlineto{\pgfqpoint{1.343793in}{1.686202in}}%
\pgfpathlineto{\pgfqpoint{1.344368in}{1.676425in}}%
\pgfpathlineto{\pgfqpoint{1.346094in}{1.669427in}}%
\pgfpathlineto{\pgfqpoint{1.346094in}{1.661739in}}%
\pgfpathlineto{\pgfqpoint{1.347245in}{1.659249in}}%
\pgfpathlineto{\pgfqpoint{1.347820in}{1.651043in}}%
\pgfpathlineto{\pgfqpoint{1.349546in}{1.647214in}}%
\pgfpathlineto{\pgfqpoint{1.350122in}{1.642727in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.639949in}}%
\pgfpathlineto{\pgfqpoint{1.351848in}{1.634220in}}%
\pgfpathlineto{\pgfqpoint{1.352423in}{1.631109in}}%
\pgfpathlineto{\pgfqpoint{1.352998in}{1.627807in}}%
\pgfpathlineto{\pgfqpoint{1.353574in}{1.623580in}}%
\pgfpathlineto{\pgfqpoint{1.354724in}{1.620243in}}%
\pgfpathlineto{\pgfqpoint{1.355300in}{1.611998in}}%
\pgfpathlineto{\pgfqpoint{1.356450in}{1.607545in}}%
\pgfpathlineto{\pgfqpoint{1.357026in}{1.600945in}}%
\pgfpathlineto{\pgfqpoint{1.358176in}{1.597585in}}%
\pgfpathlineto{\pgfqpoint{1.358752in}{1.595007in}}%
\pgfpathlineto{\pgfqpoint{1.362204in}{1.594505in}}%
\pgfpathlineto{\pgfqpoint{1.362204in}{1.594787in}}%
\pgfpathlineto{\pgfqpoint{1.363354in}{1.596081in}}%
\pgfpathlineto{\pgfqpoint{1.363930in}{1.600785in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{1.365656in}{1.614195in}}%
\pgfpathlineto{\pgfqpoint{1.366806in}{1.617847in}}%
\pgfpathlineto{\pgfqpoint{1.367382in}{1.632271in}}%
\pgfpathlineto{\pgfqpoint{1.368533in}{1.635775in}}%
\pgfpathlineto{\pgfqpoint{1.369108in}{1.651131in}}%
\pgfpathlineto{\pgfqpoint{1.370259in}{1.658625in}}%
\pgfpathlineto{\pgfqpoint{1.370834in}{1.669305in}}%
\pgfpathlineto{\pgfqpoint{1.371985in}{1.676191in}}%
\pgfpathlineto{\pgfqpoint{1.372560in}{1.685632in}}%
\pgfpathlineto{\pgfqpoint{1.373711in}{1.691454in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.699602in}}%
\pgfpathlineto{\pgfqpoint{1.375437in}{1.704053in}}%
\pgfpathlineto{\pgfqpoint{1.376012in}{1.716547in}}%
\pgfpathlineto{\pgfqpoint{1.377163in}{1.719903in}}%
\pgfpathlineto{\pgfqpoint{1.377738in}{1.733316in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.736575in}}%
\pgfpathlineto{\pgfqpoint{1.379464in}{1.746715in}}%
\pgfpathlineto{\pgfqpoint{1.380615in}{1.752003in}}%
\pgfpathlineto{\pgfqpoint{1.381190in}{1.762035in}}%
\pgfpathlineto{\pgfqpoint{1.382341in}{1.766799in}}%
\pgfpathlineto{\pgfqpoint{1.382916in}{1.773201in}}%
\pgfpathlineto{\pgfqpoint{1.384067in}{1.776527in}}%
\pgfpathlineto{\pgfqpoint{1.384642in}{1.777550in}}%
\pgfpathlineto{\pgfqpoint{1.384642in}{1.777488in}}%
\pgfpathlineto{\pgfqpoint{1.385793in}{1.776243in}}%
\pgfpathlineto{\pgfqpoint{1.386368in}{1.771761in}}%
\pgfpathlineto{\pgfqpoint{1.387519in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.757753in}}%
\pgfpathlineto{\pgfqpoint{1.389245in}{1.752539in}}%
\pgfpathlineto{\pgfqpoint{1.389820in}{1.738899in}}%
\pgfpathlineto{\pgfqpoint{1.390971in}{1.730607in}}%
\pgfpathlineto{\pgfqpoint{1.391546in}{1.717755in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.709871in}}%
\pgfpathlineto{\pgfqpoint{1.393272in}{1.699400in}}%
\pgfpathlineto{\pgfqpoint{1.394423in}{1.693485in}}%
\pgfpathlineto{\pgfqpoint{1.394423in}{1.685097in}}%
\pgfpathlineto{\pgfqpoint{1.395574in}{1.682808in}}%
\pgfpathlineto{\pgfqpoint{1.396149in}{1.674525in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.672771in}}%
\pgfpathlineto{\pgfqpoint{1.397875in}{1.667168in}}%
\pgfpathlineto{\pgfqpoint{1.399601in}{1.665137in}}%
\pgfpathlineto{\pgfqpoint{1.399601in}{1.662455in}}%
\pgfpathlineto{\pgfqpoint{1.401327in}{1.660734in}}%
\pgfpathlineto{\pgfqpoint{1.401327in}{1.660032in}}%
\pgfpathlineto{\pgfqpoint{1.403053in}{1.658521in}}%
\pgfpathlineto{\pgfqpoint{1.403053in}{1.657348in}}%
\pgfpathlineto{\pgfqpoint{1.404779in}{1.656781in}}%
\pgfpathlineto{\pgfqpoint{1.404779in}{1.657934in}}%
\pgfpathlineto{\pgfqpoint{1.404779in}{1.659113in}}%
\pgfpathlineto{\pgfqpoint{1.405930in}{1.660456in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.668829in}}%
\pgfpathlineto{\pgfqpoint{1.407656in}{1.671645in}}%
\pgfpathlineto{\pgfqpoint{1.408231in}{1.683743in}}%
\pgfpathlineto{\pgfqpoint{1.409957in}{1.692663in}}%
\pgfpathlineto{\pgfqpoint{1.410533in}{1.702707in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.707245in}}%
\pgfpathlineto{\pgfqpoint{1.411683in}{1.714994in}}%
\pgfpathlineto{\pgfqpoint{1.412834in}{1.718723in}}%
\pgfpathlineto{\pgfqpoint{1.413409in}{1.722905in}}%
\pgfpathlineto{\pgfqpoint{1.415135in}{1.724085in}}%
\pgfpathlineto{\pgfqpoint{1.415135in}{1.722883in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.721666in}}%
\pgfpathlineto{\pgfqpoint{1.416286in}{1.719070in}}%
\pgfpathlineto{\pgfqpoint{1.416861in}{1.711482in}}%
\pgfpathlineto{\pgfqpoint{1.418012in}{1.709537in}}%
\pgfpathlineto{\pgfqpoint{1.418587in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{1.419738in}{1.699665in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.691294in}}%
\pgfpathlineto{\pgfqpoint{1.421464in}{1.689047in}}%
\pgfpathlineto{\pgfqpoint{1.422039in}{1.680036in}}%
\pgfpathlineto{\pgfqpoint{1.423190in}{1.678499in}}%
\pgfpathlineto{\pgfqpoint{1.423765in}{1.675859in}}%
\pgfpathlineto{\pgfqpoint{1.426642in}{1.676817in}}%
\pgfpathlineto{\pgfqpoint{1.427217in}{1.677335in}}%
\pgfpathlineto{\pgfqpoint{1.427217in}{1.677264in}}%
\pgfpathlineto{\pgfqpoint{1.428944in}{1.678455in}}%
\pgfpathlineto{\pgfqpoint{1.428944in}{1.680748in}}%
\pgfpathlineto{\pgfqpoint{1.430094in}{1.682087in}}%
\pgfpathlineto{\pgfqpoint{1.430670in}{1.686704in}}%
\pgfpathlineto{\pgfqpoint{1.431820in}{1.687990in}}%
\pgfpathlineto{\pgfqpoint{1.432396in}{1.690340in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.694948in}}%
\pgfpathlineto{\pgfqpoint{1.435272in}{1.696590in}}%
\pgfpathlineto{\pgfqpoint{1.435848in}{1.698273in}}%
\pgfpathlineto{\pgfqpoint{1.435848in}{1.700334in}}%
\pgfpathlineto{\pgfqpoint{1.436998in}{1.701942in}}%
\pgfpathlineto{\pgfqpoint{1.437574in}{1.703423in}}%
\pgfpathlineto{\pgfqpoint{1.437574in}{1.704734in}}%
\pgfpathlineto{\pgfqpoint{1.441026in}{1.704835in}}%
\pgfpathlineto{\pgfqpoint{1.441026in}{1.704528in}}%
\pgfpathlineto{\pgfqpoint{1.441026in}{1.702890in}}%
\pgfpathlineto{\pgfqpoint{1.442176in}{1.701378in}}%
\pgfpathlineto{\pgfqpoint{1.442752in}{1.696750in}}%
\pgfpathlineto{\pgfqpoint{1.443902in}{1.695386in}}%
\pgfpathlineto{\pgfqpoint{1.444478in}{1.689749in}}%
\pgfpathlineto{\pgfqpoint{1.445628in}{1.688069in}}%
\pgfpathlineto{\pgfqpoint{1.446204in}{1.685100in}}%
\pgfpathlineto{\pgfqpoint{1.449081in}{1.684765in}}%
\pgfpathlineto{\pgfqpoint{1.449081in}{1.685230in}}%
\pgfpathlineto{\pgfqpoint{1.449656in}{1.687103in}}%
\pgfpathlineto{\pgfqpoint{1.454259in}{1.689975in}}%
\pgfpathlineto{\pgfqpoint{1.454834in}{1.691284in}}%
\pgfpathlineto{\pgfqpoint{1.455985in}{1.692767in}}%
\pgfpathlineto{\pgfqpoint{1.456560in}{1.695898in}}%
\pgfpathlineto{\pgfqpoint{1.457711in}{1.698110in}}%
\pgfpathlineto{\pgfqpoint{1.458286in}{1.703062in}}%
\pgfpathlineto{\pgfqpoint{1.459437in}{1.706262in}}%
\pgfpathlineto{\pgfqpoint{1.460012in}{1.709888in}}%
\pgfpathlineto{\pgfqpoint{1.462889in}{1.711330in}}%
\pgfpathlineto{\pgfqpoint{1.462889in}{1.710934in}}%
\pgfpathlineto{\pgfqpoint{1.463464in}{1.706836in}}%
\pgfpathlineto{\pgfqpoint{1.464615in}{1.703959in}}%
\pgfpathlineto{\pgfqpoint{1.465190in}{1.694909in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.690677in}}%
\pgfpathlineto{\pgfqpoint{1.466916in}{1.679556in}}%
\pgfpathlineto{\pgfqpoint{1.468067in}{1.674688in}}%
\pgfpathlineto{\pgfqpoint{1.468642in}{1.662845in}}%
\pgfpathlineto{\pgfqpoint{1.469793in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.470368in}{1.646407in}}%
\pgfpathlineto{\pgfqpoint{1.471519in}{1.640874in}}%
\pgfpathlineto{\pgfqpoint{1.472094in}{1.632339in}}%
\pgfpathlineto{\pgfqpoint{1.473245in}{1.629771in}}%
\pgfpathlineto{\pgfqpoint{1.473820in}{1.620073in}}%
\pgfpathlineto{\pgfqpoint{1.474971in}{1.617668in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.608025in}}%
\pgfpathlineto{\pgfqpoint{1.476697in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{1.477272in}{1.596602in}}%
\pgfpathlineto{\pgfqpoint{1.478423in}{1.592680in}}%
\pgfpathlineto{\pgfqpoint{1.478998in}{1.587581in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.584723in}}%
\pgfpathlineto{\pgfqpoint{1.480724in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.481875in}{1.582854in}}%
\pgfpathlineto{\pgfqpoint{1.481875in}{1.583593in}}%
\pgfpathlineto{\pgfqpoint{1.482450in}{1.585075in}}%
\pgfpathlineto{\pgfqpoint{1.483601in}{1.587376in}}%
\pgfpathlineto{\pgfqpoint{1.484176in}{1.590824in}}%
\pgfpathlineto{\pgfqpoint{1.485327in}{1.593833in}}%
\pgfpathlineto{\pgfqpoint{1.485902in}{1.598445in}}%
\pgfpathlineto{\pgfqpoint{1.487053in}{1.601862in}}%
\pgfpathlineto{\pgfqpoint{1.487628in}{1.606819in}}%
\pgfpathlineto{\pgfqpoint{1.488779in}{1.609693in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.611822in}}%
\pgfpathlineto{\pgfqpoint{1.490505in}{1.613559in}}%
\pgfpathlineto{\pgfqpoint{1.491081in}{1.615316in}}%
\pgfpathlineto{\pgfqpoint{1.492231in}{1.616998in}}%
\pgfpathlineto{\pgfqpoint{1.492807in}{1.617512in}}%
\pgfpathlineto{\pgfqpoint{1.496834in}{1.618559in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.620152in}}%
\pgfpathlineto{\pgfqpoint{1.497985in}{1.624146in}}%
\pgfpathlineto{\pgfqpoint{1.499135in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{1.499711in}{1.639928in}}%
\pgfpathlineto{\pgfqpoint{1.500861in}{1.646166in}}%
\pgfpathlineto{\pgfqpoint{1.500861in}{1.661209in}}%
\pgfpathlineto{\pgfqpoint{1.502012in}{1.665541in}}%
\pgfpathlineto{\pgfqpoint{1.502587in}{1.669889in}}%
\pgfpathlineto{\pgfqpoint{1.502587in}{1.683244in}}%
\pgfpathlineto{\pgfqpoint{1.503738in}{1.687672in}}%
\pgfpathlineto{\pgfqpoint{1.504313in}{1.694247in}}%
\pgfpathlineto{\pgfqpoint{1.504313in}{1.703955in}}%
\pgfpathlineto{\pgfqpoint{1.505464in}{1.707441in}}%
\pgfpathlineto{\pgfqpoint{1.506039in}{1.712291in}}%
\pgfpathlineto{\pgfqpoint{1.506039in}{1.719176in}}%
\pgfpathlineto{\pgfqpoint{1.507190in}{1.721594in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.724848in}}%
\pgfpathlineto{\pgfqpoint{1.508341in}{1.731132in}}%
\pgfpathlineto{\pgfqpoint{1.509491in}{1.735123in}}%
\pgfpathlineto{\pgfqpoint{1.510067in}{1.742570in}}%
\pgfpathlineto{\pgfqpoint{1.511218in}{1.744924in}}%
\pgfpathlineto{\pgfqpoint{1.511218in}{1.753355in}}%
\pgfpathlineto{\pgfqpoint{1.512944in}{1.755991in}}%
\pgfpathlineto{\pgfqpoint{1.512944in}{1.760890in}}%
\pgfpathlineto{\pgfqpoint{1.514670in}{1.762828in}}%
\pgfpathlineto{\pgfqpoint{1.514670in}{1.764733in}}%
\pgfpathlineto{\pgfqpoint{1.516396in}{1.765094in}}%
\pgfpathlineto{\pgfqpoint{1.516396in}{1.764196in}}%
\pgfpathlineto{\pgfqpoint{1.516396in}{1.762208in}}%
\pgfpathlineto{\pgfqpoint{1.518122in}{1.760552in}}%
\pgfpathlineto{\pgfqpoint{1.518697in}{1.750487in}}%
\pgfpathlineto{\pgfqpoint{1.519848in}{1.747730in}}%
\pgfpathlineto{\pgfqpoint{1.520423in}{1.736109in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.733194in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.722056in}}%
\pgfpathlineto{\pgfqpoint{1.523300in}{1.719702in}}%
\pgfpathlineto{\pgfqpoint{1.523300in}{1.713338in}}%
\pgfpathlineto{\pgfqpoint{1.525026in}{1.711618in}}%
\pgfpathlineto{\pgfqpoint{1.525026in}{1.711431in}}%
\pgfpathlineto{\pgfqpoint{1.525026in}{1.711445in}}%
\pgfpathlineto{\pgfqpoint{1.526752in}{1.712302in}}%
\pgfpathlineto{\pgfqpoint{1.526752in}{1.715031in}}%
\pgfpathlineto{\pgfqpoint{1.528478in}{1.716886in}}%
\pgfpathlineto{\pgfqpoint{1.528478in}{1.721439in}}%
\pgfpathlineto{\pgfqpoint{1.530204in}{1.723132in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.726447in}}%
\pgfpathlineto{\pgfqpoint{1.531930in}{1.727780in}}%
\pgfpathlineto{\pgfqpoint{1.531930in}{1.729733in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{1.731037in}}%
\pgfpathlineto{\pgfqpoint{1.534231in}{1.733404in}}%
\pgfpathlineto{\pgfqpoint{1.538834in}{1.737656in}}%
\pgfpathlineto{\pgfqpoint{1.538834in}{1.740877in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{1.742845in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{1.747650in}}%
\pgfpathlineto{\pgfqpoint{1.542286in}{1.749744in}}%
\pgfpathlineto{\pgfqpoint{1.542286in}{1.755243in}}%
\pgfpathlineto{\pgfqpoint{1.544012in}{1.757771in}}%
\pgfpathlineto{\pgfqpoint{1.544012in}{1.763117in}}%
\pgfpathlineto{\pgfqpoint{1.545738in}{1.764572in}}%
\pgfpathlineto{\pgfqpoint{1.545738in}{1.767557in}}%
\pgfpathlineto{\pgfqpoint{1.547464in}{1.768954in}}%
\pgfpathlineto{\pgfqpoint{1.548039in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.772903in}}%
\pgfpathlineto{\pgfqpoint{1.549765in}{1.774501in}}%
\pgfpathlineto{\pgfqpoint{1.550916in}{1.776425in}}%
\pgfpathlineto{\pgfqpoint{1.550916in}{1.780864in}}%
\pgfpathlineto{\pgfqpoint{1.552642in}{1.783613in}}%
\pgfpathlineto{\pgfqpoint{1.552642in}{1.789979in}}%
\pgfpathlineto{\pgfqpoint{1.554368in}{1.791818in}}%
\pgfpathlineto{\pgfqpoint{1.554368in}{1.795875in}}%
\pgfpathlineto{\pgfqpoint{1.556094in}{1.797330in}}%
\pgfpathlineto{\pgfqpoint{1.556094in}{1.800592in}}%
\pgfpathlineto{\pgfqpoint{1.557820in}{1.802091in}}%
\pgfpathlineto{\pgfqpoint{1.557820in}{1.803388in}}%
\pgfpathlineto{\pgfqpoint{1.561272in}{1.803259in}}%
\pgfpathlineto{\pgfqpoint{1.561272in}{1.802897in}}%
\pgfpathlineto{\pgfqpoint{1.561272in}{1.802399in}}%
\pgfpathlineto{\pgfqpoint{1.562423in}{1.801364in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.797777in}}%
\pgfpathlineto{\pgfqpoint{1.564149in}{1.795930in}}%
\pgfpathlineto{\pgfqpoint{1.564724in}{1.791266in}}%
\pgfpathlineto{\pgfqpoint{1.565875in}{1.789605in}}%
\pgfpathlineto{\pgfqpoint{1.566450in}{1.786034in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.784255in}}%
\pgfpathlineto{\pgfqpoint{1.568176in}{1.780167in}}%
\pgfpathlineto{\pgfqpoint{1.569327in}{1.778598in}}%
\pgfpathlineto{\pgfqpoint{1.569902in}{1.775131in}}%
\pgfpathlineto{\pgfqpoint{1.571053in}{1.772610in}}%
\pgfpathlineto{\pgfqpoint{1.571629in}{1.768314in}}%
\pgfpathlineto{\pgfqpoint{1.572779in}{1.764903in}}%
\pgfpathlineto{\pgfqpoint{1.573355in}{1.758877in}}%
\pgfpathlineto{\pgfqpoint{1.574505in}{1.754841in}}%
\pgfpathlineto{\pgfqpoint{1.575081in}{1.748888in}}%
\pgfpathlineto{\pgfqpoint{1.576231in}{1.745149in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.739472in}}%
\pgfpathlineto{\pgfqpoint{1.577957in}{1.735281in}}%
\pgfpathlineto{\pgfqpoint{1.578533in}{1.730800in}}%
\pgfpathlineto{\pgfqpoint{1.579683in}{1.728680in}}%
\pgfpathlineto{\pgfqpoint{1.580259in}{1.725219in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.722709in}}%
\pgfpathlineto{\pgfqpoint{1.581985in}{1.720513in}}%
\pgfpathlineto{\pgfqpoint{1.583135in}{1.717891in}}%
\pgfpathlineto{\pgfqpoint{1.583711in}{1.715044in}}%
\pgfpathlineto{\pgfqpoint{1.584861in}{1.712786in}}%
\pgfpathlineto{\pgfqpoint{1.585437in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.586587in}{1.710259in}}%
\pgfpathlineto{\pgfqpoint{1.587163in}{1.709080in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.709195in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.709639in}}%
\pgfpathlineto{\pgfqpoint{1.594067in}{1.711802in}}%
\pgfpathlineto{\pgfqpoint{1.594642in}{1.712580in}}%
\pgfpathlineto{\pgfqpoint{1.596944in}{1.715029in}}%
\pgfpathlineto{\pgfqpoint{1.597519in}{1.716566in}}%
\pgfpathlineto{\pgfqpoint{1.598670in}{1.718207in}}%
\pgfpathlineto{\pgfqpoint{1.599245in}{1.720574in}}%
\pgfpathlineto{\pgfqpoint{1.600396in}{1.722352in}}%
\pgfpathlineto{\pgfqpoint{1.600971in}{1.724997in}}%
\pgfpathlineto{\pgfqpoint{1.602122in}{1.727062in}}%
\pgfpathlineto{\pgfqpoint{1.602697in}{1.728926in}}%
\pgfpathlineto{\pgfqpoint{1.603848in}{1.730689in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.733312in}}%
\pgfpathlineto{\pgfqpoint{1.605574in}{1.735148in}}%
\pgfpathlineto{\pgfqpoint{1.606149in}{1.737136in}}%
\pgfpathlineto{\pgfqpoint{1.607300in}{1.739316in}}%
\pgfpathlineto{\pgfqpoint{1.607875in}{1.741132in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.743033in}}%
\pgfpathlineto{\pgfqpoint{1.609601in}{1.743472in}}%
\pgfpathlineto{\pgfqpoint{1.614204in}{1.743461in}}%
\pgfpathlineto{\pgfqpoint{1.614204in}{1.743064in}}%
\pgfpathlineto{\pgfqpoint{1.614779in}{1.738675in}}%
\pgfpathlineto{\pgfqpoint{1.615930in}{1.736968in}}%
\pgfpathlineto{\pgfqpoint{1.616505in}{1.730820in}}%
\pgfpathlineto{\pgfqpoint{1.617656in}{1.728186in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.719564in}}%
\pgfpathlineto{\pgfqpoint{1.619382in}{1.714185in}}%
\pgfpathlineto{\pgfqpoint{1.619957in}{1.706859in}}%
\pgfpathlineto{\pgfqpoint{1.621108in}{1.702138in}}%
\pgfpathlineto{\pgfqpoint{1.621683in}{1.692926in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.687459in}}%
\pgfpathlineto{\pgfqpoint{1.623409in}{1.674332in}}%
\pgfpathlineto{\pgfqpoint{1.624560in}{1.666845in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.655550in}}%
\pgfpathlineto{\pgfqpoint{1.626286in}{1.652380in}}%
\pgfpathlineto{\pgfqpoint{1.626861in}{1.640074in}}%
\pgfpathlineto{\pgfqpoint{1.628012in}{1.637203in}}%
\pgfpathlineto{\pgfqpoint{1.628012in}{1.628124in}}%
\pgfpathlineto{\pgfqpoint{1.629738in}{1.625154in}}%
\pgfpathlineto{\pgfqpoint{1.629738in}{1.619814in}}%
\pgfpathlineto{\pgfqpoint{1.631464in}{1.617944in}}%
\pgfpathlineto{\pgfqpoint{1.631464in}{1.614056in}}%
\pgfpathlineto{\pgfqpoint{1.633190in}{1.612270in}}%
\pgfpathlineto{\pgfqpoint{1.633766in}{1.610745in}}%
\pgfpathlineto{\pgfqpoint{1.634916in}{1.610133in}}%
\pgfpathlineto{\pgfqpoint{1.634916in}{1.610954in}}%
\pgfpathlineto{\pgfqpoint{1.635492in}{1.613003in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.615787in}}%
\pgfpathlineto{\pgfqpoint{1.637218in}{1.624106in}}%
\pgfpathlineto{\pgfqpoint{1.638368in}{1.629635in}}%
\pgfpathlineto{\pgfqpoint{1.638368in}{1.640117in}}%
\pgfpathlineto{\pgfqpoint{1.639519in}{1.643852in}}%
\pgfpathlineto{\pgfqpoint{1.640094in}{1.649434in}}%
\pgfpathlineto{\pgfqpoint{1.640094in}{1.658491in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.661921in}}%
\pgfpathlineto{\pgfqpoint{1.641820in}{1.666954in}}%
\pgfpathlineto{\pgfqpoint{1.641820in}{1.675602in}}%
\pgfpathlineto{\pgfqpoint{1.642971in}{1.678852in}}%
\pgfpathlineto{\pgfqpoint{1.643546in}{1.691275in}}%
\pgfpathlineto{\pgfqpoint{1.644697in}{1.693897in}}%
\pgfpathlineto{\pgfqpoint{1.645272in}{1.702943in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{1.707985in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{1.713434in}}%
\pgfpathlineto{\pgfqpoint{1.648149in}{1.715207in}}%
\pgfpathlineto{\pgfqpoint{1.648724in}{1.720579in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.722122in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.723687in}}%
\pgfpathlineto{\pgfqpoint{1.652176in}{1.724965in}}%
\pgfpathlineto{\pgfqpoint{1.652176in}{1.725335in}}%
\pgfpathlineto{\pgfqpoint{1.653903in}{1.726575in}}%
\pgfpathlineto{\pgfqpoint{1.653903in}{1.727304in}}%
\pgfpathlineto{\pgfqpoint{1.657355in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.657355in}{1.727048in}}%
\pgfpathlineto{\pgfqpoint{1.657355in}{1.726601in}}%
\pgfpathlineto{\pgfqpoint{1.659081in}{1.725514in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.724150in}}%
\pgfpathlineto{\pgfqpoint{1.660807in}{1.721806in}}%
\pgfpathlineto{\pgfqpoint{1.661382in}{1.718507in}}%
\pgfpathlineto{\pgfqpoint{1.662533in}{1.716106in}}%
\pgfpathlineto{\pgfqpoint{1.663108in}{1.711084in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.708060in}}%
\pgfpathlineto{\pgfqpoint{1.664834in}{1.703760in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{1.666560in}{1.700629in}}%
\pgfpathlineto{\pgfqpoint{1.667711in}{1.701759in}}%
\pgfpathlineto{\pgfqpoint{1.667711in}{1.701757in}}%
\pgfpathlineto{\pgfqpoint{1.667711in}{1.702072in}}%
\pgfpathlineto{\pgfqpoint{1.669437in}{1.703607in}}%
\pgfpathlineto{\pgfqpoint{1.669437in}{1.708254in}}%
\pgfpathlineto{\pgfqpoint{1.670587in}{1.709959in}}%
\pgfpathlineto{\pgfqpoint{1.671163in}{1.716819in}}%
\pgfpathlineto{\pgfqpoint{1.672313in}{1.718260in}}%
\pgfpathlineto{\pgfqpoint{1.672889in}{1.722384in}}%
\pgfpathlineto{\pgfqpoint{1.674615in}{1.724663in}}%
\pgfpathlineto{\pgfqpoint{1.675190in}{1.726247in}}%
\pgfpathlineto{\pgfqpoint{1.676341in}{1.727907in}}%
\pgfpathlineto{\pgfqpoint{1.676916in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.730440in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.732559in}}%
\pgfpathlineto{\pgfqpoint{1.679218in}{1.733977in}}%
\pgfpathlineto{\pgfqpoint{1.679793in}{1.735604in}}%
\pgfpathlineto{\pgfqpoint{1.679793in}{1.737612in}}%
\pgfpathlineto{\pgfqpoint{1.681519in}{1.739352in}}%
\pgfpathlineto{\pgfqpoint{1.681519in}{1.740993in}}%
\pgfpathlineto{\pgfqpoint{1.683245in}{1.742256in}}%
\pgfpathlineto{\pgfqpoint{1.683245in}{1.743536in}}%
\pgfpathlineto{\pgfqpoint{1.684971in}{1.743796in}}%
\pgfpathlineto{\pgfqpoint{1.684971in}{1.742873in}}%
\pgfpathlineto{\pgfqpoint{1.686122in}{1.741609in}}%
\pgfpathlineto{\pgfqpoint{1.686697in}{1.736193in}}%
\pgfpathlineto{\pgfqpoint{1.687848in}{1.734179in}}%
\pgfpathlineto{\pgfqpoint{1.688423in}{1.724021in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.720955in}}%
\pgfpathlineto{\pgfqpoint{1.690149in}{1.706595in}}%
\pgfpathlineto{\pgfqpoint{1.691300in}{1.702400in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.684407in}}%
\pgfpathlineto{\pgfqpoint{1.693026in}{1.680192in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{1.664614in}}%
\pgfpathlineto{\pgfqpoint{1.694752in}{1.661155in}}%
\pgfpathlineto{\pgfqpoint{1.695327in}{1.649323in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.644769in}}%
\pgfpathlineto{\pgfqpoint{1.697053in}{1.638376in}}%
\pgfpathlineto{\pgfqpoint{1.698204in}{1.636731in}}%
\pgfpathlineto{\pgfqpoint{1.698779in}{1.632524in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.630794in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.630715in}}%
\pgfpathlineto{\pgfqpoint{1.702231in}{1.629583in}}%
\pgfpathlineto{\pgfqpoint{1.703957in}{1.628156in}}%
\pgfpathlineto{\pgfqpoint{1.703957in}{1.628121in}}%
\pgfpathlineto{\pgfqpoint{1.705108in}{1.629117in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.630641in}}%
\pgfpathlineto{\pgfqpoint{1.706259in}{1.632504in}}%
\pgfpathlineto{\pgfqpoint{1.706834in}{1.634388in}}%
\pgfpathlineto{\pgfqpoint{1.707409in}{1.639376in}}%
\pgfpathlineto{\pgfqpoint{1.708560in}{1.643380in}}%
\pgfpathlineto{\pgfqpoint{1.709135in}{1.651374in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.653839in}}%
\pgfpathlineto{\pgfqpoint{1.710861in}{1.663783in}}%
\pgfpathlineto{\pgfqpoint{1.712012in}{1.666549in}}%
\pgfpathlineto{\pgfqpoint{1.712587in}{1.676911in}}%
\pgfpathlineto{\pgfqpoint{1.713738in}{1.679942in}}%
\pgfpathlineto{\pgfqpoint{1.714314in}{1.689929in}}%
\pgfpathlineto{\pgfqpoint{1.715464in}{1.693125in}}%
\pgfpathlineto{\pgfqpoint{1.716040in}{1.709036in}}%
\pgfpathlineto{\pgfqpoint{1.717190in}{1.713604in}}%
\pgfpathlineto{\pgfqpoint{1.717766in}{1.733141in}}%
\pgfpathlineto{\pgfqpoint{1.718916in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.755497in}}%
\pgfpathlineto{\pgfqpoint{1.720642in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{1.721218in}{1.772544in}}%
\pgfpathlineto{\pgfqpoint{1.722368in}{1.774842in}}%
\pgfpathlineto{\pgfqpoint{1.722944in}{1.778402in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.777605in}}%
\pgfpathlineto{\pgfqpoint{1.724670in}{1.773665in}}%
\pgfpathlineto{\pgfqpoint{1.725820in}{1.771894in}}%
\pgfpathlineto{\pgfqpoint{1.726396in}{1.759498in}}%
\pgfpathlineto{\pgfqpoint{1.727546in}{1.753737in}}%
\pgfpathlineto{\pgfqpoint{1.728122in}{1.739494in}}%
\pgfpathlineto{\pgfqpoint{1.729272in}{1.732693in}}%
\pgfpathlineto{\pgfqpoint{1.729848in}{1.713711in}}%
\pgfpathlineto{\pgfqpoint{1.730998in}{1.708413in}}%
\pgfpathlineto{\pgfqpoint{1.731574in}{1.685864in}}%
\pgfpathlineto{\pgfqpoint{1.732724in}{1.679681in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.654554in}}%
\pgfpathlineto{\pgfqpoint{1.734451in}{1.648145in}}%
\pgfpathlineto{\pgfqpoint{1.735026in}{1.624165in}}%
\pgfpathlineto{\pgfqpoint{1.736177in}{1.615698in}}%
\pgfpathlineto{\pgfqpoint{1.736752in}{1.596678in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{1.738478in}{1.576023in}}%
\pgfpathlineto{\pgfqpoint{1.739629in}{1.570394in}}%
\pgfpathlineto{\pgfqpoint{1.740204in}{1.564827in}}%
\pgfpathlineto{\pgfqpoint{1.741355in}{1.563254in}}%
\pgfpathlineto{\pgfqpoint{1.741930in}{1.562630in}}%
\pgfpathlineto{\pgfqpoint{1.741930in}{1.562665in}}%
\pgfpathlineto{\pgfqpoint{1.743081in}{1.563801in}}%
\pgfpathlineto{\pgfqpoint{1.743656in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.744807in}{1.567088in}}%
\pgfpathlineto{\pgfqpoint{1.745382in}{1.575691in}}%
\pgfpathlineto{\pgfqpoint{1.746533in}{1.580859in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.598950in}}%
\pgfpathlineto{\pgfqpoint{1.748259in}{1.608637in}}%
\pgfpathlineto{\pgfqpoint{1.748834in}{1.632838in}}%
\pgfpathlineto{\pgfqpoint{1.749985in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.750560in}{1.673231in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.680049in}}%
\pgfpathlineto{\pgfqpoint{1.752286in}{1.704143in}}%
\pgfpathlineto{\pgfqpoint{1.753437in}{1.708742in}}%
\pgfpathlineto{\pgfqpoint{1.754012in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{1.755163in}{1.723767in}}%
\pgfpathlineto{\pgfqpoint{1.755738in}{1.727546in}}%
\pgfpathlineto{\pgfqpoint{1.756889in}{1.728578in}}%
\pgfpathlineto{\pgfqpoint{1.757464in}{1.730703in}}%
\pgfpathlineto{\pgfqpoint{1.758615in}{1.733274in}}%
\pgfpathlineto{\pgfqpoint{1.759190in}{1.738352in}}%
\pgfpathlineto{\pgfqpoint{1.760341in}{1.741645in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.749478in}}%
\pgfpathlineto{\pgfqpoint{1.762067in}{1.754264in}}%
\pgfpathlineto{\pgfqpoint{1.762642in}{1.760970in}}%
\pgfpathlineto{\pgfqpoint{1.763793in}{1.763084in}}%
\pgfpathlineto{\pgfqpoint{1.764368in}{1.768148in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.769396in}}%
\pgfpathlineto{\pgfqpoint{1.766094in}{1.770813in}}%
\pgfpathlineto{\pgfqpoint{1.770697in}{1.771886in}}%
\pgfpathlineto{\pgfqpoint{1.771272in}{1.773346in}}%
\pgfpathlineto{\pgfqpoint{1.772423in}{1.774700in}}%
\pgfpathlineto{\pgfqpoint{1.772423in}{1.774948in}}%
\pgfpathlineto{\pgfqpoint{1.772998in}{1.774945in}}%
\pgfpathlineto{\pgfqpoint{1.774149in}{1.775368in}}%
\pgfpathlineto{\pgfqpoint{1.774149in}{1.773943in}}%
\pgfpathlineto{\pgfqpoint{1.775875in}{1.771905in}}%
\pgfpathlineto{\pgfqpoint{1.776451in}{1.771155in}}%
\pgfpathlineto{\pgfqpoint{1.777601in}{1.769807in}}%
\pgfpathlineto{\pgfqpoint{1.778177in}{1.767872in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.766817in}}%
\pgfpathlineto{\pgfqpoint{1.779903in}{1.762163in}}%
\pgfpathlineto{\pgfqpoint{1.781053in}{1.759938in}}%
\pgfpathlineto{\pgfqpoint{1.781629in}{1.752271in}}%
\pgfpathlineto{\pgfqpoint{1.782779in}{1.748150in}}%
\pgfpathlineto{\pgfqpoint{1.782779in}{1.734117in}}%
\pgfpathlineto{\pgfqpoint{1.784505in}{1.729189in}}%
\pgfpathlineto{\pgfqpoint{1.784505in}{1.706280in}}%
\pgfpathlineto{\pgfqpoint{1.786231in}{1.699970in}}%
\pgfpathlineto{\pgfqpoint{1.786807in}{1.671385in}}%
\pgfpathlineto{\pgfqpoint{1.787957in}{1.665321in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.646577in}}%
\pgfpathlineto{\pgfqpoint{1.789683in}{1.643193in}}%
\pgfpathlineto{\pgfqpoint{1.790259in}{1.633240in}}%
\pgfpathlineto{\pgfqpoint{1.791409in}{1.629681in}}%
\pgfpathlineto{\pgfqpoint{1.791409in}{1.629607in}}%
\pgfpathlineto{\pgfqpoint{1.791985in}{1.629849in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.631289in}}%
\pgfpathlineto{\pgfqpoint{1.793711in}{1.638092in}}%
\pgfpathlineto{\pgfqpoint{1.794862in}{1.642060in}}%
\pgfpathlineto{\pgfqpoint{1.794862in}{1.650811in}}%
\pgfpathlineto{\pgfqpoint{1.796588in}{1.653154in}}%
\pgfpathlineto{\pgfqpoint{1.796588in}{1.663751in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.666771in}}%
\pgfpathlineto{\pgfqpoint{1.798314in}{1.671069in}}%
\pgfpathlineto{\pgfqpoint{1.798889in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{1.800040in}{1.686496in}}%
\pgfpathlineto{\pgfqpoint{1.800615in}{1.694028in}}%
\pgfpathlineto{\pgfqpoint{1.801766in}{1.699809in}}%
\pgfpathlineto{\pgfqpoint{1.801766in}{1.707732in}}%
\pgfpathlineto{\pgfqpoint{1.802916in}{1.710119in}}%
\pgfpathlineto{\pgfqpoint{1.803492in}{1.717039in}}%
\pgfpathlineto{\pgfqpoint{1.805218in}{1.720130in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.720489in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.720428in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.719502in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.718808in}}%
\pgfpathlineto{\pgfqpoint{1.808094in}{1.717513in}}%
\pgfpathlineto{\pgfqpoint{1.808670in}{1.715857in}}%
\pgfpathlineto{\pgfqpoint{1.809245in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{1.810396in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{1.810971in}{1.706151in}}%
\pgfpathlineto{\pgfqpoint{1.812122in}{1.702567in}}%
\pgfpathlineto{\pgfqpoint{1.812697in}{1.696043in}}%
\pgfpathlineto{\pgfqpoint{1.813848in}{1.692387in}}%
\pgfpathlineto{\pgfqpoint{1.814423in}{1.686369in}}%
\pgfpathlineto{\pgfqpoint{1.815574in}{1.682981in}}%
\pgfpathlineto{\pgfqpoint{1.815574in}{1.679201in}}%
\pgfpathlineto{\pgfqpoint{1.817300in}{1.677753in}}%
\pgfpathlineto{\pgfqpoint{1.817300in}{1.677364in}}%
\pgfpathlineto{\pgfqpoint{1.817300in}{1.678847in}}%
\pgfpathlineto{\pgfqpoint{1.818451in}{1.680506in}}%
\pgfpathlineto{\pgfqpoint{1.819026in}{1.692956in}}%
\pgfpathlineto{\pgfqpoint{1.820177in}{1.697218in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.717236in}}%
\pgfpathlineto{\pgfqpoint{1.821903in}{1.719648in}}%
\pgfpathlineto{\pgfqpoint{1.822478in}{1.742230in}}%
\pgfpathlineto{\pgfqpoint{1.823629in}{1.746115in}}%
\pgfpathlineto{\pgfqpoint{1.824204in}{1.758560in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.760399in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{1.825930in}{1.759380in}}%
\pgfpathlineto{\pgfqpoint{1.827081in}{1.757635in}}%
\pgfpathlineto{\pgfqpoint{1.827656in}{1.744848in}}%
\pgfpathlineto{\pgfqpoint{1.828807in}{1.740764in}}%
\pgfpathlineto{\pgfqpoint{1.829382in}{1.719472in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.711469in}}%
\pgfpathlineto{\pgfqpoint{1.831108in}{1.692179in}}%
\pgfpathlineto{\pgfqpoint{1.832259in}{1.681391in}}%
\pgfpathlineto{\pgfqpoint{1.832834in}{1.666044in}}%
\pgfpathlineto{\pgfqpoint{1.833985in}{1.658667in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.640695in}}%
\pgfpathlineto{\pgfqpoint{1.835711in}{1.636687in}}%
\pgfpathlineto{\pgfqpoint{1.836286in}{1.623715in}}%
\pgfpathlineto{\pgfqpoint{1.837437in}{1.620434in}}%
\pgfpathlineto{\pgfqpoint{1.838012in}{1.609569in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.607235in}}%
\pgfpathlineto{\pgfqpoint{1.839738in}{1.601247in}}%
\pgfpathlineto{\pgfqpoint{1.840889in}{1.599366in}}%
\pgfpathlineto{\pgfqpoint{1.841464in}{1.596521in}}%
\pgfpathlineto{\pgfqpoint{1.843190in}{1.596840in}}%
\pgfpathlineto{\pgfqpoint{1.843190in}{1.597276in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.598978in}}%
\pgfpathlineto{\pgfqpoint{1.844341in}{1.601151in}}%
\pgfpathlineto{\pgfqpoint{1.844916in}{1.606420in}}%
\pgfpathlineto{\pgfqpoint{1.846067in}{1.609845in}}%
\pgfpathlineto{\pgfqpoint{1.846642in}{1.619872in}}%
\pgfpathlineto{\pgfqpoint{1.847793in}{1.625079in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.636575in}}%
\pgfpathlineto{\pgfqpoint{1.849519in}{1.642635in}}%
\pgfpathlineto{\pgfqpoint{1.850094in}{1.657389in}}%
\pgfpathlineto{\pgfqpoint{1.851245in}{1.663822in}}%
\pgfpathlineto{\pgfqpoint{1.851820in}{1.678794in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.686818in}}%
\pgfpathlineto{\pgfqpoint{1.853546in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{1.854697in}{1.702379in}}%
\pgfpathlineto{\pgfqpoint{1.855272in}{1.710365in}}%
\pgfpathlineto{\pgfqpoint{1.856423in}{1.714503in}}%
\pgfpathlineto{\pgfqpoint{1.856999in}{1.718126in}}%
\pgfpathlineto{\pgfqpoint{1.858149in}{1.721130in}}%
\pgfpathlineto{\pgfqpoint{1.858725in}{1.723139in}}%
\pgfpathlineto{\pgfqpoint{1.859875in}{1.725283in}}%
\pgfpathlineto{\pgfqpoint{1.860451in}{1.727288in}}%
\pgfpathlineto{\pgfqpoint{1.861601in}{1.729912in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.735190in}}%
\pgfpathlineto{\pgfqpoint{1.863327in}{1.739283in}}%
\pgfpathlineto{\pgfqpoint{1.863903in}{1.745211in}}%
\pgfpathlineto{\pgfqpoint{1.865053in}{1.749333in}}%
\pgfpathlineto{\pgfqpoint{1.865629in}{1.755482in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.758465in}}%
\pgfpathlineto{\pgfqpoint{1.867355in}{1.761259in}}%
\pgfpathlineto{\pgfqpoint{1.868505in}{1.761886in}}%
\pgfpathlineto{\pgfqpoint{1.868505in}{1.760898in}}%
\pgfpathlineto{\pgfqpoint{1.869081in}{1.760007in}}%
\pgfpathlineto{\pgfqpoint{1.870231in}{1.758157in}}%
\pgfpathlineto{\pgfqpoint{1.870807in}{1.750582in}}%
\pgfpathlineto{\pgfqpoint{1.871957in}{1.745443in}}%
\pgfpathlineto{\pgfqpoint{1.872533in}{1.738399in}}%
\pgfpathlineto{\pgfqpoint{1.873683in}{1.735027in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.732749in}}%
\pgfpathlineto{\pgfqpoint{1.875409in}{1.731025in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.730755in}}%
\pgfpathlineto{\pgfqpoint{1.877136in}{1.730625in}}%
\pgfpathlineto{\pgfqpoint{1.877136in}{1.731508in}}%
\pgfpathlineto{\pgfqpoint{1.877711in}{1.732226in}}%
\pgfpathlineto{\pgfqpoint{1.878862in}{1.734286in}}%
\pgfpathlineto{\pgfqpoint{1.879437in}{1.735021in}}%
\pgfpathlineto{\pgfqpoint{1.882314in}{1.737060in}}%
\pgfpathlineto{\pgfqpoint{1.882314in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{1.882314in}{1.736765in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.737526in}}%
\pgfpathlineto{\pgfqpoint{1.885766in}{1.739768in}}%
\pgfpathlineto{\pgfqpoint{1.887492in}{1.741101in}}%
\pgfpathlineto{\pgfqpoint{1.888067in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.889218in}{1.745239in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.749222in}}%
\pgfpathlineto{\pgfqpoint{1.890944in}{1.752694in}}%
\pgfpathlineto{\pgfqpoint{1.891519in}{1.756871in}}%
\pgfpathlineto{\pgfqpoint{1.892670in}{1.759785in}}%
\pgfpathlineto{\pgfqpoint{1.893245in}{1.763952in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.767395in}}%
\pgfpathlineto{\pgfqpoint{1.894971in}{1.773586in}}%
\pgfpathlineto{\pgfqpoint{1.896122in}{1.775329in}}%
\pgfpathlineto{\pgfqpoint{1.896697in}{1.781225in}}%
\pgfpathlineto{\pgfqpoint{1.897848in}{1.782684in}}%
\pgfpathlineto{\pgfqpoint{1.898423in}{1.789456in}}%
\pgfpathlineto{\pgfqpoint{1.899574in}{1.791201in}}%
\pgfpathlineto{\pgfqpoint{1.900149in}{1.795993in}}%
\pgfpathlineto{\pgfqpoint{1.903026in}{1.795894in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.787518in}}%
\pgfpathlineto{\pgfqpoint{1.904752in}{1.784576in}}%
\pgfpathlineto{\pgfqpoint{1.904752in}{1.768592in}}%
\pgfpathlineto{\pgfqpoint{1.906478in}{1.766014in}}%
\pgfpathlineto{\pgfqpoint{1.906478in}{1.738716in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.735309in}}%
\pgfpathlineto{\pgfqpoint{1.908779in}{1.695945in}}%
\pgfpathlineto{\pgfqpoint{1.909930in}{1.691587in}}%
\pgfpathlineto{\pgfqpoint{1.910505in}{1.650228in}}%
\pgfpathlineto{\pgfqpoint{1.911656in}{1.645441in}}%
\pgfpathlineto{\pgfqpoint{1.912231in}{1.601679in}}%
\pgfpathlineto{\pgfqpoint{1.913382in}{1.596782in}}%
\pgfpathlineto{\pgfqpoint{1.913382in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{1.915108in}{1.551374in}}%
\pgfpathlineto{\pgfqpoint{1.915683in}{1.516133in}}%
\pgfpathlineto{\pgfqpoint{1.916834in}{1.510610in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.491978in}}%
\pgfpathlineto{\pgfqpoint{1.918560in}{1.488329in}}%
\pgfpathlineto{\pgfqpoint{1.919136in}{1.478288in}}%
\pgfpathlineto{\pgfqpoint{1.920286in}{1.476337in}}%
\pgfpathlineto{\pgfqpoint{1.920286in}{1.475155in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{1.475193in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.476688in}}%
\pgfpathlineto{\pgfqpoint{1.922588in}{1.480572in}}%
\pgfpathlineto{\pgfqpoint{1.923738in}{1.483962in}}%
\pgfpathlineto{\pgfqpoint{1.924314in}{1.497379in}}%
\pgfpathlineto{\pgfqpoint{1.925464in}{1.504233in}}%
\pgfpathlineto{\pgfqpoint{1.926040in}{1.522826in}}%
\pgfpathlineto{\pgfqpoint{1.927190in}{1.531520in}}%
\pgfpathlineto{\pgfqpoint{1.927766in}{1.552373in}}%
\pgfpathlineto{\pgfqpoint{1.928916in}{1.561513in}}%
\pgfpathlineto{\pgfqpoint{1.928916in}{1.583387in}}%
\pgfpathlineto{\pgfqpoint{1.930642in}{1.589574in}}%
\pgfpathlineto{\pgfqpoint{1.930642in}{1.612815in}}%
\pgfpathlineto{\pgfqpoint{1.931793in}{1.618001in}}%
\pgfpathlineto{\pgfqpoint{1.932368in}{1.625515in}}%
\pgfpathlineto{\pgfqpoint{1.932368in}{1.637219in}}%
\pgfpathlineto{\pgfqpoint{1.933519in}{1.641622in}}%
\pgfpathlineto{\pgfqpoint{1.934094in}{1.647434in}}%
\pgfpathlineto{\pgfqpoint{1.934094in}{1.658703in}}%
\pgfpathlineto{\pgfqpoint{1.935245in}{1.662546in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.666970in}}%
\pgfpathlineto{\pgfqpoint{1.936396in}{1.674986in}}%
\pgfpathlineto{\pgfqpoint{1.938122in}{1.677316in}}%
\pgfpathlineto{\pgfqpoint{1.938697in}{1.676908in}}%
\pgfpathlineto{\pgfqpoint{1.939273in}{1.669320in}}%
\pgfpathlineto{\pgfqpoint{1.940999in}{1.663422in}}%
\pgfpathlineto{\pgfqpoint{1.941574in}{1.650529in}}%
\pgfpathlineto{\pgfqpoint{1.942149in}{1.646359in}}%
\pgfpathlineto{\pgfqpoint{1.942725in}{1.630191in}}%
\pgfpathlineto{\pgfqpoint{1.943875in}{1.623331in}}%
\pgfpathlineto{\pgfqpoint{1.944451in}{1.606753in}}%
\pgfpathlineto{\pgfqpoint{1.946177in}{1.593905in}}%
\pgfpathlineto{\pgfqpoint{1.946177in}{1.579768in}}%
\pgfpathlineto{\pgfqpoint{1.947327in}{1.575442in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{1.559152in}}%
\pgfpathlineto{\pgfqpoint{1.949053in}{1.555693in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.544161in}}%
\pgfpathlineto{\pgfqpoint{1.950779in}{1.541797in}}%
\pgfpathlineto{\pgfqpoint{1.951355in}{1.536395in}}%
\pgfpathlineto{\pgfqpoint{1.952505in}{1.536351in}}%
\pgfpathlineto{\pgfqpoint{1.952505in}{1.536925in}}%
\pgfpathlineto{\pgfqpoint{1.953081in}{1.541433in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.544867in}}%
\pgfpathlineto{\pgfqpoint{1.954807in}{1.557004in}}%
\pgfpathlineto{\pgfqpoint{1.955957in}{1.563518in}}%
\pgfpathlineto{\pgfqpoint{1.956533in}{1.580520in}}%
\pgfpathlineto{\pgfqpoint{1.957684in}{1.588433in}}%
\pgfpathlineto{\pgfqpoint{1.958259in}{1.609675in}}%
\pgfpathlineto{\pgfqpoint{1.959410in}{1.614731in}}%
\pgfpathlineto{\pgfqpoint{1.959985in}{1.636187in}}%
\pgfpathlineto{\pgfqpoint{1.961136in}{1.641785in}}%
\pgfpathlineto{\pgfqpoint{1.961711in}{1.664615in}}%
\pgfpathlineto{\pgfqpoint{1.962862in}{1.670152in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.692231in}}%
\pgfpathlineto{\pgfqpoint{1.965163in}{1.705351in}}%
\pgfpathlineto{\pgfqpoint{1.965738in}{1.722011in}}%
\pgfpathlineto{\pgfqpoint{1.966889in}{1.732740in}}%
\pgfpathlineto{\pgfqpoint{1.967464in}{1.743670in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.747289in}}%
\pgfpathlineto{\pgfqpoint{1.968615in}{1.750784in}}%
\pgfpathlineto{\pgfqpoint{1.970341in}{1.750463in}}%
\pgfpathlineto{\pgfqpoint{1.970916in}{1.746346in}}%
\pgfpathlineto{\pgfqpoint{1.971492in}{1.744424in}}%
\pgfpathlineto{\pgfqpoint{1.972067in}{1.735958in}}%
\pgfpathlineto{\pgfqpoint{1.973218in}{1.731836in}}%
\pgfpathlineto{\pgfqpoint{1.973793in}{1.721181in}}%
\pgfpathlineto{\pgfqpoint{1.974944in}{1.719236in}}%
\pgfpathlineto{\pgfqpoint{1.975519in}{1.713775in}}%
\pgfpathlineto{\pgfqpoint{1.976670in}{1.712347in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.709600in}}%
\pgfpathlineto{\pgfqpoint{1.978396in}{1.708111in}}%
\pgfpathlineto{\pgfqpoint{1.978971in}{1.700164in}}%
\pgfpathlineto{\pgfqpoint{1.980122in}{1.697401in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{1.685046in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.680850in}}%
\pgfpathlineto{\pgfqpoint{1.982423in}{1.661712in}}%
\pgfpathlineto{\pgfqpoint{1.983574in}{1.654045in}}%
\pgfpathlineto{\pgfqpoint{1.984149in}{1.634611in}}%
\pgfpathlineto{\pgfqpoint{1.985300in}{1.628618in}}%
\pgfpathlineto{\pgfqpoint{1.985875in}{1.606658in}}%
\pgfpathlineto{\pgfqpoint{1.987026in}{1.601024in}}%
\pgfpathlineto{\pgfqpoint{1.987601in}{1.577456in}}%
\pgfpathlineto{\pgfqpoint{1.988752in}{1.565857in}}%
\pgfpathlineto{\pgfqpoint{1.989327in}{1.549590in}}%
\pgfpathlineto{\pgfqpoint{1.990478in}{1.541596in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.522773in}}%
\pgfpathlineto{\pgfqpoint{1.992204in}{1.518452in}}%
\pgfpathlineto{\pgfqpoint{1.992779in}{1.502940in}}%
\pgfpathlineto{\pgfqpoint{1.993930in}{1.499819in}}%
\pgfpathlineto{\pgfqpoint{1.994505in}{1.492902in}}%
\pgfpathlineto{\pgfqpoint{1.997382in}{1.492177in}}%
\pgfpathlineto{\pgfqpoint{1.997382in}{1.492627in}}%
\pgfpathlineto{\pgfqpoint{1.997957in}{1.499327in}}%
\pgfpathlineto{\pgfqpoint{1.999108in}{1.501358in}}%
\pgfpathlineto{\pgfqpoint{1.999684in}{1.512906in}}%
\pgfpathlineto{\pgfqpoint{2.000834in}{1.519333in}}%
\pgfpathlineto{\pgfqpoint{2.001410in}{1.529439in}}%
\pgfpathlineto{\pgfqpoint{2.002560in}{1.535247in}}%
\pgfpathlineto{\pgfqpoint{2.003136in}{1.553493in}}%
\pgfpathlineto{\pgfqpoint{2.004286in}{1.558530in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.578352in}}%
\pgfpathlineto{\pgfqpoint{2.006012in}{1.581006in}}%
\pgfpathlineto{\pgfqpoint{2.006588in}{1.606173in}}%
\pgfpathlineto{\pgfqpoint{2.007738in}{1.611998in}}%
\pgfpathlineto{\pgfqpoint{2.008314in}{1.636187in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.641842in}}%
\pgfpathlineto{\pgfqpoint{2.010040in}{1.662257in}}%
\pgfpathlineto{\pgfqpoint{2.011190in}{1.670100in}}%
\pgfpathlineto{\pgfqpoint{2.011766in}{1.680507in}}%
\pgfpathlineto{\pgfqpoint{2.012916in}{1.685522in}}%
\pgfpathlineto{\pgfqpoint{2.013492in}{1.689840in}}%
\pgfpathlineto{\pgfqpoint{2.014642in}{1.692842in}}%
\pgfpathlineto{\pgfqpoint{2.015218in}{1.694503in}}%
\pgfpathlineto{\pgfqpoint{2.016368in}{1.695893in}}%
\pgfpathlineto{\pgfqpoint{2.016944in}{1.697499in}}%
\pgfpathlineto{\pgfqpoint{2.018094in}{1.698740in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.702889in}}%
\pgfpathlineto{\pgfqpoint{2.019821in}{1.704556in}}%
\pgfpathlineto{\pgfqpoint{2.020396in}{1.709695in}}%
\pgfpathlineto{\pgfqpoint{2.021547in}{1.711083in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.717351in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.719134in}}%
\pgfpathlineto{\pgfqpoint{2.023848in}{1.725546in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{1.727163in}}%
\pgfpathlineto{\pgfqpoint{2.025574in}{1.732391in}}%
\pgfpathlineto{\pgfqpoint{2.026725in}{1.733668in}}%
\pgfpathlineto{\pgfqpoint{2.027300in}{1.739403in}}%
\pgfpathlineto{\pgfqpoint{2.028451in}{1.741292in}}%
\pgfpathlineto{\pgfqpoint{2.029026in}{1.748275in}}%
\pgfpathlineto{\pgfqpoint{2.030177in}{1.751833in}}%
\pgfpathlineto{\pgfqpoint{2.030752in}{1.758828in}}%
\pgfpathlineto{\pgfqpoint{2.031903in}{1.763796in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.770967in}}%
\pgfpathlineto{\pgfqpoint{2.033629in}{1.772635in}}%
\pgfpathlineto{\pgfqpoint{2.034204in}{1.776623in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.776829in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.776219in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.768072in}}%
\pgfpathlineto{\pgfqpoint{2.038807in}{1.766652in}}%
\pgfpathlineto{\pgfqpoint{2.038807in}{1.753241in}}%
\pgfpathlineto{\pgfqpoint{2.040533in}{1.750423in}}%
\pgfpathlineto{\pgfqpoint{2.040533in}{1.739679in}}%
\pgfpathlineto{\pgfqpoint{2.042259in}{1.737001in}}%
\pgfpathlineto{\pgfqpoint{2.042834in}{1.720830in}}%
\pgfpathlineto{\pgfqpoint{2.043985in}{1.716407in}}%
\pgfpathlineto{\pgfqpoint{2.044560in}{1.700623in}}%
\pgfpathlineto{\pgfqpoint{2.045711in}{1.693093in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.672372in}}%
\pgfpathlineto{\pgfqpoint{2.047437in}{1.669417in}}%
\pgfpathlineto{\pgfqpoint{2.048012in}{1.643181in}}%
\pgfpathlineto{\pgfqpoint{2.049163in}{1.637047in}}%
\pgfpathlineto{\pgfqpoint{2.049738in}{1.614127in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.603556in}}%
\pgfpathlineto{\pgfqpoint{2.051464in}{1.588912in}}%
\pgfpathlineto{\pgfqpoint{2.052615in}{1.579880in}}%
\pgfpathlineto{\pgfqpoint{2.053190in}{1.566432in}}%
\pgfpathlineto{\pgfqpoint{2.054341in}{1.558975in}}%
\pgfpathlineto{\pgfqpoint{2.054916in}{1.546890in}}%
\pgfpathlineto{\pgfqpoint{2.056067in}{1.540367in}}%
\pgfpathlineto{\pgfqpoint{2.056642in}{1.533515in}}%
\pgfpathlineto{\pgfqpoint{2.057793in}{1.529753in}}%
\pgfpathlineto{\pgfqpoint{2.059519in}{1.531130in}}%
\pgfpathlineto{\pgfqpoint{2.059519in}{1.537552in}}%
\pgfpathlineto{\pgfqpoint{2.060670in}{1.540036in}}%
\pgfpathlineto{\pgfqpoint{2.061245in}{1.542719in}}%
\pgfpathlineto{\pgfqpoint{2.061245in}{1.551888in}}%
\pgfpathlineto{\pgfqpoint{2.062396in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{2.062971in}{1.560390in}}%
\pgfpathlineto{\pgfqpoint{2.062971in}{1.571214in}}%
\pgfpathlineto{\pgfqpoint{2.064122in}{1.575678in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.582176in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.591737in}}%
\pgfpathlineto{\pgfqpoint{2.065848in}{1.595553in}}%
\pgfpathlineto{\pgfqpoint{2.066423in}{1.601095in}}%
\pgfpathlineto{\pgfqpoint{2.066423in}{1.609529in}}%
\pgfpathlineto{\pgfqpoint{2.067574in}{1.612733in}}%
\pgfpathlineto{\pgfqpoint{2.068149in}{1.617230in}}%
\pgfpathlineto{\pgfqpoint{2.068149in}{1.625722in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.629237in}}%
\pgfpathlineto{\pgfqpoint{2.069875in}{1.634062in}}%
\pgfpathlineto{\pgfqpoint{2.069875in}{1.641980in}}%
\pgfpathlineto{\pgfqpoint{2.071026in}{1.645139in}}%
\pgfpathlineto{\pgfqpoint{2.071601in}{1.649862in}}%
\pgfpathlineto{\pgfqpoint{2.071601in}{1.658830in}}%
\pgfpathlineto{\pgfqpoint{2.072752in}{1.662640in}}%
\pgfpathlineto{\pgfqpoint{2.073327in}{1.668376in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.678709in}}%
\pgfpathlineto{\pgfqpoint{2.075053in}{1.684858in}}%
\pgfpathlineto{\pgfqpoint{2.075629in}{1.692313in}}%
\pgfpathlineto{\pgfqpoint{2.076779in}{1.696790in}}%
\pgfpathlineto{\pgfqpoint{2.077355in}{1.703151in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.706303in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.707751in}}%
\pgfpathlineto{\pgfqpoint{2.079081in}{1.707524in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.705770in}}%
\pgfpathlineto{\pgfqpoint{2.080807in}{1.702561in}}%
\pgfpathlineto{\pgfqpoint{2.081958in}{1.700744in}}%
\pgfpathlineto{\pgfqpoint{2.082533in}{1.697876in}}%
\pgfpathlineto{\pgfqpoint{2.083684in}{1.695692in}}%
\pgfpathlineto{\pgfqpoint{2.083684in}{1.693622in}}%
\pgfpathlineto{\pgfqpoint{2.085410in}{1.691778in}}%
\pgfpathlineto{\pgfqpoint{2.085410in}{1.690130in}}%
\pgfpathlineto{\pgfqpoint{2.087136in}{1.690105in}}%
\pgfpathlineto{\pgfqpoint{2.087136in}{1.691004in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.691835in}}%
\pgfpathlineto{\pgfqpoint{2.088862in}{1.693707in}}%
\pgfpathlineto{\pgfqpoint{2.089437in}{1.696574in}}%
\pgfpathlineto{\pgfqpoint{2.090588in}{1.698181in}}%
\pgfpathlineto{\pgfqpoint{2.090588in}{1.696923in}}%
\pgfpathlineto{\pgfqpoint{2.091738in}{1.694764in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.692397in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.687742in}}%
\pgfpathlineto{\pgfqpoint{2.093464in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.094040in}{1.672109in}}%
\pgfpathlineto{\pgfqpoint{2.095190in}{1.668279in}}%
\pgfpathlineto{\pgfqpoint{2.095766in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.646478in}}%
\pgfpathlineto{\pgfqpoint{2.097492in}{1.630184in}}%
\pgfpathlineto{\pgfqpoint{2.098642in}{1.627246in}}%
\pgfpathlineto{\pgfqpoint{2.099218in}{1.616483in}}%
\pgfpathlineto{\pgfqpoint{2.100369in}{1.614220in}}%
\pgfpathlineto{\pgfqpoint{2.100944in}{1.607579in}}%
\pgfpathlineto{\pgfqpoint{2.103821in}{1.606767in}}%
\pgfpathlineto{\pgfqpoint{2.103821in}{1.607255in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.612758in}}%
\pgfpathlineto{\pgfqpoint{2.105547in}{1.615945in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.628641in}}%
\pgfpathlineto{\pgfqpoint{2.107273in}{1.632425in}}%
\pgfpathlineto{\pgfqpoint{2.107848in}{1.650963in}}%
\pgfpathlineto{\pgfqpoint{2.108999in}{1.656025in}}%
\pgfpathlineto{\pgfqpoint{2.109574in}{1.677860in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.683590in}}%
\pgfpathlineto{\pgfqpoint{2.111300in}{1.705097in}}%
\pgfpathlineto{\pgfqpoint{2.112451in}{1.709876in}}%
\pgfpathlineto{\pgfqpoint{2.113026in}{1.725860in}}%
\pgfpathlineto{\pgfqpoint{2.114177in}{1.729385in}}%
\pgfpathlineto{\pgfqpoint{2.114752in}{1.741115in}}%
\pgfpathlineto{\pgfqpoint{2.115903in}{1.743448in}}%
\pgfpathlineto{\pgfqpoint{2.116478in}{1.750120in}}%
\pgfpathlineto{\pgfqpoint{2.118204in}{1.751791in}}%
\pgfpathlineto{\pgfqpoint{2.118779in}{1.751912in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.751916in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.750917in}}%
\pgfpathlineto{\pgfqpoint{2.120506in}{1.750085in}}%
\pgfpathlineto{\pgfqpoint{2.121656in}{1.748136in}}%
\pgfpathlineto{\pgfqpoint{2.121656in}{1.744787in}}%
\pgfpathlineto{\pgfqpoint{2.122807in}{1.743144in}}%
\pgfpathlineto{\pgfqpoint{2.123382in}{1.737891in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.736053in}}%
\pgfpathlineto{\pgfqpoint{2.125108in}{1.730287in}}%
\pgfpathlineto{\pgfqpoint{2.126834in}{1.727884in}}%
\pgfpathlineto{\pgfqpoint{2.127410in}{1.726580in}}%
\pgfpathlineto{\pgfqpoint{2.130286in}{1.726010in}}%
\pgfpathlineto{\pgfqpoint{2.130862in}{1.728658in}}%
\pgfpathlineto{\pgfqpoint{2.132012in}{1.731615in}}%
\pgfpathlineto{\pgfqpoint{2.132012in}{1.733096in}}%
\pgfpathlineto{\pgfqpoint{2.132012in}{1.733036in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.731673in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.730088in}}%
\pgfpathlineto{\pgfqpoint{2.137190in}{1.730550in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{1.731661in}}%
\pgfpathlineto{\pgfqpoint{2.138916in}{1.733212in}}%
\pgfpathlineto{\pgfqpoint{2.138916in}{1.735183in}}%
\pgfpathlineto{\pgfqpoint{2.140067in}{1.736328in}}%
\pgfpathlineto{\pgfqpoint{2.140643in}{1.742168in}}%
\pgfpathlineto{\pgfqpoint{2.142369in}{1.742398in}}%
\pgfpathlineto{\pgfqpoint{2.142369in}{1.741746in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{1.740302in}}%
\pgfpathlineto{\pgfqpoint{2.143519in}{1.738082in}}%
\pgfpathlineto{\pgfqpoint{2.144095in}{1.731858in}}%
\pgfpathlineto{\pgfqpoint{2.145245in}{1.727759in}}%
\pgfpathlineto{\pgfqpoint{2.145821in}{1.714705in}}%
\pgfpathlineto{\pgfqpoint{2.146971in}{1.706456in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.694157in}}%
\pgfpathlineto{\pgfqpoint{2.148697in}{1.687397in}}%
\pgfpathlineto{\pgfqpoint{2.149273in}{1.678929in}}%
\pgfpathlineto{\pgfqpoint{2.150423in}{1.673424in}}%
\pgfpathlineto{\pgfqpoint{2.150999in}{1.664639in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.659882in}}%
\pgfpathlineto{\pgfqpoint{2.152725in}{1.654899in}}%
\pgfpathlineto{\pgfqpoint{2.153875in}{1.651845in}}%
\pgfpathlineto{\pgfqpoint{2.154451in}{1.649113in}}%
\pgfpathlineto{\pgfqpoint{2.155601in}{1.646975in}}%
\pgfpathlineto{\pgfqpoint{2.155601in}{1.646346in}}%
\pgfpathlineto{\pgfqpoint{2.156177in}{1.646498in}}%
\pgfpathlineto{\pgfqpoint{2.157327in}{1.647561in}}%
\pgfpathlineto{\pgfqpoint{2.157903in}{1.650350in}}%
\pgfpathlineto{\pgfqpoint{2.159053in}{1.653028in}}%
\pgfpathlineto{\pgfqpoint{2.159629in}{1.654430in}}%
\pgfpathlineto{\pgfqpoint{2.160779in}{1.656056in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.657889in}}%
\pgfpathlineto{\pgfqpoint{2.162506in}{1.660418in}}%
\pgfpathlineto{\pgfqpoint{2.163081in}{1.663631in}}%
\pgfpathlineto{\pgfqpoint{2.164232in}{1.665937in}}%
\pgfpathlineto{\pgfqpoint{2.164807in}{1.667967in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.669747in}}%
\pgfpathlineto{\pgfqpoint{2.166533in}{1.674050in}}%
\pgfpathlineto{\pgfqpoint{2.167684in}{1.677938in}}%
\pgfpathlineto{\pgfqpoint{2.168259in}{1.689666in}}%
\pgfpathlineto{\pgfqpoint{2.169410in}{1.696582in}}%
\pgfpathlineto{\pgfqpoint{2.169985in}{1.707474in}}%
\pgfpathlineto{\pgfqpoint{2.171136in}{1.714301in}}%
\pgfpathlineto{\pgfqpoint{2.171711in}{1.725793in}}%
\pgfpathlineto{\pgfqpoint{2.172862in}{1.731245in}}%
\pgfpathlineto{\pgfqpoint{2.173437in}{1.733388in}}%
\pgfpathlineto{\pgfqpoint{2.174588in}{1.732620in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.176314in}{1.715086in}}%
\pgfpathlineto{\pgfqpoint{2.176889in}{1.696796in}}%
\pgfpathlineto{\pgfqpoint{2.178040in}{1.687942in}}%
\pgfpathlineto{\pgfqpoint{2.178615in}{1.662772in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.656475in}}%
\pgfpathlineto{\pgfqpoint{2.180341in}{1.634168in}}%
\pgfpathlineto{\pgfqpoint{2.181492in}{1.629650in}}%
\pgfpathlineto{\pgfqpoint{2.182067in}{1.616302in}}%
\pgfpathlineto{\pgfqpoint{2.183218in}{1.612305in}}%
\pgfpathlineto{\pgfqpoint{2.183793in}{1.606678in}}%
\pgfpathlineto{\pgfqpoint{2.186670in}{1.604990in}}%
\pgfpathlineto{\pgfqpoint{2.187245in}{1.609323in}}%
\pgfpathlineto{\pgfqpoint{2.188396in}{1.611986in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.620095in}}%
\pgfpathlineto{\pgfqpoint{2.190122in}{1.625970in}}%
\pgfpathlineto{\pgfqpoint{2.190697in}{1.636699in}}%
\pgfpathlineto{\pgfqpoint{2.191848in}{1.643431in}}%
\pgfpathlineto{\pgfqpoint{2.192423in}{1.654347in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.660030in}}%
\pgfpathlineto{\pgfqpoint{2.194149in}{1.673267in}}%
\pgfpathlineto{\pgfqpoint{2.195300in}{1.679044in}}%
\pgfpathlineto{\pgfqpoint{2.195300in}{1.694110in}}%
\pgfpathlineto{\pgfqpoint{2.197026in}{1.698578in}}%
\pgfpathlineto{\pgfqpoint{2.197026in}{1.718536in}}%
\pgfpathlineto{\pgfqpoint{2.198752in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{2.199327in}{1.742859in}}%
\pgfpathlineto{\pgfqpoint{2.200478in}{1.746132in}}%
\pgfpathlineto{\pgfqpoint{2.200478in}{1.755943in}}%
\pgfpathlineto{\pgfqpoint{2.202204in}{1.757844in}}%
\pgfpathlineto{\pgfqpoint{2.202204in}{1.759090in}}%
\pgfpathlineto{\pgfqpoint{2.202204in}{1.758571in}}%
\pgfpathlineto{\pgfqpoint{2.203930in}{1.757571in}}%
\pgfpathlineto{\pgfqpoint{2.203930in}{1.746288in}}%
\pgfpathlineto{\pgfqpoint{2.205656in}{1.744019in}}%
\pgfpathlineto{\pgfqpoint{2.205656in}{1.718190in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.711277in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.683576in}}%
\pgfpathlineto{\pgfqpoint{2.209108in}{1.676708in}}%
\pgfpathlineto{\pgfqpoint{2.209108in}{1.649463in}}%
\pgfpathlineto{\pgfqpoint{2.210834in}{1.642818in}}%
\pgfpathlineto{\pgfqpoint{2.211410in}{1.611477in}}%
\pgfpathlineto{\pgfqpoint{2.212560in}{1.599084in}}%
\pgfpathlineto{\pgfqpoint{2.212560in}{1.583757in}}%
\pgfpathlineto{\pgfqpoint{2.214286in}{1.579586in}}%
\pgfpathlineto{\pgfqpoint{2.214286in}{1.563786in}}%
\pgfpathlineto{\pgfqpoint{2.216012in}{1.560214in}}%
\pgfpathlineto{\pgfqpoint{2.216012in}{1.546113in}}%
\pgfpathlineto{\pgfqpoint{2.217738in}{1.542847in}}%
\pgfpathlineto{\pgfqpoint{2.217738in}{1.533752in}}%
\pgfpathlineto{\pgfqpoint{2.219464in}{1.531530in}}%
\pgfpathlineto{\pgfqpoint{2.219464in}{1.527209in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.525190in}}%
\pgfpathlineto{\pgfqpoint{2.221766in}{1.523940in}}%
\pgfpathlineto{\pgfqpoint{2.222917in}{1.524703in}}%
\pgfpathlineto{\pgfqpoint{2.223492in}{1.527264in}}%
\pgfpathlineto{\pgfqpoint{2.224643in}{1.529924in}}%
\pgfpathlineto{\pgfqpoint{2.225218in}{1.535177in}}%
\pgfpathlineto{\pgfqpoint{2.226369in}{1.539277in}}%
\pgfpathlineto{\pgfqpoint{2.226369in}{1.546838in}}%
\pgfpathlineto{\pgfqpoint{2.228095in}{1.549609in}}%
\pgfpathlineto{\pgfqpoint{2.228095in}{1.561715in}}%
\pgfpathlineto{\pgfqpoint{2.229245in}{1.564837in}}%
\pgfpathlineto{\pgfqpoint{2.229821in}{1.569401in}}%
\pgfpathlineto{\pgfqpoint{2.229821in}{1.576314in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{1.578878in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{1.589286in}}%
\pgfpathlineto{\pgfqpoint{2.232697in}{1.591903in}}%
\pgfpathlineto{\pgfqpoint{2.233273in}{1.595436in}}%
\pgfpathlineto{\pgfqpoint{2.233848in}{1.604110in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.609671in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.614923in}}%
\pgfpathlineto{\pgfqpoint{2.236725in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{2.236725in}{1.624224in}}%
\pgfpathlineto{\pgfqpoint{2.238451in}{1.626393in}}%
\pgfpathlineto{\pgfqpoint{2.238451in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.240177in}{1.636055in}}%
\pgfpathlineto{\pgfqpoint{2.240177in}{1.638403in}}%
\pgfpathlineto{\pgfqpoint{2.245355in}{1.639723in}}%
\pgfpathlineto{\pgfqpoint{2.245355in}{1.641914in}}%
\pgfpathlineto{\pgfqpoint{2.246506in}{1.643058in}}%
\pgfpathlineto{\pgfqpoint{2.247081in}{1.649424in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.653299in}}%
\pgfpathlineto{\pgfqpoint{2.249382in}{1.663967in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.670763in}}%
\pgfpathlineto{\pgfqpoint{2.251108in}{1.678823in}}%
\pgfpathlineto{\pgfqpoint{2.252259in}{1.682321in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.680280in}}%
\pgfpathlineto{\pgfqpoint{2.253985in}{1.678094in}}%
\pgfpathlineto{\pgfqpoint{2.253985in}{1.675829in}}%
\pgfpathlineto{\pgfqpoint{2.255136in}{1.674120in}}%
\pgfpathlineto{\pgfqpoint{2.255711in}{1.672015in}}%
\pgfpathlineto{\pgfqpoint{2.255711in}{1.667739in}}%
\pgfpathlineto{\pgfqpoint{2.256862in}{1.665147in}}%
\pgfpathlineto{\pgfqpoint{2.257437in}{1.654281in}}%
\pgfpathlineto{\pgfqpoint{2.258588in}{1.651757in}}%
\pgfpathlineto{\pgfqpoint{2.259163in}{1.644191in}}%
\pgfpathlineto{\pgfqpoint{2.260889in}{1.642164in}}%
\pgfpathlineto{\pgfqpoint{2.261464in}{1.638881in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.636808in}}%
\pgfpathlineto{\pgfqpoint{2.263191in}{1.634645in}}%
\pgfpathlineto{\pgfqpoint{2.264341in}{1.632797in}}%
\pgfpathlineto{\pgfqpoint{2.264917in}{1.632712in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.633125in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.633399in}}%
\pgfpathlineto{\pgfqpoint{2.267793in}{1.636778in}}%
\pgfpathlineto{\pgfqpoint{2.268944in}{1.639744in}}%
\pgfpathlineto{\pgfqpoint{2.269519in}{1.642201in}}%
\pgfpathlineto{\pgfqpoint{2.270095in}{1.646905in}}%
\pgfpathlineto{\pgfqpoint{2.271245in}{1.650379in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.659665in}}%
\pgfpathlineto{\pgfqpoint{2.272396in}{1.664368in}}%
\pgfpathlineto{\pgfqpoint{2.272971in}{1.667748in}}%
\pgfpathlineto{\pgfqpoint{2.273547in}{1.677439in}}%
\pgfpathlineto{\pgfqpoint{2.274122in}{1.681655in}}%
\pgfpathlineto{\pgfqpoint{2.274697in}{1.695908in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.706011in}}%
\pgfpathlineto{\pgfqpoint{2.276999in}{1.718433in}}%
\pgfpathlineto{\pgfqpoint{2.277574in}{1.724421in}}%
\pgfpathlineto{\pgfqpoint{2.278149in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{2.279300in}{1.739087in}}%
\pgfpathlineto{\pgfqpoint{2.279875in}{1.749749in}}%
\pgfpathlineto{\pgfqpoint{2.281601in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{2.282177in}{1.756676in}}%
\pgfpathlineto{\pgfqpoint{2.283328in}{1.756373in}}%
\pgfpathlineto{\pgfqpoint{2.283903in}{1.753065in}}%
\pgfpathlineto{\pgfqpoint{2.284478in}{1.750706in}}%
\pgfpathlineto{\pgfqpoint{2.285054in}{1.744682in}}%
\pgfpathlineto{\pgfqpoint{2.286204in}{1.742032in}}%
\pgfpathlineto{\pgfqpoint{2.286780in}{1.739258in}}%
\pgfpathlineto{\pgfqpoint{2.287930in}{1.736717in}}%
\pgfpathlineto{\pgfqpoint{2.288506in}{1.732587in}}%
\pgfpathlineto{\pgfqpoint{2.289656in}{1.729763in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{1.726515in}}%
\pgfpathlineto{\pgfqpoint{2.291958in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{2.291958in}{1.721833in}}%
\pgfpathlineto{\pgfqpoint{2.293108in}{1.719588in}}%
\pgfpathlineto{\pgfqpoint{2.293684in}{1.710245in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{2.295410in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.296560in}{1.680509in}}%
\pgfpathlineto{\pgfqpoint{2.297136in}{1.658673in}}%
\pgfpathlineto{\pgfqpoint{2.298286in}{1.652576in}}%
\pgfpathlineto{\pgfqpoint{2.298862in}{1.625945in}}%
\pgfpathlineto{\pgfqpoint{2.300012in}{1.619134in}}%
\pgfpathlineto{\pgfqpoint{2.300588in}{1.593806in}}%
\pgfpathlineto{\pgfqpoint{2.301738in}{1.588041in}}%
\pgfpathlineto{\pgfqpoint{2.302314in}{1.566274in}}%
\pgfpathlineto{\pgfqpoint{2.303465in}{1.561590in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.546588in}}%
\pgfpathlineto{\pgfqpoint{2.305191in}{1.543758in}}%
\pgfpathlineto{\pgfqpoint{2.305766in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{2.306917in}{1.534474in}}%
\pgfpathlineto{\pgfqpoint{2.306917in}{1.534192in}}%
\pgfpathlineto{\pgfqpoint{2.307492in}{1.534548in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.535700in}}%
\pgfpathlineto{\pgfqpoint{2.309218in}{1.542643in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{1.545547in}}%
\pgfpathlineto{\pgfqpoint{2.310944in}{1.559718in}}%
\pgfpathlineto{\pgfqpoint{2.312095in}{1.563689in}}%
\pgfpathlineto{\pgfqpoint{2.312670in}{1.581491in}}%
\pgfpathlineto{\pgfqpoint{2.313821in}{1.586563in}}%
\pgfpathlineto{\pgfqpoint{2.314396in}{1.608117in}}%
\pgfpathlineto{\pgfqpoint{2.315547in}{1.613864in}}%
\pgfpathlineto{\pgfqpoint{2.316122in}{1.637299in}}%
\pgfpathlineto{\pgfqpoint{2.317273in}{1.642998in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.663736in}}%
\pgfpathlineto{\pgfqpoint{2.318999in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.319574in}{1.688629in}}%
\pgfpathlineto{\pgfqpoint{2.320725in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{2.321300in}{1.702378in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.704227in}}%
\pgfpathlineto{\pgfqpoint{2.323026in}{1.702992in}}%
\pgfpathlineto{\pgfqpoint{2.324177in}{1.701608in}}%
\pgfpathlineto{\pgfqpoint{2.324752in}{1.692765in}}%
\pgfpathlineto{\pgfqpoint{2.325903in}{1.689466in}}%
\pgfpathlineto{\pgfqpoint{2.326478in}{1.676427in}}%
\pgfpathlineto{\pgfqpoint{2.327629in}{1.673343in}}%
\pgfpathlineto{\pgfqpoint{2.328204in}{1.660467in}}%
\pgfpathlineto{\pgfqpoint{2.329355in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.329355in}{1.645010in}}%
\pgfpathlineto{\pgfqpoint{2.331081in}{1.642182in}}%
\pgfpathlineto{\pgfqpoint{2.331081in}{1.634669in}}%
\pgfpathlineto{\pgfqpoint{2.332807in}{1.633982in}}%
\pgfpathlineto{\pgfqpoint{2.332807in}{1.635234in}}%
\pgfpathlineto{\pgfqpoint{2.332807in}{1.635736in}}%
\pgfpathlineto{\pgfqpoint{2.334533in}{1.637206in}}%
\pgfpathlineto{\pgfqpoint{2.334533in}{1.646322in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.649364in}}%
\pgfpathlineto{\pgfqpoint{2.336834in}{1.665010in}}%
\pgfpathlineto{\pgfqpoint{2.337985in}{1.669181in}}%
\pgfpathlineto{\pgfqpoint{2.338560in}{1.688260in}}%
\pgfpathlineto{\pgfqpoint{2.339711in}{1.693431in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.341437in}{1.715124in}}%
\pgfpathlineto{\pgfqpoint{2.341437in}{1.729155in}}%
\pgfpathlineto{\pgfqpoint{2.343163in}{1.730754in}}%
\pgfpathlineto{\pgfqpoint{2.343163in}{1.744558in}}%
\pgfpathlineto{\pgfqpoint{2.344889in}{1.747182in}}%
\pgfpathlineto{\pgfqpoint{2.344889in}{1.755822in}}%
\pgfpathlineto{\pgfqpoint{2.346615in}{1.758278in}}%
\pgfpathlineto{\pgfqpoint{2.346615in}{1.759508in}}%
\pgfpathlineto{\pgfqpoint{2.348341in}{1.758562in}}%
\pgfpathlineto{\pgfqpoint{2.348341in}{1.753865in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.751537in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.739922in}}%
\pgfpathlineto{\pgfqpoint{2.351793in}{1.736549in}}%
\pgfpathlineto{\pgfqpoint{2.351793in}{1.719701in}}%
\pgfpathlineto{\pgfqpoint{2.352944in}{1.714609in}}%
\pgfpathlineto{\pgfqpoint{2.353519in}{1.709171in}}%
\pgfpathlineto{\pgfqpoint{2.353519in}{1.691137in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{1.684541in}}%
\pgfpathlineto{\pgfqpoint{2.355245in}{1.677711in}}%
\pgfpathlineto{\pgfqpoint{2.355245in}{1.655659in}}%
\pgfpathlineto{\pgfqpoint{2.356396in}{1.647993in}}%
\pgfpathlineto{\pgfqpoint{2.356971in}{1.640447in}}%
\pgfpathlineto{\pgfqpoint{2.357547in}{1.616663in}}%
\pgfpathlineto{\pgfqpoint{2.358697in}{1.604869in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.587956in}}%
\pgfpathlineto{\pgfqpoint{2.360423in}{1.578295in}}%
\pgfpathlineto{\pgfqpoint{2.360423in}{1.567241in}}%
\pgfpathlineto{\pgfqpoint{2.362149in}{1.563849in}}%
\pgfpathlineto{\pgfqpoint{2.362149in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.558940in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.559577in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.560713in}}%
\pgfpathlineto{\pgfqpoint{2.365602in}{1.562349in}}%
\pgfpathlineto{\pgfqpoint{2.365602in}{1.570326in}}%
\pgfpathlineto{\pgfqpoint{2.366752in}{1.573708in}}%
\pgfpathlineto{\pgfqpoint{2.367328in}{1.591129in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.596416in}}%
\pgfpathlineto{\pgfqpoint{2.369054in}{1.618894in}}%
\pgfpathlineto{\pgfqpoint{2.370780in}{1.631836in}}%
\pgfpathlineto{\pgfqpoint{2.371355in}{1.645783in}}%
\pgfpathlineto{\pgfqpoint{2.372506in}{1.652726in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.658196in}}%
\pgfpathlineto{\pgfqpoint{2.374232in}{1.659256in}}%
\pgfpathlineto{\pgfqpoint{2.374232in}{1.658102in}}%
\pgfpathlineto{\pgfqpoint{2.374807in}{1.656882in}}%
\pgfpathlineto{\pgfqpoint{2.375382in}{1.655212in}}%
\pgfpathlineto{\pgfqpoint{2.375958in}{1.646524in}}%
\pgfpathlineto{\pgfqpoint{2.377108in}{1.641903in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.627390in}}%
\pgfpathlineto{\pgfqpoint{2.378834in}{1.620123in}}%
\pgfpathlineto{\pgfqpoint{2.379410in}{1.602944in}}%
\pgfpathlineto{\pgfqpoint{2.380560in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{2.381136in}{1.578824in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.570831in}}%
\pgfpathlineto{\pgfqpoint{2.382862in}{1.551062in}}%
\pgfpathlineto{\pgfqpoint{2.384012in}{1.540615in}}%
\pgfpathlineto{\pgfqpoint{2.384588in}{1.526303in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{1.519376in}}%
\pgfpathlineto{\pgfqpoint{2.386314in}{1.510807in}}%
\pgfpathlineto{\pgfqpoint{2.388040in}{1.505946in}}%
\pgfpathlineto{\pgfqpoint{2.388615in}{1.505083in}}%
\pgfpathlineto{\pgfqpoint{2.389766in}{1.505446in}}%
\pgfpathlineto{\pgfqpoint{2.389766in}{1.505895in}}%
\pgfpathlineto{\pgfqpoint{2.390341in}{1.510087in}}%
\pgfpathlineto{\pgfqpoint{2.390917in}{1.512503in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.525424in}}%
\pgfpathlineto{\pgfqpoint{2.392643in}{1.532967in}}%
\pgfpathlineto{\pgfqpoint{2.393218in}{1.554318in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{1.563911in}}%
\pgfpathlineto{\pgfqpoint{2.394944in}{1.591015in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.594376in}}%
\pgfpathlineto{\pgfqpoint{2.396670in}{1.623175in}}%
\pgfpathlineto{\pgfqpoint{2.397821in}{1.628710in}}%
\pgfpathlineto{\pgfqpoint{2.398396in}{1.648621in}}%
\pgfpathlineto{\pgfqpoint{2.399547in}{1.653283in}}%
\pgfpathlineto{\pgfqpoint{2.400122in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.401273in}{1.668547in}}%
\pgfpathlineto{\pgfqpoint{2.401848in}{1.677108in}}%
\pgfpathlineto{\pgfqpoint{2.402999in}{1.679194in}}%
\pgfpathlineto{\pgfqpoint{2.403574in}{1.684494in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.687417in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.687525in}}%
\pgfpathlineto{\pgfqpoint{2.405876in}{1.687502in}}%
\pgfpathlineto{\pgfqpoint{2.408177in}{1.686066in}}%
\pgfpathlineto{\pgfqpoint{2.408752in}{1.682886in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.681389in}}%
\pgfpathlineto{\pgfqpoint{2.410478in}{1.678896in}}%
\pgfpathlineto{\pgfqpoint{2.411629in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.412204in}{1.671521in}}%
\pgfpathlineto{\pgfqpoint{2.413355in}{1.666717in}}%
\pgfpathlineto{\pgfqpoint{2.413930in}{1.658410in}}%
\pgfpathlineto{\pgfqpoint{2.415081in}{1.652740in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{1.634756in}}%
\pgfpathlineto{\pgfqpoint{2.416807in}{1.629701in}}%
\pgfpathlineto{\pgfqpoint{2.417382in}{1.607879in}}%
\pgfpathlineto{\pgfqpoint{2.418533in}{1.602507in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.582886in}}%
\pgfpathlineto{\pgfqpoint{2.420259in}{1.572663in}}%
\pgfpathlineto{\pgfqpoint{2.420834in}{1.558441in}}%
\pgfpathlineto{\pgfqpoint{2.421985in}{1.550996in}}%
\pgfpathlineto{\pgfqpoint{2.422560in}{1.541879in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.537190in}}%
\pgfpathlineto{\pgfqpoint{2.424286in}{1.534378in}}%
\pgfpathlineto{\pgfqpoint{2.425437in}{1.534406in}}%
\pgfpathlineto{\pgfqpoint{2.425437in}{1.534835in}}%
\pgfpathlineto{\pgfqpoint{2.426013in}{1.542628in}}%
\pgfpathlineto{\pgfqpoint{2.427163in}{1.548475in}}%
\pgfpathlineto{\pgfqpoint{2.427739in}{1.564624in}}%
\pgfpathlineto{\pgfqpoint{2.428889in}{1.574081in}}%
\pgfpathlineto{\pgfqpoint{2.429465in}{1.589608in}}%
\pgfpathlineto{\pgfqpoint{2.430615in}{1.598704in}}%
\pgfpathlineto{\pgfqpoint{2.431191in}{1.611191in}}%
\pgfpathlineto{\pgfqpoint{2.432341in}{1.618173in}}%
\pgfpathlineto{\pgfqpoint{2.432341in}{1.619348in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.618965in}}%
\pgfpathlineto{\pgfqpoint{2.434067in}{1.616514in}}%
\pgfpathlineto{\pgfqpoint{2.434643in}{1.605373in}}%
\pgfpathlineto{\pgfqpoint{2.435793in}{1.597963in}}%
\pgfpathlineto{\pgfqpoint{2.436369in}{1.574974in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.563047in}}%
\pgfpathlineto{\pgfqpoint{2.438095in}{1.530391in}}%
\pgfpathlineto{\pgfqpoint{2.439245in}{1.514601in}}%
\pgfpathlineto{\pgfqpoint{2.439821in}{1.474825in}}%
\pgfpathlineto{\pgfqpoint{2.440971in}{1.457290in}}%
\pgfpathlineto{\pgfqpoint{2.441547in}{1.416983in}}%
\pgfpathlineto{\pgfqpoint{2.442697in}{1.394715in}}%
\pgfpathlineto{\pgfqpoint{2.442697in}{1.366206in}}%
\pgfpathlineto{\pgfqpoint{2.443848in}{1.358320in}}%
\pgfpathlineto{\pgfqpoint{2.444423in}{1.347699in}}%
\pgfpathlineto{\pgfqpoint{2.444999in}{1.332162in}}%
\pgfpathlineto{\pgfqpoint{2.446150in}{1.324728in}}%
\pgfpathlineto{\pgfqpoint{2.447300in}{1.325787in}}%
\pgfpathlineto{\pgfqpoint{2.447876in}{1.327884in}}%
\pgfpathlineto{\pgfqpoint{2.447876in}{1.342068in}}%
\pgfpathlineto{\pgfqpoint{2.449602in}{1.348447in}}%
\pgfpathlineto{\pgfqpoint{2.449602in}{1.381852in}}%
\pgfpathlineto{\pgfqpoint{2.450752in}{1.386629in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.438584in}}%
\pgfpathlineto{\pgfqpoint{2.452478in}{1.445069in}}%
\pgfpathlineto{\pgfqpoint{2.453054in}{1.511092in}}%
\pgfpathlineto{\pgfqpoint{2.454204in}{1.519115in}}%
\pgfpathlineto{\pgfqpoint{2.454780in}{1.595598in}}%
\pgfpathlineto{\pgfqpoint{2.456506in}{1.630555in}}%
\pgfpathlineto{\pgfqpoint{2.456506in}{1.689115in}}%
\pgfpathlineto{\pgfqpoint{2.458232in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{2.458232in}{1.759680in}}%
\pgfpathlineto{\pgfqpoint{2.459382in}{1.771322in}}%
\pgfpathlineto{\pgfqpoint{2.459958in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.808769in}}%
\pgfpathlineto{\pgfqpoint{2.461684in}{1.818670in}}%
\pgfpathlineto{\pgfqpoint{2.461684in}{1.819393in}}%
\pgfpathlineto{\pgfqpoint{2.462259in}{1.818644in}}%
\pgfpathlineto{\pgfqpoint{2.463410in}{1.816250in}}%
\pgfpathlineto{\pgfqpoint{2.463985in}{1.794685in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{1.781307in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{1.746671in}}%
\pgfpathlineto{\pgfqpoint{2.466287in}{1.741106in}}%
\pgfpathlineto{\pgfqpoint{2.466862in}{1.690946in}}%
\pgfpathlineto{\pgfqpoint{2.468013in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.468588in}{1.638450in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.628399in}}%
\pgfpathlineto{\pgfqpoint{2.470314in}{1.614433in}}%
\pgfpathlineto{\pgfqpoint{2.470889in}{1.589611in}}%
\pgfpathlineto{\pgfqpoint{2.472040in}{1.577501in}}%
\pgfpathlineto{\pgfqpoint{2.472040in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{2.473191in}{1.555373in}}%
\pgfpathlineto{\pgfqpoint{2.473766in}{1.552174in}}%
\pgfpathlineto{\pgfqpoint{2.473766in}{1.538415in}}%
\pgfpathlineto{\pgfqpoint{2.474917in}{1.534747in}}%
\pgfpathlineto{\pgfqpoint{2.475492in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{2.476067in}{1.523028in}}%
\pgfpathlineto{\pgfqpoint{2.477218in}{1.519952in}}%
\pgfpathlineto{\pgfqpoint{2.477793in}{1.517699in}}%
\pgfpathlineto{\pgfqpoint{2.480670in}{1.517717in}}%
\pgfpathlineto{\pgfqpoint{2.480670in}{1.517963in}}%
\pgfpathlineto{\pgfqpoint{2.481245in}{1.523145in}}%
\pgfpathlineto{\pgfqpoint{2.482396in}{1.525250in}}%
\pgfpathlineto{\pgfqpoint{2.482971in}{1.537487in}}%
\pgfpathlineto{\pgfqpoint{2.484122in}{1.543085in}}%
\pgfpathlineto{\pgfqpoint{2.484697in}{1.560390in}}%
\pgfpathlineto{\pgfqpoint{2.485848in}{1.564775in}}%
\pgfpathlineto{\pgfqpoint{2.486424in}{1.583054in}}%
\pgfpathlineto{\pgfqpoint{2.487574in}{1.587518in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.604305in}}%
\pgfpathlineto{\pgfqpoint{2.489300in}{1.607778in}}%
\pgfpathlineto{\pgfqpoint{2.489876in}{1.618771in}}%
\pgfpathlineto{\pgfqpoint{2.491026in}{1.622661in}}%
\pgfpathlineto{\pgfqpoint{2.491602in}{1.624205in}}%
\pgfpathlineto{\pgfqpoint{2.491602in}{1.624176in}}%
\pgfpathlineto{\pgfqpoint{2.493328in}{1.624660in}}%
\pgfpathlineto{\pgfqpoint{2.493328in}{1.625098in}}%
\pgfpathlineto{\pgfqpoint{2.494478in}{1.626253in}}%
\pgfpathlineto{\pgfqpoint{2.495054in}{1.630254in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{1.632695in}}%
\pgfpathlineto{\pgfqpoint{2.496780in}{1.636072in}}%
\pgfpathlineto{\pgfqpoint{2.497930in}{1.637795in}}%
\pgfpathlineto{\pgfqpoint{2.498506in}{1.643693in}}%
\pgfpathlineto{\pgfqpoint{2.499656in}{1.645613in}}%
\pgfpathlineto{\pgfqpoint{2.500232in}{1.654783in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{1.657306in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.663280in}}%
\pgfpathlineto{\pgfqpoint{2.503108in}{1.665214in}}%
\pgfpathlineto{\pgfqpoint{2.503684in}{1.668820in}}%
\pgfpathlineto{\pgfqpoint{2.504834in}{1.670214in}}%
\pgfpathlineto{\pgfqpoint{2.505410in}{1.673789in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.676114in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.676506in}}%
\pgfpathlineto{\pgfqpoint{2.507136in}{1.676318in}}%
\pgfpathlineto{\pgfqpoint{2.508287in}{1.675112in}}%
\pgfpathlineto{\pgfqpoint{2.508862in}{1.674133in}}%
\pgfpathlineto{\pgfqpoint{2.510588in}{1.672079in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.671408in}}%
\pgfpathlineto{\pgfqpoint{2.513465in}{1.669814in}}%
\pgfpathlineto{\pgfqpoint{2.514040in}{1.668741in}}%
\pgfpathlineto{\pgfqpoint{2.517492in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.518067in}{1.664606in}}%
\pgfpathlineto{\pgfqpoint{2.518643in}{1.662933in}}%
\pgfpathlineto{\pgfqpoint{2.519218in}{1.656126in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.650815in}}%
\pgfpathlineto{\pgfqpoint{2.520944in}{1.641903in}}%
\pgfpathlineto{\pgfqpoint{2.522095in}{1.634926in}}%
\pgfpathlineto{\pgfqpoint{2.522670in}{1.625009in}}%
\pgfpathlineto{\pgfqpoint{2.523821in}{1.619234in}}%
\pgfpathlineto{\pgfqpoint{2.524396in}{1.613209in}}%
\pgfpathlineto{\pgfqpoint{2.526122in}{1.610656in}}%
\pgfpathlineto{\pgfqpoint{2.526697in}{1.612056in}}%
\pgfpathlineto{\pgfqpoint{2.527273in}{1.613468in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.616606in}}%
\pgfpathlineto{\pgfqpoint{2.528999in}{1.619451in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.627140in}}%
\pgfpathlineto{\pgfqpoint{2.530725in}{1.631427in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{1.636883in}}%
\pgfpathlineto{\pgfqpoint{2.532451in}{1.639810in}}%
\pgfpathlineto{\pgfqpoint{2.533026in}{1.641028in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.641999in}}%
\pgfpathlineto{\pgfqpoint{2.535328in}{1.644261in}}%
\pgfpathlineto{\pgfqpoint{2.535903in}{1.648276in}}%
\pgfpathlineto{\pgfqpoint{2.537054in}{1.651000in}}%
\pgfpathlineto{\pgfqpoint{2.537629in}{1.654718in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.657011in}}%
\pgfpathlineto{\pgfqpoint{2.539355in}{1.658889in}}%
\pgfpathlineto{\pgfqpoint{2.540506in}{1.660859in}}%
\pgfpathlineto{\pgfqpoint{2.541081in}{1.664394in}}%
\pgfpathlineto{\pgfqpoint{2.546834in}{1.668445in}}%
\pgfpathlineto{\pgfqpoint{2.550287in}{1.668096in}}%
\pgfpathlineto{\pgfqpoint{2.550862in}{1.665357in}}%
\pgfpathlineto{\pgfqpoint{2.552013in}{1.662446in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{1.659181in}}%
\pgfpathlineto{\pgfqpoint{2.555465in}{1.656908in}}%
\pgfpathlineto{\pgfqpoint{2.556040in}{1.657799in}}%
\pgfpathlineto{\pgfqpoint{2.556615in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.664348in}}%
\pgfpathlineto{\pgfqpoint{2.557766in}{1.666618in}}%
\pgfpathlineto{\pgfqpoint{2.558341in}{1.673654in}}%
\pgfpathlineto{\pgfqpoint{2.559492in}{1.679335in}}%
\pgfpathlineto{\pgfqpoint{2.560067in}{1.687984in}}%
\pgfpathlineto{\pgfqpoint{2.560643in}{1.691866in}}%
\pgfpathlineto{\pgfqpoint{2.561218in}{1.698133in}}%
\pgfpathlineto{\pgfqpoint{2.563519in}{1.701485in}}%
\pgfpathlineto{\pgfqpoint{2.564095in}{1.700247in}}%
\pgfpathlineto{\pgfqpoint{2.564670in}{1.696255in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.693070in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.684900in}}%
\pgfpathlineto{\pgfqpoint{2.567547in}{1.680207in}}%
\pgfpathlineto{\pgfqpoint{2.568122in}{1.669315in}}%
\pgfpathlineto{\pgfqpoint{2.569273in}{1.664611in}}%
\pgfpathlineto{\pgfqpoint{2.569848in}{1.651143in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.571574in}{1.634388in}}%
\pgfpathlineto{\pgfqpoint{2.573300in}{1.625441in}}%
\pgfpathlineto{\pgfqpoint{2.573876in}{1.615891in}}%
\pgfpathlineto{\pgfqpoint{2.575026in}{1.609583in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.601843in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.598076in}}%
\pgfpathlineto{\pgfqpoint{2.577328in}{1.594983in}}%
\pgfpathlineto{\pgfqpoint{2.579054in}{1.594961in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.596742in}}%
\pgfpathlineto{\pgfqpoint{2.580780in}{1.599119in}}%
\pgfpathlineto{\pgfqpoint{2.581355in}{1.600801in}}%
\pgfpathlineto{\pgfqpoint{2.581930in}{1.603451in}}%
\pgfpathlineto{\pgfqpoint{2.582506in}{1.607555in}}%
\pgfpathlineto{\pgfqpoint{2.583081in}{1.609832in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{1.618051in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.622023in}}%
\pgfpathlineto{\pgfqpoint{2.585382in}{1.637699in}}%
\pgfpathlineto{\pgfqpoint{2.586533in}{1.642545in}}%
\pgfpathlineto{\pgfqpoint{2.587108in}{1.664710in}}%
\pgfpathlineto{\pgfqpoint{2.588259in}{1.670763in}}%
\pgfpathlineto{\pgfqpoint{2.588835in}{1.696841in}}%
\pgfpathlineto{\pgfqpoint{2.590561in}{1.710890in}}%
\pgfpathlineto{\pgfqpoint{2.591136in}{1.734974in}}%
\pgfpathlineto{\pgfqpoint{2.591711in}{1.741587in}}%
\pgfpathlineto{\pgfqpoint{2.592287in}{1.760959in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.770912in}}%
\pgfpathlineto{\pgfqpoint{2.594588in}{1.783799in}}%
\pgfpathlineto{\pgfqpoint{2.595739in}{1.789356in}}%
\pgfpathlineto{\pgfqpoint{2.596314in}{1.795898in}}%
\pgfpathlineto{\pgfqpoint{2.597465in}{1.797839in}}%
\pgfpathlineto{\pgfqpoint{2.597465in}{1.796314in}}%
\pgfpathlineto{\pgfqpoint{2.599191in}{1.793321in}}%
\pgfpathlineto{\pgfqpoint{2.599766in}{1.787761in}}%
\pgfpathlineto{\pgfqpoint{2.600917in}{1.784451in}}%
\pgfpathlineto{\pgfqpoint{2.600917in}{1.778442in}}%
\pgfpathlineto{\pgfqpoint{2.602067in}{1.776027in}}%
\pgfpathlineto{\pgfqpoint{2.602643in}{1.773610in}}%
\pgfpathlineto{\pgfqpoint{2.602643in}{1.764103in}}%
\pgfpathlineto{\pgfqpoint{2.603793in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{2.604369in}{1.746927in}}%
\pgfpathlineto{\pgfqpoint{2.605519in}{1.743812in}}%
\pgfpathlineto{\pgfqpoint{2.606095in}{1.729146in}}%
\pgfpathlineto{\pgfqpoint{2.607245in}{1.724825in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.704542in}}%
\pgfpathlineto{\pgfqpoint{2.609547in}{1.692636in}}%
\pgfpathlineto{\pgfqpoint{2.610122in}{1.669235in}}%
\pgfpathlineto{\pgfqpoint{2.611273in}{1.659073in}}%
\pgfpathlineto{\pgfqpoint{2.611848in}{1.634583in}}%
\pgfpathlineto{\pgfqpoint{2.612999in}{1.621208in}}%
\pgfpathlineto{\pgfqpoint{2.613574in}{1.598991in}}%
\pgfpathlineto{\pgfqpoint{2.614725in}{1.588146in}}%
\pgfpathlineto{\pgfqpoint{2.615300in}{1.575208in}}%
\pgfpathlineto{\pgfqpoint{2.616451in}{1.568950in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.562116in}}%
\pgfpathlineto{\pgfqpoint{2.618177in}{1.560142in}}%
\pgfpathlineto{\pgfqpoint{2.618177in}{1.561293in}}%
\pgfpathlineto{\pgfqpoint{2.619903in}{1.564310in}}%
\pgfpathlineto{\pgfqpoint{2.620478in}{1.573642in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.578565in}}%
\pgfpathlineto{\pgfqpoint{2.622204in}{1.590609in}}%
\pgfpathlineto{\pgfqpoint{2.623355in}{1.595881in}}%
\pgfpathlineto{\pgfqpoint{2.623930in}{1.613863in}}%
\pgfpathlineto{\pgfqpoint{2.625081in}{1.623576in}}%
\pgfpathlineto{\pgfqpoint{2.625656in}{1.637938in}}%
\pgfpathlineto{\pgfqpoint{2.626807in}{1.646853in}}%
\pgfpathlineto{\pgfqpoint{2.627382in}{1.661151in}}%
\pgfpathlineto{\pgfqpoint{2.628533in}{1.668224in}}%
\pgfpathlineto{\pgfqpoint{2.629109in}{1.687575in}}%
\pgfpathlineto{\pgfqpoint{2.630259in}{1.697137in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.710737in}}%
\pgfpathlineto{\pgfqpoint{2.631985in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{2.632561in}{1.731310in}}%
\pgfpathlineto{\pgfqpoint{2.633711in}{1.738347in}}%
\pgfpathlineto{\pgfqpoint{2.634287in}{1.747586in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.753200in}}%
\pgfpathlineto{\pgfqpoint{2.636013in}{1.762879in}}%
\pgfpathlineto{\pgfqpoint{2.637163in}{1.769162in}}%
\pgfpathlineto{\pgfqpoint{2.637739in}{1.777573in}}%
\pgfpathlineto{\pgfqpoint{2.638889in}{1.781193in}}%
\pgfpathlineto{\pgfqpoint{2.639465in}{1.784251in}}%
\pgfpathlineto{\pgfqpoint{2.641191in}{1.786088in}}%
\pgfpathlineto{\pgfqpoint{2.641766in}{1.786580in}}%
\pgfpathlineto{\pgfqpoint{2.642917in}{1.785631in}}%
\pgfpathlineto{\pgfqpoint{2.643492in}{1.784652in}}%
\pgfpathlineto{\pgfqpoint{2.644067in}{1.783387in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.781207in}}%
\pgfpathlineto{\pgfqpoint{2.647519in}{1.781138in}}%
\pgfpathlineto{\pgfqpoint{2.648095in}{1.782770in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{1.784782in}}%
\pgfpathlineto{\pgfqpoint{2.649821in}{1.787202in}}%
\pgfpathlineto{\pgfqpoint{2.650972in}{1.789848in}}%
\pgfpathlineto{\pgfqpoint{2.651547in}{1.792472in}}%
\pgfpathlineto{\pgfqpoint{2.653273in}{1.794402in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{1.795558in}}%
\pgfpathlineto{\pgfqpoint{2.654424in}{1.796757in}}%
\pgfpathlineto{\pgfqpoint{2.654999in}{1.797437in}}%
\pgfpathlineto{\pgfqpoint{2.657876in}{1.796566in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.791380in}}%
\pgfpathlineto{\pgfqpoint{2.659602in}{1.787916in}}%
\pgfpathlineto{\pgfqpoint{2.660177in}{1.782586in}}%
\pgfpathlineto{\pgfqpoint{2.661328in}{1.779032in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.772501in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.769821in}}%
\pgfpathlineto{\pgfqpoint{2.663629in}{1.761707in}}%
\pgfpathlineto{\pgfqpoint{2.664780in}{1.757320in}}%
\pgfpathlineto{\pgfqpoint{2.665355in}{1.753717in}}%
\pgfpathlineto{\pgfqpoint{2.667081in}{1.752149in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.751115in}}%
\pgfpathlineto{\pgfqpoint{2.669382in}{1.751535in}}%
\pgfpathlineto{\pgfqpoint{2.669382in}{1.751756in}}%
\pgfpathlineto{\pgfqpoint{2.670533in}{1.754210in}}%
\pgfpathlineto{\pgfqpoint{2.671109in}{1.757068in}}%
\pgfpathlineto{\pgfqpoint{2.671684in}{1.758580in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.759745in}}%
\pgfpathlineto{\pgfqpoint{2.673410in}{1.761170in}}%
\pgfpathlineto{\pgfqpoint{2.673985in}{1.762675in}}%
\pgfpathlineto{\pgfqpoint{2.679739in}{1.763710in}}%
\pgfpathlineto{\pgfqpoint{2.679739in}{1.763562in}}%
\pgfpathlineto{\pgfqpoint{2.680889in}{1.761919in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.761332in}}%
\pgfpathlineto{\pgfqpoint{2.682040in}{1.759859in}}%
\pgfpathlineto{\pgfqpoint{2.682615in}{1.756927in}}%
\pgfpathlineto{\pgfqpoint{2.683766in}{1.754252in}}%
\pgfpathlineto{\pgfqpoint{2.684341in}{1.746443in}}%
\pgfpathlineto{\pgfqpoint{2.685492in}{1.741654in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.734673in}}%
\pgfpathlineto{\pgfqpoint{2.687218in}{1.730535in}}%
\pgfpathlineto{\pgfqpoint{2.687793in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.688944in}{1.710804in}}%
\pgfpathlineto{\pgfqpoint{2.689519in}{1.693236in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.683997in}}%
\pgfpathlineto{\pgfqpoint{2.691246in}{1.669013in}}%
\pgfpathlineto{\pgfqpoint{2.692396in}{1.665254in}}%
\pgfpathlineto{\pgfqpoint{2.692972in}{1.653367in}}%
\pgfpathlineto{\pgfqpoint{2.694122in}{1.651530in}}%
\pgfpathlineto{\pgfqpoint{2.694698in}{1.649569in}}%
\pgfpathlineto{\pgfqpoint{2.694698in}{1.650254in}}%
\pgfpathlineto{\pgfqpoint{2.695848in}{1.651490in}}%
\pgfpathlineto{\pgfqpoint{2.696424in}{1.662470in}}%
\pgfpathlineto{\pgfqpoint{2.697574in}{1.666535in}}%
\pgfpathlineto{\pgfqpoint{2.698150in}{1.686253in}}%
\pgfpathlineto{\pgfqpoint{2.699300in}{1.691768in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.713004in}}%
\pgfpathlineto{\pgfqpoint{2.701026in}{1.718038in}}%
\pgfpathlineto{\pgfqpoint{2.701602in}{1.736768in}}%
\pgfpathlineto{\pgfqpoint{2.702752in}{1.744928in}}%
\pgfpathlineto{\pgfqpoint{2.703328in}{1.755357in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.760450in}}%
\pgfpathlineto{\pgfqpoint{2.705054in}{1.766718in}}%
\pgfpathlineto{\pgfqpoint{2.706204in}{1.768087in}}%
\pgfpathlineto{\pgfqpoint{2.706780in}{1.772275in}}%
\pgfpathlineto{\pgfqpoint{2.707930in}{1.773710in}}%
\pgfpathlineto{\pgfqpoint{2.708506in}{1.776501in}}%
\pgfpathlineto{\pgfqpoint{2.710232in}{1.777959in}}%
\pgfpathlineto{\pgfqpoint{2.710232in}{1.778474in}}%
\pgfpathlineto{\pgfqpoint{2.711958in}{1.779869in}}%
\pgfpathlineto{\pgfqpoint{2.711958in}{1.780901in}}%
\pgfpathlineto{\pgfqpoint{2.713109in}{1.781119in}}%
\pgfpathlineto{\pgfqpoint{2.713109in}{1.780133in}}%
\pgfpathlineto{\pgfqpoint{2.714835in}{1.778222in}}%
\pgfpathlineto{\pgfqpoint{2.715410in}{1.774674in}}%
\pgfpathlineto{\pgfqpoint{2.716561in}{1.773651in}}%
\pgfpathlineto{\pgfqpoint{2.717136in}{1.771104in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.769809in}}%
\pgfpathlineto{\pgfqpoint{2.720013in}{1.767823in}}%
\pgfpathlineto{\pgfqpoint{2.720588in}{1.767133in}}%
\pgfpathlineto{\pgfqpoint{2.722314in}{1.766028in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.764807in}}%
\pgfpathlineto{\pgfqpoint{2.723465in}{1.763291in}}%
\pgfpathlineto{\pgfqpoint{2.724040in}{1.761760in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{1.760170in}}%
\pgfpathlineto{\pgfqpoint{2.725766in}{1.756415in}}%
\pgfpathlineto{\pgfqpoint{2.726917in}{1.755125in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{1.748657in}}%
\pgfpathlineto{\pgfqpoint{2.728643in}{1.745012in}}%
\pgfpathlineto{\pgfqpoint{2.729218in}{1.738150in}}%
\pgfpathlineto{\pgfqpoint{2.730369in}{1.733559in}}%
\pgfpathlineto{\pgfqpoint{2.730944in}{1.720773in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.714205in}}%
\pgfpathlineto{\pgfqpoint{2.732670in}{1.696856in}}%
\pgfpathlineto{\pgfqpoint{2.733821in}{1.688337in}}%
\pgfpathlineto{\pgfqpoint{2.734396in}{1.667436in}}%
\pgfpathlineto{\pgfqpoint{2.735547in}{1.656098in}}%
\pgfpathlineto{\pgfqpoint{2.736122in}{1.641102in}}%
\pgfpathlineto{\pgfqpoint{2.737273in}{1.632730in}}%
\pgfpathlineto{\pgfqpoint{2.737848in}{1.622304in}}%
\pgfpathlineto{\pgfqpoint{2.738999in}{1.616571in}}%
\pgfpathlineto{\pgfqpoint{2.739574in}{1.613908in}}%
\pgfpathlineto{\pgfqpoint{2.740725in}{1.614740in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.619553in}}%
\pgfpathlineto{\pgfqpoint{2.742451in}{1.623162in}}%
\pgfpathlineto{\pgfqpoint{2.743026in}{1.633599in}}%
\pgfpathlineto{\pgfqpoint{2.744177in}{1.640531in}}%
\pgfpathlineto{\pgfqpoint{2.744752in}{1.653762in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{1.663609in}}%
\pgfpathlineto{\pgfqpoint{2.746478in}{1.678274in}}%
\pgfpathlineto{\pgfqpoint{2.747629in}{1.685785in}}%
\pgfpathlineto{\pgfqpoint{2.748204in}{1.704189in}}%
\pgfpathlineto{\pgfqpoint{2.749355in}{1.711869in}}%
\pgfpathlineto{\pgfqpoint{2.749930in}{1.732042in}}%
\pgfpathlineto{\pgfqpoint{2.751081in}{1.736939in}}%
\pgfpathlineto{\pgfqpoint{2.751657in}{1.753629in}}%
\pgfpathlineto{\pgfqpoint{2.752807in}{1.757122in}}%
\pgfpathlineto{\pgfqpoint{2.753383in}{1.770208in}}%
\pgfpathlineto{\pgfqpoint{2.754533in}{1.775528in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.780089in}}%
\pgfpathlineto{\pgfqpoint{2.756259in}{1.782381in}}%
\pgfpathlineto{\pgfqpoint{2.756835in}{1.783001in}}%
\pgfpathlineto{\pgfqpoint{2.756835in}{1.782822in}}%
\pgfpathlineto{\pgfqpoint{2.758561in}{1.781244in}}%
\pgfpathlineto{\pgfqpoint{2.759136in}{1.780655in}}%
\pgfpathlineto{\pgfqpoint{2.760287in}{1.779213in}}%
\pgfpathlineto{\pgfqpoint{2.760862in}{1.778694in}}%
\pgfpathlineto{\pgfqpoint{2.763163in}{1.778792in}}%
\pgfpathlineto{\pgfqpoint{2.763163in}{1.778998in}}%
\pgfpathlineto{\pgfqpoint{2.763739in}{1.780695in}}%
\pgfpathlineto{\pgfqpoint{2.764889in}{1.782702in}}%
\pgfpathlineto{\pgfqpoint{2.765465in}{1.786254in}}%
\pgfpathlineto{\pgfqpoint{2.766615in}{1.788940in}}%
\pgfpathlineto{\pgfqpoint{2.767191in}{1.792541in}}%
\pgfpathlineto{\pgfqpoint{2.768341in}{1.794448in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{1.798091in}}%
\pgfpathlineto{\pgfqpoint{2.770067in}{1.800988in}}%
\pgfpathlineto{\pgfqpoint{2.770643in}{1.806953in}}%
\pgfpathlineto{\pgfqpoint{2.771794in}{1.810616in}}%
\pgfpathlineto{\pgfqpoint{2.772369in}{1.820361in}}%
\pgfpathlineto{\pgfqpoint{2.772944in}{1.823205in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.830417in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{1.835666in}}%
\pgfpathlineto{\pgfqpoint{2.775246in}{1.841897in}}%
\pgfpathlineto{\pgfqpoint{2.776396in}{1.844810in}}%
\pgfpathlineto{\pgfqpoint{2.776972in}{1.846010in}}%
\pgfpathlineto{\pgfqpoint{2.777547in}{1.844951in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{1.843099in}}%
\pgfpathlineto{\pgfqpoint{2.779273in}{1.840115in}}%
\pgfpathlineto{\pgfqpoint{2.779848in}{1.830364in}}%
\pgfpathlineto{\pgfqpoint{2.780999in}{1.824780in}}%
\pgfpathlineto{\pgfqpoint{2.781574in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.806566in}}%
\pgfpathlineto{\pgfqpoint{2.783300in}{1.792963in}}%
\pgfpathlineto{\pgfqpoint{2.783876in}{1.788757in}}%
\pgfpathlineto{\pgfqpoint{2.784451in}{1.777550in}}%
\pgfpathlineto{\pgfqpoint{2.785602in}{1.768226in}}%
\pgfpathlineto{\pgfqpoint{2.786177in}{1.754347in}}%
\pgfpathlineto{\pgfqpoint{2.786752in}{1.748163in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.742222in}}%
\pgfpathlineto{\pgfqpoint{2.787903in}{1.738428in}}%
\pgfpathlineto{\pgfqpoint{2.788478in}{1.725792in}}%
\pgfpathlineto{\pgfqpoint{2.789629in}{1.719605in}}%
\pgfpathlineto{\pgfqpoint{2.790204in}{1.706245in}}%
\pgfpathlineto{\pgfqpoint{2.791355in}{1.700324in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.693675in}}%
\pgfpathlineto{\pgfqpoint{2.793081in}{1.690117in}}%
\pgfpathlineto{\pgfqpoint{2.793657in}{1.689185in}}%
\pgfpathlineto{\pgfqpoint{2.795383in}{1.689351in}}%
\pgfpathlineto{\pgfqpoint{2.795383in}{1.689538in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.691039in}}%
\pgfpathlineto{\pgfqpoint{2.797109in}{1.694144in}}%
\pgfpathlineto{\pgfqpoint{2.797684in}{1.696665in}}%
\pgfpathlineto{\pgfqpoint{2.798259in}{1.700055in}}%
\pgfpathlineto{\pgfqpoint{2.798835in}{1.705176in}}%
\pgfpathlineto{\pgfqpoint{2.799985in}{1.710348in}}%
\pgfpathlineto{\pgfqpoint{2.800561in}{1.718719in}}%
\pgfpathlineto{\pgfqpoint{2.801711in}{1.723219in}}%
\pgfpathlineto{\pgfqpoint{2.802287in}{1.731251in}}%
\pgfpathlineto{\pgfqpoint{2.803437in}{1.736571in}}%
\pgfpathlineto{\pgfqpoint{2.804013in}{1.743404in}}%
\pgfpathlineto{\pgfqpoint{2.805163in}{1.747062in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.751046in}}%
\pgfpathlineto{\pgfqpoint{2.806889in}{1.753490in}}%
\pgfpathlineto{\pgfqpoint{2.806889in}{1.753908in}}%
\pgfpathlineto{\pgfqpoint{2.807465in}{1.753334in}}%
\pgfpathlineto{\pgfqpoint{2.808615in}{1.751741in}}%
\pgfpathlineto{\pgfqpoint{2.809191in}{1.746936in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.743765in}}%
\pgfpathlineto{\pgfqpoint{2.810917in}{1.740893in}}%
\pgfpathlineto{\pgfqpoint{2.812068in}{1.739203in}}%
\pgfpathlineto{\pgfqpoint{2.812643in}{1.735795in}}%
\pgfpathlineto{\pgfqpoint{2.813794in}{1.732993in}}%
\pgfpathlineto{\pgfqpoint{2.814369in}{1.730163in}}%
\pgfpathlineto{\pgfqpoint{2.817246in}{1.727450in}}%
\pgfpathlineto{\pgfqpoint{2.817821in}{1.720999in}}%
\pgfpathlineto{\pgfqpoint{2.818972in}{1.719165in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.712742in}}%
\pgfpathlineto{\pgfqpoint{2.820698in}{1.710811in}}%
\pgfpathlineto{\pgfqpoint{2.821273in}{1.706067in}}%
\pgfpathlineto{\pgfqpoint{2.822424in}{1.704575in}}%
\pgfpathlineto{\pgfqpoint{2.822999in}{1.698520in}}%
\pgfpathlineto{\pgfqpoint{2.826451in}{1.693429in}}%
\pgfpathlineto{\pgfqpoint{2.827026in}{1.691503in}}%
\pgfpathlineto{\pgfqpoint{2.827602in}{1.689069in}}%
\pgfpathlineto{\pgfqpoint{2.828177in}{1.683594in}}%
\pgfpathlineto{\pgfqpoint{2.829328in}{1.680055in}}%
\pgfpathlineto{\pgfqpoint{2.829903in}{1.673564in}}%
\pgfpathlineto{\pgfqpoint{2.831054in}{1.669614in}}%
\pgfpathlineto{\pgfqpoint{2.831629in}{1.659042in}}%
\pgfpathlineto{\pgfqpoint{2.832780in}{1.652563in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.642559in}}%
\pgfpathlineto{\pgfqpoint{2.834506in}{1.638029in}}%
\pgfpathlineto{\pgfqpoint{2.835081in}{1.633183in}}%
\pgfpathlineto{\pgfqpoint{2.836232in}{1.630859in}}%
\pgfpathlineto{\pgfqpoint{2.836807in}{1.625701in}}%
\pgfpathlineto{\pgfqpoint{2.838533in}{1.623451in}}%
\pgfpathlineto{\pgfqpoint{2.839109in}{1.624885in}}%
\pgfpathlineto{\pgfqpoint{2.839684in}{1.627361in}}%
\pgfpathlineto{\pgfqpoint{2.840259in}{1.629564in}}%
\pgfpathlineto{\pgfqpoint{2.840835in}{1.632562in}}%
\pgfpathlineto{\pgfqpoint{2.841410in}{1.634705in}}%
\pgfpathlineto{\pgfqpoint{2.841985in}{1.641734in}}%
\pgfpathlineto{\pgfqpoint{2.843136in}{1.646710in}}%
\pgfpathlineto{\pgfqpoint{2.843711in}{1.655387in}}%
\pgfpathlineto{\pgfqpoint{2.844862in}{1.661058in}}%
\pgfpathlineto{\pgfqpoint{2.845437in}{1.668941in}}%
\pgfpathlineto{\pgfqpoint{2.846588in}{1.674388in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.682438in}}%
\pgfpathlineto{\pgfqpoint{2.848314in}{1.687522in}}%
\pgfpathlineto{\pgfqpoint{2.848889in}{1.692710in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{1.693985in}}%
\pgfpathlineto{\pgfqpoint{2.852341in}{1.693767in}}%
\pgfpathlineto{\pgfqpoint{2.852341in}{1.693865in}}%
\pgfpathlineto{\pgfqpoint{2.852917in}{1.693119in}}%
\pgfpathlineto{\pgfqpoint{2.854068in}{1.690848in}}%
\pgfpathlineto{\pgfqpoint{2.854643in}{1.684490in}}%
\pgfpathlineto{\pgfqpoint{2.855794in}{1.679397in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.673037in}}%
\pgfpathlineto{\pgfqpoint{2.857520in}{1.669305in}}%
\pgfpathlineto{\pgfqpoint{2.858095in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.859246in}{1.658815in}}%
\pgfpathlineto{\pgfqpoint{2.859821in}{1.650264in}}%
\pgfpathlineto{\pgfqpoint{2.861547in}{1.645029in}}%
\pgfpathlineto{\pgfqpoint{2.862122in}{1.643512in}}%
\pgfpathlineto{\pgfqpoint{2.863273in}{1.641952in}}%
\pgfpathlineto{\pgfqpoint{2.863848in}{1.640893in}}%
\pgfpathlineto{\pgfqpoint{2.864999in}{1.640887in}}%
\pgfpathlineto{\pgfqpoint{2.864999in}{1.641381in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{1.644043in}}%
\pgfpathlineto{\pgfqpoint{2.866150in}{1.646195in}}%
\pgfpathlineto{\pgfqpoint{2.866725in}{1.654925in}}%
\pgfpathlineto{\pgfqpoint{2.868451in}{1.661795in}}%
\pgfpathlineto{\pgfqpoint{2.869026in}{1.668863in}}%
\pgfpathlineto{\pgfqpoint{2.869602in}{1.671456in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.682619in}}%
\pgfpathlineto{\pgfqpoint{2.871328in}{1.688227in}}%
\pgfpathlineto{\pgfqpoint{2.871903in}{1.702204in}}%
\pgfpathlineto{\pgfqpoint{2.873054in}{1.710196in}}%
\pgfpathlineto{\pgfqpoint{2.873629in}{1.721593in}}%
\pgfpathlineto{\pgfqpoint{2.875355in}{1.727779in}}%
\pgfpathlineto{\pgfqpoint{2.875931in}{1.734789in}}%
\pgfpathlineto{\pgfqpoint{2.877081in}{1.738635in}}%
\pgfpathlineto{\pgfqpoint{2.877081in}{1.741209in}}%
\pgfpathlineto{\pgfqpoint{2.878807in}{1.740842in}}%
\pgfpathlineto{\pgfqpoint{2.878807in}{1.740478in}}%
\pgfpathlineto{\pgfqpoint{2.878807in}{1.735770in}}%
\pgfpathlineto{\pgfqpoint{2.879958in}{1.733558in}}%
\pgfpathlineto{\pgfqpoint{2.880533in}{1.731004in}}%
\pgfpathlineto{\pgfqpoint{2.880533in}{1.721062in}}%
\pgfpathlineto{\pgfqpoint{2.881684in}{1.717228in}}%
\pgfpathlineto{\pgfqpoint{2.882259in}{1.713122in}}%
\pgfpathlineto{\pgfqpoint{2.882835in}{1.696733in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.689515in}}%
\pgfpathlineto{\pgfqpoint{2.884561in}{1.671953in}}%
\pgfpathlineto{\pgfqpoint{2.885711in}{1.662022in}}%
\pgfpathlineto{\pgfqpoint{2.886287in}{1.647823in}}%
\pgfpathlineto{\pgfqpoint{2.887437in}{1.639031in}}%
\pgfpathlineto{\pgfqpoint{2.888013in}{1.629683in}}%
\pgfpathlineto{\pgfqpoint{2.889163in}{1.625070in}}%
\pgfpathlineto{\pgfqpoint{2.889739in}{1.621253in}}%
\pgfpathlineto{\pgfqpoint{2.892615in}{1.620511in}}%
\pgfpathlineto{\pgfqpoint{2.892615in}{1.621417in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.627406in}}%
\pgfpathlineto{\pgfqpoint{2.894342in}{1.631623in}}%
\pgfpathlineto{\pgfqpoint{2.894917in}{1.641001in}}%
\pgfpathlineto{\pgfqpoint{2.896068in}{1.646029in}}%
\pgfpathlineto{\pgfqpoint{2.896643in}{1.654092in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.659831in}}%
\pgfpathlineto{\pgfqpoint{2.898369in}{1.669937in}}%
\pgfpathlineto{\pgfqpoint{2.899520in}{1.675167in}}%
\pgfpathlineto{\pgfqpoint{2.900095in}{1.686162in}}%
\pgfpathlineto{\pgfqpoint{2.901246in}{1.690846in}}%
\pgfpathlineto{\pgfqpoint{2.901821in}{1.701105in}}%
\pgfpathlineto{\pgfqpoint{2.902972in}{1.705599in}}%
\pgfpathlineto{\pgfqpoint{2.903547in}{1.718862in}}%
\pgfpathlineto{\pgfqpoint{2.904698in}{1.721893in}}%
\pgfpathlineto{\pgfqpoint{2.905273in}{1.731468in}}%
\pgfpathlineto{\pgfqpoint{2.906424in}{1.734542in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.737236in}}%
\pgfpathlineto{\pgfqpoint{2.908150in}{1.737684in}}%
\pgfpathlineto{\pgfqpoint{2.908150in}{1.736680in}}%
\pgfpathlineto{\pgfqpoint{2.908725in}{1.734457in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{1.730987in}}%
\pgfpathlineto{\pgfqpoint{2.910451in}{1.719980in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.714482in}}%
\pgfpathlineto{\pgfqpoint{2.912177in}{1.701371in}}%
\pgfpathlineto{\pgfqpoint{2.913328in}{1.694128in}}%
\pgfpathlineto{\pgfqpoint{2.913903in}{1.684659in}}%
\pgfpathlineto{\pgfqpoint{2.915054in}{1.679013in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.669168in}}%
\pgfpathlineto{\pgfqpoint{2.916780in}{1.663082in}}%
\pgfpathlineto{\pgfqpoint{2.916780in}{1.656683in}}%
\pgfpathlineto{\pgfqpoint{2.918506in}{1.654462in}}%
\pgfpathlineto{\pgfqpoint{2.918506in}{1.651259in}}%
\pgfpathlineto{\pgfqpoint{2.920232in}{1.649662in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.644967in}}%
\pgfpathlineto{\pgfqpoint{2.921958in}{1.641524in}}%
\pgfpathlineto{\pgfqpoint{2.921958in}{1.638668in}}%
\pgfpathlineto{\pgfqpoint{2.923684in}{1.636937in}}%
\pgfpathlineto{\pgfqpoint{2.923684in}{1.634193in}}%
\pgfpathlineto{\pgfqpoint{2.924835in}{1.632976in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{1.626424in}}%
\pgfpathlineto{\pgfqpoint{2.926561in}{1.624584in}}%
\pgfpathlineto{\pgfqpoint{2.927136in}{1.616944in}}%
\pgfpathlineto{\pgfqpoint{2.928287in}{1.614948in}}%
\pgfpathlineto{\pgfqpoint{2.928862in}{1.613031in}}%
\pgfpathlineto{\pgfqpoint{2.928862in}{1.612100in}}%
\pgfpathlineto{\pgfqpoint{2.930588in}{1.611396in}}%
\pgfpathlineto{\pgfqpoint{2.930588in}{1.612436in}}%
\pgfpathlineto{\pgfqpoint{2.932314in}{1.613897in}}%
\pgfpathlineto{\pgfqpoint{2.932889in}{1.619857in}}%
\pgfpathlineto{\pgfqpoint{2.934040in}{1.623610in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.635255in}}%
\pgfpathlineto{\pgfqpoint{2.935191in}{1.638918in}}%
\pgfpathlineto{\pgfqpoint{2.935766in}{1.652069in}}%
\pgfpathlineto{\pgfqpoint{2.937492in}{1.659871in}}%
\pgfpathlineto{\pgfqpoint{2.937492in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.938643in}{1.669661in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{1.674799in}}%
\pgfpathlineto{\pgfqpoint{2.940944in}{1.674928in}}%
\pgfpathlineto{\pgfqpoint{2.940944in}{1.674342in}}%
\pgfpathlineto{\pgfqpoint{2.940944in}{1.673376in}}%
\pgfpathlineto{\pgfqpoint{2.942095in}{1.671909in}}%
\pgfpathlineto{\pgfqpoint{2.942670in}{1.669522in}}%
\pgfpathlineto{\pgfqpoint{2.942670in}{1.667391in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.665987in}}%
\pgfpathlineto{\pgfqpoint{2.944396in}{1.663652in}}%
\pgfpathlineto{\pgfqpoint{2.946122in}{1.664810in}}%
\pgfpathlineto{\pgfqpoint{2.946122in}{1.665591in}}%
\pgfpathlineto{\pgfqpoint{2.947273in}{1.666872in}}%
\pgfpathlineto{\pgfqpoint{2.947848in}{1.670044in}}%
\pgfpathlineto{\pgfqpoint{2.948999in}{1.671510in}}%
\pgfpathlineto{\pgfqpoint{2.949574in}{1.672885in}}%
\pgfpathlineto{\pgfqpoint{2.951300in}{1.672818in}}%
\pgfpathlineto{\pgfqpoint{2.951300in}{1.672161in}}%
\pgfpathlineto{\pgfqpoint{2.952451in}{1.670687in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.668613in}}%
\pgfpathlineto{\pgfqpoint{2.954753in}{1.666557in}}%
\pgfpathlineto{\pgfqpoint{2.955328in}{1.665800in}}%
\pgfpathlineto{\pgfqpoint{2.958205in}{1.666161in}}%
\pgfpathlineto{\pgfqpoint{2.958780in}{1.668694in}}%
\pgfpathlineto{\pgfqpoint{2.959355in}{1.670935in}}%
\pgfpathlineto{\pgfqpoint{2.959931in}{1.675437in}}%
\pgfpathlineto{\pgfqpoint{2.961081in}{1.679050in}}%
\pgfpathlineto{\pgfqpoint{2.961657in}{1.683764in}}%
\pgfpathlineto{\pgfqpoint{2.962807in}{1.686151in}}%
\pgfpathlineto{\pgfqpoint{2.963383in}{1.689129in}}%
\pgfpathlineto{\pgfqpoint{2.964533in}{1.691854in}}%
\pgfpathlineto{\pgfqpoint{2.965109in}{1.695303in}}%
\pgfpathlineto{\pgfqpoint{2.966259in}{1.695864in}}%
\pgfpathlineto{\pgfqpoint{2.966259in}{1.695261in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{1.693526in}}%
\pgfpathlineto{\pgfqpoint{2.967985in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.968561in}{1.683335in}}%
\pgfpathlineto{\pgfqpoint{2.969711in}{1.678070in}}%
\pgfpathlineto{\pgfqpoint{2.970287in}{1.668842in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.664309in}}%
\pgfpathlineto{\pgfqpoint{2.972013in}{1.658679in}}%
\pgfpathlineto{\pgfqpoint{2.974314in}{1.655647in}}%
\pgfpathlineto{\pgfqpoint{2.974890in}{1.656671in}}%
\pgfpathlineto{\pgfqpoint{2.975465in}{1.658710in}}%
\pgfpathlineto{\pgfqpoint{2.976616in}{1.661599in}}%
\pgfpathlineto{\pgfqpoint{2.977191in}{1.667345in}}%
\pgfpathlineto{\pgfqpoint{2.978342in}{1.671272in}}%
\pgfpathlineto{\pgfqpoint{2.978342in}{1.674537in}}%
\pgfpathlineto{\pgfqpoint{2.980068in}{1.676121in}}%
\pgfpathlineto{\pgfqpoint{2.980068in}{1.677979in}}%
\pgfpathlineto{\pgfqpoint{2.981794in}{1.679528in}}%
\pgfpathlineto{\pgfqpoint{2.982369in}{1.681820in}}%
\pgfpathlineto{\pgfqpoint{2.983520in}{1.683682in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{1.686133in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.687800in}}%
\pgfpathlineto{\pgfqpoint{2.985821in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{2.986972in}{1.691645in}}%
\pgfpathlineto{\pgfqpoint{2.987547in}{1.694028in}}%
\pgfpathlineto{\pgfqpoint{2.988698in}{1.695896in}}%
\pgfpathlineto{\pgfqpoint{2.989273in}{1.697492in}}%
\pgfpathlineto{\pgfqpoint{2.992725in}{1.701288in}}%
\pgfpathlineto{\pgfqpoint{2.993300in}{1.702120in}}%
\pgfpathlineto{\pgfqpoint{2.995026in}{1.702131in}}%
\pgfpathlineto{\pgfqpoint{2.995026in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.995602in}{1.700575in}}%
\pgfpathlineto{\pgfqpoint{2.996177in}{1.698251in}}%
\pgfpathlineto{\pgfqpoint{2.997328in}{1.695462in}}%
\pgfpathlineto{\pgfqpoint{2.997903in}{1.692239in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{1.690227in}}%
\pgfpathlineto{\pgfqpoint{2.999629in}{1.687167in}}%
\pgfpathlineto{\pgfqpoint{3.000780in}{1.685086in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{1.681270in}}%
\pgfpathlineto{\pgfqpoint{3.002506in}{1.678331in}}%
\pgfpathlineto{\pgfqpoint{3.003081in}{1.671905in}}%
\pgfpathlineto{\pgfqpoint{3.004232in}{1.668415in}}%
\pgfpathlineto{\pgfqpoint{3.004807in}{1.664913in}}%
\pgfpathlineto{\pgfqpoint{3.007684in}{1.664091in}}%
\pgfpathlineto{\pgfqpoint{3.007684in}{1.664174in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.665588in}}%
\pgfpathlineto{\pgfqpoint{3.009410in}{1.667177in}}%
\pgfpathlineto{\pgfqpoint{3.009985in}{1.669469in}}%
\pgfpathlineto{\pgfqpoint{3.011136in}{1.671342in}}%
\pgfpathlineto{\pgfqpoint{3.011711in}{1.673916in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.675849in}}%
\pgfpathlineto{\pgfqpoint{3.013437in}{1.677691in}}%
\pgfpathlineto{\pgfqpoint{3.014588in}{1.679179in}}%
\pgfpathlineto{\pgfqpoint{3.015163in}{1.683945in}}%
\pgfpathlineto{\pgfqpoint{3.016314in}{1.687048in}}%
\pgfpathlineto{\pgfqpoint{3.016890in}{1.691850in}}%
\pgfpathlineto{\pgfqpoint{3.018040in}{1.695234in}}%
\pgfpathlineto{\pgfqpoint{3.018616in}{1.700771in}}%
\pgfpathlineto{\pgfqpoint{3.019766in}{1.704567in}}%
\pgfpathlineto{\pgfqpoint{3.020342in}{1.709221in}}%
\pgfpathlineto{\pgfqpoint{3.021492in}{1.710866in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.712752in}}%
\pgfpathlineto{\pgfqpoint{3.024369in}{1.711746in}}%
\pgfpathlineto{\pgfqpoint{3.024944in}{1.710281in}}%
\pgfpathlineto{\pgfqpoint{3.025520in}{1.704567in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{1.702024in}}%
\pgfpathlineto{\pgfqpoint{3.027246in}{1.689046in}}%
\pgfpathlineto{\pgfqpoint{3.028396in}{1.685041in}}%
\pgfpathlineto{\pgfqpoint{3.028972in}{1.668414in}}%
\pgfpathlineto{\pgfqpoint{3.030122in}{1.664060in}}%
\pgfpathlineto{\pgfqpoint{3.030698in}{1.647727in}}%
\pgfpathlineto{\pgfqpoint{3.031848in}{1.644072in}}%
\pgfpathlineto{\pgfqpoint{3.032424in}{1.634607in}}%
\pgfpathlineto{\pgfqpoint{3.034150in}{1.631844in}}%
\pgfpathlineto{\pgfqpoint{3.034725in}{1.632878in}}%
\pgfpathlineto{\pgfqpoint{3.035300in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{1.640431in}}%
\pgfpathlineto{\pgfqpoint{3.037027in}{1.644345in}}%
\pgfpathlineto{\pgfqpoint{3.037602in}{1.657746in}}%
\pgfpathlineto{\pgfqpoint{3.038753in}{1.661476in}}%
\pgfpathlineto{\pgfqpoint{3.039328in}{1.677103in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.684614in}}%
\pgfpathlineto{\pgfqpoint{3.041054in}{1.695294in}}%
\pgfpathlineto{\pgfqpoint{3.042205in}{1.701054in}}%
\pgfpathlineto{\pgfqpoint{3.042780in}{1.706939in}}%
\pgfpathlineto{\pgfqpoint{3.043931in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{3.044506in}{1.713975in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.716070in}}%
\pgfpathlineto{\pgfqpoint{3.046232in}{1.718713in}}%
\pgfpathlineto{\pgfqpoint{3.047383in}{1.720776in}}%
\pgfpathlineto{\pgfqpoint{3.047958in}{1.725884in}}%
\pgfpathlineto{\pgfqpoint{3.049109in}{1.728634in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{1.730841in}}%
\pgfpathlineto{\pgfqpoint{3.050835in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.051410in}{1.734001in}}%
\pgfpathlineto{\pgfqpoint{3.053136in}{1.733878in}}%
\pgfpathlineto{\pgfqpoint{3.053136in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{3.053711in}{1.732590in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.731408in}}%
\pgfpathlineto{\pgfqpoint{3.054862in}{1.727947in}}%
\pgfpathlineto{\pgfqpoint{3.056013in}{1.724410in}}%
\pgfpathlineto{\pgfqpoint{3.056588in}{1.723249in}}%
\pgfpathlineto{\pgfqpoint{3.058314in}{1.724785in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.727051in}}%
\pgfpathlineto{\pgfqpoint{3.060040in}{1.729530in}}%
\pgfpathlineto{\pgfqpoint{3.060616in}{1.732762in}}%
\pgfpathlineto{\pgfqpoint{3.061191in}{1.735580in}}%
\pgfpathlineto{\pgfqpoint{3.061766in}{1.739855in}}%
\pgfpathlineto{\pgfqpoint{3.062342in}{1.743826in}}%
\pgfpathlineto{\pgfqpoint{3.062917in}{1.746516in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.753133in}}%
\pgfpathlineto{\pgfqpoint{3.065218in}{1.756471in}}%
\pgfpathlineto{\pgfqpoint{3.065794in}{1.758430in}}%
\pgfpathlineto{\pgfqpoint{3.067520in}{1.757879in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.754753in}}%
\pgfpathlineto{\pgfqpoint{3.068670in}{1.751748in}}%
\pgfpathlineto{\pgfqpoint{3.069246in}{1.745766in}}%
\pgfpathlineto{\pgfqpoint{3.069821in}{1.742122in}}%
\pgfpathlineto{\pgfqpoint{3.070396in}{1.732607in}}%
\pgfpathlineto{\pgfqpoint{3.070972in}{1.728669in}}%
\pgfpathlineto{\pgfqpoint{3.071547in}{1.720553in}}%
\pgfpathlineto{\pgfqpoint{3.072122in}{1.716392in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{1.702602in}}%
\pgfpathlineto{\pgfqpoint{3.073848in}{1.693678in}}%
\pgfpathlineto{\pgfqpoint{3.074424in}{1.682085in}}%
\pgfpathlineto{\pgfqpoint{3.075574in}{1.675653in}}%
\pgfpathlineto{\pgfqpoint{3.076150in}{1.667680in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.663665in}}%
\pgfpathlineto{\pgfqpoint{3.077876in}{1.659725in}}%
\pgfpathlineto{\pgfqpoint{3.079602in}{1.659313in}}%
\pgfpathlineto{\pgfqpoint{3.079602in}{1.660432in}}%
\pgfpathlineto{\pgfqpoint{3.080177in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{3.080753in}{1.662995in}}%
\pgfpathlineto{\pgfqpoint{3.081328in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{3.082479in}{1.668144in}}%
\pgfpathlineto{\pgfqpoint{3.083054in}{1.674054in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{1.678829in}}%
\pgfpathlineto{\pgfqpoint{3.084780in}{1.687361in}}%
\pgfpathlineto{\pgfqpoint{3.085931in}{1.690184in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.703250in}}%
\pgfpathlineto{\pgfqpoint{3.087657in}{1.706354in}}%
\pgfpathlineto{\pgfqpoint{3.088232in}{1.719504in}}%
\pgfpathlineto{\pgfqpoint{3.089383in}{1.723048in}}%
\pgfpathlineto{\pgfqpoint{3.089958in}{1.734551in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.736752in}}%
\pgfpathlineto{\pgfqpoint{3.091684in}{1.740305in}}%
\pgfpathlineto{\pgfqpoint{3.093410in}{1.740819in}}%
\pgfpathlineto{\pgfqpoint{3.093410in}{1.739927in}}%
\pgfpathlineto{\pgfqpoint{3.093985in}{1.738452in}}%
\pgfpathlineto{\pgfqpoint{3.094561in}{1.735804in}}%
\pgfpathlineto{\pgfqpoint{3.095136in}{1.727857in}}%
\pgfpathlineto{\pgfqpoint{3.096287in}{1.725167in}}%
\pgfpathlineto{\pgfqpoint{3.096862in}{1.712492in}}%
\pgfpathlineto{\pgfqpoint{3.098013in}{1.709348in}}%
\pgfpathlineto{\pgfqpoint{3.098588in}{1.697069in}}%
\pgfpathlineto{\pgfqpoint{3.099739in}{1.693849in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{1.681240in}}%
\pgfpathlineto{\pgfqpoint{3.101465in}{1.675770in}}%
\pgfpathlineto{\pgfqpoint{3.102040in}{1.667216in}}%
\pgfpathlineto{\pgfqpoint{3.103191in}{1.661956in}}%
\pgfpathlineto{\pgfqpoint{3.103766in}{1.655876in}}%
\pgfpathlineto{\pgfqpoint{3.105492in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{3.106068in}{1.650086in}}%
\pgfpathlineto{\pgfqpoint{3.107218in}{1.648151in}}%
\pgfpathlineto{\pgfqpoint{3.107794in}{1.647426in}}%
\pgfpathlineto{\pgfqpoint{3.110670in}{1.647347in}}%
\pgfpathlineto{\pgfqpoint{3.110670in}{1.647536in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{1.647751in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{1.646960in}}%
\pgfpathlineto{\pgfqpoint{3.114698in}{1.646510in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.643565in}}%
\pgfpathlineto{\pgfqpoint{3.119301in}{1.639098in}}%
\pgfpathlineto{\pgfqpoint{3.120451in}{1.635823in}}%
\pgfpathlineto{\pgfqpoint{3.121027in}{1.631488in}}%
\pgfpathlineto{\pgfqpoint{3.122753in}{1.627862in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{1.624342in}}%
\pgfpathlineto{\pgfqpoint{3.125054in}{1.622682in}}%
\pgfpathlineto{\pgfqpoint{3.125629in}{1.623409in}}%
\pgfpathlineto{\pgfqpoint{3.126205in}{1.627710in}}%
\pgfpathlineto{\pgfqpoint{3.127355in}{1.631574in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.640105in}}%
\pgfpathlineto{\pgfqpoint{3.129657in}{1.646719in}}%
\pgfpathlineto{\pgfqpoint{3.130232in}{1.655464in}}%
\pgfpathlineto{\pgfqpoint{3.131383in}{1.661372in}}%
\pgfpathlineto{\pgfqpoint{3.131958in}{1.668363in}}%
\pgfpathlineto{\pgfqpoint{3.133109in}{1.671852in}}%
\pgfpathlineto{\pgfqpoint{3.133684in}{1.676480in}}%
\pgfpathlineto{\pgfqpoint{3.134835in}{1.679817in}}%
\pgfpathlineto{\pgfqpoint{3.135410in}{1.680871in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.682180in}}%
\pgfpathlineto{\pgfqpoint{3.138287in}{1.682535in}}%
\pgfpathlineto{\pgfqpoint{3.138287in}{1.681438in}}%
\pgfpathlineto{\pgfqpoint{3.140013in}{1.679867in}}%
\pgfpathlineto{\pgfqpoint{3.140588in}{1.676276in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.673234in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.668792in}}%
\pgfpathlineto{\pgfqpoint{3.143465in}{1.667059in}}%
\pgfpathlineto{\pgfqpoint{3.144040in}{1.660932in}}%
\pgfpathlineto{\pgfqpoint{3.145191in}{1.656960in}}%
\pgfpathlineto{\pgfqpoint{3.145766in}{1.652595in}}%
\pgfpathlineto{\pgfqpoint{3.146917in}{1.650101in}}%
\pgfpathlineto{\pgfqpoint{3.147492in}{1.649317in}}%
\pgfpathlineto{\pgfqpoint{3.148643in}{1.648155in}}%
\pgfpathlineto{\pgfqpoint{3.149218in}{1.646335in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{1.646293in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{1.646648in}}%
\pgfpathlineto{\pgfqpoint{3.152095in}{1.648771in}}%
\pgfpathlineto{\pgfqpoint{3.152670in}{1.653906in}}%
\pgfpathlineto{\pgfqpoint{3.153821in}{1.657225in}}%
\pgfpathlineto{\pgfqpoint{3.154396in}{1.666027in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.670602in}}%
\pgfpathlineto{\pgfqpoint{3.156122in}{1.681999in}}%
\pgfpathlineto{\pgfqpoint{3.157273in}{1.687915in}}%
\pgfpathlineto{\pgfqpoint{3.157849in}{1.702822in}}%
\pgfpathlineto{\pgfqpoint{3.158999in}{1.710035in}}%
\pgfpathlineto{\pgfqpoint{3.159575in}{1.728317in}}%
\pgfpathlineto{\pgfqpoint{3.160725in}{1.737079in}}%
\pgfpathlineto{\pgfqpoint{3.161301in}{1.749732in}}%
\pgfpathlineto{\pgfqpoint{3.162451in}{1.757498in}}%
\pgfpathlineto{\pgfqpoint{3.163027in}{1.768765in}}%
\pgfpathlineto{\pgfqpoint{3.164177in}{1.774880in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.782698in}}%
\pgfpathlineto{\pgfqpoint{3.165903in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{3.166479in}{1.792128in}}%
\pgfpathlineto{\pgfqpoint{3.167629in}{1.794884in}}%
\pgfpathlineto{\pgfqpoint{3.168205in}{1.798894in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.801561in}}%
\pgfpathlineto{\pgfqpoint{3.169931in}{1.803055in}}%
\pgfpathlineto{\pgfqpoint{3.171657in}{1.803218in}}%
\pgfpathlineto{\pgfqpoint{3.171657in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{3.172232in}{1.802110in}}%
\pgfpathlineto{\pgfqpoint{3.172807in}{1.800631in}}%
\pgfpathlineto{\pgfqpoint{3.173383in}{1.798983in}}%
\pgfpathlineto{\pgfqpoint{3.174533in}{1.797329in}}%
\pgfpathlineto{\pgfqpoint{3.175109in}{1.793437in}}%
\pgfpathlineto{\pgfqpoint{3.176259in}{1.792010in}}%
\pgfpathlineto{\pgfqpoint{3.176835in}{1.783005in}}%
\pgfpathlineto{\pgfqpoint{3.177985in}{1.780195in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.771003in}}%
\pgfpathlineto{\pgfqpoint{3.179712in}{1.767581in}}%
\pgfpathlineto{\pgfqpoint{3.180287in}{1.753963in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{1.749692in}}%
\pgfpathlineto{\pgfqpoint{3.182013in}{1.729328in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.723651in}}%
\pgfpathlineto{\pgfqpoint{3.183739in}{1.700829in}}%
\pgfpathlineto{\pgfqpoint{3.184890in}{1.695443in}}%
\pgfpathlineto{\pgfqpoint{3.185465in}{1.672794in}}%
\pgfpathlineto{\pgfqpoint{3.186616in}{1.667042in}}%
\pgfpathlineto{\pgfqpoint{3.187191in}{1.645043in}}%
\pgfpathlineto{\pgfqpoint{3.188342in}{1.639860in}}%
\pgfpathlineto{\pgfqpoint{3.188917in}{1.618344in}}%
\pgfpathlineto{\pgfqpoint{3.190068in}{1.614146in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.601217in}}%
\pgfpathlineto{\pgfqpoint{3.191794in}{1.599037in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.595626in}}%
\pgfpathlineto{\pgfqpoint{3.193520in}{1.596664in}}%
\pgfpathlineto{\pgfqpoint{3.194095in}{1.601646in}}%
\pgfpathlineto{\pgfqpoint{3.195246in}{1.604079in}}%
\pgfpathlineto{\pgfqpoint{3.195821in}{1.616579in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{1.620281in}}%
\pgfpathlineto{\pgfqpoint{3.197547in}{1.633566in}}%
\pgfpathlineto{\pgfqpoint{3.198698in}{1.637576in}}%
\pgfpathlineto{\pgfqpoint{3.199273in}{1.647673in}}%
\pgfpathlineto{\pgfqpoint{3.200424in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{3.200999in}{1.661891in}}%
\pgfpathlineto{\pgfqpoint{3.202150in}{1.665696in}}%
\pgfpathlineto{\pgfqpoint{3.202725in}{1.673784in}}%
\pgfpathlineto{\pgfqpoint{3.203876in}{1.677661in}}%
\pgfpathlineto{\pgfqpoint{3.204451in}{1.683408in}}%
\pgfpathlineto{\pgfqpoint{3.205602in}{1.687083in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.690487in}}%
\pgfpathlineto{\pgfqpoint{3.207903in}{1.690223in}}%
\pgfpathlineto{\pgfqpoint{3.207903in}{1.690004in}}%
\pgfpathlineto{\pgfqpoint{3.208479in}{1.689071in}}%
\pgfpathlineto{\pgfqpoint{3.209629in}{1.687314in}}%
\pgfpathlineto{\pgfqpoint{3.210205in}{1.684693in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{1.682720in}}%
\pgfpathlineto{\pgfqpoint{3.211355in}{1.677898in}}%
\pgfpathlineto{\pgfqpoint{3.212506in}{1.673916in}}%
\pgfpathlineto{\pgfqpoint{3.213081in}{1.668139in}}%
\pgfpathlineto{\pgfqpoint{3.214232in}{1.664833in}}%
\pgfpathlineto{\pgfqpoint{3.214807in}{1.661517in}}%
\pgfpathlineto{\pgfqpoint{3.216533in}{1.660172in}}%
\pgfpathlineto{\pgfqpoint{3.217109in}{1.659312in}}%
\pgfpathlineto{\pgfqpoint{3.217684in}{1.657874in}}%
\pgfpathlineto{\pgfqpoint{3.218259in}{1.656199in}}%
\pgfpathlineto{\pgfqpoint{3.218835in}{1.654126in}}%
\pgfpathlineto{\pgfqpoint{3.221136in}{1.653836in}}%
\pgfpathlineto{\pgfqpoint{3.221712in}{1.654568in}}%
\pgfpathlineto{\pgfqpoint{3.221712in}{1.653441in}}%
\pgfpathlineto{\pgfqpoint{3.223438in}{1.649678in}}%
\pgfpathlineto{\pgfqpoint{3.224013in}{1.646651in}}%
\pgfpathlineto{\pgfqpoint{3.225164in}{1.646650in}}%
\pgfpathlineto{\pgfqpoint{3.225164in}{1.647436in}}%
\pgfpathlineto{\pgfqpoint{3.225739in}{1.649189in}}%
\pgfpathlineto{\pgfqpoint{3.226890in}{1.651614in}}%
\pgfpathlineto{\pgfqpoint{3.227465in}{1.654267in}}%
\pgfpathlineto{\pgfqpoint{3.230342in}{1.653902in}}%
\pgfpathlineto{\pgfqpoint{3.230917in}{1.650580in}}%
\pgfpathlineto{\pgfqpoint{3.232068in}{1.648016in}}%
\pgfpathlineto{\pgfqpoint{3.232643in}{1.642806in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.639256in}}%
\pgfpathlineto{\pgfqpoint{3.234369in}{1.632767in}}%
\pgfpathlineto{\pgfqpoint{3.235520in}{1.629097in}}%
\pgfpathlineto{\pgfqpoint{3.236095in}{1.625593in}}%
\pgfpathlineto{\pgfqpoint{3.237821in}{1.625189in}}%
\pgfpathlineto{\pgfqpoint{3.237821in}{1.625471in}}%
\pgfpathlineto{\pgfqpoint{3.238972in}{1.627345in}}%
\pgfpathlineto{\pgfqpoint{3.239547in}{1.628688in}}%
\pgfpathlineto{\pgfqpoint{3.240698in}{1.630732in}}%
\pgfpathlineto{\pgfqpoint{3.241273in}{1.636134in}}%
\pgfpathlineto{\pgfqpoint{3.242424in}{1.639891in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.652412in}}%
\pgfpathlineto{\pgfqpoint{3.244150in}{1.659287in}}%
\pgfpathlineto{\pgfqpoint{3.244725in}{1.670132in}}%
\pgfpathlineto{\pgfqpoint{3.245876in}{1.677442in}}%
\pgfpathlineto{\pgfqpoint{3.246451in}{1.686852in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{1.691830in}}%
\pgfpathlineto{\pgfqpoint{3.248177in}{1.694819in}}%
\pgfpathlineto{\pgfqpoint{3.249903in}{1.695842in}}%
\pgfpathlineto{\pgfqpoint{3.249903in}{1.694736in}}%
\pgfpathlineto{\pgfqpoint{3.251054in}{1.692252in}}%
\pgfpathlineto{\pgfqpoint{3.251629in}{1.685048in}}%
\pgfpathlineto{\pgfqpoint{3.252780in}{1.679875in}}%
\pgfpathlineto{\pgfqpoint{3.253355in}{1.668430in}}%
\pgfpathlineto{\pgfqpoint{3.254506in}{1.662905in}}%
\pgfpathlineto{\pgfqpoint{3.255081in}{1.655802in}}%
\pgfpathlineto{\pgfqpoint{3.256232in}{1.651335in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.642291in}}%
\pgfpathlineto{\pgfqpoint{3.257958in}{1.637916in}}%
\pgfpathlineto{\pgfqpoint{3.258533in}{1.626206in}}%
\pgfpathlineto{\pgfqpoint{3.259684in}{1.620784in}}%
\pgfpathlineto{\pgfqpoint{3.260260in}{1.605610in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{1.598511in}}%
\pgfpathlineto{\pgfqpoint{3.261986in}{1.582307in}}%
\pgfpathlineto{\pgfqpoint{3.263136in}{1.575123in}}%
\pgfpathlineto{\pgfqpoint{3.263712in}{1.557684in}}%
\pgfpathlineto{\pgfqpoint{3.264862in}{1.548064in}}%
\pgfpathlineto{\pgfqpoint{3.265438in}{1.537243in}}%
\pgfpathlineto{\pgfqpoint{3.268314in}{1.530795in}}%
\pgfpathlineto{\pgfqpoint{3.268314in}{1.531940in}}%
\pgfpathlineto{\pgfqpoint{3.268890in}{1.533647in}}%
\pgfpathlineto{\pgfqpoint{3.269465in}{1.536097in}}%
\pgfpathlineto{\pgfqpoint{3.270040in}{1.537920in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.547581in}}%
\pgfpathlineto{\pgfqpoint{3.271766in}{1.553707in}}%
\pgfpathlineto{\pgfqpoint{3.272342in}{1.572756in}}%
\pgfpathlineto{\pgfqpoint{3.273492in}{1.580374in}}%
\pgfpathlineto{\pgfqpoint{3.274068in}{1.598732in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{1.605967in}}%
\pgfpathlineto{\pgfqpoint{3.275794in}{1.621337in}}%
\pgfpathlineto{\pgfqpoint{3.276944in}{1.628924in}}%
\pgfpathlineto{\pgfqpoint{3.277520in}{1.640907in}}%
\pgfpathlineto{\pgfqpoint{3.278670in}{1.644093in}}%
\pgfpathlineto{\pgfqpoint{3.279246in}{1.655652in}}%
\pgfpathlineto{\pgfqpoint{3.280397in}{1.657811in}}%
\pgfpathlineto{\pgfqpoint{3.280972in}{1.663758in}}%
\pgfpathlineto{\pgfqpoint{3.282698in}{1.665878in}}%
\pgfpathlineto{\pgfqpoint{3.282698in}{1.666597in}}%
\pgfpathlineto{\pgfqpoint{3.283273in}{1.666438in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{1.665015in}}%
\pgfpathlineto{\pgfqpoint{3.284999in}{1.664227in}}%
\pgfpathlineto{\pgfqpoint{3.286150in}{1.662652in}}%
\pgfpathlineto{\pgfqpoint{3.286725in}{1.657942in}}%
\pgfpathlineto{\pgfqpoint{3.287876in}{1.654526in}}%
\pgfpathlineto{\pgfqpoint{3.288451in}{1.647006in}}%
\pgfpathlineto{\pgfqpoint{3.289602in}{1.640446in}}%
\pgfpathlineto{\pgfqpoint{3.290177in}{1.631529in}}%
\pgfpathlineto{\pgfqpoint{3.290753in}{1.628529in}}%
\pgfpathlineto{\pgfqpoint{3.291328in}{1.622093in}}%
\pgfpathlineto{\pgfqpoint{3.292479in}{1.617959in}}%
\pgfpathlineto{\pgfqpoint{3.293054in}{1.606074in}}%
\pgfpathlineto{\pgfqpoint{3.294205in}{1.602977in}}%
\pgfpathlineto{\pgfqpoint{3.294780in}{1.593440in}}%
\pgfpathlineto{\pgfqpoint{3.296506in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{3.297081in}{1.586082in}}%
\pgfpathlineto{\pgfqpoint{3.297657in}{1.583259in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{1.575880in}}%
\pgfpathlineto{\pgfqpoint{3.299383in}{1.569932in}}%
\pgfpathlineto{\pgfqpoint{3.299958in}{1.560672in}}%
\pgfpathlineto{\pgfqpoint{3.301109in}{1.555611in}}%
\pgfpathlineto{\pgfqpoint{3.301684in}{1.541377in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.532204in}}%
\pgfpathlineto{\pgfqpoint{3.303410in}{1.518643in}}%
\pgfpathlineto{\pgfqpoint{3.304561in}{1.511082in}}%
\pgfpathlineto{\pgfqpoint{3.305136in}{1.501579in}}%
\pgfpathlineto{\pgfqpoint{3.306287in}{1.496842in}}%
\pgfpathlineto{\pgfqpoint{3.306862in}{1.491253in}}%
\pgfpathlineto{\pgfqpoint{3.308588in}{1.488929in}}%
\pgfpathlineto{\pgfqpoint{3.309164in}{1.490001in}}%
\pgfpathlineto{\pgfqpoint{3.309739in}{1.493197in}}%
\pgfpathlineto{\pgfqpoint{3.310314in}{1.495890in}}%
\pgfpathlineto{\pgfqpoint{3.310890in}{1.499561in}}%
\pgfpathlineto{\pgfqpoint{3.311465in}{1.501765in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.509996in}}%
\pgfpathlineto{\pgfqpoint{3.312616in}{1.514198in}}%
\pgfpathlineto{\pgfqpoint{3.313191in}{1.526381in}}%
\pgfpathlineto{\pgfqpoint{3.313766in}{1.532020in}}%
\pgfpathlineto{\pgfqpoint{3.314342in}{1.543949in}}%
\pgfpathlineto{\pgfqpoint{3.314917in}{1.550183in}}%
\pgfpathlineto{\pgfqpoint{3.315492in}{1.567492in}}%
\pgfpathlineto{\pgfqpoint{3.316068in}{1.574870in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.593388in}}%
\pgfpathlineto{\pgfqpoint{3.317794in}{1.608224in}}%
\pgfpathlineto{\pgfqpoint{3.318369in}{1.630611in}}%
\pgfpathlineto{\pgfqpoint{3.318944in}{1.637858in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{1.655443in}}%
\pgfpathlineto{\pgfqpoint{3.320095in}{1.662261in}}%
\pgfpathlineto{\pgfqpoint{3.320671in}{1.675800in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.682659in}}%
\pgfpathlineto{\pgfqpoint{3.321821in}{1.699334in}}%
\pgfpathlineto{\pgfqpoint{3.322397in}{1.708513in}}%
\pgfpathlineto{\pgfqpoint{3.322972in}{1.719930in}}%
\pgfpathlineto{\pgfqpoint{3.324123in}{1.730218in}}%
\pgfpathlineto{\pgfqpoint{3.324698in}{1.744238in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{1.751948in}}%
\pgfpathlineto{\pgfqpoint{3.326424in}{1.759664in}}%
\pgfpathlineto{\pgfqpoint{3.327575in}{1.763119in}}%
\pgfpathlineto{\pgfqpoint{3.328150in}{1.763426in}}%
\pgfpathlineto{\pgfqpoint{3.328150in}{1.762877in}}%
\pgfpathlineto{\pgfqpoint{3.329301in}{1.761030in}}%
\pgfpathlineto{\pgfqpoint{3.329876in}{1.756706in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{1.753911in}}%
\pgfpathlineto{\pgfqpoint{3.331027in}{1.750774in}}%
\pgfpathlineto{\pgfqpoint{3.331602in}{1.746379in}}%
\pgfpathlineto{\pgfqpoint{3.332753in}{1.742447in}}%
\pgfpathlineto{\pgfqpoint{3.333328in}{1.738298in}}%
\pgfpathlineto{\pgfqpoint{3.334479in}{1.735964in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.732389in}}%
\pgfpathlineto{\pgfqpoint{3.336205in}{1.730154in}}%
\pgfpathlineto{\pgfqpoint{3.336780in}{1.725472in}}%
\pgfpathlineto{\pgfqpoint{3.337931in}{1.722114in}}%
\pgfpathlineto{\pgfqpoint{3.338506in}{1.716575in}}%
\pgfpathlineto{\pgfqpoint{3.339081in}{1.714240in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.706998in}}%
\pgfpathlineto{\pgfqpoint{3.340807in}{1.701613in}}%
\pgfpathlineto{\pgfqpoint{3.341383in}{1.693503in}}%
\pgfpathlineto{\pgfqpoint{3.341958in}{1.691020in}}%
\pgfpathlineto{\pgfqpoint{3.342534in}{1.683072in}}%
\pgfpathlineto{\pgfqpoint{3.343684in}{1.676937in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.668851in}}%
\pgfpathlineto{\pgfqpoint{3.345410in}{1.665095in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{1.660957in}}%
\pgfpathlineto{\pgfqpoint{3.347712in}{1.658630in}}%
\pgfpathlineto{\pgfqpoint{3.348287in}{1.657990in}}%
\pgfpathlineto{\pgfqpoint{3.350013in}{1.658626in}}%
\pgfpathlineto{\pgfqpoint{3.350013in}{1.658835in}}%
\pgfpathlineto{\pgfqpoint{3.350588in}{1.660509in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.663175in}}%
\pgfpathlineto{\pgfqpoint{3.354040in}{1.666551in}}%
\pgfpathlineto{\pgfqpoint{3.355191in}{1.669208in}}%
\pgfpathlineto{\pgfqpoint{3.355766in}{1.673741in}}%
\pgfpathlineto{\pgfqpoint{3.356917in}{1.676593in}}%
\pgfpathlineto{\pgfqpoint{3.357492in}{1.685941in}}%
\pgfpathlineto{\pgfqpoint{3.358643in}{1.690993in}}%
\pgfpathlineto{\pgfqpoint{3.359218in}{1.697307in}}%
\pgfpathlineto{\pgfqpoint{3.362095in}{1.701627in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{1.700980in}}%
\pgfpathlineto{\pgfqpoint{3.363246in}{1.695875in}}%
\pgfpathlineto{\pgfqpoint{3.364397in}{1.691296in}}%
\pgfpathlineto{\pgfqpoint{3.364972in}{1.683835in}}%
\pgfpathlineto{\pgfqpoint{3.365547in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{3.366123in}{1.672994in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.667521in}}%
\pgfpathlineto{\pgfqpoint{3.367849in}{1.659973in}}%
\pgfpathlineto{\pgfqpoint{3.368999in}{1.656091in}}%
\pgfpathlineto{\pgfqpoint{3.369575in}{1.650282in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{1.649380in}}%
\pgfpathlineto{\pgfqpoint{3.371301in}{1.646490in}}%
\pgfpathlineto{\pgfqpoint{3.372451in}{1.644797in}}%
\pgfpathlineto{\pgfqpoint{3.373027in}{1.639175in}}%
\pgfpathlineto{\pgfqpoint{3.374177in}{1.636339in}}%
\pgfpathlineto{\pgfqpoint{3.374753in}{1.626752in}}%
\pgfpathlineto{\pgfqpoint{3.375903in}{1.624084in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.608502in}}%
\pgfpathlineto{\pgfqpoint{3.377629in}{1.603589in}}%
\pgfpathlineto{\pgfqpoint{3.378205in}{1.581774in}}%
\pgfpathlineto{\pgfqpoint{3.379355in}{1.575942in}}%
\pgfpathlineto{\pgfqpoint{3.379931in}{1.552909in}}%
\pgfpathlineto{\pgfqpoint{3.381657in}{1.541095in}}%
\pgfpathlineto{\pgfqpoint{3.382232in}{1.522947in}}%
\pgfpathlineto{\pgfqpoint{3.383383in}{1.515266in}}%
\pgfpathlineto{\pgfqpoint{3.383958in}{1.495746in}}%
\pgfpathlineto{\pgfqpoint{3.385109in}{1.487111in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{1.464251in}}%
\pgfpathlineto{\pgfqpoint{3.386835in}{1.453946in}}%
\pgfpathlineto{\pgfqpoint{3.387410in}{1.440642in}}%
\pgfpathlineto{\pgfqpoint{3.388561in}{1.432789in}}%
\pgfpathlineto{\pgfqpoint{3.389136in}{1.422541in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.416995in}}%
\pgfpathlineto{\pgfqpoint{3.390862in}{1.413235in}}%
\pgfpathlineto{\pgfqpoint{3.392013in}{1.412948in}}%
\pgfpathlineto{\pgfqpoint{3.392013in}{1.413648in}}%
\pgfpathlineto{\pgfqpoint{3.392588in}{1.417217in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{1.421412in}}%
\pgfpathlineto{\pgfqpoint{3.394314in}{1.429780in}}%
\pgfpathlineto{\pgfqpoint{3.395465in}{1.434990in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{1.450399in}}%
\pgfpathlineto{\pgfqpoint{3.397191in}{1.457052in}}%
\pgfpathlineto{\pgfqpoint{3.397766in}{1.475021in}}%
\pgfpathlineto{\pgfqpoint{3.398917in}{1.483638in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{1.504905in}}%
\pgfpathlineto{\pgfqpoint{3.400643in}{1.514089in}}%
\pgfpathlineto{\pgfqpoint{3.401218in}{1.536771in}}%
\pgfpathlineto{\pgfqpoint{3.402369in}{1.541757in}}%
\pgfpathlineto{\pgfqpoint{3.402945in}{1.556267in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.562190in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.563200in}}%
\pgfpathlineto{\pgfqpoint{3.404671in}{1.562134in}}%
\pgfpathlineto{\pgfqpoint{3.405821in}{1.558966in}}%
\pgfpathlineto{\pgfqpoint{3.406397in}{1.551709in}}%
\pgfpathlineto{\pgfqpoint{3.407547in}{1.547344in}}%
\pgfpathlineto{\pgfqpoint{3.408123in}{1.535937in}}%
\pgfpathlineto{\pgfqpoint{3.409273in}{1.530558in}}%
\pgfpathlineto{\pgfqpoint{3.409849in}{1.522030in}}%
\pgfpathlineto{\pgfqpoint{3.410999in}{1.521302in}}%
\pgfpathlineto{\pgfqpoint{3.410999in}{1.522731in}}%
\pgfpathlineto{\pgfqpoint{3.411575in}{1.524910in}}%
\pgfpathlineto{\pgfqpoint{3.411575in}{1.528021in}}%
\pgfpathlineto{\pgfqpoint{3.412725in}{1.529952in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{1.551143in}}%
\pgfpathlineto{\pgfqpoint{3.414451in}{1.559199in}}%
\pgfpathlineto{\pgfqpoint{3.415027in}{1.580226in}}%
\pgfpathlineto{\pgfqpoint{3.416177in}{1.585285in}}%
\pgfpathlineto{\pgfqpoint{3.416753in}{1.599121in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.604996in}}%
\pgfpathlineto{\pgfqpoint{3.418479in}{1.608936in}}%
\pgfpathlineto{\pgfqpoint{3.419629in}{1.609041in}}%
\pgfpathlineto{\pgfqpoint{3.419629in}{1.608499in}}%
\pgfpathlineto{\pgfqpoint{3.420205in}{1.602787in}}%
\pgfpathlineto{\pgfqpoint{3.421355in}{1.598097in}}%
\pgfpathlineto{\pgfqpoint{3.421931in}{1.584221in}}%
\pgfpathlineto{\pgfqpoint{3.423082in}{1.577917in}}%
\pgfpathlineto{\pgfqpoint{3.423657in}{1.561028in}}%
\pgfpathlineto{\pgfqpoint{3.424808in}{1.553210in}}%
\pgfpathlineto{\pgfqpoint{3.425383in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{3.425958in}{1.528076in}}%
\pgfpathlineto{\pgfqpoint{3.426534in}{1.510159in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.502323in}}%
\pgfpathlineto{\pgfqpoint{3.427684in}{1.486369in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.478569in}}%
\pgfpathlineto{\pgfqpoint{3.428835in}{1.455705in}}%
\pgfpathlineto{\pgfqpoint{3.429986in}{1.441408in}}%
\pgfpathlineto{\pgfqpoint{3.430561in}{1.421279in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.409264in}}%
\pgfpathlineto{\pgfqpoint{3.432287in}{1.394788in}}%
\pgfpathlineto{\pgfqpoint{3.433438in}{1.387073in}}%
\pgfpathlineto{\pgfqpoint{3.434013in}{1.381076in}}%
\pgfpathlineto{\pgfqpoint{3.435164in}{1.380889in}}%
\pgfpathlineto{\pgfqpoint{3.435164in}{1.381273in}}%
\pgfpathlineto{\pgfqpoint{3.435739in}{1.384557in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{1.387775in}}%
\pgfpathlineto{\pgfqpoint{3.436890in}{1.390723in}}%
\pgfpathlineto{\pgfqpoint{3.437465in}{1.399502in}}%
\pgfpathlineto{\pgfqpoint{3.438616in}{1.408369in}}%
\pgfpathlineto{\pgfqpoint{3.439191in}{1.427269in}}%
\pgfpathlineto{\pgfqpoint{3.439766in}{1.434996in}}%
\pgfpathlineto{\pgfqpoint{3.440342in}{1.452411in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.461936in}}%
\pgfpathlineto{\pgfqpoint{3.441492in}{1.493619in}}%
\pgfpathlineto{\pgfqpoint{3.442643in}{1.510641in}}%
\pgfpathlineto{\pgfqpoint{3.443219in}{1.552698in}}%
\pgfpathlineto{\pgfqpoint{3.444369in}{1.570684in}}%
\pgfpathlineto{\pgfqpoint{3.444945in}{1.608837in}}%
\pgfpathlineto{\pgfqpoint{3.446095in}{1.627218in}}%
\pgfpathlineto{\pgfqpoint{3.446671in}{1.646554in}}%
\pgfpathlineto{\pgfqpoint{3.447821in}{1.655392in}}%
\pgfpathlineto{\pgfqpoint{3.448397in}{1.658359in}}%
\pgfpathlineto{\pgfqpoint{3.448397in}{1.658220in}}%
\pgfpathlineto{\pgfqpoint{3.449547in}{1.657028in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.643560in}}%
\pgfpathlineto{\pgfqpoint{3.451273in}{1.635641in}}%
\pgfpathlineto{\pgfqpoint{3.451849in}{1.612353in}}%
\pgfpathlineto{\pgfqpoint{3.452999in}{1.600580in}}%
\pgfpathlineto{\pgfqpoint{3.453575in}{1.572697in}}%
\pgfpathlineto{\pgfqpoint{3.455301in}{1.558393in}}%
\pgfpathlineto{\pgfqpoint{3.455876in}{1.542259in}}%
\pgfpathlineto{\pgfqpoint{3.456451in}{1.537279in}}%
\pgfpathlineto{\pgfqpoint{3.457027in}{1.516741in}}%
\pgfpathlineto{\pgfqpoint{3.458177in}{1.511686in}}%
\pgfpathlineto{\pgfqpoint{3.458753in}{1.492690in}}%
\pgfpathlineto{\pgfqpoint{3.459903in}{1.488661in}}%
\pgfpathlineto{\pgfqpoint{3.460479in}{1.469593in}}%
\pgfpathlineto{\pgfqpoint{3.461629in}{1.464042in}}%
\pgfpathlineto{\pgfqpoint{3.462205in}{1.438811in}}%
\pgfpathlineto{\pgfqpoint{3.463356in}{1.425084in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.407031in}}%
\pgfpathlineto{\pgfqpoint{3.465082in}{1.397119in}}%
\pgfpathlineto{\pgfqpoint{3.465657in}{1.383777in}}%
\pgfpathlineto{\pgfqpoint{3.466808in}{1.380966in}}%
\pgfpathlineto{\pgfqpoint{3.467383in}{1.374537in}}%
\pgfpathlineto{\pgfqpoint{3.469109in}{1.374437in}}%
\pgfpathlineto{\pgfqpoint{3.469109in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.469684in}{1.377671in}}%
\pgfpathlineto{\pgfqpoint{3.470260in}{1.379734in}}%
\pgfpathlineto{\pgfqpoint{3.470835in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{3.471986in}{1.395948in}}%
\pgfpathlineto{\pgfqpoint{3.472561in}{1.410779in}}%
\pgfpathlineto{\pgfqpoint{3.473712in}{1.420011in}}%
\pgfpathlineto{\pgfqpoint{3.474287in}{1.432967in}}%
\pgfpathlineto{\pgfqpoint{3.475438in}{1.440627in}}%
\pgfpathlineto{\pgfqpoint{3.476013in}{1.454282in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.463735in}}%
\pgfpathlineto{\pgfqpoint{3.478314in}{1.474530in}}%
\pgfpathlineto{\pgfqpoint{3.479465in}{1.479940in}}%
\pgfpathlineto{\pgfqpoint{3.480040in}{1.487508in}}%
\pgfpathlineto{\pgfqpoint{3.481191in}{1.491235in}}%
\pgfpathlineto{\pgfqpoint{3.481766in}{1.499841in}}%
\pgfpathlineto{\pgfqpoint{3.482917in}{1.504705in}}%
\pgfpathlineto{\pgfqpoint{3.483493in}{1.512944in}}%
\pgfpathlineto{\pgfqpoint{3.484643in}{1.518416in}}%
\pgfpathlineto{\pgfqpoint{3.485219in}{1.523641in}}%
\pgfpathlineto{\pgfqpoint{3.486369in}{1.526158in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{1.530218in}}%
\pgfpathlineto{\pgfqpoint{3.488095in}{1.532714in}}%
\pgfpathlineto{\pgfqpoint{3.488671in}{1.532961in}}%
\pgfpathlineto{\pgfqpoint{3.488671in}{1.532938in}}%
\pgfpathlineto{\pgfqpoint{3.490972in}{1.531798in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.529748in}}%
\pgfpathlineto{\pgfqpoint{3.493273in}{1.528055in}}%
\pgfpathlineto{\pgfqpoint{3.493849in}{1.526287in}}%
\pgfpathlineto{\pgfqpoint{3.494999in}{1.526039in}}%
\pgfpathlineto{\pgfqpoint{3.494999in}{1.527158in}}%
\pgfpathlineto{\pgfqpoint{3.495575in}{1.531549in}}%
\pgfpathlineto{\pgfqpoint{3.496725in}{1.535930in}}%
\pgfpathlineto{\pgfqpoint{3.497301in}{1.548411in}}%
\pgfpathlineto{\pgfqpoint{3.498451in}{1.555303in}}%
\pgfpathlineto{\pgfqpoint{3.499027in}{1.574032in}}%
\pgfpathlineto{\pgfqpoint{3.500177in}{1.583252in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.604643in}}%
\pgfpathlineto{\pgfqpoint{3.501903in}{1.613864in}}%
\pgfpathlineto{\pgfqpoint{3.502479in}{1.634143in}}%
\pgfpathlineto{\pgfqpoint{3.503629in}{1.642041in}}%
\pgfpathlineto{\pgfqpoint{3.504205in}{1.649558in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.653236in}}%
\pgfpathlineto{\pgfqpoint{3.505931in}{1.655853in}}%
\pgfpathlineto{\pgfqpoint{3.508808in}{1.657371in}}%
\pgfpathlineto{\pgfqpoint{3.508808in}{1.656479in}}%
\pgfpathlineto{\pgfqpoint{3.509383in}{1.652688in}}%
\pgfpathlineto{\pgfqpoint{3.510534in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.511109in}{1.641512in}}%
\pgfpathlineto{\pgfqpoint{3.512260in}{1.636846in}}%
\pgfpathlineto{\pgfqpoint{3.512835in}{1.624444in}}%
\pgfpathlineto{\pgfqpoint{3.513986in}{1.618349in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.600270in}}%
\pgfpathlineto{\pgfqpoint{3.515712in}{1.592276in}}%
\pgfpathlineto{\pgfqpoint{3.516287in}{1.572737in}}%
\pgfpathlineto{\pgfqpoint{3.517438in}{1.561803in}}%
\pgfpathlineto{\pgfqpoint{3.518013in}{1.547591in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.539550in}}%
\pgfpathlineto{\pgfqpoint{3.519739in}{1.529582in}}%
\pgfpathlineto{\pgfqpoint{3.520890in}{1.524134in}}%
\pgfpathlineto{\pgfqpoint{3.521465in}{1.516227in}}%
\pgfpathlineto{\pgfqpoint{3.522616in}{1.512342in}}%
\pgfpathlineto{\pgfqpoint{3.523191in}{1.506162in}}%
\pgfpathlineto{\pgfqpoint{3.524342in}{1.504062in}}%
\pgfpathlineto{\pgfqpoint{3.524917in}{1.492582in}}%
\pgfpathlineto{\pgfqpoint{3.526068in}{1.487357in}}%
\pgfpathlineto{\pgfqpoint{3.526643in}{1.471992in}}%
\pgfpathlineto{\pgfqpoint{3.527794in}{1.467095in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{1.449705in}}%
\pgfpathlineto{\pgfqpoint{3.529520in}{1.442767in}}%
\pgfpathlineto{\pgfqpoint{3.530095in}{1.434902in}}%
\pgfpathlineto{\pgfqpoint{3.531246in}{1.431249in}}%
\pgfpathlineto{\pgfqpoint{3.531821in}{1.430033in}}%
\pgfpathlineto{\pgfqpoint{3.531821in}{1.430087in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.431156in}}%
\pgfpathlineto{\pgfqpoint{3.533547in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{3.534698in}{1.436922in}}%
\pgfpathlineto{\pgfqpoint{3.535273in}{1.446704in}}%
\pgfpathlineto{\pgfqpoint{3.536424in}{1.449429in}}%
\pgfpathlineto{\pgfqpoint{3.536999in}{1.460798in}}%
\pgfpathlineto{\pgfqpoint{3.538150in}{1.462756in}}%
\pgfpathlineto{\pgfqpoint{3.538725in}{1.469169in}}%
\pgfpathlineto{\pgfqpoint{3.540451in}{1.469370in}}%
\pgfpathlineto{\pgfqpoint{3.540451in}{1.469085in}}%
\pgfpathlineto{\pgfqpoint{3.541027in}{1.468436in}}%
\pgfpathlineto{\pgfqpoint{3.541602in}{1.467014in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.460324in}}%
\pgfpathlineto{\pgfqpoint{3.543328in}{1.455049in}}%
\pgfpathlineto{\pgfqpoint{3.543903in}{1.440952in}}%
\pgfpathlineto{\pgfqpoint{3.545054in}{1.434912in}}%
\pgfpathlineto{\pgfqpoint{3.545630in}{1.421464in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{1.414638in}}%
\pgfpathlineto{\pgfqpoint{3.547356in}{1.405323in}}%
\pgfpathlineto{\pgfqpoint{3.547931in}{1.402437in}}%
\pgfpathlineto{\pgfqpoint{3.548506in}{1.394320in}}%
\pgfpathlineto{\pgfqpoint{3.549082in}{1.389374in}}%
\pgfpathlineto{\pgfqpoint{3.549657in}{1.385138in}}%
\pgfpathlineto{\pgfqpoint{3.550232in}{1.380863in}}%
\pgfpathlineto{\pgfqpoint{3.550808in}{1.374900in}}%
\pgfpathlineto{\pgfqpoint{3.551958in}{1.368715in}}%
\pgfpathlineto{\pgfqpoint{3.552534in}{1.357808in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{1.351871in}}%
\pgfpathlineto{\pgfqpoint{3.554260in}{1.344983in}}%
\pgfpathlineto{\pgfqpoint{3.554835in}{1.342374in}}%
\pgfpathlineto{\pgfqpoint{3.555410in}{1.335267in}}%
\pgfpathlineto{\pgfqpoint{3.556561in}{1.331728in}}%
\pgfpathlineto{\pgfqpoint{3.557136in}{1.330262in}}%
\pgfpathlineto{\pgfqpoint{3.557136in}{1.330386in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{1.332105in}}%
\pgfpathlineto{\pgfqpoint{3.558862in}{1.338925in}}%
\pgfpathlineto{\pgfqpoint{3.559438in}{1.342654in}}%
\pgfpathlineto{\pgfqpoint{3.560013in}{1.354955in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.361075in}}%
\pgfpathlineto{\pgfqpoint{3.561164in}{1.373986in}}%
\pgfpathlineto{\pgfqpoint{3.561739in}{1.381003in}}%
\pgfpathlineto{\pgfqpoint{3.562314in}{1.400693in}}%
\pgfpathlineto{\pgfqpoint{3.562890in}{1.408958in}}%
\pgfpathlineto{\pgfqpoint{3.563465in}{1.430523in}}%
\pgfpathlineto{\pgfqpoint{3.564040in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{3.564616in}{1.456414in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.464660in}}%
\pgfpathlineto{\pgfqpoint{3.565767in}{1.483895in}}%
\pgfpathlineto{\pgfqpoint{3.566917in}{1.496985in}}%
\pgfpathlineto{\pgfqpoint{3.567493in}{1.511756in}}%
\pgfpathlineto{\pgfqpoint{3.568068in}{1.515892in}}%
\pgfpathlineto{\pgfqpoint{3.568643in}{1.526390in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.531339in}}%
\pgfpathlineto{\pgfqpoint{3.570369in}{1.536878in}}%
\pgfpathlineto{\pgfqpoint{3.571520in}{1.539198in}}%
\pgfpathlineto{\pgfqpoint{3.572095in}{1.542387in}}%
\pgfpathlineto{\pgfqpoint{3.573821in}{1.544592in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.546360in}}%
\pgfpathlineto{\pgfqpoint{3.574972in}{1.548099in}}%
\pgfpathlineto{\pgfqpoint{3.575547in}{1.553422in}}%
\pgfpathlineto{\pgfqpoint{3.576698in}{1.556777in}}%
\pgfpathlineto{\pgfqpoint{3.577273in}{1.566469in}}%
\pgfpathlineto{\pgfqpoint{3.578424in}{1.572542in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.579547in}}%
\pgfpathlineto{\pgfqpoint{3.580725in}{1.584269in}}%
\pgfpathlineto{\pgfqpoint{3.581301in}{1.583772in}}%
\pgfpathlineto{\pgfqpoint{3.581876in}{1.582259in}}%
\pgfpathlineto{\pgfqpoint{3.582451in}{1.571843in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{1.564736in}}%
\pgfpathlineto{\pgfqpoint{3.584177in}{1.541324in}}%
\pgfpathlineto{\pgfqpoint{3.585328in}{1.529457in}}%
\pgfpathlineto{\pgfqpoint{3.585904in}{1.500604in}}%
\pgfpathlineto{\pgfqpoint{3.587054in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.453712in}}%
\pgfpathlineto{\pgfqpoint{3.588780in}{1.445126in}}%
\pgfpathlineto{\pgfqpoint{3.589356in}{1.411875in}}%
\pgfpathlineto{\pgfqpoint{3.590506in}{1.403745in}}%
\pgfpathlineto{\pgfqpoint{3.591082in}{1.372426in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.354547in}}%
\pgfpathlineto{\pgfqpoint{3.593383in}{1.333130in}}%
\pgfpathlineto{\pgfqpoint{3.594534in}{1.320119in}}%
\pgfpathlineto{\pgfqpoint{3.595109in}{1.301737in}}%
\pgfpathlineto{\pgfqpoint{3.596260in}{1.291462in}}%
\pgfpathlineto{\pgfqpoint{3.596260in}{1.280524in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{1.278123in}}%
\pgfpathlineto{\pgfqpoint{3.597986in}{1.275288in}}%
\pgfpathlineto{\pgfqpoint{3.597986in}{1.275616in}}%
\pgfpathlineto{\pgfqpoint{3.599712in}{1.277539in}}%
\pgfpathlineto{\pgfqpoint{3.600287in}{1.290045in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.297944in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.324644in}}%
\pgfpathlineto{\pgfqpoint{3.603164in}{1.338656in}}%
\pgfpathlineto{\pgfqpoint{3.603739in}{1.373782in}}%
\pgfpathlineto{\pgfqpoint{3.604890in}{1.389422in}}%
\pgfpathlineto{\pgfqpoint{3.605465in}{1.426581in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.442623in}}%
\pgfpathlineto{\pgfqpoint{3.607191in}{1.479003in}}%
\pgfpathlineto{\pgfqpoint{3.608342in}{1.497870in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{3.610068in}{1.539252in}}%
\pgfpathlineto{\pgfqpoint{3.610643in}{1.553282in}}%
\pgfpathlineto{\pgfqpoint{3.611794in}{1.558996in}}%
\pgfpathlineto{\pgfqpoint{3.612369in}{1.563066in}}%
\pgfpathlineto{\pgfqpoint{3.613520in}{1.563100in}}%
\pgfpathlineto{\pgfqpoint{3.613520in}{1.562224in}}%
\pgfpathlineto{\pgfqpoint{3.614095in}{1.559199in}}%
\pgfpathlineto{\pgfqpoint{3.615246in}{1.555737in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.542049in}}%
\pgfpathlineto{\pgfqpoint{3.616972in}{1.534401in}}%
\pgfpathlineto{\pgfqpoint{3.617547in}{1.524607in}}%
\pgfpathlineto{\pgfqpoint{3.618698in}{1.519765in}}%
\pgfpathlineto{\pgfqpoint{3.618698in}{1.517617in}}%
\pgfpathlineto{\pgfqpoint{3.619273in}{1.517651in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{1.518650in}}%
\pgfpathlineto{\pgfqpoint{3.620999in}{1.521190in}}%
\pgfpathlineto{\pgfqpoint{3.622150in}{1.522481in}}%
\pgfpathlineto{\pgfqpoint{3.622725in}{1.525052in}}%
\pgfpathlineto{\pgfqpoint{3.623876in}{1.525119in}}%
\pgfpathlineto{\pgfqpoint{3.623876in}{1.524743in}}%
\pgfpathlineto{\pgfqpoint{3.624451in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{3.625602in}{1.515637in}}%
\pgfpathlineto{\pgfqpoint{3.626178in}{1.499304in}}%
\pgfpathlineto{\pgfqpoint{3.627328in}{1.490348in}}%
\pgfpathlineto{\pgfqpoint{3.627904in}{1.465143in}}%
\pgfpathlineto{\pgfqpoint{3.629054in}{1.453356in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.423401in}}%
\pgfpathlineto{\pgfqpoint{3.630780in}{1.410635in}}%
\pgfpathlineto{\pgfqpoint{3.631356in}{1.383107in}}%
\pgfpathlineto{\pgfqpoint{3.632506in}{1.369275in}}%
\pgfpathlineto{\pgfqpoint{3.633082in}{1.348469in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.337558in}}%
\pgfpathlineto{\pgfqpoint{3.634808in}{1.323033in}}%
\pgfpathlineto{\pgfqpoint{3.635958in}{1.314437in}}%
\pgfpathlineto{\pgfqpoint{3.636534in}{1.304229in}}%
\pgfpathlineto{\pgfqpoint{3.637684in}{1.298482in}}%
\pgfpathlineto{\pgfqpoint{3.638260in}{1.295550in}}%
\pgfpathlineto{\pgfqpoint{3.639410in}{1.295343in}}%
\pgfpathlineto{\pgfqpoint{3.639410in}{1.296321in}}%
\pgfpathlineto{\pgfqpoint{3.640561in}{1.298802in}}%
\pgfpathlineto{\pgfqpoint{3.641136in}{1.305506in}}%
\pgfpathlineto{\pgfqpoint{3.641712in}{1.308937in}}%
\pgfpathlineto{\pgfqpoint{3.642287in}{1.315053in}}%
\pgfpathlineto{\pgfqpoint{3.642862in}{1.319849in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.341068in}}%
\pgfpathlineto{\pgfqpoint{3.644588in}{1.344840in}}%
\pgfpathlineto{\pgfqpoint{3.645164in}{1.382966in}}%
\pgfpathlineto{\pgfqpoint{3.646315in}{1.397571in}}%
\pgfpathlineto{\pgfqpoint{3.646890in}{1.437168in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{1.456429in}}%
\pgfpathlineto{\pgfqpoint{3.648616in}{1.503688in}}%
\pgfpathlineto{\pgfqpoint{3.649767in}{1.524634in}}%
\pgfpathlineto{\pgfqpoint{3.650342in}{1.574403in}}%
\pgfpathlineto{\pgfqpoint{3.651493in}{1.601399in}}%
\pgfpathlineto{\pgfqpoint{3.652068in}{1.635339in}}%
\pgfpathlineto{\pgfqpoint{3.653219in}{1.653901in}}%
\pgfpathlineto{\pgfqpoint{3.653794in}{1.676037in}}%
\pgfpathlineto{\pgfqpoint{3.654945in}{1.686347in}}%
\pgfpathlineto{\pgfqpoint{3.655520in}{1.696850in}}%
\pgfpathlineto{\pgfqpoint{3.656671in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{1.698910in}}%
\pgfpathlineto{\pgfqpoint{3.658397in}{1.696572in}}%
\pgfpathlineto{\pgfqpoint{3.658972in}{1.687939in}}%
\pgfpathlineto{\pgfqpoint{3.660123in}{1.684633in}}%
\pgfpathlineto{\pgfqpoint{3.660698in}{1.682354in}}%
\pgfpathlineto{\pgfqpoint{3.663575in}{1.682785in}}%
\pgfpathlineto{\pgfqpoint{3.663575in}{1.683171in}}%
\pgfpathlineto{\pgfqpoint{3.664150in}{1.684398in}}%
\pgfpathlineto{\pgfqpoint{3.665301in}{1.686076in}}%
\pgfpathlineto{\pgfqpoint{3.665876in}{1.687696in}}%
\pgfpathlineto{\pgfqpoint{3.667027in}{1.687974in}}%
\pgfpathlineto{\pgfqpoint{3.667027in}{1.687010in}}%
\pgfpathlineto{\pgfqpoint{3.667602in}{1.682891in}}%
\pgfpathlineto{\pgfqpoint{3.668753in}{1.679014in}}%
\pgfpathlineto{\pgfqpoint{3.669328in}{1.666693in}}%
\pgfpathlineto{\pgfqpoint{3.670479in}{1.659399in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{1.647706in}}%
\pgfpathlineto{\pgfqpoint{3.672205in}{1.640868in}}%
\pgfpathlineto{\pgfqpoint{3.672780in}{1.631914in}}%
\pgfpathlineto{\pgfqpoint{3.673931in}{1.626629in}}%
\pgfpathlineto{\pgfqpoint{3.674506in}{1.624162in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.624369in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.624902in}}%
\pgfpathlineto{\pgfqpoint{3.676232in}{1.627665in}}%
\pgfpathlineto{\pgfqpoint{3.677383in}{1.630841in}}%
\pgfpathlineto{\pgfqpoint{3.677958in}{1.634508in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.636040in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.635296in}}%
\pgfpathlineto{\pgfqpoint{3.680835in}{1.633564in}}%
\pgfpathlineto{\pgfqpoint{3.681410in}{1.626316in}}%
\pgfpathlineto{\pgfqpoint{3.682561in}{1.619825in}}%
\pgfpathlineto{\pgfqpoint{3.683136in}{1.597286in}}%
\pgfpathlineto{\pgfqpoint{3.684287in}{1.585307in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{1.557020in}}%
\pgfpathlineto{\pgfqpoint{3.685438in}{1.545935in}}%
\pgfpathlineto{\pgfqpoint{3.686013in}{1.503389in}}%
\pgfpathlineto{\pgfqpoint{3.687164in}{1.484016in}}%
\pgfpathlineto{\pgfqpoint{3.687739in}{1.436587in}}%
\pgfpathlineto{\pgfqpoint{3.688890in}{1.416618in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.370163in}}%
\pgfpathlineto{\pgfqpoint{3.690616in}{1.344839in}}%
\pgfpathlineto{\pgfqpoint{3.691191in}{1.306036in}}%
\pgfpathlineto{\pgfqpoint{3.692342in}{1.287544in}}%
\pgfpathlineto{\pgfqpoint{3.692917in}{1.263967in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.249301in}}%
\pgfpathlineto{\pgfqpoint{3.694643in}{1.231087in}}%
\pgfpathlineto{\pgfqpoint{3.695794in}{1.221133in}}%
\pgfpathlineto{\pgfqpoint{3.696369in}{1.210877in}}%
\pgfpathlineto{\pgfqpoint{3.697520in}{1.206772in}}%
\pgfpathlineto{\pgfqpoint{3.698095in}{1.204773in}}%
\pgfpathlineto{\pgfqpoint{3.698095in}{1.204785in}}%
\pgfpathlineto{\pgfqpoint{3.699246in}{1.205840in}}%
\pgfpathlineto{\pgfqpoint{3.699821in}{1.213237in}}%
\pgfpathlineto{\pgfqpoint{3.700972in}{1.217141in}}%
\pgfpathlineto{\pgfqpoint{3.701547in}{1.237710in}}%
\pgfpathlineto{\pgfqpoint{3.702698in}{1.240976in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.275516in}}%
\pgfpathlineto{\pgfqpoint{3.704424in}{1.289674in}}%
\pgfpathlineto{\pgfqpoint{3.704999in}{1.326682in}}%
\pgfpathlineto{\pgfqpoint{3.706150in}{1.345046in}}%
\pgfpathlineto{\pgfqpoint{3.706725in}{1.387798in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{1.406360in}}%
\pgfpathlineto{\pgfqpoint{3.708452in}{1.449654in}}%
\pgfpathlineto{\pgfqpoint{3.709602in}{1.472880in}}%
\pgfpathlineto{\pgfqpoint{3.710178in}{1.507963in}}%
\pgfpathlineto{\pgfqpoint{3.711328in}{1.516726in}}%
\pgfpathlineto{\pgfqpoint{3.711904in}{1.542322in}}%
\pgfpathlineto{\pgfqpoint{3.713054in}{1.547013in}}%
\pgfpathlineto{\pgfqpoint{3.713630in}{1.559123in}}%
\pgfpathlineto{\pgfqpoint{3.714780in}{1.560722in}}%
\pgfpathlineto{\pgfqpoint{3.714780in}{1.561784in}}%
\pgfpathlineto{\pgfqpoint{3.715356in}{1.559921in}}%
\pgfpathlineto{\pgfqpoint{3.716506in}{1.558358in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.550518in}}%
\pgfpathlineto{\pgfqpoint{3.718232in}{1.546481in}}%
\pgfpathlineto{\pgfqpoint{3.718808in}{1.534465in}}%
\pgfpathlineto{\pgfqpoint{3.719958in}{1.527096in}}%
\pgfpathlineto{\pgfqpoint{3.720534in}{1.507466in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{1.497107in}}%
\pgfpathlineto{\pgfqpoint{3.722260in}{1.468009in}}%
\pgfpathlineto{\pgfqpoint{3.723410in}{1.453328in}}%
\pgfpathlineto{\pgfqpoint{3.723986in}{1.416563in}}%
\pgfpathlineto{\pgfqpoint{3.725136in}{1.399012in}}%
\pgfpathlineto{\pgfqpoint{3.725712in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{3.726862in}{1.331622in}}%
\pgfpathlineto{\pgfqpoint{3.727438in}{1.272842in}}%
\pgfpathlineto{\pgfqpoint{3.728589in}{1.245412in}}%
\pgfpathlineto{\pgfqpoint{3.729164in}{1.208013in}}%
\pgfpathlineto{\pgfqpoint{3.730315in}{1.186754in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.159476in}}%
\pgfpathlineto{\pgfqpoint{3.732041in}{1.146315in}}%
\pgfpathlineto{\pgfqpoint{3.732616in}{1.137243in}}%
\pgfpathlineto{\pgfqpoint{3.733767in}{1.136326in}}%
\pgfpathlineto{\pgfqpoint{3.733767in}{1.137022in}}%
\pgfpathlineto{\pgfqpoint{3.734342in}{1.143139in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{1.148263in}}%
\pgfpathlineto{\pgfqpoint{3.736068in}{1.164978in}}%
\pgfpathlineto{\pgfqpoint{3.737219in}{1.173217in}}%
\pgfpathlineto{\pgfqpoint{3.737794in}{1.196244in}}%
\pgfpathlineto{\pgfqpoint{3.738945in}{1.202168in}}%
\pgfpathlineto{\pgfqpoint{3.739520in}{1.224621in}}%
\pgfpathlineto{\pgfqpoint{3.740671in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{3.741246in}{1.251254in}}%
\pgfpathlineto{\pgfqpoint{3.742397in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{3.742972in}{1.273432in}}%
\pgfpathlineto{\pgfqpoint{3.744123in}{1.279955in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{1.291415in}}%
\pgfpathlineto{\pgfqpoint{3.745849in}{1.294187in}}%
\pgfpathlineto{\pgfqpoint{3.746424in}{1.306041in}}%
\pgfpathlineto{\pgfqpoint{3.747575in}{1.308811in}}%
\pgfpathlineto{\pgfqpoint{3.748150in}{1.319639in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.321964in}}%
\pgfpathlineto{\pgfqpoint{3.749876in}{1.336200in}}%
\pgfpathlineto{\pgfqpoint{3.751027in}{1.340528in}}%
\pgfpathlineto{\pgfqpoint{3.751602in}{1.358662in}}%
\pgfpathlineto{\pgfqpoint{3.752753in}{1.363029in}}%
\pgfpathlineto{\pgfqpoint{3.753328in}{1.378507in}}%
\pgfpathlineto{\pgfqpoint{3.754479in}{1.385300in}}%
\pgfpathlineto{\pgfqpoint{3.755054in}{1.395798in}}%
\pgfpathlineto{\pgfqpoint{3.756205in}{1.401752in}}%
\pgfpathlineto{\pgfqpoint{3.756780in}{1.417720in}}%
\pgfpathlineto{\pgfqpoint{3.757931in}{1.421873in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.444612in}}%
\pgfpathlineto{\pgfqpoint{3.759657in}{1.448052in}}%
\pgfpathlineto{\pgfqpoint{3.760232in}{1.483373in}}%
\pgfpathlineto{\pgfqpoint{3.761383in}{1.487715in}}%
\pgfpathlineto{\pgfqpoint{3.761958in}{1.528068in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.532586in}}%
\pgfpathlineto{\pgfqpoint{3.763684in}{1.568379in}}%
\pgfpathlineto{\pgfqpoint{3.764835in}{1.580764in}}%
\pgfpathlineto{\pgfqpoint{3.765410in}{1.593818in}}%
\pgfpathlineto{\pgfqpoint{3.766561in}{1.599976in}}%
\pgfpathlineto{\pgfqpoint{3.767136in}{1.595863in}}%
\pgfpathlineto{\pgfqpoint{3.768287in}{1.592741in}}%
\pgfpathlineto{\pgfqpoint{3.768863in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{3.770013in}{1.572596in}}%
\pgfpathlineto{\pgfqpoint{3.770589in}{1.547438in}}%
\pgfpathlineto{\pgfqpoint{3.771739in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{1.521832in}}%
\pgfpathlineto{\pgfqpoint{3.773465in}{1.513461in}}%
\pgfpathlineto{\pgfqpoint{3.774041in}{1.505367in}}%
\pgfpathlineto{\pgfqpoint{3.775191in}{1.504027in}}%
\pgfpathlineto{\pgfqpoint{3.775191in}{1.505016in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.506555in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.514070in}}%
\pgfpathlineto{\pgfqpoint{3.778643in}{1.516912in}}%
\pgfpathlineto{\pgfqpoint{3.779219in}{1.531056in}}%
\pgfpathlineto{\pgfqpoint{3.780369in}{1.534482in}}%
\pgfpathlineto{\pgfqpoint{3.780945in}{1.548610in}}%
\pgfpathlineto{\pgfqpoint{3.782095in}{1.552270in}}%
\pgfpathlineto{\pgfqpoint{3.782671in}{1.565744in}}%
\pgfpathlineto{\pgfqpoint{3.783821in}{1.568816in}}%
\pgfpathlineto{\pgfqpoint{3.784397in}{1.580420in}}%
\pgfpathlineto{\pgfqpoint{3.785547in}{1.582835in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{1.588372in}}%
\pgfpathlineto{\pgfqpoint{3.787273in}{1.589666in}}%
\pgfpathlineto{\pgfqpoint{3.787273in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{3.789000in}{1.589686in}}%
\pgfpathlineto{\pgfqpoint{3.789000in}{1.588890in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.587370in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.581383in}}%
\pgfpathlineto{\pgfqpoint{3.792452in}{1.579131in}}%
\pgfpathlineto{\pgfqpoint{3.793027in}{1.568380in}}%
\pgfpathlineto{\pgfqpoint{3.794178in}{1.565522in}}%
\pgfpathlineto{\pgfqpoint{3.794753in}{1.549880in}}%
\pgfpathlineto{\pgfqpoint{3.795904in}{1.544834in}}%
\pgfpathlineto{\pgfqpoint{3.795904in}{1.521435in}}%
\pgfpathlineto{\pgfqpoint{3.797630in}{1.518221in}}%
\pgfpathlineto{\pgfqpoint{3.797630in}{1.488645in}}%
\pgfpathlineto{\pgfqpoint{3.799356in}{1.485445in}}%
\pgfpathlineto{\pgfqpoint{3.799356in}{1.457433in}}%
\pgfpathlineto{\pgfqpoint{3.801082in}{1.454627in}}%
\pgfpathlineto{\pgfqpoint{3.801082in}{1.433512in}}%
\pgfpathlineto{\pgfqpoint{3.802808in}{1.430046in}}%
\pgfpathlineto{\pgfqpoint{3.802808in}{1.422816in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.423646in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.429984in}}%
\pgfpathlineto{\pgfqpoint{3.806260in}{1.431427in}}%
\pgfpathlineto{\pgfqpoint{3.806260in}{1.448042in}}%
\pgfpathlineto{\pgfqpoint{3.807986in}{1.450102in}}%
\pgfpathlineto{\pgfqpoint{3.807986in}{1.470113in}}%
\pgfpathlineto{\pgfqpoint{3.809712in}{1.472382in}}%
\pgfpathlineto{\pgfqpoint{3.809712in}{1.491555in}}%
\pgfpathlineto{\pgfqpoint{3.811438in}{1.495364in}}%
\pgfpathlineto{\pgfqpoint{3.811438in}{1.507479in}}%
\pgfpathlineto{\pgfqpoint{3.813164in}{1.509069in}}%
\pgfpathlineto{\pgfqpoint{3.813164in}{1.512201in}}%
\pgfpathlineto{\pgfqpoint{3.814890in}{1.512217in}}%
\pgfpathlineto{\pgfqpoint{3.814890in}{1.511314in}}%
\pgfpathlineto{\pgfqpoint{3.814890in}{1.509749in}}%
\pgfpathlineto{\pgfqpoint{3.816616in}{1.508489in}}%
\pgfpathlineto{\pgfqpoint{3.816616in}{1.502938in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.501303in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.493492in}}%
\pgfpathlineto{\pgfqpoint{3.820068in}{1.491099in}}%
\pgfpathlineto{\pgfqpoint{3.820643in}{1.480415in}}%
\pgfpathlineto{\pgfqpoint{3.821794in}{1.478087in}}%
\pgfpathlineto{\pgfqpoint{3.822369in}{1.467825in}}%
\pgfpathlineto{\pgfqpoint{3.823520in}{1.465121in}}%
\pgfpathlineto{\pgfqpoint{3.824095in}{1.454129in}}%
\pgfpathlineto{\pgfqpoint{3.825246in}{1.451428in}}%
\pgfpathlineto{\pgfqpoint{3.825821in}{1.442650in}}%
\pgfpathlineto{\pgfqpoint{3.826972in}{1.440952in}}%
\pgfpathlineto{\pgfqpoint{3.826972in}{1.434123in}}%
\pgfpathlineto{\pgfqpoint{3.828698in}{1.432185in}}%
\pgfpathlineto{\pgfqpoint{3.828698in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{3.830424in}{1.426485in}}%
\pgfpathlineto{\pgfqpoint{3.830424in}{1.427464in}}%
\pgfpathlineto{\pgfqpoint{3.831000in}{1.428568in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{1.430021in}}%
\pgfpathlineto{\pgfqpoint{3.832726in}{1.437714in}}%
\pgfpathlineto{\pgfqpoint{3.833876in}{1.440377in}}%
\pgfpathlineto{\pgfqpoint{3.834452in}{1.454403in}}%
\pgfpathlineto{\pgfqpoint{3.835602in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{3.836178in}{1.481748in}}%
\pgfpathlineto{\pgfqpoint{3.837328in}{1.487869in}}%
\pgfpathlineto{\pgfqpoint{3.837328in}{1.513310in}}%
\pgfpathlineto{\pgfqpoint{3.839054in}{1.519562in}}%
\pgfpathlineto{\pgfqpoint{3.839054in}{1.542557in}}%
\pgfpathlineto{\pgfqpoint{3.840780in}{1.547695in}}%
\pgfpathlineto{\pgfqpoint{3.840780in}{1.566651in}}%
\pgfpathlineto{\pgfqpoint{3.842506in}{1.570562in}}%
\pgfpathlineto{\pgfqpoint{3.842506in}{1.583106in}}%
\pgfpathlineto{\pgfqpoint{3.844232in}{1.586791in}}%
\pgfpathlineto{\pgfqpoint{3.844232in}{1.595012in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{1.597403in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{1.605605in}}%
\pgfpathlineto{\pgfqpoint{3.847109in}{1.607784in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{1.610988in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{1.616154in}}%
\pgfpathlineto{\pgfqpoint{3.849410in}{1.618848in}}%
\pgfpathlineto{\pgfqpoint{3.849410in}{1.624218in}}%
\pgfpathlineto{\pgfqpoint{3.851137in}{1.626216in}}%
\pgfpathlineto{\pgfqpoint{3.851137in}{1.628447in}}%
\pgfpathlineto{\pgfqpoint{3.851137in}{1.627911in}}%
\pgfpathlineto{\pgfqpoint{3.852863in}{1.626852in}}%
\pgfpathlineto{\pgfqpoint{3.852863in}{1.623671in}}%
\pgfpathlineto{\pgfqpoint{3.854013in}{1.621548in}}%
\pgfpathlineto{\pgfqpoint{3.854589in}{1.611399in}}%
\pgfpathlineto{\pgfqpoint{3.855739in}{1.608396in}}%
\pgfpathlineto{\pgfqpoint{3.856315in}{1.596629in}}%
\pgfpathlineto{\pgfqpoint{3.857465in}{1.593404in}}%
\pgfpathlineto{\pgfqpoint{3.858041in}{1.582783in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{1.577496in}}%
\pgfpathlineto{\pgfqpoint{3.860342in}{1.571773in}}%
\pgfpathlineto{\pgfqpoint{3.860917in}{1.568712in}}%
\pgfpathlineto{\pgfqpoint{3.861493in}{1.565122in}}%
\pgfpathlineto{\pgfqpoint{3.861493in}{1.559626in}}%
\pgfpathlineto{\pgfqpoint{3.862643in}{1.556498in}}%
\pgfpathlineto{\pgfqpoint{3.863219in}{1.540504in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.535714in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{1.511960in}}%
\pgfpathlineto{\pgfqpoint{3.866095in}{1.508580in}}%
\pgfpathlineto{\pgfqpoint{3.866671in}{1.474135in}}%
\pgfpathlineto{\pgfqpoint{3.867821in}{1.461700in}}%
\pgfpathlineto{\pgfqpoint{3.868397in}{1.428084in}}%
\pgfpathlineto{\pgfqpoint{3.869547in}{1.423851in}}%
\pgfpathlineto{\pgfqpoint{3.870123in}{1.384408in}}%
\pgfpathlineto{\pgfqpoint{3.871274in}{1.379910in}}%
\pgfpathlineto{\pgfqpoint{3.871849in}{1.340941in}}%
\pgfpathlineto{\pgfqpoint{3.873000in}{1.332745in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.297967in}}%
\pgfpathlineto{\pgfqpoint{3.874726in}{1.289168in}}%
\pgfpathlineto{\pgfqpoint{3.875301in}{1.257521in}}%
\pgfpathlineto{\pgfqpoint{3.877027in}{1.242355in}}%
\pgfpathlineto{\pgfqpoint{3.877602in}{1.231565in}}%
\pgfpathlineto{\pgfqpoint{3.878753in}{1.228429in}}%
\pgfpathlineto{\pgfqpoint{3.879328in}{1.229895in}}%
\pgfpathlineto{\pgfqpoint{3.879904in}{1.232003in}}%
\pgfpathlineto{\pgfqpoint{3.880479in}{1.246572in}}%
\pgfpathlineto{\pgfqpoint{3.881630in}{1.256194in}}%
\pgfpathlineto{\pgfqpoint{3.882205in}{1.288355in}}%
\pgfpathlineto{\pgfqpoint{3.883356in}{1.292998in}}%
\pgfpathlineto{\pgfqpoint{3.883931in}{1.337244in}}%
\pgfpathlineto{\pgfqpoint{3.885082in}{1.342352in}}%
\pgfpathlineto{\pgfqpoint{3.885657in}{1.389095in}}%
\pgfpathlineto{\pgfqpoint{3.886808in}{1.394389in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.440148in}}%
\pgfpathlineto{\pgfqpoint{3.888534in}{1.450009in}}%
\pgfpathlineto{\pgfqpoint{3.889109in}{1.486322in}}%
\pgfpathlineto{\pgfqpoint{3.890260in}{1.494739in}}%
\pgfpathlineto{\pgfqpoint{3.890835in}{1.524069in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.530368in}}%
\pgfpathlineto{\pgfqpoint{3.892561in}{1.550226in}}%
\pgfpathlineto{\pgfqpoint{3.894287in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{3.894863in}{1.560513in}}%
\pgfpathlineto{\pgfqpoint{3.896013in}{1.559535in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.555194in}}%
\pgfpathlineto{\pgfqpoint{3.897164in}{1.553275in}}%
\pgfpathlineto{\pgfqpoint{3.897739in}{1.544615in}}%
\pgfpathlineto{\pgfqpoint{3.898890in}{1.541083in}}%
\pgfpathlineto{\pgfqpoint{3.899465in}{1.533175in}}%
\pgfpathlineto{\pgfqpoint{3.901767in}{1.530234in}}%
\pgfpathlineto{\pgfqpoint{3.902342in}{1.531065in}}%
\pgfpathlineto{\pgfqpoint{3.902917in}{1.538085in}}%
\pgfpathlineto{\pgfqpoint{3.904068in}{1.542174in}}%
\pgfpathlineto{\pgfqpoint{3.904643in}{1.555273in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.561315in}}%
\pgfpathlineto{\pgfqpoint{3.906369in}{1.577996in}}%
\pgfpathlineto{\pgfqpoint{3.907520in}{1.585054in}}%
\pgfpathlineto{\pgfqpoint{3.908095in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{3.909246in}{1.609917in}}%
\pgfpathlineto{\pgfqpoint{3.909821in}{1.630189in}}%
\pgfpathlineto{\pgfqpoint{3.910972in}{1.639442in}}%
\pgfpathlineto{\pgfqpoint{3.911548in}{1.661610in}}%
\pgfpathlineto{\pgfqpoint{3.912698in}{1.673441in}}%
\pgfpathlineto{\pgfqpoint{3.913274in}{1.690330in}}%
\pgfpathlineto{\pgfqpoint{3.914424in}{1.699883in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.711677in}}%
\pgfpathlineto{\pgfqpoint{3.916726in}{1.716016in}}%
\pgfpathlineto{\pgfqpoint{3.917301in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{3.917876in}{1.713410in}}%
\pgfpathlineto{\pgfqpoint{3.918452in}{1.707848in}}%
\pgfpathlineto{\pgfqpoint{3.919027in}{1.704164in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{1.701332in}}%
\pgfpathlineto{\pgfqpoint{3.920178in}{1.693234in}}%
\pgfpathlineto{\pgfqpoint{3.921328in}{1.687328in}}%
\pgfpathlineto{\pgfqpoint{3.921904in}{1.679631in}}%
\pgfpathlineto{\pgfqpoint{3.923054in}{1.675928in}}%
\pgfpathlineto{\pgfqpoint{3.923630in}{1.673943in}}%
\pgfpathlineto{\pgfqpoint{3.926506in}{1.671351in}}%
\pgfpathlineto{\pgfqpoint{3.927082in}{1.668664in}}%
\pgfpathlineto{\pgfqpoint{3.929958in}{1.667619in}}%
\pgfpathlineto{\pgfqpoint{3.930534in}{1.671456in}}%
\pgfpathlineto{\pgfqpoint{3.931685in}{1.674683in}}%
\pgfpathlineto{\pgfqpoint{3.932260in}{1.678189in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{1.681228in}}%
\pgfpathlineto{\pgfqpoint{3.933986in}{1.686478in}}%
\pgfpathlineto{\pgfqpoint{3.935137in}{1.689779in}}%
\pgfpathlineto{\pgfqpoint{3.935712in}{1.690663in}}%
\pgfpathlineto{\pgfqpoint{3.935712in}{1.690558in}}%
\pgfpathlineto{\pgfqpoint{3.936863in}{1.689385in}}%
\pgfpathlineto{\pgfqpoint{3.937438in}{1.681541in}}%
\pgfpathlineto{\pgfqpoint{3.938589in}{1.676963in}}%
\pgfpathlineto{\pgfqpoint{3.939164in}{1.664020in}}%
\pgfpathlineto{\pgfqpoint{3.939739in}{1.659587in}}%
\pgfpathlineto{\pgfqpoint{3.940315in}{1.645270in}}%
\pgfpathlineto{\pgfqpoint{3.941465in}{1.635785in}}%
\pgfpathlineto{\pgfqpoint{3.942041in}{1.620919in}}%
\pgfpathlineto{\pgfqpoint{3.943191in}{1.610819in}}%
\pgfpathlineto{\pgfqpoint{3.943767in}{1.598552in}}%
\pgfpathlineto{\pgfqpoint{3.944917in}{1.591834in}}%
\pgfpathlineto{\pgfqpoint{3.945493in}{1.585583in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{1.582588in}}%
\pgfpathlineto{\pgfqpoint{3.948369in}{1.583984in}}%
\pgfpathlineto{\pgfqpoint{3.948945in}{1.586513in}}%
\pgfpathlineto{\pgfqpoint{3.950671in}{1.588578in}}%
\pgfpathlineto{\pgfqpoint{3.951246in}{1.590243in}}%
\pgfpathlineto{\pgfqpoint{3.952972in}{1.589987in}}%
\pgfpathlineto{\pgfqpoint{3.953548in}{1.588405in}}%
\pgfpathlineto{\pgfqpoint{3.954123in}{1.586851in}}%
\pgfpathlineto{\pgfqpoint{3.954698in}{1.583454in}}%
\pgfpathlineto{\pgfqpoint{3.955849in}{1.581351in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.578906in}}%
\pgfpathlineto{\pgfqpoint{3.957575in}{1.577430in}}%
\pgfpathlineto{\pgfqpoint{3.958150in}{1.574613in}}%
\pgfpathlineto{\pgfqpoint{3.959301in}{1.571955in}}%
\pgfpathlineto{\pgfqpoint{3.959876in}{1.563830in}}%
\pgfpathlineto{\pgfqpoint{3.960452in}{1.561051in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.550285in}}%
\pgfpathlineto{\pgfqpoint{3.962178in}{1.545131in}}%
\pgfpathlineto{\pgfqpoint{3.962753in}{1.531240in}}%
\pgfpathlineto{\pgfqpoint{3.963904in}{1.524865in}}%
\pgfpathlineto{\pgfqpoint{3.964479in}{1.506911in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.502407in}}%
\pgfpathlineto{\pgfqpoint{3.966205in}{1.483298in}}%
\pgfpathlineto{\pgfqpoint{3.967356in}{1.477969in}}%
\pgfpathlineto{\pgfqpoint{3.967931in}{1.456867in}}%
\pgfpathlineto{\pgfqpoint{3.969082in}{1.451349in}}%
\pgfpathlineto{\pgfqpoint{3.969657in}{1.432363in}}%
\pgfpathlineto{\pgfqpoint{3.970808in}{1.429155in}}%
\pgfpathlineto{\pgfqpoint{3.971383in}{1.420933in}}%
\pgfpathlineto{\pgfqpoint{3.973109in}{1.419671in}}%
\pgfpathlineto{\pgfqpoint{3.973109in}{1.421006in}}%
\pgfpathlineto{\pgfqpoint{3.974260in}{1.422154in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{1.430593in}}%
\pgfpathlineto{\pgfqpoint{3.975986in}{1.435347in}}%
\pgfpathlineto{\pgfqpoint{3.976561in}{1.447399in}}%
\pgfpathlineto{\pgfqpoint{3.977712in}{1.451775in}}%
\pgfpathlineto{\pgfqpoint{3.978287in}{1.461646in}}%
\pgfpathlineto{\pgfqpoint{3.980013in}{1.467711in}}%
\pgfpathlineto{\pgfqpoint{3.980589in}{1.475061in}}%
\pgfpathlineto{\pgfqpoint{3.981739in}{1.478474in}}%
\pgfpathlineto{\pgfqpoint{3.982315in}{1.481530in}}%
\pgfpathlineto{\pgfqpoint{3.983465in}{1.484111in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{1.485253in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{1.485242in}}%
\pgfpathlineto{\pgfqpoint{3.986917in}{1.484056in}}%
\pgfpathlineto{\pgfqpoint{3.986917in}{1.485440in}}%
\pgfpathlineto{\pgfqpoint{3.988068in}{1.487380in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.488967in}}%
\pgfpathlineto{\pgfqpoint{3.989219in}{1.497708in}}%
\pgfpathlineto{\pgfqpoint{3.990369in}{1.503586in}}%
\pgfpathlineto{\pgfqpoint{3.990945in}{1.512429in}}%
\pgfpathlineto{\pgfqpoint{3.992096in}{1.517667in}}%
\pgfpathlineto{\pgfqpoint{3.992671in}{1.529841in}}%
\pgfpathlineto{\pgfqpoint{3.993822in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{3.994397in}{1.544388in}}%
\pgfpathlineto{\pgfqpoint{3.995548in}{1.548758in}}%
\pgfpathlineto{\pgfqpoint{3.996123in}{1.553923in}}%
\pgfpathlineto{\pgfqpoint{3.997274in}{1.556563in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.561373in}}%
\pgfpathlineto{\pgfqpoint{3.999000in}{1.564530in}}%
\pgfpathlineto{\pgfqpoint{3.999575in}{1.568580in}}%
\pgfpathlineto{\pgfqpoint{4.000726in}{1.570403in}}%
\pgfpathlineto{\pgfqpoint{4.001301in}{1.573133in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.575844in}}%
\pgfpathlineto{\pgfqpoint{4.003027in}{1.577552in}}%
\pgfpathlineto{\pgfqpoint{4.004178in}{1.579293in}}%
\pgfpathlineto{\pgfqpoint{4.004753in}{1.580319in}}%
\pgfpathlineto{\pgfqpoint{4.008205in}{1.580452in}}%
\pgfpathlineto{\pgfqpoint{4.008780in}{1.578549in}}%
\pgfpathlineto{\pgfqpoint{4.009356in}{1.576653in}}%
\pgfpathlineto{\pgfqpoint{4.009931in}{1.574284in}}%
\pgfpathlineto{\pgfqpoint{4.012808in}{1.574610in}}%
\pgfpathlineto{\pgfqpoint{4.012808in}{1.574870in}}%
\pgfpathlineto{\pgfqpoint{4.013383in}{1.579223in}}%
\pgfpathlineto{\pgfqpoint{4.014534in}{1.581071in}}%
\pgfpathlineto{\pgfqpoint{4.015109in}{1.592014in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.597756in}}%
\pgfpathlineto{\pgfqpoint{4.016835in}{1.611294in}}%
\pgfpathlineto{\pgfqpoint{4.017986in}{1.619135in}}%
\pgfpathlineto{\pgfqpoint{4.018561in}{1.628461in}}%
\pgfpathlineto{\pgfqpoint{4.019712in}{1.633318in}}%
\pgfpathlineto{\pgfqpoint{4.020287in}{1.638783in}}%
\pgfpathlineto{\pgfqpoint{4.022013in}{1.640770in}}%
\pgfpathlineto{\pgfqpoint{4.022013in}{1.639591in}}%
\pgfpathlineto{\pgfqpoint{4.023164in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{4.023739in}{1.627054in}}%
\pgfpathlineto{\pgfqpoint{4.024890in}{1.620353in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.608237in}}%
\pgfpathlineto{\pgfqpoint{4.026041in}{1.603816in}}%
\pgfpathlineto{\pgfqpoint{4.026616in}{1.591243in}}%
\pgfpathlineto{\pgfqpoint{4.027191in}{1.585743in}}%
\pgfpathlineto{\pgfqpoint{4.027767in}{1.574691in}}%
\pgfpathlineto{\pgfqpoint{4.028342in}{1.569222in}}%
\pgfpathlineto{\pgfqpoint{4.028917in}{1.554475in}}%
\pgfpathlineto{\pgfqpoint{4.029493in}{1.548440in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.533684in}}%
\pgfpathlineto{\pgfqpoint{4.031219in}{1.523595in}}%
\pgfpathlineto{\pgfqpoint{4.031794in}{1.507281in}}%
\pgfpathlineto{\pgfqpoint{4.032945in}{1.496726in}}%
\pgfpathlineto{\pgfqpoint{4.033520in}{1.483853in}}%
\pgfpathlineto{\pgfqpoint{4.034096in}{1.478870in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.473834in}}%
\pgfpathlineto{\pgfqpoint{4.035822in}{1.469618in}}%
\pgfpathlineto{\pgfqpoint{4.036397in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{4.037548in}{1.469104in}}%
\pgfpathlineto{\pgfqpoint{4.038123in}{1.470450in}}%
\pgfpathlineto{\pgfqpoint{4.038698in}{1.472685in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.474782in}}%
\pgfpathlineto{\pgfqpoint{4.039849in}{1.483482in}}%
\pgfpathlineto{\pgfqpoint{4.041000in}{1.488858in}}%
\pgfpathlineto{\pgfqpoint{4.041575in}{1.502864in}}%
\pgfpathlineto{\pgfqpoint{4.042726in}{1.509440in}}%
\pgfpathlineto{\pgfqpoint{4.043301in}{1.529216in}}%
\pgfpathlineto{\pgfqpoint{4.044452in}{1.537449in}}%
\pgfpathlineto{\pgfqpoint{4.045027in}{1.556952in}}%
\pgfpathlineto{\pgfqpoint{4.046178in}{1.568149in}}%
\pgfpathlineto{\pgfqpoint{4.046753in}{1.583783in}}%
\pgfpathlineto{\pgfqpoint{4.047904in}{1.593353in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.606394in}}%
\pgfpathlineto{\pgfqpoint{4.049630in}{1.608997in}}%
\pgfpathlineto{\pgfqpoint{4.050205in}{1.616182in}}%
\pgfpathlineto{\pgfqpoint{4.051356in}{1.617656in}}%
\pgfpathlineto{\pgfqpoint{4.051931in}{1.618004in}}%
\pgfpathlineto{\pgfqpoint{4.051931in}{1.617841in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.616254in}}%
\pgfpathlineto{\pgfqpoint{4.053657in}{1.612283in}}%
\pgfpathlineto{\pgfqpoint{4.054808in}{1.609339in}}%
\pgfpathlineto{\pgfqpoint{4.055383in}{1.600765in}}%
\pgfpathlineto{\pgfqpoint{4.059986in}{1.592850in}}%
\pgfpathlineto{\pgfqpoint{4.059986in}{1.592968in}}%
\pgfpathlineto{\pgfqpoint{4.061712in}{1.593511in}}%
\pgfpathlineto{\pgfqpoint{4.061712in}{1.593854in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.597783in}}%
\pgfpathlineto{\pgfqpoint{4.063438in}{1.598984in}}%
\pgfpathlineto{\pgfqpoint{4.064013in}{1.600370in}}%
\pgfpathlineto{\pgfqpoint{4.065739in}{1.600324in}}%
\pgfpathlineto{\pgfqpoint{4.065739in}{1.601281in}}%
\pgfpathlineto{\pgfqpoint{4.066315in}{1.601840in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.603316in}}%
\pgfpathlineto{\pgfqpoint{4.067465in}{1.607606in}}%
\pgfpathlineto{\pgfqpoint{4.068616in}{1.610461in}}%
\pgfpathlineto{\pgfqpoint{4.069191in}{1.618142in}}%
\pgfpathlineto{\pgfqpoint{4.070342in}{1.621839in}}%
\pgfpathlineto{\pgfqpoint{4.070917in}{1.631223in}}%
\pgfpathlineto{\pgfqpoint{4.072068in}{1.635877in}}%
\pgfpathlineto{\pgfqpoint{4.072643in}{1.646736in}}%
\pgfpathlineto{\pgfqpoint{4.073794in}{1.653024in}}%
\pgfpathlineto{\pgfqpoint{4.074370in}{1.660391in}}%
\pgfpathlineto{\pgfqpoint{4.075520in}{1.665324in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.670936in}}%
\pgfpathlineto{\pgfqpoint{4.077822in}{1.674091in}}%
\pgfpathlineto{\pgfqpoint{4.078397in}{1.674676in}}%
\pgfpathlineto{\pgfqpoint{4.079548in}{1.673986in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{1.668365in}}%
\pgfpathlineto{\pgfqpoint{4.081274in}{1.665291in}}%
\pgfpathlineto{\pgfqpoint{4.081849in}{1.656252in}}%
\pgfpathlineto{\pgfqpoint{4.083000in}{1.650490in}}%
\pgfpathlineto{\pgfqpoint{4.083575in}{1.641840in}}%
\pgfpathlineto{\pgfqpoint{4.084726in}{1.636200in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.626628in}}%
\pgfpathlineto{\pgfqpoint{4.086452in}{1.620446in}}%
\pgfpathlineto{\pgfqpoint{4.087027in}{1.610667in}}%
\pgfpathlineto{\pgfqpoint{4.088178in}{1.605614in}}%
\pgfpathlineto{\pgfqpoint{4.088753in}{1.598884in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.595165in}}%
\pgfpathlineto{\pgfqpoint{4.090479in}{1.589876in}}%
\pgfpathlineto{\pgfqpoint{4.091630in}{1.586788in}}%
\pgfpathlineto{\pgfqpoint{4.092205in}{1.581383in}}%
\pgfpathlineto{\pgfqpoint{4.093356in}{1.579037in}}%
\pgfpathlineto{\pgfqpoint{4.093931in}{1.577078in}}%
\pgfpathlineto{\pgfqpoint{4.095082in}{1.575955in}}%
\pgfpathlineto{\pgfqpoint{4.095657in}{1.572578in}}%
\pgfpathlineto{\pgfqpoint{4.096808in}{1.571005in}}%
\pgfpathlineto{\pgfqpoint{4.097383in}{1.563611in}}%
\pgfpathlineto{\pgfqpoint{4.098534in}{1.562017in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.555988in}}%
\pgfpathlineto{\pgfqpoint{4.100260in}{1.554409in}}%
\pgfpathlineto{\pgfqpoint{4.100835in}{1.547388in}}%
\pgfpathlineto{\pgfqpoint{4.101986in}{1.545783in}}%
\pgfpathlineto{\pgfqpoint{4.102561in}{1.542062in}}%
\pgfpathlineto{\pgfqpoint{4.106013in}{1.541958in}}%
\pgfpathlineto{\pgfqpoint{4.106013in}{1.542232in}}%
\pgfpathlineto{\pgfqpoint{4.108890in}{1.542132in}}%
\pgfpathlineto{\pgfqpoint{4.108890in}{1.541449in}}%
\pgfpathlineto{\pgfqpoint{4.109465in}{1.539453in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{1.537814in}}%
\pgfpathlineto{\pgfqpoint{4.111191in}{1.534604in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.531050in}}%
\pgfpathlineto{\pgfqpoint{4.113493in}{1.528468in}}%
\pgfpathlineto{\pgfqpoint{4.114068in}{1.526735in}}%
\pgfpathlineto{\pgfqpoint{4.114644in}{1.524797in}}%
\pgfpathlineto{\pgfqpoint{4.115219in}{1.523504in}}%
\pgfpathlineto{\pgfqpoint{4.116370in}{1.521864in}}%
\pgfpathlineto{\pgfqpoint{4.116945in}{1.519227in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.517250in}}%
\pgfpathlineto{\pgfqpoint{4.118096in}{1.515478in}}%
\pgfpathlineto{\pgfqpoint{4.118671in}{1.513726in}}%
\pgfpathlineto{\pgfqpoint{4.119246in}{1.512037in}}%
\pgfpathlineto{\pgfqpoint{4.119822in}{1.509340in}}%
\pgfpathlineto{\pgfqpoint{4.120972in}{1.506640in}}%
\pgfpathlineto{\pgfqpoint{4.121548in}{1.502007in}}%
\pgfpathlineto{\pgfqpoint{4.122698in}{1.498563in}}%
\pgfpathlineto{\pgfqpoint{4.123274in}{1.493215in}}%
\pgfpathlineto{\pgfqpoint{4.124424in}{1.490858in}}%
\pgfpathlineto{\pgfqpoint{4.125000in}{1.488211in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.485726in}}%
\pgfpathlineto{\pgfqpoint{4.127301in}{1.484133in}}%
\pgfpathlineto{\pgfqpoint{4.129027in}{1.484549in}}%
\pgfpathlineto{\pgfqpoint{4.129602in}{1.486386in}}%
\pgfpathlineto{\pgfqpoint{4.130178in}{1.487735in}}%
\pgfpathlineto{\pgfqpoint{4.130753in}{1.493996in}}%
\pgfpathlineto{\pgfqpoint{4.131904in}{1.497781in}}%
\pgfpathlineto{\pgfqpoint{4.132479in}{1.509048in}}%
\pgfpathlineto{\pgfqpoint{4.133630in}{1.514521in}}%
\pgfpathlineto{\pgfqpoint{4.134205in}{1.530629in}}%
\pgfpathlineto{\pgfqpoint{4.135356in}{1.538907in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.560272in}}%
\pgfpathlineto{\pgfqpoint{4.137082in}{1.572656in}}%
\pgfpathlineto{\pgfqpoint{4.137657in}{1.589184in}}%
\pgfpathlineto{\pgfqpoint{4.138808in}{1.596808in}}%
\pgfpathlineto{\pgfqpoint{4.139383in}{1.614948in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.618488in}}%
\pgfpathlineto{\pgfqpoint{4.141109in}{1.627376in}}%
\pgfpathlineto{\pgfqpoint{4.143986in}{1.627702in}}%
\pgfpathlineto{\pgfqpoint{4.144561in}{1.622866in}}%
\pgfpathlineto{\pgfqpoint{4.145712in}{1.620524in}}%
\pgfpathlineto{\pgfqpoint{4.146287in}{1.619120in}}%
\pgfpathlineto{\pgfqpoint{4.148013in}{1.619499in}}%
\pgfpathlineto{\pgfqpoint{4.148013in}{1.619974in}}%
\pgfpathlineto{\pgfqpoint{4.148013in}{1.622232in}}%
\pgfpathlineto{\pgfqpoint{4.149164in}{1.624063in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{1.631609in}}%
\pgfpathlineto{\pgfqpoint{4.150890in}{1.633603in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{1.641543in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{1.643630in}}%
\pgfpathlineto{\pgfqpoint{4.153191in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.653525in}}%
\pgfpathlineto{\pgfqpoint{4.154918in}{1.655315in}}%
\pgfpathlineto{\pgfqpoint{4.156068in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.156068in}{1.654378in}}%
\pgfpathlineto{\pgfqpoint{4.156644in}{1.650749in}}%
\pgfpathlineto{\pgfqpoint{4.157794in}{1.648809in}}%
\pgfpathlineto{\pgfqpoint{4.158370in}{1.641544in}}%
\pgfpathlineto{\pgfqpoint{4.159520in}{1.638579in}}%
\pgfpathlineto{\pgfqpoint{4.160096in}{1.625854in}}%
\pgfpathlineto{\pgfqpoint{4.161246in}{1.622665in}}%
\pgfpathlineto{\pgfqpoint{4.161822in}{1.609170in}}%
\pgfpathlineto{\pgfqpoint{4.162972in}{1.601997in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.594406in}}%
\pgfpathlineto{\pgfqpoint{4.164698in}{1.592565in}}%
\pgfpathlineto{\pgfqpoint{4.165274in}{1.591087in}}%
\pgfpathlineto{\pgfqpoint{4.165274in}{1.591117in}}%
\pgfpathlineto{\pgfqpoint{4.167000in}{1.592277in}}%
\pgfpathlineto{\pgfqpoint{4.167000in}{1.593626in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.594991in}}%
\pgfpathlineto{\pgfqpoint{4.168726in}{1.599992in}}%
\pgfpathlineto{\pgfqpoint{4.169876in}{1.603228in}}%
\pgfpathlineto{\pgfqpoint{4.170452in}{1.605484in}}%
\pgfpathlineto{\pgfqpoint{4.172178in}{1.604556in}}%
\pgfpathlineto{\pgfqpoint{4.173904in}{1.602674in}}%
\pgfpathlineto{\pgfqpoint{4.174479in}{1.601615in}}%
\pgfpathlineto{\pgfqpoint{4.175630in}{1.601237in}}%
\pgfpathlineto{\pgfqpoint{4.175630in}{1.602238in}}%
\pgfpathlineto{\pgfqpoint{4.176781in}{1.604039in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.609902in}}%
\pgfpathlineto{\pgfqpoint{4.178507in}{1.614199in}}%
\pgfpathlineto{\pgfqpoint{4.179082in}{1.620876in}}%
\pgfpathlineto{\pgfqpoint{4.180233in}{1.625482in}}%
\pgfpathlineto{\pgfqpoint{4.180808in}{1.631403in}}%
\pgfpathlineto{\pgfqpoint{4.182534in}{1.635722in}}%
\pgfpathlineto{\pgfqpoint{4.183109in}{1.634403in}}%
\pgfpathlineto{\pgfqpoint{4.184260in}{1.632286in}}%
\pgfpathlineto{\pgfqpoint{4.184835in}{1.625844in}}%
\pgfpathlineto{\pgfqpoint{4.185986in}{1.622079in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{1.611815in}}%
\pgfpathlineto{\pgfqpoint{4.187137in}{1.608678in}}%
\pgfpathlineto{\pgfqpoint{4.187712in}{1.598358in}}%
\pgfpathlineto{\pgfqpoint{4.188863in}{1.591552in}}%
\pgfpathlineto{\pgfqpoint{4.189438in}{1.582480in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.573783in}}%
\pgfpathlineto{\pgfqpoint{4.191739in}{1.570124in}}%
\pgfpathlineto{\pgfqpoint{4.192890in}{1.569915in}}%
\pgfpathlineto{\pgfqpoint{4.192890in}{1.570380in}}%
\pgfpathlineto{\pgfqpoint{4.194041in}{1.572092in}}%
\pgfpathlineto{\pgfqpoint{4.194616in}{1.578543in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{1.584709in}}%
\pgfpathlineto{\pgfqpoint{4.196342in}{1.594700in}}%
\pgfpathlineto{\pgfqpoint{4.197493in}{1.602092in}}%
\pgfpathlineto{\pgfqpoint{4.198068in}{1.611156in}}%
\pgfpathlineto{\pgfqpoint{4.198644in}{1.614561in}}%
\pgfpathlineto{\pgfqpoint{4.199219in}{1.616239in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.618265in}}%
\pgfpathlineto{\pgfqpoint{4.200945in}{1.616712in}}%
\pgfpathlineto{\pgfqpoint{4.201520in}{1.614086in}}%
\pgfpathlineto{\pgfqpoint{4.202096in}{1.605101in}}%
\pgfpathlineto{\pgfqpoint{4.203246in}{1.599538in}}%
\pgfpathlineto{\pgfqpoint{4.203822in}{1.583113in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{1.578557in}}%
\pgfpathlineto{\pgfqpoint{4.205548in}{1.564865in}}%
\pgfpathlineto{\pgfqpoint{4.206698in}{1.562234in}}%
\pgfpathlineto{\pgfqpoint{4.207274in}{1.553301in}}%
\pgfpathlineto{\pgfqpoint{4.208424in}{1.551575in}}%
\pgfpathlineto{\pgfqpoint{4.209000in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{4.209000in}{1.550740in}}%
\pgfpathlineto{\pgfqpoint{4.210726in}{1.553061in}}%
\pgfpathlineto{\pgfqpoint{4.211301in}{1.554139in}}%
\pgfpathlineto{\pgfqpoint{4.211876in}{1.556428in}}%
\pgfpathlineto{\pgfqpoint{4.212452in}{1.559608in}}%
\pgfpathlineto{\pgfqpoint{4.213602in}{1.562697in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.574305in}}%
\pgfpathlineto{\pgfqpoint{4.215328in}{1.580654in}}%
\pgfpathlineto{\pgfqpoint{4.215904in}{1.597804in}}%
\pgfpathlineto{\pgfqpoint{4.217055in}{1.607875in}}%
\pgfpathlineto{\pgfqpoint{4.217630in}{1.623465in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.631889in}}%
\pgfpathlineto{\pgfqpoint{4.219356in}{1.651817in}}%
\pgfpathlineto{\pgfqpoint{4.220507in}{1.659993in}}%
\pgfpathlineto{\pgfqpoint{4.221082in}{1.668184in}}%
\pgfpathlineto{\pgfqpoint{4.224534in}{1.671196in}}%
\pgfpathlineto{\pgfqpoint{4.224534in}{1.670888in}}%
\pgfpathlineto{\pgfqpoint{4.225109in}{1.670049in}}%
\pgfpathlineto{\pgfqpoint{4.225685in}{1.668615in}}%
\pgfpathlineto{\pgfqpoint{4.226260in}{1.665407in}}%
\pgfpathlineto{\pgfqpoint{4.227411in}{1.661567in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.654741in}}%
\pgfpathlineto{\pgfqpoint{4.229137in}{1.650384in}}%
\pgfpathlineto{\pgfqpoint{4.229712in}{1.635465in}}%
\pgfpathlineto{\pgfqpoint{4.230863in}{1.626942in}}%
\pgfpathlineto{\pgfqpoint{4.231438in}{1.602799in}}%
\pgfpathlineto{\pgfqpoint{4.232013in}{1.594316in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.565435in}}%
\pgfpathlineto{\pgfqpoint{4.233164in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{4.233739in}{1.540188in}}%
\pgfpathlineto{\pgfqpoint{4.234315in}{1.529754in}}%
\pgfpathlineto{\pgfqpoint{4.234890in}{1.496871in}}%
\pgfpathlineto{\pgfqpoint{4.236041in}{1.474620in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{1.441727in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.431030in}}%
\pgfpathlineto{\pgfqpoint{4.237767in}{1.403504in}}%
\pgfpathlineto{\pgfqpoint{4.238342in}{1.392243in}}%
\pgfpathlineto{\pgfqpoint{4.238918in}{1.370436in}}%
\pgfpathlineto{\pgfqpoint{4.239493in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{4.240068in}{1.331167in}}%
\pgfpathlineto{\pgfqpoint{4.240644in}{1.319954in}}%
\pgfpathlineto{\pgfqpoint{4.241219in}{1.296643in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.284945in}}%
\pgfpathlineto{\pgfqpoint{4.242370in}{1.255477in}}%
\pgfpathlineto{\pgfqpoint{4.242945in}{1.237795in}}%
\pgfpathlineto{\pgfqpoint{4.243520in}{1.209649in}}%
\pgfpathlineto{\pgfqpoint{4.244671in}{1.188629in}}%
\pgfpathlineto{\pgfqpoint{4.245246in}{1.161254in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{1.144887in}}%
\pgfpathlineto{\pgfqpoint{4.246972in}{1.124207in}}%
\pgfpathlineto{\pgfqpoint{4.248123in}{1.113027in}}%
\pgfpathlineto{\pgfqpoint{4.248698in}{1.099137in}}%
\pgfpathlineto{\pgfqpoint{4.249274in}{1.094000in}}%
\pgfpathlineto{\pgfqpoint{4.249849in}{1.088817in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.084037in}}%
\pgfpathlineto{\pgfqpoint{4.251575in}{1.078701in}}%
\pgfpathlineto{\pgfqpoint{4.252150in}{1.076300in}}%
\pgfpathlineto{\pgfqpoint{4.252726in}{1.073749in}}%
\pgfpathlineto{\pgfqpoint{4.253876in}{1.073427in}}%
\pgfpathlineto{\pgfqpoint{4.253876in}{1.074224in}}%
\pgfpathlineto{\pgfqpoint{4.254452in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{4.255027in}{1.078083in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{1.081204in}}%
\pgfpathlineto{\pgfqpoint{4.256178in}{1.086146in}}%
\pgfpathlineto{\pgfqpoint{4.256753in}{1.090117in}}%
\pgfpathlineto{\pgfqpoint{4.257329in}{1.094251in}}%
\pgfpathlineto{\pgfqpoint{4.257904in}{1.100077in}}%
\pgfpathlineto{\pgfqpoint{4.259055in}{1.105835in}}%
\pgfpathlineto{\pgfqpoint{4.259630in}{1.115828in}}%
\pgfpathlineto{\pgfqpoint{4.260781in}{1.121816in}}%
\pgfpathlineto{\pgfqpoint{4.261356in}{1.129470in}}%
\pgfpathlineto{\pgfqpoint{4.262507in}{1.133163in}}%
\pgfpathlineto{\pgfqpoint{4.263082in}{1.138338in}}%
\pgfpathlineto{\pgfqpoint{4.264233in}{1.141116in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.146657in}}%
\pgfpathlineto{\pgfqpoint{4.265959in}{1.150612in}}%
\pgfpathlineto{\pgfqpoint{4.266534in}{1.160536in}}%
\pgfpathlineto{\pgfqpoint{4.267685in}{1.165574in}}%
\pgfpathlineto{\pgfqpoint{4.268260in}{1.179781in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{1.187178in}}%
\pgfpathlineto{\pgfqpoint{4.269986in}{1.207933in}}%
\pgfpathlineto{\pgfqpoint{4.271137in}{1.218204in}}%
\pgfpathlineto{\pgfqpoint{4.271712in}{1.244385in}}%
\pgfpathlineto{\pgfqpoint{4.272863in}{1.256660in}}%
\pgfpathlineto{\pgfqpoint{4.273438in}{1.285016in}}%
\pgfpathlineto{\pgfqpoint{4.274589in}{1.297059in}}%
\pgfpathlineto{\pgfqpoint{4.275164in}{1.328335in}}%
\pgfpathlineto{\pgfqpoint{4.276315in}{1.343042in}}%
\pgfpathlineto{\pgfqpoint{4.276890in}{1.364165in}}%
\pgfpathlineto{\pgfqpoint{4.278041in}{1.376819in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.393014in}}%
\pgfpathlineto{\pgfqpoint{4.279767in}{1.401584in}}%
\pgfpathlineto{\pgfqpoint{4.280342in}{1.411172in}}%
\pgfpathlineto{\pgfqpoint{4.281493in}{1.415394in}}%
\pgfpathlineto{\pgfqpoint{4.282068in}{1.416996in}}%
\pgfpathlineto{\pgfqpoint{4.282068in}{1.416728in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{1.415660in}}%
\pgfpathlineto{\pgfqpoint{4.283794in}{1.410107in}}%
\pgfpathlineto{\pgfqpoint{4.284945in}{1.408001in}}%
\pgfpathlineto{\pgfqpoint{4.285520in}{1.398914in}}%
\pgfpathlineto{\pgfqpoint{4.286671in}{1.396872in}}%
\pgfpathlineto{\pgfqpoint{4.287246in}{1.388363in}}%
\pgfpathlineto{\pgfqpoint{4.288397in}{1.385708in}}%
\pgfpathlineto{\pgfqpoint{4.288972in}{1.376381in}}%
\pgfpathlineto{\pgfqpoint{4.290123in}{1.374876in}}%
\pgfpathlineto{\pgfqpoint{4.290698in}{1.373849in}}%
\pgfpathlineto{\pgfqpoint{4.290698in}{1.375205in}}%
\pgfpathlineto{\pgfqpoint{4.291849in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{4.293575in}{1.399969in}}%
\pgfpathlineto{\pgfqpoint{4.294150in}{1.429862in}}%
\pgfpathlineto{\pgfqpoint{4.295301in}{1.446174in}}%
\pgfpathlineto{\pgfqpoint{4.295876in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.509826in}}%
\pgfpathlineto{\pgfqpoint{4.297603in}{1.554649in}}%
\pgfpathlineto{\pgfqpoint{4.298753in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{4.299329in}{1.606714in}}%
\pgfpathlineto{\pgfqpoint{4.300479in}{1.621710in}}%
\pgfpathlineto{\pgfqpoint{4.301055in}{1.634393in}}%
\pgfpathlineto{\pgfqpoint{4.302205in}{1.636857in}}%
\pgfpathlineto{\pgfqpoint{4.302781in}{1.635455in}}%
\pgfpathlineto{\pgfqpoint{4.303356in}{1.632902in}}%
\pgfpathlineto{\pgfqpoint{4.303931in}{1.630214in}}%
\pgfpathlineto{\pgfqpoint{4.304507in}{1.618079in}}%
\pgfpathlineto{\pgfqpoint{4.305657in}{1.609702in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{4.307383in}{1.573193in}}%
\pgfpathlineto{\pgfqpoint{4.307959in}{1.538011in}}%
\pgfpathlineto{\pgfqpoint{4.309109in}{1.520361in}}%
\pgfpathlineto{\pgfqpoint{4.309685in}{1.493152in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.475080in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{1.449977in}}%
\pgfpathlineto{\pgfqpoint{4.312561in}{1.435039in}}%
\pgfpathlineto{\pgfqpoint{4.313137in}{1.417519in}}%
\pgfpathlineto{\pgfqpoint{4.314287in}{1.408973in}}%
\pgfpathlineto{\pgfqpoint{4.314863in}{1.401702in}}%
\pgfpathlineto{\pgfqpoint{4.316589in}{1.400909in}}%
\pgfpathlineto{\pgfqpoint{4.316589in}{1.401239in}}%
\pgfpathlineto{\pgfqpoint{4.317164in}{1.407266in}}%
\pgfpathlineto{\pgfqpoint{4.317740in}{1.410351in}}%
\pgfpathlineto{\pgfqpoint{4.318315in}{1.421045in}}%
\pgfpathlineto{\pgfqpoint{4.319466in}{1.429641in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{1.441253in}}%
\pgfpathlineto{\pgfqpoint{4.321192in}{1.446248in}}%
\pgfpathlineto{\pgfqpoint{4.321767in}{1.461019in}}%
\pgfpathlineto{\pgfqpoint{4.322918in}{1.466598in}}%
\pgfpathlineto{\pgfqpoint{4.323493in}{1.480469in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.485635in}}%
\pgfpathlineto{\pgfqpoint{4.325219in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{4.326370in}{1.506599in}}%
\pgfpathlineto{\pgfqpoint{4.326945in}{1.523455in}}%
\pgfpathlineto{\pgfqpoint{4.328096in}{1.533788in}}%
\pgfpathlineto{\pgfqpoint{4.328671in}{1.544670in}}%
\pgfpathlineto{\pgfqpoint{4.330397in}{1.547575in}}%
\pgfpathlineto{\pgfqpoint{4.330397in}{1.546034in}}%
\pgfpathlineto{\pgfqpoint{4.330972in}{1.543245in}}%
\pgfpathlineto{\pgfqpoint{4.332123in}{1.538183in}}%
\pgfpathlineto{\pgfqpoint{4.332698in}{1.523269in}}%
\pgfpathlineto{\pgfqpoint{4.333274in}{1.518084in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.496350in}}%
\pgfpathlineto{\pgfqpoint{4.335000in}{1.486630in}}%
\pgfpathlineto{\pgfqpoint{4.335575in}{1.467120in}}%
\pgfpathlineto{\pgfqpoint{4.337301in}{1.456827in}}%
\pgfpathlineto{\pgfqpoint{4.337876in}{1.447077in}}%
\pgfpathlineto{\pgfqpoint{4.339027in}{1.443570in}}%
\pgfpathlineto{\pgfqpoint{4.339603in}{1.440627in}}%
\pgfpathlineto{\pgfqpoint{4.342479in}{1.437677in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.433563in}}%
\pgfpathlineto{\pgfqpoint{4.344205in}{1.430584in}}%
\pgfpathlineto{\pgfqpoint{4.344781in}{1.428330in}}%
\pgfpathlineto{\pgfqpoint{4.345931in}{1.426759in}}%
\pgfpathlineto{\pgfqpoint{4.346507in}{1.425742in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.425479in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.426227in}}%
\pgfpathlineto{\pgfqpoint{4.348233in}{1.428352in}}%
\pgfpathlineto{\pgfqpoint{4.349383in}{1.430896in}}%
\pgfpathlineto{\pgfqpoint{4.349959in}{1.438567in}}%
\pgfpathlineto{\pgfqpoint{4.351109in}{1.442511in}}%
\pgfpathlineto{\pgfqpoint{4.351685in}{1.451630in}}%
\pgfpathlineto{\pgfqpoint{4.352835in}{1.456527in}}%
\pgfpathlineto{\pgfqpoint{4.353411in}{1.466976in}}%
\pgfpathlineto{\pgfqpoint{4.354561in}{1.474110in}}%
\pgfpathlineto{\pgfqpoint{4.355137in}{1.485340in}}%
\pgfpathlineto{\pgfqpoint{4.356287in}{1.492004in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{1.504976in}}%
\pgfpathlineto{\pgfqpoint{4.358013in}{1.513003in}}%
\pgfpathlineto{\pgfqpoint{4.358589in}{1.523649in}}%
\pgfpathlineto{\pgfqpoint{4.359740in}{1.529705in}}%
\pgfpathlineto{\pgfqpoint{4.360315in}{1.539329in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.543038in}}%
\pgfpathlineto{\pgfqpoint{4.362041in}{1.549883in}}%
\pgfpathlineto{\pgfqpoint{4.363192in}{1.552691in}}%
\pgfpathlineto{\pgfqpoint{4.363767in}{1.559236in}}%
\pgfpathlineto{\pgfqpoint{4.364918in}{1.562219in}}%
\pgfpathlineto{\pgfqpoint{4.365493in}{1.565768in}}%
\pgfpathlineto{\pgfqpoint{4.367794in}{1.565972in}}%
\pgfpathlineto{\pgfqpoint{4.368370in}{1.562483in}}%
\pgfpathlineto{\pgfqpoint{4.370096in}{1.558938in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.547475in}}%
\pgfpathlineto{\pgfqpoint{4.371822in}{1.542060in}}%
\pgfpathlineto{\pgfqpoint{4.372397in}{1.528238in}}%
\pgfpathlineto{\pgfqpoint{4.373548in}{1.520754in}}%
\pgfpathlineto{\pgfqpoint{4.374123in}{1.509647in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.503845in}}%
\pgfpathlineto{\pgfqpoint{4.375849in}{1.496901in}}%
\pgfpathlineto{\pgfqpoint{4.377000in}{1.492952in}}%
\pgfpathlineto{\pgfqpoint{4.377575in}{1.488435in}}%
\pgfpathlineto{\pgfqpoint{4.378726in}{1.486089in}}%
\pgfpathlineto{\pgfqpoint{4.379301in}{1.482208in}}%
\pgfpathlineto{\pgfqpoint{4.380452in}{1.480565in}}%
\pgfpathlineto{\pgfqpoint{4.381027in}{1.479381in}}%
\pgfpathlineto{\pgfqpoint{4.382178in}{1.478388in}}%
\pgfpathlineto{\pgfqpoint{4.382753in}{1.475177in}}%
\pgfpathlineto{\pgfqpoint{4.383904in}{1.472180in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.457744in}}%
\pgfpathlineto{\pgfqpoint{4.385630in}{1.453329in}}%
\pgfpathlineto{\pgfqpoint{4.386205in}{1.438066in}}%
\pgfpathlineto{\pgfqpoint{4.387356in}{1.431224in}}%
\pgfpathlineto{\pgfqpoint{4.387931in}{1.411956in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.401750in}}%
\pgfpathlineto{\pgfqpoint{4.389657in}{1.389127in}}%
\pgfpathlineto{\pgfqpoint{4.390808in}{1.382638in}}%
\pgfpathlineto{\pgfqpoint{4.391383in}{1.375666in}}%
\pgfpathlineto{\pgfqpoint{4.393109in}{1.371972in}}%
\pgfpathlineto{\pgfqpoint{4.394260in}{1.373362in}}%
\pgfpathlineto{\pgfqpoint{4.394835in}{1.380842in}}%
\pgfpathlineto{\pgfqpoint{4.395986in}{1.385615in}}%
\pgfpathlineto{\pgfqpoint{4.396561in}{1.400645in}}%
\pgfpathlineto{\pgfqpoint{4.397712in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.429613in}}%
\pgfpathlineto{\pgfqpoint{4.399438in}{1.432402in}}%
\pgfpathlineto{\pgfqpoint{4.400014in}{1.457912in}}%
\pgfpathlineto{\pgfqpoint{4.401164in}{1.466395in}}%
\pgfpathlineto{\pgfqpoint{4.401740in}{1.487246in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.496768in}}%
\pgfpathlineto{\pgfqpoint{4.403466in}{1.519596in}}%
\pgfpathlineto{\pgfqpoint{4.404616in}{1.529495in}}%
\pgfpathlineto{\pgfqpoint{4.405192in}{1.549097in}}%
\pgfpathlineto{\pgfqpoint{4.405767in}{1.555591in}}%
\pgfpathlineto{\pgfqpoint{4.406342in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.406918in}{1.576872in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{1.587582in}}%
\pgfpathlineto{\pgfqpoint{4.408068in}{1.594444in}}%
\pgfpathlineto{\pgfqpoint{4.408644in}{1.603356in}}%
\pgfpathlineto{\pgfqpoint{4.409794in}{1.609080in}}%
\pgfpathlineto{\pgfqpoint{4.410370in}{1.613716in}}%
\pgfpathlineto{\pgfqpoint{4.411520in}{1.614209in}}%
\pgfpathlineto{\pgfqpoint{4.411520in}{1.613254in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.611554in}}%
\pgfpathlineto{\pgfqpoint{4.412671in}{1.607537in}}%
\pgfpathlineto{\pgfqpoint{4.413246in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{4.413822in}{1.593004in}}%
\pgfpathlineto{\pgfqpoint{4.414972in}{1.586353in}}%
\pgfpathlineto{\pgfqpoint{4.415548in}{1.568366in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{1.560049in}}%
\pgfpathlineto{\pgfqpoint{4.417274in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{4.417849in}{1.532880in}}%
\pgfpathlineto{\pgfqpoint{4.418424in}{1.523557in}}%
\pgfpathlineto{\pgfqpoint{4.419000in}{1.517338in}}%
\pgfpathlineto{\pgfqpoint{4.419575in}{1.499823in}}%
\pgfpathlineto{\pgfqpoint{4.420726in}{1.490183in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.478675in}}%
\pgfpathlineto{\pgfqpoint{4.422452in}{1.473993in}}%
\pgfpathlineto{\pgfqpoint{4.423027in}{1.469843in}}%
\pgfpathlineto{\pgfqpoint{4.424178in}{1.469892in}}%
\pgfpathlineto{\pgfqpoint{4.424178in}{1.470499in}}%
\pgfpathlineto{\pgfqpoint{4.425329in}{1.472286in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.478276in}}%
\pgfpathlineto{\pgfqpoint{4.427055in}{1.482996in}}%
\pgfpathlineto{\pgfqpoint{4.427630in}{1.498789in}}%
\pgfpathlineto{\pgfqpoint{4.428205in}{1.504387in}}%
\pgfpathlineto{\pgfqpoint{4.428781in}{1.513438in}}%
\pgfpathlineto{\pgfqpoint{4.429356in}{1.519651in}}%
\pgfpathlineto{\pgfqpoint{4.429931in}{1.538903in}}%
\pgfpathlineto{\pgfqpoint{4.431082in}{1.548491in}}%
\pgfpathlineto{\pgfqpoint{4.431657in}{1.571593in}}%
\pgfpathlineto{\pgfqpoint{4.432808in}{1.583481in}}%
\pgfpathlineto{\pgfqpoint{4.433383in}{1.600410in}}%
\pgfpathlineto{\pgfqpoint{4.434534in}{1.607773in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{4.436260in}{1.609529in}}%
\pgfpathlineto{\pgfqpoint{4.436835in}{1.603583in}}%
\pgfpathlineto{\pgfqpoint{4.437986in}{1.599495in}}%
\pgfpathlineto{\pgfqpoint{4.438561in}{1.590525in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.586174in}}%
\pgfpathlineto{\pgfqpoint{4.440288in}{1.575558in}}%
\pgfpathlineto{\pgfqpoint{4.441438in}{1.569564in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{1.560734in}}%
\pgfpathlineto{\pgfqpoint{4.443164in}{1.554944in}}%
\pgfpathlineto{\pgfqpoint{4.443740in}{1.543647in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{1.537423in}}%
\pgfpathlineto{\pgfqpoint{4.445466in}{1.527454in}}%
\pgfpathlineto{\pgfqpoint{4.446616in}{1.522049in}}%
\pgfpathlineto{\pgfqpoint{4.447192in}{1.516087in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.514126in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.515430in}}%
\pgfpathlineto{\pgfqpoint{4.450068in}{1.517140in}}%
\pgfpathlineto{\pgfqpoint{4.450644in}{1.531570in}}%
\pgfpathlineto{\pgfqpoint{4.451794in}{1.539667in}}%
\pgfpathlineto{\pgfqpoint{4.452370in}{1.558328in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{1.567692in}}%
\pgfpathlineto{\pgfqpoint{4.454096in}{1.578949in}}%
\pgfpathlineto{\pgfqpoint{4.455246in}{1.584271in}}%
\pgfpathlineto{\pgfqpoint{4.455822in}{1.587613in}}%
\pgfpathlineto{\pgfqpoint{4.456972in}{1.587624in}}%
\pgfpathlineto{\pgfqpoint{4.456972in}{1.587026in}}%
\pgfpathlineto{\pgfqpoint{4.457548in}{1.579704in}}%
\pgfpathlineto{\pgfqpoint{4.458698in}{1.573404in}}%
\pgfpathlineto{\pgfqpoint{4.459274in}{1.552814in}}%
\pgfpathlineto{\pgfqpoint{4.460425in}{1.541945in}}%
\pgfpathlineto{\pgfqpoint{4.461000in}{1.515519in}}%
\pgfpathlineto{\pgfqpoint{4.462151in}{1.503983in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.473094in}}%
\pgfpathlineto{\pgfqpoint{4.463877in}{1.457366in}}%
\pgfpathlineto{\pgfqpoint{4.464452in}{1.434931in}}%
\pgfpathlineto{\pgfqpoint{4.465603in}{1.421116in}}%
\pgfpathlineto{\pgfqpoint{4.466178in}{1.402071in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{1.390260in}}%
\pgfpathlineto{\pgfqpoint{4.467904in}{1.375171in}}%
\pgfpathlineto{\pgfqpoint{4.469055in}{1.366088in}}%
\pgfpathlineto{\pgfqpoint{4.469630in}{1.351368in}}%
\pgfpathlineto{\pgfqpoint{4.470781in}{1.347564in}}%
\pgfpathlineto{\pgfqpoint{4.471356in}{1.338313in}}%
\pgfpathlineto{\pgfqpoint{4.472507in}{1.337894in}}%
\pgfpathlineto{\pgfqpoint{4.472507in}{1.338740in}}%
\pgfpathlineto{\pgfqpoint{4.473082in}{1.341151in}}%
\pgfpathlineto{\pgfqpoint{4.473657in}{1.344751in}}%
\pgfpathlineto{\pgfqpoint{4.474233in}{1.348001in}}%
\pgfpathlineto{\pgfqpoint{4.474808in}{1.364672in}}%
\pgfpathlineto{\pgfqpoint{4.475959in}{1.374090in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.405581in}}%
\pgfpathlineto{\pgfqpoint{4.477685in}{1.410062in}}%
\pgfpathlineto{\pgfqpoint{4.478260in}{1.454483in}}%
\pgfpathlineto{\pgfqpoint{4.479411in}{1.469561in}}%
\pgfpathlineto{\pgfqpoint{4.479986in}{1.508398in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.517528in}}%
\pgfpathlineto{\pgfqpoint{4.481712in}{1.551528in}}%
\pgfpathlineto{\pgfqpoint{4.482863in}{1.559083in}}%
\pgfpathlineto{\pgfqpoint{4.483438in}{1.582453in}}%
\pgfpathlineto{\pgfqpoint{4.484589in}{1.586058in}}%
\pgfpathlineto{\pgfqpoint{4.485164in}{1.593182in}}%
\pgfpathlineto{\pgfqpoint{4.486315in}{1.593299in}}%
\pgfpathlineto{\pgfqpoint{4.486315in}{1.592769in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.589492in}}%
\pgfpathlineto{\pgfqpoint{4.488041in}{1.588234in}}%
\pgfpathlineto{\pgfqpoint{4.488616in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{4.489767in}{1.572517in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.562241in}}%
\pgfpathlineto{\pgfqpoint{4.493219in}{1.556974in}}%
\pgfpathlineto{\pgfqpoint{4.493219in}{1.558531in}}%
\pgfpathlineto{\pgfqpoint{4.496671in}{1.561253in}}%
\pgfpathlineto{\pgfqpoint{4.497246in}{1.560224in}}%
\pgfpathlineto{\pgfqpoint{4.497822in}{1.556535in}}%
\pgfpathlineto{\pgfqpoint{4.498397in}{1.554229in}}%
\pgfpathlineto{\pgfqpoint{4.498972in}{1.540838in}}%
\pgfpathlineto{\pgfqpoint{4.500123in}{1.532793in}}%
\pgfpathlineto{\pgfqpoint{4.500699in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{4.501849in}{1.497683in}}%
\pgfpathlineto{\pgfqpoint{4.502425in}{1.470208in}}%
\pgfpathlineto{\pgfqpoint{4.503575in}{1.456529in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.438368in}}%
\pgfpathlineto{\pgfqpoint{4.505301in}{1.427992in}}%
\pgfpathlineto{\pgfqpoint{4.505877in}{1.415627in}}%
\pgfpathlineto{\pgfqpoint{4.507027in}{1.409755in}}%
\pgfpathlineto{\pgfqpoint{4.507603in}{1.404702in}}%
\pgfpathlineto{\pgfqpoint{4.509329in}{1.404745in}}%
\pgfpathlineto{\pgfqpoint{4.509329in}{1.405027in}}%
\pgfpathlineto{\pgfqpoint{4.509904in}{1.405634in}}%
\pgfpathlineto{\pgfqpoint{4.512781in}{1.407589in}}%
\pgfpathlineto{\pgfqpoint{4.513931in}{1.410255in}}%
\pgfpathlineto{\pgfqpoint{4.514507in}{1.415998in}}%
\pgfpathlineto{\pgfqpoint{4.515657in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{4.516233in}{1.428019in}}%
\pgfpathlineto{\pgfqpoint{4.517383in}{1.434570in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{1.445494in}}%
\pgfpathlineto{\pgfqpoint{4.519109in}{1.453450in}}%
\pgfpathlineto{\pgfqpoint{4.519685in}{1.467182in}}%
\pgfpathlineto{\pgfqpoint{4.520260in}{1.470249in}}%
\pgfpathlineto{\pgfqpoint{4.520835in}{1.473526in}}%
\pgfpathlineto{\pgfqpoint{4.521411in}{1.478478in}}%
\pgfpathlineto{\pgfqpoint{4.521986in}{1.487041in}}%
\pgfpathlineto{\pgfqpoint{4.523137in}{1.491867in}}%
\pgfpathlineto{\pgfqpoint{4.523712in}{1.504277in}}%
\pgfpathlineto{\pgfqpoint{4.524863in}{1.508096in}}%
\pgfpathlineto{\pgfqpoint{4.525438in}{1.527612in}}%
\pgfpathlineto{\pgfqpoint{4.526589in}{1.531843in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.547739in}}%
\pgfpathlineto{\pgfqpoint{4.528315in}{1.555663in}}%
\pgfpathlineto{\pgfqpoint{4.528890in}{1.568820in}}%
\pgfpathlineto{\pgfqpoint{4.530041in}{1.571317in}}%
\pgfpathlineto{\pgfqpoint{4.530041in}{1.573337in}}%
\pgfpathlineto{\pgfqpoint{4.530616in}{1.571638in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{1.569460in}}%
\pgfpathlineto{\pgfqpoint{4.532342in}{1.557941in}}%
\pgfpathlineto{\pgfqpoint{4.533493in}{1.551433in}}%
\pgfpathlineto{\pgfqpoint{4.534068in}{1.533406in}}%
\pgfpathlineto{\pgfqpoint{4.535219in}{1.526031in}}%
\pgfpathlineto{\pgfqpoint{4.535794in}{1.510466in}}%
\pgfpathlineto{\pgfqpoint{4.536945in}{1.499370in}}%
\pgfpathlineto{\pgfqpoint{4.537520in}{1.484273in}}%
\pgfpathlineto{\pgfqpoint{4.538671in}{1.476599in}}%
\pgfpathlineto{\pgfqpoint{4.539246in}{1.465560in}}%
\pgfpathlineto{\pgfqpoint{4.540397in}{1.459018in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.445260in}}%
\pgfpathlineto{\pgfqpoint{4.542123in}{1.437601in}}%
\pgfpathlineto{\pgfqpoint{4.542699in}{1.426073in}}%
\pgfpathlineto{\pgfqpoint{4.543849in}{1.420506in}}%
\pgfpathlineto{\pgfqpoint{4.544425in}{1.414281in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.413007in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.413642in}}%
\pgfpathlineto{\pgfqpoint{4.546726in}{1.416361in}}%
\pgfpathlineto{\pgfqpoint{4.547301in}{1.423858in}}%
\pgfpathlineto{\pgfqpoint{4.548452in}{1.429640in}}%
\pgfpathlineto{\pgfqpoint{4.549027in}{1.450128in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.459048in}}%
\pgfpathlineto{\pgfqpoint{4.550753in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{4.552479in}{1.496230in}}%
\pgfpathlineto{\pgfqpoint{4.553055in}{1.511096in}}%
\pgfpathlineto{\pgfqpoint{4.554205in}{1.519144in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{1.523389in}}%
\pgfpathlineto{\pgfqpoint{4.555931in}{1.523004in}}%
\pgfpathlineto{\pgfqpoint{4.556507in}{1.514692in}}%
\pgfpathlineto{\pgfqpoint{4.557082in}{1.510715in}}%
\pgfpathlineto{\pgfqpoint{4.557657in}{1.493435in}}%
\pgfpathlineto{\pgfqpoint{4.558808in}{1.482488in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.452076in}}%
\pgfpathlineto{\pgfqpoint{4.560534in}{1.437439in}}%
\pgfpathlineto{\pgfqpoint{4.561109in}{1.400686in}}%
\pgfpathlineto{\pgfqpoint{4.562260in}{1.384549in}}%
\pgfpathlineto{\pgfqpoint{4.562836in}{1.347342in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.332311in}}%
\pgfpathlineto{\pgfqpoint{4.564562in}{1.295188in}}%
\pgfpathlineto{\pgfqpoint{4.565712in}{1.281037in}}%
\pgfpathlineto{\pgfqpoint{4.566288in}{1.265447in}}%
\pgfpathlineto{\pgfqpoint{4.567438in}{1.258514in}}%
\pgfpathlineto{\pgfqpoint{4.568014in}{1.256979in}}%
\pgfpathlineto{\pgfqpoint{4.568014in}{1.257098in}}%
\pgfpathlineto{\pgfqpoint{4.569164in}{1.258734in}}%
\pgfpathlineto{\pgfqpoint{4.569740in}{1.268922in}}%
\pgfpathlineto{\pgfqpoint{4.570890in}{1.275901in}}%
\pgfpathlineto{\pgfqpoint{4.571466in}{1.300729in}}%
\pgfpathlineto{\pgfqpoint{4.572616in}{1.311873in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{1.341930in}}%
\pgfpathlineto{\pgfqpoint{4.574342in}{1.355943in}}%
\pgfpathlineto{\pgfqpoint{4.574918in}{1.396808in}}%
\pgfpathlineto{\pgfqpoint{4.576068in}{1.402346in}}%
\pgfpathlineto{\pgfqpoint{4.576644in}{1.454216in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{1.459976in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.510746in}}%
\pgfpathlineto{\pgfqpoint{4.579520in}{1.533524in}}%
\pgfpathlineto{\pgfqpoint{4.580096in}{1.564492in}}%
\pgfpathlineto{\pgfqpoint{4.581246in}{1.583418in}}%
\pgfpathlineto{\pgfqpoint{4.581822in}{1.607448in}}%
\pgfpathlineto{\pgfqpoint{4.582973in}{1.620648in}}%
\pgfpathlineto{\pgfqpoint{4.583548in}{1.636477in}}%
\pgfpathlineto{\pgfqpoint{4.584699in}{1.645389in}}%
\pgfpathlineto{\pgfqpoint{4.585274in}{1.654795in}}%
\pgfpathlineto{\pgfqpoint{4.586425in}{1.659859in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.666825in}}%
\pgfpathlineto{\pgfqpoint{4.588151in}{1.669202in}}%
\pgfpathlineto{\pgfqpoint{4.588726in}{1.679974in}}%
\pgfpathlineto{\pgfqpoint{4.589877in}{1.682737in}}%
\pgfpathlineto{\pgfqpoint{4.590452in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{1.697928in}}%
\pgfpathlineto{\pgfqpoint{4.592178in}{1.709173in}}%
\pgfpathlineto{\pgfqpoint{4.593329in}{1.711565in}}%
\pgfpathlineto{\pgfqpoint{4.593904in}{1.715884in}}%
\pgfpathlineto{\pgfqpoint{4.593904in}{1.715829in}}%
\pgfpathlineto{\pgfqpoint{4.595055in}{1.714800in}}%
\pgfpathlineto{\pgfqpoint{4.595630in}{1.705975in}}%
\pgfpathlineto{\pgfqpoint{4.596781in}{1.699277in}}%
\pgfpathlineto{\pgfqpoint{4.597356in}{1.674451in}}%
\pgfpathlineto{\pgfqpoint{4.598507in}{1.670615in}}%
\pgfpathlineto{\pgfqpoint{4.599082in}{1.631317in}}%
\pgfpathlineto{\pgfqpoint{4.600233in}{1.626383in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.578551in}}%
\pgfpathlineto{\pgfqpoint{4.601959in}{1.567621in}}%
\pgfpathlineto{\pgfqpoint{4.602534in}{1.521541in}}%
\pgfpathlineto{\pgfqpoint{4.603685in}{1.515979in}}%
\pgfpathlineto{\pgfqpoint{4.604260in}{1.470431in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{1.461852in}}%
\pgfpathlineto{\pgfqpoint{4.605986in}{1.430225in}}%
\pgfpathlineto{\pgfqpoint{4.607137in}{1.423919in}}%
\pgfpathlineto{\pgfqpoint{4.607712in}{1.405227in}}%
\pgfpathlineto{\pgfqpoint{4.608863in}{1.402861in}}%
\pgfpathlineto{\pgfqpoint{4.608863in}{1.400509in}}%
\pgfpathlineto{\pgfqpoint{4.609438in}{1.401768in}}%
\pgfpathlineto{\pgfqpoint{4.610589in}{1.404817in}}%
\pgfpathlineto{\pgfqpoint{4.611164in}{1.414551in}}%
\pgfpathlineto{\pgfqpoint{4.612315in}{1.418489in}}%
\pgfpathlineto{\pgfqpoint{4.612890in}{1.439829in}}%
\pgfpathlineto{\pgfqpoint{4.614041in}{1.450085in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.474411in}}%
\pgfpathlineto{\pgfqpoint{4.615767in}{1.484760in}}%
\pgfpathlineto{\pgfqpoint{4.616342in}{1.509985in}}%
\pgfpathlineto{\pgfqpoint{4.617493in}{1.515552in}}%
\pgfpathlineto{\pgfqpoint{4.618068in}{1.534505in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{1.537942in}}%
\pgfpathlineto{\pgfqpoint{4.619794in}{1.545018in}}%
\pgfpathlineto{\pgfqpoint{4.620945in}{1.545044in}}%
\pgfpathlineto{\pgfqpoint{4.620945in}{1.544489in}}%
\pgfpathlineto{\pgfqpoint{4.621520in}{1.535556in}}%
\pgfpathlineto{\pgfqpoint{4.622671in}{1.533369in}}%
\pgfpathlineto{\pgfqpoint{4.623247in}{1.507152in}}%
\pgfpathlineto{\pgfqpoint{4.624397in}{1.503465in}}%
\pgfpathlineto{\pgfqpoint{4.624973in}{1.462474in}}%
\pgfpathlineto{\pgfqpoint{4.626123in}{1.457146in}}%
\pgfpathlineto{\pgfqpoint{4.626123in}{1.404703in}}%
\pgfpathlineto{\pgfqpoint{4.627849in}{1.391780in}}%
\pgfpathlineto{\pgfqpoint{4.627849in}{1.338094in}}%
\pgfpathlineto{\pgfqpoint{4.629575in}{1.324582in}}%
\pgfpathlineto{\pgfqpoint{4.629575in}{1.271823in}}%
\pgfpathlineto{\pgfqpoint{4.631301in}{1.259171in}}%
\pgfpathlineto{\pgfqpoint{4.631301in}{1.208178in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.195686in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.145309in}}%
\pgfpathlineto{\pgfqpoint{4.634753in}{1.140452in}}%
\pgfpathlineto{\pgfqpoint{4.634753in}{1.105607in}}%
\pgfpathlineto{\pgfqpoint{4.636479in}{1.102629in}}%
\pgfpathlineto{\pgfqpoint{4.636479in}{1.081336in}}%
\pgfpathlineto{\pgfqpoint{4.638205in}{1.077994in}}%
\pgfpathlineto{\pgfqpoint{4.638205in}{1.072969in}}%
\pgfpathlineto{\pgfqpoint{4.638205in}{1.073305in}}%
\pgfpathlineto{\pgfqpoint{4.639931in}{1.074682in}}%
\pgfpathlineto{\pgfqpoint{4.640507in}{1.083538in}}%
\pgfpathlineto{\pgfqpoint{4.641657in}{1.086267in}}%
\pgfpathlineto{\pgfqpoint{4.641657in}{1.094325in}}%
\pgfpathlineto{\pgfqpoint{4.643384in}{1.095581in}}%
\pgfpathlineto{\pgfqpoint{4.643384in}{1.098072in}}%
\pgfpathlineto{\pgfqpoint{4.645110in}{1.097008in}}%
\pgfpathlineto{\pgfqpoint{4.645110in}{1.096631in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.095279in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.091595in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.089516in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.079499in}}%
\pgfpathlineto{\pgfqpoint{4.650288in}{1.076511in}}%
\pgfpathlineto{\pgfqpoint{4.650863in}{1.064019in}}%
\pgfpathlineto{\pgfqpoint{4.652014in}{1.061149in}}%
\pgfpathlineto{\pgfqpoint{4.652589in}{1.045421in}}%
\pgfpathlineto{\pgfqpoint{4.653740in}{1.040186in}}%
\pgfpathlineto{\pgfqpoint{4.654315in}{1.017822in}}%
\pgfpathlineto{\pgfqpoint{4.655466in}{1.008716in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{0.987521in}}%
\pgfpathlineto{\pgfqpoint{4.657192in}{0.978765in}}%
\pgfpathlineto{\pgfqpoint{4.657767in}{0.957698in}}%
\pgfpathlineto{\pgfqpoint{4.658918in}{0.948245in}}%
\pgfpathlineto{\pgfqpoint{4.658918in}{0.924438in}}%
\pgfpathlineto{\pgfqpoint{4.660068in}{0.920789in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{0.890697in}}%
\pgfpathlineto{\pgfqpoint{4.662370in}{0.875064in}}%
\pgfpathlineto{\pgfqpoint{4.662945in}{0.844706in}}%
\pgfpathlineto{\pgfqpoint{4.664096in}{0.830202in}}%
\pgfpathlineto{\pgfqpoint{4.664671in}{0.810450in}}%
\pgfpathlineto{\pgfqpoint{4.665822in}{0.798925in}}%
\pgfpathlineto{\pgfqpoint{4.666397in}{0.783895in}}%
\pgfpathlineto{\pgfqpoint{4.667548in}{0.776122in}}%
\pgfpathlineto{\pgfqpoint{4.668123in}{0.766670in}}%
\pgfpathlineto{\pgfqpoint{4.669274in}{0.762126in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{0.752442in}}%
\pgfpathlineto{\pgfqpoint{4.671000in}{0.746716in}}%
\pgfpathlineto{\pgfqpoint{4.671575in}{0.737164in}}%
\pgfpathlineto{\pgfqpoint{4.672726in}{0.731631in}}%
\pgfpathlineto{\pgfqpoint{4.673301in}{0.716598in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{0.708839in}}%
\pgfpathlineto{\pgfqpoint{4.675027in}{0.693248in}}%
\pgfpathlineto{\pgfqpoint{4.675603in}{0.688830in}}%
\pgfpathlineto{\pgfqpoint{4.676178in}{0.677237in}}%
\pgfpathlineto{\pgfqpoint{4.677329in}{0.671388in}}%
\pgfpathlineto{\pgfqpoint{4.677904in}{0.663176in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{0.657887in}}%
\pgfpathlineto{\pgfqpoint{4.679630in}{0.651696in}}%
\pgfpathlineto{\pgfqpoint{4.683082in}{0.648378in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{4.684808in}{0.640151in}}%
\pgfpathlineto{\pgfqpoint{4.685384in}{0.631061in}}%
\pgfpathlineto{\pgfqpoint{4.686534in}{0.625581in}}%
\pgfpathlineto{\pgfqpoint{4.687110in}{0.609396in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{0.601811in}}%
\pgfpathlineto{\pgfqpoint{4.688836in}{0.584657in}}%
\pgfpathlineto{\pgfqpoint{4.689986in}{0.576608in}}%
\pgfpathlineto{\pgfqpoint{4.690562in}{0.558495in}}%
\pgfpathlineto{\pgfqpoint{4.691712in}{0.548326in}}%
\pgfpathlineto{\pgfqpoint{4.692288in}{0.536271in}}%
\pgfpathlineto{\pgfqpoint{4.693438in}{0.530226in}}%
\pgfpathlineto{\pgfqpoint{4.694014in}{0.523842in}}%
\pgfpathlineto{\pgfqpoint{4.695740in}{0.520952in}}%
\pgfpathlineto{\pgfqpoint{4.696315in}{0.522375in}}%
\pgfpathlineto{\pgfqpoint{4.696890in}{0.529776in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{0.533647in}}%
\pgfpathlineto{\pgfqpoint{4.698041in}{0.542984in}}%
\pgfpathlineto{\pgfqpoint{4.698616in}{0.548629in}}%
\pgfpathlineto{\pgfqpoint{4.699192in}{0.564861in}}%
\pgfpathlineto{\pgfqpoint{4.699767in}{0.571865in}}%
\pgfpathlineto{\pgfqpoint{4.700342in}{0.589945in}}%
\pgfpathlineto{\pgfqpoint{4.700918in}{0.597545in}}%
\pgfpathlineto{\pgfqpoint{4.701493in}{0.612991in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{0.620822in}}%
\pgfpathlineto{\pgfqpoint{4.702644in}{0.644816in}}%
\pgfpathlineto{\pgfqpoint{4.703794in}{0.659090in}}%
\pgfpathlineto{\pgfqpoint{4.704370in}{0.678864in}}%
\pgfpathlineto{\pgfqpoint{4.705521in}{0.688840in}}%
\pgfpathlineto{\pgfqpoint{4.706096in}{0.711024in}}%
\pgfpathlineto{\pgfqpoint{4.707247in}{0.723286in}}%
\pgfpathlineto{\pgfqpoint{4.707822in}{0.744467in}}%
\pgfpathlineto{\pgfqpoint{4.708973in}{0.753292in}}%
\pgfpathlineto{\pgfqpoint{4.709548in}{0.772554in}}%
\pgfpathlineto{\pgfqpoint{4.710699in}{0.780628in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{0.799155in}}%
\pgfpathlineto{\pgfqpoint{4.712425in}{0.808564in}}%
\pgfpathlineto{\pgfqpoint{4.713000in}{0.819804in}}%
\pgfpathlineto{\pgfqpoint{4.714151in}{0.826319in}}%
\pgfpathlineto{\pgfqpoint{4.714726in}{0.834277in}}%
\pgfpathlineto{\pgfqpoint{4.715301in}{0.837052in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{4.717027in}{0.841519in}}%
\pgfpathlineto{\pgfqpoint{4.717603in}{0.839863in}}%
\pgfpathlineto{\pgfqpoint{4.718178in}{0.838076in}}%
\pgfpathlineto{\pgfqpoint{4.718753in}{0.835479in}}%
\pgfpathlineto{\pgfqpoint{4.719329in}{0.829605in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{0.825164in}}%
\pgfpathlineto{\pgfqpoint{4.721055in}{0.813148in}}%
\pgfpathlineto{\pgfqpoint{4.721630in}{0.809336in}}%
\pgfpathlineto{\pgfqpoint{4.722205in}{0.799314in}}%
\pgfpathlineto{\pgfqpoint{4.722781in}{0.795168in}}%
\pgfpathlineto{\pgfqpoint{4.723356in}{0.788618in}}%
\pgfpathlineto{\pgfqpoint{4.723931in}{0.782099in}}%
\pgfpathlineto{\pgfqpoint{4.724507in}{0.773190in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{0.769584in}}%
\pgfpathlineto{\pgfqpoint{4.725658in}{0.757435in}}%
\pgfpathlineto{\pgfqpoint{4.726233in}{0.752919in}}%
\pgfpathlineto{\pgfqpoint{4.726808in}{0.745688in}}%
\pgfpathlineto{\pgfqpoint{4.727384in}{0.740557in}}%
\pgfpathlineto{\pgfqpoint{4.727959in}{0.723638in}}%
\pgfpathlineto{\pgfqpoint{4.729110in}{0.714315in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{0.690358in}}%
\pgfpathlineto{\pgfqpoint{4.730836in}{0.679186in}}%
\pgfpathlineto{\pgfqpoint{4.731411in}{0.651222in}}%
\pgfpathlineto{\pgfqpoint{4.732562in}{0.638529in}}%
\pgfpathlineto{\pgfqpoint{4.733137in}{0.607694in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{0.594142in}}%
\pgfpathlineto{\pgfqpoint{4.734863in}{0.585061in}}%
\pgfpathlineto{\pgfqpoint{4.736014in}{0.571451in}}%
\pgfpathlineto{\pgfqpoint{4.736589in}{0.562433in}}%
\pgfpathlineto{\pgfqpoint{4.737740in}{0.549085in}}%
\pgfpathlineto{\pgfqpoint{4.738315in}{0.531838in}}%
\pgfpathlineto{\pgfqpoint{4.741192in}{0.504222in}}%
\pgfpathlineto{\pgfqpoint{4.741767in}{0.487573in}}%
\pgfpathlineto{\pgfqpoint{4.742918in}{0.476840in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{0.472524in}}%
\pgfpathlineto{\pgfqpoint{4.746370in}{0.464067in}}%
\pgfpathlineto{\pgfqpoint{4.746370in}{0.465285in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{0.469380in}}%
\pgfpathlineto{\pgfqpoint{4.748671in}{0.476691in}}%
\pgfpathlineto{\pgfqpoint{4.749822in}{0.487576in}}%
\pgfpathlineto{\pgfqpoint{4.749822in}{0.497006in}}%
\pgfpathlineto{\pgfqpoint{4.751548in}{0.508310in}}%
\pgfpathlineto{\pgfqpoint{4.751548in}{0.529049in}}%
\pgfpathlineto{\pgfqpoint{4.753274in}{0.545583in}}%
\pgfpathlineto{\pgfqpoint{4.753274in}{0.597374in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{0.622643in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{0.622643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.909804,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467546in}{1.812793in}}%
\pgfpathlineto{\pgfqpoint{0.469272in}{1.814856in}}%
\pgfpathlineto{\pgfqpoint{0.469272in}{1.837481in}}%
\pgfpathlineto{\pgfqpoint{0.470998in}{1.843376in}}%
\pgfpathlineto{\pgfqpoint{0.470998in}{1.870993in}}%
\pgfpathlineto{\pgfqpoint{0.472724in}{1.876523in}}%
\pgfpathlineto{\pgfqpoint{0.472796in}{1.902126in}}%
\pgfpathlineto{\pgfqpoint{0.474450in}{1.904423in}}%
\pgfpathlineto{\pgfqpoint{0.474522in}{1.923867in}}%
\pgfpathlineto{\pgfqpoint{0.476176in}{1.925879in}}%
\pgfpathlineto{\pgfqpoint{0.476248in}{1.942220in}}%
\pgfpathlineto{\pgfqpoint{0.477902in}{1.943862in}}%
\pgfpathlineto{\pgfqpoint{0.477974in}{1.957864in}}%
\pgfpathlineto{\pgfqpoint{0.479628in}{1.959340in}}%
\pgfpathlineto{\pgfqpoint{0.479700in}{1.972909in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{1.975995in}}%
\pgfpathlineto{\pgfqpoint{0.481498in}{1.988202in}}%
\pgfpathlineto{\pgfqpoint{0.483080in}{1.991162in}}%
\pgfpathlineto{\pgfqpoint{0.483871in}{2.005389in}}%
\pgfpathlineto{\pgfqpoint{0.484806in}{2.008869in}}%
\pgfpathlineto{\pgfqpoint{0.485597in}{2.020889in}}%
\pgfpathlineto{\pgfqpoint{0.486532in}{2.023568in}}%
\pgfpathlineto{\pgfqpoint{0.487323in}{2.031521in}}%
\pgfpathlineto{\pgfqpoint{0.488258in}{2.032990in}}%
\pgfpathlineto{\pgfqpoint{0.488402in}{2.038447in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{2.039719in}}%
\pgfpathlineto{\pgfqpoint{0.490128in}{2.044330in}}%
\pgfpathlineto{\pgfqpoint{0.491710in}{2.045756in}}%
\pgfpathlineto{\pgfqpoint{0.491854in}{2.049130in}}%
\pgfpathlineto{\pgfqpoint{0.493436in}{2.050739in}}%
\pgfpathlineto{\pgfqpoint{0.493580in}{2.052773in}}%
\pgfpathlineto{\pgfqpoint{0.496888in}{2.052407in}}%
\pgfpathlineto{\pgfqpoint{0.496888in}{2.051999in}}%
\pgfpathlineto{\pgfqpoint{0.497607in}{2.047239in}}%
\pgfpathlineto{\pgfqpoint{0.498614in}{2.043765in}}%
\pgfpathlineto{\pgfqpoint{0.499333in}{2.037685in}}%
\pgfpathlineto{\pgfqpoint{0.500340in}{2.033764in}}%
\pgfpathlineto{\pgfqpoint{0.500340in}{2.033309in}}%
\pgfpathlineto{\pgfqpoint{0.501059in}{2.033398in}}%
\pgfpathlineto{\pgfqpoint{0.502066in}{2.034816in}}%
\pgfpathlineto{\pgfqpoint{0.502786in}{2.035699in}}%
\pgfpathlineto{\pgfqpoint{0.505518in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.506166in}{2.038276in}}%
\pgfpathlineto{\pgfqpoint{0.507244in}{2.037464in}}%
\pgfpathlineto{\pgfqpoint{0.507892in}{2.035883in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{2.033890in}}%
\pgfpathlineto{\pgfqpoint{0.509546in}{2.032213in}}%
\pgfpathlineto{\pgfqpoint{0.512422in}{2.032386in}}%
\pgfpathlineto{\pgfqpoint{0.512422in}{2.032694in}}%
\pgfpathlineto{\pgfqpoint{0.513214in}{2.036626in}}%
\pgfpathlineto{\pgfqpoint{0.514149in}{2.038058in}}%
\pgfpathlineto{\pgfqpoint{0.514940in}{2.043593in}}%
\pgfpathlineto{\pgfqpoint{0.515875in}{2.044948in}}%
\pgfpathlineto{\pgfqpoint{0.516522in}{2.049314in}}%
\pgfpathlineto{\pgfqpoint{0.517601in}{2.050780in}}%
\pgfpathlineto{\pgfqpoint{0.518248in}{2.051279in}}%
\pgfpathlineto{\pgfqpoint{0.519327in}{2.050108in}}%
\pgfpathlineto{\pgfqpoint{0.519974in}{2.049154in}}%
\pgfpathlineto{\pgfqpoint{0.521053in}{2.047426in}}%
\pgfpathlineto{\pgfqpoint{0.521844in}{2.041060in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{2.038403in}}%
\pgfpathlineto{\pgfqpoint{0.522922in}{2.025050in}}%
\pgfpathlineto{\pgfqpoint{0.524505in}{2.020200in}}%
\pgfpathlineto{\pgfqpoint{0.525296in}{1.992562in}}%
\pgfpathlineto{\pgfqpoint{0.526231in}{1.985475in}}%
\pgfpathlineto{\pgfqpoint{0.527022in}{1.954555in}}%
\pgfpathlineto{\pgfqpoint{0.527957in}{1.946336in}}%
\pgfpathlineto{\pgfqpoint{0.528676in}{1.913297in}}%
\pgfpathlineto{\pgfqpoint{0.529683in}{1.904935in}}%
\pgfpathlineto{\pgfqpoint{0.530402in}{1.873697in}}%
\pgfpathlineto{\pgfqpoint{0.531409in}{1.859718in}}%
\pgfpathlineto{\pgfqpoint{0.532200in}{1.839484in}}%
\pgfpathlineto{\pgfqpoint{0.533135in}{1.834319in}}%
\pgfpathlineto{\pgfqpoint{0.533782in}{1.818436in}}%
\pgfpathlineto{\pgfqpoint{0.534861in}{1.810876in}}%
\pgfpathlineto{\pgfqpoint{0.535652in}{1.798376in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.795666in}}%
\pgfpathlineto{\pgfqpoint{0.537306in}{1.788532in}}%
\pgfpathlineto{\pgfqpoint{0.540039in}{1.788034in}}%
\pgfpathlineto{\pgfqpoint{0.540039in}{1.788295in}}%
\pgfpathlineto{\pgfqpoint{0.540758in}{1.795575in}}%
\pgfpathlineto{\pgfqpoint{0.541765in}{1.798401in}}%
\pgfpathlineto{\pgfqpoint{0.542412in}{1.814157in}}%
\pgfpathlineto{\pgfqpoint{0.543491in}{1.821554in}}%
\pgfpathlineto{\pgfqpoint{0.543635in}{1.836849in}}%
\pgfpathlineto{\pgfqpoint{0.545217in}{1.841376in}}%
\pgfpathlineto{\pgfqpoint{0.545361in}{1.859489in}}%
\pgfpathlineto{\pgfqpoint{0.546943in}{1.864121in}}%
\pgfpathlineto{\pgfqpoint{0.547734in}{1.885905in}}%
\pgfpathlineto{\pgfqpoint{0.548669in}{1.891124in}}%
\pgfpathlineto{\pgfqpoint{0.549388in}{1.910742in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.915289in}}%
\pgfpathlineto{\pgfqpoint{0.550467in}{1.932738in}}%
\pgfpathlineto{\pgfqpoint{0.552121in}{1.937582in}}%
\pgfpathlineto{\pgfqpoint{0.552481in}{1.956995in}}%
\pgfpathlineto{\pgfqpoint{0.553847in}{1.960227in}}%
\pgfpathlineto{\pgfqpoint{0.554207in}{1.969803in}}%
\pgfpathlineto{\pgfqpoint{0.556868in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{0.557299in}{1.968006in}}%
\pgfpathlineto{\pgfqpoint{0.557587in}{1.960206in}}%
\pgfpathlineto{\pgfqpoint{0.559025in}{1.958539in}}%
\pgfpathlineto{\pgfqpoint{0.559888in}{1.936801in}}%
\pgfpathlineto{\pgfqpoint{0.560751in}{1.931910in}}%
\pgfpathlineto{\pgfqpoint{0.561614in}{1.910372in}}%
\pgfpathlineto{\pgfqpoint{0.562477in}{1.905227in}}%
\pgfpathlineto{\pgfqpoint{0.563340in}{1.884233in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.879492in}}%
\pgfpathlineto{\pgfqpoint{0.565066in}{1.860487in}}%
\pgfpathlineto{\pgfqpoint{0.565929in}{1.855785in}}%
\pgfpathlineto{\pgfqpoint{0.566577in}{1.838271in}}%
\pgfpathlineto{\pgfqpoint{0.567655in}{1.832044in}}%
\pgfpathlineto{\pgfqpoint{0.568446in}{1.819102in}}%
\pgfpathlineto{\pgfqpoint{0.569381in}{1.812339in}}%
\pgfpathlineto{\pgfqpoint{0.569669in}{1.804449in}}%
\pgfpathlineto{\pgfqpoint{0.571107in}{1.802230in}}%
\pgfpathlineto{\pgfqpoint{0.571827in}{1.793724in}}%
\pgfpathlineto{\pgfqpoint{0.572833in}{1.790052in}}%
\pgfpathlineto{\pgfqpoint{0.573625in}{1.785095in}}%
\pgfpathlineto{\pgfqpoint{0.574560in}{1.781789in}}%
\pgfpathlineto{\pgfqpoint{0.575351in}{1.778551in}}%
\pgfpathlineto{\pgfqpoint{0.576286in}{1.774341in}}%
\pgfpathlineto{\pgfqpoint{0.576645in}{1.771101in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.768613in}}%
\pgfpathlineto{\pgfqpoint{0.578875in}{1.764553in}}%
\pgfpathlineto{\pgfqpoint{0.579738in}{1.764395in}}%
\pgfpathlineto{\pgfqpoint{0.579738in}{1.765178in}}%
\pgfpathlineto{\pgfqpoint{0.581032in}{1.767106in}}%
\pgfpathlineto{\pgfqpoint{0.581464in}{1.768937in}}%
\pgfpathlineto{\pgfqpoint{0.582327in}{1.772831in}}%
\pgfpathlineto{\pgfqpoint{0.583262in}{1.776799in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{1.777173in}}%
\pgfpathlineto{\pgfqpoint{0.584916in}{1.777227in}}%
\pgfpathlineto{\pgfqpoint{0.584916in}{1.776381in}}%
\pgfpathlineto{\pgfqpoint{0.592683in}{1.722598in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{1.722723in}}%
\pgfpathlineto{\pgfqpoint{0.593546in}{1.724039in}}%
\pgfpathlineto{\pgfqpoint{0.594625in}{1.729047in}}%
\pgfpathlineto{\pgfqpoint{0.595272in}{1.731646in}}%
\pgfpathlineto{\pgfqpoint{0.596135in}{1.743230in}}%
\pgfpathlineto{\pgfqpoint{0.596998in}{1.754131in}}%
\pgfpathlineto{\pgfqpoint{0.598077in}{1.767777in}}%
\pgfpathlineto{\pgfqpoint{0.598724in}{1.772754in}}%
\pgfpathlineto{\pgfqpoint{0.599731in}{1.792391in}}%
\pgfpathlineto{\pgfqpoint{0.600522in}{1.806048in}}%
\pgfpathlineto{\pgfqpoint{0.601385in}{1.814176in}}%
\pgfpathlineto{\pgfqpoint{0.602248in}{1.823860in}}%
\pgfpathlineto{\pgfqpoint{0.603111in}{1.829254in}}%
\pgfpathlineto{\pgfqpoint{0.603974in}{1.835111in}}%
\pgfpathlineto{\pgfqpoint{0.604837in}{1.838921in}}%
\pgfpathlineto{\pgfqpoint{0.605700in}{1.844736in}}%
\pgfpathlineto{\pgfqpoint{0.606923in}{1.849439in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{1.852253in}}%
\pgfpathlineto{\pgfqpoint{0.608649in}{1.858902in}}%
\pgfpathlineto{\pgfqpoint{0.609152in}{1.862640in}}%
\pgfpathlineto{\pgfqpoint{0.610015in}{1.866203in}}%
\pgfpathlineto{\pgfqpoint{0.610878in}{1.872325in}}%
\pgfpathlineto{\pgfqpoint{0.612101in}{1.876287in}}%
\pgfpathlineto{\pgfqpoint{0.612532in}{1.879053in}}%
\pgfpathlineto{\pgfqpoint{0.613827in}{1.881638in}}%
\pgfpathlineto{\pgfqpoint{0.615553in}{1.881705in}}%
\pgfpathlineto{\pgfqpoint{0.616056in}{1.880043in}}%
\pgfpathlineto{\pgfqpoint{0.621162in}{1.853131in}}%
\pgfpathlineto{\pgfqpoint{0.622097in}{1.844294in}}%
\pgfpathlineto{\pgfqpoint{0.622888in}{1.836274in}}%
\pgfpathlineto{\pgfqpoint{0.623823in}{1.827877in}}%
\pgfpathlineto{\pgfqpoint{0.624614in}{1.820337in}}%
\pgfpathlineto{\pgfqpoint{0.625334in}{1.812751in}}%
\pgfpathlineto{\pgfqpoint{0.626340in}{1.805357in}}%
\pgfpathlineto{\pgfqpoint{0.627635in}{1.799293in}}%
\pgfpathlineto{\pgfqpoint{0.628066in}{1.796524in}}%
\pgfpathlineto{\pgfqpoint{0.629073in}{1.795327in}}%
\pgfpathlineto{\pgfqpoint{0.629792in}{1.796366in}}%
\pgfpathlineto{\pgfqpoint{0.631087in}{1.798661in}}%
\pgfpathlineto{\pgfqpoint{0.631518in}{1.800300in}}%
\pgfpathlineto{\pgfqpoint{0.632238in}{1.804913in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.809265in}}%
\pgfpathlineto{\pgfqpoint{0.633892in}{1.815928in}}%
\pgfpathlineto{\pgfqpoint{0.634971in}{1.821373in}}%
\pgfpathlineto{\pgfqpoint{0.636049in}{1.831947in}}%
\pgfpathlineto{\pgfqpoint{0.636697in}{1.835083in}}%
\pgfpathlineto{\pgfqpoint{0.637703in}{1.849201in}}%
\pgfpathlineto{\pgfqpoint{0.638423in}{1.857481in}}%
\pgfpathlineto{\pgfqpoint{0.639429in}{1.870572in}}%
\pgfpathlineto{\pgfqpoint{0.640221in}{1.879056in}}%
\pgfpathlineto{\pgfqpoint{0.641155in}{1.892247in}}%
\pgfpathlineto{\pgfqpoint{0.641947in}{1.900183in}}%
\pgfpathlineto{\pgfqpoint{0.642810in}{1.910603in}}%
\pgfpathlineto{\pgfqpoint{0.643673in}{1.916647in}}%
\pgfpathlineto{\pgfqpoint{0.644536in}{1.923044in}}%
\pgfpathlineto{\pgfqpoint{0.645471in}{1.926165in}}%
\pgfpathlineto{\pgfqpoint{0.646693in}{1.926614in}}%
\pgfpathlineto{\pgfqpoint{0.647125in}{1.925352in}}%
\pgfpathlineto{\pgfqpoint{0.647916in}{1.922148in}}%
\pgfpathlineto{\pgfqpoint{0.648851in}{1.918111in}}%
\pgfpathlineto{\pgfqpoint{0.649929in}{1.908861in}}%
\pgfpathlineto{\pgfqpoint{0.650577in}{1.900653in}}%
\pgfpathlineto{\pgfqpoint{0.651943in}{1.889894in}}%
\pgfpathlineto{\pgfqpoint{0.652303in}{1.882497in}}%
\pgfpathlineto{\pgfqpoint{0.653669in}{1.871526in}}%
\pgfpathlineto{\pgfqpoint{0.654029in}{1.863940in}}%
\pgfpathlineto{\pgfqpoint{0.655323in}{1.853126in}}%
\pgfpathlineto{\pgfqpoint{0.655755in}{1.848177in}}%
\pgfpathlineto{\pgfqpoint{0.656618in}{1.838544in}}%
\pgfpathlineto{\pgfqpoint{0.657481in}{1.832303in}}%
\pgfpathlineto{\pgfqpoint{0.658488in}{1.824390in}}%
\pgfpathlineto{\pgfqpoint{0.659207in}{1.818286in}}%
\pgfpathlineto{\pgfqpoint{0.660142in}{1.812387in}}%
\pgfpathlineto{\pgfqpoint{0.662659in}{1.800238in}}%
\pgfpathlineto{\pgfqpoint{0.663953in}{1.797005in}}%
\pgfpathlineto{\pgfqpoint{0.666111in}{1.794367in}}%
\pgfpathlineto{\pgfqpoint{0.666327in}{1.795457in}}%
\pgfpathlineto{\pgfqpoint{0.667837in}{1.797400in}}%
\pgfpathlineto{\pgfqpoint{0.668484in}{1.799883in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.802035in}}%
\pgfpathlineto{\pgfqpoint{0.670642in}{1.809147in}}%
\pgfpathlineto{\pgfqpoint{0.671289in}{1.814138in}}%
\pgfpathlineto{\pgfqpoint{0.671864in}{1.820565in}}%
\pgfpathlineto{\pgfqpoint{0.673015in}{1.823960in}}%
\pgfpathlineto{\pgfqpoint{0.673590in}{1.831272in}}%
\pgfpathlineto{\pgfqpoint{0.674741in}{1.834241in}}%
\pgfpathlineto{\pgfqpoint{0.675173in}{1.840823in}}%
\pgfpathlineto{\pgfqpoint{0.676467in}{1.844097in}}%
\pgfpathlineto{\pgfqpoint{0.677546in}{1.849125in}}%
\pgfpathlineto{\pgfqpoint{0.679919in}{1.857635in}}%
\pgfpathlineto{\pgfqpoint{0.681358in}{1.861877in}}%
\pgfpathlineto{\pgfqpoint{0.683371in}{1.867334in}}%
\pgfpathlineto{\pgfqpoint{0.684594in}{1.866213in}}%
\pgfpathlineto{\pgfqpoint{0.686823in}{1.860852in}}%
\pgfpathlineto{\pgfqpoint{0.687327in}{1.855565in}}%
\pgfpathlineto{\pgfqpoint{0.688334in}{1.852541in}}%
\pgfpathlineto{\pgfqpoint{0.693727in}{1.831064in}}%
\pgfpathlineto{\pgfqpoint{0.693727in}{1.831375in}}%
\pgfpathlineto{\pgfqpoint{0.697179in}{1.836528in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.839618in}}%
\pgfpathlineto{\pgfqpoint{0.698905in}{1.842096in}}%
\pgfpathlineto{\pgfqpoint{0.699984in}{1.845242in}}%
\pgfpathlineto{\pgfqpoint{0.702358in}{1.853463in}}%
\pgfpathlineto{\pgfqpoint{0.703292in}{1.855846in}}%
\pgfpathlineto{\pgfqpoint{0.704084in}{1.858720in}}%
\pgfpathlineto{\pgfqpoint{0.704731in}{1.859692in}}%
\pgfpathlineto{\pgfqpoint{0.706025in}{1.860920in}}%
\pgfpathlineto{\pgfqpoint{0.707967in}{1.862486in}}%
\pgfpathlineto{\pgfqpoint{0.708111in}{1.862357in}}%
\pgfpathlineto{\pgfqpoint{0.709262in}{1.860866in}}%
\pgfpathlineto{\pgfqpoint{0.711923in}{1.859870in}}%
\pgfpathlineto{\pgfqpoint{0.713145in}{1.862339in}}%
\pgfpathlineto{\pgfqpoint{0.715015in}{1.868097in}}%
\pgfpathlineto{\pgfqpoint{0.716813in}{1.877456in}}%
\pgfpathlineto{\pgfqpoint{0.717892in}{1.881325in}}%
\pgfpathlineto{\pgfqpoint{0.718539in}{1.888182in}}%
\pgfpathlineto{\pgfqpoint{0.719330in}{1.892096in}}%
\pgfpathlineto{\pgfqpoint{0.721056in}{1.905548in}}%
\pgfpathlineto{\pgfqpoint{0.722854in}{1.918109in}}%
\pgfpathlineto{\pgfqpoint{0.726882in}{1.932975in}}%
\pgfpathlineto{\pgfqpoint{0.729399in}{1.933629in}}%
\pgfpathlineto{\pgfqpoint{0.732347in}{1.929561in}}%
\pgfpathlineto{\pgfqpoint{0.734649in}{1.930505in}}%
\pgfpathlineto{\pgfqpoint{0.736303in}{1.931902in}}%
\pgfpathlineto{\pgfqpoint{0.737238in}{1.932369in}}%
\pgfpathlineto{\pgfqpoint{0.737453in}{1.931977in}}%
\pgfpathlineto{\pgfqpoint{0.738388in}{1.930512in}}%
\pgfpathlineto{\pgfqpoint{0.741481in}{1.922405in}}%
\pgfpathlineto{\pgfqpoint{0.744645in}{1.911983in}}%
\pgfpathlineto{\pgfqpoint{0.750111in}{1.906423in}}%
\pgfpathlineto{\pgfqpoint{0.751909in}{1.897333in}}%
\pgfpathlineto{\pgfqpoint{0.754138in}{1.880547in}}%
\pgfpathlineto{\pgfqpoint{0.755649in}{1.871014in}}%
\pgfpathlineto{\pgfqpoint{0.756727in}{1.863718in}}%
\pgfpathlineto{\pgfqpoint{0.759316in}{1.859562in}}%
\pgfpathlineto{\pgfqpoint{0.759604in}{1.859785in}}%
\pgfpathlineto{\pgfqpoint{0.763128in}{1.872225in}}%
\pgfpathlineto{\pgfqpoint{0.765070in}{1.874756in}}%
\pgfpathlineto{\pgfqpoint{0.765358in}{1.874302in}}%
\pgfpathlineto{\pgfqpoint{0.766364in}{1.872758in}}%
\pgfpathlineto{\pgfqpoint{0.768594in}{1.859199in}}%
\pgfpathlineto{\pgfqpoint{0.770320in}{1.849532in}}%
\pgfpathlineto{\pgfqpoint{0.772046in}{1.839264in}}%
\pgfpathlineto{\pgfqpoint{0.773125in}{1.834984in}}%
\pgfpathlineto{\pgfqpoint{0.774995in}{1.830094in}}%
\pgfpathlineto{\pgfqpoint{0.776073in}{1.831791in}}%
\pgfpathlineto{\pgfqpoint{0.780388in}{1.871308in}}%
\pgfpathlineto{\pgfqpoint{0.784128in}{1.926105in}}%
\pgfpathlineto{\pgfqpoint{0.784991in}{1.938127in}}%
\pgfpathlineto{\pgfqpoint{0.785854in}{1.945651in}}%
\pgfpathlineto{\pgfqpoint{0.787580in}{1.964802in}}%
\pgfpathlineto{\pgfqpoint{0.788803in}{1.973233in}}%
\pgfpathlineto{\pgfqpoint{0.791536in}{1.984897in}}%
\pgfpathlineto{\pgfqpoint{0.791895in}{1.984653in}}%
\pgfpathlineto{\pgfqpoint{0.792830in}{1.980529in}}%
\pgfpathlineto{\pgfqpoint{0.793981in}{1.975467in}}%
\pgfpathlineto{\pgfqpoint{0.796210in}{1.943697in}}%
\pgfpathlineto{\pgfqpoint{0.797793in}{1.917298in}}%
\pgfpathlineto{\pgfqpoint{0.802395in}{1.822373in}}%
\pgfpathlineto{\pgfqpoint{0.803114in}{1.810482in}}%
\pgfpathlineto{\pgfqpoint{0.803977in}{1.795014in}}%
\pgfpathlineto{\pgfqpoint{0.804840in}{1.786300in}}%
\pgfpathlineto{\pgfqpoint{0.805703in}{1.774798in}}%
\pgfpathlineto{\pgfqpoint{0.806998in}{1.764679in}}%
\pgfpathlineto{\pgfqpoint{0.809299in}{1.751608in}}%
\pgfpathlineto{\pgfqpoint{0.810450in}{1.750887in}}%
\pgfpathlineto{\pgfqpoint{0.810666in}{1.751384in}}%
\pgfpathlineto{\pgfqpoint{0.820375in}{1.812355in}}%
\pgfpathlineto{\pgfqpoint{0.821238in}{1.820510in}}%
\pgfpathlineto{\pgfqpoint{0.822101in}{1.826785in}}%
\pgfpathlineto{\pgfqpoint{0.823180in}{1.833313in}}%
\pgfpathlineto{\pgfqpoint{0.825553in}{1.840015in}}%
\pgfpathlineto{\pgfqpoint{0.825984in}{1.839355in}}%
\pgfpathlineto{\pgfqpoint{0.827207in}{1.835765in}}%
\pgfpathlineto{\pgfqpoint{0.828070in}{1.829518in}}%
\pgfpathlineto{\pgfqpoint{0.828933in}{1.823810in}}%
\pgfpathlineto{\pgfqpoint{0.830947in}{1.805201in}}%
\pgfpathlineto{\pgfqpoint{0.836988in}{1.767922in}}%
\pgfpathlineto{\pgfqpoint{0.838570in}{1.767604in}}%
\pgfpathlineto{\pgfqpoint{0.839289in}{1.769007in}}%
\pgfpathlineto{\pgfqpoint{0.856406in}{1.895906in}}%
\pgfpathlineto{\pgfqpoint{0.857340in}{1.897307in}}%
\pgfpathlineto{\pgfqpoint{0.857916in}{1.897019in}}%
\pgfpathlineto{\pgfqpoint{0.860073in}{1.891237in}}%
\pgfpathlineto{\pgfqpoint{0.860936in}{1.888132in}}%
\pgfpathlineto{\pgfqpoint{0.861799in}{1.883660in}}%
\pgfpathlineto{\pgfqpoint{0.864029in}{1.876074in}}%
\pgfpathlineto{\pgfqpoint{0.865683in}{1.872505in}}%
\pgfpathlineto{\pgfqpoint{0.867049in}{1.866924in}}%
\pgfpathlineto{\pgfqpoint{0.868991in}{1.854813in}}%
\pgfpathlineto{\pgfqpoint{0.876327in}{1.791506in}}%
\pgfpathlineto{\pgfqpoint{0.878772in}{1.787229in}}%
\pgfpathlineto{\pgfqpoint{0.879419in}{1.788539in}}%
\pgfpathlineto{\pgfqpoint{0.881577in}{1.791959in}}%
\pgfpathlineto{\pgfqpoint{0.883231in}{1.798275in}}%
\pgfpathlineto{\pgfqpoint{0.886467in}{1.812360in}}%
\pgfpathlineto{\pgfqpoint{0.890782in}{1.820105in}}%
\pgfpathlineto{\pgfqpoint{0.891717in}{1.821546in}}%
\pgfpathlineto{\pgfqpoint{0.892868in}{1.825945in}}%
\pgfpathlineto{\pgfqpoint{0.894666in}{1.835223in}}%
\pgfpathlineto{\pgfqpoint{0.896104in}{1.843503in}}%
\pgfpathlineto{\pgfqpoint{0.897830in}{1.858736in}}%
\pgfpathlineto{\pgfqpoint{0.904087in}{1.881826in}}%
\pgfpathlineto{\pgfqpoint{0.905382in}{1.889042in}}%
\pgfpathlineto{\pgfqpoint{0.908618in}{1.909645in}}%
\pgfpathlineto{\pgfqpoint{0.911351in}{1.914197in}}%
\pgfpathlineto{\pgfqpoint{0.911638in}{1.913652in}}%
\pgfpathlineto{\pgfqpoint{0.912717in}{1.909355in}}%
\pgfpathlineto{\pgfqpoint{0.915019in}{1.893399in}}%
\pgfpathlineto{\pgfqpoint{0.925734in}{1.813134in}}%
\pgfpathlineto{\pgfqpoint{0.928899in}{1.810093in}}%
\pgfpathlineto{\pgfqpoint{0.929258in}{1.810607in}}%
\pgfpathlineto{\pgfqpoint{0.932207in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{0.933861in}{1.823096in}}%
\pgfpathlineto{\pgfqpoint{0.942707in}{1.905574in}}%
\pgfpathlineto{\pgfqpoint{0.944073in}{1.901677in}}%
\pgfpathlineto{\pgfqpoint{0.944577in}{1.897494in}}%
\pgfpathlineto{\pgfqpoint{0.947382in}{1.863709in}}%
\pgfpathlineto{\pgfqpoint{0.948101in}{1.850800in}}%
\pgfpathlineto{\pgfqpoint{0.949108in}{1.836779in}}%
\pgfpathlineto{\pgfqpoint{0.951337in}{1.803045in}}%
\pgfpathlineto{\pgfqpoint{0.952991in}{1.784941in}}%
\pgfpathlineto{\pgfqpoint{0.954645in}{1.771696in}}%
\pgfpathlineto{\pgfqpoint{0.956659in}{1.765498in}}%
\pgfpathlineto{\pgfqpoint{0.956731in}{1.765604in}}%
\pgfpathlineto{\pgfqpoint{0.958385in}{1.768281in}}%
\pgfpathlineto{\pgfqpoint{0.961549in}{1.789617in}}%
\pgfpathlineto{\pgfqpoint{0.970323in}{1.897042in}}%
\pgfpathlineto{\pgfqpoint{0.971762in}{1.898187in}}%
\pgfpathlineto{\pgfqpoint{0.972049in}{1.897590in}}%
\pgfpathlineto{\pgfqpoint{0.973128in}{1.892118in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{1.883326in}}%
\pgfpathlineto{\pgfqpoint{0.975430in}{1.874670in}}%
\pgfpathlineto{\pgfqpoint{0.977371in}{1.856274in}}%
\pgfpathlineto{\pgfqpoint{0.978954in}{1.846211in}}%
\pgfpathlineto{\pgfqpoint{0.979888in}{1.842252in}}%
\pgfpathlineto{\pgfqpoint{0.982046in}{1.839300in}}%
\pgfpathlineto{\pgfqpoint{0.982262in}{1.839453in}}%
\pgfpathlineto{\pgfqpoint{0.985138in}{1.844211in}}%
\pgfpathlineto{\pgfqpoint{0.986793in}{1.846934in}}%
\pgfpathlineto{\pgfqpoint{0.989310in}{1.855362in}}%
\pgfpathlineto{\pgfqpoint{0.990892in}{1.864230in}}%
\pgfpathlineto{\pgfqpoint{0.995135in}{1.889210in}}%
\pgfpathlineto{\pgfqpoint{0.996070in}{1.890426in}}%
\pgfpathlineto{\pgfqpoint{0.996789in}{1.889716in}}%
\pgfpathlineto{\pgfqpoint{0.999738in}{1.873816in}}%
\pgfpathlineto{\pgfqpoint{1.001536in}{1.856243in}}%
\pgfpathlineto{\pgfqpoint{1.002974in}{1.842351in}}%
\pgfpathlineto{\pgfqpoint{1.009231in}{1.781024in}}%
\pgfpathlineto{\pgfqpoint{1.011748in}{1.766838in}}%
\pgfpathlineto{\pgfqpoint{1.013186in}{1.767370in}}%
\pgfpathlineto{\pgfqpoint{1.014409in}{1.771008in}}%
\pgfpathlineto{\pgfqpoint{1.022176in}{1.843609in}}%
\pgfpathlineto{\pgfqpoint{1.025125in}{1.853196in}}%
\pgfpathlineto{\pgfqpoint{1.025484in}{1.852938in}}%
\pgfpathlineto{\pgfqpoint{1.028721in}{1.841650in}}%
\pgfpathlineto{\pgfqpoint{1.031238in}{1.832234in}}%
\pgfpathlineto{\pgfqpoint{1.032029in}{1.830510in}}%
\pgfpathlineto{\pgfqpoint{1.037279in}{1.808594in}}%
\pgfpathlineto{\pgfqpoint{1.041091in}{1.786262in}}%
\pgfpathlineto{\pgfqpoint{1.042026in}{1.785469in}}%
\pgfpathlineto{\pgfqpoint{1.042385in}{1.786093in}}%
\pgfpathlineto{\pgfqpoint{1.045909in}{1.805634in}}%
\pgfpathlineto{\pgfqpoint{1.049936in}{1.831513in}}%
\pgfpathlineto{\pgfqpoint{1.051878in}{1.834245in}}%
\pgfpathlineto{\pgfqpoint{1.052813in}{1.835814in}}%
\pgfpathlineto{\pgfqpoint{1.055115in}{1.841798in}}%
\pgfpathlineto{\pgfqpoint{1.059717in}{1.867812in}}%
\pgfpathlineto{\pgfqpoint{1.060508in}{1.872250in}}%
\pgfpathlineto{\pgfqpoint{1.061371in}{1.875197in}}%
\pgfpathlineto{\pgfqpoint{1.062450in}{1.878661in}}%
\pgfpathlineto{\pgfqpoint{1.063817in}{1.878985in}}%
\pgfpathlineto{\pgfqpoint{1.064104in}{1.878576in}}%
\pgfpathlineto{\pgfqpoint{1.065039in}{1.876977in}}%
\pgfpathlineto{\pgfqpoint{1.068276in}{1.868232in}}%
\pgfpathlineto{\pgfqpoint{1.069210in}{1.865109in}}%
\pgfpathlineto{\pgfqpoint{1.070002in}{1.862703in}}%
\pgfpathlineto{\pgfqpoint{1.071440in}{1.860178in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{1.856512in}}%
\pgfpathlineto{\pgfqpoint{1.074245in}{1.855022in}}%
\pgfpathlineto{\pgfqpoint{1.077697in}{1.854066in}}%
\pgfpathlineto{\pgfqpoint{1.078704in}{1.853540in}}%
\pgfpathlineto{\pgfqpoint{1.078704in}{1.853309in}}%
\pgfpathlineto{\pgfqpoint{1.082371in}{1.849255in}}%
\pgfpathlineto{\pgfqpoint{1.083810in}{1.850842in}}%
\pgfpathlineto{\pgfqpoint{1.102005in}{1.975384in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.975973in}}%
\pgfpathlineto{\pgfqpoint{1.104594in}{1.974353in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{1.972034in}}%
\pgfpathlineto{\pgfqpoint{1.107615in}{1.966312in}}%
\pgfpathlineto{\pgfqpoint{1.112002in}{1.941953in}}%
\pgfpathlineto{\pgfqpoint{1.112865in}{1.937517in}}%
\pgfpathlineto{\pgfqpoint{1.119409in}{1.890792in}}%
\pgfpathlineto{\pgfqpoint{1.126817in}{1.856132in}}%
\pgfpathlineto{\pgfqpoint{1.127752in}{1.856339in}}%
\pgfpathlineto{\pgfqpoint{1.128902in}{1.858141in}}%
\pgfpathlineto{\pgfqpoint{1.134871in}{1.866159in}}%
\pgfpathlineto{\pgfqpoint{1.135087in}{1.865856in}}%
\pgfpathlineto{\pgfqpoint{1.140625in}{1.856124in}}%
\pgfpathlineto{\pgfqpoint{1.140625in}{1.856282in}}%
\pgfpathlineto{\pgfqpoint{1.141776in}{1.858043in}}%
\pgfpathlineto{\pgfqpoint{1.144293in}{1.865061in}}%
\pgfpathlineto{\pgfqpoint{1.145156in}{1.868603in}}%
\pgfpathlineto{\pgfqpoint{1.151053in}{1.879048in}}%
\pgfpathlineto{\pgfqpoint{1.152923in}{1.880993in}}%
\pgfpathlineto{\pgfqpoint{1.155152in}{1.886245in}}%
\pgfpathlineto{\pgfqpoint{1.156231in}{1.888382in}}%
\pgfpathlineto{\pgfqpoint{1.160258in}{1.899432in}}%
\pgfpathlineto{\pgfqpoint{1.162632in}{1.899732in}}%
\pgfpathlineto{\pgfqpoint{1.162704in}{1.899498in}}%
\pgfpathlineto{\pgfqpoint{1.163279in}{1.897593in}}%
\pgfpathlineto{\pgfqpoint{1.164358in}{1.894560in}}%
\pgfpathlineto{\pgfqpoint{1.166156in}{1.885419in}}%
\pgfpathlineto{\pgfqpoint{1.166731in}{1.880725in}}%
\pgfpathlineto{\pgfqpoint{1.170183in}{1.870326in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.872178in}}%
\pgfpathlineto{\pgfqpoint{1.173995in}{1.882301in}}%
\pgfpathlineto{\pgfqpoint{1.175361in}{1.888306in}}%
\pgfpathlineto{\pgfqpoint{1.177950in}{1.897133in}}%
\pgfpathlineto{\pgfqpoint{1.179820in}{1.903334in}}%
\pgfpathlineto{\pgfqpoint{1.182121in}{1.914574in}}%
\pgfpathlineto{\pgfqpoint{1.187443in}{1.940599in}}%
\pgfpathlineto{\pgfqpoint{1.188954in}{1.940294in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{1.938847in}}%
\pgfpathlineto{\pgfqpoint{1.190895in}{1.936678in}}%
\pgfpathlineto{\pgfqpoint{1.191902in}{1.935422in}}%
\pgfpathlineto{\pgfqpoint{1.192621in}{1.932765in}}%
\pgfpathlineto{\pgfqpoint{1.194491in}{1.924223in}}%
\pgfpathlineto{\pgfqpoint{1.198950in}{1.907981in}}%
\pgfpathlineto{\pgfqpoint{1.201252in}{1.906566in}}%
\pgfpathlineto{\pgfqpoint{1.204704in}{1.905215in}}%
\pgfpathlineto{\pgfqpoint{1.205711in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.209738in}{1.894820in}}%
\pgfpathlineto{\pgfqpoint{1.210673in}{1.892333in}}%
\pgfpathlineto{\pgfqpoint{1.214053in}{1.887388in}}%
\pgfpathlineto{\pgfqpoint{1.216642in}{1.888965in}}%
\pgfpathlineto{\pgfqpoint{1.218296in}{1.892855in}}%
\pgfpathlineto{\pgfqpoint{1.219734in}{1.896905in}}%
\pgfpathlineto{\pgfqpoint{1.221820in}{1.903571in}}%
\pgfpathlineto{\pgfqpoint{1.222827in}{1.907542in}}%
\pgfpathlineto{\pgfqpoint{1.226926in}{1.919936in}}%
\pgfpathlineto{\pgfqpoint{1.227502in}{1.919280in}}%
\pgfpathlineto{\pgfqpoint{1.229012in}{1.917605in}}%
\pgfpathlineto{\pgfqpoint{1.238002in}{1.899473in}}%
\pgfpathlineto{\pgfqpoint{1.239368in}{1.897747in}}%
\pgfpathlineto{\pgfqpoint{1.241741in}{1.896184in}}%
\pgfpathlineto{\pgfqpoint{1.242964in}{1.897600in}}%
\pgfpathlineto{\pgfqpoint{1.247711in}{1.908483in}}%
\pgfpathlineto{\pgfqpoint{1.248717in}{1.913358in}}%
\pgfpathlineto{\pgfqpoint{1.250084in}{1.915560in}}%
\pgfpathlineto{\pgfqpoint{1.250443in}{1.915301in}}%
\pgfpathlineto{\pgfqpoint{1.253536in}{1.911068in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.907589in}}%
\pgfpathlineto{\pgfqpoint{1.255622in}{1.903648in}}%
\pgfpathlineto{\pgfqpoint{1.258067in}{1.897096in}}%
\pgfpathlineto{\pgfqpoint{1.259577in}{1.897606in}}%
\pgfpathlineto{\pgfqpoint{1.265978in}{1.910455in}}%
\pgfpathlineto{\pgfqpoint{1.265978in}{1.910405in}}%
\pgfpathlineto{\pgfqpoint{1.266697in}{1.909458in}}%
\pgfpathlineto{\pgfqpoint{1.267704in}{1.907026in}}%
\pgfpathlineto{\pgfqpoint{1.268854in}{1.903231in}}%
\pgfpathlineto{\pgfqpoint{1.270580in}{1.895004in}}%
\pgfpathlineto{\pgfqpoint{1.277556in}{1.863062in}}%
\pgfpathlineto{\pgfqpoint{1.277844in}{1.863127in}}%
\pgfpathlineto{\pgfqpoint{1.279786in}{1.863751in}}%
\pgfpathlineto{\pgfqpoint{1.285683in}{1.858268in}}%
\pgfpathlineto{\pgfqpoint{1.285971in}{1.859050in}}%
\pgfpathlineto{\pgfqpoint{1.286906in}{1.861120in}}%
\pgfpathlineto{\pgfqpoint{1.287913in}{1.865874in}}%
\pgfpathlineto{\pgfqpoint{1.289135in}{1.872522in}}%
\pgfpathlineto{\pgfqpoint{1.290142in}{1.882612in}}%
\pgfpathlineto{\pgfqpoint{1.293091in}{1.902186in}}%
\pgfpathlineto{\pgfqpoint{1.295824in}{1.906248in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.905681in}}%
\pgfpathlineto{\pgfqpoint{1.297765in}{1.902085in}}%
\pgfpathlineto{\pgfqpoint{1.298772in}{1.898434in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.894588in}}%
\pgfpathlineto{\pgfqpoint{1.302080in}{1.892607in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{1.888033in}}%
\pgfpathlineto{\pgfqpoint{1.308841in}{1.882794in}}%
\pgfpathlineto{\pgfqpoint{1.309416in}{1.883320in}}%
\pgfpathlineto{\pgfqpoint{1.314235in}{1.888917in}}%
\pgfpathlineto{\pgfqpoint{1.319628in}{1.898335in}}%
\pgfpathlineto{\pgfqpoint{1.321930in}{1.905276in}}%
\pgfpathlineto{\pgfqpoint{1.323440in}{1.904702in}}%
\pgfpathlineto{\pgfqpoint{1.327108in}{1.896234in}}%
\pgfpathlineto{\pgfqpoint{1.328115in}{1.891483in}}%
\pgfpathlineto{\pgfqpoint{1.329913in}{1.887871in}}%
\pgfpathlineto{\pgfqpoint{1.332789in}{1.887171in}}%
\pgfpathlineto{\pgfqpoint{1.335810in}{1.892527in}}%
\pgfpathlineto{\pgfqpoint{1.337104in}{1.894334in}}%
\pgfpathlineto{\pgfqpoint{1.341923in}{1.920023in}}%
\pgfpathlineto{\pgfqpoint{1.343793in}{1.936977in}}%
\pgfpathlineto{\pgfqpoint{1.346885in}{1.947131in}}%
\pgfpathlineto{\pgfqpoint{1.347748in}{1.946268in}}%
\pgfpathlineto{\pgfqpoint{1.354724in}{1.921794in}}%
\pgfpathlineto{\pgfqpoint{1.355803in}{1.918457in}}%
\pgfpathlineto{\pgfqpoint{1.358608in}{1.914850in}}%
\pgfpathlineto{\pgfqpoint{1.358824in}{1.915404in}}%
\pgfpathlineto{\pgfqpoint{1.359902in}{1.917233in}}%
\pgfpathlineto{\pgfqpoint{1.360909in}{1.920527in}}%
\pgfpathlineto{\pgfqpoint{1.362635in}{1.926315in}}%
\pgfpathlineto{\pgfqpoint{1.363930in}{1.928638in}}%
\pgfpathlineto{\pgfqpoint{1.366087in}{1.931359in}}%
\pgfpathlineto{\pgfqpoint{1.367813in}{1.933978in}}%
\pgfpathlineto{\pgfqpoint{1.367813in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{1.371481in}{1.932040in}}%
\pgfpathlineto{\pgfqpoint{1.373207in}{1.928651in}}%
\pgfpathlineto{\pgfqpoint{1.378817in}{1.904554in}}%
\pgfpathlineto{\pgfqpoint{1.380615in}{1.893841in}}%
\pgfpathlineto{\pgfqpoint{1.388526in}{1.870602in}}%
\pgfpathlineto{\pgfqpoint{1.390324in}{1.863738in}}%
\pgfpathlineto{\pgfqpoint{1.393920in}{1.838794in}}%
\pgfpathlineto{\pgfqpoint{1.394998in}{1.827242in}}%
\pgfpathlineto{\pgfqpoint{1.396005in}{1.817737in}}%
\pgfpathlineto{\pgfqpoint{1.397731in}{1.802922in}}%
\pgfpathlineto{\pgfqpoint{1.399889in}{1.795739in}}%
\pgfpathlineto{\pgfqpoint{1.400608in}{1.795631in}}%
\pgfpathlineto{\pgfqpoint{1.400824in}{1.796139in}}%
\pgfpathlineto{\pgfqpoint{1.402550in}{1.801326in}}%
\pgfpathlineto{\pgfqpoint{1.403557in}{1.806405in}}%
\pgfpathlineto{\pgfqpoint{1.404491in}{1.810788in}}%
\pgfpathlineto{\pgfqpoint{1.409670in}{1.855489in}}%
\pgfpathlineto{\pgfqpoint{1.413337in}{1.889551in}}%
\pgfpathlineto{\pgfqpoint{1.414632in}{1.897924in}}%
\pgfpathlineto{\pgfqpoint{1.415495in}{1.905463in}}%
\pgfpathlineto{\pgfqpoint{1.417221in}{1.916119in}}%
\pgfpathlineto{\pgfqpoint{1.424197in}{1.946135in}}%
\pgfpathlineto{\pgfqpoint{1.426786in}{1.947081in}}%
\pgfpathlineto{\pgfqpoint{1.428800in}{1.944550in}}%
\pgfpathlineto{\pgfqpoint{1.433618in}{1.926099in}}%
\pgfpathlineto{\pgfqpoint{1.435560in}{1.913482in}}%
\pgfpathlineto{\pgfqpoint{1.437502in}{1.902795in}}%
\pgfpathlineto{\pgfqpoint{1.442752in}{1.870540in}}%
\pgfpathlineto{\pgfqpoint{1.444046in}{1.864996in}}%
\pgfpathlineto{\pgfqpoint{1.445053in}{1.860598in}}%
\pgfpathlineto{\pgfqpoint{1.450591in}{1.841508in}}%
\pgfpathlineto{\pgfqpoint{1.452604in}{1.841327in}}%
\pgfpathlineto{\pgfqpoint{1.452604in}{1.841413in}}%
\pgfpathlineto{\pgfqpoint{1.454331in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{1.454402in}{1.841747in}}%
\pgfpathlineto{\pgfqpoint{1.455194in}{1.843454in}}%
\pgfpathlineto{\pgfqpoint{1.456057in}{1.846198in}}%
\pgfpathlineto{\pgfqpoint{1.458502in}{1.858284in}}%
\pgfpathlineto{\pgfqpoint{1.459149in}{1.861612in}}%
\pgfpathlineto{\pgfqpoint{1.461235in}{1.878857in}}%
\pgfpathlineto{\pgfqpoint{1.463033in}{1.894624in}}%
\pgfpathlineto{\pgfqpoint{1.467132in}{1.908461in}}%
\pgfpathlineto{\pgfqpoint{1.468211in}{1.909603in}}%
\pgfpathlineto{\pgfqpoint{1.470224in}{1.910156in}}%
\pgfpathlineto{\pgfqpoint{1.471591in}{1.909088in}}%
\pgfpathlineto{\pgfqpoint{1.472454in}{1.906935in}}%
\pgfpathlineto{\pgfqpoint{1.473389in}{1.904562in}}%
\pgfpathlineto{\pgfqpoint{1.474396in}{1.901746in}}%
\pgfpathlineto{\pgfqpoint{1.475115in}{1.898508in}}%
\pgfpathlineto{\pgfqpoint{1.476122in}{1.894842in}}%
\pgfpathlineto{\pgfqpoint{1.477344in}{1.888788in}}%
\pgfpathlineto{\pgfqpoint{1.482810in}{1.861866in}}%
\pgfpathlineto{\pgfqpoint{1.483673in}{1.859441in}}%
\pgfpathlineto{\pgfqpoint{1.484536in}{1.858103in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.858078in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.858398in}}%
\pgfpathlineto{\pgfqpoint{1.490577in}{1.873342in}}%
\pgfpathlineto{\pgfqpoint{1.491440in}{1.875917in}}%
\pgfpathlineto{\pgfqpoint{1.492375in}{1.877504in}}%
\pgfpathlineto{\pgfqpoint{1.492950in}{1.877972in}}%
\pgfpathlineto{\pgfqpoint{1.493166in}{1.877967in}}%
\pgfpathlineto{\pgfqpoint{1.498272in}{1.878511in}}%
\pgfpathlineto{\pgfqpoint{1.499207in}{1.881013in}}%
\pgfpathlineto{\pgfqpoint{1.500646in}{1.885807in}}%
\pgfpathlineto{\pgfqpoint{1.501149in}{1.889427in}}%
\pgfpathlineto{\pgfqpoint{1.503882in}{1.895047in}}%
\pgfpathlineto{\pgfqpoint{1.505176in}{1.894814in}}%
\pgfpathlineto{\pgfqpoint{1.506183in}{1.893413in}}%
\pgfpathlineto{\pgfqpoint{1.507190in}{1.891372in}}%
\pgfpathlineto{\pgfqpoint{1.509563in}{1.890455in}}%
\pgfpathlineto{\pgfqpoint{1.509563in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.510498in}{1.893989in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.897086in}}%
\pgfpathlineto{\pgfqpoint{1.512224in}{1.903065in}}%
\pgfpathlineto{\pgfqpoint{1.513015in}{1.907766in}}%
\pgfpathlineto{\pgfqpoint{1.513950in}{1.914235in}}%
\pgfpathlineto{\pgfqpoint{1.514741in}{1.918388in}}%
\pgfpathlineto{\pgfqpoint{1.515605in}{1.924577in}}%
\pgfpathlineto{\pgfqpoint{1.516468in}{1.928781in}}%
\pgfpathlineto{\pgfqpoint{1.517187in}{1.934332in}}%
\pgfpathlineto{\pgfqpoint{1.518194in}{1.937752in}}%
\pgfpathlineto{\pgfqpoint{1.518913in}{1.942632in}}%
\pgfpathlineto{\pgfqpoint{1.519920in}{1.947061in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{1.954188in}}%
\pgfpathlineto{\pgfqpoint{1.525098in}{1.963232in}}%
\pgfpathlineto{\pgfqpoint{1.525529in}{1.962952in}}%
\pgfpathlineto{\pgfqpoint{1.526896in}{1.960998in}}%
\pgfpathlineto{\pgfqpoint{1.527615in}{1.958631in}}%
\pgfpathlineto{\pgfqpoint{1.528550in}{1.955986in}}%
\pgfpathlineto{\pgfqpoint{1.529341in}{1.951804in}}%
\pgfpathlineto{\pgfqpoint{1.530276in}{1.947918in}}%
\pgfpathlineto{\pgfqpoint{1.530995in}{1.940460in}}%
\pgfpathlineto{\pgfqpoint{1.532002in}{1.935017in}}%
\pgfpathlineto{\pgfqpoint{1.532721in}{1.925318in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.917475in}}%
\pgfpathlineto{\pgfqpoint{1.534735in}{1.900600in}}%
\pgfpathlineto{\pgfqpoint{1.535526in}{1.887292in}}%
\pgfpathlineto{\pgfqpoint{1.536389in}{1.873956in}}%
\pgfpathlineto{\pgfqpoint{1.537180in}{1.863447in}}%
\pgfpathlineto{\pgfqpoint{1.539194in}{1.828686in}}%
\pgfpathlineto{\pgfqpoint{1.543005in}{1.796367in}}%
\pgfpathlineto{\pgfqpoint{1.545378in}{1.793343in}}%
\pgfpathlineto{\pgfqpoint{1.545810in}{1.794453in}}%
\pgfpathlineto{\pgfqpoint{1.556885in}{1.873061in}}%
\pgfpathlineto{\pgfqpoint{1.559259in}{1.875814in}}%
\pgfpathlineto{\pgfqpoint{1.559690in}{1.874844in}}%
\pgfpathlineto{\pgfqpoint{1.560409in}{1.873502in}}%
\pgfpathlineto{\pgfqpoint{1.563070in}{1.870708in}}%
\pgfpathlineto{\pgfqpoint{1.564509in}{1.868073in}}%
\pgfpathlineto{\pgfqpoint{1.566522in}{1.866231in}}%
\pgfpathlineto{\pgfqpoint{1.566594in}{1.866505in}}%
\pgfpathlineto{\pgfqpoint{1.567457in}{1.867093in}}%
\pgfpathlineto{\pgfqpoint{1.568824in}{1.868718in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{1.870836in}}%
\pgfpathlineto{\pgfqpoint{1.570765in}{1.872672in}}%
\pgfpathlineto{\pgfqpoint{1.571772in}{1.875215in}}%
\pgfpathlineto{\pgfqpoint{1.572492in}{1.877320in}}%
\pgfpathlineto{\pgfqpoint{1.573426in}{1.880692in}}%
\pgfpathlineto{\pgfqpoint{1.575584in}{1.888963in}}%
\pgfpathlineto{\pgfqpoint{1.579396in}{1.892847in}}%
\pgfpathlineto{\pgfqpoint{1.580331in}{1.891545in}}%
\pgfpathlineto{\pgfqpoint{1.581122in}{1.888205in}}%
\pgfpathlineto{\pgfqpoint{1.581841in}{1.885448in}}%
\pgfpathlineto{\pgfqpoint{1.583855in}{1.871192in}}%
\pgfpathlineto{\pgfqpoint{1.584789in}{1.864919in}}%
\pgfpathlineto{\pgfqpoint{1.585581in}{1.858506in}}%
\pgfpathlineto{\pgfqpoint{1.586372in}{1.852748in}}%
\pgfpathlineto{\pgfqpoint{1.587235in}{1.848630in}}%
\pgfpathlineto{\pgfqpoint{1.588601in}{1.845374in}}%
\pgfpathlineto{\pgfqpoint{1.590543in}{1.844047in}}%
\pgfpathlineto{\pgfqpoint{1.590759in}{1.844600in}}%
\pgfpathlineto{\pgfqpoint{1.592053in}{1.845840in}}%
\pgfpathlineto{\pgfqpoint{1.592916in}{1.849826in}}%
\pgfpathlineto{\pgfqpoint{1.598382in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.604495in}{1.883458in}}%
\pgfpathlineto{\pgfqpoint{1.607372in}{1.899345in}}%
\pgfpathlineto{\pgfqpoint{1.612981in}{1.921219in}}%
\pgfpathlineto{\pgfqpoint{1.613125in}{1.921166in}}%
\pgfpathlineto{\pgfqpoint{1.616433in}{1.911764in}}%
\pgfpathlineto{\pgfqpoint{1.620101in}{1.891811in}}%
\pgfpathlineto{\pgfqpoint{1.621036in}{1.887927in}}%
\pgfpathlineto{\pgfqpoint{1.621827in}{1.884822in}}%
\pgfpathlineto{\pgfqpoint{1.622690in}{1.882100in}}%
\pgfpathlineto{\pgfqpoint{1.623553in}{1.879810in}}%
\pgfpathlineto{\pgfqpoint{1.624344in}{1.878220in}}%
\pgfpathlineto{\pgfqpoint{1.627005in}{1.876563in}}%
\pgfpathlineto{\pgfqpoint{1.627365in}{1.877372in}}%
\pgfpathlineto{\pgfqpoint{1.628731in}{1.879365in}}%
\pgfpathlineto{\pgfqpoint{1.629450in}{1.881765in}}%
\pgfpathlineto{\pgfqpoint{1.630242in}{1.884035in}}%
\pgfpathlineto{\pgfqpoint{1.633909in}{1.907978in}}%
\pgfpathlineto{\pgfqpoint{1.638440in}{1.947960in}}%
\pgfpathlineto{\pgfqpoint{1.639231in}{1.954359in}}%
\pgfpathlineto{\pgfqpoint{1.641317in}{1.962003in}}%
\pgfpathlineto{\pgfqpoint{1.642755in}{1.961166in}}%
\pgfpathlineto{\pgfqpoint{1.644481in}{1.956409in}}%
\pgfpathlineto{\pgfqpoint{1.646495in}{1.947937in}}%
\pgfpathlineto{\pgfqpoint{1.650954in}{1.934902in}}%
\pgfpathlineto{\pgfqpoint{1.651385in}{1.935283in}}%
\pgfpathlineto{\pgfqpoint{1.652680in}{1.937359in}}%
\pgfpathlineto{\pgfqpoint{1.653687in}{1.941529in}}%
\pgfpathlineto{\pgfqpoint{1.654406in}{1.943938in}}%
\pgfpathlineto{\pgfqpoint{1.655269in}{1.947623in}}%
\pgfpathlineto{\pgfqpoint{1.656132in}{1.949587in}}%
\pgfpathlineto{\pgfqpoint{1.656995in}{1.952925in}}%
\pgfpathlineto{\pgfqpoint{1.657858in}{1.954924in}}%
\pgfpathlineto{\pgfqpoint{1.658721in}{1.958100in}}%
\pgfpathlineto{\pgfqpoint{1.660950in}{1.959478in}}%
\pgfpathlineto{\pgfqpoint{1.661166in}{1.958902in}}%
\pgfpathlineto{\pgfqpoint{1.664762in}{1.948466in}}%
\pgfpathlineto{\pgfqpoint{1.675837in}{1.891314in}}%
\pgfpathlineto{\pgfqpoint{1.677060in}{1.892402in}}%
\pgfpathlineto{\pgfqpoint{1.678642in}{1.895601in}}%
\pgfpathlineto{\pgfqpoint{1.682238in}{1.910092in}}%
\pgfpathlineto{\pgfqpoint{1.683964in}{1.918971in}}%
\pgfpathlineto{\pgfqpoint{1.685690in}{1.924249in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.926776in}}%
\pgfpathlineto{\pgfqpoint{1.688423in}{1.926542in}}%
\pgfpathlineto{\pgfqpoint{1.688495in}{1.926323in}}%
\pgfpathlineto{\pgfqpoint{1.690365in}{1.922197in}}%
\pgfpathlineto{\pgfqpoint{1.692666in}{1.917985in}}%
\pgfpathlineto{\pgfqpoint{1.693889in}{1.916270in}}%
\pgfpathlineto{\pgfqpoint{1.695543in}{1.912214in}}%
\pgfpathlineto{\pgfqpoint{1.706043in}{1.858322in}}%
\pgfpathlineto{\pgfqpoint{1.711077in}{1.846981in}}%
\pgfpathlineto{\pgfqpoint{1.711221in}{1.847110in}}%
\pgfpathlineto{\pgfqpoint{1.712947in}{1.849890in}}%
\pgfpathlineto{\pgfqpoint{1.715177in}{1.862201in}}%
\pgfpathlineto{\pgfqpoint{1.717118in}{1.881509in}}%
\pgfpathlineto{\pgfqpoint{1.719060in}{1.907899in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.920264in}}%
\pgfpathlineto{\pgfqpoint{1.725533in}{1.963357in}}%
\pgfpathlineto{\pgfqpoint{1.727690in}{1.966644in}}%
\pgfpathlineto{\pgfqpoint{1.728985in}{1.965829in}}%
\pgfpathlineto{\pgfqpoint{1.730351in}{1.961033in}}%
\pgfpathlineto{\pgfqpoint{1.732796in}{1.945456in}}%
\pgfpathlineto{\pgfqpoint{1.733875in}{1.937635in}}%
\pgfpathlineto{\pgfqpoint{1.734954in}{1.928861in}}%
\pgfpathlineto{\pgfqpoint{1.737327in}{1.910733in}}%
\pgfpathlineto{\pgfqpoint{1.740060in}{1.899173in}}%
\pgfpathlineto{\pgfqpoint{1.743224in}{1.896422in}}%
\pgfpathlineto{\pgfqpoint{1.745454in}{1.898161in}}%
\pgfpathlineto{\pgfqpoint{1.750920in}{1.911400in}}%
\pgfpathlineto{\pgfqpoint{1.752646in}{1.918144in}}%
\pgfpathlineto{\pgfqpoint{1.756889in}{1.926918in}}%
\pgfpathlineto{\pgfqpoint{1.758543in}{1.926374in}}%
\pgfpathlineto{\pgfqpoint{1.761132in}{1.925023in}}%
\pgfpathlineto{\pgfqpoint{1.762498in}{1.923942in}}%
\pgfpathlineto{\pgfqpoint{1.763290in}{1.922784in}}%
\pgfpathlineto{\pgfqpoint{1.764584in}{1.919548in}}%
\pgfpathlineto{\pgfqpoint{1.767317in}{1.913498in}}%
\pgfpathlineto{\pgfqpoint{1.768899in}{1.914437in}}%
\pgfpathlineto{\pgfqpoint{1.769906in}{1.916222in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{1.927702in}}%
\pgfpathlineto{\pgfqpoint{1.777529in}{1.929456in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{1.937639in}}%
\pgfpathlineto{\pgfqpoint{1.780478in}{1.940266in}}%
\pgfpathlineto{\pgfqpoint{1.781557in}{1.945136in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.956969in}}%
\pgfpathlineto{\pgfqpoint{1.785009in}{1.960644in}}%
\pgfpathlineto{\pgfqpoint{1.788389in}{1.966112in}}%
\pgfpathlineto{\pgfqpoint{1.788820in}{1.965563in}}%
\pgfpathlineto{\pgfqpoint{1.790475in}{1.962922in}}%
\pgfpathlineto{\pgfqpoint{1.793064in}{1.960811in}}%
\pgfpathlineto{\pgfqpoint{1.802413in}{1.957607in}}%
\pgfpathlineto{\pgfqpoint{1.806225in}{1.946360in}}%
\pgfpathlineto{\pgfqpoint{1.808166in}{1.938976in}}%
\pgfpathlineto{\pgfqpoint{1.811403in}{1.933598in}}%
\pgfpathlineto{\pgfqpoint{1.812338in}{1.934626in}}%
\pgfpathlineto{\pgfqpoint{1.818379in}{1.942063in}}%
\pgfpathlineto{\pgfqpoint{1.818738in}{1.941796in}}%
\pgfpathlineto{\pgfqpoint{1.820033in}{1.939565in}}%
\pgfpathlineto{\pgfqpoint{1.821903in}{1.934741in}}%
\pgfpathlineto{\pgfqpoint{1.824851in}{1.929071in}}%
\pgfpathlineto{\pgfqpoint{1.825858in}{1.924917in}}%
\pgfpathlineto{\pgfqpoint{1.831899in}{1.914911in}}%
\pgfpathlineto{\pgfqpoint{1.831971in}{1.914973in}}%
\pgfpathlineto{\pgfqpoint{1.836933in}{1.919036in}}%
\pgfpathlineto{\pgfqpoint{1.837940in}{1.921606in}}%
\pgfpathlineto{\pgfqpoint{1.840242in}{1.932722in}}%
\pgfpathlineto{\pgfqpoint{1.845707in}{1.972924in}}%
\pgfpathlineto{\pgfqpoint{1.847649in}{1.976672in}}%
\pgfpathlineto{\pgfqpoint{1.849231in}{1.976316in}}%
\pgfpathlineto{\pgfqpoint{1.852468in}{1.973409in}}%
\pgfpathlineto{\pgfqpoint{1.853546in}{1.971852in}}%
\pgfpathlineto{\pgfqpoint{1.855920in}{1.969214in}}%
\pgfpathlineto{\pgfqpoint{1.858005in}{1.967641in}}%
\pgfpathlineto{\pgfqpoint{1.860091in}{1.968988in}}%
\pgfpathlineto{\pgfqpoint{1.865197in}{1.970846in}}%
\pgfpathlineto{\pgfqpoint{1.869872in}{1.964774in}}%
\pgfpathlineto{\pgfqpoint{1.875553in}{1.953774in}}%
\pgfpathlineto{\pgfqpoint{1.878358in}{1.952109in}}%
\pgfpathlineto{\pgfqpoint{1.878358in}{1.952186in}}%
\pgfpathlineto{\pgfqpoint{1.881882in}{1.954348in}}%
\pgfpathlineto{\pgfqpoint{1.884183in}{1.950186in}}%
\pgfpathlineto{\pgfqpoint{1.886988in}{1.939801in}}%
\pgfpathlineto{\pgfqpoint{1.887995in}{1.933350in}}%
\pgfpathlineto{\pgfqpoint{1.899502in}{1.867170in}}%
\pgfpathlineto{\pgfqpoint{1.901156in}{1.859764in}}%
\pgfpathlineto{\pgfqpoint{1.902379in}{1.858683in}}%
\pgfpathlineto{\pgfqpoint{1.902523in}{1.858802in}}%
\pgfpathlineto{\pgfqpoint{1.907557in}{1.869119in}}%
\pgfpathlineto{\pgfqpoint{1.911296in}{1.880866in}}%
\pgfpathlineto{\pgfqpoint{1.915827in}{1.890831in}}%
\pgfpathlineto{\pgfqpoint{1.919064in}{1.891931in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.898142in}}%
\pgfpathlineto{\pgfqpoint{1.923451in}{1.899873in}}%
\pgfpathlineto{\pgfqpoint{1.925752in}{1.905662in}}%
\pgfpathlineto{\pgfqpoint{1.930570in}{1.916661in}}%
\pgfpathlineto{\pgfqpoint{1.933016in}{1.929831in}}%
\pgfpathlineto{\pgfqpoint{1.934094in}{1.935190in}}%
\pgfpathlineto{\pgfqpoint{1.935101in}{1.938405in}}%
\pgfpathlineto{\pgfqpoint{1.939344in}{1.954576in}}%
\pgfpathlineto{\pgfqpoint{1.940711in}{1.957427in}}%
\pgfpathlineto{\pgfqpoint{1.943228in}{1.968837in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.977799in}}%
\pgfpathlineto{\pgfqpoint{1.947399in}{1.978943in}}%
\pgfpathlineto{\pgfqpoint{1.947543in}{1.978853in}}%
\pgfpathlineto{\pgfqpoint{1.949916in}{1.974636in}}%
\pgfpathlineto{\pgfqpoint{1.957755in}{1.947222in}}%
\pgfpathlineto{\pgfqpoint{1.957899in}{1.947294in}}%
\pgfpathlineto{\pgfqpoint{1.963077in}{1.952220in}}%
\pgfpathlineto{\pgfqpoint{1.964803in}{1.953737in}}%
\pgfpathlineto{\pgfqpoint{1.966529in}{1.954288in}}%
\pgfpathlineto{\pgfqpoint{1.971564in}{1.963792in}}%
\pgfpathlineto{\pgfqpoint{1.979115in}{1.995943in}}%
\pgfpathlineto{\pgfqpoint{1.980194in}{1.994918in}}%
\pgfpathlineto{\pgfqpoint{1.981920in}{1.993735in}}%
\pgfpathlineto{\pgfqpoint{1.984653in}{1.994094in}}%
\pgfpathlineto{\pgfqpoint{1.986091in}{1.989406in}}%
\pgfpathlineto{\pgfqpoint{1.988033in}{1.982143in}}%
\pgfpathlineto{\pgfqpoint{1.989327in}{1.971817in}}%
\pgfpathlineto{\pgfqpoint{1.998677in}{1.881507in}}%
\pgfpathlineto{\pgfqpoint{1.999684in}{1.877567in}}%
\pgfpathlineto{\pgfqpoint{2.001338in}{1.874653in}}%
\pgfpathlineto{\pgfqpoint{2.001553in}{1.874828in}}%
\pgfpathlineto{\pgfqpoint{2.002488in}{1.876149in}}%
\pgfpathlineto{\pgfqpoint{2.004502in}{1.884537in}}%
\pgfpathlineto{\pgfqpoint{2.008098in}{1.898238in}}%
\pgfpathlineto{\pgfqpoint{2.010184in}{1.901317in}}%
\pgfpathlineto{\pgfqpoint{2.011622in}{1.903542in}}%
\pgfpathlineto{\pgfqpoint{2.014139in}{1.914379in}}%
\pgfpathlineto{\pgfqpoint{2.020108in}{1.940667in}}%
\pgfpathlineto{\pgfqpoint{2.021115in}{1.941671in}}%
\pgfpathlineto{\pgfqpoint{2.021403in}{1.941595in}}%
\pgfpathlineto{\pgfqpoint{2.022841in}{1.942055in}}%
\pgfpathlineto{\pgfqpoint{2.025071in}{1.943479in}}%
\pgfpathlineto{\pgfqpoint{2.025286in}{1.942852in}}%
\pgfpathlineto{\pgfqpoint{2.027947in}{1.934617in}}%
\pgfpathlineto{\pgfqpoint{2.030536in}{1.930162in}}%
\pgfpathlineto{\pgfqpoint{2.032190in}{1.925654in}}%
\pgfpathlineto{\pgfqpoint{2.033125in}{1.925244in}}%
\pgfpathlineto{\pgfqpoint{2.033269in}{1.925421in}}%
\pgfpathlineto{\pgfqpoint{2.035571in}{1.927748in}}%
\pgfpathlineto{\pgfqpoint{2.037297in}{1.928383in}}%
\pgfpathlineto{\pgfqpoint{2.039023in}{1.929388in}}%
\pgfpathlineto{\pgfqpoint{2.040605in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.040749in}{1.930421in}}%
\pgfpathlineto{\pgfqpoint{2.043481in}{1.929854in}}%
\pgfpathlineto{\pgfqpoint{2.043553in}{1.930114in}}%
\pgfpathlineto{\pgfqpoint{2.044704in}{1.932600in}}%
\pgfpathlineto{\pgfqpoint{2.046646in}{1.940290in}}%
\pgfpathlineto{\pgfqpoint{2.054845in}{1.958687in}}%
\pgfpathlineto{\pgfqpoint{2.057218in}{1.974562in}}%
\pgfpathlineto{\pgfqpoint{2.059160in}{1.992365in}}%
\pgfpathlineto{\pgfqpoint{2.059807in}{1.997673in}}%
\pgfpathlineto{\pgfqpoint{2.061461in}{2.007618in}}%
\pgfpathlineto{\pgfqpoint{2.063762in}{2.012405in}}%
\pgfpathlineto{\pgfqpoint{2.064985in}{2.012312in}}%
\pgfpathlineto{\pgfqpoint{2.065057in}{2.012034in}}%
\pgfpathlineto{\pgfqpoint{2.066136in}{2.009199in}}%
\pgfpathlineto{\pgfqpoint{2.066711in}{2.004953in}}%
\pgfpathlineto{\pgfqpoint{2.072896in}{1.960065in}}%
\pgfpathlineto{\pgfqpoint{2.076636in}{1.955336in}}%
\pgfpathlineto{\pgfqpoint{2.076851in}{1.955685in}}%
\pgfpathlineto{\pgfqpoint{2.086704in}{2.000508in}}%
\pgfpathlineto{\pgfqpoint{2.087999in}{1.999321in}}%
\pgfpathlineto{\pgfqpoint{2.089509in}{1.993101in}}%
\pgfpathlineto{\pgfqpoint{2.093608in}{1.961223in}}%
\pgfpathlineto{\pgfqpoint{2.098283in}{1.936991in}}%
\pgfpathlineto{\pgfqpoint{2.099434in}{1.938150in}}%
\pgfpathlineto{\pgfqpoint{2.101303in}{1.944788in}}%
\pgfpathlineto{\pgfqpoint{2.103029in}{1.950956in}}%
\pgfpathlineto{\pgfqpoint{2.104468in}{1.956769in}}%
\pgfpathlineto{\pgfqpoint{2.108711in}{1.977567in}}%
\pgfpathlineto{\pgfqpoint{2.111516in}{1.984868in}}%
\pgfpathlineto{\pgfqpoint{2.112523in}{1.983900in}}%
\pgfpathlineto{\pgfqpoint{2.113458in}{1.980097in}}%
\pgfpathlineto{\pgfqpoint{2.114896in}{1.971104in}}%
\pgfpathlineto{\pgfqpoint{2.124317in}{1.903446in}}%
\pgfpathlineto{\pgfqpoint{2.125108in}{1.903306in}}%
\pgfpathlineto{\pgfqpoint{2.125324in}{1.903986in}}%
\pgfpathlineto{\pgfqpoint{2.127050in}{1.906874in}}%
\pgfpathlineto{\pgfqpoint{2.139492in}{1.938502in}}%
\pgfpathlineto{\pgfqpoint{2.140283in}{1.937974in}}%
\pgfpathlineto{\pgfqpoint{2.141218in}{1.936401in}}%
\pgfpathlineto{\pgfqpoint{2.144166in}{1.928595in}}%
\pgfpathlineto{\pgfqpoint{2.145101in}{1.925957in}}%
\pgfpathlineto{\pgfqpoint{2.146827in}{1.921815in}}%
\pgfpathlineto{\pgfqpoint{2.148625in}{1.917699in}}%
\pgfpathlineto{\pgfqpoint{2.150208in}{1.914903in}}%
\pgfpathlineto{\pgfqpoint{2.155314in}{1.899923in}}%
\pgfpathlineto{\pgfqpoint{2.157399in}{1.896048in}}%
\pgfpathlineto{\pgfqpoint{2.160708in}{1.893331in}}%
\pgfpathlineto{\pgfqpoint{2.162434in}{1.892594in}}%
\pgfpathlineto{\pgfqpoint{2.162577in}{1.892769in}}%
\pgfpathlineto{\pgfqpoint{2.164879in}{1.894979in}}%
\pgfpathlineto{\pgfqpoint{2.165886in}{1.898023in}}%
\pgfpathlineto{\pgfqpoint{2.166605in}{1.900983in}}%
\pgfpathlineto{\pgfqpoint{2.167612in}{1.906696in}}%
\pgfpathlineto{\pgfqpoint{2.170057in}{1.918416in}}%
\pgfpathlineto{\pgfqpoint{2.170992in}{1.923024in}}%
\pgfpathlineto{\pgfqpoint{2.178687in}{1.945663in}}%
\pgfpathlineto{\pgfqpoint{2.178903in}{1.945445in}}%
\pgfpathlineto{\pgfqpoint{2.180629in}{1.944335in}}%
\pgfpathlineto{\pgfqpoint{2.182139in}{1.940582in}}%
\pgfpathlineto{\pgfqpoint{2.191417in}{1.893207in}}%
\pgfpathlineto{\pgfqpoint{2.193358in}{1.878661in}}%
\pgfpathlineto{\pgfqpoint{2.199256in}{1.853028in}}%
\pgfpathlineto{\pgfqpoint{2.202851in}{1.851402in}}%
\pgfpathlineto{\pgfqpoint{2.205512in}{1.848397in}}%
\pgfpathlineto{\pgfqpoint{2.207167in}{1.848346in}}%
\pgfpathlineto{\pgfqpoint{2.207167in}{1.848707in}}%
\pgfpathlineto{\pgfqpoint{2.208030in}{1.850713in}}%
\pgfpathlineto{\pgfqpoint{2.211841in}{1.874703in}}%
\pgfpathlineto{\pgfqpoint{2.213639in}{1.890681in}}%
\pgfpathlineto{\pgfqpoint{2.219249in}{1.911675in}}%
\pgfpathlineto{\pgfqpoint{2.221838in}{1.914658in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{1.916541in}}%
\pgfpathlineto{\pgfqpoint{2.223564in}{1.919100in}}%
\pgfpathlineto{\pgfqpoint{2.228886in}{1.938228in}}%
\pgfpathlineto{\pgfqpoint{2.230468in}{1.937326in}}%
\pgfpathlineto{\pgfqpoint{2.231475in}{1.933176in}}%
\pgfpathlineto{\pgfqpoint{2.232194in}{1.930032in}}%
\pgfpathlineto{\pgfqpoint{2.233201in}{1.923596in}}%
\pgfpathlineto{\pgfqpoint{2.233920in}{1.918442in}}%
\pgfpathlineto{\pgfqpoint{2.237947in}{1.898339in}}%
\pgfpathlineto{\pgfqpoint{2.239098in}{1.897917in}}%
\pgfpathlineto{\pgfqpoint{2.239458in}{1.898515in}}%
\pgfpathlineto{\pgfqpoint{2.240824in}{1.901832in}}%
\pgfpathlineto{\pgfqpoint{2.241903in}{1.906676in}}%
\pgfpathlineto{\pgfqpoint{2.242550in}{1.909083in}}%
\pgfpathlineto{\pgfqpoint{2.243557in}{1.915924in}}%
\pgfpathlineto{\pgfqpoint{2.244276in}{1.919751in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{1.924538in}}%
\pgfpathlineto{\pgfqpoint{2.248735in}{1.929361in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.929285in}}%
\pgfpathlineto{\pgfqpoint{2.252906in}{1.927896in}}%
\pgfpathlineto{\pgfqpoint{2.253913in}{1.926133in}}%
\pgfpathlineto{\pgfqpoint{2.256358in}{1.922002in}}%
\pgfpathlineto{\pgfqpoint{2.257437in}{1.917547in}}%
\pgfpathlineto{\pgfqpoint{2.258084in}{1.913857in}}%
\pgfpathlineto{\pgfqpoint{2.259091in}{1.907535in}}%
\pgfpathlineto{\pgfqpoint{2.264845in}{1.891485in}}%
\pgfpathlineto{\pgfqpoint{2.264988in}{1.891796in}}%
\pgfpathlineto{\pgfqpoint{2.265995in}{1.895517in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.900650in}}%
\pgfpathlineto{\pgfqpoint{2.268872in}{1.908402in}}%
\pgfpathlineto{\pgfqpoint{2.271893in}{1.922934in}}%
\pgfpathlineto{\pgfqpoint{2.272971in}{1.926694in}}%
\pgfpathlineto{\pgfqpoint{2.273619in}{1.928850in}}%
\pgfpathlineto{\pgfqpoint{2.274697in}{1.931509in}}%
\pgfpathlineto{\pgfqpoint{2.278797in}{1.935161in}}%
\pgfpathlineto{\pgfqpoint{2.278797in}{1.934954in}}%
\pgfpathlineto{\pgfqpoint{2.279804in}{1.933927in}}%
\pgfpathlineto{\pgfqpoint{2.280738in}{1.932455in}}%
\pgfpathlineto{\pgfqpoint{2.282249in}{1.929451in}}%
\pgfpathlineto{\pgfqpoint{2.283256in}{1.926531in}}%
\pgfpathlineto{\pgfqpoint{2.288434in}{1.911491in}}%
\pgfpathlineto{\pgfqpoint{2.290879in}{1.911696in}}%
\pgfpathlineto{\pgfqpoint{2.291886in}{1.918776in}}%
\pgfpathlineto{\pgfqpoint{2.293036in}{1.927472in}}%
\pgfpathlineto{\pgfqpoint{2.296632in}{1.953299in}}%
\pgfpathlineto{\pgfqpoint{2.298502in}{1.958373in}}%
\pgfpathlineto{\pgfqpoint{2.298718in}{1.958254in}}%
\pgfpathlineto{\pgfqpoint{2.301235in}{1.952613in}}%
\pgfpathlineto{\pgfqpoint{2.302242in}{1.950839in}}%
\pgfpathlineto{\pgfqpoint{2.306917in}{1.948245in}}%
\pgfpathlineto{\pgfqpoint{2.308139in}{1.947144in}}%
\pgfpathlineto{\pgfqpoint{2.309218in}{1.943343in}}%
\pgfpathlineto{\pgfqpoint{2.309865in}{1.941177in}}%
\pgfpathlineto{\pgfqpoint{2.310872in}{1.934828in}}%
\pgfpathlineto{\pgfqpoint{2.313893in}{1.930039in}}%
\pgfpathlineto{\pgfqpoint{2.315043in}{1.931381in}}%
\pgfpathlineto{\pgfqpoint{2.316050in}{1.935475in}}%
\pgfpathlineto{\pgfqpoint{2.316985in}{1.940945in}}%
\pgfpathlineto{\pgfqpoint{2.318783in}{1.953876in}}%
\pgfpathlineto{\pgfqpoint{2.322019in}{1.980570in}}%
\pgfpathlineto{\pgfqpoint{2.325184in}{2.001564in}}%
\pgfpathlineto{\pgfqpoint{2.328276in}{2.010690in}}%
\pgfpathlineto{\pgfqpoint{2.329715in}{2.010071in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{2.005306in}}%
\pgfpathlineto{\pgfqpoint{2.333886in}{2.003609in}}%
\pgfpathlineto{\pgfqpoint{2.334030in}{2.004759in}}%
\pgfpathlineto{\pgfqpoint{2.335108in}{2.008109in}}%
\pgfpathlineto{\pgfqpoint{2.335971in}{2.012780in}}%
\pgfpathlineto{\pgfqpoint{2.339208in}{2.028308in}}%
\pgfpathlineto{\pgfqpoint{2.340143in}{2.033771in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{2.036141in}}%
\pgfpathlineto{\pgfqpoint{2.342012in}{2.036063in}}%
\pgfpathlineto{\pgfqpoint{2.344386in}{2.034560in}}%
\pgfpathlineto{\pgfqpoint{2.346112in}{2.031661in}}%
\pgfpathlineto{\pgfqpoint{2.347334in}{2.029929in}}%
\pgfpathlineto{\pgfqpoint{2.348125in}{2.028503in}}%
\pgfpathlineto{\pgfqpoint{2.349564in}{2.026634in}}%
\pgfpathlineto{\pgfqpoint{2.350499in}{2.020929in}}%
\pgfpathlineto{\pgfqpoint{2.354742in}{1.996540in}}%
\pgfpathlineto{\pgfqpoint{2.355749in}{1.987452in}}%
\pgfpathlineto{\pgfqpoint{2.359920in}{1.955410in}}%
\pgfpathlineto{\pgfqpoint{2.360999in}{1.944555in}}%
\pgfpathlineto{\pgfqpoint{2.361646in}{1.940075in}}%
\pgfpathlineto{\pgfqpoint{2.362725in}{1.930236in}}%
\pgfpathlineto{\pgfqpoint{2.365098in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{2.366105in}{1.910174in}}%
\pgfpathlineto{\pgfqpoint{2.368550in}{1.904403in}}%
\pgfpathlineto{\pgfqpoint{2.370276in}{1.905544in}}%
\pgfpathlineto{\pgfqpoint{2.371139in}{1.907079in}}%
\pgfpathlineto{\pgfqpoint{2.372218in}{1.909862in}}%
\pgfpathlineto{\pgfqpoint{2.374016in}{1.916931in}}%
\pgfpathlineto{\pgfqpoint{2.378906in}{1.946941in}}%
\pgfpathlineto{\pgfqpoint{2.379769in}{1.956495in}}%
\pgfpathlineto{\pgfqpoint{2.380632in}{1.963849in}}%
\pgfpathlineto{\pgfqpoint{2.381495in}{1.969968in}}%
\pgfpathlineto{\pgfqpoint{2.385451in}{1.982227in}}%
\pgfpathlineto{\pgfqpoint{2.385667in}{1.981954in}}%
\pgfpathlineto{\pgfqpoint{2.389262in}{1.972844in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.964956in}}%
\pgfpathlineto{\pgfqpoint{2.395232in}{1.959301in}}%
\pgfpathlineto{\pgfqpoint{2.395447in}{1.959424in}}%
\pgfpathlineto{\pgfqpoint{2.396310in}{1.960868in}}%
\pgfpathlineto{\pgfqpoint{2.403862in}{1.979568in}}%
\pgfpathlineto{\pgfqpoint{2.406307in}{1.978752in}}%
\pgfpathlineto{\pgfqpoint{2.409112in}{1.969021in}}%
\pgfpathlineto{\pgfqpoint{2.411557in}{1.963379in}}%
\pgfpathlineto{\pgfqpoint{2.412348in}{1.959921in}}%
\pgfpathlineto{\pgfqpoint{2.414793in}{1.955393in}}%
\pgfpathlineto{\pgfqpoint{2.416879in}{1.949507in}}%
\pgfpathlineto{\pgfqpoint{2.423280in}{1.930859in}}%
\pgfpathlineto{\pgfqpoint{2.425221in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.426444in}{1.931835in}}%
\pgfpathlineto{\pgfqpoint{2.427307in}{1.933664in}}%
\pgfpathlineto{\pgfqpoint{2.432413in}{1.945121in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.944433in}}%
\pgfpathlineto{\pgfqpoint{2.434139in}{1.941873in}}%
\pgfpathlineto{\pgfqpoint{2.438239in}{1.933288in}}%
\pgfpathlineto{\pgfqpoint{2.439317in}{1.933622in}}%
\pgfpathlineto{\pgfqpoint{2.439317in}{1.933970in}}%
\pgfpathlineto{\pgfqpoint{2.440108in}{1.937197in}}%
\pgfpathlineto{\pgfqpoint{2.441043in}{1.940367in}}%
\pgfpathlineto{\pgfqpoint{2.441763in}{1.945606in}}%
\pgfpathlineto{\pgfqpoint{2.442769in}{1.950265in}}%
\pgfpathlineto{\pgfqpoint{2.444208in}{1.956887in}}%
\pgfpathlineto{\pgfqpoint{2.446221in}{1.960740in}}%
\pgfpathlineto{\pgfqpoint{2.446941in}{1.959532in}}%
\pgfpathlineto{\pgfqpoint{2.448163in}{1.954640in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{1.947314in}}%
\pgfpathlineto{\pgfqpoint{2.450465in}{1.940020in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{1.934592in}}%
\pgfpathlineto{\pgfqpoint{2.452838in}{1.928139in}}%
\pgfpathlineto{\pgfqpoint{2.454348in}{1.922351in}}%
\pgfpathlineto{\pgfqpoint{2.455571in}{1.920858in}}%
\pgfpathlineto{\pgfqpoint{2.456721in}{1.921727in}}%
\pgfpathlineto{\pgfqpoint{2.459167in}{1.926934in}}%
\pgfpathlineto{\pgfqpoint{2.460173in}{1.930210in}}%
\pgfpathlineto{\pgfqpoint{2.461971in}{1.937598in}}%
\pgfpathlineto{\pgfqpoint{2.464129in}{1.945058in}}%
\pgfpathlineto{\pgfqpoint{2.465927in}{1.950909in}}%
\pgfpathlineto{\pgfqpoint{2.467437in}{1.954397in}}%
\pgfpathlineto{\pgfqpoint{2.471608in}{1.959668in}}%
\pgfpathlineto{\pgfqpoint{2.471608in}{1.959604in}}%
\pgfpathlineto{\pgfqpoint{2.473334in}{1.957763in}}%
\pgfpathlineto{\pgfqpoint{2.474197in}{1.952322in}}%
\pgfpathlineto{\pgfqpoint{2.475564in}{1.945012in}}%
\pgfpathlineto{\pgfqpoint{2.476283in}{1.936316in}}%
\pgfpathlineto{\pgfqpoint{2.477290in}{1.929632in}}%
\pgfpathlineto{\pgfqpoint{2.478009in}{1.919043in}}%
\pgfpathlineto{\pgfqpoint{2.479016in}{1.909986in}}%
\pgfpathlineto{\pgfqpoint{2.480310in}{1.897178in}}%
\pgfpathlineto{\pgfqpoint{2.483187in}{1.889540in}}%
\pgfpathlineto{\pgfqpoint{2.483691in}{1.890086in}}%
\pgfpathlineto{\pgfqpoint{2.484194in}{1.891941in}}%
\pgfpathlineto{\pgfqpoint{2.492321in}{1.924112in}}%
\pgfpathlineto{\pgfqpoint{2.498074in}{1.934072in}}%
\pgfpathlineto{\pgfqpoint{2.500447in}{1.932840in}}%
\pgfpathlineto{\pgfqpoint{2.501598in}{1.930549in}}%
\pgfpathlineto{\pgfqpoint{2.503180in}{1.929500in}}%
\pgfpathlineto{\pgfqpoint{2.503180in}{1.929587in}}%
\pgfpathlineto{\pgfqpoint{2.505050in}{1.930698in}}%
\pgfpathlineto{\pgfqpoint{2.507927in}{1.937041in}}%
\pgfpathlineto{\pgfqpoint{2.508718in}{1.942220in}}%
\pgfpathlineto{\pgfqpoint{2.510372in}{1.950436in}}%
\pgfpathlineto{\pgfqpoint{2.514328in}{1.964554in}}%
\pgfpathlineto{\pgfqpoint{2.515263in}{1.963861in}}%
\pgfpathlineto{\pgfqpoint{2.518067in}{1.953126in}}%
\pgfpathlineto{\pgfqpoint{2.522311in}{1.911120in}}%
\pgfpathlineto{\pgfqpoint{2.524252in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.526841in}{1.871864in}}%
\pgfpathlineto{\pgfqpoint{2.527561in}{1.866715in}}%
\pgfpathlineto{\pgfqpoint{2.528927in}{1.863618in}}%
\pgfpathlineto{\pgfqpoint{2.529358in}{1.863502in}}%
\pgfpathlineto{\pgfqpoint{2.529646in}{1.863899in}}%
\pgfpathlineto{\pgfqpoint{2.530653in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{2.533530in}{1.878853in}}%
\pgfpathlineto{\pgfqpoint{2.535543in}{1.897817in}}%
\pgfpathlineto{\pgfqpoint{2.536263in}{1.909119in}}%
\pgfpathlineto{\pgfqpoint{2.543670in}{2.001240in}}%
\pgfpathlineto{\pgfqpoint{2.547913in}{2.013816in}}%
\pgfpathlineto{\pgfqpoint{2.548273in}{2.013323in}}%
\pgfpathlineto{\pgfqpoint{2.550718in}{2.008053in}}%
\pgfpathlineto{\pgfqpoint{2.561865in}{1.971987in}}%
\pgfpathlineto{\pgfqpoint{2.566900in}{1.967089in}}%
\pgfpathlineto{\pgfqpoint{2.566900in}{1.967181in}}%
\pgfpathlineto{\pgfqpoint{2.568482in}{1.968889in}}%
\pgfpathlineto{\pgfqpoint{2.572437in}{1.980074in}}%
\pgfpathlineto{\pgfqpoint{2.573876in}{1.983770in}}%
\pgfpathlineto{\pgfqpoint{2.576393in}{1.984971in}}%
\pgfpathlineto{\pgfqpoint{2.577256in}{1.983634in}}%
\pgfpathlineto{\pgfqpoint{2.580420in}{1.975109in}}%
\pgfpathlineto{\pgfqpoint{2.585670in}{1.941097in}}%
\pgfpathlineto{\pgfqpoint{2.587612in}{1.922775in}}%
\pgfpathlineto{\pgfqpoint{2.593437in}{1.896147in}}%
\pgfpathlineto{\pgfqpoint{2.593509in}{1.896181in}}%
\pgfpathlineto{\pgfqpoint{2.594876in}{1.897581in}}%
\pgfpathlineto{\pgfqpoint{2.597968in}{1.910587in}}%
\pgfpathlineto{\pgfqpoint{2.600054in}{1.929848in}}%
\pgfpathlineto{\pgfqpoint{2.606311in}{1.965860in}}%
\pgfpathlineto{\pgfqpoint{2.609115in}{1.971081in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{1.970126in}}%
\pgfpathlineto{\pgfqpoint{2.621989in}{1.939057in}}%
\pgfpathlineto{\pgfqpoint{2.626448in}{1.916685in}}%
\pgfpathlineto{\pgfqpoint{2.627239in}{1.914154in}}%
\pgfpathlineto{\pgfqpoint{2.628893in}{1.909218in}}%
\pgfpathlineto{\pgfqpoint{2.629756in}{1.909000in}}%
\pgfpathlineto{\pgfqpoint{2.629828in}{1.909093in}}%
\pgfpathlineto{\pgfqpoint{2.636013in}{1.910454in}}%
\pgfpathlineto{\pgfqpoint{2.640184in}{1.904172in}}%
\pgfpathlineto{\pgfqpoint{2.641478in}{1.903106in}}%
\pgfpathlineto{\pgfqpoint{2.645865in}{1.897603in}}%
\pgfpathlineto{\pgfqpoint{2.649317in}{1.881780in}}%
\pgfpathlineto{\pgfqpoint{2.651331in}{1.867140in}}%
\pgfpathlineto{\pgfqpoint{2.656509in}{1.853523in}}%
\pgfpathlineto{\pgfqpoint{2.658163in}{1.853556in}}%
\pgfpathlineto{\pgfqpoint{2.659170in}{1.854581in}}%
\pgfpathlineto{\pgfqpoint{2.659961in}{1.856131in}}%
\pgfpathlineto{\pgfqpoint{2.661400in}{1.860190in}}%
\pgfpathlineto{\pgfqpoint{2.662478in}{1.866603in}}%
\pgfpathlineto{\pgfqpoint{2.664420in}{1.879405in}}%
\pgfpathlineto{\pgfqpoint{2.665139in}{1.884649in}}%
\pgfpathlineto{\pgfqpoint{2.667297in}{1.905243in}}%
\pgfpathlineto{\pgfqpoint{2.677725in}{2.012156in}}%
\pgfpathlineto{\pgfqpoint{2.679379in}{2.014206in}}%
\pgfpathlineto{\pgfqpoint{2.679883in}{2.013712in}}%
\pgfpathlineto{\pgfqpoint{2.680530in}{2.012343in}}%
\pgfpathlineto{\pgfqpoint{2.687290in}{1.947344in}}%
\pgfpathlineto{\pgfqpoint{2.688297in}{1.930782in}}%
\pgfpathlineto{\pgfqpoint{2.689016in}{1.923418in}}%
\pgfpathlineto{\pgfqpoint{2.690454in}{1.912641in}}%
\pgfpathlineto{\pgfqpoint{2.692468in}{1.898794in}}%
\pgfpathlineto{\pgfqpoint{2.693475in}{1.895978in}}%
\pgfpathlineto{\pgfqpoint{2.694626in}{1.896944in}}%
\pgfpathlineto{\pgfqpoint{2.695920in}{1.901565in}}%
\pgfpathlineto{\pgfqpoint{2.699372in}{1.924313in}}%
\pgfpathlineto{\pgfqpoint{2.700379in}{1.931544in}}%
\pgfpathlineto{\pgfqpoint{2.701746in}{1.942852in}}%
\pgfpathlineto{\pgfqpoint{2.707355in}{1.976363in}}%
\pgfpathlineto{\pgfqpoint{2.708002in}{1.977979in}}%
\pgfpathlineto{\pgfqpoint{2.709009in}{1.979868in}}%
\pgfpathlineto{\pgfqpoint{2.711454in}{1.982116in}}%
\pgfpathlineto{\pgfqpoint{2.713180in}{1.982630in}}%
\pgfpathlineto{\pgfqpoint{2.713180in}{1.982500in}}%
\pgfpathlineto{\pgfqpoint{2.714259in}{1.980622in}}%
\pgfpathlineto{\pgfqpoint{2.714906in}{1.979058in}}%
\pgfpathlineto{\pgfqpoint{2.715985in}{1.976971in}}%
\pgfpathlineto{\pgfqpoint{2.716633in}{1.975004in}}%
\pgfpathlineto{\pgfqpoint{2.717711in}{1.969314in}}%
\pgfpathlineto{\pgfqpoint{2.718359in}{1.966557in}}%
\pgfpathlineto{\pgfqpoint{2.719365in}{1.959811in}}%
\pgfpathlineto{\pgfqpoint{2.720085in}{1.955979in}}%
\pgfpathlineto{\pgfqpoint{2.721091in}{1.950543in}}%
\pgfpathlineto{\pgfqpoint{2.726989in}{1.904411in}}%
\pgfpathlineto{\pgfqpoint{2.727996in}{1.895954in}}%
\pgfpathlineto{\pgfqpoint{2.728715in}{1.891905in}}%
\pgfpathlineto{\pgfqpoint{2.729722in}{1.881543in}}%
\pgfpathlineto{\pgfqpoint{2.730872in}{1.872546in}}%
\pgfpathlineto{\pgfqpoint{2.733317in}{1.857925in}}%
\pgfpathlineto{\pgfqpoint{2.733893in}{1.855430in}}%
\pgfpathlineto{\pgfqpoint{2.734900in}{1.851813in}}%
\pgfpathlineto{\pgfqpoint{2.735907in}{1.851194in}}%
\pgfpathlineto{\pgfqpoint{2.736266in}{1.851900in}}%
\pgfpathlineto{\pgfqpoint{2.737345in}{1.855289in}}%
\pgfpathlineto{\pgfqpoint{2.738352in}{1.861173in}}%
\pgfpathlineto{\pgfqpoint{2.740797in}{1.880654in}}%
\pgfpathlineto{\pgfqpoint{2.741804in}{1.891506in}}%
\pgfpathlineto{\pgfqpoint{2.745328in}{1.919324in}}%
\pgfpathlineto{\pgfqpoint{2.746910in}{1.921013in}}%
\pgfpathlineto{\pgfqpoint{2.747413in}{1.920555in}}%
\pgfpathlineto{\pgfqpoint{2.748564in}{1.918542in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.907806in}}%
\pgfpathlineto{\pgfqpoint{2.753311in}{1.908015in}}%
\pgfpathlineto{\pgfqpoint{2.755037in}{1.907414in}}%
\pgfpathlineto{\pgfqpoint{2.757050in}{1.905306in}}%
\pgfpathlineto{\pgfqpoint{2.758704in}{1.901052in}}%
\pgfpathlineto{\pgfqpoint{2.761078in}{1.888764in}}%
\pgfpathlineto{\pgfqpoint{2.762157in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{2.764961in}{1.879118in}}%
\pgfpathlineto{\pgfqpoint{2.764961in}{1.879120in}}%
\pgfpathlineto{\pgfqpoint{2.766687in}{1.880964in}}%
\pgfpathlineto{\pgfqpoint{2.767766in}{1.885099in}}%
\pgfpathlineto{\pgfqpoint{2.768413in}{1.889202in}}%
\pgfpathlineto{\pgfqpoint{2.770139in}{1.896108in}}%
\pgfpathlineto{\pgfqpoint{2.771218in}{1.902029in}}%
\pgfpathlineto{\pgfqpoint{2.774095in}{1.911323in}}%
\pgfpathlineto{\pgfqpoint{2.775030in}{1.911086in}}%
\pgfpathlineto{\pgfqpoint{2.776252in}{1.908507in}}%
\pgfpathlineto{\pgfqpoint{2.781718in}{1.902590in}}%
\pgfpathlineto{\pgfqpoint{2.784954in}{1.904711in}}%
\pgfpathlineto{\pgfqpoint{2.791499in}{1.909484in}}%
\pgfpathlineto{\pgfqpoint{2.794016in}{1.909492in}}%
\pgfpathlineto{\pgfqpoint{2.794735in}{1.912283in}}%
\pgfpathlineto{\pgfqpoint{2.797756in}{1.924111in}}%
\pgfpathlineto{\pgfqpoint{2.799482in}{1.934172in}}%
\pgfpathlineto{\pgfqpoint{2.803150in}{1.945597in}}%
\pgfpathlineto{\pgfqpoint{2.804660in}{1.946118in}}%
\pgfpathlineto{\pgfqpoint{2.804732in}{1.945878in}}%
\pgfpathlineto{\pgfqpoint{2.807609in}{1.937377in}}%
\pgfpathlineto{\pgfqpoint{2.809550in}{1.928525in}}%
\pgfpathlineto{\pgfqpoint{2.811061in}{1.921153in}}%
\pgfpathlineto{\pgfqpoint{2.812643in}{1.913921in}}%
\pgfpathlineto{\pgfqpoint{2.817030in}{1.903451in}}%
\pgfpathlineto{\pgfqpoint{2.817533in}{1.903783in}}%
\pgfpathlineto{\pgfqpoint{2.818540in}{1.905231in}}%
\pgfpathlineto{\pgfqpoint{2.829040in}{1.926790in}}%
\pgfpathlineto{\pgfqpoint{2.831054in}{1.933816in}}%
\pgfpathlineto{\pgfqpoint{2.833499in}{1.937974in}}%
\pgfpathlineto{\pgfqpoint{2.833571in}{1.937850in}}%
\pgfpathlineto{\pgfqpoint{2.834578in}{1.935619in}}%
\pgfpathlineto{\pgfqpoint{2.835872in}{1.932633in}}%
\pgfpathlineto{\pgfqpoint{2.838749in}{1.921059in}}%
\pgfpathlineto{\pgfqpoint{2.843855in}{1.905726in}}%
\pgfpathlineto{\pgfqpoint{2.844215in}{1.905947in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{1.909663in}}%
\pgfpathlineto{\pgfqpoint{2.847667in}{1.917704in}}%
\pgfpathlineto{\pgfqpoint{2.851119in}{1.932483in}}%
\pgfpathlineto{\pgfqpoint{2.853564in}{1.935485in}}%
\pgfpathlineto{\pgfqpoint{2.860684in}{1.938730in}}%
\pgfpathlineto{\pgfqpoint{2.861619in}{1.936621in}}%
\pgfpathlineto{\pgfqpoint{2.866294in}{1.908013in}}%
\pgfpathlineto{\pgfqpoint{2.867372in}{1.900540in}}%
\pgfpathlineto{\pgfqpoint{2.868811in}{1.894047in}}%
\pgfpathlineto{\pgfqpoint{2.871328in}{1.890741in}}%
\pgfpathlineto{\pgfqpoint{2.871472in}{1.890978in}}%
\pgfpathlineto{\pgfqpoint{2.873198in}{1.892970in}}%
\pgfpathlineto{\pgfqpoint{2.874420in}{1.895851in}}%
\pgfpathlineto{\pgfqpoint{2.879455in}{1.904445in}}%
\pgfpathlineto{\pgfqpoint{2.881181in}{1.906340in}}%
\pgfpathlineto{\pgfqpoint{2.883482in}{1.909911in}}%
\pgfpathlineto{\pgfqpoint{2.887294in}{1.931083in}}%
\pgfpathlineto{\pgfqpoint{2.889523in}{1.944888in}}%
\pgfpathlineto{\pgfqpoint{2.891249in}{1.953726in}}%
\pgfpathlineto{\pgfqpoint{2.892687in}{1.958013in}}%
\pgfpathlineto{\pgfqpoint{2.894989in}{1.959963in}}%
\pgfpathlineto{\pgfqpoint{2.898153in}{1.957190in}}%
\pgfpathlineto{\pgfqpoint{2.899592in}{1.955591in}}%
\pgfpathlineto{\pgfqpoint{2.907574in}{1.939007in}}%
\pgfpathlineto{\pgfqpoint{2.908006in}{1.939456in}}%
\pgfpathlineto{\pgfqpoint{2.909157in}{1.941423in}}%
\pgfpathlineto{\pgfqpoint{2.911242in}{1.952812in}}%
\pgfpathlineto{\pgfqpoint{2.912105in}{1.956208in}}%
\pgfpathlineto{\pgfqpoint{2.914694in}{1.966272in}}%
\pgfpathlineto{\pgfqpoint{2.916348in}{1.967760in}}%
\pgfpathlineto{\pgfqpoint{2.916996in}{1.966354in}}%
\pgfpathlineto{\pgfqpoint{2.919009in}{1.954221in}}%
\pgfpathlineto{\pgfqpoint{2.921526in}{1.931563in}}%
\pgfpathlineto{\pgfqpoint{2.922605in}{1.917157in}}%
\pgfpathlineto{\pgfqpoint{2.923900in}{1.902998in}}%
\pgfpathlineto{\pgfqpoint{2.926920in}{1.877402in}}%
\pgfpathlineto{\pgfqpoint{2.929294in}{1.868931in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.870044in}}%
\pgfpathlineto{\pgfqpoint{2.931955in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{2.933249in}{1.891031in}}%
\pgfpathlineto{\pgfqpoint{2.935550in}{1.918351in}}%
\pgfpathlineto{\pgfqpoint{2.936773in}{1.931117in}}%
\pgfpathlineto{\pgfqpoint{2.938499in}{1.951038in}}%
\pgfpathlineto{\pgfqpoint{2.942455in}{1.973311in}}%
\pgfpathlineto{\pgfqpoint{2.943677in}{1.972676in}}%
\pgfpathlineto{\pgfqpoint{2.944900in}{1.968294in}}%
\pgfpathlineto{\pgfqpoint{2.948064in}{1.939579in}}%
\pgfpathlineto{\pgfqpoint{2.950150in}{1.911798in}}%
\pgfpathlineto{\pgfqpoint{2.955256in}{1.871738in}}%
\pgfpathlineto{\pgfqpoint{2.955831in}{1.871741in}}%
\pgfpathlineto{\pgfqpoint{2.955975in}{1.872434in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.878936in}}%
\pgfpathlineto{\pgfqpoint{2.959499in}{1.893381in}}%
\pgfpathlineto{\pgfqpoint{2.960866in}{1.902847in}}%
\pgfpathlineto{\pgfqpoint{2.962807in}{1.923719in}}%
\pgfpathlineto{\pgfqpoint{2.965540in}{1.938144in}}%
\pgfpathlineto{\pgfqpoint{2.969064in}{1.948590in}}%
\pgfpathlineto{\pgfqpoint{2.969999in}{1.947899in}}%
\pgfpathlineto{\pgfqpoint{2.972229in}{1.945675in}}%
\pgfpathlineto{\pgfqpoint{2.974242in}{1.937103in}}%
\pgfpathlineto{\pgfqpoint{2.976903in}{1.915581in}}%
\pgfpathlineto{\pgfqpoint{2.977694in}{1.911044in}}%
\pgfpathlineto{\pgfqpoint{2.978629in}{1.900512in}}%
\pgfpathlineto{\pgfqpoint{2.979420in}{1.896318in}}%
\pgfpathlineto{\pgfqpoint{2.980283in}{1.886471in}}%
\pgfpathlineto{\pgfqpoint{2.983088in}{1.876718in}}%
\pgfpathlineto{\pgfqpoint{2.983879in}{1.878288in}}%
\pgfpathlineto{\pgfqpoint{2.984598in}{1.880105in}}%
\pgfpathlineto{\pgfqpoint{2.986684in}{1.889854in}}%
\pgfpathlineto{\pgfqpoint{2.988985in}{1.898574in}}%
\pgfpathlineto{\pgfqpoint{2.991287in}{1.898662in}}%
\pgfpathlineto{\pgfqpoint{2.995961in}{1.893354in}}%
\pgfpathlineto{\pgfqpoint{2.999917in}{1.894021in}}%
\pgfpathlineto{\pgfqpoint{3.003513in}{1.897445in}}%
\pgfpathlineto{\pgfqpoint{3.005383in}{1.899834in}}%
\pgfpathlineto{\pgfqpoint{3.006893in}{1.899484in}}%
\pgfpathlineto{\pgfqpoint{3.009122in}{1.893852in}}%
\pgfpathlineto{\pgfqpoint{3.010705in}{1.889590in}}%
\pgfpathlineto{\pgfqpoint{3.011783in}{1.884572in}}%
\pgfpathlineto{\pgfqpoint{3.013581in}{1.875746in}}%
\pgfpathlineto{\pgfqpoint{3.016314in}{1.870875in}}%
\pgfpathlineto{\pgfqpoint{3.016458in}{1.871058in}}%
\pgfpathlineto{\pgfqpoint{3.017609in}{1.872948in}}%
\pgfpathlineto{\pgfqpoint{3.018328in}{1.876000in}}%
\pgfpathlineto{\pgfqpoint{3.019119in}{1.879492in}}%
\pgfpathlineto{\pgfqpoint{3.021061in}{1.892274in}}%
\pgfpathlineto{\pgfqpoint{3.021996in}{1.899621in}}%
\pgfpathlineto{\pgfqpoint{3.022787in}{1.905095in}}%
\pgfpathlineto{\pgfqpoint{3.030482in}{1.961651in}}%
\pgfpathlineto{\pgfqpoint{3.033287in}{1.964677in}}%
\pgfpathlineto{\pgfqpoint{3.033718in}{1.963943in}}%
\pgfpathlineto{\pgfqpoint{3.036451in}{1.957501in}}%
\pgfpathlineto{\pgfqpoint{3.038321in}{1.952009in}}%
\pgfpathlineto{\pgfqpoint{3.045225in}{1.918351in}}%
\pgfpathlineto{\pgfqpoint{3.046664in}{1.921715in}}%
\pgfpathlineto{\pgfqpoint{3.048533in}{1.930996in}}%
\pgfpathlineto{\pgfqpoint{3.052129in}{1.946750in}}%
\pgfpathlineto{\pgfqpoint{3.052273in}{1.946628in}}%
\pgfpathlineto{\pgfqpoint{3.053855in}{1.939707in}}%
\pgfpathlineto{\pgfqpoint{3.063205in}{1.877084in}}%
\pgfpathlineto{\pgfqpoint{3.064787in}{1.875548in}}%
\pgfpathlineto{\pgfqpoint{3.065146in}{1.875913in}}%
\pgfpathlineto{\pgfqpoint{3.065937in}{1.877921in}}%
\pgfpathlineto{\pgfqpoint{3.066801in}{1.882310in}}%
\pgfpathlineto{\pgfqpoint{3.067664in}{1.887243in}}%
\pgfpathlineto{\pgfqpoint{3.071979in}{1.910211in}}%
\pgfpathlineto{\pgfqpoint{3.075862in}{1.917371in}}%
\pgfpathlineto{\pgfqpoint{3.076294in}{1.916857in}}%
\pgfpathlineto{\pgfqpoint{3.077157in}{1.915058in}}%
\pgfpathlineto{\pgfqpoint{3.079746in}{1.911746in}}%
\pgfpathlineto{\pgfqpoint{3.080609in}{1.908920in}}%
\pgfpathlineto{\pgfqpoint{3.086434in}{1.902526in}}%
\pgfpathlineto{\pgfqpoint{3.088160in}{1.905450in}}%
\pgfpathlineto{\pgfqpoint{3.090102in}{1.913511in}}%
\pgfpathlineto{\pgfqpoint{3.090893in}{1.919375in}}%
\pgfpathlineto{\pgfqpoint{3.091828in}{1.927007in}}%
\pgfpathlineto{\pgfqpoint{3.093914in}{1.949181in}}%
\pgfpathlineto{\pgfqpoint{3.101753in}{2.005406in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{2.003665in}}%
\pgfpathlineto{\pgfqpoint{3.105348in}{1.990445in}}%
\pgfpathlineto{\pgfqpoint{3.112540in}{1.921677in}}%
\pgfpathlineto{\pgfqpoint{3.124694in}{1.739485in}}%
\pgfpathlineto{\pgfqpoint{3.126348in}{1.738499in}}%
\pgfpathlineto{\pgfqpoint{3.126348in}{1.738715in}}%
\pgfpathlineto{\pgfqpoint{3.127068in}{1.740776in}}%
\pgfpathlineto{\pgfqpoint{3.128003in}{1.743490in}}%
\pgfpathlineto{\pgfqpoint{3.130448in}{1.761538in}}%
\pgfpathlineto{\pgfqpoint{3.131527in}{1.768589in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.775698in}}%
\pgfpathlineto{\pgfqpoint{3.133900in}{1.789298in}}%
\pgfpathlineto{\pgfqpoint{3.136705in}{1.819244in}}%
\pgfpathlineto{\pgfqpoint{3.142602in}{1.872217in}}%
\pgfpathlineto{\pgfqpoint{3.143609in}{1.877584in}}%
\pgfpathlineto{\pgfqpoint{3.144616in}{1.884235in}}%
\pgfpathlineto{\pgfqpoint{3.147061in}{1.902356in}}%
\pgfpathlineto{\pgfqpoint{3.149146in}{1.917451in}}%
\pgfpathlineto{\pgfqpoint{3.150513in}{1.926757in}}%
\pgfpathlineto{\pgfqpoint{3.151592in}{1.935703in}}%
\pgfpathlineto{\pgfqpoint{3.153462in}{1.952207in}}%
\pgfpathlineto{\pgfqpoint{3.158496in}{1.990104in}}%
\pgfpathlineto{\pgfqpoint{3.161157in}{2.001980in}}%
\pgfpathlineto{\pgfqpoint{3.162595in}{2.002247in}}%
\pgfpathlineto{\pgfqpoint{3.162667in}{2.002103in}}%
\pgfpathlineto{\pgfqpoint{3.165688in}{1.987918in}}%
\pgfpathlineto{\pgfqpoint{3.166766in}{1.975661in}}%
\pgfpathlineto{\pgfqpoint{3.169068in}{1.947923in}}%
\pgfpathlineto{\pgfqpoint{3.170938in}{1.916305in}}%
\pgfpathlineto{\pgfqpoint{3.171585in}{1.905743in}}%
\pgfpathlineto{\pgfqpoint{3.173095in}{1.886883in}}%
\pgfpathlineto{\pgfqpoint{3.175037in}{1.851558in}}%
\pgfpathlineto{\pgfqpoint{3.176619in}{1.828685in}}%
\pgfpathlineto{\pgfqpoint{3.178345in}{1.803166in}}%
\pgfpathlineto{\pgfqpoint{3.183739in}{1.770785in}}%
\pgfpathlineto{\pgfqpoint{3.185249in}{1.770472in}}%
\pgfpathlineto{\pgfqpoint{3.185321in}{1.770574in}}%
\pgfpathlineto{\pgfqpoint{3.186975in}{1.771219in}}%
\pgfpathlineto{\pgfqpoint{3.186975in}{1.771337in}}%
\pgfpathlineto{\pgfqpoint{3.191218in}{1.780756in}}%
\pgfpathlineto{\pgfqpoint{3.193304in}{1.791571in}}%
\pgfpathlineto{\pgfqpoint{3.194311in}{1.799137in}}%
\pgfpathlineto{\pgfqpoint{3.203660in}{1.876735in}}%
\pgfpathlineto{\pgfqpoint{3.204739in}{1.890856in}}%
\pgfpathlineto{\pgfqpoint{3.207256in}{1.913668in}}%
\pgfpathlineto{\pgfqpoint{3.208047in}{1.918291in}}%
\pgfpathlineto{\pgfqpoint{3.209773in}{1.928736in}}%
\pgfpathlineto{\pgfqpoint{3.214951in}{1.942892in}}%
\pgfpathlineto{\pgfqpoint{3.215239in}{1.942379in}}%
\pgfpathlineto{\pgfqpoint{3.216318in}{1.940577in}}%
\pgfpathlineto{\pgfqpoint{3.231277in}{1.815650in}}%
\pgfpathlineto{\pgfqpoint{3.232212in}{1.816075in}}%
\pgfpathlineto{\pgfqpoint{3.232212in}{1.816307in}}%
\pgfpathlineto{\pgfqpoint{3.234513in}{1.824109in}}%
\pgfpathlineto{\pgfqpoint{3.246307in}{1.898692in}}%
\pgfpathlineto{\pgfqpoint{3.247746in}{1.897896in}}%
\pgfpathlineto{\pgfqpoint{3.248753in}{1.896478in}}%
\pgfpathlineto{\pgfqpoint{3.250838in}{1.890371in}}%
\pgfpathlineto{\pgfqpoint{3.252924in}{1.879402in}}%
\pgfpathlineto{\pgfqpoint{3.256016in}{1.868910in}}%
\pgfpathlineto{\pgfqpoint{3.257095in}{1.865781in}}%
\pgfpathlineto{\pgfqpoint{3.259468in}{1.863091in}}%
\pgfpathlineto{\pgfqpoint{3.260547in}{1.863422in}}%
\pgfpathlineto{\pgfqpoint{3.260619in}{1.863622in}}%
\pgfpathlineto{\pgfqpoint{3.265941in}{1.868428in}}%
\pgfpathlineto{\pgfqpoint{3.275794in}{1.866606in}}%
\pgfpathlineto{\pgfqpoint{3.278886in}{1.857513in}}%
\pgfpathlineto{\pgfqpoint{3.286006in}{1.829033in}}%
\pgfpathlineto{\pgfqpoint{3.289314in}{1.830393in}}%
\pgfpathlineto{\pgfqpoint{3.291256in}{1.837876in}}%
\pgfpathlineto{\pgfqpoint{3.298376in}{1.879319in}}%
\pgfpathlineto{\pgfqpoint{3.300677in}{1.887977in}}%
\pgfpathlineto{\pgfqpoint{3.302260in}{1.892343in}}%
\pgfpathlineto{\pgfqpoint{3.306143in}{1.897138in}}%
\pgfpathlineto{\pgfqpoint{3.306575in}{1.896222in}}%
\pgfpathlineto{\pgfqpoint{3.308229in}{1.893199in}}%
\pgfpathlineto{\pgfqpoint{3.309739in}{1.892229in}}%
\pgfpathlineto{\pgfqpoint{3.310530in}{1.890892in}}%
\pgfpathlineto{\pgfqpoint{3.312184in}{1.890635in}}%
\pgfpathlineto{\pgfqpoint{3.313551in}{1.893814in}}%
\pgfpathlineto{\pgfqpoint{3.320527in}{1.922001in}}%
\pgfpathlineto{\pgfqpoint{3.320958in}{1.921760in}}%
\pgfpathlineto{\pgfqpoint{3.321821in}{1.920544in}}%
\pgfpathlineto{\pgfqpoint{3.323907in}{1.913322in}}%
\pgfpathlineto{\pgfqpoint{3.329229in}{1.869148in}}%
\pgfpathlineto{\pgfqpoint{3.330955in}{1.848173in}}%
\pgfpathlineto{\pgfqpoint{3.333903in}{1.834483in}}%
\pgfpathlineto{\pgfqpoint{3.334551in}{1.834827in}}%
\pgfpathlineto{\pgfqpoint{3.334623in}{1.835160in}}%
\pgfpathlineto{\pgfqpoint{3.335629in}{1.836947in}}%
\pgfpathlineto{\pgfqpoint{3.339297in}{1.854710in}}%
\pgfpathlineto{\pgfqpoint{3.341095in}{1.862034in}}%
\pgfpathlineto{\pgfqpoint{3.351667in}{1.907166in}}%
\pgfpathlineto{\pgfqpoint{3.352242in}{1.906908in}}%
\pgfpathlineto{\pgfqpoint{3.356845in}{1.904600in}}%
\pgfpathlineto{\pgfqpoint{3.357924in}{1.903427in}}%
\pgfpathlineto{\pgfqpoint{3.359218in}{1.903531in}}%
\pgfpathlineto{\pgfqpoint{3.361879in}{1.904366in}}%
\pgfpathlineto{\pgfqpoint{3.367633in}{1.918043in}}%
\pgfpathlineto{\pgfqpoint{3.368927in}{1.918597in}}%
\pgfpathlineto{\pgfqpoint{3.369359in}{1.917899in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{1.914174in}}%
\pgfpathlineto{\pgfqpoint{3.373674in}{1.912286in}}%
\pgfpathlineto{\pgfqpoint{3.373746in}{1.912354in}}%
\pgfpathlineto{\pgfqpoint{3.375328in}{1.914910in}}%
\pgfpathlineto{\pgfqpoint{3.378421in}{1.930582in}}%
\pgfpathlineto{\pgfqpoint{3.379571in}{1.937389in}}%
\pgfpathlineto{\pgfqpoint{3.381441in}{1.942014in}}%
\pgfpathlineto{\pgfqpoint{3.382304in}{1.941210in}}%
\pgfpathlineto{\pgfqpoint{3.383023in}{1.938578in}}%
\pgfpathlineto{\pgfqpoint{3.383886in}{1.935933in}}%
\pgfpathlineto{\pgfqpoint{3.389208in}{1.890964in}}%
\pgfpathlineto{\pgfqpoint{3.389999in}{1.882075in}}%
\pgfpathlineto{\pgfqpoint{3.390934in}{1.874222in}}%
\pgfpathlineto{\pgfqpoint{3.394530in}{1.861342in}}%
\pgfpathlineto{\pgfqpoint{3.395753in}{1.862138in}}%
\pgfpathlineto{\pgfqpoint{3.397766in}{1.866317in}}%
\pgfpathlineto{\pgfqpoint{3.400643in}{1.879115in}}%
\pgfpathlineto{\pgfqpoint{3.401290in}{1.882341in}}%
\pgfpathlineto{\pgfqpoint{3.402369in}{1.888287in}}%
\pgfpathlineto{\pgfqpoint{3.403592in}{1.897454in}}%
\pgfpathlineto{\pgfqpoint{3.404599in}{1.905300in}}%
\pgfpathlineto{\pgfqpoint{3.409273in}{1.949144in}}%
\pgfpathlineto{\pgfqpoint{3.411503in}{1.954159in}}%
\pgfpathlineto{\pgfqpoint{3.412078in}{1.952778in}}%
\pgfpathlineto{\pgfqpoint{3.413948in}{1.943147in}}%
\pgfpathlineto{\pgfqpoint{3.418766in}{1.912201in}}%
\pgfpathlineto{\pgfqpoint{3.423369in}{1.907679in}}%
\pgfpathlineto{\pgfqpoint{3.425455in}{1.908439in}}%
\pgfpathlineto{\pgfqpoint{3.426318in}{1.908565in}}%
\pgfpathlineto{\pgfqpoint{3.429482in}{1.910030in}}%
\pgfpathlineto{\pgfqpoint{3.430273in}{1.910323in}}%
\pgfpathlineto{\pgfqpoint{3.430489in}{1.910160in}}%
\pgfpathlineto{\pgfqpoint{3.441780in}{1.897592in}}%
\pgfpathlineto{\pgfqpoint{3.442715in}{1.895463in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.891153in}}%
\pgfpathlineto{\pgfqpoint{3.447102in}{1.891723in}}%
\pgfpathlineto{\pgfqpoint{3.448181in}{1.894299in}}%
\pgfpathlineto{\pgfqpoint{3.449475in}{1.897939in}}%
\pgfpathlineto{\pgfqpoint{3.451561in}{1.912267in}}%
\pgfpathlineto{\pgfqpoint{3.452999in}{1.919403in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.927945in}}%
\pgfpathlineto{\pgfqpoint{3.457530in}{1.935635in}}%
\pgfpathlineto{\pgfqpoint{3.460119in}{1.934705in}}%
\pgfpathlineto{\pgfqpoint{3.461629in}{1.929409in}}%
\pgfpathlineto{\pgfqpoint{3.463356in}{1.916207in}}%
\pgfpathlineto{\pgfqpoint{3.466520in}{1.886289in}}%
\pgfpathlineto{\pgfqpoint{3.468318in}{1.866730in}}%
\pgfpathlineto{\pgfqpoint{3.471338in}{1.856896in}}%
\pgfpathlineto{\pgfqpoint{3.472417in}{1.857051in}}%
\pgfpathlineto{\pgfqpoint{3.472417in}{1.857108in}}%
\pgfpathlineto{\pgfqpoint{3.473496in}{1.858131in}}%
\pgfpathlineto{\pgfqpoint{3.479106in}{1.872388in}}%
\pgfpathlineto{\pgfqpoint{3.480040in}{1.876031in}}%
\pgfpathlineto{\pgfqpoint{3.482558in}{1.887776in}}%
\pgfpathlineto{\pgfqpoint{3.484140in}{1.893017in}}%
\pgfpathlineto{\pgfqpoint{3.486801in}{1.897337in}}%
\pgfpathlineto{\pgfqpoint{3.488023in}{1.896843in}}%
\pgfpathlineto{\pgfqpoint{3.489318in}{1.895729in}}%
\pgfpathlineto{\pgfqpoint{3.492914in}{1.889566in}}%
\pgfpathlineto{\pgfqpoint{3.495143in}{1.890300in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{1.892758in}}%
\pgfpathlineto{\pgfqpoint{3.497157in}{1.897200in}}%
\pgfpathlineto{\pgfqpoint{3.501544in}{1.931234in}}%
\pgfpathlineto{\pgfqpoint{3.502623in}{1.938996in}}%
\pgfpathlineto{\pgfqpoint{3.504421in}{1.946675in}}%
\pgfpathlineto{\pgfqpoint{3.505931in}{1.949168in}}%
\pgfpathlineto{\pgfqpoint{3.506578in}{1.947845in}}%
\pgfpathlineto{\pgfqpoint{3.509239in}{1.935943in}}%
\pgfpathlineto{\pgfqpoint{3.512332in}{1.920795in}}%
\pgfpathlineto{\pgfqpoint{3.515064in}{1.917058in}}%
\pgfpathlineto{\pgfqpoint{3.515208in}{1.917402in}}%
\pgfpathlineto{\pgfqpoint{3.516719in}{1.920989in}}%
\pgfpathlineto{\pgfqpoint{3.520099in}{1.936630in}}%
\pgfpathlineto{\pgfqpoint{3.521177in}{1.945086in}}%
\pgfpathlineto{\pgfqpoint{3.522040in}{1.953997in}}%
\pgfpathlineto{\pgfqpoint{3.528729in}{1.990744in}}%
\pgfpathlineto{\pgfqpoint{3.529808in}{1.988567in}}%
\pgfpathlineto{\pgfqpoint{3.530886in}{1.983479in}}%
\pgfpathlineto{\pgfqpoint{3.531821in}{1.977701in}}%
\pgfpathlineto{\pgfqpoint{3.532469in}{1.970129in}}%
\pgfpathlineto{\pgfqpoint{3.538150in}{1.913078in}}%
\pgfpathlineto{\pgfqpoint{3.543544in}{1.889692in}}%
\pgfpathlineto{\pgfqpoint{3.544335in}{1.890839in}}%
\pgfpathlineto{\pgfqpoint{3.547212in}{1.901153in}}%
\pgfpathlineto{\pgfqpoint{3.549657in}{1.910005in}}%
\pgfpathlineto{\pgfqpoint{3.552030in}{1.913006in}}%
\pgfpathlineto{\pgfqpoint{3.554835in}{1.912255in}}%
\pgfpathlineto{\pgfqpoint{3.566054in}{1.912548in}}%
\pgfpathlineto{\pgfqpoint{3.567205in}{1.914992in}}%
\pgfpathlineto{\pgfqpoint{3.569290in}{1.916339in}}%
\pgfpathlineto{\pgfqpoint{3.570585in}{1.915347in}}%
\pgfpathlineto{\pgfqpoint{3.571808in}{1.911667in}}%
\pgfpathlineto{\pgfqpoint{3.573606in}{1.902250in}}%
\pgfpathlineto{\pgfqpoint{3.578352in}{1.892952in}}%
\pgfpathlineto{\pgfqpoint{3.585760in}{1.896766in}}%
\pgfpathlineto{\pgfqpoint{3.589499in}{1.896081in}}%
\pgfpathlineto{\pgfqpoint{3.592520in}{1.898930in}}%
\pgfpathlineto{\pgfqpoint{3.593527in}{1.902859in}}%
\pgfpathlineto{\pgfqpoint{3.594318in}{1.905372in}}%
\pgfpathlineto{\pgfqpoint{3.595181in}{1.906677in}}%
\pgfpathlineto{\pgfqpoint{3.595972in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.597842in}{1.913108in}}%
\pgfpathlineto{\pgfqpoint{3.601222in}{1.913502in}}%
\pgfpathlineto{\pgfqpoint{3.604602in}{1.908371in}}%
\pgfpathlineto{\pgfqpoint{3.605537in}{1.905424in}}%
\pgfpathlineto{\pgfqpoint{3.607982in}{1.899043in}}%
\pgfpathlineto{\pgfqpoint{3.609924in}{1.888797in}}%
\pgfpathlineto{\pgfqpoint{3.611506in}{1.887299in}}%
\pgfpathlineto{\pgfqpoint{3.611938in}{1.887820in}}%
\pgfpathlineto{\pgfqpoint{3.614167in}{1.894328in}}%
\pgfpathlineto{\pgfqpoint{3.614958in}{1.897876in}}%
\pgfpathlineto{\pgfqpoint{3.615965in}{1.904230in}}%
\pgfpathlineto{\pgfqpoint{3.616756in}{1.909058in}}%
\pgfpathlineto{\pgfqpoint{3.618267in}{1.914561in}}%
\pgfpathlineto{\pgfqpoint{3.626753in}{1.947550in}}%
\pgfpathlineto{\pgfqpoint{3.629198in}{1.952355in}}%
\pgfpathlineto{\pgfqpoint{3.629486in}{1.951958in}}%
\pgfpathlineto{\pgfqpoint{3.630636in}{1.948858in}}%
\pgfpathlineto{\pgfqpoint{3.638116in}{1.911852in}}%
\pgfpathlineto{\pgfqpoint{3.639842in}{1.911668in}}%
\pgfpathlineto{\pgfqpoint{3.641352in}{1.912719in}}%
\pgfpathlineto{\pgfqpoint{3.642575in}{1.916306in}}%
\pgfpathlineto{\pgfqpoint{3.643510in}{1.921815in}}%
\pgfpathlineto{\pgfqpoint{3.644301in}{1.927455in}}%
\pgfpathlineto{\pgfqpoint{3.646243in}{1.941987in}}%
\pgfpathlineto{\pgfqpoint{3.650198in}{1.961904in}}%
\pgfpathlineto{\pgfqpoint{3.650342in}{1.961869in}}%
\pgfpathlineto{\pgfqpoint{3.651421in}{1.960738in}}%
\pgfpathlineto{\pgfqpoint{3.654729in}{1.943905in}}%
\pgfpathlineto{\pgfqpoint{3.656599in}{1.928257in}}%
\pgfpathlineto{\pgfqpoint{3.659979in}{1.916319in}}%
\pgfpathlineto{\pgfqpoint{3.663215in}{1.915363in}}%
\pgfpathlineto{\pgfqpoint{3.665588in}{1.916646in}}%
\pgfpathlineto{\pgfqpoint{3.668178in}{1.921019in}}%
\pgfpathlineto{\pgfqpoint{3.668825in}{1.925471in}}%
\pgfpathlineto{\pgfqpoint{3.674434in}{1.964879in}}%
\pgfpathlineto{\pgfqpoint{3.675369in}{1.968075in}}%
\pgfpathlineto{\pgfqpoint{3.676088in}{1.969318in}}%
\pgfpathlineto{\pgfqpoint{3.677095in}{1.968706in}}%
\pgfpathlineto{\pgfqpoint{3.677095in}{1.968334in}}%
\pgfpathlineto{\pgfqpoint{3.678174in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{3.678821in}{1.959832in}}%
\pgfpathlineto{\pgfqpoint{3.680404in}{1.952023in}}%
\pgfpathlineto{\pgfqpoint{3.686445in}{1.906624in}}%
\pgfpathlineto{\pgfqpoint{3.688890in}{1.904819in}}%
\pgfpathlineto{\pgfqpoint{3.689178in}{1.905194in}}%
\pgfpathlineto{\pgfqpoint{3.690256in}{1.907767in}}%
\pgfpathlineto{\pgfqpoint{3.690904in}{1.910601in}}%
\pgfpathlineto{\pgfqpoint{3.691838in}{1.914667in}}%
\pgfpathlineto{\pgfqpoint{3.692630in}{1.918913in}}%
\pgfpathlineto{\pgfqpoint{3.693565in}{1.922805in}}%
\pgfpathlineto{\pgfqpoint{3.699534in}{1.937751in}}%
\pgfpathlineto{\pgfqpoint{3.700253in}{1.940326in}}%
\pgfpathlineto{\pgfqpoint{3.701260in}{1.942600in}}%
\pgfpathlineto{\pgfqpoint{3.702339in}{1.945700in}}%
\pgfpathlineto{\pgfqpoint{3.704928in}{1.948456in}}%
\pgfpathlineto{\pgfqpoint{3.706438in}{1.947347in}}%
\pgfpathlineto{\pgfqpoint{3.707301in}{1.945977in}}%
\pgfpathlineto{\pgfqpoint{3.709458in}{1.943247in}}%
\pgfpathlineto{\pgfqpoint{3.709890in}{1.942462in}}%
\pgfpathlineto{\pgfqpoint{3.710393in}{1.943163in}}%
\pgfpathlineto{\pgfqpoint{3.711616in}{1.945074in}}%
\pgfpathlineto{\pgfqpoint{3.712407in}{1.945820in}}%
\pgfpathlineto{\pgfqpoint{3.717945in}{1.946596in}}%
\pgfpathlineto{\pgfqpoint{3.721037in}{1.944819in}}%
\pgfpathlineto{\pgfqpoint{3.724130in}{1.946208in}}%
\pgfpathlineto{\pgfqpoint{3.725208in}{1.947488in}}%
\pgfpathlineto{\pgfqpoint{3.727510in}{1.951736in}}%
\pgfpathlineto{\pgfqpoint{3.729308in}{1.959007in}}%
\pgfpathlineto{\pgfqpoint{3.732112in}{1.967844in}}%
\pgfpathlineto{\pgfqpoint{3.732904in}{1.970982in}}%
\pgfpathlineto{\pgfqpoint{3.733839in}{1.972662in}}%
\pgfpathlineto{\pgfqpoint{3.734702in}{1.974065in}}%
\pgfpathlineto{\pgfqpoint{3.736428in}{1.973417in}}%
\pgfpathlineto{\pgfqpoint{3.737722in}{1.970590in}}%
\pgfpathlineto{\pgfqpoint{3.741174in}{1.955194in}}%
\pgfpathlineto{\pgfqpoint{3.748654in}{1.898790in}}%
\pgfpathlineto{\pgfqpoint{3.750667in}{1.897082in}}%
\pgfpathlineto{\pgfqpoint{3.751818in}{1.899282in}}%
\pgfpathlineto{\pgfqpoint{3.754119in}{1.909059in}}%
\pgfpathlineto{\pgfqpoint{3.755989in}{1.923202in}}%
\pgfpathlineto{\pgfqpoint{3.759729in}{1.954421in}}%
\pgfpathlineto{\pgfqpoint{3.761167in}{1.959927in}}%
\pgfpathlineto{\pgfqpoint{3.762534in}{1.961110in}}%
\pgfpathlineto{\pgfqpoint{3.762749in}{1.960911in}}%
\pgfpathlineto{\pgfqpoint{3.766633in}{1.948261in}}%
\pgfpathlineto{\pgfqpoint{3.767424in}{1.944981in}}%
\pgfpathlineto{\pgfqpoint{3.770804in}{1.938379in}}%
\pgfpathlineto{\pgfqpoint{3.773034in}{1.933926in}}%
\pgfpathlineto{\pgfqpoint{3.773178in}{1.933969in}}%
\pgfpathlineto{\pgfqpoint{3.774328in}{1.933254in}}%
\pgfpathlineto{\pgfqpoint{3.780010in}{1.924849in}}%
\pgfpathlineto{\pgfqpoint{3.781089in}{1.921376in}}%
\pgfpathlineto{\pgfqpoint{3.784037in}{1.918701in}}%
\pgfpathlineto{\pgfqpoint{3.788208in}{1.930358in}}%
\pgfpathlineto{\pgfqpoint{3.790006in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.793602in}{1.940377in}}%
\pgfpathlineto{\pgfqpoint{3.794609in}{1.941051in}}%
\pgfpathlineto{\pgfqpoint{3.796407in}{1.945512in}}%
\pgfpathlineto{\pgfqpoint{3.797342in}{1.948019in}}%
\pgfpathlineto{\pgfqpoint{3.799068in}{1.952612in}}%
\pgfpathlineto{\pgfqpoint{3.801297in}{1.954254in}}%
\pgfpathlineto{\pgfqpoint{3.803599in}{1.940800in}}%
\pgfpathlineto{\pgfqpoint{3.809208in}{1.896992in}}%
\pgfpathlineto{\pgfqpoint{3.811222in}{1.891868in}}%
\pgfpathlineto{\pgfqpoint{3.813236in}{1.889999in}}%
\pgfpathlineto{\pgfqpoint{3.813595in}{1.890482in}}%
\pgfpathlineto{\pgfqpoint{3.814530in}{1.893901in}}%
\pgfpathlineto{\pgfqpoint{3.815681in}{1.897988in}}%
\pgfpathlineto{\pgfqpoint{3.816688in}{1.904981in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{1.930900in}}%
\pgfpathlineto{\pgfqpoint{3.822585in}{1.936951in}}%
\pgfpathlineto{\pgfqpoint{3.823664in}{1.939667in}}%
\pgfpathlineto{\pgfqpoint{3.824887in}{1.939464in}}%
\pgfpathlineto{\pgfqpoint{3.824958in}{1.939280in}}%
\pgfpathlineto{\pgfqpoint{3.826181in}{1.937387in}}%
\pgfpathlineto{\pgfqpoint{3.827404in}{1.934599in}}%
\pgfpathlineto{\pgfqpoint{3.830712in}{1.915849in}}%
\pgfpathlineto{\pgfqpoint{3.834236in}{1.894832in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.889965in}}%
\pgfpathlineto{\pgfqpoint{3.837544in}{1.891374in}}%
\pgfpathlineto{\pgfqpoint{3.838479in}{1.894694in}}%
\pgfpathlineto{\pgfqpoint{3.840349in}{1.906129in}}%
\pgfpathlineto{\pgfqpoint{3.842219in}{1.921521in}}%
\pgfpathlineto{\pgfqpoint{3.843801in}{1.932284in}}%
\pgfpathlineto{\pgfqpoint{3.846606in}{1.944454in}}%
\pgfpathlineto{\pgfqpoint{3.849410in}{1.950853in}}%
\pgfpathlineto{\pgfqpoint{3.850993in}{1.951009in}}%
\pgfpathlineto{\pgfqpoint{3.851065in}{1.950849in}}%
\pgfpathlineto{\pgfqpoint{3.853150in}{1.946312in}}%
\pgfpathlineto{\pgfqpoint{3.853869in}{1.940340in}}%
\pgfpathlineto{\pgfqpoint{3.856746in}{1.918106in}}%
\pgfpathlineto{\pgfqpoint{3.859695in}{1.884290in}}%
\pgfpathlineto{\pgfqpoint{3.863363in}{1.846846in}}%
\pgfpathlineto{\pgfqpoint{3.866599in}{1.837590in}}%
\pgfpathlineto{\pgfqpoint{3.866743in}{1.837686in}}%
\pgfpathlineto{\pgfqpoint{3.867462in}{1.839496in}}%
\pgfpathlineto{\pgfqpoint{3.871705in}{1.864002in}}%
\pgfpathlineto{\pgfqpoint{3.878969in}{1.920530in}}%
\pgfpathlineto{\pgfqpoint{3.882205in}{1.929911in}}%
\pgfpathlineto{\pgfqpoint{3.882852in}{1.929015in}}%
\pgfpathlineto{\pgfqpoint{3.883931in}{1.927256in}}%
\pgfpathlineto{\pgfqpoint{3.886304in}{1.914331in}}%
\pgfpathlineto{\pgfqpoint{3.888390in}{1.900737in}}%
\pgfpathlineto{\pgfqpoint{3.889684in}{1.895231in}}%
\pgfpathlineto{\pgfqpoint{3.891267in}{1.888855in}}%
\pgfpathlineto{\pgfqpoint{3.892417in}{1.887085in}}%
\pgfpathlineto{\pgfqpoint{3.892705in}{1.887160in}}%
\pgfpathlineto{\pgfqpoint{3.893352in}{1.888570in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.903218in}}%
\pgfpathlineto{\pgfqpoint{3.898674in}{1.922670in}}%
\pgfpathlineto{\pgfqpoint{3.900113in}{1.933214in}}%
\pgfpathlineto{\pgfqpoint{3.904428in}{1.962971in}}%
\pgfpathlineto{\pgfqpoint{3.905722in}{1.969404in}}%
\pgfpathlineto{\pgfqpoint{3.908167in}{1.977487in}}%
\pgfpathlineto{\pgfqpoint{3.909534in}{1.977427in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{1.976151in}}%
\pgfpathlineto{\pgfqpoint{3.913058in}{1.963326in}}%
\pgfpathlineto{\pgfqpoint{3.913921in}{1.958593in}}%
\pgfpathlineto{\pgfqpoint{3.914784in}{1.951584in}}%
\pgfpathlineto{\pgfqpoint{3.927441in}{1.893936in}}%
\pgfpathlineto{\pgfqpoint{3.930390in}{1.889577in}}%
\pgfpathlineto{\pgfqpoint{3.934202in}{1.887817in}}%
\pgfpathlineto{\pgfqpoint{3.934345in}{1.888072in}}%
\pgfpathlineto{\pgfqpoint{3.938661in}{1.894350in}}%
\pgfpathlineto{\pgfqpoint{3.940315in}{1.894953in}}%
\pgfpathlineto{\pgfqpoint{3.943263in}{1.895500in}}%
\pgfpathlineto{\pgfqpoint{3.943263in}{1.895700in}}%
\pgfpathlineto{\pgfqpoint{3.944270in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{3.944989in}{1.900048in}}%
\pgfpathlineto{\pgfqpoint{3.945996in}{1.903586in}}%
\pgfpathlineto{\pgfqpoint{3.946931in}{1.909030in}}%
\pgfpathlineto{\pgfqpoint{3.948441in}{1.916565in}}%
\pgfpathlineto{\pgfqpoint{3.949448in}{1.920957in}}%
\pgfpathlineto{\pgfqpoint{3.951893in}{1.931528in}}%
\pgfpathlineto{\pgfqpoint{3.952900in}{1.935783in}}%
\pgfpathlineto{\pgfqpoint{3.953619in}{1.941355in}}%
\pgfpathlineto{\pgfqpoint{3.955417in}{1.950435in}}%
\pgfpathlineto{\pgfqpoint{3.958366in}{1.958404in}}%
\pgfpathlineto{\pgfqpoint{3.958869in}{1.959988in}}%
\pgfpathlineto{\pgfqpoint{3.959157in}{1.959779in}}%
\pgfpathlineto{\pgfqpoint{3.960380in}{1.957987in}}%
\pgfpathlineto{\pgfqpoint{3.966349in}{1.939614in}}%
\pgfpathlineto{\pgfqpoint{3.971095in}{1.933075in}}%
\pgfpathlineto{\pgfqpoint{3.972174in}{1.928473in}}%
\pgfpathlineto{\pgfqpoint{3.980373in}{1.888885in}}%
\pgfpathlineto{\pgfqpoint{3.981308in}{1.885706in}}%
\pgfpathlineto{\pgfqpoint{3.984688in}{1.873154in}}%
\pgfpathlineto{\pgfqpoint{3.987565in}{1.869047in}}%
\pgfpathlineto{\pgfqpoint{3.988356in}{1.869773in}}%
\pgfpathlineto{\pgfqpoint{3.989435in}{1.873496in}}%
\pgfpathlineto{\pgfqpoint{3.993318in}{1.906939in}}%
\pgfpathlineto{\pgfqpoint{3.999359in}{1.985712in}}%
\pgfpathlineto{\pgfqpoint{4.001732in}{1.997956in}}%
\pgfpathlineto{\pgfqpoint{4.002164in}{1.997475in}}%
\pgfpathlineto{\pgfqpoint{4.003459in}{1.994467in}}%
\pgfpathlineto{\pgfqpoint{4.012089in}{1.927243in}}%
\pgfpathlineto{\pgfqpoint{4.016116in}{1.884109in}}%
\pgfpathlineto{\pgfqpoint{4.018777in}{1.871976in}}%
\pgfpathlineto{\pgfqpoint{4.019424in}{1.872855in}}%
\pgfpathlineto{\pgfqpoint{4.020503in}{1.875311in}}%
\pgfpathlineto{\pgfqpoint{4.021510in}{1.879130in}}%
\pgfpathlineto{\pgfqpoint{4.023955in}{1.892097in}}%
\pgfpathlineto{\pgfqpoint{4.028774in}{1.910355in}}%
\pgfpathlineto{\pgfqpoint{4.030140in}{1.913802in}}%
\pgfpathlineto{\pgfqpoint{4.035822in}{1.929665in}}%
\pgfpathlineto{\pgfqpoint{4.036828in}{1.930748in}}%
\pgfpathlineto{\pgfqpoint{4.037188in}{1.930406in}}%
\pgfpathlineto{\pgfqpoint{4.037979in}{1.928851in}}%
\pgfpathlineto{\pgfqpoint{4.040568in}{1.923167in}}%
\pgfpathlineto{\pgfqpoint{4.041287in}{1.921372in}}%
\pgfpathlineto{\pgfqpoint{4.042222in}{1.917144in}}%
\pgfpathlineto{\pgfqpoint{4.043013in}{1.912488in}}%
\pgfpathlineto{\pgfqpoint{4.045890in}{1.900504in}}%
\pgfpathlineto{\pgfqpoint{4.047185in}{1.896122in}}%
\pgfpathlineto{\pgfqpoint{4.049917in}{1.890410in}}%
\pgfpathlineto{\pgfqpoint{4.050493in}{1.890933in}}%
\pgfpathlineto{\pgfqpoint{4.053298in}{1.893787in}}%
\pgfpathlineto{\pgfqpoint{4.054376in}{1.894859in}}%
\pgfpathlineto{\pgfqpoint{4.060202in}{1.899965in}}%
\pgfpathlineto{\pgfqpoint{4.062000in}{1.903034in}}%
\pgfpathlineto{\pgfqpoint{4.065667in}{1.906522in}}%
\pgfpathlineto{\pgfqpoint{4.069983in}{1.915699in}}%
\pgfpathlineto{\pgfqpoint{4.071061in}{1.918479in}}%
\pgfpathlineto{\pgfqpoint{4.074226in}{1.935380in}}%
\pgfpathlineto{\pgfqpoint{4.077462in}{1.957287in}}%
\pgfpathlineto{\pgfqpoint{4.079044in}{1.966060in}}%
\pgfpathlineto{\pgfqpoint{4.081274in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{4.083072in}{1.975217in}}%
\pgfpathlineto{\pgfqpoint{4.083503in}{1.974818in}}%
\pgfpathlineto{\pgfqpoint{4.086092in}{1.972032in}}%
\pgfpathlineto{\pgfqpoint{4.086955in}{1.971480in}}%
\pgfpathlineto{\pgfqpoint{4.089544in}{1.969103in}}%
\pgfpathlineto{\pgfqpoint{4.091558in}{1.967325in}}%
\pgfpathlineto{\pgfqpoint{4.098462in}{1.958672in}}%
\pgfpathlineto{\pgfqpoint{4.101698in}{1.948929in}}%
\pgfpathlineto{\pgfqpoint{4.102777in}{1.944174in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.938428in}}%
\pgfpathlineto{\pgfqpoint{4.105510in}{1.926300in}}%
\pgfpathlineto{\pgfqpoint{4.106445in}{1.922013in}}%
\pgfpathlineto{\pgfqpoint{4.113996in}{1.889460in}}%
\pgfpathlineto{\pgfqpoint{4.116801in}{1.890240in}}%
\pgfpathlineto{\pgfqpoint{4.118311in}{1.894279in}}%
\pgfpathlineto{\pgfqpoint{4.119174in}{1.900124in}}%
\pgfpathlineto{\pgfqpoint{4.120900in}{1.907877in}}%
\pgfpathlineto{\pgfqpoint{4.121763in}{1.910313in}}%
\pgfpathlineto{\pgfqpoint{4.125072in}{1.912920in}}%
\pgfpathlineto{\pgfqpoint{4.125719in}{1.911840in}}%
\pgfpathlineto{\pgfqpoint{4.132551in}{1.901365in}}%
\pgfpathlineto{\pgfqpoint{4.137801in}{1.886637in}}%
\pgfpathlineto{\pgfqpoint{4.139024in}{1.887897in}}%
\pgfpathlineto{\pgfqpoint{4.139887in}{1.890506in}}%
\pgfpathlineto{\pgfqpoint{4.140750in}{1.893613in}}%
\pgfpathlineto{\pgfqpoint{4.148948in}{1.919462in}}%
\pgfpathlineto{\pgfqpoint{4.149883in}{1.921785in}}%
\pgfpathlineto{\pgfqpoint{4.151969in}{1.928343in}}%
\pgfpathlineto{\pgfqpoint{4.154558in}{1.933053in}}%
\pgfpathlineto{\pgfqpoint{4.156284in}{1.932964in}}%
\pgfpathlineto{\pgfqpoint{4.156284in}{1.932628in}}%
\pgfpathlineto{\pgfqpoint{4.158873in}{1.930320in}}%
\pgfpathlineto{\pgfqpoint{4.159952in}{1.929258in}}%
\pgfpathlineto{\pgfqpoint{4.162181in}{1.928998in}}%
\pgfpathlineto{\pgfqpoint{4.168366in}{1.928842in}}%
\pgfpathlineto{\pgfqpoint{4.169229in}{1.927734in}}%
\pgfpathlineto{\pgfqpoint{4.170955in}{1.925501in}}%
\pgfpathlineto{\pgfqpoint{4.172034in}{1.924292in}}%
\pgfpathlineto{\pgfqpoint{4.173544in}{1.920655in}}%
\pgfpathlineto{\pgfqpoint{4.175774in}{1.912457in}}%
\pgfpathlineto{\pgfqpoint{4.181671in}{1.883074in}}%
\pgfpathlineto{\pgfqpoint{4.186058in}{1.874185in}}%
\pgfpathlineto{\pgfqpoint{4.189582in}{1.873127in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.874462in}}%
\pgfpathlineto{\pgfqpoint{4.197565in}{1.889537in}}%
\pgfpathlineto{\pgfqpoint{4.209791in}{1.930737in}}%
\pgfpathlineto{\pgfqpoint{4.210870in}{1.934941in}}%
\pgfpathlineto{\pgfqpoint{4.217055in}{1.967126in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.968950in}}%
\pgfpathlineto{\pgfqpoint{4.219212in}{1.968625in}}%
\pgfpathlineto{\pgfqpoint{4.222736in}{1.950508in}}%
\pgfpathlineto{\pgfqpoint{4.224606in}{1.931519in}}%
\pgfpathlineto{\pgfqpoint{4.226404in}{1.909182in}}%
\pgfpathlineto{\pgfqpoint{4.228418in}{1.888051in}}%
\pgfpathlineto{\pgfqpoint{4.232013in}{1.853709in}}%
\pgfpathlineto{\pgfqpoint{4.235897in}{1.843222in}}%
\pgfpathlineto{\pgfqpoint{4.236041in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{4.237048in}{1.845132in}}%
\pgfpathlineto{\pgfqpoint{4.238055in}{1.849135in}}%
\pgfpathlineto{\pgfqpoint{4.243233in}{1.880112in}}%
\pgfpathlineto{\pgfqpoint{4.248411in}{1.921704in}}%
\pgfpathlineto{\pgfqpoint{4.251287in}{1.927051in}}%
\pgfpathlineto{\pgfqpoint{4.253157in}{1.926283in}}%
\pgfpathlineto{\pgfqpoint{4.254811in}{1.921700in}}%
\pgfpathlineto{\pgfqpoint{4.257544in}{1.916491in}}%
\pgfpathlineto{\pgfqpoint{4.262938in}{1.911265in}}%
\pgfpathlineto{\pgfqpoint{4.263945in}{1.910222in}}%
\pgfpathlineto{\pgfqpoint{4.265096in}{1.908881in}}%
\pgfpathlineto{\pgfqpoint{4.269123in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{4.270202in}{1.890697in}}%
\pgfpathlineto{\pgfqpoint{4.272431in}{1.885144in}}%
\pgfpathlineto{\pgfqpoint{4.272575in}{1.885497in}}%
\pgfpathlineto{\pgfqpoint{4.273726in}{1.888218in}}%
\pgfpathlineto{\pgfqpoint{4.276602in}{1.906884in}}%
\pgfpathlineto{\pgfqpoint{4.281205in}{1.939670in}}%
\pgfpathlineto{\pgfqpoint{4.285376in}{1.942878in}}%
\pgfpathlineto{\pgfqpoint{4.285376in}{1.942648in}}%
\pgfpathlineto{\pgfqpoint{4.286383in}{1.940141in}}%
\pgfpathlineto{\pgfqpoint{4.287894in}{1.936673in}}%
\pgfpathlineto{\pgfqpoint{4.291058in}{1.928031in}}%
\pgfpathlineto{\pgfqpoint{4.292856in}{1.919697in}}%
\pgfpathlineto{\pgfqpoint{4.296452in}{1.901774in}}%
\pgfpathlineto{\pgfqpoint{4.298106in}{1.894263in}}%
\pgfpathlineto{\pgfqpoint{4.300192in}{1.891175in}}%
\pgfpathlineto{\pgfqpoint{4.300192in}{1.891572in}}%
\pgfpathlineto{\pgfqpoint{4.301414in}{1.893655in}}%
\pgfpathlineto{\pgfqpoint{4.310692in}{1.953278in}}%
\pgfpathlineto{\pgfqpoint{4.311698in}{1.953593in}}%
\pgfpathlineto{\pgfqpoint{4.311986in}{1.953264in}}%
\pgfpathlineto{\pgfqpoint{4.313353in}{1.948156in}}%
\pgfpathlineto{\pgfqpoint{4.320904in}{1.899288in}}%
\pgfpathlineto{\pgfqpoint{4.321839in}{1.888562in}}%
\pgfpathlineto{\pgfqpoint{4.323781in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{4.325507in}{1.858189in}}%
\pgfpathlineto{\pgfqpoint{4.327808in}{1.847637in}}%
\pgfpathlineto{\pgfqpoint{4.328527in}{1.847550in}}%
\pgfpathlineto{\pgfqpoint{4.328743in}{1.848297in}}%
\pgfpathlineto{\pgfqpoint{4.330253in}{1.853421in}}%
\pgfpathlineto{\pgfqpoint{4.331260in}{1.861284in}}%
\pgfpathlineto{\pgfqpoint{4.332986in}{1.877958in}}%
\pgfpathlineto{\pgfqpoint{4.333993in}{1.890544in}}%
\pgfpathlineto{\pgfqpoint{4.340969in}{1.953317in}}%
\pgfpathlineto{\pgfqpoint{4.342335in}{1.953402in}}%
\pgfpathlineto{\pgfqpoint{4.342335in}{1.953258in}}%
\pgfpathlineto{\pgfqpoint{4.344709in}{1.951010in}}%
\pgfpathlineto{\pgfqpoint{4.345572in}{1.948666in}}%
\pgfpathlineto{\pgfqpoint{4.349096in}{1.936754in}}%
\pgfpathlineto{\pgfqpoint{4.353914in}{1.911874in}}%
\pgfpathlineto{\pgfqpoint{4.355209in}{1.910413in}}%
\pgfpathlineto{\pgfqpoint{4.355424in}{1.911204in}}%
\pgfpathlineto{\pgfqpoint{4.357150in}{1.918330in}}%
\pgfpathlineto{\pgfqpoint{4.358157in}{1.926629in}}%
\pgfpathlineto{\pgfqpoint{4.360603in}{1.948909in}}%
\pgfpathlineto{\pgfqpoint{4.361609in}{1.962446in}}%
\pgfpathlineto{\pgfqpoint{4.365133in}{1.995059in}}%
\pgfpathlineto{\pgfqpoint{4.366859in}{2.001037in}}%
\pgfpathlineto{\pgfqpoint{4.366931in}{2.000964in}}%
\pgfpathlineto{\pgfqpoint{4.367866in}{1.999766in}}%
\pgfpathlineto{\pgfqpoint{4.369377in}{1.994527in}}%
\pgfpathlineto{\pgfqpoint{4.380811in}{1.944237in}}%
\pgfpathlineto{\pgfqpoint{4.383041in}{1.938914in}}%
\pgfpathlineto{\pgfqpoint{4.384120in}{1.935041in}}%
\pgfpathlineto{\pgfqpoint{4.389514in}{1.918540in}}%
\pgfpathlineto{\pgfqpoint{4.390592in}{1.915894in}}%
\pgfpathlineto{\pgfqpoint{4.392606in}{1.909272in}}%
\pgfpathlineto{\pgfqpoint{4.394044in}{1.905245in}}%
\pgfpathlineto{\pgfqpoint{4.395986in}{1.899686in}}%
\pgfpathlineto{\pgfqpoint{4.398072in}{1.898027in}}%
\pgfpathlineto{\pgfqpoint{4.400948in}{1.898281in}}%
\pgfpathlineto{\pgfqpoint{4.411377in}{1.961097in}}%
\pgfpathlineto{\pgfqpoint{4.416123in}{1.972994in}}%
\pgfpathlineto{\pgfqpoint{4.422092in}{1.972307in}}%
\pgfpathlineto{\pgfqpoint{4.423818in}{1.975545in}}%
\pgfpathlineto{\pgfqpoint{4.426192in}{1.979953in}}%
\pgfpathlineto{\pgfqpoint{4.430219in}{1.981540in}}%
\pgfpathlineto{\pgfqpoint{4.430291in}{1.981210in}}%
\pgfpathlineto{\pgfqpoint{4.432448in}{1.976731in}}%
\pgfpathlineto{\pgfqpoint{4.433311in}{1.974369in}}%
\pgfpathlineto{\pgfqpoint{4.434966in}{1.970951in}}%
\pgfpathlineto{\pgfqpoint{4.438490in}{1.962541in}}%
\pgfpathlineto{\pgfqpoint{4.441726in}{1.962974in}}%
\pgfpathlineto{\pgfqpoint{4.443452in}{1.965872in}}%
\pgfpathlineto{\pgfqpoint{4.444962in}{1.966822in}}%
\pgfpathlineto{\pgfqpoint{4.445106in}{1.966610in}}%
\pgfpathlineto{\pgfqpoint{4.447983in}{1.961985in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.960441in}}%
\pgfpathlineto{\pgfqpoint{4.451363in}{1.958407in}}%
\pgfpathlineto{\pgfqpoint{4.451435in}{1.958697in}}%
\pgfpathlineto{\pgfqpoint{4.453161in}{1.962459in}}%
\pgfpathlineto{\pgfqpoint{4.454311in}{1.965189in}}%
\pgfpathlineto{\pgfqpoint{4.455390in}{1.969256in}}%
\pgfpathlineto{\pgfqpoint{4.457044in}{1.970015in}}%
\pgfpathlineto{\pgfqpoint{4.457188in}{1.969812in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.967679in}}%
\pgfpathlineto{\pgfqpoint{4.459490in}{1.961812in}}%
\pgfpathlineto{\pgfqpoint{4.460568in}{1.954595in}}%
\pgfpathlineto{\pgfqpoint{4.461791in}{1.945137in}}%
\pgfpathlineto{\pgfqpoint{4.463589in}{1.930490in}}%
\pgfpathlineto{\pgfqpoint{4.469270in}{1.907505in}}%
\pgfpathlineto{\pgfqpoint{4.470996in}{1.907988in}}%
\pgfpathlineto{\pgfqpoint{4.473514in}{1.909403in}}%
\pgfpathlineto{\pgfqpoint{4.474880in}{1.913057in}}%
\pgfpathlineto{\pgfqpoint{4.477038in}{1.917369in}}%
\pgfpathlineto{\pgfqpoint{4.480058in}{1.921433in}}%
\pgfpathlineto{\pgfqpoint{4.489120in}{1.943098in}}%
\pgfpathlineto{\pgfqpoint{4.491062in}{1.943299in}}%
\pgfpathlineto{\pgfqpoint{4.491133in}{1.942995in}}%
\pgfpathlineto{\pgfqpoint{4.493291in}{1.939057in}}%
\pgfpathlineto{\pgfqpoint{4.495017in}{1.935054in}}%
\pgfpathlineto{\pgfqpoint{4.497966in}{1.922196in}}%
\pgfpathlineto{\pgfqpoint{4.500195in}{1.900482in}}%
\pgfpathlineto{\pgfqpoint{4.501418in}{1.890296in}}%
\pgfpathlineto{\pgfqpoint{4.506596in}{1.838618in}}%
\pgfpathlineto{\pgfqpoint{4.509544in}{1.822720in}}%
\pgfpathlineto{\pgfqpoint{4.511055in}{1.822708in}}%
\pgfpathlineto{\pgfqpoint{4.512133in}{1.825429in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.829269in}}%
\pgfpathlineto{\pgfqpoint{4.515370in}{1.851350in}}%
\pgfpathlineto{\pgfqpoint{4.516377in}{1.862716in}}%
\pgfpathlineto{\pgfqpoint{4.521123in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{4.525294in}{1.941252in}}%
\pgfpathlineto{\pgfqpoint{4.527236in}{1.940982in}}%
\pgfpathlineto{\pgfqpoint{4.529681in}{1.932723in}}%
\pgfpathlineto{\pgfqpoint{4.530544in}{1.929966in}}%
\pgfpathlineto{\pgfqpoint{4.532270in}{1.920803in}}%
\pgfpathlineto{\pgfqpoint{4.534212in}{1.908464in}}%
\pgfpathlineto{\pgfqpoint{4.537089in}{1.896459in}}%
\pgfpathlineto{\pgfqpoint{4.539606in}{1.890882in}}%
\pgfpathlineto{\pgfqpoint{4.542411in}{1.890288in}}%
\pgfpathlineto{\pgfqpoint{4.545719in}{1.892675in}}%
\pgfpathlineto{\pgfqpoint{4.547805in}{1.899365in}}%
\pgfpathlineto{\pgfqpoint{4.549603in}{1.905755in}}%
\pgfpathlineto{\pgfqpoint{4.556075in}{1.942286in}}%
\pgfpathlineto{\pgfqpoint{4.558520in}{1.967158in}}%
\pgfpathlineto{\pgfqpoint{4.560103in}{1.979946in}}%
\pgfpathlineto{\pgfqpoint{4.562907in}{1.998024in}}%
\pgfpathlineto{\pgfqpoint{4.566288in}{2.004383in}}%
\pgfpathlineto{\pgfqpoint{4.567510in}{2.003903in}}%
\pgfpathlineto{\pgfqpoint{4.569596in}{2.002352in}}%
\pgfpathlineto{\pgfqpoint{4.570603in}{1.999937in}}%
\pgfpathlineto{\pgfqpoint{4.573479in}{1.989942in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{1.965463in}}%
\pgfpathlineto{\pgfqpoint{4.579161in}{1.960994in}}%
\pgfpathlineto{\pgfqpoint{4.581031in}{1.954203in}}%
\pgfpathlineto{\pgfqpoint{4.583548in}{1.948707in}}%
\pgfpathlineto{\pgfqpoint{4.585849in}{1.943823in}}%
\pgfpathlineto{\pgfqpoint{4.586928in}{1.942216in}}%
\pgfpathlineto{\pgfqpoint{4.588654in}{1.943171in}}%
\pgfpathlineto{\pgfqpoint{4.601024in}{1.954734in}}%
\pgfpathlineto{\pgfqpoint{4.605339in}{1.959903in}}%
\pgfpathlineto{\pgfqpoint{4.606562in}{1.958878in}}%
\pgfpathlineto{\pgfqpoint{4.612027in}{1.920627in}}%
\pgfpathlineto{\pgfqpoint{4.613825in}{1.903876in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.891389in}}%
\pgfpathlineto{\pgfqpoint{4.620298in}{1.884747in}}%
\pgfpathlineto{\pgfqpoint{4.620801in}{1.885097in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.889126in}}%
\pgfpathlineto{\pgfqpoint{4.625332in}{1.890967in}}%
\pgfpathlineto{\pgfqpoint{4.627274in}{1.895495in}}%
\pgfpathlineto{\pgfqpoint{4.628209in}{1.899584in}}%
\pgfpathlineto{\pgfqpoint{4.631086in}{1.911470in}}%
\pgfpathlineto{\pgfqpoint{4.633603in}{1.919436in}}%
\pgfpathlineto{\pgfqpoint{4.635185in}{1.919732in}}%
\pgfpathlineto{\pgfqpoint{4.635257in}{1.919475in}}%
\pgfpathlineto{\pgfqpoint{4.636983in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{4.639212in}{1.910362in}}%
\pgfpathlineto{\pgfqpoint{4.641801in}{1.903700in}}%
\pgfpathlineto{\pgfqpoint{4.644534in}{1.902847in}}%
\pgfpathlineto{\pgfqpoint{4.644678in}{1.903550in}}%
\pgfpathlineto{\pgfqpoint{4.645757in}{1.906011in}}%
\pgfpathlineto{\pgfqpoint{4.647555in}{1.913126in}}%
\pgfpathlineto{\pgfqpoint{4.652517in}{1.924986in}}%
\pgfpathlineto{\pgfqpoint{4.653164in}{1.924278in}}%
\pgfpathlineto{\pgfqpoint{4.654171in}{1.921702in}}%
\pgfpathlineto{\pgfqpoint{4.656616in}{1.913025in}}%
\pgfpathlineto{\pgfqpoint{4.657623in}{1.906448in}}%
\pgfpathlineto{\pgfqpoint{4.660140in}{1.888904in}}%
\pgfpathlineto{\pgfqpoint{4.661938in}{1.874472in}}%
\pgfpathlineto{\pgfqpoint{4.666973in}{1.860094in}}%
\pgfpathlineto{\pgfqpoint{4.667116in}{1.860204in}}%
\pgfpathlineto{\pgfqpoint{4.668195in}{1.861752in}}%
\pgfpathlineto{\pgfqpoint{4.669202in}{1.866822in}}%
\pgfpathlineto{\pgfqpoint{4.670928in}{1.878868in}}%
\pgfpathlineto{\pgfqpoint{4.672654in}{1.899227in}}%
\pgfpathlineto{\pgfqpoint{4.673877in}{1.909436in}}%
\pgfpathlineto{\pgfqpoint{4.674812in}{1.923180in}}%
\pgfpathlineto{\pgfqpoint{4.677329in}{1.945667in}}%
\pgfpathlineto{\pgfqpoint{4.678264in}{1.955667in}}%
\pgfpathlineto{\pgfqpoint{4.680853in}{1.971533in}}%
\pgfpathlineto{\pgfqpoint{4.682291in}{1.975538in}}%
\pgfpathlineto{\pgfqpoint{4.683945in}{1.978042in}}%
\pgfpathlineto{\pgfqpoint{4.684233in}{1.977894in}}%
\pgfpathlineto{\pgfqpoint{4.685168in}{1.974745in}}%
\pgfpathlineto{\pgfqpoint{4.686462in}{1.968924in}}%
\pgfpathlineto{\pgfqpoint{4.688188in}{1.962163in}}%
\pgfpathlineto{\pgfqpoint{4.689483in}{1.959550in}}%
\pgfpathlineto{\pgfqpoint{4.692647in}{1.956895in}}%
\pgfpathlineto{\pgfqpoint{4.694373in}{1.959325in}}%
\pgfpathlineto{\pgfqpoint{4.696531in}{1.962195in}}%
\pgfpathlineto{\pgfqpoint{4.699264in}{1.963447in}}%
\pgfpathlineto{\pgfqpoint{4.700990in}{1.964267in}}%
\pgfpathlineto{\pgfqpoint{4.701925in}{1.963573in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.963628in}}%
\pgfpathlineto{\pgfqpoint{4.704298in}{1.963183in}}%
\pgfpathlineto{\pgfqpoint{4.707390in}{1.960161in}}%
\pgfpathlineto{\pgfqpoint{4.712568in}{1.950392in}}%
\pgfpathlineto{\pgfqpoint{4.714870in}{1.948415in}}%
\pgfpathlineto{\pgfqpoint{4.717459in}{1.947612in}}%
\pgfpathlineto{\pgfqpoint{4.718322in}{1.948255in}}%
\pgfpathlineto{\pgfqpoint{4.723068in}{1.963137in}}%
\pgfpathlineto{\pgfqpoint{4.725658in}{1.965783in}}%
\pgfpathlineto{\pgfqpoint{4.725873in}{1.964825in}}%
\pgfpathlineto{\pgfqpoint{4.729110in}{1.954165in}}%
\pgfpathlineto{\pgfqpoint{4.730404in}{1.951195in}}%
\pgfpathlineto{\pgfqpoint{4.731339in}{1.949497in}}%
\pgfpathlineto{\pgfqpoint{4.732130in}{1.946913in}}%
\pgfpathlineto{\pgfqpoint{4.732993in}{1.943499in}}%
\pgfpathlineto{\pgfqpoint{4.735510in}{1.933633in}}%
\pgfpathlineto{\pgfqpoint{4.736517in}{1.928108in}}%
\pgfpathlineto{\pgfqpoint{4.738243in}{1.919414in}}%
\pgfpathlineto{\pgfqpoint{4.739466in}{1.915608in}}%
\pgfpathlineto{\pgfqpoint{4.740401in}{1.910594in}}%
\pgfpathlineto{\pgfqpoint{4.741408in}{1.906706in}}%
\pgfpathlineto{\pgfqpoint{4.743205in}{1.900930in}}%
\pgfpathlineto{\pgfqpoint{4.746586in}{1.896624in}}%
\pgfpathlineto{\pgfqpoint{4.748240in}{1.897954in}}%
\pgfpathlineto{\pgfqpoint{4.754712in}{1.928356in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{1.929727in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{1.929727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.776471,0.615686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467546in}{1.449746in}}%
\pgfpathlineto{\pgfqpoint{0.467546in}{1.479200in}}%
\pgfpathlineto{\pgfqpoint{0.469272in}{1.488820in}}%
\pgfpathlineto{\pgfqpoint{0.469272in}{1.525159in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{1.529609in}}%
\pgfpathlineto{\pgfqpoint{0.470998in}{1.567344in}}%
\pgfpathlineto{\pgfqpoint{0.472149in}{1.574626in}}%
\pgfpathlineto{\pgfqpoint{0.472724in}{1.584783in}}%
\pgfpathlineto{\pgfqpoint{0.472724in}{1.600357in}}%
\pgfpathlineto{\pgfqpoint{0.473875in}{1.606206in}}%
\pgfpathlineto{\pgfqpoint{0.474450in}{1.614232in}}%
\pgfpathlineto{\pgfqpoint{0.474450in}{1.626293in}}%
\pgfpathlineto{\pgfqpoint{0.476176in}{1.630355in}}%
\pgfpathlineto{\pgfqpoint{0.476176in}{1.635128in}}%
\pgfpathlineto{\pgfqpoint{0.477902in}{1.635075in}}%
\pgfpathlineto{\pgfqpoint{0.477902in}{1.634364in}}%
\pgfpathlineto{\pgfqpoint{0.477902in}{1.628710in}}%
\pgfpathlineto{\pgfqpoint{0.479628in}{1.625611in}}%
\pgfpathlineto{\pgfqpoint{0.479628in}{1.609652in}}%
\pgfpathlineto{\pgfqpoint{0.480779in}{1.605064in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{1.600340in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{1.585207in}}%
\pgfpathlineto{\pgfqpoint{0.482505in}{1.580375in}}%
\pgfpathlineto{\pgfqpoint{0.483080in}{1.573676in}}%
\pgfpathlineto{\pgfqpoint{0.483080in}{1.562479in}}%
\pgfpathlineto{\pgfqpoint{0.484231in}{1.558579in}}%
\pgfpathlineto{\pgfqpoint{0.484806in}{1.553708in}}%
\pgfpathlineto{\pgfqpoint{0.485381in}{1.544867in}}%
\pgfpathlineto{\pgfqpoint{0.486532in}{1.540667in}}%
\pgfpathlineto{\pgfqpoint{0.486532in}{1.535726in}}%
\pgfpathlineto{\pgfqpoint{0.488258in}{1.533506in}}%
\pgfpathlineto{\pgfqpoint{0.488258in}{1.533306in}}%
\pgfpathlineto{\pgfqpoint{0.488258in}{1.533465in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{1.534541in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{1.539938in}}%
\pgfpathlineto{\pgfqpoint{0.491710in}{1.543623in}}%
\pgfpathlineto{\pgfqpoint{0.491710in}{1.547975in}}%
\pgfpathlineto{\pgfqpoint{0.493436in}{1.550210in}}%
\pgfpathlineto{\pgfqpoint{0.494012in}{1.555496in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{1.559027in}}%
\pgfpathlineto{\pgfqpoint{0.495738in}{1.563648in}}%
\pgfpathlineto{\pgfqpoint{0.496888in}{1.566964in}}%
\pgfpathlineto{\pgfqpoint{0.497464in}{1.571489in}}%
\pgfpathlineto{\pgfqpoint{0.498614in}{1.574360in}}%
\pgfpathlineto{\pgfqpoint{0.499190in}{1.580587in}}%
\pgfpathlineto{\pgfqpoint{0.500340in}{1.584872in}}%
\pgfpathlineto{\pgfqpoint{0.500916in}{1.599651in}}%
\pgfpathlineto{\pgfqpoint{0.502066in}{1.605989in}}%
\pgfpathlineto{\pgfqpoint{0.502642in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{0.503217in}{1.623822in}}%
\pgfpathlineto{\pgfqpoint{0.503792in}{1.642206in}}%
\pgfpathlineto{\pgfqpoint{0.505518in}{1.653911in}}%
\pgfpathlineto{\pgfqpoint{0.506094in}{1.666248in}}%
\pgfpathlineto{\pgfqpoint{0.507244in}{1.673195in}}%
\pgfpathlineto{\pgfqpoint{0.507820in}{1.679058in}}%
\pgfpathlineto{\pgfqpoint{0.508395in}{1.681248in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{1.684830in}}%
\pgfpathlineto{\pgfqpoint{0.512422in}{1.689230in}}%
\pgfpathlineto{\pgfqpoint{0.512998in}{1.691192in}}%
\pgfpathlineto{\pgfqpoint{0.513573in}{1.692621in}}%
\pgfpathlineto{\pgfqpoint{0.514149in}{1.695755in}}%
\pgfpathlineto{\pgfqpoint{0.515299in}{1.698342in}}%
\pgfpathlineto{\pgfqpoint{0.515875in}{1.702662in}}%
\pgfpathlineto{\pgfqpoint{0.517025in}{1.704886in}}%
\pgfpathlineto{\pgfqpoint{0.517601in}{1.708350in}}%
\pgfpathlineto{\pgfqpoint{0.520477in}{1.709756in}}%
\pgfpathlineto{\pgfqpoint{0.520477in}{1.709028in}}%
\pgfpathlineto{\pgfqpoint{0.521053in}{1.705563in}}%
\pgfpathlineto{\pgfqpoint{0.522203in}{1.702135in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.695792in}}%
\pgfpathlineto{\pgfqpoint{0.523929in}{1.691163in}}%
\pgfpathlineto{\pgfqpoint{0.524505in}{1.683134in}}%
\pgfpathlineto{\pgfqpoint{0.525655in}{1.679269in}}%
\pgfpathlineto{\pgfqpoint{0.526231in}{1.674602in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{1.671716in}}%
\pgfpathlineto{\pgfqpoint{0.527957in}{1.668466in}}%
\pgfpathlineto{\pgfqpoint{0.530833in}{1.666563in}}%
\pgfpathlineto{\pgfqpoint{0.530833in}{1.666989in}}%
\pgfpathlineto{\pgfqpoint{0.531409in}{1.670710in}}%
\pgfpathlineto{\pgfqpoint{0.532559in}{1.672674in}}%
\pgfpathlineto{\pgfqpoint{0.533135in}{1.675282in}}%
\pgfpathlineto{\pgfqpoint{0.534286in}{1.677009in}}%
\pgfpathlineto{\pgfqpoint{0.534861in}{1.681151in}}%
\pgfpathlineto{\pgfqpoint{0.536012in}{1.684217in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.687306in}}%
\pgfpathlineto{\pgfqpoint{0.537738in}{1.689876in}}%
\pgfpathlineto{\pgfqpoint{0.538313in}{1.691814in}}%
\pgfpathlineto{\pgfqpoint{0.539464in}{1.694239in}}%
\pgfpathlineto{\pgfqpoint{0.540039in}{1.697539in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.700705in}}%
\pgfpathlineto{\pgfqpoint{0.541765in}{1.705400in}}%
\pgfpathlineto{\pgfqpoint{0.542340in}{1.707288in}}%
\pgfpathlineto{\pgfqpoint{0.542916in}{1.712536in}}%
\pgfpathlineto{\pgfqpoint{0.543491in}{1.715593in}}%
\pgfpathlineto{\pgfqpoint{0.544066in}{1.718515in}}%
\pgfpathlineto{\pgfqpoint{0.544642in}{1.721642in}}%
\pgfpathlineto{\pgfqpoint{0.545217in}{1.727043in}}%
\pgfpathlineto{\pgfqpoint{0.546368in}{1.731601in}}%
\pgfpathlineto{\pgfqpoint{0.546943in}{1.737821in}}%
\pgfpathlineto{\pgfqpoint{0.548094in}{1.741289in}}%
\pgfpathlineto{\pgfqpoint{0.548669in}{1.743410in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.745573in}}%
\pgfpathlineto{\pgfqpoint{0.550970in}{1.746350in}}%
\pgfpathlineto{\pgfqpoint{0.552121in}{1.746061in}}%
\pgfpathlineto{\pgfqpoint{0.552121in}{1.745417in}}%
\pgfpathlineto{\pgfqpoint{0.553272in}{1.743548in}}%
\pgfpathlineto{\pgfqpoint{0.553847in}{1.739614in}}%
\pgfpathlineto{\pgfqpoint{0.554423in}{1.737379in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.733805in}}%
\pgfpathlineto{\pgfqpoint{0.556149in}{1.731127in}}%
\pgfpathlineto{\pgfqpoint{0.556724in}{1.727234in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.724470in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.725372in}}%
\pgfpathlineto{\pgfqpoint{0.561327in}{1.727723in}}%
\pgfpathlineto{\pgfqpoint{0.561902in}{1.730065in}}%
\pgfpathlineto{\pgfqpoint{0.563628in}{1.732713in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.734475in}}%
\pgfpathlineto{\pgfqpoint{0.567080in}{1.736221in}}%
\pgfpathlineto{\pgfqpoint{0.567655in}{1.737169in}}%
\pgfpathlineto{\pgfqpoint{0.569957in}{1.739186in}}%
\pgfpathlineto{\pgfqpoint{0.570532in}{1.738494in}}%
\pgfpathlineto{\pgfqpoint{0.570532in}{1.737319in}}%
\pgfpathlineto{\pgfqpoint{0.571683in}{1.736242in}}%
\pgfpathlineto{\pgfqpoint{0.572258in}{1.732674in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.729198in}}%
\pgfpathlineto{\pgfqpoint{0.573984in}{1.720669in}}%
\pgfpathlineto{\pgfqpoint{0.575135in}{1.715491in}}%
\pgfpathlineto{\pgfqpoint{0.575710in}{1.701995in}}%
\pgfpathlineto{\pgfqpoint{0.576861in}{1.695704in}}%
\pgfpathlineto{\pgfqpoint{0.577436in}{1.681005in}}%
\pgfpathlineto{\pgfqpoint{0.578587in}{1.674483in}}%
\pgfpathlineto{\pgfqpoint{0.579162in}{1.658883in}}%
\pgfpathlineto{\pgfqpoint{0.580313in}{1.650199in}}%
\pgfpathlineto{\pgfqpoint{0.580888in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{0.582039in}{1.634105in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.629417in}}%
\pgfpathlineto{\pgfqpoint{0.583765in}{1.626344in}}%
\pgfpathlineto{\pgfqpoint{0.584340in}{1.623485in}}%
\pgfpathlineto{\pgfqpoint{0.586066in}{1.624195in}}%
\pgfpathlineto{\pgfqpoint{0.586642in}{1.628616in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.631054in}}%
\pgfpathlineto{\pgfqpoint{0.587792in}{1.639308in}}%
\pgfpathlineto{\pgfqpoint{0.588943in}{1.643930in}}%
\pgfpathlineto{\pgfqpoint{0.589518in}{1.656886in}}%
\pgfpathlineto{\pgfqpoint{0.590669in}{1.663508in}}%
\pgfpathlineto{\pgfqpoint{0.591244in}{1.681959in}}%
\pgfpathlineto{\pgfqpoint{0.592395in}{1.690413in}}%
\pgfpathlineto{\pgfqpoint{0.592970in}{1.710235in}}%
\pgfpathlineto{\pgfqpoint{0.594121in}{1.719851in}}%
\pgfpathlineto{\pgfqpoint{0.594697in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{0.595847in}{1.741175in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.751125in}}%
\pgfpathlineto{\pgfqpoint{0.597573in}{1.755505in}}%
\pgfpathlineto{\pgfqpoint{0.598149in}{1.759915in}}%
\pgfpathlineto{\pgfqpoint{0.601601in}{1.760811in}}%
\pgfpathlineto{\pgfqpoint{0.602176in}{1.755627in}}%
\pgfpathlineto{\pgfqpoint{0.603327in}{1.752121in}}%
\pgfpathlineto{\pgfqpoint{0.603902in}{1.741919in}}%
\pgfpathlineto{\pgfqpoint{0.605053in}{1.736987in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.723696in}}%
\pgfpathlineto{\pgfqpoint{0.606779in}{1.716896in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{1.701720in}}%
\pgfpathlineto{\pgfqpoint{0.608505in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{0.609080in}{1.685443in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.680862in}}%
\pgfpathlineto{\pgfqpoint{0.610806in}{1.671599in}}%
\pgfpathlineto{\pgfqpoint{0.611957in}{1.669057in}}%
\pgfpathlineto{\pgfqpoint{0.612532in}{1.662367in}}%
\pgfpathlineto{\pgfqpoint{0.614258in}{1.660690in}}%
\pgfpathlineto{\pgfqpoint{0.614258in}{1.660397in}}%
\pgfpathlineto{\pgfqpoint{0.614258in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{0.617710in}{1.659553in}}%
\pgfpathlineto{\pgfqpoint{0.618286in}{1.658999in}}%
\pgfpathlineto{\pgfqpoint{0.620587in}{1.660147in}}%
\pgfpathlineto{\pgfqpoint{0.621162in}{1.660688in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.660141in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.659933in}}%
\pgfpathlineto{\pgfqpoint{0.624614in}{1.659413in}}%
\pgfpathlineto{\pgfqpoint{0.624614in}{1.660225in}}%
\pgfpathlineto{\pgfqpoint{0.627491in}{1.661627in}}%
\pgfpathlineto{\pgfqpoint{0.628066in}{1.662531in}}%
\pgfpathlineto{\pgfqpoint{0.629792in}{1.663706in}}%
\pgfpathlineto{\pgfqpoint{0.629792in}{1.664517in}}%
\pgfpathlineto{\pgfqpoint{0.631518in}{1.666083in}}%
\pgfpathlineto{\pgfqpoint{0.631518in}{1.667301in}}%
\pgfpathlineto{\pgfqpoint{0.634395in}{1.667425in}}%
\pgfpathlineto{\pgfqpoint{0.634395in}{1.667169in}}%
\pgfpathlineto{\pgfqpoint{0.634971in}{1.665763in}}%
\pgfpathlineto{\pgfqpoint{0.635546in}{1.663262in}}%
\pgfpathlineto{\pgfqpoint{0.636697in}{1.660474in}}%
\pgfpathlineto{\pgfqpoint{0.636697in}{1.656822in}}%
\pgfpathlineto{\pgfqpoint{0.638423in}{1.654709in}}%
\pgfpathlineto{\pgfqpoint{0.638423in}{1.653592in}}%
\pgfpathlineto{\pgfqpoint{0.640149in}{1.653551in}}%
\pgfpathlineto{\pgfqpoint{0.640149in}{1.654197in}}%
\pgfpathlineto{\pgfqpoint{0.640724in}{1.658767in}}%
\pgfpathlineto{\pgfqpoint{0.641875in}{1.662140in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.671632in}}%
\pgfpathlineto{\pgfqpoint{0.643601in}{1.677641in}}%
\pgfpathlineto{\pgfqpoint{0.644176in}{1.688883in}}%
\pgfpathlineto{\pgfqpoint{0.645327in}{1.691865in}}%
\pgfpathlineto{\pgfqpoint{0.645902in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.708415in}}%
\pgfpathlineto{\pgfqpoint{0.647628in}{1.710430in}}%
\pgfpathlineto{\pgfqpoint{0.650505in}{1.710680in}}%
\pgfpathlineto{\pgfqpoint{0.650505in}{1.710525in}}%
\pgfpathlineto{\pgfqpoint{0.651080in}{1.707837in}}%
\pgfpathlineto{\pgfqpoint{0.652231in}{1.706480in}}%
\pgfpathlineto{\pgfqpoint{0.652806in}{1.700611in}}%
\pgfpathlineto{\pgfqpoint{0.653957in}{1.698906in}}%
\pgfpathlineto{\pgfqpoint{0.654532in}{1.695340in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.696004in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.696146in}}%
\pgfpathlineto{\pgfqpoint{0.657409in}{1.697216in}}%
\pgfpathlineto{\pgfqpoint{0.657984in}{1.698854in}}%
\pgfpathlineto{\pgfqpoint{0.659135in}{1.700600in}}%
\pgfpathlineto{\pgfqpoint{0.659710in}{1.701131in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.702445in}}%
\pgfpathlineto{\pgfqpoint{0.661436in}{1.702950in}}%
\pgfpathlineto{\pgfqpoint{0.664313in}{1.702569in}}%
\pgfpathlineto{\pgfqpoint{0.664313in}{1.702506in}}%
\pgfpathlineto{\pgfqpoint{0.664888in}{1.701774in}}%
\pgfpathlineto{\pgfqpoint{0.666039in}{1.701463in}}%
\pgfpathlineto{\pgfqpoint{0.666039in}{1.702521in}}%
\pgfpathlineto{\pgfqpoint{0.667765in}{1.705069in}}%
\pgfpathlineto{\pgfqpoint{0.668340in}{1.706561in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.708219in}}%
\pgfpathlineto{\pgfqpoint{0.670642in}{1.709755in}}%
\pgfpathlineto{\pgfqpoint{0.671217in}{1.711023in}}%
\pgfpathlineto{\pgfqpoint{0.671792in}{1.712063in}}%
\pgfpathlineto{\pgfqpoint{0.672943in}{1.714219in}}%
\pgfpathlineto{\pgfqpoint{0.673518in}{1.717353in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.719670in}}%
\pgfpathlineto{\pgfqpoint{0.675244in}{1.721651in}}%
\pgfpathlineto{\pgfqpoint{0.676395in}{1.721724in}}%
\pgfpathlineto{\pgfqpoint{0.676395in}{1.721193in}}%
\pgfpathlineto{\pgfqpoint{0.676971in}{1.718588in}}%
\pgfpathlineto{\pgfqpoint{0.677546in}{1.716560in}}%
\pgfpathlineto{\pgfqpoint{0.678121in}{1.708939in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.704261in}}%
\pgfpathlineto{\pgfqpoint{0.679847in}{1.690266in}}%
\pgfpathlineto{\pgfqpoint{0.680998in}{1.684479in}}%
\pgfpathlineto{\pgfqpoint{0.681573in}{1.670950in}}%
\pgfpathlineto{\pgfqpoint{0.682724in}{1.664737in}}%
\pgfpathlineto{\pgfqpoint{0.683299in}{1.656785in}}%
\pgfpathlineto{\pgfqpoint{0.684450in}{1.652375in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{1.648339in}}%
\pgfpathlineto{\pgfqpoint{0.686751in}{1.647695in}}%
\pgfpathlineto{\pgfqpoint{0.686751in}{1.648118in}}%
\pgfpathlineto{\pgfqpoint{0.687327in}{1.648547in}}%
\pgfpathlineto{\pgfqpoint{0.687902in}{1.649818in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.653417in}}%
\pgfpathlineto{\pgfqpoint{0.693655in}{1.651444in}}%
\pgfpathlineto{\pgfqpoint{0.694231in}{1.648974in}}%
\pgfpathlineto{\pgfqpoint{0.695381in}{1.646272in}}%
\pgfpathlineto{\pgfqpoint{0.695957in}{1.643109in}}%
\pgfpathlineto{\pgfqpoint{0.698258in}{1.641232in}}%
\pgfpathlineto{\pgfqpoint{0.698834in}{1.642324in}}%
\pgfpathlineto{\pgfqpoint{0.699409in}{1.643428in}}%
\pgfpathlineto{\pgfqpoint{0.699984in}{1.644794in}}%
\pgfpathlineto{\pgfqpoint{0.700560in}{1.647699in}}%
\pgfpathlineto{\pgfqpoint{0.701710in}{1.649831in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.653327in}}%
\pgfpathlineto{\pgfqpoint{0.703436in}{1.655932in}}%
\pgfpathlineto{\pgfqpoint{0.704012in}{1.657200in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.658745in}}%
\pgfpathlineto{\pgfqpoint{0.707464in}{1.662418in}}%
\pgfpathlineto{\pgfqpoint{0.708614in}{1.665314in}}%
\pgfpathlineto{\pgfqpoint{0.709190in}{1.669827in}}%
\pgfpathlineto{\pgfqpoint{0.710340in}{1.672533in}}%
\pgfpathlineto{\pgfqpoint{0.710916in}{1.675092in}}%
\pgfpathlineto{\pgfqpoint{0.712066in}{1.677354in}}%
\pgfpathlineto{\pgfqpoint{0.712642in}{1.678845in}}%
\pgfpathlineto{\pgfqpoint{0.713792in}{1.679040in}}%
\pgfpathlineto{\pgfqpoint{0.713792in}{1.678020in}}%
\pgfpathlineto{\pgfqpoint{0.718971in}{1.676489in}}%
\pgfpathlineto{\pgfqpoint{0.718971in}{1.676862in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.678531in}}%
\pgfpathlineto{\pgfqpoint{0.721272in}{1.678785in}}%
\pgfpathlineto{\pgfqpoint{0.721272in}{1.678732in}}%
\pgfpathlineto{\pgfqpoint{0.724149in}{1.677501in}}%
\pgfpathlineto{\pgfqpoint{0.724724in}{1.676390in}}%
\pgfpathlineto{\pgfqpoint{0.725875in}{1.674955in}}%
\pgfpathlineto{\pgfqpoint{0.726450in}{1.670217in}}%
\pgfpathlineto{\pgfqpoint{0.727601in}{1.668314in}}%
\pgfpathlineto{\pgfqpoint{0.728176in}{1.664820in}}%
\pgfpathlineto{\pgfqpoint{0.729327in}{1.663396in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.662939in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.662945in}}%
\pgfpathlineto{\pgfqpoint{0.731628in}{1.663850in}}%
\pgfpathlineto{\pgfqpoint{0.732203in}{1.664428in}}%
\pgfpathlineto{\pgfqpoint{0.732779in}{1.665947in}}%
\pgfpathlineto{\pgfqpoint{0.733354in}{1.669314in}}%
\pgfpathlineto{\pgfqpoint{0.736231in}{1.671375in}}%
\pgfpathlineto{\pgfqpoint{0.736231in}{1.670675in}}%
\pgfpathlineto{\pgfqpoint{0.736806in}{1.668292in}}%
\pgfpathlineto{\pgfqpoint{0.737957in}{1.665960in}}%
\pgfpathlineto{\pgfqpoint{0.738532in}{1.661741in}}%
\pgfpathlineto{\pgfqpoint{0.739683in}{1.658935in}}%
\pgfpathlineto{\pgfqpoint{0.740258in}{1.654395in}}%
\pgfpathlineto{\pgfqpoint{0.741409in}{1.651870in}}%
\pgfpathlineto{\pgfqpoint{0.741409in}{1.650557in}}%
\pgfpathlineto{\pgfqpoint{0.743135in}{1.650570in}}%
\pgfpathlineto{\pgfqpoint{0.743135in}{1.651568in}}%
\pgfpathlineto{\pgfqpoint{0.743135in}{1.652715in}}%
\pgfpathlineto{\pgfqpoint{0.744861in}{1.654304in}}%
\pgfpathlineto{\pgfqpoint{0.744861in}{1.657692in}}%
\pgfpathlineto{\pgfqpoint{0.746587in}{1.659585in}}%
\pgfpathlineto{\pgfqpoint{0.746587in}{1.667104in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.669787in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.683991in}}%
\pgfpathlineto{\pgfqpoint{0.750039in}{1.688200in}}%
\pgfpathlineto{\pgfqpoint{0.750039in}{1.706238in}}%
\pgfpathlineto{\pgfqpoint{0.751765in}{1.710783in}}%
\pgfpathlineto{\pgfqpoint{0.751765in}{1.729906in}}%
\pgfpathlineto{\pgfqpoint{0.753491in}{1.734773in}}%
\pgfpathlineto{\pgfqpoint{0.754066in}{1.754808in}}%
\pgfpathlineto{\pgfqpoint{0.755217in}{1.761961in}}%
\pgfpathlineto{\pgfqpoint{0.755792in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{0.756943in}{1.772288in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.775468in}}%
\pgfpathlineto{\pgfqpoint{0.758669in}{1.776105in}}%
\pgfpathlineto{\pgfqpoint{0.758669in}{1.775256in}}%
\pgfpathlineto{\pgfqpoint{0.760395in}{1.773533in}}%
\pgfpathlineto{\pgfqpoint{0.760971in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.769782in}}%
\pgfpathlineto{\pgfqpoint{0.762697in}{1.768170in}}%
\pgfpathlineto{\pgfqpoint{0.763847in}{1.766037in}}%
\pgfpathlineto{\pgfqpoint{0.764423in}{1.763553in}}%
\pgfpathlineto{\pgfqpoint{0.765573in}{1.762017in}}%
\pgfpathlineto{\pgfqpoint{0.766149in}{1.760464in}}%
\pgfpathlineto{\pgfqpoint{0.767299in}{1.759152in}}%
\pgfpathlineto{\pgfqpoint{0.767875in}{1.753063in}}%
\pgfpathlineto{\pgfqpoint{0.769025in}{1.750553in}}%
\pgfpathlineto{\pgfqpoint{0.769601in}{1.739722in}}%
\pgfpathlineto{\pgfqpoint{0.770751in}{1.736874in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.725314in}}%
\pgfpathlineto{\pgfqpoint{0.772477in}{1.720292in}}%
\pgfpathlineto{\pgfqpoint{0.773053in}{1.712881in}}%
\pgfpathlineto{\pgfqpoint{0.774203in}{1.711141in}}%
\pgfpathlineto{\pgfqpoint{0.774779in}{1.707382in}}%
\pgfpathlineto{\pgfqpoint{0.777656in}{1.707638in}}%
\pgfpathlineto{\pgfqpoint{0.777656in}{1.708087in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{1.708773in}}%
\pgfpathlineto{\pgfqpoint{0.781108in}{1.708856in}}%
\pgfpathlineto{\pgfqpoint{0.781108in}{1.708451in}}%
\pgfpathlineto{\pgfqpoint{0.781683in}{1.707522in}}%
\pgfpathlineto{\pgfqpoint{0.782834in}{1.707413in}}%
\pgfpathlineto{\pgfqpoint{0.782834in}{1.708078in}}%
\pgfpathlineto{\pgfqpoint{0.783409in}{1.711073in}}%
\pgfpathlineto{\pgfqpoint{0.784560in}{1.714572in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.721694in}}%
\pgfpathlineto{\pgfqpoint{0.786286in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.734467in}}%
\pgfpathlineto{\pgfqpoint{0.788012in}{1.738616in}}%
\pgfpathlineto{\pgfqpoint{0.788587in}{1.745151in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.749539in}}%
\pgfpathlineto{\pgfqpoint{0.790313in}{1.753870in}}%
\pgfpathlineto{\pgfqpoint{0.791464in}{1.756398in}}%
\pgfpathlineto{\pgfqpoint{0.792039in}{1.756862in}}%
\pgfpathlineto{\pgfqpoint{0.796642in}{1.756799in}}%
\pgfpathlineto{\pgfqpoint{0.796642in}{1.756632in}}%
\pgfpathlineto{\pgfqpoint{0.797217in}{1.755222in}}%
\pgfpathlineto{\pgfqpoint{0.798368in}{1.753187in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.748925in}}%
\pgfpathlineto{\pgfqpoint{0.800094in}{1.745499in}}%
\pgfpathlineto{\pgfqpoint{0.800669in}{1.740735in}}%
\pgfpathlineto{\pgfqpoint{0.801245in}{1.738027in}}%
\pgfpathlineto{\pgfqpoint{0.801820in}{1.735085in}}%
\pgfpathlineto{\pgfqpoint{0.802395in}{1.731252in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.727161in}}%
\pgfpathlineto{\pgfqpoint{0.804121in}{1.721385in}}%
\pgfpathlineto{\pgfqpoint{0.805272in}{1.718118in}}%
\pgfpathlineto{\pgfqpoint{0.805847in}{1.716386in}}%
\pgfpathlineto{\pgfqpoint{0.807573in}{1.717068in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.717918in}}%
\pgfpathlineto{\pgfqpoint{0.810450in}{1.720754in}}%
\pgfpathlineto{\pgfqpoint{0.811025in}{1.723034in}}%
\pgfpathlineto{\pgfqpoint{0.812176in}{1.724988in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.727969in}}%
\pgfpathlineto{\pgfqpoint{0.813902in}{1.730230in}}%
\pgfpathlineto{\pgfqpoint{0.814477in}{1.734889in}}%
\pgfpathlineto{\pgfqpoint{0.815628in}{1.738421in}}%
\pgfpathlineto{\pgfqpoint{0.816203in}{1.744278in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.748153in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.750583in}}%
\pgfpathlineto{\pgfqpoint{0.819080in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{0.819080in}{1.750015in}}%
\pgfpathlineto{\pgfqpoint{0.819080in}{1.748835in}}%
\pgfpathlineto{\pgfqpoint{0.820231in}{1.747244in}}%
\pgfpathlineto{\pgfqpoint{0.820806in}{1.736217in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.732136in}}%
\pgfpathlineto{\pgfqpoint{0.822532in}{1.713159in}}%
\pgfpathlineto{\pgfqpoint{0.824258in}{1.701108in}}%
\pgfpathlineto{\pgfqpoint{0.824834in}{1.689528in}}%
\pgfpathlineto{\pgfqpoint{0.825984in}{1.683437in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.675683in}}%
\pgfpathlineto{\pgfqpoint{0.828861in}{1.672371in}}%
\pgfpathlineto{\pgfqpoint{0.828861in}{1.673184in}}%
\pgfpathlineto{\pgfqpoint{0.829436in}{1.675389in}}%
\pgfpathlineto{\pgfqpoint{0.830012in}{1.679037in}}%
\pgfpathlineto{\pgfqpoint{0.830587in}{1.682403in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.685844in}}%
\pgfpathlineto{\pgfqpoint{0.831738in}{1.689379in}}%
\pgfpathlineto{\pgfqpoint{0.832888in}{1.693082in}}%
\pgfpathlineto{\pgfqpoint{0.832888in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{0.834039in}{1.700502in}}%
\pgfpathlineto{\pgfqpoint{0.834614in}{1.708245in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.711614in}}%
\pgfpathlineto{\pgfqpoint{0.836340in}{1.715539in}}%
\pgfpathlineto{\pgfqpoint{0.838066in}{1.718711in}}%
\pgfpathlineto{\pgfqpoint{0.838066in}{1.720331in}}%
\pgfpathlineto{\pgfqpoint{0.840943in}{1.720513in}}%
\pgfpathlineto{\pgfqpoint{0.840943in}{1.720125in}}%
\pgfpathlineto{\pgfqpoint{0.841519in}{1.716780in}}%
\pgfpathlineto{\pgfqpoint{0.842669in}{1.715592in}}%
\pgfpathlineto{\pgfqpoint{0.843245in}{1.712438in}}%
\pgfpathlineto{\pgfqpoint{0.844395in}{1.710703in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.701731in}}%
\pgfpathlineto{\pgfqpoint{0.846121in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{0.846697in}{1.688271in}}%
\pgfpathlineto{\pgfqpoint{0.847847in}{1.682975in}}%
\pgfpathlineto{\pgfqpoint{0.848423in}{1.672928in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{0.850149in}{1.650945in}}%
\pgfpathlineto{\pgfqpoint{0.851299in}{1.644088in}}%
\pgfpathlineto{\pgfqpoint{0.851875in}{1.628191in}}%
\pgfpathlineto{\pgfqpoint{0.853025in}{1.619662in}}%
\pgfpathlineto{\pgfqpoint{0.853601in}{1.605481in}}%
\pgfpathlineto{\pgfqpoint{0.854751in}{1.599129in}}%
\pgfpathlineto{\pgfqpoint{0.855327in}{1.593043in}}%
\pgfpathlineto{\pgfqpoint{0.857053in}{1.591578in}}%
\pgfpathlineto{\pgfqpoint{0.857053in}{1.592634in}}%
\pgfpathlineto{\pgfqpoint{0.858203in}{1.594989in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.603684in}}%
\pgfpathlineto{\pgfqpoint{0.859930in}{1.608662in}}%
\pgfpathlineto{\pgfqpoint{0.860505in}{1.624300in}}%
\pgfpathlineto{\pgfqpoint{0.861656in}{1.631205in}}%
\pgfpathlineto{\pgfqpoint{0.862231in}{1.647792in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.656543in}}%
\pgfpathlineto{\pgfqpoint{0.863957in}{1.668935in}}%
\pgfpathlineto{\pgfqpoint{0.865108in}{1.676298in}}%
\pgfpathlineto{\pgfqpoint{0.865683in}{1.686419in}}%
\pgfpathlineto{\pgfqpoint{0.866834in}{1.692169in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{1.697612in}}%
\pgfpathlineto{\pgfqpoint{0.868560in}{1.700158in}}%
\pgfpathlineto{\pgfqpoint{0.869135in}{1.703823in}}%
\pgfpathlineto{\pgfqpoint{0.870286in}{1.706692in}}%
\pgfpathlineto{\pgfqpoint{0.870861in}{1.710574in}}%
\pgfpathlineto{\pgfqpoint{0.872012in}{1.712838in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.716443in}}%
\pgfpathlineto{\pgfqpoint{0.873738in}{1.718875in}}%
\pgfpathlineto{\pgfqpoint{0.874313in}{1.721641in}}%
\pgfpathlineto{\pgfqpoint{0.875464in}{1.724007in}}%
\pgfpathlineto{\pgfqpoint{0.876039in}{1.726612in}}%
\pgfpathlineto{\pgfqpoint{0.877765in}{1.726785in}}%
\pgfpathlineto{\pgfqpoint{0.877765in}{1.726623in}}%
\pgfpathlineto{\pgfqpoint{0.878916in}{1.725505in}}%
\pgfpathlineto{\pgfqpoint{0.879491in}{1.722018in}}%
\pgfpathlineto{\pgfqpoint{0.880642in}{1.719169in}}%
\pgfpathlineto{\pgfqpoint{0.881217in}{1.715669in}}%
\pgfpathlineto{\pgfqpoint{0.882368in}{1.713921in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{1.711768in}}%
\pgfpathlineto{\pgfqpoint{0.885820in}{1.709156in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.707060in}}%
\pgfpathlineto{\pgfqpoint{0.889272in}{1.704577in}}%
\pgfpathlineto{\pgfqpoint{0.889847in}{1.702840in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.700959in}}%
\pgfpathlineto{\pgfqpoint{0.891573in}{1.699316in}}%
\pgfpathlineto{\pgfqpoint{0.892724in}{1.697795in}}%
\pgfpathlineto{\pgfqpoint{0.893299in}{1.695888in}}%
\pgfpathlineto{\pgfqpoint{0.894450in}{1.694149in}}%
\pgfpathlineto{\pgfqpoint{0.895025in}{1.690384in}}%
\pgfpathlineto{\pgfqpoint{0.896176in}{1.687256in}}%
\pgfpathlineto{\pgfqpoint{0.896751in}{1.682515in}}%
\pgfpathlineto{\pgfqpoint{0.897902in}{1.679937in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{1.675778in}}%
\pgfpathlineto{\pgfqpoint{0.899628in}{1.672928in}}%
\pgfpathlineto{\pgfqpoint{0.899628in}{1.672858in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.672966in}}%
\pgfpathlineto{\pgfqpoint{0.901354in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{0.901930in}{1.676929in}}%
\pgfpathlineto{\pgfqpoint{0.903080in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{0.903656in}{1.686352in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.690723in}}%
\pgfpathlineto{\pgfqpoint{0.905382in}{1.696740in}}%
\pgfpathlineto{\pgfqpoint{0.906532in}{1.701547in}}%
\pgfpathlineto{\pgfqpoint{0.907108in}{1.709415in}}%
\pgfpathlineto{\pgfqpoint{0.908258in}{1.713373in}}%
\pgfpathlineto{\pgfqpoint{0.908834in}{1.719027in}}%
\pgfpathlineto{\pgfqpoint{0.909984in}{1.722037in}}%
\pgfpathlineto{\pgfqpoint{0.910560in}{1.723867in}}%
\pgfpathlineto{\pgfqpoint{0.912861in}{1.723985in}}%
\pgfpathlineto{\pgfqpoint{0.912861in}{1.723501in}}%
\pgfpathlineto{\pgfqpoint{0.913436in}{1.722185in}}%
\pgfpathlineto{\pgfqpoint{0.913436in}{1.721393in}}%
\pgfpathlineto{\pgfqpoint{0.915162in}{1.720177in}}%
\pgfpathlineto{\pgfqpoint{0.915162in}{1.715723in}}%
\pgfpathlineto{\pgfqpoint{0.916313in}{1.713624in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.706160in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.701590in}}%
\pgfpathlineto{\pgfqpoint{0.919190in}{1.696809in}}%
\pgfpathlineto{\pgfqpoint{0.920341in}{1.693912in}}%
\pgfpathlineto{\pgfqpoint{0.920916in}{1.691531in}}%
\pgfpathlineto{\pgfqpoint{0.922067in}{1.689328in}}%
\pgfpathlineto{\pgfqpoint{0.922067in}{1.688955in}}%
\pgfpathlineto{\pgfqpoint{0.922642in}{1.689493in}}%
\pgfpathlineto{\pgfqpoint{0.923793in}{1.691276in}}%
\pgfpathlineto{\pgfqpoint{0.924368in}{1.696143in}}%
\pgfpathlineto{\pgfqpoint{0.925519in}{1.699978in}}%
\pgfpathlineto{\pgfqpoint{0.926094in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{0.926669in}{1.709763in}}%
\pgfpathlineto{\pgfqpoint{0.927245in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{0.928395in}{1.720024in}}%
\pgfpathlineto{\pgfqpoint{0.928971in}{1.726038in}}%
\pgfpathlineto{\pgfqpoint{0.930121in}{1.729025in}}%
\pgfpathlineto{\pgfqpoint{0.930697in}{1.735718in}}%
\pgfpathlineto{\pgfqpoint{0.931847in}{1.738898in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.743639in}}%
\pgfpathlineto{\pgfqpoint{0.934149in}{1.746652in}}%
\pgfpathlineto{\pgfqpoint{0.934724in}{1.749912in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.751576in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.750521in}}%
\pgfpathlineto{\pgfqpoint{0.937601in}{1.748720in}}%
\pgfpathlineto{\pgfqpoint{0.938176in}{1.745276in}}%
\pgfpathlineto{\pgfqpoint{0.938751in}{1.743120in}}%
\pgfpathlineto{\pgfqpoint{0.939327in}{1.735382in}}%
\pgfpathlineto{\pgfqpoint{0.940478in}{1.731429in}}%
\pgfpathlineto{\pgfqpoint{0.941053in}{1.722158in}}%
\pgfpathlineto{\pgfqpoint{0.942204in}{1.716937in}}%
\pgfpathlineto{\pgfqpoint{0.942779in}{1.709120in}}%
\pgfpathlineto{\pgfqpoint{0.943930in}{1.705308in}}%
\pgfpathlineto{\pgfqpoint{0.944505in}{1.701849in}}%
\pgfpathlineto{\pgfqpoint{0.945656in}{1.702135in}}%
\pgfpathlineto{\pgfqpoint{0.945656in}{1.702691in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.704315in}}%
\pgfpathlineto{\pgfqpoint{0.947382in}{1.706986in}}%
\pgfpathlineto{\pgfqpoint{0.947957in}{1.712754in}}%
\pgfpathlineto{\pgfqpoint{0.949108in}{1.715584in}}%
\pgfpathlineto{\pgfqpoint{0.949683in}{1.723848in}}%
\pgfpathlineto{\pgfqpoint{0.950258in}{1.726755in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.731282in}}%
\pgfpathlineto{\pgfqpoint{0.951409in}{1.735415in}}%
\pgfpathlineto{\pgfqpoint{0.951984in}{1.740919in}}%
\pgfpathlineto{\pgfqpoint{0.953135in}{1.744770in}}%
\pgfpathlineto{\pgfqpoint{0.953710in}{1.749817in}}%
\pgfpathlineto{\pgfqpoint{0.954861in}{1.752665in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.755823in}}%
\pgfpathlineto{\pgfqpoint{0.957162in}{1.756868in}}%
\pgfpathlineto{\pgfqpoint{0.957162in}{1.755722in}}%
\pgfpathlineto{\pgfqpoint{0.958313in}{1.753679in}}%
\pgfpathlineto{\pgfqpoint{0.958888in}{1.750137in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.748049in}}%
\pgfpathlineto{\pgfqpoint{0.960615in}{1.742237in}}%
\pgfpathlineto{\pgfqpoint{0.961765in}{1.738561in}}%
\pgfpathlineto{\pgfqpoint{0.962341in}{1.732204in}}%
\pgfpathlineto{\pgfqpoint{0.963491in}{1.728988in}}%
\pgfpathlineto{\pgfqpoint{0.964067in}{1.720998in}}%
\pgfpathlineto{\pgfqpoint{0.965793in}{1.716912in}}%
\pgfpathlineto{\pgfqpoint{0.966368in}{1.712379in}}%
\pgfpathlineto{\pgfqpoint{0.967519in}{1.709201in}}%
\pgfpathlineto{\pgfqpoint{0.968094in}{1.706185in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.703813in}}%
\pgfpathlineto{\pgfqpoint{0.969820in}{1.703561in}}%
\pgfpathlineto{\pgfqpoint{0.972697in}{1.704844in}}%
\pgfpathlineto{\pgfqpoint{0.973272in}{1.706370in}}%
\pgfpathlineto{\pgfqpoint{0.974423in}{1.708706in}}%
\pgfpathlineto{\pgfqpoint{0.974998in}{1.716610in}}%
\pgfpathlineto{\pgfqpoint{0.976149in}{1.721031in}}%
\pgfpathlineto{\pgfqpoint{0.976724in}{1.732516in}}%
\pgfpathlineto{\pgfqpoint{0.977875in}{1.737314in}}%
\pgfpathlineto{\pgfqpoint{0.977875in}{1.749518in}}%
\pgfpathlineto{\pgfqpoint{0.979025in}{1.752921in}}%
\pgfpathlineto{\pgfqpoint{0.979601in}{1.757817in}}%
\pgfpathlineto{\pgfqpoint{0.980176in}{1.766434in}}%
\pgfpathlineto{\pgfqpoint{0.981327in}{1.770663in}}%
\pgfpathlineto{\pgfqpoint{0.981327in}{1.774651in}}%
\pgfpathlineto{\pgfqpoint{0.983628in}{1.775241in}}%
\pgfpathlineto{\pgfqpoint{0.984779in}{1.772972in}}%
\pgfpathlineto{\pgfqpoint{0.984779in}{1.764975in}}%
\pgfpathlineto{\pgfqpoint{0.985930in}{1.762185in}}%
\pgfpathlineto{\pgfqpoint{0.986505in}{1.759143in}}%
\pgfpathlineto{\pgfqpoint{0.987080in}{1.748244in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{1.743163in}}%
\pgfpathlineto{\pgfqpoint{0.988806in}{1.729740in}}%
\pgfpathlineto{\pgfqpoint{0.989957in}{1.723981in}}%
\pgfpathlineto{\pgfqpoint{0.990532in}{1.708030in}}%
\pgfpathlineto{\pgfqpoint{0.991683in}{1.699074in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.686347in}}%
\pgfpathlineto{\pgfqpoint{0.993409in}{1.678559in}}%
\pgfpathlineto{\pgfqpoint{0.993984in}{1.664530in}}%
\pgfpathlineto{\pgfqpoint{0.995135in}{1.660716in}}%
\pgfpathlineto{\pgfqpoint{0.995710in}{1.646608in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.643526in}}%
\pgfpathlineto{\pgfqpoint{0.997436in}{1.635952in}}%
\pgfpathlineto{\pgfqpoint{0.998587in}{1.634039in}}%
\pgfpathlineto{\pgfqpoint{0.999162in}{1.635468in}}%
\pgfpathlineto{\pgfqpoint{1.000313in}{1.637294in}}%
\pgfpathlineto{\pgfqpoint{1.000888in}{1.641290in}}%
\pgfpathlineto{\pgfqpoint{1.002039in}{1.644540in}}%
\pgfpathlineto{\pgfqpoint{1.002039in}{1.649828in}}%
\pgfpathlineto{\pgfqpoint{1.003765in}{1.651793in}}%
\pgfpathlineto{\pgfqpoint{1.003765in}{1.659129in}}%
\pgfpathlineto{\pgfqpoint{1.005491in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.005491in}{1.670055in}}%
\pgfpathlineto{\pgfqpoint{1.007217in}{1.672586in}}%
\pgfpathlineto{\pgfqpoint{1.007217in}{1.683276in}}%
\pgfpathlineto{\pgfqpoint{1.008943in}{1.686051in}}%
\pgfpathlineto{\pgfqpoint{1.009519in}{1.700116in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.703476in}}%
\pgfpathlineto{\pgfqpoint{1.011245in}{1.716895in}}%
\pgfpathlineto{\pgfqpoint{1.012395in}{1.720099in}}%
\pgfpathlineto{\pgfqpoint{1.012971in}{1.730169in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{1.731897in}}%
\pgfpathlineto{\pgfqpoint{1.014697in}{1.738431in}}%
\pgfpathlineto{\pgfqpoint{1.015847in}{1.741724in}}%
\pgfpathlineto{\pgfqpoint{1.016423in}{1.745664in}}%
\pgfpathlineto{\pgfqpoint{1.017573in}{1.747290in}}%
\pgfpathlineto{\pgfqpoint{1.017573in}{1.747741in}}%
\pgfpathlineto{\pgfqpoint{1.018149in}{1.747447in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.748085in}}%
\pgfpathlineto{\pgfqpoint{1.021025in}{1.749583in}}%
\pgfpathlineto{\pgfqpoint{1.021601in}{1.753639in}}%
\pgfpathlineto{\pgfqpoint{1.022752in}{1.755387in}}%
\pgfpathlineto{\pgfqpoint{1.023327in}{1.764779in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.769476in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.782021in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{1.786010in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{1.801277in}}%
\pgfpathlineto{\pgfqpoint{1.027930in}{1.804642in}}%
\pgfpathlineto{\pgfqpoint{1.027930in}{1.817745in}}%
\pgfpathlineto{\pgfqpoint{1.029656in}{1.820900in}}%
\pgfpathlineto{\pgfqpoint{1.030231in}{1.831369in}}%
\pgfpathlineto{\pgfqpoint{1.031382in}{1.833436in}}%
\pgfpathlineto{\pgfqpoint{1.031382in}{1.835905in}}%
\pgfpathlineto{\pgfqpoint{1.033108in}{1.835935in}}%
\pgfpathlineto{\pgfqpoint{1.033108in}{1.835057in}}%
\pgfpathlineto{\pgfqpoint{1.033108in}{1.833157in}}%
\pgfpathlineto{\pgfqpoint{1.034834in}{1.831896in}}%
\pgfpathlineto{\pgfqpoint{1.034834in}{1.824489in}}%
\pgfpathlineto{\pgfqpoint{1.036560in}{1.821999in}}%
\pgfpathlineto{\pgfqpoint{1.036560in}{1.810044in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.808401in}}%
\pgfpathlineto{\pgfqpoint{1.038861in}{1.794324in}}%
\pgfpathlineto{\pgfqpoint{1.040012in}{1.792180in}}%
\pgfpathlineto{\pgfqpoint{1.040587in}{1.784217in}}%
\pgfpathlineto{\pgfqpoint{1.041738in}{1.782469in}}%
\pgfpathlineto{\pgfqpoint{1.042313in}{1.774021in}}%
\pgfpathlineto{\pgfqpoint{1.043464in}{1.771603in}}%
\pgfpathlineto{\pgfqpoint{1.044039in}{1.759800in}}%
\pgfpathlineto{\pgfqpoint{1.045190in}{1.754652in}}%
\pgfpathlineto{\pgfqpoint{1.045765in}{1.739042in}}%
\pgfpathlineto{\pgfqpoint{1.046916in}{1.729200in}}%
\pgfpathlineto{\pgfqpoint{1.046916in}{1.715646in}}%
\pgfpathlineto{\pgfqpoint{1.048642in}{1.711473in}}%
\pgfpathlineto{\pgfqpoint{1.048642in}{1.698252in}}%
\pgfpathlineto{\pgfqpoint{1.050368in}{1.695625in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{1.689491in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.689102in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.690401in}}%
\pgfpathlineto{\pgfqpoint{1.052669in}{1.691620in}}%
\pgfpathlineto{\pgfqpoint{1.053820in}{1.693857in}}%
\pgfpathlineto{\pgfqpoint{1.053820in}{1.697383in}}%
\pgfpathlineto{\pgfqpoint{1.055546in}{1.699255in}}%
\pgfpathlineto{\pgfqpoint{1.055546in}{1.700373in}}%
\pgfpathlineto{\pgfqpoint{1.057272in}{1.699573in}}%
\pgfpathlineto{\pgfqpoint{1.057272in}{1.696883in}}%
\pgfpathlineto{\pgfqpoint{1.058998in}{1.694669in}}%
\pgfpathlineto{\pgfqpoint{1.059573in}{1.683983in}}%
\pgfpathlineto{\pgfqpoint{1.060724in}{1.680413in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.664464in}}%
\pgfpathlineto{\pgfqpoint{1.062450in}{1.657947in}}%
\pgfpathlineto{\pgfqpoint{1.063026in}{1.642623in}}%
\pgfpathlineto{\pgfqpoint{1.064176in}{1.634076in}}%
\pgfpathlineto{\pgfqpoint{1.064752in}{1.623705in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.618191in}}%
\pgfpathlineto{\pgfqpoint{1.066478in}{1.613098in}}%
\pgfpathlineto{\pgfqpoint{1.067628in}{1.611835in}}%
\pgfpathlineto{\pgfqpoint{1.068204in}{1.612972in}}%
\pgfpathlineto{\pgfqpoint{1.069354in}{1.614705in}}%
\pgfpathlineto{\pgfqpoint{1.069930in}{1.620303in}}%
\pgfpathlineto{\pgfqpoint{1.071080in}{1.623619in}}%
\pgfpathlineto{\pgfqpoint{1.071656in}{1.633944in}}%
\pgfpathlineto{\pgfqpoint{1.072806in}{1.638924in}}%
\pgfpathlineto{\pgfqpoint{1.073382in}{1.651110in}}%
\pgfpathlineto{\pgfqpoint{1.074532in}{1.656603in}}%
\pgfpathlineto{\pgfqpoint{1.074532in}{1.667975in}}%
\pgfpathlineto{\pgfqpoint{1.075683in}{1.671058in}}%
\pgfpathlineto{\pgfqpoint{1.076258in}{1.675598in}}%
\pgfpathlineto{\pgfqpoint{1.076258in}{1.684122in}}%
\pgfpathlineto{\pgfqpoint{1.077409in}{1.687389in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{1.691907in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{1.699713in}}%
\pgfpathlineto{\pgfqpoint{1.079135in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.706237in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.713499in}}%
\pgfpathlineto{\pgfqpoint{1.080861in}{1.716204in}}%
\pgfpathlineto{\pgfqpoint{1.081436in}{1.724353in}}%
\pgfpathlineto{\pgfqpoint{1.082587in}{1.726490in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.727260in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{1.725171in}}%
\pgfpathlineto{\pgfqpoint{1.085464in}{1.719523in}}%
\pgfpathlineto{\pgfqpoint{1.086615in}{1.714830in}}%
\pgfpathlineto{\pgfqpoint{1.087190in}{1.699947in}}%
\pgfpathlineto{\pgfqpoint{1.088341in}{1.691786in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.672757in}}%
\pgfpathlineto{\pgfqpoint{1.090067in}{1.662488in}}%
\pgfpathlineto{\pgfqpoint{1.090642in}{1.650246in}}%
\pgfpathlineto{\pgfqpoint{1.091793in}{1.644162in}}%
\pgfpathlineto{\pgfqpoint{1.092368in}{1.638354in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.637778in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.638328in}}%
\pgfpathlineto{\pgfqpoint{1.094669in}{1.639998in}}%
\pgfpathlineto{\pgfqpoint{1.095245in}{1.647062in}}%
\pgfpathlineto{\pgfqpoint{1.096395in}{1.651029in}}%
\pgfpathlineto{\pgfqpoint{1.096971in}{1.661555in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.665767in}}%
\pgfpathlineto{\pgfqpoint{1.098697in}{1.675278in}}%
\pgfpathlineto{\pgfqpoint{1.100423in}{1.679538in}}%
\pgfpathlineto{\pgfqpoint{1.100998in}{1.684416in}}%
\pgfpathlineto{\pgfqpoint{1.102149in}{1.687820in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.689950in}}%
\pgfpathlineto{\pgfqpoint{1.104450in}{1.689601in}}%
\pgfpathlineto{\pgfqpoint{1.104450in}{1.689401in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{1.687794in}}%
\pgfpathlineto{\pgfqpoint{1.106176in}{1.686887in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.685599in}}%
\pgfpathlineto{\pgfqpoint{1.107902in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{1.109053in}{1.681458in}}%
\pgfpathlineto{\pgfqpoint{1.109628in}{1.678756in}}%
\pgfpathlineto{\pgfqpoint{1.110779in}{1.676652in}}%
\pgfpathlineto{\pgfqpoint{1.111354in}{1.674965in}}%
\pgfpathlineto{\pgfqpoint{1.112505in}{1.673106in}}%
\pgfpathlineto{\pgfqpoint{1.113080in}{1.672565in}}%
\pgfpathlineto{\pgfqpoint{1.115957in}{1.672705in}}%
\pgfpathlineto{\pgfqpoint{1.115957in}{1.673199in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.675236in}}%
\pgfpathlineto{\pgfqpoint{1.117108in}{1.676946in}}%
\pgfpathlineto{\pgfqpoint{1.117683in}{1.679561in}}%
\pgfpathlineto{\pgfqpoint{1.118258in}{1.683685in}}%
\pgfpathlineto{\pgfqpoint{1.118834in}{1.686232in}}%
\pgfpathlineto{\pgfqpoint{1.119409in}{1.697283in}}%
\pgfpathlineto{\pgfqpoint{1.120560in}{1.702880in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.717703in}}%
\pgfpathlineto{\pgfqpoint{1.122286in}{1.724843in}}%
\pgfpathlineto{\pgfqpoint{1.122861in}{1.741327in}}%
\pgfpathlineto{\pgfqpoint{1.124012in}{1.747889in}}%
\pgfpathlineto{\pgfqpoint{1.124587in}{1.762430in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.768938in}}%
\pgfpathlineto{\pgfqpoint{1.126313in}{1.775845in}}%
\pgfpathlineto{\pgfqpoint{1.128039in}{1.778520in}}%
\pgfpathlineto{\pgfqpoint{1.128615in}{1.777463in}}%
\pgfpathlineto{\pgfqpoint{1.129190in}{1.774983in}}%
\pgfpathlineto{\pgfqpoint{1.129765in}{1.772513in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.769816in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{1.766971in}}%
\pgfpathlineto{\pgfqpoint{1.131491in}{1.764052in}}%
\pgfpathlineto{\pgfqpoint{1.132067in}{1.760079in}}%
\pgfpathlineto{\pgfqpoint{1.132642in}{1.756762in}}%
\pgfpathlineto{\pgfqpoint{1.133217in}{1.751428in}}%
\pgfpathlineto{\pgfqpoint{1.134368in}{1.747198in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.740434in}}%
\pgfpathlineto{\pgfqpoint{1.136094in}{1.736497in}}%
\pgfpathlineto{\pgfqpoint{1.136669in}{1.726485in}}%
\pgfpathlineto{\pgfqpoint{1.137820in}{1.720819in}}%
\pgfpathlineto{\pgfqpoint{1.138395in}{1.710954in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.705980in}}%
\pgfpathlineto{\pgfqpoint{1.140121in}{1.693488in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{1.685590in}}%
\pgfpathlineto{\pgfqpoint{1.141847in}{1.675747in}}%
\pgfpathlineto{\pgfqpoint{1.142998in}{1.670989in}}%
\pgfpathlineto{\pgfqpoint{1.143574in}{1.665638in}}%
\pgfpathlineto{\pgfqpoint{1.144724in}{1.662094in}}%
\pgfpathlineto{\pgfqpoint{1.145300in}{1.657468in}}%
\pgfpathlineto{\pgfqpoint{1.147026in}{1.656720in}}%
\pgfpathlineto{\pgfqpoint{1.147026in}{1.657113in}}%
\pgfpathlineto{\pgfqpoint{1.147601in}{1.658825in}}%
\pgfpathlineto{\pgfqpoint{1.148176in}{1.661337in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.667783in}}%
\pgfpathlineto{\pgfqpoint{1.149902in}{1.671059in}}%
\pgfpathlineto{\pgfqpoint{1.150478in}{1.679938in}}%
\pgfpathlineto{\pgfqpoint{1.151628in}{1.685486in}}%
\pgfpathlineto{\pgfqpoint{1.152204in}{1.694893in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.700979in}}%
\pgfpathlineto{\pgfqpoint{1.153930in}{1.709064in}}%
\pgfpathlineto{\pgfqpoint{1.155080in}{1.713489in}}%
\pgfpathlineto{\pgfqpoint{1.155656in}{1.718954in}}%
\pgfpathlineto{\pgfqpoint{1.156806in}{1.721712in}}%
\pgfpathlineto{\pgfqpoint{1.157382in}{1.725534in}}%
\pgfpathlineto{\pgfqpoint{1.160258in}{1.726839in}}%
\pgfpathlineto{\pgfqpoint{1.160834in}{1.722836in}}%
\pgfpathlineto{\pgfqpoint{1.161984in}{1.720503in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.717166in}}%
\pgfpathlineto{\pgfqpoint{1.163710in}{1.714902in}}%
\pgfpathlineto{\pgfqpoint{1.164286in}{1.711181in}}%
\pgfpathlineto{\pgfqpoint{1.165437in}{1.708469in}}%
\pgfpathlineto{\pgfqpoint{1.166012in}{1.704524in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.701624in}}%
\pgfpathlineto{\pgfqpoint{1.167738in}{1.695931in}}%
\pgfpathlineto{\pgfqpoint{1.168889in}{1.692337in}}%
\pgfpathlineto{\pgfqpoint{1.169464in}{1.682336in}}%
\pgfpathlineto{\pgfqpoint{1.170615in}{1.675873in}}%
\pgfpathlineto{\pgfqpoint{1.171190in}{1.667222in}}%
\pgfpathlineto{\pgfqpoint{1.172341in}{1.662529in}}%
\pgfpathlineto{\pgfqpoint{1.172916in}{1.656066in}}%
\pgfpathlineto{\pgfqpoint{1.174067in}{1.651909in}}%
\pgfpathlineto{\pgfqpoint{1.174642in}{1.647829in}}%
\pgfpathlineto{\pgfqpoint{1.175793in}{1.645901in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.644898in}}%
\pgfpathlineto{\pgfqpoint{1.178094in}{1.645925in}}%
\pgfpathlineto{\pgfqpoint{1.178669in}{1.646724in}}%
\pgfpathlineto{\pgfqpoint{1.179245in}{1.648539in}}%
\pgfpathlineto{\pgfqpoint{1.179820in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.651739in}}%
\pgfpathlineto{\pgfqpoint{1.181546in}{1.654771in}}%
\pgfpathlineto{\pgfqpoint{1.182697in}{1.656742in}}%
\pgfpathlineto{\pgfqpoint{1.183272in}{1.662631in}}%
\pgfpathlineto{\pgfqpoint{1.184423in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.184998in}{1.670947in}}%
\pgfpathlineto{\pgfqpoint{1.186149in}{1.673560in}}%
\pgfpathlineto{\pgfqpoint{1.186724in}{1.674187in}}%
\pgfpathlineto{\pgfqpoint{1.188450in}{1.673476in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.672572in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.669897in}}%
\pgfpathlineto{\pgfqpoint{1.191327in}{1.666999in}}%
\pgfpathlineto{\pgfqpoint{1.191902in}{1.661070in}}%
\pgfpathlineto{\pgfqpoint{1.193053in}{1.657688in}}%
\pgfpathlineto{\pgfqpoint{1.193628in}{1.653090in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.650489in}}%
\pgfpathlineto{\pgfqpoint{1.195354in}{1.649493in}}%
\pgfpathlineto{\pgfqpoint{1.197656in}{1.648917in}}%
\pgfpathlineto{\pgfqpoint{1.198231in}{1.654923in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.657025in}}%
\pgfpathlineto{\pgfqpoint{1.199957in}{1.665901in}}%
\pgfpathlineto{\pgfqpoint{1.201108in}{1.668222in}}%
\pgfpathlineto{\pgfqpoint{1.201683in}{1.678574in}}%
\pgfpathlineto{\pgfqpoint{1.202834in}{1.681553in}}%
\pgfpathlineto{\pgfqpoint{1.203409in}{1.695770in}}%
\pgfpathlineto{\pgfqpoint{1.204560in}{1.699574in}}%
\pgfpathlineto{\pgfqpoint{1.205135in}{1.715393in}}%
\pgfpathlineto{\pgfqpoint{1.206286in}{1.719002in}}%
\pgfpathlineto{\pgfqpoint{1.206861in}{1.732997in}}%
\pgfpathlineto{\pgfqpoint{1.208012in}{1.736446in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.750189in}}%
\pgfpathlineto{\pgfqpoint{1.209738in}{1.756557in}}%
\pgfpathlineto{\pgfqpoint{1.210313in}{1.765111in}}%
\pgfpathlineto{\pgfqpoint{1.211464in}{1.769132in}}%
\pgfpathlineto{\pgfqpoint{1.212039in}{1.772804in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.774810in}}%
\pgfpathlineto{\pgfqpoint{1.213765in}{1.777382in}}%
\pgfpathlineto{\pgfqpoint{1.216642in}{1.777642in}}%
\pgfpathlineto{\pgfqpoint{1.216642in}{1.777400in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.775802in}}%
\pgfpathlineto{\pgfqpoint{1.218368in}{1.773865in}}%
\pgfpathlineto{\pgfqpoint{1.218943in}{1.772204in}}%
\pgfpathlineto{\pgfqpoint{1.219519in}{1.765319in}}%
\pgfpathlineto{\pgfqpoint{1.220669in}{1.761543in}}%
\pgfpathlineto{\pgfqpoint{1.221245in}{1.754485in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{1.222971in}{1.742801in}}%
\pgfpathlineto{\pgfqpoint{1.224121in}{1.739186in}}%
\pgfpathlineto{\pgfqpoint{1.224697in}{1.734903in}}%
\pgfpathlineto{\pgfqpoint{1.227574in}{1.733085in}}%
\pgfpathlineto{\pgfqpoint{1.227574in}{1.733669in}}%
\pgfpathlineto{\pgfqpoint{1.228149in}{1.734557in}}%
\pgfpathlineto{\pgfqpoint{1.229300in}{1.736242in}}%
\pgfpathlineto{\pgfqpoint{1.229875in}{1.737635in}}%
\pgfpathlineto{\pgfqpoint{1.232752in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{1.233327in}{1.734625in}}%
\pgfpathlineto{\pgfqpoint{1.234478in}{1.732594in}}%
\pgfpathlineto{\pgfqpoint{1.235053in}{1.727603in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.723391in}}%
\pgfpathlineto{\pgfqpoint{1.236779in}{1.716134in}}%
\pgfpathlineto{\pgfqpoint{1.237930in}{1.711920in}}%
\pgfpathlineto{\pgfqpoint{1.238505in}{1.705095in}}%
\pgfpathlineto{\pgfqpoint{1.239656in}{1.700882in}}%
\pgfpathlineto{\pgfqpoint{1.240231in}{1.695549in}}%
\pgfpathlineto{\pgfqpoint{1.241382in}{1.691950in}}%
\pgfpathlineto{\pgfqpoint{1.241957in}{1.686932in}}%
\pgfpathlineto{\pgfqpoint{1.243108in}{1.684190in}}%
\pgfpathlineto{\pgfqpoint{1.243683in}{1.679701in}}%
\pgfpathlineto{\pgfqpoint{1.244834in}{1.676880in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.675808in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.674246in}}%
\pgfpathlineto{\pgfqpoint{1.247711in}{1.673711in}}%
\pgfpathlineto{\pgfqpoint{1.248286in}{1.672516in}}%
\pgfpathlineto{\pgfqpoint{1.248861in}{1.671469in}}%
\pgfpathlineto{\pgfqpoint{1.253464in}{1.670021in}}%
\pgfpathlineto{\pgfqpoint{1.253464in}{1.670220in}}%
\pgfpathlineto{\pgfqpoint{1.253464in}{1.670403in}}%
\pgfpathlineto{\pgfqpoint{1.254039in}{1.670028in}}%
\pgfpathlineto{\pgfqpoint{1.255190in}{1.669805in}}%
\pgfpathlineto{\pgfqpoint{1.255190in}{1.670398in}}%
\pgfpathlineto{\pgfqpoint{1.256916in}{1.672930in}}%
\pgfpathlineto{\pgfqpoint{1.257491in}{1.678294in}}%
\pgfpathlineto{\pgfqpoint{1.258642in}{1.681120in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.684657in}}%
\pgfpathlineto{\pgfqpoint{1.260368in}{1.687095in}}%
\pgfpathlineto{\pgfqpoint{1.260943in}{1.690118in}}%
\pgfpathlineto{\pgfqpoint{1.262094in}{1.692129in}}%
\pgfpathlineto{\pgfqpoint{1.262669in}{1.693309in}}%
\pgfpathlineto{\pgfqpoint{1.264971in}{1.694775in}}%
\pgfpathlineto{\pgfqpoint{1.267848in}{1.695279in}}%
\pgfpathlineto{\pgfqpoint{1.267848in}{1.694920in}}%
\pgfpathlineto{\pgfqpoint{1.267848in}{1.694630in}}%
\pgfpathlineto{\pgfqpoint{1.268998in}{1.693714in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{1.689840in}}%
\pgfpathlineto{\pgfqpoint{1.270724in}{1.688642in}}%
\pgfpathlineto{\pgfqpoint{1.271300in}{1.676355in}}%
\pgfpathlineto{\pgfqpoint{1.272450in}{1.672661in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.655340in}}%
\pgfpathlineto{\pgfqpoint{1.274176in}{1.650536in}}%
\pgfpathlineto{\pgfqpoint{1.274752in}{1.630989in}}%
\pgfpathlineto{\pgfqpoint{1.275902in}{1.623374in}}%
\pgfpathlineto{\pgfqpoint{1.276478in}{1.604372in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.593834in}}%
\pgfpathlineto{\pgfqpoint{1.278204in}{1.580284in}}%
\pgfpathlineto{\pgfqpoint{1.279354in}{1.572356in}}%
\pgfpathlineto{\pgfqpoint{1.279930in}{1.564462in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.560761in}}%
\pgfpathlineto{\pgfqpoint{1.282806in}{1.561988in}}%
\pgfpathlineto{\pgfqpoint{1.283382in}{1.563375in}}%
\pgfpathlineto{\pgfqpoint{1.283957in}{1.569467in}}%
\pgfpathlineto{\pgfqpoint{1.284532in}{1.572820in}}%
\pgfpathlineto{\pgfqpoint{1.285108in}{1.585697in}}%
\pgfpathlineto{\pgfqpoint{1.286259in}{1.591580in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.606950in}}%
\pgfpathlineto{\pgfqpoint{1.287985in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{1.288560in}{1.630100in}}%
\pgfpathlineto{\pgfqpoint{1.289711in}{1.637540in}}%
\pgfpathlineto{\pgfqpoint{1.290286in}{1.654758in}}%
\pgfpathlineto{\pgfqpoint{1.292012in}{1.666552in}}%
\pgfpathlineto{\pgfqpoint{1.292587in}{1.680545in}}%
\pgfpathlineto{\pgfqpoint{1.293738in}{1.689003in}}%
\pgfpathlineto{\pgfqpoint{1.293738in}{1.700657in}}%
\pgfpathlineto{\pgfqpoint{1.294889in}{1.704296in}}%
\pgfpathlineto{\pgfqpoint{1.295464in}{1.716109in}}%
\pgfpathlineto{\pgfqpoint{1.297190in}{1.721428in}}%
\pgfpathlineto{\pgfqpoint{1.297765in}{1.727724in}}%
\pgfpathlineto{\pgfqpoint{1.298916in}{1.731585in}}%
\pgfpathlineto{\pgfqpoint{1.298916in}{1.733193in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.733283in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.732435in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{1.302368in}{1.730562in}}%
\pgfpathlineto{\pgfqpoint{1.302368in}{1.727561in}}%
\pgfpathlineto{\pgfqpoint{1.303519in}{1.726302in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{1.720024in}}%
\pgfpathlineto{\pgfqpoint{1.305820in}{1.716694in}}%
\pgfpathlineto{\pgfqpoint{1.306396in}{1.711620in}}%
\pgfpathlineto{\pgfqpoint{1.307546in}{1.709609in}}%
\pgfpathlineto{\pgfqpoint{1.307546in}{1.706065in}}%
\pgfpathlineto{\pgfqpoint{1.309272in}{1.704044in}}%
\pgfpathlineto{\pgfqpoint{1.309272in}{1.700034in}}%
\pgfpathlineto{\pgfqpoint{1.310998in}{1.698151in}}%
\pgfpathlineto{\pgfqpoint{1.311574in}{1.695935in}}%
\pgfpathlineto{\pgfqpoint{1.312724in}{1.694578in}}%
\pgfpathlineto{\pgfqpoint{1.312724in}{1.694232in}}%
\pgfpathlineto{\pgfqpoint{1.315026in}{1.694726in}}%
\pgfpathlineto{\pgfqpoint{1.316176in}{1.696489in}}%
\pgfpathlineto{\pgfqpoint{1.316176in}{1.700986in}}%
\pgfpathlineto{\pgfqpoint{1.317902in}{1.703614in}}%
\pgfpathlineto{\pgfqpoint{1.317902in}{1.708452in}}%
\pgfpathlineto{\pgfqpoint{1.319628in}{1.710236in}}%
\pgfpathlineto{\pgfqpoint{1.319628in}{1.714827in}}%
\pgfpathlineto{\pgfqpoint{1.321354in}{1.716766in}}%
\pgfpathlineto{\pgfqpoint{1.321354in}{1.722494in}}%
\pgfpathlineto{\pgfqpoint{1.323080in}{1.724975in}}%
\pgfpathlineto{\pgfqpoint{1.323080in}{1.730362in}}%
\pgfpathlineto{\pgfqpoint{1.324806in}{1.732593in}}%
\pgfpathlineto{\pgfqpoint{1.324806in}{1.737070in}}%
\pgfpathlineto{\pgfqpoint{1.326532in}{1.739005in}}%
\pgfpathlineto{\pgfqpoint{1.326532in}{1.742916in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.744785in}}%
\pgfpathlineto{\pgfqpoint{1.328834in}{1.748002in}}%
\pgfpathlineto{\pgfqpoint{1.329985in}{1.749511in}}%
\pgfpathlineto{\pgfqpoint{1.330560in}{1.750632in}}%
\pgfpathlineto{\pgfqpoint{1.331711in}{1.751795in}}%
\pgfpathlineto{\pgfqpoint{1.332286in}{1.752956in}}%
\pgfpathlineto{\pgfqpoint{1.335163in}{1.753905in}}%
\pgfpathlineto{\pgfqpoint{1.335163in}{1.753162in}}%
\pgfpathlineto{\pgfqpoint{1.336889in}{1.751420in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.750569in}}%
\pgfpathlineto{\pgfqpoint{1.340341in}{1.750515in}}%
\pgfpathlineto{\pgfqpoint{1.340341in}{1.751030in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.749889in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.749416in}}%
\pgfpathlineto{\pgfqpoint{1.343793in}{1.747866in}}%
\pgfpathlineto{\pgfqpoint{1.343793in}{1.744879in}}%
\pgfpathlineto{\pgfqpoint{1.345519in}{1.742756in}}%
\pgfpathlineto{\pgfqpoint{1.345519in}{1.735554in}}%
\pgfpathlineto{\pgfqpoint{1.347245in}{1.733115in}}%
\pgfpathlineto{\pgfqpoint{1.347245in}{1.721138in}}%
\pgfpathlineto{\pgfqpoint{1.348971in}{1.717591in}}%
\pgfpathlineto{\pgfqpoint{1.349546in}{1.698548in}}%
\pgfpathlineto{\pgfqpoint{1.350697in}{1.693761in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.673404in}}%
\pgfpathlineto{\pgfqpoint{1.352423in}{1.667941in}}%
\pgfpathlineto{\pgfqpoint{1.352998in}{1.646420in}}%
\pgfpathlineto{\pgfqpoint{1.354149in}{1.637953in}}%
\pgfpathlineto{\pgfqpoint{1.354724in}{1.618504in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.610479in}}%
\pgfpathlineto{\pgfqpoint{1.356450in}{1.592294in}}%
\pgfpathlineto{\pgfqpoint{1.357601in}{1.588491in}}%
\pgfpathlineto{\pgfqpoint{1.358176in}{1.577479in}}%
\pgfpathlineto{\pgfqpoint{1.359327in}{1.575794in}}%
\pgfpathlineto{\pgfqpoint{1.359902in}{1.571348in}}%
\pgfpathlineto{\pgfqpoint{1.361053in}{1.571034in}}%
\pgfpathlineto{\pgfqpoint{1.361053in}{1.571960in}}%
\pgfpathlineto{\pgfqpoint{1.361628in}{1.574594in}}%
\pgfpathlineto{\pgfqpoint{1.362779in}{1.576498in}}%
\pgfpathlineto{\pgfqpoint{1.363354in}{1.587157in}}%
\pgfpathlineto{\pgfqpoint{1.364505in}{1.590583in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.606796in}}%
\pgfpathlineto{\pgfqpoint{1.366231in}{1.613422in}}%
\pgfpathlineto{\pgfqpoint{1.366806in}{1.628846in}}%
\pgfpathlineto{\pgfqpoint{1.367957in}{1.635521in}}%
\pgfpathlineto{\pgfqpoint{1.368533in}{1.655055in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.660272in}}%
\pgfpathlineto{\pgfqpoint{1.370259in}{1.682058in}}%
\pgfpathlineto{\pgfqpoint{1.371409in}{1.687400in}}%
\pgfpathlineto{\pgfqpoint{1.371985in}{1.704858in}}%
\pgfpathlineto{\pgfqpoint{1.373135in}{1.708472in}}%
\pgfpathlineto{\pgfqpoint{1.373711in}{1.722520in}}%
\pgfpathlineto{\pgfqpoint{1.374861in}{1.725675in}}%
\pgfpathlineto{\pgfqpoint{1.375437in}{1.735150in}}%
\pgfpathlineto{\pgfqpoint{1.378313in}{1.738007in}}%
\pgfpathlineto{\pgfqpoint{1.378313in}{1.737082in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.735395in}}%
\pgfpathlineto{\pgfqpoint{1.380039in}{1.733955in}}%
\pgfpathlineto{\pgfqpoint{1.380615in}{1.731929in}}%
\pgfpathlineto{\pgfqpoint{1.381765in}{1.730351in}}%
\pgfpathlineto{\pgfqpoint{1.382341in}{1.727478in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.725904in}}%
\pgfpathlineto{\pgfqpoint{1.384067in}{1.723060in}}%
\pgfpathlineto{\pgfqpoint{1.385217in}{1.721879in}}%
\pgfpathlineto{\pgfqpoint{1.385793in}{1.717606in}}%
\pgfpathlineto{\pgfqpoint{1.386943in}{1.714824in}}%
\pgfpathlineto{\pgfqpoint{1.387519in}{1.709082in}}%
\pgfpathlineto{\pgfqpoint{1.388670in}{1.704693in}}%
\pgfpathlineto{\pgfqpoint{1.389245in}{1.697443in}}%
\pgfpathlineto{\pgfqpoint{1.390396in}{1.693611in}}%
\pgfpathlineto{\pgfqpoint{1.390971in}{1.683419in}}%
\pgfpathlineto{\pgfqpoint{1.392122in}{1.677210in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.669137in}}%
\pgfpathlineto{\pgfqpoint{1.393848in}{1.664855in}}%
\pgfpathlineto{\pgfqpoint{1.394423in}{1.658711in}}%
\pgfpathlineto{\pgfqpoint{1.395574in}{1.655805in}}%
\pgfpathlineto{\pgfqpoint{1.396149in}{1.653587in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.651594in}}%
\pgfpathlineto{\pgfqpoint{1.397875in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{1.649726in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{1.650070in}}%
\pgfpathlineto{\pgfqpoint{1.403053in}{1.651031in}}%
\pgfpathlineto{\pgfqpoint{1.404204in}{1.652865in}}%
\pgfpathlineto{\pgfqpoint{1.404779in}{1.656896in}}%
\pgfpathlineto{\pgfqpoint{1.405354in}{1.658797in}}%
\pgfpathlineto{\pgfqpoint{1.405930in}{1.666516in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.669786in}}%
\pgfpathlineto{\pgfqpoint{1.407080in}{1.674939in}}%
\pgfpathlineto{\pgfqpoint{1.407656in}{1.680685in}}%
\pgfpathlineto{\pgfqpoint{1.408231in}{1.691551in}}%
\pgfpathlineto{\pgfqpoint{1.409382in}{1.698629in}}%
\pgfpathlineto{\pgfqpoint{1.409957in}{1.715333in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.723931in}}%
\pgfpathlineto{\pgfqpoint{1.411683in}{1.736003in}}%
\pgfpathlineto{\pgfqpoint{1.412834in}{1.742112in}}%
\pgfpathlineto{\pgfqpoint{1.413409in}{1.747074in}}%
\pgfpathlineto{\pgfqpoint{1.414560in}{1.747276in}}%
\pgfpathlineto{\pgfqpoint{1.414560in}{1.746583in}}%
\pgfpathlineto{\pgfqpoint{1.415135in}{1.743171in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.740461in}}%
\pgfpathlineto{\pgfqpoint{1.416286in}{1.729772in}}%
\pgfpathlineto{\pgfqpoint{1.416861in}{1.725282in}}%
\pgfpathlineto{\pgfqpoint{1.417437in}{1.717660in}}%
\pgfpathlineto{\pgfqpoint{1.418012in}{1.711867in}}%
\pgfpathlineto{\pgfqpoint{1.418587in}{1.692250in}}%
\pgfpathlineto{\pgfqpoint{1.419738in}{1.681405in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.656013in}}%
\pgfpathlineto{\pgfqpoint{1.421464in}{1.645233in}}%
\pgfpathlineto{\pgfqpoint{1.422039in}{1.620470in}}%
\pgfpathlineto{\pgfqpoint{1.423190in}{1.607017in}}%
\pgfpathlineto{\pgfqpoint{1.423765in}{1.589066in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.578790in}}%
\pgfpathlineto{\pgfqpoint{1.425491in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{1.426642in}{1.560820in}}%
\pgfpathlineto{\pgfqpoint{1.427217in}{1.555292in}}%
\pgfpathlineto{\pgfqpoint{1.428368in}{1.554969in}}%
\pgfpathlineto{\pgfqpoint{1.428368in}{1.555552in}}%
\pgfpathlineto{\pgfqpoint{1.428944in}{1.557337in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.561579in}}%
\pgfpathlineto{\pgfqpoint{1.430094in}{1.564484in}}%
\pgfpathlineto{\pgfqpoint{1.430670in}{1.572545in}}%
\pgfpathlineto{\pgfqpoint{1.431245in}{1.576137in}}%
\pgfpathlineto{\pgfqpoint{1.431820in}{1.586446in}}%
\pgfpathlineto{\pgfqpoint{1.432396in}{1.591191in}}%
\pgfpathlineto{\pgfqpoint{1.432971in}{1.601954in}}%
\pgfpathlineto{\pgfqpoint{1.433546in}{1.607734in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.623196in}}%
\pgfpathlineto{\pgfqpoint{1.434697in}{1.629940in}}%
\pgfpathlineto{\pgfqpoint{1.435272in}{1.647208in}}%
\pgfpathlineto{\pgfqpoint{1.435848in}{1.653898in}}%
\pgfpathlineto{\pgfqpoint{1.436423in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{1.436998in}{1.677774in}}%
\pgfpathlineto{\pgfqpoint{1.437574in}{1.691572in}}%
\pgfpathlineto{\pgfqpoint{1.438149in}{1.698701in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.716131in}}%
\pgfpathlineto{\pgfqpoint{1.439875in}{1.728439in}}%
\pgfpathlineto{\pgfqpoint{1.440450in}{1.742887in}}%
\pgfpathlineto{\pgfqpoint{1.441601in}{1.750558in}}%
\pgfpathlineto{\pgfqpoint{1.442176in}{1.758054in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.761555in}}%
\pgfpathlineto{\pgfqpoint{1.444478in}{1.759933in}}%
\pgfpathlineto{\pgfqpoint{1.445053in}{1.758488in}}%
\pgfpathlineto{\pgfqpoint{1.445628in}{1.750197in}}%
\pgfpathlineto{\pgfqpoint{1.446779in}{1.743857in}}%
\pgfpathlineto{\pgfqpoint{1.447354in}{1.734845in}}%
\pgfpathlineto{\pgfqpoint{1.448505in}{1.729841in}}%
\pgfpathlineto{\pgfqpoint{1.449081in}{1.725531in}}%
\pgfpathlineto{\pgfqpoint{1.449656in}{1.723254in}}%
\pgfpathlineto{\pgfqpoint{1.450231in}{1.721203in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.721682in}}%
\pgfpathlineto{\pgfqpoint{1.453683in}{1.723536in}}%
\pgfpathlineto{\pgfqpoint{1.454259in}{1.724634in}}%
\pgfpathlineto{\pgfqpoint{1.455985in}{1.723703in}}%
\pgfpathlineto{\pgfqpoint{1.456560in}{1.721945in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.716158in}}%
\pgfpathlineto{\pgfqpoint{1.458286in}{1.714384in}}%
\pgfpathlineto{\pgfqpoint{1.458861in}{1.709018in}}%
\pgfpathlineto{\pgfqpoint{1.460012in}{1.707725in}}%
\pgfpathlineto{\pgfqpoint{1.460587in}{1.704212in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.703611in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.704655in}}%
\pgfpathlineto{\pgfqpoint{1.463464in}{1.706658in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{1.713285in}}%
\pgfpathlineto{\pgfqpoint{1.465190in}{1.715620in}}%
\pgfpathlineto{\pgfqpoint{1.465765in}{1.724644in}}%
\pgfpathlineto{\pgfqpoint{1.466916in}{1.727079in}}%
\pgfpathlineto{\pgfqpoint{1.467491in}{1.738281in}}%
\pgfpathlineto{\pgfqpoint{1.468642in}{1.741346in}}%
\pgfpathlineto{\pgfqpoint{1.469218in}{1.753350in}}%
\pgfpathlineto{\pgfqpoint{1.470368in}{1.756693in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.769990in}}%
\pgfpathlineto{\pgfqpoint{1.472094in}{1.773295in}}%
\pgfpathlineto{\pgfqpoint{1.472670in}{1.786494in}}%
\pgfpathlineto{\pgfqpoint{1.473820in}{1.789987in}}%
\pgfpathlineto{\pgfqpoint{1.474396in}{1.803568in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.810616in}}%
\pgfpathlineto{\pgfqpoint{1.476122in}{1.820368in}}%
\pgfpathlineto{\pgfqpoint{1.477272in}{1.826452in}}%
\pgfpathlineto{\pgfqpoint{1.477848in}{1.833512in}}%
\pgfpathlineto{\pgfqpoint{1.478998in}{1.837445in}}%
\pgfpathlineto{\pgfqpoint{1.479574in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.481300in}{1.842578in}}%
\pgfpathlineto{\pgfqpoint{1.481300in}{1.841592in}}%
\pgfpathlineto{\pgfqpoint{1.481875in}{1.839317in}}%
\pgfpathlineto{\pgfqpoint{1.482450in}{1.837168in}}%
\pgfpathlineto{\pgfqpoint{1.483026in}{1.829767in}}%
\pgfpathlineto{\pgfqpoint{1.484176in}{1.825220in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.812593in}}%
\pgfpathlineto{\pgfqpoint{1.485902in}{1.806371in}}%
\pgfpathlineto{\pgfqpoint{1.486478in}{1.786628in}}%
\pgfpathlineto{\pgfqpoint{1.487628in}{1.778212in}}%
\pgfpathlineto{\pgfqpoint{1.488204in}{1.761269in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.750557in}}%
\pgfpathlineto{\pgfqpoint{1.489930in}{1.732732in}}%
\pgfpathlineto{\pgfqpoint{1.491081in}{1.725207in}}%
\pgfpathlineto{\pgfqpoint{1.491656in}{1.706744in}}%
\pgfpathlineto{\pgfqpoint{1.492807in}{1.696439in}}%
\pgfpathlineto{\pgfqpoint{1.493382in}{1.682480in}}%
\pgfpathlineto{\pgfqpoint{1.494533in}{1.674232in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.662566in}}%
\pgfpathlineto{\pgfqpoint{1.496259in}{1.656646in}}%
\pgfpathlineto{\pgfqpoint{1.496834in}{1.643089in}}%
\pgfpathlineto{\pgfqpoint{1.497985in}{1.634968in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.622874in}}%
\pgfpathlineto{\pgfqpoint{1.499711in}{1.615713in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.607097in}}%
\pgfpathlineto{\pgfqpoint{1.501437in}{1.603265in}}%
\pgfpathlineto{\pgfqpoint{1.502012in}{1.599322in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.598886in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.599770in}}%
\pgfpathlineto{\pgfqpoint{1.503738in}{1.602093in}}%
\pgfpathlineto{\pgfqpoint{1.504889in}{1.605506in}}%
\pgfpathlineto{\pgfqpoint{1.505464in}{1.618193in}}%
\pgfpathlineto{\pgfqpoint{1.506615in}{1.625164in}}%
\pgfpathlineto{\pgfqpoint{1.507190in}{1.639111in}}%
\pgfpathlineto{\pgfqpoint{1.508341in}{1.647066in}}%
\pgfpathlineto{\pgfqpoint{1.508916in}{1.660070in}}%
\pgfpathlineto{\pgfqpoint{1.510067in}{1.667758in}}%
\pgfpathlineto{\pgfqpoint{1.510642in}{1.676609in}}%
\pgfpathlineto{\pgfqpoint{1.511793in}{1.680478in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.681784in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.681782in}}%
\pgfpathlineto{\pgfqpoint{1.512944in}{1.680779in}}%
\pgfpathlineto{\pgfqpoint{1.513519in}{1.678521in}}%
\pgfpathlineto{\pgfqpoint{1.514094in}{1.674722in}}%
\pgfpathlineto{\pgfqpoint{1.514670in}{1.671019in}}%
\pgfpathlineto{\pgfqpoint{1.515245in}{1.667276in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{1.660894in}}%
\pgfpathlineto{\pgfqpoint{1.516396in}{1.657011in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.645543in}}%
\pgfpathlineto{\pgfqpoint{1.518122in}{1.635960in}}%
\pgfpathlineto{\pgfqpoint{1.518697in}{1.618327in}}%
\pgfpathlineto{\pgfqpoint{1.519848in}{1.610722in}}%
\pgfpathlineto{\pgfqpoint{1.520423in}{1.591988in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.581474in}}%
\pgfpathlineto{\pgfqpoint{1.522149in}{1.566920in}}%
\pgfpathlineto{\pgfqpoint{1.523300in}{1.558386in}}%
\pgfpathlineto{\pgfqpoint{1.523875in}{1.547583in}}%
\pgfpathlineto{\pgfqpoint{1.525026in}{1.541923in}}%
\pgfpathlineto{\pgfqpoint{1.525601in}{1.539704in}}%
\pgfpathlineto{\pgfqpoint{1.526752in}{1.539230in}}%
\pgfpathlineto{\pgfqpoint{1.526752in}{1.540285in}}%
\pgfpathlineto{\pgfqpoint{1.527902in}{1.544207in}}%
\pgfpathlineto{\pgfqpoint{1.528478in}{1.552161in}}%
\pgfpathlineto{\pgfqpoint{1.529053in}{1.555714in}}%
\pgfpathlineto{\pgfqpoint{1.529628in}{1.561521in}}%
\pgfpathlineto{\pgfqpoint{1.530204in}{1.565588in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.581884in}}%
\pgfpathlineto{\pgfqpoint{1.531930in}{1.589301in}}%
\pgfpathlineto{\pgfqpoint{1.532505in}{1.607428in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.534231in}{1.635843in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.641434in}}%
\pgfpathlineto{\pgfqpoint{1.535957in}{1.663269in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{1.668986in}}%
\pgfpathlineto{\pgfqpoint{1.537683in}{1.688876in}}%
\pgfpathlineto{\pgfqpoint{1.538834in}{1.699813in}}%
\pgfpathlineto{\pgfqpoint{1.539409in}{1.715960in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{1.541135in}{1.733885in}}%
\pgfpathlineto{\pgfqpoint{1.542286in}{1.736717in}}%
\pgfpathlineto{\pgfqpoint{1.542861in}{1.746270in}}%
\pgfpathlineto{\pgfqpoint{1.544012in}{1.747972in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.750053in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.750048in}}%
\pgfpathlineto{\pgfqpoint{1.545738in}{1.749844in}}%
\pgfpathlineto{\pgfqpoint{1.545738in}{1.750926in}}%
\pgfpathlineto{\pgfqpoint{1.547464in}{1.753212in}}%
\pgfpathlineto{\pgfqpoint{1.548039in}{1.754905in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.755134in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.754399in}}%
\pgfpathlineto{\pgfqpoint{1.549765in}{1.753284in}}%
\pgfpathlineto{\pgfqpoint{1.550916in}{1.750873in}}%
\pgfpathlineto{\pgfqpoint{1.551492in}{1.750237in}}%
\pgfpathlineto{\pgfqpoint{1.552642in}{1.749232in}}%
\pgfpathlineto{\pgfqpoint{1.553218in}{1.747879in}}%
\pgfpathlineto{\pgfqpoint{1.554368in}{1.746338in}}%
\pgfpathlineto{\pgfqpoint{1.554944in}{1.743033in}}%
\pgfpathlineto{\pgfqpoint{1.556094in}{1.740354in}}%
\pgfpathlineto{\pgfqpoint{1.556670in}{1.740047in}}%
\pgfpathlineto{\pgfqpoint{1.559546in}{1.738826in}}%
\pgfpathlineto{\pgfqpoint{1.560122in}{1.732672in}}%
\pgfpathlineto{\pgfqpoint{1.561272in}{1.729355in}}%
\pgfpathlineto{\pgfqpoint{1.561848in}{1.719658in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.714830in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.704453in}}%
\pgfpathlineto{\pgfqpoint{1.564724in}{1.701733in}}%
\pgfpathlineto{\pgfqpoint{1.564724in}{1.689811in}}%
\pgfpathlineto{\pgfqpoint{1.565875in}{1.686826in}}%
\pgfpathlineto{\pgfqpoint{1.566450in}{1.682637in}}%
\pgfpathlineto{\pgfqpoint{1.567026in}{1.676578in}}%
\pgfpathlineto{\pgfqpoint{1.568176in}{1.673642in}}%
\pgfpathlineto{\pgfqpoint{1.568176in}{1.670117in}}%
\pgfpathlineto{\pgfqpoint{1.569902in}{1.668354in}}%
\pgfpathlineto{\pgfqpoint{1.569902in}{1.665424in}}%
\pgfpathlineto{\pgfqpoint{1.571629in}{1.663493in}}%
\pgfpathlineto{\pgfqpoint{1.571629in}{1.660873in}}%
\pgfpathlineto{\pgfqpoint{1.575081in}{1.660114in}}%
\pgfpathlineto{\pgfqpoint{1.575081in}{1.661090in}}%
\pgfpathlineto{\pgfqpoint{1.575081in}{1.662515in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.664139in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.672612in}}%
\pgfpathlineto{\pgfqpoint{1.577957in}{1.675970in}}%
\pgfpathlineto{\pgfqpoint{1.578533in}{1.679456in}}%
\pgfpathlineto{\pgfqpoint{1.579108in}{1.694689in}}%
\pgfpathlineto{\pgfqpoint{1.580259in}{1.701939in}}%
\pgfpathlineto{\pgfqpoint{1.580834in}{1.718571in}}%
\pgfpathlineto{\pgfqpoint{1.581985in}{1.725831in}}%
\pgfpathlineto{\pgfqpoint{1.582560in}{1.745398in}}%
\pgfpathlineto{\pgfqpoint{1.583711in}{1.757133in}}%
\pgfpathlineto{\pgfqpoint{1.583711in}{1.772880in}}%
\pgfpathlineto{\pgfqpoint{1.584861in}{1.777701in}}%
\pgfpathlineto{\pgfqpoint{1.585437in}{1.784501in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.793924in}}%
\pgfpathlineto{\pgfqpoint{1.587163in}{1.798000in}}%
\pgfpathlineto{\pgfqpoint{1.587738in}{1.804164in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{1.806606in}}%
\pgfpathlineto{\pgfqpoint{1.589464in}{1.804642in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.801471in}}%
\pgfpathlineto{\pgfqpoint{1.591190in}{1.789132in}}%
\pgfpathlineto{\pgfqpoint{1.592341in}{1.782013in}}%
\pgfpathlineto{\pgfqpoint{1.592916in}{1.759867in}}%
\pgfpathlineto{\pgfqpoint{1.594067in}{1.753823in}}%
\pgfpathlineto{\pgfqpoint{1.594642in}{1.727960in}}%
\pgfpathlineto{\pgfqpoint{1.595793in}{1.717708in}}%
\pgfpathlineto{\pgfqpoint{1.596368in}{1.692727in}}%
\pgfpathlineto{\pgfqpoint{1.597519in}{1.679146in}}%
\pgfpathlineto{\pgfqpoint{1.598094in}{1.661829in}}%
\pgfpathlineto{\pgfqpoint{1.599245in}{1.653149in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.642733in}}%
\pgfpathlineto{\pgfqpoint{1.600971in}{1.637944in}}%
\pgfpathlineto{\pgfqpoint{1.601546in}{1.633011in}}%
\pgfpathlineto{\pgfqpoint{1.602697in}{1.631025in}}%
\pgfpathlineto{\pgfqpoint{1.603272in}{1.632674in}}%
\pgfpathlineto{\pgfqpoint{1.603848in}{1.634007in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.636629in}}%
\pgfpathlineto{\pgfqpoint{1.604998in}{1.645139in}}%
\pgfpathlineto{\pgfqpoint{1.606149in}{1.650268in}}%
\pgfpathlineto{\pgfqpoint{1.606724in}{1.661780in}}%
\pgfpathlineto{\pgfqpoint{1.607875in}{1.668402in}}%
\pgfpathlineto{\pgfqpoint{1.608450in}{1.680433in}}%
\pgfpathlineto{\pgfqpoint{1.609601in}{1.683809in}}%
\pgfpathlineto{\pgfqpoint{1.610176in}{1.693515in}}%
\pgfpathlineto{\pgfqpoint{1.611327in}{1.695389in}}%
\pgfpathlineto{\pgfqpoint{1.611903in}{1.699273in}}%
\pgfpathlineto{\pgfqpoint{1.614779in}{1.699978in}}%
\pgfpathlineto{\pgfqpoint{1.614779in}{1.698676in}}%
\pgfpathlineto{\pgfqpoint{1.616505in}{1.697282in}}%
\pgfpathlineto{\pgfqpoint{1.617081in}{1.694791in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.693026in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.692136in}}%
\pgfpathlineto{\pgfqpoint{1.618807in}{1.692334in}}%
\pgfpathlineto{\pgfqpoint{1.619957in}{1.691353in}}%
\pgfpathlineto{\pgfqpoint{1.620533in}{1.687080in}}%
\pgfpathlineto{\pgfqpoint{1.621683in}{1.685137in}}%
\pgfpathlineto{\pgfqpoint{1.622259in}{1.675937in}}%
\pgfpathlineto{\pgfqpoint{1.623409in}{1.673371in}}%
\pgfpathlineto{\pgfqpoint{1.623985in}{1.663889in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.660386in}}%
\pgfpathlineto{\pgfqpoint{1.625711in}{1.654830in}}%
\pgfpathlineto{\pgfqpoint{1.626861in}{1.651521in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.649873in}}%
\pgfpathlineto{\pgfqpoint{1.628587in}{1.650752in}}%
\pgfpathlineto{\pgfqpoint{1.629163in}{1.654680in}}%
\pgfpathlineto{\pgfqpoint{1.630313in}{1.656895in}}%
\pgfpathlineto{\pgfqpoint{1.630889in}{1.667350in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.670372in}}%
\pgfpathlineto{\pgfqpoint{1.632615in}{1.683457in}}%
\pgfpathlineto{\pgfqpoint{1.633766in}{1.686936in}}%
\pgfpathlineto{\pgfqpoint{1.634341in}{1.701469in}}%
\pgfpathlineto{\pgfqpoint{1.635492in}{1.704948in}}%
\pgfpathlineto{\pgfqpoint{1.636067in}{1.718048in}}%
\pgfpathlineto{\pgfqpoint{1.637218in}{1.720033in}}%
\pgfpathlineto{\pgfqpoint{1.637793in}{1.725424in}}%
\pgfpathlineto{\pgfqpoint{1.638944in}{1.726642in}}%
\pgfpathlineto{\pgfqpoint{1.639519in}{1.727184in}}%
\pgfpathlineto{\pgfqpoint{1.639519in}{1.727033in}}%
\pgfpathlineto{\pgfqpoint{1.640670in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.723860in}}%
\pgfpathlineto{\pgfqpoint{1.642396in}{1.721363in}}%
\pgfpathlineto{\pgfqpoint{1.642971in}{1.717441in}}%
\pgfpathlineto{\pgfqpoint{1.644122in}{1.714895in}}%
\pgfpathlineto{\pgfqpoint{1.644697in}{1.711609in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.710086in}}%
\pgfpathlineto{\pgfqpoint{1.646423in}{1.708074in}}%
\pgfpathlineto{\pgfqpoint{1.649875in}{1.706963in}}%
\pgfpathlineto{\pgfqpoint{1.651026in}{1.706017in}}%
\pgfpathlineto{\pgfqpoint{1.651601in}{1.702375in}}%
\pgfpathlineto{\pgfqpoint{1.652752in}{1.700746in}}%
\pgfpathlineto{\pgfqpoint{1.653327in}{1.694919in}}%
\pgfpathlineto{\pgfqpoint{1.654478in}{1.691281in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.687479in}}%
\pgfpathlineto{\pgfqpoint{1.657930in}{1.685345in}}%
\pgfpathlineto{\pgfqpoint{1.657930in}{1.686014in}}%
\pgfpathlineto{\pgfqpoint{1.658505in}{1.690562in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.695279in}}%
\pgfpathlineto{\pgfqpoint{1.660231in}{1.707097in}}%
\pgfpathlineto{\pgfqpoint{1.661382in}{1.712983in}}%
\pgfpathlineto{\pgfqpoint{1.661957in}{1.718852in}}%
\pgfpathlineto{\pgfqpoint{1.663683in}{1.722805in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.724845in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{1.725254in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{1.724456in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{1.721385in}}%
\pgfpathlineto{\pgfqpoint{1.666560in}{1.718445in}}%
\pgfpathlineto{\pgfqpoint{1.667135in}{1.715392in}}%
\pgfpathlineto{\pgfqpoint{1.667711in}{1.710985in}}%
\pgfpathlineto{\pgfqpoint{1.668286in}{1.708375in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.698560in}}%
\pgfpathlineto{\pgfqpoint{1.670012in}{1.692532in}}%
\pgfpathlineto{\pgfqpoint{1.670587in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{1.671163in}{1.682804in}}%
\pgfpathlineto{\pgfqpoint{1.672313in}{1.677678in}}%
\pgfpathlineto{\pgfqpoint{1.672889in}{1.672927in}}%
\pgfpathlineto{\pgfqpoint{1.675190in}{1.670897in}}%
\pgfpathlineto{\pgfqpoint{1.675766in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{1.676341in}{1.675520in}}%
\pgfpathlineto{\pgfqpoint{1.677492in}{1.678063in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.683123in}}%
\pgfpathlineto{\pgfqpoint{1.679218in}{1.685295in}}%
\pgfpathlineto{\pgfqpoint{1.679793in}{1.695168in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.700012in}}%
\pgfpathlineto{\pgfqpoint{1.681519in}{1.709903in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{1.714128in}}%
\pgfpathlineto{\pgfqpoint{1.683245in}{1.724634in}}%
\pgfpathlineto{\pgfqpoint{1.684396in}{1.730644in}}%
\pgfpathlineto{\pgfqpoint{1.684971in}{1.742421in}}%
\pgfpathlineto{\pgfqpoint{1.686122in}{1.745418in}}%
\pgfpathlineto{\pgfqpoint{1.686697in}{1.755191in}}%
\pgfpathlineto{\pgfqpoint{1.687848in}{1.757331in}}%
\pgfpathlineto{\pgfqpoint{1.688423in}{1.761612in}}%
\pgfpathlineto{\pgfqpoint{1.691300in}{1.761661in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.754352in}}%
\pgfpathlineto{\pgfqpoint{1.693026in}{1.750484in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{1.737674in}}%
\pgfpathlineto{\pgfqpoint{1.694752in}{1.730961in}}%
\pgfpathlineto{\pgfqpoint{1.695327in}{1.713405in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.705399in}}%
\pgfpathlineto{\pgfqpoint{1.697053in}{1.684927in}}%
\pgfpathlineto{\pgfqpoint{1.698204in}{1.680274in}}%
\pgfpathlineto{\pgfqpoint{1.698779in}{1.663936in}}%
\pgfpathlineto{\pgfqpoint{1.699930in}{1.658077in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{1.701656in}{1.653904in}}%
\pgfpathlineto{\pgfqpoint{1.701656in}{1.654559in}}%
\pgfpathlineto{\pgfqpoint{1.702231in}{1.659469in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{1.661580in}}%
\pgfpathlineto{\pgfqpoint{1.703957in}{1.672017in}}%
\pgfpathlineto{\pgfqpoint{1.705108in}{1.675013in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.689560in}}%
\pgfpathlineto{\pgfqpoint{1.706834in}{1.693429in}}%
\pgfpathlineto{\pgfqpoint{1.707409in}{1.705057in}}%
\pgfpathlineto{\pgfqpoint{1.708560in}{1.707309in}}%
\pgfpathlineto{\pgfqpoint{1.709135in}{1.716023in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.719985in}}%
\pgfpathlineto{\pgfqpoint{1.710861in}{1.724733in}}%
\pgfpathlineto{\pgfqpoint{1.712012in}{1.727393in}}%
\pgfpathlineto{\pgfqpoint{1.712587in}{1.731669in}}%
\pgfpathlineto{\pgfqpoint{1.713738in}{1.734267in}}%
\pgfpathlineto{\pgfqpoint{1.714314in}{1.739599in}}%
\pgfpathlineto{\pgfqpoint{1.715464in}{1.743782in}}%
\pgfpathlineto{\pgfqpoint{1.716040in}{1.750078in}}%
\pgfpathlineto{\pgfqpoint{1.718916in}{1.752388in}}%
\pgfpathlineto{\pgfqpoint{1.718916in}{1.751630in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.747582in}}%
\pgfpathlineto{\pgfqpoint{1.720642in}{1.743715in}}%
\pgfpathlineto{\pgfqpoint{1.721218in}{1.738581in}}%
\pgfpathlineto{\pgfqpoint{1.722368in}{1.734948in}}%
\pgfpathlineto{\pgfqpoint{1.722944in}{1.729058in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.725510in}}%
\pgfpathlineto{\pgfqpoint{1.724670in}{1.723633in}}%
\pgfpathlineto{\pgfqpoint{1.724670in}{1.723664in}}%
\pgfpathlineto{\pgfqpoint{1.725820in}{1.724631in}}%
\pgfpathlineto{\pgfqpoint{1.726396in}{1.726164in}}%
\pgfpathlineto{\pgfqpoint{1.727546in}{1.728894in}}%
\pgfpathlineto{\pgfqpoint{1.728122in}{1.733028in}}%
\pgfpathlineto{\pgfqpoint{1.729272in}{1.735767in}}%
\pgfpathlineto{\pgfqpoint{1.729848in}{1.745070in}}%
\pgfpathlineto{\pgfqpoint{1.730998in}{1.749366in}}%
\pgfpathlineto{\pgfqpoint{1.731574in}{1.757742in}}%
\pgfpathlineto{\pgfqpoint{1.732724in}{1.762861in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.770244in}}%
\pgfpathlineto{\pgfqpoint{1.734451in}{1.775379in}}%
\pgfpathlineto{\pgfqpoint{1.735026in}{1.781194in}}%
\pgfpathlineto{\pgfqpoint{1.736177in}{1.784497in}}%
\pgfpathlineto{\pgfqpoint{1.736752in}{1.788167in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.790177in}}%
\pgfpathlineto{\pgfqpoint{1.738478in}{1.792434in}}%
\pgfpathlineto{\pgfqpoint{1.739629in}{1.794579in}}%
\pgfpathlineto{\pgfqpoint{1.740204in}{1.795554in}}%
\pgfpathlineto{\pgfqpoint{1.741355in}{1.796865in}}%
\pgfpathlineto{\pgfqpoint{1.741930in}{1.800583in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{1.803241in}}%
\pgfpathlineto{\pgfqpoint{1.743081in}{1.810912in}}%
\pgfpathlineto{\pgfqpoint{1.744231in}{1.813617in}}%
\pgfpathlineto{\pgfqpoint{1.744807in}{1.824306in}}%
\pgfpathlineto{\pgfqpoint{1.745957in}{1.826702in}}%
\pgfpathlineto{\pgfqpoint{1.746533in}{1.834630in}}%
\pgfpathlineto{\pgfqpoint{1.747683in}{1.836598in}}%
\pgfpathlineto{\pgfqpoint{1.748259in}{1.837981in}}%
\pgfpathlineto{\pgfqpoint{1.748259in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{1.749409in}{1.836219in}}%
\pgfpathlineto{\pgfqpoint{1.749985in}{1.830875in}}%
\pgfpathlineto{\pgfqpoint{1.751135in}{1.828872in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.817596in}}%
\pgfpathlineto{\pgfqpoint{1.752861in}{1.813960in}}%
\pgfpathlineto{\pgfqpoint{1.753437in}{1.796723in}}%
\pgfpathlineto{\pgfqpoint{1.754588in}{1.792503in}}%
\pgfpathlineto{\pgfqpoint{1.755163in}{1.775369in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.768756in}}%
\pgfpathlineto{\pgfqpoint{1.756889in}{1.754313in}}%
\pgfpathlineto{\pgfqpoint{1.758040in}{1.747706in}}%
\pgfpathlineto{\pgfqpoint{1.758615in}{1.730787in}}%
\pgfpathlineto{\pgfqpoint{1.759766in}{1.721827in}}%
\pgfpathlineto{\pgfqpoint{1.760341in}{1.710423in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.705252in}}%
\pgfpathlineto{\pgfqpoint{1.762067in}{1.694480in}}%
\pgfpathlineto{\pgfqpoint{1.763218in}{1.689522in}}%
\pgfpathlineto{\pgfqpoint{1.763793in}{1.683561in}}%
\pgfpathlineto{\pgfqpoint{1.764944in}{1.679986in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.678622in}}%
\pgfpathlineto{\pgfqpoint{1.773574in}{1.677219in}}%
\pgfpathlineto{\pgfqpoint{1.774149in}{1.674520in}}%
\pgfpathlineto{\pgfqpoint{1.775300in}{1.672582in}}%
\pgfpathlineto{\pgfqpoint{1.775875in}{1.668634in}}%
\pgfpathlineto{\pgfqpoint{1.777026in}{1.666145in}}%
\pgfpathlineto{\pgfqpoint{1.777601in}{1.661762in}}%
\pgfpathlineto{\pgfqpoint{1.778752in}{1.659249in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.654319in}}%
\pgfpathlineto{\pgfqpoint{1.782204in}{1.650994in}}%
\pgfpathlineto{\pgfqpoint{1.782204in}{1.651914in}}%
\pgfpathlineto{\pgfqpoint{1.783355in}{1.653948in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.657949in}}%
\pgfpathlineto{\pgfqpoint{1.785656in}{1.660827in}}%
\pgfpathlineto{\pgfqpoint{1.786231in}{1.664049in}}%
\pgfpathlineto{\pgfqpoint{1.787382in}{1.666637in}}%
\pgfpathlineto{\pgfqpoint{1.787957in}{1.667313in}}%
\pgfpathlineto{\pgfqpoint{1.789683in}{1.666534in}}%
\pgfpathlineto{\pgfqpoint{1.789683in}{1.666379in}}%
\pgfpathlineto{\pgfqpoint{1.792560in}{1.664701in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.663063in}}%
\pgfpathlineto{\pgfqpoint{1.794286in}{1.660804in}}%
\pgfpathlineto{\pgfqpoint{1.794862in}{1.654605in}}%
\pgfpathlineto{\pgfqpoint{1.795437in}{1.651203in}}%
\pgfpathlineto{\pgfqpoint{1.796012in}{1.647666in}}%
\pgfpathlineto{\pgfqpoint{1.796588in}{1.642821in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.798314in}{1.625653in}}%
\pgfpathlineto{\pgfqpoint{1.798889in}{1.621578in}}%
\pgfpathlineto{\pgfqpoint{1.799464in}{1.605990in}}%
\pgfpathlineto{\pgfqpoint{1.800615in}{1.598352in}}%
\pgfpathlineto{\pgfqpoint{1.801190in}{1.580548in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.572989in}}%
\pgfpathlineto{\pgfqpoint{1.802916in}{1.553154in}}%
\pgfpathlineto{\pgfqpoint{1.804067in}{1.543781in}}%
\pgfpathlineto{\pgfqpoint{1.804642in}{1.522081in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{1.806368in}{1.492346in}}%
\pgfpathlineto{\pgfqpoint{1.807519in}{1.483587in}}%
\pgfpathlineto{\pgfqpoint{1.808094in}{1.474859in}}%
\pgfpathlineto{\pgfqpoint{1.810396in}{1.469312in}}%
\pgfpathlineto{\pgfqpoint{1.810971in}{1.470905in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.477237in}}%
\pgfpathlineto{\pgfqpoint{1.812697in}{1.481449in}}%
\pgfpathlineto{\pgfqpoint{1.813272in}{1.495762in}}%
\pgfpathlineto{\pgfqpoint{1.814423in}{1.499475in}}%
\pgfpathlineto{\pgfqpoint{1.814999in}{1.513939in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.517519in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{1.533381in}}%
\pgfpathlineto{\pgfqpoint{1.817875in}{1.537846in}}%
\pgfpathlineto{\pgfqpoint{1.818451in}{1.556472in}}%
\pgfpathlineto{\pgfqpoint{1.819601in}{1.561650in}}%
\pgfpathlineto{\pgfqpoint{1.820177in}{1.581794in}}%
\pgfpathlineto{\pgfqpoint{1.821327in}{1.592225in}}%
\pgfpathlineto{\pgfqpoint{1.821903in}{1.608035in}}%
\pgfpathlineto{\pgfqpoint{1.823053in}{1.616529in}}%
\pgfpathlineto{\pgfqpoint{1.823629in}{1.636882in}}%
\pgfpathlineto{\pgfqpoint{1.824779in}{1.645146in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.663472in}}%
\pgfpathlineto{\pgfqpoint{1.826505in}{1.672250in}}%
\pgfpathlineto{\pgfqpoint{1.827081in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{1.828231in}{1.689515in}}%
\pgfpathlineto{\pgfqpoint{1.828807in}{1.696125in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.698054in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.697042in}}%
\pgfpathlineto{\pgfqpoint{1.831108in}{1.695851in}}%
\pgfpathlineto{\pgfqpoint{1.831683in}{1.693682in}}%
\pgfpathlineto{\pgfqpoint{1.832259in}{1.687540in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{1.683921in}}%
\pgfpathlineto{\pgfqpoint{1.833985in}{1.674877in}}%
\pgfpathlineto{\pgfqpoint{1.835135in}{1.670806in}}%
\pgfpathlineto{\pgfqpoint{1.835711in}{1.661217in}}%
\pgfpathlineto{\pgfqpoint{1.836862in}{1.656716in}}%
\pgfpathlineto{\pgfqpoint{1.837437in}{1.652923in}}%
\pgfpathlineto{\pgfqpoint{1.839738in}{1.652302in}}%
\pgfpathlineto{\pgfqpoint{1.839738in}{1.652618in}}%
\pgfpathlineto{\pgfqpoint{1.840314in}{1.654541in}}%
\pgfpathlineto{\pgfqpoint{1.840889in}{1.658313in}}%
\pgfpathlineto{\pgfqpoint{1.842040in}{1.661401in}}%
\pgfpathlineto{\pgfqpoint{1.842615in}{1.667803in}}%
\pgfpathlineto{\pgfqpoint{1.843190in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.675505in}}%
\pgfpathlineto{\pgfqpoint{1.844341in}{1.683769in}}%
\pgfpathlineto{\pgfqpoint{1.844916in}{1.688535in}}%
\pgfpathlineto{\pgfqpoint{1.845492in}{1.693272in}}%
\pgfpathlineto{\pgfqpoint{1.846067in}{1.698329in}}%
\pgfpathlineto{\pgfqpoint{1.847218in}{1.702205in}}%
\pgfpathlineto{\pgfqpoint{1.847793in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.708643in}}%
\pgfpathlineto{\pgfqpoint{1.848944in}{1.715868in}}%
\pgfpathlineto{\pgfqpoint{1.850094in}{1.722386in}}%
\pgfpathlineto{\pgfqpoint{1.850670in}{1.728840in}}%
\pgfpathlineto{\pgfqpoint{1.851820in}{1.731727in}}%
\pgfpathlineto{\pgfqpoint{1.852396in}{1.734316in}}%
\pgfpathlineto{\pgfqpoint{1.853546in}{1.736325in}}%
\pgfpathlineto{\pgfqpoint{1.854122in}{1.739015in}}%
\pgfpathlineto{\pgfqpoint{1.855848in}{1.738964in}}%
\pgfpathlineto{\pgfqpoint{1.856423in}{1.735682in}}%
\pgfpathlineto{\pgfqpoint{1.856999in}{1.732891in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.728129in}}%
\pgfpathlineto{\pgfqpoint{1.858725in}{1.724714in}}%
\pgfpathlineto{\pgfqpoint{1.859300in}{1.719112in}}%
\pgfpathlineto{\pgfqpoint{1.860451in}{1.715818in}}%
\pgfpathlineto{\pgfqpoint{1.861026in}{1.708710in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.705553in}}%
\pgfpathlineto{\pgfqpoint{1.862752in}{1.697766in}}%
\pgfpathlineto{\pgfqpoint{1.863903in}{1.694398in}}%
\pgfpathlineto{\pgfqpoint{1.864478in}{1.685589in}}%
\pgfpathlineto{\pgfqpoint{1.865629in}{1.680854in}}%
\pgfpathlineto{\pgfqpoint{1.866204in}{1.675709in}}%
\pgfpathlineto{\pgfqpoint{1.867355in}{1.672466in}}%
\pgfpathlineto{\pgfqpoint{1.867930in}{1.670676in}}%
\pgfpathlineto{\pgfqpoint{1.870231in}{1.670357in}}%
\pgfpathlineto{\pgfqpoint{1.870231in}{1.670641in}}%
\pgfpathlineto{\pgfqpoint{1.870807in}{1.674905in}}%
\pgfpathlineto{\pgfqpoint{1.871957in}{1.679070in}}%
\pgfpathlineto{\pgfqpoint{1.872533in}{1.685563in}}%
\pgfpathlineto{\pgfqpoint{1.873683in}{1.689988in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.698503in}}%
\pgfpathlineto{\pgfqpoint{1.874834in}{1.703089in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.707965in}}%
\pgfpathlineto{\pgfqpoint{1.876560in}{1.720864in}}%
\pgfpathlineto{\pgfqpoint{1.877711in}{1.728358in}}%
\pgfpathlineto{\pgfqpoint{1.878286in}{1.740381in}}%
\pgfpathlineto{\pgfqpoint{1.878862in}{1.746435in}}%
\pgfpathlineto{\pgfqpoint{1.879437in}{1.750554in}}%
\pgfpathlineto{\pgfqpoint{1.880012in}{1.760945in}}%
\pgfpathlineto{\pgfqpoint{1.881163in}{1.768018in}}%
\pgfpathlineto{\pgfqpoint{1.881738in}{1.776861in}}%
\pgfpathlineto{\pgfqpoint{1.882889in}{1.781737in}}%
\pgfpathlineto{\pgfqpoint{1.883464in}{1.785265in}}%
\pgfpathlineto{\pgfqpoint{1.884615in}{1.787103in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.788972in}}%
\pgfpathlineto{\pgfqpoint{1.886341in}{1.791285in}}%
\pgfpathlineto{\pgfqpoint{1.886916in}{1.795270in}}%
\pgfpathlineto{\pgfqpoint{1.888067in}{1.797662in}}%
\pgfpathlineto{\pgfqpoint{1.888642in}{1.800728in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.802864in}}%
\pgfpathlineto{\pgfqpoint{1.890368in}{1.807702in}}%
\pgfpathlineto{\pgfqpoint{1.891519in}{1.812621in}}%
\pgfpathlineto{\pgfqpoint{1.892094in}{1.816567in}}%
\pgfpathlineto{\pgfqpoint{1.894971in}{1.816093in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{1.814693in}}%
\pgfpathlineto{\pgfqpoint{1.896697in}{1.812958in}}%
\pgfpathlineto{\pgfqpoint{1.897273in}{1.809019in}}%
\pgfpathlineto{\pgfqpoint{1.898423in}{1.805546in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.800092in}}%
\pgfpathlineto{\pgfqpoint{1.900149in}{1.796769in}}%
\pgfpathlineto{\pgfqpoint{1.900725in}{1.792044in}}%
\pgfpathlineto{\pgfqpoint{1.901875in}{1.788063in}}%
\pgfpathlineto{\pgfqpoint{1.902451in}{1.783447in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.780751in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.779089in}}%
\pgfpathlineto{\pgfqpoint{1.905327in}{1.777771in}}%
\pgfpathlineto{\pgfqpoint{1.905327in}{1.776372in}}%
\pgfpathlineto{\pgfqpoint{1.907053in}{1.774880in}}%
\pgfpathlineto{\pgfqpoint{1.907053in}{1.773620in}}%
\pgfpathlineto{\pgfqpoint{1.908779in}{1.772718in}}%
\pgfpathlineto{\pgfqpoint{1.909355in}{1.772049in}}%
\pgfpathlineto{\pgfqpoint{1.912231in}{1.770300in}}%
\pgfpathlineto{\pgfqpoint{1.912231in}{1.771771in}}%
\pgfpathlineto{\pgfqpoint{1.912231in}{1.772350in}}%
\pgfpathlineto{\pgfqpoint{1.913382in}{1.773676in}}%
\pgfpathlineto{\pgfqpoint{1.913957in}{1.779762in}}%
\pgfpathlineto{\pgfqpoint{1.915108in}{1.781331in}}%
\pgfpathlineto{\pgfqpoint{1.915683in}{1.787865in}}%
\pgfpathlineto{\pgfqpoint{1.916834in}{1.789838in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.796610in}}%
\pgfpathlineto{\pgfqpoint{1.919136in}{1.800459in}}%
\pgfpathlineto{\pgfqpoint{1.919711in}{1.803766in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{1.806066in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{1.806372in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{1.806231in}}%
\pgfpathlineto{\pgfqpoint{1.923738in}{1.805724in}}%
\pgfpathlineto{\pgfqpoint{1.923738in}{1.805454in}}%
\pgfpathlineto{\pgfqpoint{1.924314in}{1.800564in}}%
\pgfpathlineto{\pgfqpoint{1.926040in}{1.795909in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.785782in}}%
\pgfpathlineto{\pgfqpoint{1.927766in}{1.780824in}}%
\pgfpathlineto{\pgfqpoint{1.928341in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{1.929492in}{1.765230in}}%
\pgfpathlineto{\pgfqpoint{1.929492in}{1.752611in}}%
\pgfpathlineto{\pgfqpoint{1.930642in}{1.748852in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.743400in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.734519in}}%
\pgfpathlineto{\pgfqpoint{1.932368in}{1.731131in}}%
\pgfpathlineto{\pgfqpoint{1.932944in}{1.726416in}}%
\pgfpathlineto{\pgfqpoint{1.932944in}{1.719464in}}%
\pgfpathlineto{\pgfqpoint{1.934094in}{1.716704in}}%
\pgfpathlineto{\pgfqpoint{1.934670in}{1.712760in}}%
\pgfpathlineto{\pgfqpoint{1.934670in}{1.706979in}}%
\pgfpathlineto{\pgfqpoint{1.936396in}{1.704013in}}%
\pgfpathlineto{\pgfqpoint{1.936396in}{1.696584in}}%
\pgfpathlineto{\pgfqpoint{1.937547in}{1.694390in}}%
\pgfpathlineto{\pgfqpoint{1.938122in}{1.691269in}}%
\pgfpathlineto{\pgfqpoint{1.938122in}{1.685938in}}%
\pgfpathlineto{\pgfqpoint{1.939848in}{1.682804in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.673921in}}%
\pgfpathlineto{\pgfqpoint{1.941574in}{1.671752in}}%
\pgfpathlineto{\pgfqpoint{1.941574in}{1.665691in}}%
\pgfpathlineto{\pgfqpoint{1.943300in}{1.664145in}}%
\pgfpathlineto{\pgfqpoint{1.943300in}{1.662650in}}%
\pgfpathlineto{\pgfqpoint{1.943300in}{1.662672in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{1.661748in}}%
\pgfpathlineto{\pgfqpoint{1.945601in}{1.660159in}}%
\pgfpathlineto{\pgfqpoint{1.946752in}{1.658840in}}%
\pgfpathlineto{\pgfqpoint{1.947327in}{1.656374in}}%
\pgfpathlineto{\pgfqpoint{1.948478in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{1.949053in}{1.643735in}}%
\pgfpathlineto{\pgfqpoint{1.950204in}{1.639855in}}%
\pgfpathlineto{\pgfqpoint{1.950779in}{1.620728in}}%
\pgfpathlineto{\pgfqpoint{1.951930in}{1.615286in}}%
\pgfpathlineto{\pgfqpoint{1.951930in}{1.595606in}}%
\pgfpathlineto{\pgfqpoint{1.953656in}{1.591408in}}%
\pgfpathlineto{\pgfqpoint{1.953656in}{1.577588in}}%
\pgfpathlineto{\pgfqpoint{1.955382in}{1.574888in}}%
\pgfpathlineto{\pgfqpoint{1.955382in}{1.568919in}}%
\pgfpathlineto{\pgfqpoint{1.957108in}{1.568214in}}%
\pgfpathlineto{\pgfqpoint{1.957108in}{1.569413in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.570681in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.573675in}}%
\pgfpathlineto{\pgfqpoint{1.960560in}{1.575334in}}%
\pgfpathlineto{\pgfqpoint{1.961136in}{1.578878in}}%
\pgfpathlineto{\pgfqpoint{1.962286in}{1.581136in}}%
\pgfpathlineto{\pgfqpoint{1.962862in}{1.590229in}}%
\pgfpathlineto{\pgfqpoint{1.964012in}{1.595676in}}%
\pgfpathlineto{\pgfqpoint{1.964588in}{1.613853in}}%
\pgfpathlineto{\pgfqpoint{1.965738in}{1.623405in}}%
\pgfpathlineto{\pgfqpoint{1.966314in}{1.645764in}}%
\pgfpathlineto{\pgfqpoint{1.967464in}{1.656031in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.683448in}}%
\pgfpathlineto{\pgfqpoint{1.969190in}{1.696045in}}%
\pgfpathlineto{\pgfqpoint{1.969190in}{1.726715in}}%
\pgfpathlineto{\pgfqpoint{1.970341in}{1.735196in}}%
\pgfpathlineto{\pgfqpoint{1.970916in}{1.743426in}}%
\pgfpathlineto{\pgfqpoint{1.970916in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.972067in}{1.770985in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.779513in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.795554in}}%
\pgfpathlineto{\pgfqpoint{1.973793in}{1.801186in}}%
\pgfpathlineto{\pgfqpoint{1.974368in}{1.808128in}}%
\pgfpathlineto{\pgfqpoint{1.974368in}{1.817817in}}%
\pgfpathlineto{\pgfqpoint{1.976094in}{1.821274in}}%
\pgfpathlineto{\pgfqpoint{1.976094in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{1.976094in}{1.822841in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.821524in}}%
\pgfpathlineto{\pgfqpoint{1.977821in}{1.809305in}}%
\pgfpathlineto{\pgfqpoint{1.978971in}{1.804785in}}%
\pgfpathlineto{\pgfqpoint{1.979547in}{1.783228in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{1.777004in}}%
\pgfpathlineto{\pgfqpoint{1.981273in}{1.749892in}}%
\pgfpathlineto{\pgfqpoint{1.982423in}{1.742835in}}%
\pgfpathlineto{\pgfqpoint{1.982999in}{1.717207in}}%
\pgfpathlineto{\pgfqpoint{1.984149in}{1.711915in}}%
\pgfpathlineto{\pgfqpoint{1.984725in}{1.696875in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.685588in}}%
\pgfpathlineto{\pgfqpoint{1.987601in}{1.683874in}}%
\pgfpathlineto{\pgfqpoint{1.988177in}{1.680038in}}%
\pgfpathlineto{\pgfqpoint{1.989903in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{1.989903in}{1.677883in}}%
\pgfpathlineto{\pgfqpoint{1.991629in}{1.675855in}}%
\pgfpathlineto{\pgfqpoint{1.991629in}{1.673121in}}%
\pgfpathlineto{\pgfqpoint{1.993355in}{1.671638in}}%
\pgfpathlineto{\pgfqpoint{1.993355in}{1.673502in}}%
\pgfpathlineto{\pgfqpoint{1.994505in}{1.675257in}}%
\pgfpathlineto{\pgfqpoint{1.995081in}{1.686058in}}%
\pgfpathlineto{\pgfqpoint{1.996231in}{1.691040in}}%
\pgfpathlineto{\pgfqpoint{1.996807in}{1.704195in}}%
\pgfpathlineto{\pgfqpoint{1.997957in}{1.710620in}}%
\pgfpathlineto{\pgfqpoint{1.998533in}{1.725812in}}%
\pgfpathlineto{\pgfqpoint{1.999684in}{1.733379in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.742729in}}%
\pgfpathlineto{\pgfqpoint{2.001985in}{1.744184in}}%
\pgfpathlineto{\pgfqpoint{2.001985in}{1.742925in}}%
\pgfpathlineto{\pgfqpoint{2.003136in}{1.741397in}}%
\pgfpathlineto{\pgfqpoint{2.003711in}{1.734478in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.732777in}}%
\pgfpathlineto{\pgfqpoint{2.005437in}{1.724214in}}%
\pgfpathlineto{\pgfqpoint{2.006588in}{1.719701in}}%
\pgfpathlineto{\pgfqpoint{2.007163in}{1.703132in}}%
\pgfpathlineto{\pgfqpoint{2.008314in}{1.696260in}}%
\pgfpathlineto{\pgfqpoint{2.008889in}{1.681155in}}%
\pgfpathlineto{\pgfqpoint{2.010040in}{1.674595in}}%
\pgfpathlineto{\pgfqpoint{2.010615in}{1.665842in}}%
\pgfpathlineto{\pgfqpoint{2.011766in}{1.660404in}}%
\pgfpathlineto{\pgfqpoint{2.012341in}{1.652986in}}%
\pgfpathlineto{\pgfqpoint{2.013492in}{1.649300in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.647182in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.647201in}}%
\pgfpathlineto{\pgfqpoint{2.015218in}{1.648293in}}%
\pgfpathlineto{\pgfqpoint{2.015793in}{1.650302in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.650429in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.649562in}}%
\pgfpathlineto{\pgfqpoint{2.019245in}{1.648159in}}%
\pgfpathlineto{\pgfqpoint{2.019821in}{1.646145in}}%
\pgfpathlineto{\pgfqpoint{2.020396in}{1.643667in}}%
\pgfpathlineto{\pgfqpoint{2.020971in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.635427in}}%
\pgfpathlineto{\pgfqpoint{2.022697in}{1.630451in}}%
\pgfpathlineto{\pgfqpoint{2.023848in}{1.627040in}}%
\pgfpathlineto{\pgfqpoint{2.024423in}{1.622221in}}%
\pgfpathlineto{\pgfqpoint{2.026149in}{1.619787in}}%
\pgfpathlineto{\pgfqpoint{2.026725in}{1.621120in}}%
\pgfpathlineto{\pgfqpoint{2.027300in}{1.623234in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{1.626296in}}%
\pgfpathlineto{\pgfqpoint{2.029026in}{1.629403in}}%
\pgfpathlineto{\pgfqpoint{2.029601in}{1.634540in}}%
\pgfpathlineto{\pgfqpoint{2.030752in}{1.637902in}}%
\pgfpathlineto{\pgfqpoint{2.031327in}{1.648852in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.654459in}}%
\pgfpathlineto{\pgfqpoint{2.033053in}{1.663314in}}%
\pgfpathlineto{\pgfqpoint{2.034204in}{1.667960in}}%
\pgfpathlineto{\pgfqpoint{2.034779in}{1.679925in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.685472in}}%
\pgfpathlineto{\pgfqpoint{2.036505in}{1.698473in}}%
\pgfpathlineto{\pgfqpoint{2.037656in}{1.705048in}}%
\pgfpathlineto{\pgfqpoint{2.038231in}{1.713897in}}%
\pgfpathlineto{\pgfqpoint{2.039382in}{1.719680in}}%
\pgfpathlineto{\pgfqpoint{2.039958in}{1.728127in}}%
\pgfpathlineto{\pgfqpoint{2.041108in}{1.732993in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.738523in}}%
\pgfpathlineto{\pgfqpoint{2.042834in}{1.741938in}}%
\pgfpathlineto{\pgfqpoint{2.043410in}{1.743148in}}%
\pgfpathlineto{\pgfqpoint{2.044560in}{1.744394in}}%
\pgfpathlineto{\pgfqpoint{2.045136in}{1.746315in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.748301in}}%
\pgfpathlineto{\pgfqpoint{2.046862in}{1.750146in}}%
\pgfpathlineto{\pgfqpoint{2.052040in}{1.750891in}}%
\pgfpathlineto{\pgfqpoint{2.052615in}{1.750020in}}%
\pgfpathlineto{\pgfqpoint{2.054341in}{1.748068in}}%
\pgfpathlineto{\pgfqpoint{2.054916in}{1.746298in}}%
\pgfpathlineto{\pgfqpoint{2.057793in}{1.746759in}}%
\pgfpathlineto{\pgfqpoint{2.058368in}{1.749814in}}%
\pgfpathlineto{\pgfqpoint{2.059519in}{1.752517in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.757011in}}%
\pgfpathlineto{\pgfqpoint{2.061821in}{1.759571in}}%
\pgfpathlineto{\pgfqpoint{2.062396in}{1.762005in}}%
\pgfpathlineto{\pgfqpoint{2.065273in}{1.762787in}}%
\pgfpathlineto{\pgfqpoint{2.065273in}{1.762429in}}%
\pgfpathlineto{\pgfqpoint{2.065848in}{1.759429in}}%
\pgfpathlineto{\pgfqpoint{2.066423in}{1.756712in}}%
\pgfpathlineto{\pgfqpoint{2.066999in}{1.753649in}}%
\pgfpathlineto{\pgfqpoint{2.067574in}{1.749380in}}%
\pgfpathlineto{\pgfqpoint{2.068149in}{1.746125in}}%
\pgfpathlineto{\pgfqpoint{2.068725in}{1.742563in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.735930in}}%
\pgfpathlineto{\pgfqpoint{2.070451in}{1.730411in}}%
\pgfpathlineto{\pgfqpoint{2.071026in}{1.723028in}}%
\pgfpathlineto{\pgfqpoint{2.072177in}{1.718471in}}%
\pgfpathlineto{\pgfqpoint{2.072752in}{1.714052in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.711443in}}%
\pgfpathlineto{\pgfqpoint{2.074478in}{1.709588in}}%
\pgfpathlineto{\pgfqpoint{2.075629in}{1.709822in}}%
\pgfpathlineto{\pgfqpoint{2.075629in}{1.710466in}}%
\pgfpathlineto{\pgfqpoint{2.076204in}{1.713071in}}%
\pgfpathlineto{\pgfqpoint{2.076779in}{1.715123in}}%
\pgfpathlineto{\pgfqpoint{2.077355in}{1.723376in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.727288in}}%
\pgfpathlineto{\pgfqpoint{2.079081in}{1.736992in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.741064in}}%
\pgfpathlineto{\pgfqpoint{2.080807in}{1.751986in}}%
\pgfpathlineto{\pgfqpoint{2.082533in}{1.760025in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.768407in}}%
\pgfpathlineto{\pgfqpoint{2.084259in}{1.773003in}}%
\pgfpathlineto{\pgfqpoint{2.084834in}{1.778979in}}%
\pgfpathlineto{\pgfqpoint{2.085985in}{1.781745in}}%
\pgfpathlineto{\pgfqpoint{2.085985in}{1.785703in}}%
\pgfpathlineto{\pgfqpoint{2.087136in}{1.787327in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.789012in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.791568in}}%
\pgfpathlineto{\pgfqpoint{2.088862in}{1.792944in}}%
\pgfpathlineto{\pgfqpoint{2.089437in}{1.796058in}}%
\pgfpathlineto{\pgfqpoint{2.091163in}{1.797672in}}%
\pgfpathlineto{\pgfqpoint{2.091738in}{1.798926in}}%
\pgfpathlineto{\pgfqpoint{2.092889in}{1.801020in}}%
\pgfpathlineto{\pgfqpoint{2.093464in}{1.801540in}}%
\pgfpathlineto{\pgfqpoint{2.094615in}{1.800090in}}%
\pgfpathlineto{\pgfqpoint{2.095190in}{1.798130in}}%
\pgfpathlineto{\pgfqpoint{2.096341in}{1.795826in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.793175in}}%
\pgfpathlineto{\pgfqpoint{2.098067in}{1.791451in}}%
\pgfpathlineto{\pgfqpoint{2.098642in}{1.788964in}}%
\pgfpathlineto{\pgfqpoint{2.099218in}{1.786880in}}%
\pgfpathlineto{\pgfqpoint{2.099793in}{1.783145in}}%
\pgfpathlineto{\pgfqpoint{2.100944in}{1.781165in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.776272in}}%
\pgfpathlineto{\pgfqpoint{2.102670in}{1.772775in}}%
\pgfpathlineto{\pgfqpoint{2.103245in}{1.770643in}}%
\pgfpathlineto{\pgfqpoint{2.103821in}{1.764499in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.761805in}}%
\pgfpathlineto{\pgfqpoint{2.104971in}{1.750065in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.742319in}}%
\pgfpathlineto{\pgfqpoint{2.106697in}{1.728866in}}%
\pgfpathlineto{\pgfqpoint{2.107848in}{1.718937in}}%
\pgfpathlineto{\pgfqpoint{2.108423in}{1.703407in}}%
\pgfpathlineto{\pgfqpoint{2.109574in}{1.695074in}}%
\pgfpathlineto{\pgfqpoint{2.110149in}{1.675889in}}%
\pgfpathlineto{\pgfqpoint{2.111300in}{1.667351in}}%
\pgfpathlineto{\pgfqpoint{2.111875in}{1.648058in}}%
\pgfpathlineto{\pgfqpoint{2.112451in}{1.642962in}}%
\pgfpathlineto{\pgfqpoint{2.113026in}{1.633394in}}%
\pgfpathlineto{\pgfqpoint{2.113601in}{1.629002in}}%
\pgfpathlineto{\pgfqpoint{2.114177in}{1.619281in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.612720in}}%
\pgfpathlineto{\pgfqpoint{2.115903in}{1.603880in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{1.599411in}}%
\pgfpathlineto{\pgfqpoint{2.117629in}{1.595790in}}%
\pgfpathlineto{\pgfqpoint{2.118779in}{1.595061in}}%
\pgfpathlineto{\pgfqpoint{2.118779in}{1.595725in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.597916in}}%
\pgfpathlineto{\pgfqpoint{2.120506in}{1.602097in}}%
\pgfpathlineto{\pgfqpoint{2.121081in}{1.605320in}}%
\pgfpathlineto{\pgfqpoint{2.121656in}{1.611475in}}%
\pgfpathlineto{\pgfqpoint{2.122232in}{1.614416in}}%
\pgfpathlineto{\pgfqpoint{2.122807in}{1.623241in}}%
\pgfpathlineto{\pgfqpoint{2.123382in}{1.627321in}}%
\pgfpathlineto{\pgfqpoint{2.123958in}{1.636274in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.641068in}}%
\pgfpathlineto{\pgfqpoint{2.125108in}{1.652876in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{1.662551in}}%
\pgfpathlineto{\pgfqpoint{2.126834in}{1.678154in}}%
\pgfpathlineto{\pgfqpoint{2.127410in}{1.683622in}}%
\pgfpathlineto{\pgfqpoint{2.127985in}{1.700140in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.710872in}}%
\pgfpathlineto{\pgfqpoint{2.129711in}{1.726463in}}%
\pgfpathlineto{\pgfqpoint{2.130862in}{1.735667in}}%
\pgfpathlineto{\pgfqpoint{2.131437in}{1.749024in}}%
\pgfpathlineto{\pgfqpoint{2.133163in}{1.756928in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.761529in}}%
\pgfpathlineto{\pgfqpoint{2.134889in}{1.763343in}}%
\pgfpathlineto{\pgfqpoint{2.134889in}{1.762135in}}%
\pgfpathlineto{\pgfqpoint{2.136040in}{1.759285in}}%
\pgfpathlineto{\pgfqpoint{2.136615in}{1.757355in}}%
\pgfpathlineto{\pgfqpoint{2.137190in}{1.749493in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.744615in}}%
\pgfpathlineto{\pgfqpoint{2.138916in}{1.737188in}}%
\pgfpathlineto{\pgfqpoint{2.140067in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{2.140643in}{1.727192in}}%
\pgfpathlineto{\pgfqpoint{2.141793in}{1.724028in}}%
\pgfpathlineto{\pgfqpoint{2.142369in}{1.723597in}}%
\pgfpathlineto{\pgfqpoint{2.143519in}{1.723578in}}%
\pgfpathlineto{\pgfqpoint{2.143519in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.144095in}{1.727778in}}%
\pgfpathlineto{\pgfqpoint{2.145245in}{1.731079in}}%
\pgfpathlineto{\pgfqpoint{2.145821in}{1.734985in}}%
\pgfpathlineto{\pgfqpoint{2.146971in}{1.738057in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.740679in}}%
\pgfpathlineto{\pgfqpoint{2.148697in}{1.741956in}}%
\pgfpathlineto{\pgfqpoint{2.149273in}{1.740944in}}%
\pgfpathlineto{\pgfqpoint{2.150423in}{1.739155in}}%
\pgfpathlineto{\pgfqpoint{2.150999in}{1.735555in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.732376in}}%
\pgfpathlineto{\pgfqpoint{2.152725in}{1.728440in}}%
\pgfpathlineto{\pgfqpoint{2.153875in}{1.725818in}}%
\pgfpathlineto{\pgfqpoint{2.154451in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{2.157327in}{1.722152in}}%
\pgfpathlineto{\pgfqpoint{2.157327in}{1.723248in}}%
\pgfpathlineto{\pgfqpoint{2.159053in}{1.725036in}}%
\pgfpathlineto{\pgfqpoint{2.159629in}{1.725227in}}%
\pgfpathlineto{\pgfqpoint{2.162506in}{1.726584in}}%
\pgfpathlineto{\pgfqpoint{2.163081in}{1.727412in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.728196in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.732823in}}%
\pgfpathlineto{\pgfqpoint{2.167684in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{2.167684in}{1.746093in}}%
\pgfpathlineto{\pgfqpoint{2.169410in}{1.747725in}}%
\pgfpathlineto{\pgfqpoint{2.169410in}{1.763801in}}%
\pgfpathlineto{\pgfqpoint{2.171136in}{1.765700in}}%
\pgfpathlineto{\pgfqpoint{2.171136in}{1.785410in}}%
\pgfpathlineto{\pgfqpoint{2.172862in}{1.789987in}}%
\pgfpathlineto{\pgfqpoint{2.172862in}{1.804402in}}%
\pgfpathlineto{\pgfqpoint{2.174588in}{1.808113in}}%
\pgfpathlineto{\pgfqpoint{2.174588in}{1.811626in}}%
\pgfpathlineto{\pgfqpoint{2.176314in}{1.810752in}}%
\pgfpathlineto{\pgfqpoint{2.176889in}{1.804935in}}%
\pgfpathlineto{\pgfqpoint{2.178040in}{1.802086in}}%
\pgfpathlineto{\pgfqpoint{2.178615in}{1.784713in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.779040in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.754441in}}%
\pgfpathlineto{\pgfqpoint{2.181492in}{1.751193in}}%
\pgfpathlineto{\pgfqpoint{2.182067in}{1.721090in}}%
\pgfpathlineto{\pgfqpoint{2.183218in}{1.714709in}}%
\pgfpathlineto{\pgfqpoint{2.183793in}{1.692387in}}%
\pgfpathlineto{\pgfqpoint{2.184944in}{1.683703in}}%
\pgfpathlineto{\pgfqpoint{2.184944in}{1.674418in}}%
\pgfpathlineto{\pgfqpoint{2.186670in}{1.671876in}}%
\pgfpathlineto{\pgfqpoint{2.186670in}{1.669966in}}%
\pgfpathlineto{\pgfqpoint{2.187245in}{1.670077in}}%
\pgfpathlineto{\pgfqpoint{2.188396in}{1.671195in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.675923in}}%
\pgfpathlineto{\pgfqpoint{2.190122in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{2.190697in}{1.686876in}}%
\pgfpathlineto{\pgfqpoint{2.191848in}{1.691633in}}%
\pgfpathlineto{\pgfqpoint{2.192423in}{1.700311in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.706259in}}%
\pgfpathlineto{\pgfqpoint{2.194149in}{1.715825in}}%
\pgfpathlineto{\pgfqpoint{2.195300in}{1.720883in}}%
\pgfpathlineto{\pgfqpoint{2.195875in}{1.733037in}}%
\pgfpathlineto{\pgfqpoint{2.197026in}{1.740253in}}%
\pgfpathlineto{\pgfqpoint{2.197601in}{1.752487in}}%
\pgfpathlineto{\pgfqpoint{2.198752in}{1.759178in}}%
\pgfpathlineto{\pgfqpoint{2.199327in}{1.768959in}}%
\pgfpathlineto{\pgfqpoint{2.200478in}{1.771905in}}%
\pgfpathlineto{\pgfqpoint{2.201053in}{1.779751in}}%
\pgfpathlineto{\pgfqpoint{2.202204in}{1.781471in}}%
\pgfpathlineto{\pgfqpoint{2.202204in}{1.781937in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.781121in}}%
\pgfpathlineto{\pgfqpoint{2.203930in}{1.779953in}}%
\pgfpathlineto{\pgfqpoint{2.204506in}{1.774763in}}%
\pgfpathlineto{\pgfqpoint{2.205656in}{1.770959in}}%
\pgfpathlineto{\pgfqpoint{2.206232in}{1.757470in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.750281in}}%
\pgfpathlineto{\pgfqpoint{2.207958in}{1.735964in}}%
\pgfpathlineto{\pgfqpoint{2.209108in}{1.729618in}}%
\pgfpathlineto{\pgfqpoint{2.209684in}{1.719371in}}%
\pgfpathlineto{\pgfqpoint{2.210834in}{1.716613in}}%
\pgfpathlineto{\pgfqpoint{2.211410in}{1.707997in}}%
\pgfpathlineto{\pgfqpoint{2.212560in}{1.706198in}}%
\pgfpathlineto{\pgfqpoint{2.212560in}{1.705997in}}%
\pgfpathlineto{\pgfqpoint{2.213136in}{1.707787in}}%
\pgfpathlineto{\pgfqpoint{2.214286in}{1.709463in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{1.716478in}}%
\pgfpathlineto{\pgfqpoint{2.216012in}{1.719385in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.217738in}{1.728794in}}%
\pgfpathlineto{\pgfqpoint{2.218314in}{1.738453in}}%
\pgfpathlineto{\pgfqpoint{2.219464in}{1.741314in}}%
\pgfpathlineto{\pgfqpoint{2.220040in}{1.752473in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.754916in}}%
\pgfpathlineto{\pgfqpoint{2.221766in}{1.764696in}}%
\pgfpathlineto{\pgfqpoint{2.222917in}{1.766452in}}%
\pgfpathlineto{\pgfqpoint{2.223492in}{1.770015in}}%
\pgfpathlineto{\pgfqpoint{2.226369in}{1.769973in}}%
\pgfpathlineto{\pgfqpoint{2.226369in}{1.769550in}}%
\pgfpathlineto{\pgfqpoint{2.226944in}{1.765417in}}%
\pgfpathlineto{\pgfqpoint{2.228095in}{1.762281in}}%
\pgfpathlineto{\pgfqpoint{2.228670in}{1.758008in}}%
\pgfpathlineto{\pgfqpoint{2.229821in}{1.755299in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.751378in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{1.748692in}}%
\pgfpathlineto{\pgfqpoint{2.232122in}{1.744902in}}%
\pgfpathlineto{\pgfqpoint{2.233273in}{1.742303in}}%
\pgfpathlineto{\pgfqpoint{2.233848in}{1.740152in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.738195in}}%
\pgfpathlineto{\pgfqpoint{2.235574in}{1.736599in}}%
\pgfpathlineto{\pgfqpoint{2.237875in}{1.735939in}}%
\pgfpathlineto{\pgfqpoint{2.237875in}{1.736439in}}%
\pgfpathlineto{\pgfqpoint{2.238451in}{1.738004in}}%
\pgfpathlineto{\pgfqpoint{2.239026in}{1.740286in}}%
\pgfpathlineto{\pgfqpoint{2.240177in}{1.742422in}}%
\pgfpathlineto{\pgfqpoint{2.240752in}{1.745994in}}%
\pgfpathlineto{\pgfqpoint{2.241903in}{1.748591in}}%
\pgfpathlineto{\pgfqpoint{2.242478in}{1.750228in}}%
\pgfpathlineto{\pgfqpoint{2.243629in}{1.751809in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.753855in}}%
\pgfpathlineto{\pgfqpoint{2.245355in}{1.755739in}}%
\pgfpathlineto{\pgfqpoint{2.245930in}{1.758619in}}%
\pgfpathlineto{\pgfqpoint{2.247081in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{2.247656in}{1.764695in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.766899in}}%
\pgfpathlineto{\pgfqpoint{2.249382in}{1.771710in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.774428in}}%
\pgfpathlineto{\pgfqpoint{2.251108in}{1.777175in}}%
\pgfpathlineto{\pgfqpoint{2.252834in}{1.779686in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.780239in}}%
\pgfpathlineto{\pgfqpoint{2.255711in}{1.779608in}}%
\pgfpathlineto{\pgfqpoint{2.256286in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.775028in}}%
\pgfpathlineto{\pgfqpoint{2.258588in}{1.773748in}}%
\pgfpathlineto{\pgfqpoint{2.259738in}{1.771837in}}%
\pgfpathlineto{\pgfqpoint{2.260314in}{1.771132in}}%
\pgfpathlineto{\pgfqpoint{2.262040in}{1.771493in}}%
\pgfpathlineto{\pgfqpoint{2.262040in}{1.771759in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.773878in}}%
\pgfpathlineto{\pgfqpoint{2.263766in}{1.776125in}}%
\pgfpathlineto{\pgfqpoint{2.264341in}{1.777249in}}%
\pgfpathlineto{\pgfqpoint{2.266067in}{1.776200in}}%
\pgfpathlineto{\pgfqpoint{2.266643in}{1.774511in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.772862in}}%
\pgfpathlineto{\pgfqpoint{2.267793in}{1.770387in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{1.767629in}}%
\pgfpathlineto{\pgfqpoint{2.268944in}{1.762628in}}%
\pgfpathlineto{\pgfqpoint{2.270095in}{1.758521in}}%
\pgfpathlineto{\pgfqpoint{2.270670in}{1.752452in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.748242in}}%
\pgfpathlineto{\pgfqpoint{2.272396in}{1.740830in}}%
\pgfpathlineto{\pgfqpoint{2.273547in}{1.737809in}}%
\pgfpathlineto{\pgfqpoint{2.274122in}{1.731167in}}%
\pgfpathlineto{\pgfqpoint{2.275273in}{1.728298in}}%
\pgfpathlineto{\pgfqpoint{2.275848in}{1.723018in}}%
\pgfpathlineto{\pgfqpoint{2.276999in}{1.719289in}}%
\pgfpathlineto{\pgfqpoint{2.277574in}{1.714508in}}%
\pgfpathlineto{\pgfqpoint{2.281601in}{1.711513in}}%
\pgfpathlineto{\pgfqpoint{2.283903in}{1.711913in}}%
\pgfpathlineto{\pgfqpoint{2.283903in}{1.712157in}}%
\pgfpathlineto{\pgfqpoint{2.284478in}{1.713179in}}%
\pgfpathlineto{\pgfqpoint{2.286204in}{1.713079in}}%
\pgfpathlineto{\pgfqpoint{2.286204in}{1.712348in}}%
\pgfpathlineto{\pgfqpoint{2.287355in}{1.711138in}}%
\pgfpathlineto{\pgfqpoint{2.287930in}{1.709221in}}%
\pgfpathlineto{\pgfqpoint{2.289656in}{1.707962in}}%
\pgfpathlineto{\pgfqpoint{2.291382in}{1.706556in}}%
\pgfpathlineto{\pgfqpoint{2.291958in}{1.704628in}}%
\pgfpathlineto{\pgfqpoint{2.292533in}{1.702599in}}%
\pgfpathlineto{\pgfqpoint{2.293108in}{1.696811in}}%
\pgfpathlineto{\pgfqpoint{2.294259in}{1.695171in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.688382in}}%
\pgfpathlineto{\pgfqpoint{2.295985in}{1.686305in}}%
\pgfpathlineto{\pgfqpoint{2.296560in}{1.676666in}}%
\pgfpathlineto{\pgfqpoint{2.297711in}{1.674038in}}%
\pgfpathlineto{\pgfqpoint{2.298286in}{1.664383in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.662140in}}%
\pgfpathlineto{\pgfqpoint{2.300012in}{1.658064in}}%
\pgfpathlineto{\pgfqpoint{2.302889in}{1.655788in}}%
\pgfpathlineto{\pgfqpoint{2.303465in}{1.656879in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.658649in}}%
\pgfpathlineto{\pgfqpoint{2.304615in}{1.660940in}}%
\pgfpathlineto{\pgfqpoint{2.305191in}{1.666275in}}%
\pgfpathlineto{\pgfqpoint{2.306341in}{1.670045in}}%
\pgfpathlineto{\pgfqpoint{2.306917in}{1.674852in}}%
\pgfpathlineto{\pgfqpoint{2.308067in}{1.678406in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.682806in}}%
\pgfpathlineto{\pgfqpoint{2.309793in}{1.686216in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{1.691146in}}%
\pgfpathlineto{\pgfqpoint{2.311519in}{1.694299in}}%
\pgfpathlineto{\pgfqpoint{2.312095in}{1.698267in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.701405in}}%
\pgfpathlineto{\pgfqpoint{2.313821in}{1.707560in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{1.710785in}}%
\pgfpathlineto{\pgfqpoint{2.315547in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.316697in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{2.317273in}{1.728249in}}%
\pgfpathlineto{\pgfqpoint{2.318423in}{1.731163in}}%
\pgfpathlineto{\pgfqpoint{2.318999in}{1.732365in}}%
\pgfpathlineto{\pgfqpoint{2.320149in}{1.732830in}}%
\pgfpathlineto{\pgfqpoint{2.320149in}{1.731826in}}%
\pgfpathlineto{\pgfqpoint{2.321300in}{1.730067in}}%
\pgfpathlineto{\pgfqpoint{2.321875in}{1.725981in}}%
\pgfpathlineto{\pgfqpoint{2.323026in}{1.722209in}}%
\pgfpathlineto{\pgfqpoint{2.323601in}{1.714429in}}%
\pgfpathlineto{\pgfqpoint{2.324752in}{1.710106in}}%
\pgfpathlineto{\pgfqpoint{2.325328in}{1.703475in}}%
\pgfpathlineto{\pgfqpoint{2.326478in}{1.698792in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{1.690829in}}%
\pgfpathlineto{\pgfqpoint{2.328204in}{1.684710in}}%
\pgfpathlineto{\pgfqpoint{2.328780in}{1.675274in}}%
\pgfpathlineto{\pgfqpoint{2.329930in}{1.669364in}}%
\pgfpathlineto{\pgfqpoint{2.330506in}{1.661033in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.656487in}}%
\pgfpathlineto{\pgfqpoint{2.332232in}{1.650477in}}%
\pgfpathlineto{\pgfqpoint{2.333382in}{1.647375in}}%
\pgfpathlineto{\pgfqpoint{2.333958in}{1.643339in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.642770in}}%
\pgfpathlineto{\pgfqpoint{2.336834in}{1.643887in}}%
\pgfpathlineto{\pgfqpoint{2.337410in}{1.647802in}}%
\pgfpathlineto{\pgfqpoint{2.338560in}{1.650269in}}%
\pgfpathlineto{\pgfqpoint{2.339136in}{1.654986in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{1.657836in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.663435in}}%
\pgfpathlineto{\pgfqpoint{2.342012in}{1.667151in}}%
\pgfpathlineto{\pgfqpoint{2.342588in}{1.670790in}}%
\pgfpathlineto{\pgfqpoint{2.343738in}{1.672932in}}%
\pgfpathlineto{\pgfqpoint{2.344314in}{1.678097in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.681099in}}%
\pgfpathlineto{\pgfqpoint{2.346040in}{1.685450in}}%
\pgfpathlineto{\pgfqpoint{2.347191in}{1.688099in}}%
\pgfpathlineto{\pgfqpoint{2.347766in}{1.693138in}}%
\pgfpathlineto{\pgfqpoint{2.348917in}{1.696401in}}%
\pgfpathlineto{\pgfqpoint{2.349492in}{1.700781in}}%
\pgfpathlineto{\pgfqpoint{2.350643in}{1.704514in}}%
\pgfpathlineto{\pgfqpoint{2.351218in}{1.705763in}}%
\pgfpathlineto{\pgfqpoint{2.352369in}{1.705947in}}%
\pgfpathlineto{\pgfqpoint{2.352369in}{1.705103in}}%
\pgfpathlineto{\pgfqpoint{2.354095in}{1.702732in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{1.699816in}}%
\pgfpathlineto{\pgfqpoint{2.355821in}{1.697818in}}%
\pgfpathlineto{\pgfqpoint{2.356396in}{1.694396in}}%
\pgfpathlineto{\pgfqpoint{2.357547in}{1.691022in}}%
\pgfpathlineto{\pgfqpoint{2.358122in}{1.687127in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.684227in}}%
\pgfpathlineto{\pgfqpoint{2.359848in}{1.678291in}}%
\pgfpathlineto{\pgfqpoint{2.360999in}{1.675782in}}%
\pgfpathlineto{\pgfqpoint{2.361574in}{1.669389in}}%
\pgfpathlineto{\pgfqpoint{2.362725in}{1.666271in}}%
\pgfpathlineto{\pgfqpoint{2.363300in}{1.657119in}}%
\pgfpathlineto{\pgfqpoint{2.364451in}{1.655201in}}%
\pgfpathlineto{\pgfqpoint{2.365026in}{1.648286in}}%
\pgfpathlineto{\pgfqpoint{2.366177in}{1.645523in}}%
\pgfpathlineto{\pgfqpoint{2.366752in}{1.641531in}}%
\pgfpathlineto{\pgfqpoint{2.367903in}{1.639671in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.635609in}}%
\pgfpathlineto{\pgfqpoint{2.369629in}{1.633272in}}%
\pgfpathlineto{\pgfqpoint{2.370204in}{1.631872in}}%
\pgfpathlineto{\pgfqpoint{2.371355in}{1.630098in}}%
\pgfpathlineto{\pgfqpoint{2.371930in}{1.629408in}}%
\pgfpathlineto{\pgfqpoint{2.374807in}{1.629272in}}%
\pgfpathlineto{\pgfqpoint{2.374807in}{1.629959in}}%
\pgfpathlineto{\pgfqpoint{2.375382in}{1.630942in}}%
\pgfpathlineto{\pgfqpoint{2.376533in}{1.632270in}}%
\pgfpathlineto{\pgfqpoint{2.377108in}{1.637039in}}%
\pgfpathlineto{\pgfqpoint{2.378259in}{1.641065in}}%
\pgfpathlineto{\pgfqpoint{2.378834in}{1.648451in}}%
\pgfpathlineto{\pgfqpoint{2.379985in}{1.653515in}}%
\pgfpathlineto{\pgfqpoint{2.380560in}{1.660373in}}%
\pgfpathlineto{\pgfqpoint{2.381711in}{1.665083in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.670957in}}%
\pgfpathlineto{\pgfqpoint{2.383437in}{1.674648in}}%
\pgfpathlineto{\pgfqpoint{2.384012in}{1.678387in}}%
\pgfpathlineto{\pgfqpoint{2.385163in}{1.680395in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{1.682771in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.685111in}}%
\pgfpathlineto{\pgfqpoint{2.387465in}{1.688641in}}%
\pgfpathlineto{\pgfqpoint{2.388615in}{1.691655in}}%
\pgfpathlineto{\pgfqpoint{2.388615in}{1.694180in}}%
\pgfpathlineto{\pgfqpoint{2.390341in}{1.695601in}}%
\pgfpathlineto{\pgfqpoint{2.390917in}{1.699871in}}%
\pgfpathlineto{\pgfqpoint{2.392067in}{1.702972in}}%
\pgfpathlineto{\pgfqpoint{2.392643in}{1.705830in}}%
\pgfpathlineto{\pgfqpoint{2.393793in}{1.707613in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{1.708725in}}%
\pgfpathlineto{\pgfqpoint{2.395519in}{1.710602in}}%
\pgfpathlineto{\pgfqpoint{2.395519in}{1.715679in}}%
\pgfpathlineto{\pgfqpoint{2.397245in}{1.717997in}}%
\pgfpathlineto{\pgfqpoint{2.397245in}{1.726197in}}%
\pgfpathlineto{\pgfqpoint{2.398971in}{1.728849in}}%
\pgfpathlineto{\pgfqpoint{2.399547in}{1.733107in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.734711in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.738336in}}%
\pgfpathlineto{\pgfqpoint{2.402423in}{1.740044in}}%
\pgfpathlineto{\pgfqpoint{2.402423in}{1.742541in}}%
\pgfpathlineto{\pgfqpoint{2.402999in}{1.741733in}}%
\pgfpathlineto{\pgfqpoint{2.404149in}{1.740668in}}%
\pgfpathlineto{\pgfqpoint{2.404149in}{1.739831in}}%
\pgfpathlineto{\pgfqpoint{2.407602in}{1.739605in}}%
\pgfpathlineto{\pgfqpoint{2.407602in}{1.739961in}}%
\pgfpathlineto{\pgfqpoint{2.407602in}{1.740433in}}%
\pgfpathlineto{\pgfqpoint{2.409328in}{1.739419in}}%
\pgfpathlineto{\pgfqpoint{2.409328in}{1.739273in}}%
\pgfpathlineto{\pgfqpoint{2.411054in}{1.737856in}}%
\pgfpathlineto{\pgfqpoint{2.411054in}{1.734931in}}%
\pgfpathlineto{\pgfqpoint{2.412780in}{1.732997in}}%
\pgfpathlineto{\pgfqpoint{2.413355in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.715471in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.697206in}}%
\pgfpathlineto{\pgfqpoint{2.416232in}{1.691054in}}%
\pgfpathlineto{\pgfqpoint{2.416232in}{1.662217in}}%
\pgfpathlineto{\pgfqpoint{2.417382in}{1.654246in}}%
\pgfpathlineto{\pgfqpoint{2.417958in}{1.646411in}}%
\pgfpathlineto{\pgfqpoint{2.418533in}{1.619165in}}%
\pgfpathlineto{\pgfqpoint{2.419684in}{1.604782in}}%
\pgfpathlineto{\pgfqpoint{2.420259in}{1.584953in}}%
\pgfpathlineto{\pgfqpoint{2.421410in}{1.572680in}}%
\pgfpathlineto{\pgfqpoint{2.421985in}{1.550915in}}%
\pgfpathlineto{\pgfqpoint{2.423136in}{1.544680in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.521361in}}%
\pgfpathlineto{\pgfqpoint{2.424862in}{1.515602in}}%
\pgfpathlineto{\pgfqpoint{2.425437in}{1.492660in}}%
\pgfpathlineto{\pgfqpoint{2.426588in}{1.486812in}}%
\pgfpathlineto{\pgfqpoint{2.427163in}{1.463490in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{1.453419in}}%
\pgfpathlineto{\pgfqpoint{2.428889in}{1.440735in}}%
\pgfpathlineto{\pgfqpoint{2.430040in}{1.435219in}}%
\pgfpathlineto{\pgfqpoint{2.430615in}{1.429113in}}%
\pgfpathlineto{\pgfqpoint{2.432341in}{1.428847in}}%
\pgfpathlineto{\pgfqpoint{2.432341in}{1.429199in}}%
\pgfpathlineto{\pgfqpoint{2.433492in}{1.431044in}}%
\pgfpathlineto{\pgfqpoint{2.434067in}{1.436201in}}%
\pgfpathlineto{\pgfqpoint{2.435218in}{1.439683in}}%
\pgfpathlineto{\pgfqpoint{2.435793in}{1.446403in}}%
\pgfpathlineto{\pgfqpoint{2.436944in}{1.450078in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.452560in}}%
\pgfpathlineto{\pgfqpoint{2.439821in}{1.452883in}}%
\pgfpathlineto{\pgfqpoint{2.440396in}{1.451459in}}%
\pgfpathlineto{\pgfqpoint{2.440971in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.442168in}}%
\pgfpathlineto{\pgfqpoint{2.442697in}{1.430673in}}%
\pgfpathlineto{\pgfqpoint{2.443848in}{1.424674in}}%
\pgfpathlineto{\pgfqpoint{2.444423in}{1.416426in}}%
\pgfpathlineto{\pgfqpoint{2.445574in}{1.411618in}}%
\pgfpathlineto{\pgfqpoint{2.446150in}{1.402715in}}%
\pgfpathlineto{\pgfqpoint{2.447300in}{1.397654in}}%
\pgfpathlineto{\pgfqpoint{2.447876in}{1.393331in}}%
\pgfpathlineto{\pgfqpoint{2.450177in}{1.392093in}}%
\pgfpathlineto{\pgfqpoint{2.450752in}{1.393169in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.394320in}}%
\pgfpathlineto{\pgfqpoint{2.452478in}{1.396112in}}%
\pgfpathlineto{\pgfqpoint{2.453054in}{1.399930in}}%
\pgfpathlineto{\pgfqpoint{2.454204in}{1.403600in}}%
\pgfpathlineto{\pgfqpoint{2.454780in}{1.408033in}}%
\pgfpathlineto{\pgfqpoint{2.456506in}{1.409689in}}%
\pgfpathlineto{\pgfqpoint{2.457081in}{1.408681in}}%
\pgfpathlineto{\pgfqpoint{2.457656in}{1.406984in}}%
\pgfpathlineto{\pgfqpoint{2.458232in}{1.402276in}}%
\pgfpathlineto{\pgfqpoint{2.459382in}{1.398255in}}%
\pgfpathlineto{\pgfqpoint{2.459958in}{1.394726in}}%
\pgfpathlineto{\pgfqpoint{2.462834in}{1.392666in}}%
\pgfpathlineto{\pgfqpoint{2.462834in}{1.393704in}}%
\pgfpathlineto{\pgfqpoint{2.463410in}{1.395700in}}%
\pgfpathlineto{\pgfqpoint{2.464560in}{1.398254in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{1.402878in}}%
\pgfpathlineto{\pgfqpoint{2.466287in}{1.406174in}}%
\pgfpathlineto{\pgfqpoint{2.466862in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{2.468013in}{1.409626in}}%
\pgfpathlineto{\pgfqpoint{2.468013in}{1.408515in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.406764in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.406385in}}%
\pgfpathlineto{\pgfqpoint{2.470314in}{1.407284in}}%
\pgfpathlineto{\pgfqpoint{2.471465in}{1.408830in}}%
\pgfpathlineto{\pgfqpoint{2.472040in}{1.415938in}}%
\pgfpathlineto{\pgfqpoint{2.473191in}{1.420987in}}%
\pgfpathlineto{\pgfqpoint{2.473766in}{1.438302in}}%
\pgfpathlineto{\pgfqpoint{2.474917in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{2.475492in}{1.470415in}}%
\pgfpathlineto{\pgfqpoint{2.476643in}{1.481897in}}%
\pgfpathlineto{\pgfqpoint{2.477218in}{1.507268in}}%
\pgfpathlineto{\pgfqpoint{2.478369in}{1.520462in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.535228in}}%
\pgfpathlineto{\pgfqpoint{2.480095in}{1.542684in}}%
\pgfpathlineto{\pgfqpoint{2.480670in}{1.553083in}}%
\pgfpathlineto{\pgfqpoint{2.481821in}{1.558909in}}%
\pgfpathlineto{\pgfqpoint{2.482396in}{1.562527in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.561659in}}%
\pgfpathlineto{\pgfqpoint{2.484122in}{1.555326in}}%
\pgfpathlineto{\pgfqpoint{2.485273in}{1.550891in}}%
\pgfpathlineto{\pgfqpoint{2.485848in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{2.486999in}{1.534869in}}%
\pgfpathlineto{\pgfqpoint{2.487574in}{1.522727in}}%
\pgfpathlineto{\pgfqpoint{2.488725in}{1.515594in}}%
\pgfpathlineto{\pgfqpoint{2.489300in}{1.500211in}}%
\pgfpathlineto{\pgfqpoint{2.490451in}{1.494445in}}%
\pgfpathlineto{\pgfqpoint{2.491026in}{1.483557in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.479588in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.479102in}}%
\pgfpathlineto{\pgfqpoint{2.493328in}{1.479151in}}%
\pgfpathlineto{\pgfqpoint{2.493903in}{1.480240in}}%
\pgfpathlineto{\pgfqpoint{2.494478in}{1.481478in}}%
\pgfpathlineto{\pgfqpoint{2.495054in}{1.485736in}}%
\pgfpathlineto{\pgfqpoint{2.495629in}{1.488697in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{1.503712in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.510281in}}%
\pgfpathlineto{\pgfqpoint{2.497930in}{1.527016in}}%
\pgfpathlineto{\pgfqpoint{2.499081in}{1.534811in}}%
\pgfpathlineto{\pgfqpoint{2.499656in}{1.555953in}}%
\pgfpathlineto{\pgfqpoint{2.500807in}{1.565538in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{1.590449in}}%
\pgfpathlineto{\pgfqpoint{2.502533in}{1.601627in}}%
\pgfpathlineto{\pgfqpoint{2.503108in}{1.628133in}}%
\pgfpathlineto{\pgfqpoint{2.504259in}{1.642560in}}%
\pgfpathlineto{\pgfqpoint{2.504834in}{1.664833in}}%
\pgfpathlineto{\pgfqpoint{2.505985in}{1.675903in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.703060in}}%
\pgfpathlineto{\pgfqpoint{2.508287in}{1.717406in}}%
\pgfpathlineto{\pgfqpoint{2.508862in}{1.730362in}}%
\pgfpathlineto{\pgfqpoint{2.510013in}{1.736385in}}%
\pgfpathlineto{\pgfqpoint{2.510588in}{1.740532in}}%
\pgfpathlineto{\pgfqpoint{2.511739in}{1.741000in}}%
\pgfpathlineto{\pgfqpoint{2.511739in}{1.740174in}}%
\pgfpathlineto{\pgfqpoint{2.512314in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.512889in}{1.734050in}}%
\pgfpathlineto{\pgfqpoint{2.513465in}{1.722334in}}%
\pgfpathlineto{\pgfqpoint{2.514615in}{1.714609in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.693734in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.687187in}}%
\pgfpathlineto{\pgfqpoint{2.516341in}{1.677376in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{1.671333in}}%
\pgfpathlineto{\pgfqpoint{2.517492in}{1.652792in}}%
\pgfpathlineto{\pgfqpoint{2.518643in}{1.641272in}}%
\pgfpathlineto{\pgfqpoint{2.519218in}{1.625066in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.615770in}}%
\pgfpathlineto{\pgfqpoint{2.520944in}{1.602391in}}%
\pgfpathlineto{\pgfqpoint{2.522095in}{1.597213in}}%
\pgfpathlineto{\pgfqpoint{2.522670in}{1.593341in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.593702in}}%
\pgfpathlineto{\pgfqpoint{2.525547in}{1.596389in}}%
\pgfpathlineto{\pgfqpoint{2.526697in}{1.598852in}}%
\pgfpathlineto{\pgfqpoint{2.527273in}{1.604756in}}%
\pgfpathlineto{\pgfqpoint{2.528999in}{1.608315in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.611063in}}%
\pgfpathlineto{\pgfqpoint{2.530725in}{1.612457in}}%
\pgfpathlineto{\pgfqpoint{2.532451in}{1.614774in}}%
\pgfpathlineto{\pgfqpoint{2.533026in}{1.618012in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.620058in}}%
\pgfpathlineto{\pgfqpoint{2.534752in}{1.626475in}}%
\pgfpathlineto{\pgfqpoint{2.535903in}{1.630244in}}%
\pgfpathlineto{\pgfqpoint{2.536478in}{1.635839in}}%
\pgfpathlineto{\pgfqpoint{2.537629in}{1.639188in}}%
\pgfpathlineto{\pgfqpoint{2.538204in}{1.642631in}}%
\pgfpathlineto{\pgfqpoint{2.539355in}{1.643822in}}%
\pgfpathlineto{\pgfqpoint{2.539930in}{1.644930in}}%
\pgfpathlineto{\pgfqpoint{2.544533in}{1.646310in}}%
\pgfpathlineto{\pgfqpoint{2.545108in}{1.647413in}}%
\pgfpathlineto{\pgfqpoint{2.546834in}{1.648689in}}%
\pgfpathlineto{\pgfqpoint{2.546834in}{1.649802in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.650943in}}%
\pgfpathlineto{\pgfqpoint{2.548561in}{1.658220in}}%
\pgfpathlineto{\pgfqpoint{2.549711in}{1.660633in}}%
\pgfpathlineto{\pgfqpoint{2.550287in}{1.670661in}}%
\pgfpathlineto{\pgfqpoint{2.551437in}{1.673932in}}%
\pgfpathlineto{\pgfqpoint{2.552013in}{1.689493in}}%
\pgfpathlineto{\pgfqpoint{2.553163in}{1.697130in}}%
\pgfpathlineto{\pgfqpoint{2.553739in}{1.715788in}}%
\pgfpathlineto{\pgfqpoint{2.554889in}{1.725749in}}%
\pgfpathlineto{\pgfqpoint{2.555465in}{1.738517in}}%
\pgfpathlineto{\pgfqpoint{2.556615in}{1.746003in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.756915in}}%
\pgfpathlineto{\pgfqpoint{2.558341in}{1.762490in}}%
\pgfpathlineto{\pgfqpoint{2.558917in}{1.769574in}}%
\pgfpathlineto{\pgfqpoint{2.560643in}{1.771726in}}%
\pgfpathlineto{\pgfqpoint{2.561218in}{1.771230in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.769995in}}%
\pgfpathlineto{\pgfqpoint{2.562369in}{1.764034in}}%
\pgfpathlineto{\pgfqpoint{2.563519in}{1.760036in}}%
\pgfpathlineto{\pgfqpoint{2.564095in}{1.747222in}}%
\pgfpathlineto{\pgfqpoint{2.565245in}{1.744008in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.730676in}}%
\pgfpathlineto{\pgfqpoint{2.566971in}{1.725066in}}%
\pgfpathlineto{\pgfqpoint{2.567547in}{1.718946in}}%
\pgfpathlineto{\pgfqpoint{2.568698in}{1.715412in}}%
\pgfpathlineto{\pgfqpoint{2.569273in}{1.712980in}}%
\pgfpathlineto{\pgfqpoint{2.570424in}{1.711224in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.707775in}}%
\pgfpathlineto{\pgfqpoint{2.572150in}{1.705027in}}%
\pgfpathlineto{\pgfqpoint{2.572725in}{1.700474in}}%
\pgfpathlineto{\pgfqpoint{2.573876in}{1.697680in}}%
\pgfpathlineto{\pgfqpoint{2.574451in}{1.693951in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.691337in}}%
\pgfpathlineto{\pgfqpoint{2.576177in}{1.687199in}}%
\pgfpathlineto{\pgfqpoint{2.577328in}{1.684610in}}%
\pgfpathlineto{\pgfqpoint{2.577903in}{1.681086in}}%
\pgfpathlineto{\pgfqpoint{2.579054in}{1.678673in}}%
\pgfpathlineto{\pgfqpoint{2.579629in}{1.677042in}}%
\pgfpathlineto{\pgfqpoint{2.580780in}{1.674802in}}%
\pgfpathlineto{\pgfqpoint{2.581355in}{1.672849in}}%
\pgfpathlineto{\pgfqpoint{2.582506in}{1.670789in}}%
\pgfpathlineto{\pgfqpoint{2.583081in}{1.669860in}}%
\pgfpathlineto{\pgfqpoint{2.585958in}{1.669580in}}%
\pgfpathlineto{\pgfqpoint{2.586533in}{1.670258in}}%
\pgfpathlineto{\pgfqpoint{2.591711in}{1.670507in}}%
\pgfpathlineto{\pgfqpoint{2.592287in}{1.669324in}}%
\pgfpathlineto{\pgfqpoint{2.592862in}{1.668042in}}%
\pgfpathlineto{\pgfqpoint{2.593437in}{1.667595in}}%
\pgfpathlineto{\pgfqpoint{2.595739in}{1.668109in}}%
\pgfpathlineto{\pgfqpoint{2.596314in}{1.671384in}}%
\pgfpathlineto{\pgfqpoint{2.597465in}{1.673813in}}%
\pgfpathlineto{\pgfqpoint{2.598040in}{1.680029in}}%
\pgfpathlineto{\pgfqpoint{2.599191in}{1.682514in}}%
\pgfpathlineto{\pgfqpoint{2.599766in}{1.693296in}}%
\pgfpathlineto{\pgfqpoint{2.600917in}{1.696192in}}%
\pgfpathlineto{\pgfqpoint{2.601492in}{1.706334in}}%
\pgfpathlineto{\pgfqpoint{2.602643in}{1.708162in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.713098in}}%
\pgfpathlineto{\pgfqpoint{2.604944in}{1.713527in}}%
\pgfpathlineto{\pgfqpoint{2.604944in}{1.713206in}}%
\pgfpathlineto{\pgfqpoint{2.604944in}{1.711830in}}%
\pgfpathlineto{\pgfqpoint{2.606095in}{1.710647in}}%
\pgfpathlineto{\pgfqpoint{2.606670in}{1.701995in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.699535in}}%
\pgfpathlineto{\pgfqpoint{2.608396in}{1.690581in}}%
\pgfpathlineto{\pgfqpoint{2.609547in}{1.688050in}}%
\pgfpathlineto{\pgfqpoint{2.610122in}{1.685079in}}%
\pgfpathlineto{\pgfqpoint{2.611273in}{1.682736in}}%
\pgfpathlineto{\pgfqpoint{2.611848in}{1.679929in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.677242in}}%
\pgfpathlineto{\pgfqpoint{2.617602in}{1.673762in}}%
\pgfpathlineto{\pgfqpoint{2.618177in}{1.670965in}}%
\pgfpathlineto{\pgfqpoint{2.618752in}{1.664669in}}%
\pgfpathlineto{\pgfqpoint{2.619903in}{1.660819in}}%
\pgfpathlineto{\pgfqpoint{2.620478in}{1.653585in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.649423in}}%
\pgfpathlineto{\pgfqpoint{2.622204in}{1.644262in}}%
\pgfpathlineto{\pgfqpoint{2.623355in}{1.640958in}}%
\pgfpathlineto{\pgfqpoint{2.623930in}{1.638768in}}%
\pgfpathlineto{\pgfqpoint{2.626807in}{1.636433in}}%
\pgfpathlineto{\pgfqpoint{2.627382in}{1.635969in}}%
\pgfpathlineto{\pgfqpoint{2.628533in}{1.634282in}}%
\pgfpathlineto{\pgfqpoint{2.629109in}{1.631844in}}%
\pgfpathlineto{\pgfqpoint{2.630259in}{1.629980in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.622103in}}%
\pgfpathlineto{\pgfqpoint{2.631985in}{1.616609in}}%
\pgfpathlineto{\pgfqpoint{2.632561in}{1.607020in}}%
\pgfpathlineto{\pgfqpoint{2.633711in}{1.601216in}}%
\pgfpathlineto{\pgfqpoint{2.634287in}{1.590966in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.585240in}}%
\pgfpathlineto{\pgfqpoint{2.636013in}{1.569777in}}%
\pgfpathlineto{\pgfqpoint{2.637163in}{1.561388in}}%
\pgfpathlineto{\pgfqpoint{2.637739in}{1.550663in}}%
\pgfpathlineto{\pgfqpoint{2.638889in}{1.544569in}}%
\pgfpathlineto{\pgfqpoint{2.639465in}{1.535837in}}%
\pgfpathlineto{\pgfqpoint{2.640615in}{1.530908in}}%
\pgfpathlineto{\pgfqpoint{2.640615in}{1.525753in}}%
\pgfpathlineto{\pgfqpoint{2.642341in}{1.524057in}}%
\pgfpathlineto{\pgfqpoint{2.642341in}{1.525721in}}%
\pgfpathlineto{\pgfqpoint{2.644067in}{1.527244in}}%
\pgfpathlineto{\pgfqpoint{2.644067in}{1.529985in}}%
\pgfpathlineto{\pgfqpoint{2.645793in}{1.531606in}}%
\pgfpathlineto{\pgfqpoint{2.645793in}{1.534410in}}%
\pgfpathlineto{\pgfqpoint{2.646944in}{1.536160in}}%
\pgfpathlineto{\pgfqpoint{2.647519in}{1.537913in}}%
\pgfpathlineto{\pgfqpoint{2.648095in}{1.541204in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{1.543865in}}%
\pgfpathlineto{\pgfqpoint{2.649821in}{1.549868in}}%
\pgfpathlineto{\pgfqpoint{2.650972in}{1.554365in}}%
\pgfpathlineto{\pgfqpoint{2.651547in}{1.562610in}}%
\pgfpathlineto{\pgfqpoint{2.652698in}{1.567663in}}%
\pgfpathlineto{\pgfqpoint{2.653273in}{1.575001in}}%
\pgfpathlineto{\pgfqpoint{2.654424in}{1.579473in}}%
\pgfpathlineto{\pgfqpoint{2.654999in}{1.591153in}}%
\pgfpathlineto{\pgfqpoint{2.656150in}{1.598139in}}%
\pgfpathlineto{\pgfqpoint{2.656725in}{1.605363in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.609058in}}%
\pgfpathlineto{\pgfqpoint{2.659026in}{1.608018in}}%
\pgfpathlineto{\pgfqpoint{2.659602in}{1.606567in}}%
\pgfpathlineto{\pgfqpoint{2.660177in}{1.600290in}}%
\pgfpathlineto{\pgfqpoint{2.661328in}{1.596135in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.582608in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.575993in}}%
\pgfpathlineto{\pgfqpoint{2.663629in}{1.564245in}}%
\pgfpathlineto{\pgfqpoint{2.664780in}{1.559105in}}%
\pgfpathlineto{\pgfqpoint{2.664780in}{1.558971in}}%
\pgfpathlineto{\pgfqpoint{2.665355in}{1.560190in}}%
\pgfpathlineto{\pgfqpoint{2.666506in}{1.561797in}}%
\pgfpathlineto{\pgfqpoint{2.667081in}{1.571219in}}%
\pgfpathlineto{\pgfqpoint{2.668232in}{1.574623in}}%
\pgfpathlineto{\pgfqpoint{2.668807in}{1.592301in}}%
\pgfpathlineto{\pgfqpoint{2.669958in}{1.597676in}}%
\pgfpathlineto{\pgfqpoint{2.670533in}{1.618835in}}%
\pgfpathlineto{\pgfqpoint{2.671684in}{1.628974in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.641018in}}%
\pgfpathlineto{\pgfqpoint{2.673410in}{1.643679in}}%
\pgfpathlineto{\pgfqpoint{2.673985in}{1.654269in}}%
\pgfpathlineto{\pgfqpoint{2.675136in}{1.656520in}}%
\pgfpathlineto{\pgfqpoint{2.675711in}{1.662366in}}%
\pgfpathlineto{\pgfqpoint{2.678588in}{1.663568in}}%
\pgfpathlineto{\pgfqpoint{2.678588in}{1.662520in}}%
\pgfpathlineto{\pgfqpoint{2.679163in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.680314in}{1.658404in}}%
\pgfpathlineto{\pgfqpoint{2.680889in}{1.649487in}}%
\pgfpathlineto{\pgfqpoint{2.682040in}{1.646187in}}%
\pgfpathlineto{\pgfqpoint{2.682615in}{1.630034in}}%
\pgfpathlineto{\pgfqpoint{2.683766in}{1.623092in}}%
\pgfpathlineto{\pgfqpoint{2.684341in}{1.605875in}}%
\pgfpathlineto{\pgfqpoint{2.685492in}{1.598083in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.578574in}}%
\pgfpathlineto{\pgfqpoint{2.687218in}{1.570008in}}%
\pgfpathlineto{\pgfqpoint{2.687793in}{1.550826in}}%
\pgfpathlineto{\pgfqpoint{2.688944in}{1.546624in}}%
\pgfpathlineto{\pgfqpoint{2.689519in}{1.534549in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.530562in}}%
\pgfpathlineto{\pgfqpoint{2.691246in}{1.528768in}}%
\pgfpathlineto{\pgfqpoint{2.692396in}{1.529753in}}%
\pgfpathlineto{\pgfqpoint{2.692972in}{1.533183in}}%
\pgfpathlineto{\pgfqpoint{2.694122in}{1.536419in}}%
\pgfpathlineto{\pgfqpoint{2.694698in}{1.548984in}}%
\pgfpathlineto{\pgfqpoint{2.695848in}{1.552888in}}%
\pgfpathlineto{\pgfqpoint{2.696424in}{1.573255in}}%
\pgfpathlineto{\pgfqpoint{2.697574in}{1.582096in}}%
\pgfpathlineto{\pgfqpoint{2.698150in}{1.603309in}}%
\pgfpathlineto{\pgfqpoint{2.699300in}{1.615499in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.633613in}}%
\pgfpathlineto{\pgfqpoint{2.701026in}{1.645090in}}%
\pgfpathlineto{\pgfqpoint{2.701602in}{1.659578in}}%
\pgfpathlineto{\pgfqpoint{2.702752in}{1.667793in}}%
\pgfpathlineto{\pgfqpoint{2.703328in}{1.676033in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.679277in}}%
\pgfpathlineto{\pgfqpoint{2.705054in}{1.683812in}}%
\pgfpathlineto{\pgfqpoint{2.706780in}{1.685834in}}%
\pgfpathlineto{\pgfqpoint{2.706780in}{1.686696in}}%
\pgfpathlineto{\pgfqpoint{2.706780in}{1.686671in}}%
\pgfpathlineto{\pgfqpoint{2.707930in}{1.685576in}}%
\pgfpathlineto{\pgfqpoint{2.708506in}{1.684210in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.681951in}}%
\pgfpathlineto{\pgfqpoint{2.709656in}{1.679469in}}%
\pgfpathlineto{\pgfqpoint{2.710232in}{1.676557in}}%
\pgfpathlineto{\pgfqpoint{2.710807in}{1.671981in}}%
\pgfpathlineto{\pgfqpoint{2.711383in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.711958in}{1.656917in}}%
\pgfpathlineto{\pgfqpoint{2.713109in}{1.650620in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{1.629810in}}%
\pgfpathlineto{\pgfqpoint{2.714835in}{1.620876in}}%
\pgfpathlineto{\pgfqpoint{2.715410in}{1.600154in}}%
\pgfpathlineto{\pgfqpoint{2.717136in}{1.586045in}}%
\pgfpathlineto{\pgfqpoint{2.717711in}{1.571566in}}%
\pgfpathlineto{\pgfqpoint{2.718862in}{1.563403in}}%
\pgfpathlineto{\pgfqpoint{2.719437in}{1.551419in}}%
\pgfpathlineto{\pgfqpoint{2.720588in}{1.544687in}}%
\pgfpathlineto{\pgfqpoint{2.721163in}{1.534595in}}%
\pgfpathlineto{\pgfqpoint{2.722314in}{1.530809in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.526179in}}%
\pgfpathlineto{\pgfqpoint{2.724040in}{1.523542in}}%
\pgfpathlineto{\pgfqpoint{2.724615in}{1.519738in}}%
\pgfpathlineto{\pgfqpoint{2.725766in}{1.517272in}}%
\pgfpathlineto{\pgfqpoint{2.726341in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{2.729218in}{1.514047in}}%
\pgfpathlineto{\pgfqpoint{2.729218in}{1.514851in}}%
\pgfpathlineto{\pgfqpoint{2.729793in}{1.516142in}}%
\pgfpathlineto{\pgfqpoint{2.730944in}{1.518350in}}%
\pgfpathlineto{\pgfqpoint{2.731520in}{1.524976in}}%
\pgfpathlineto{\pgfqpoint{2.732670in}{1.529109in}}%
\pgfpathlineto{\pgfqpoint{2.733246in}{1.539516in}}%
\pgfpathlineto{\pgfqpoint{2.734396in}{1.545775in}}%
\pgfpathlineto{\pgfqpoint{2.734972in}{1.558039in}}%
\pgfpathlineto{\pgfqpoint{2.736122in}{1.564574in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{1.574973in}}%
\pgfpathlineto{\pgfqpoint{2.737848in}{1.581387in}}%
\pgfpathlineto{\pgfqpoint{2.738424in}{1.590626in}}%
\pgfpathlineto{\pgfqpoint{2.739574in}{1.593532in}}%
\pgfpathlineto{\pgfqpoint{2.740150in}{1.603680in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.608262in}}%
\pgfpathlineto{\pgfqpoint{2.741876in}{1.614955in}}%
\pgfpathlineto{\pgfqpoint{2.743026in}{1.619366in}}%
\pgfpathlineto{\pgfqpoint{2.743602in}{1.627130in}}%
\pgfpathlineto{\pgfqpoint{2.744752in}{1.629313in}}%
\pgfpathlineto{\pgfqpoint{2.745328in}{1.638913in}}%
\pgfpathlineto{\pgfqpoint{2.746478in}{1.641284in}}%
\pgfpathlineto{\pgfqpoint{2.747054in}{1.651138in}}%
\pgfpathlineto{\pgfqpoint{2.748204in}{1.653712in}}%
\pgfpathlineto{\pgfqpoint{2.748780in}{1.664374in}}%
\pgfpathlineto{\pgfqpoint{2.749930in}{1.669504in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{1.677970in}}%
\pgfpathlineto{\pgfqpoint{2.751657in}{1.680216in}}%
\pgfpathlineto{\pgfqpoint{2.752232in}{1.685727in}}%
\pgfpathlineto{\pgfqpoint{2.753383in}{1.687134in}}%
\pgfpathlineto{\pgfqpoint{2.753958in}{1.688805in}}%
\pgfpathlineto{\pgfqpoint{2.755684in}{1.688312in}}%
\pgfpathlineto{\pgfqpoint{2.755684in}{1.687934in}}%
\pgfpathlineto{\pgfqpoint{2.756835in}{1.686543in}}%
\pgfpathlineto{\pgfqpoint{2.757410in}{1.683220in}}%
\pgfpathlineto{\pgfqpoint{2.758561in}{1.680923in}}%
\pgfpathlineto{\pgfqpoint{2.759136in}{1.677216in}}%
\pgfpathlineto{\pgfqpoint{2.760287in}{1.674488in}}%
\pgfpathlineto{\pgfqpoint{2.760862in}{1.667095in}}%
\pgfpathlineto{\pgfqpoint{2.762013in}{1.662888in}}%
\pgfpathlineto{\pgfqpoint{2.762588in}{1.652213in}}%
\pgfpathlineto{\pgfqpoint{2.763739in}{1.646781in}}%
\pgfpathlineto{\pgfqpoint{2.763739in}{1.638879in}}%
\pgfpathlineto{\pgfqpoint{2.765465in}{1.635298in}}%
\pgfpathlineto{\pgfqpoint{2.765465in}{1.627876in}}%
\pgfpathlineto{\pgfqpoint{2.767191in}{1.625286in}}%
\pgfpathlineto{\pgfqpoint{2.767766in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{2.770643in}{1.621083in}}%
\pgfpathlineto{\pgfqpoint{2.770643in}{1.622065in}}%
\pgfpathlineto{\pgfqpoint{2.770643in}{1.623167in}}%
\pgfpathlineto{\pgfqpoint{2.772369in}{1.624682in}}%
\pgfpathlineto{\pgfqpoint{2.772369in}{1.625647in}}%
\pgfpathlineto{\pgfqpoint{2.776396in}{1.625638in}}%
\pgfpathlineto{\pgfqpoint{2.777547in}{1.624283in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{1.621153in}}%
\pgfpathlineto{\pgfqpoint{2.779273in}{1.618423in}}%
\pgfpathlineto{\pgfqpoint{2.779848in}{1.616918in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.616169in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.616848in}}%
\pgfpathlineto{\pgfqpoint{2.783300in}{1.619872in}}%
\pgfpathlineto{\pgfqpoint{2.784451in}{1.621527in}}%
\pgfpathlineto{\pgfqpoint{2.785026in}{1.627105in}}%
\pgfpathlineto{\pgfqpoint{2.786177in}{1.629761in}}%
\pgfpathlineto{\pgfqpoint{2.786752in}{1.634448in}}%
\pgfpathlineto{\pgfqpoint{2.787903in}{1.637393in}}%
\pgfpathlineto{\pgfqpoint{2.788478in}{1.637831in}}%
\pgfpathlineto{\pgfqpoint{2.791355in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.634048in}}%
\pgfpathlineto{\pgfqpoint{2.793081in}{1.632042in}}%
\pgfpathlineto{\pgfqpoint{2.793657in}{1.628806in}}%
\pgfpathlineto{\pgfqpoint{2.794807in}{1.625172in}}%
\pgfpathlineto{\pgfqpoint{2.795383in}{1.619749in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.617188in}}%
\pgfpathlineto{\pgfqpoint{2.797109in}{1.612562in}}%
\pgfpathlineto{\pgfqpoint{2.798259in}{1.609113in}}%
\pgfpathlineto{\pgfqpoint{2.798835in}{1.603873in}}%
\pgfpathlineto{\pgfqpoint{2.799985in}{1.600360in}}%
\pgfpathlineto{\pgfqpoint{2.800561in}{1.593156in}}%
\pgfpathlineto{\pgfqpoint{2.801711in}{1.588425in}}%
\pgfpathlineto{\pgfqpoint{2.802287in}{1.579598in}}%
\pgfpathlineto{\pgfqpoint{2.802862in}{1.576160in}}%
\pgfpathlineto{\pgfqpoint{2.803437in}{1.565035in}}%
\pgfpathlineto{\pgfqpoint{2.804013in}{1.560941in}}%
\pgfpathlineto{\pgfqpoint{2.804588in}{1.554507in}}%
\pgfpathlineto{\pgfqpoint{2.805163in}{1.548252in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.539571in}}%
\pgfpathlineto{\pgfqpoint{2.806889in}{1.533208in}}%
\pgfpathlineto{\pgfqpoint{2.807465in}{1.527411in}}%
\pgfpathlineto{\pgfqpoint{2.808615in}{1.524960in}}%
\pgfpathlineto{\pgfqpoint{2.809191in}{1.526483in}}%
\pgfpathlineto{\pgfqpoint{2.809766in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.533876in}}%
\pgfpathlineto{\pgfqpoint{2.810917in}{1.543558in}}%
\pgfpathlineto{\pgfqpoint{2.811492in}{1.548495in}}%
\pgfpathlineto{\pgfqpoint{2.812068in}{1.563100in}}%
\pgfpathlineto{\pgfqpoint{2.812643in}{1.569741in}}%
\pgfpathlineto{\pgfqpoint{2.813218in}{1.588257in}}%
\pgfpathlineto{\pgfqpoint{2.813794in}{1.595734in}}%
\pgfpathlineto{\pgfqpoint{2.814369in}{1.614849in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.622924in}}%
\pgfpathlineto{\pgfqpoint{2.815520in}{1.639740in}}%
\pgfpathlineto{\pgfqpoint{2.816095in}{1.647663in}}%
\pgfpathlineto{\pgfqpoint{2.816670in}{1.667466in}}%
\pgfpathlineto{\pgfqpoint{2.817246in}{1.678759in}}%
\pgfpathlineto{\pgfqpoint{2.817821in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.818972in}{1.704490in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.717922in}}%
\pgfpathlineto{\pgfqpoint{2.820698in}{1.723644in}}%
\pgfpathlineto{\pgfqpoint{2.821273in}{1.731057in}}%
\pgfpathlineto{\pgfqpoint{2.822999in}{1.733121in}}%
\pgfpathlineto{\pgfqpoint{2.823574in}{1.732028in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{1.727925in}}%
\pgfpathlineto{\pgfqpoint{2.825300in}{1.724788in}}%
\pgfpathlineto{\pgfqpoint{2.825876in}{1.719023in}}%
\pgfpathlineto{\pgfqpoint{2.826451in}{1.715623in}}%
\pgfpathlineto{\pgfqpoint{2.827026in}{1.710682in}}%
\pgfpathlineto{\pgfqpoint{2.827602in}{1.707756in}}%
\pgfpathlineto{\pgfqpoint{2.828177in}{1.699215in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.695223in}}%
\pgfpathlineto{\pgfqpoint{2.829328in}{1.686502in}}%
\pgfpathlineto{\pgfqpoint{2.829903in}{1.681757in}}%
\pgfpathlineto{\pgfqpoint{2.830478in}{1.667278in}}%
\pgfpathlineto{\pgfqpoint{2.831629in}{1.658004in}}%
\pgfpathlineto{\pgfqpoint{2.832204in}{1.644371in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.635820in}}%
\pgfpathlineto{\pgfqpoint{2.833931in}{1.624867in}}%
\pgfpathlineto{\pgfqpoint{2.835081in}{1.619339in}}%
\pgfpathlineto{\pgfqpoint{2.835657in}{1.612084in}}%
\pgfpathlineto{\pgfqpoint{2.838533in}{1.607900in}}%
\pgfpathlineto{\pgfqpoint{2.838533in}{1.609311in}}%
\pgfpathlineto{\pgfqpoint{2.839109in}{1.612863in}}%
\pgfpathlineto{\pgfqpoint{2.840259in}{1.615756in}}%
\pgfpathlineto{\pgfqpoint{2.840835in}{1.625128in}}%
\pgfpathlineto{\pgfqpoint{2.841985in}{1.630081in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.643928in}}%
\pgfpathlineto{\pgfqpoint{2.843711in}{1.653027in}}%
\pgfpathlineto{\pgfqpoint{2.844287in}{1.669889in}}%
\pgfpathlineto{\pgfqpoint{2.845437in}{1.674623in}}%
\pgfpathlineto{\pgfqpoint{2.846013in}{1.693907in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.699215in}}%
\pgfpathlineto{\pgfqpoint{2.847739in}{1.717156in}}%
\pgfpathlineto{\pgfqpoint{2.848889in}{1.720750in}}%
\pgfpathlineto{\pgfqpoint{2.849465in}{1.730217in}}%
\pgfpathlineto{\pgfqpoint{2.851191in}{1.731005in}}%
\pgfpathlineto{\pgfqpoint{2.851191in}{1.730353in}}%
\pgfpathlineto{\pgfqpoint{2.851191in}{1.729124in}}%
\pgfpathlineto{\pgfqpoint{2.852341in}{1.727569in}}%
\pgfpathlineto{\pgfqpoint{2.852917in}{1.714556in}}%
\pgfpathlineto{\pgfqpoint{2.854068in}{1.710203in}}%
\pgfpathlineto{\pgfqpoint{2.854643in}{1.689737in}}%
\pgfpathlineto{\pgfqpoint{2.855794in}{1.686909in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.660150in}}%
\pgfpathlineto{\pgfqpoint{2.857520in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{2.858095in}{1.636086in}}%
\pgfpathlineto{\pgfqpoint{2.859246in}{1.628297in}}%
\pgfpathlineto{\pgfqpoint{2.859821in}{1.614382in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.610378in}}%
\pgfpathlineto{\pgfqpoint{2.861547in}{1.595622in}}%
\pgfpathlineto{\pgfqpoint{2.862698in}{1.592294in}}%
\pgfpathlineto{\pgfqpoint{2.863273in}{1.582968in}}%
\pgfpathlineto{\pgfqpoint{2.864424in}{1.581426in}}%
\pgfpathlineto{\pgfqpoint{2.864999in}{1.575393in}}%
\pgfpathlineto{\pgfqpoint{2.866725in}{1.571891in}}%
\pgfpathlineto{\pgfqpoint{2.866725in}{1.571285in}}%
\pgfpathlineto{\pgfqpoint{2.867300in}{1.571333in}}%
\pgfpathlineto{\pgfqpoint{2.868451in}{1.572999in}}%
\pgfpathlineto{\pgfqpoint{2.869026in}{1.576567in}}%
\pgfpathlineto{\pgfqpoint{2.869602in}{1.578742in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.583591in}}%
\pgfpathlineto{\pgfqpoint{2.871328in}{1.586784in}}%
\pgfpathlineto{\pgfqpoint{2.871903in}{1.590995in}}%
\pgfpathlineto{\pgfqpoint{2.873054in}{1.593528in}}%
\pgfpathlineto{\pgfqpoint{2.873629in}{1.595611in}}%
\pgfpathlineto{\pgfqpoint{2.875355in}{1.595285in}}%
\pgfpathlineto{\pgfqpoint{2.875355in}{1.594968in}}%
\pgfpathlineto{\pgfqpoint{2.875931in}{1.593195in}}%
\pgfpathlineto{\pgfqpoint{2.876506in}{1.591818in}}%
\pgfpathlineto{\pgfqpoint{2.877081in}{1.587898in}}%
\pgfpathlineto{\pgfqpoint{2.878232in}{1.584085in}}%
\pgfpathlineto{\pgfqpoint{2.878807in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{2.879958in}{1.571641in}}%
\pgfpathlineto{\pgfqpoint{2.880533in}{1.566524in}}%
\pgfpathlineto{\pgfqpoint{2.881684in}{1.564145in}}%
\pgfpathlineto{\pgfqpoint{2.882259in}{1.560704in}}%
\pgfpathlineto{\pgfqpoint{2.885136in}{1.559299in}}%
\pgfpathlineto{\pgfqpoint{2.885136in}{1.559425in}}%
\pgfpathlineto{\pgfqpoint{2.886287in}{1.560452in}}%
\pgfpathlineto{\pgfqpoint{2.886862in}{1.563873in}}%
\pgfpathlineto{\pgfqpoint{2.888013in}{1.566301in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{1.571955in}}%
\pgfpathlineto{\pgfqpoint{2.889739in}{1.575828in}}%
\pgfpathlineto{\pgfqpoint{2.890314in}{1.580475in}}%
\pgfpathlineto{\pgfqpoint{2.891465in}{1.583394in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.587878in}}%
\pgfpathlineto{\pgfqpoint{2.892615in}{1.589600in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.592270in}}%
\pgfpathlineto{\pgfqpoint{2.894342in}{1.594690in}}%
\pgfpathlineto{\pgfqpoint{2.894917in}{1.597110in}}%
\pgfpathlineto{\pgfqpoint{2.896068in}{1.599014in}}%
\pgfpathlineto{\pgfqpoint{2.896643in}{1.600736in}}%
\pgfpathlineto{\pgfqpoint{2.898369in}{1.602372in}}%
\pgfpathlineto{\pgfqpoint{2.899520in}{1.603579in}}%
\pgfpathlineto{\pgfqpoint{2.900095in}{1.604918in}}%
\pgfpathlineto{\pgfqpoint{2.900095in}{1.604819in}}%
\pgfpathlineto{\pgfqpoint{2.901821in}{1.603635in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{1.602185in}}%
\pgfpathlineto{\pgfqpoint{2.903547in}{1.600348in}}%
\pgfpathlineto{\pgfqpoint{2.904122in}{1.599678in}}%
\pgfpathlineto{\pgfqpoint{2.905273in}{1.599828in}}%
\pgfpathlineto{\pgfqpoint{2.905273in}{1.600645in}}%
\pgfpathlineto{\pgfqpoint{2.905848in}{1.601560in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.603644in}}%
\pgfpathlineto{\pgfqpoint{2.907574in}{1.608221in}}%
\pgfpathlineto{\pgfqpoint{2.908725in}{1.612148in}}%
\pgfpathlineto{\pgfqpoint{2.909300in}{1.619731in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{1.622702in}}%
\pgfpathlineto{\pgfqpoint{2.910451in}{1.636494in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.640098in}}%
\pgfpathlineto{\pgfqpoint{2.912177in}{1.655985in}}%
\pgfpathlineto{\pgfqpoint{2.913903in}{1.665022in}}%
\pgfpathlineto{\pgfqpoint{2.913903in}{1.673014in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.676090in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.679352in}}%
\pgfpathlineto{\pgfqpoint{2.917355in}{1.678522in}}%
\pgfpathlineto{\pgfqpoint{2.917931in}{1.673899in}}%
\pgfpathlineto{\pgfqpoint{2.919081in}{1.670362in}}%
\pgfpathlineto{\pgfqpoint{2.919081in}{1.656985in}}%
\pgfpathlineto{\pgfqpoint{2.920232in}{1.652215in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.646842in}}%
\pgfpathlineto{\pgfqpoint{2.921383in}{1.630649in}}%
\pgfpathlineto{\pgfqpoint{2.922533in}{1.623127in}}%
\pgfpathlineto{\pgfqpoint{2.923109in}{1.606589in}}%
\pgfpathlineto{\pgfqpoint{2.924259in}{1.599628in}}%
\pgfpathlineto{\pgfqpoint{2.924835in}{1.583236in}}%
\pgfpathlineto{\pgfqpoint{2.925985in}{1.574462in}}%
\pgfpathlineto{\pgfqpoint{2.925985in}{1.561036in}}%
\pgfpathlineto{\pgfqpoint{2.927711in}{1.556758in}}%
\pgfpathlineto{\pgfqpoint{2.927711in}{1.539663in}}%
\pgfpathlineto{\pgfqpoint{2.928862in}{1.535661in}}%
\pgfpathlineto{\pgfqpoint{2.929437in}{1.530010in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.519590in}}%
\pgfpathlineto{\pgfqpoint{2.931163in}{1.513957in}}%
\pgfpathlineto{\pgfqpoint{2.931739in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{2.932889in}{1.502340in}}%
\pgfpathlineto{\pgfqpoint{2.932889in}{1.499589in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.499478in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.500426in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.503649in}}%
\pgfpathlineto{\pgfqpoint{2.936342in}{1.506006in}}%
\pgfpathlineto{\pgfqpoint{2.936917in}{1.521549in}}%
\pgfpathlineto{\pgfqpoint{2.938068in}{1.526142in}}%
\pgfpathlineto{\pgfqpoint{2.938643in}{1.546273in}}%
\pgfpathlineto{\pgfqpoint{2.939794in}{1.554890in}}%
\pgfpathlineto{\pgfqpoint{2.940369in}{1.577269in}}%
\pgfpathlineto{\pgfqpoint{2.941520in}{1.587539in}}%
\pgfpathlineto{\pgfqpoint{2.942095in}{1.610642in}}%
\pgfpathlineto{\pgfqpoint{2.943246in}{1.620244in}}%
\pgfpathlineto{\pgfqpoint{2.943246in}{1.643390in}}%
\pgfpathlineto{\pgfqpoint{2.944972in}{1.650034in}}%
\pgfpathlineto{\pgfqpoint{2.944972in}{1.676283in}}%
\pgfpathlineto{\pgfqpoint{2.946698in}{1.682503in}}%
\pgfpathlineto{\pgfqpoint{2.947273in}{1.707876in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{1.712769in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{1.728993in}}%
\pgfpathlineto{\pgfqpoint{2.950150in}{1.730780in}}%
\pgfpathlineto{\pgfqpoint{2.950150in}{1.742275in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.743692in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.746695in}}%
\pgfpathlineto{\pgfqpoint{2.953602in}{1.747825in}}%
\pgfpathlineto{\pgfqpoint{2.953602in}{1.748172in}}%
\pgfpathlineto{\pgfqpoint{2.955328in}{1.748207in}}%
\pgfpathlineto{\pgfqpoint{2.955328in}{1.747280in}}%
\pgfpathlineto{\pgfqpoint{2.955328in}{1.745125in}}%
\pgfpathlineto{\pgfqpoint{2.957054in}{1.743374in}}%
\pgfpathlineto{\pgfqpoint{2.957054in}{1.733793in}}%
\pgfpathlineto{\pgfqpoint{2.958780in}{1.730596in}}%
\pgfpathlineto{\pgfqpoint{2.958780in}{1.713963in}}%
\pgfpathlineto{\pgfqpoint{2.960506in}{1.709012in}}%
\pgfpathlineto{\pgfqpoint{2.960506in}{1.685559in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{1.678809in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{1.652026in}}%
\pgfpathlineto{\pgfqpoint{2.963958in}{1.645531in}}%
\pgfpathlineto{\pgfqpoint{2.964533in}{1.616215in}}%
\pgfpathlineto{\pgfqpoint{2.965684in}{1.609809in}}%
\pgfpathlineto{\pgfqpoint{2.966259in}{1.585644in}}%
\pgfpathlineto{\pgfqpoint{2.967410in}{1.580088in}}%
\pgfpathlineto{\pgfqpoint{2.967410in}{1.559799in}}%
\pgfpathlineto{\pgfqpoint{2.969136in}{1.555520in}}%
\pgfpathlineto{\pgfqpoint{2.969711in}{1.541176in}}%
\pgfpathlineto{\pgfqpoint{2.970862in}{1.535554in}}%
\pgfpathlineto{\pgfqpoint{2.970862in}{1.533736in}}%
\pgfpathlineto{\pgfqpoint{2.972588in}{1.534109in}}%
\pgfpathlineto{\pgfqpoint{2.972588in}{1.534508in}}%
\pgfpathlineto{\pgfqpoint{2.972588in}{1.538469in}}%
\pgfpathlineto{\pgfqpoint{2.973739in}{1.540185in}}%
\pgfpathlineto{\pgfqpoint{2.974314in}{1.542320in}}%
\pgfpathlineto{\pgfqpoint{2.974314in}{1.551460in}}%
\pgfpathlineto{\pgfqpoint{2.975465in}{1.554908in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{1.558728in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{1.572482in}}%
\pgfpathlineto{\pgfqpoint{2.977191in}{1.577432in}}%
\pgfpathlineto{\pgfqpoint{2.977766in}{1.597949in}}%
\pgfpathlineto{\pgfqpoint{2.979492in}{1.610433in}}%
\pgfpathlineto{\pgfqpoint{2.979492in}{1.622359in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.626528in}}%
\pgfpathlineto{\pgfqpoint{2.981218in}{1.640375in}}%
\pgfpathlineto{\pgfqpoint{2.982944in}{1.646630in}}%
\pgfpathlineto{\pgfqpoint{2.983520in}{1.650957in}}%
\pgfpathlineto{\pgfqpoint{2.984670in}{1.651663in}}%
\pgfpathlineto{\pgfqpoint{2.984670in}{1.650529in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.649643in}}%
\pgfpathlineto{\pgfqpoint{2.985821in}{1.647370in}}%
\pgfpathlineto{\pgfqpoint{2.986396in}{1.641966in}}%
\pgfpathlineto{\pgfqpoint{2.987547in}{1.638212in}}%
\pgfpathlineto{\pgfqpoint{2.988122in}{1.627176in}}%
\pgfpathlineto{\pgfqpoint{2.989273in}{1.621144in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{1.601952in}}%
\pgfpathlineto{\pgfqpoint{2.990999in}{1.593622in}}%
\pgfpathlineto{\pgfqpoint{2.991574in}{1.573866in}}%
\pgfpathlineto{\pgfqpoint{2.992725in}{1.563190in}}%
\pgfpathlineto{\pgfqpoint{2.993300in}{1.547084in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.539394in}}%
\pgfpathlineto{\pgfqpoint{2.995026in}{1.522950in}}%
\pgfpathlineto{\pgfqpoint{2.996177in}{1.516215in}}%
\pgfpathlineto{\pgfqpoint{2.996753in}{1.508428in}}%
\pgfpathlineto{\pgfqpoint{2.997903in}{1.503833in}}%
\pgfpathlineto{\pgfqpoint{2.998479in}{1.501779in}}%
\pgfpathlineto{\pgfqpoint{3.000205in}{1.501644in}}%
\pgfpathlineto{\pgfqpoint{3.000205in}{1.502081in}}%
\pgfpathlineto{\pgfqpoint{3.000780in}{1.502669in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{1.504554in}}%
\pgfpathlineto{\pgfqpoint{3.001931in}{1.510040in}}%
\pgfpathlineto{\pgfqpoint{3.003081in}{1.513953in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.524632in}}%
\pgfpathlineto{\pgfqpoint{3.004807in}{1.529554in}}%
\pgfpathlineto{\pgfqpoint{3.005383in}{1.543791in}}%
\pgfpathlineto{\pgfqpoint{3.006533in}{1.550292in}}%
\pgfpathlineto{\pgfqpoint{3.007109in}{1.558763in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.563500in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{1.567818in}}%
\pgfpathlineto{\pgfqpoint{3.010561in}{1.568113in}}%
\pgfpathlineto{\pgfqpoint{3.010561in}{1.567738in}}%
\pgfpathlineto{\pgfqpoint{3.011711in}{1.565921in}}%
\pgfpathlineto{\pgfqpoint{3.012287in}{1.563683in}}%
\pgfpathlineto{\pgfqpoint{3.013437in}{1.561466in}}%
\pgfpathlineto{\pgfqpoint{3.014013in}{1.558869in}}%
\pgfpathlineto{\pgfqpoint{3.015163in}{1.556275in}}%
\pgfpathlineto{\pgfqpoint{3.015739in}{1.553862in}}%
\pgfpathlineto{\pgfqpoint{3.018040in}{1.553543in}}%
\pgfpathlineto{\pgfqpoint{3.018616in}{1.558722in}}%
\pgfpathlineto{\pgfqpoint{3.019766in}{1.561928in}}%
\pgfpathlineto{\pgfqpoint{3.020342in}{1.573064in}}%
\pgfpathlineto{\pgfqpoint{3.021492in}{1.578708in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.592495in}}%
\pgfpathlineto{\pgfqpoint{3.023218in}{1.600337in}}%
\pgfpathlineto{\pgfqpoint{3.023794in}{1.612038in}}%
\pgfpathlineto{\pgfqpoint{3.024944in}{1.619543in}}%
\pgfpathlineto{\pgfqpoint{3.025520in}{1.630072in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{1.635936in}}%
\pgfpathlineto{\pgfqpoint{3.027246in}{1.643052in}}%
\pgfpathlineto{\pgfqpoint{3.028396in}{1.647340in}}%
\pgfpathlineto{\pgfqpoint{3.028972in}{1.653627in}}%
\pgfpathlineto{\pgfqpoint{3.030122in}{1.658323in}}%
\pgfpathlineto{\pgfqpoint{3.030698in}{1.665551in}}%
\pgfpathlineto{\pgfqpoint{3.031848in}{1.670380in}}%
\pgfpathlineto{\pgfqpoint{3.032424in}{1.675856in}}%
\pgfpathlineto{\pgfqpoint{3.034725in}{1.677683in}}%
\pgfpathlineto{\pgfqpoint{3.034725in}{1.677057in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{1.675453in}}%
\pgfpathlineto{\pgfqpoint{3.036451in}{1.668133in}}%
\pgfpathlineto{\pgfqpoint{3.037602in}{1.663817in}}%
\pgfpathlineto{\pgfqpoint{3.038177in}{1.650408in}}%
\pgfpathlineto{\pgfqpoint{3.039328in}{1.643921in}}%
\pgfpathlineto{\pgfqpoint{3.039903in}{1.628049in}}%
\pgfpathlineto{\pgfqpoint{3.041054in}{1.619562in}}%
\pgfpathlineto{\pgfqpoint{3.041629in}{1.607117in}}%
\pgfpathlineto{\pgfqpoint{3.042780in}{1.599536in}}%
\pgfpathlineto{\pgfqpoint{3.043355in}{1.592156in}}%
\pgfpathlineto{\pgfqpoint{3.044506in}{1.588564in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{1.587085in}}%
\pgfpathlineto{\pgfqpoint{3.046232in}{1.586892in}}%
\pgfpathlineto{\pgfqpoint{3.046232in}{1.587422in}}%
\pgfpathlineto{\pgfqpoint{3.046807in}{1.590040in}}%
\pgfpathlineto{\pgfqpoint{3.047383in}{1.592473in}}%
\pgfpathlineto{\pgfqpoint{3.047958in}{1.597649in}}%
\pgfpathlineto{\pgfqpoint{3.049109in}{1.601042in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{3.051410in}{1.612011in}}%
\pgfpathlineto{\pgfqpoint{3.051985in}{1.613009in}}%
\pgfpathlineto{\pgfqpoint{3.053136in}{1.614541in}}%
\pgfpathlineto{\pgfqpoint{3.053711in}{1.616578in}}%
\pgfpathlineto{\pgfqpoint{3.058314in}{1.621032in}}%
\pgfpathlineto{\pgfqpoint{3.058314in}{1.621908in}}%
\pgfpathlineto{\pgfqpoint{3.060040in}{1.623235in}}%
\pgfpathlineto{\pgfqpoint{3.060616in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{3.061766in}{1.625669in}}%
\pgfpathlineto{\pgfqpoint{3.062342in}{1.629328in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.631718in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.635819in}}%
\pgfpathlineto{\pgfqpoint{3.064643in}{1.637052in}}%
\pgfpathlineto{\pgfqpoint{3.065218in}{1.642134in}}%
\pgfpathlineto{\pgfqpoint{3.066369in}{1.643806in}}%
\pgfpathlineto{\pgfqpoint{3.066944in}{1.648547in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.651051in}}%
\pgfpathlineto{\pgfqpoint{3.068670in}{1.657918in}}%
\pgfpathlineto{\pgfqpoint{3.069821in}{1.662247in}}%
\pgfpathlineto{\pgfqpoint{3.070396in}{1.673614in}}%
\pgfpathlineto{\pgfqpoint{3.071547in}{1.678167in}}%
\pgfpathlineto{\pgfqpoint{3.072122in}{1.691064in}}%
\pgfpathlineto{\pgfqpoint{3.073273in}{1.697430in}}%
\pgfpathlineto{\pgfqpoint{3.073848in}{1.712497in}}%
\pgfpathlineto{\pgfqpoint{3.075574in}{1.722138in}}%
\pgfpathlineto{\pgfqpoint{3.076150in}{1.732199in}}%
\pgfpathlineto{\pgfqpoint{3.076725in}{1.735823in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.740928in}}%
\pgfpathlineto{\pgfqpoint{3.079027in}{1.743828in}}%
\pgfpathlineto{\pgfqpoint{3.079602in}{1.741705in}}%
\pgfpathlineto{\pgfqpoint{3.080177in}{1.740049in}}%
\pgfpathlineto{\pgfqpoint{3.080753in}{1.731262in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.724664in}}%
\pgfpathlineto{\pgfqpoint{3.082479in}{1.704701in}}%
\pgfpathlineto{\pgfqpoint{3.083629in}{1.694430in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{1.668478in}}%
\pgfpathlineto{\pgfqpoint{3.084780in}{1.660671in}}%
\pgfpathlineto{\pgfqpoint{3.085355in}{1.644389in}}%
\pgfpathlineto{\pgfqpoint{3.085931in}{1.636376in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.613332in}}%
\pgfpathlineto{\pgfqpoint{3.087657in}{1.602360in}}%
\pgfpathlineto{\pgfqpoint{3.088232in}{1.577900in}}%
\pgfpathlineto{\pgfqpoint{3.089383in}{1.565589in}}%
\pgfpathlineto{\pgfqpoint{3.089958in}{1.546985in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.535790in}}%
\pgfpathlineto{\pgfqpoint{3.091684in}{1.516073in}}%
\pgfpathlineto{\pgfqpoint{3.092835in}{1.506101in}}%
\pgfpathlineto{\pgfqpoint{3.093410in}{1.492034in}}%
\pgfpathlineto{\pgfqpoint{3.094561in}{1.484063in}}%
\pgfpathlineto{\pgfqpoint{3.095136in}{1.474534in}}%
\pgfpathlineto{\pgfqpoint{3.096287in}{1.469954in}}%
\pgfpathlineto{\pgfqpoint{3.096862in}{1.464403in}}%
\pgfpathlineto{\pgfqpoint{3.098013in}{1.462208in}}%
\pgfpathlineto{\pgfqpoint{3.098588in}{1.460903in}}%
\pgfpathlineto{\pgfqpoint{3.102040in}{1.460885in}}%
\pgfpathlineto{\pgfqpoint{3.102616in}{1.463439in}}%
\pgfpathlineto{\pgfqpoint{3.103191in}{1.465550in}}%
\pgfpathlineto{\pgfqpoint{3.103766in}{1.468095in}}%
\pgfpathlineto{\pgfqpoint{3.104342in}{1.472399in}}%
\pgfpathlineto{\pgfqpoint{3.105492in}{1.476819in}}%
\pgfpathlineto{\pgfqpoint{3.106068in}{1.483880in}}%
\pgfpathlineto{\pgfqpoint{3.107218in}{1.488392in}}%
\pgfpathlineto{\pgfqpoint{3.107794in}{1.496520in}}%
\pgfpathlineto{\pgfqpoint{3.108944in}{1.502270in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.512422in}}%
\pgfpathlineto{\pgfqpoint{3.110670in}{1.518134in}}%
\pgfpathlineto{\pgfqpoint{3.111246in}{1.526391in}}%
\pgfpathlineto{\pgfqpoint{3.112396in}{1.531716in}}%
\pgfpathlineto{\pgfqpoint{3.112972in}{1.537022in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{1.539789in}}%
\pgfpathlineto{\pgfqpoint{3.114698in}{1.547988in}}%
\pgfpathlineto{\pgfqpoint{3.115848in}{1.552956in}}%
\pgfpathlineto{\pgfqpoint{3.115848in}{1.565740in}}%
\pgfpathlineto{\pgfqpoint{3.116999in}{1.569618in}}%
\pgfpathlineto{\pgfqpoint{3.117575in}{1.575557in}}%
\pgfpathlineto{\pgfqpoint{3.117575in}{1.585193in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.589077in}}%
\pgfpathlineto{\pgfqpoint{3.119301in}{1.594991in}}%
\pgfpathlineto{\pgfqpoint{3.119876in}{1.609918in}}%
\pgfpathlineto{\pgfqpoint{3.121027in}{1.620799in}}%
\pgfpathlineto{\pgfqpoint{3.121027in}{1.634649in}}%
\pgfpathlineto{\pgfqpoint{3.122753in}{1.638614in}}%
\pgfpathlineto{\pgfqpoint{3.122753in}{1.649773in}}%
\pgfpathlineto{\pgfqpoint{3.124479in}{1.652143in}}%
\pgfpathlineto{\pgfqpoint{3.124479in}{1.656601in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.656945in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.650363in}}%
\pgfpathlineto{\pgfqpoint{3.129657in}{1.648207in}}%
\pgfpathlineto{\pgfqpoint{3.129657in}{1.638604in}}%
\pgfpathlineto{\pgfqpoint{3.131383in}{1.635888in}}%
\pgfpathlineto{\pgfqpoint{3.131383in}{1.623244in}}%
\pgfpathlineto{\pgfqpoint{3.133109in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{3.133109in}{1.603221in}}%
\pgfpathlineto{\pgfqpoint{3.134835in}{1.599295in}}%
\pgfpathlineto{\pgfqpoint{3.135410in}{1.583164in}}%
\pgfpathlineto{\pgfqpoint{3.136561in}{1.580222in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.570555in}}%
\pgfpathlineto{\pgfqpoint{3.138287in}{1.566887in}}%
\pgfpathlineto{\pgfqpoint{3.138862in}{1.565748in}}%
\pgfpathlineto{\pgfqpoint{3.140013in}{1.566472in}}%
\pgfpathlineto{\pgfqpoint{3.140588in}{1.570619in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.573327in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.581363in}}%
\pgfpathlineto{\pgfqpoint{3.143465in}{1.585302in}}%
\pgfpathlineto{\pgfqpoint{3.144040in}{1.595376in}}%
\pgfpathlineto{\pgfqpoint{3.145191in}{1.601032in}}%
\pgfpathlineto{\pgfqpoint{3.145766in}{1.610957in}}%
\pgfpathlineto{\pgfqpoint{3.146917in}{1.617722in}}%
\pgfpathlineto{\pgfqpoint{3.147492in}{1.625985in}}%
\pgfpathlineto{\pgfqpoint{3.148643in}{1.630142in}}%
\pgfpathlineto{\pgfqpoint{3.149218in}{1.636165in}}%
\pgfpathlineto{\pgfqpoint{3.150369in}{1.638820in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{1.640714in}}%
\pgfpathlineto{\pgfqpoint{3.152095in}{1.640615in}}%
\pgfpathlineto{\pgfqpoint{3.152095in}{1.639977in}}%
\pgfpathlineto{\pgfqpoint{3.152670in}{1.635762in}}%
\pgfpathlineto{\pgfqpoint{3.153821in}{1.632406in}}%
\pgfpathlineto{\pgfqpoint{3.154396in}{1.623195in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.618599in}}%
\pgfpathlineto{\pgfqpoint{3.156122in}{1.608657in}}%
\pgfpathlineto{\pgfqpoint{3.157273in}{1.603994in}}%
\pgfpathlineto{\pgfqpoint{3.157849in}{1.595719in}}%
\pgfpathlineto{\pgfqpoint{3.158999in}{1.591542in}}%
\pgfpathlineto{\pgfqpoint{3.159575in}{1.586930in}}%
\pgfpathlineto{\pgfqpoint{3.160725in}{1.584260in}}%
\pgfpathlineto{\pgfqpoint{3.161301in}{1.583372in}}%
\pgfpathlineto{\pgfqpoint{3.161301in}{1.583560in}}%
\pgfpathlineto{\pgfqpoint{3.162451in}{1.585106in}}%
\pgfpathlineto{\pgfqpoint{3.163027in}{1.588246in}}%
\pgfpathlineto{\pgfqpoint{3.164177in}{1.591050in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.596644in}}%
\pgfpathlineto{\pgfqpoint{3.165328in}{1.600282in}}%
\pgfpathlineto{\pgfqpoint{3.165903in}{1.603156in}}%
\pgfpathlineto{\pgfqpoint{3.166479in}{1.612189in}}%
\pgfpathlineto{\pgfqpoint{3.167629in}{1.620183in}}%
\pgfpathlineto{\pgfqpoint{3.168205in}{1.631111in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.637218in}}%
\pgfpathlineto{\pgfqpoint{3.169931in}{1.646658in}}%
\pgfpathlineto{\pgfqpoint{3.171081in}{1.651214in}}%
\pgfpathlineto{\pgfqpoint{3.171657in}{1.657020in}}%
\pgfpathlineto{\pgfqpoint{3.172807in}{1.660874in}}%
\pgfpathlineto{\pgfqpoint{3.173383in}{1.663652in}}%
\pgfpathlineto{\pgfqpoint{3.176835in}{1.666561in}}%
\pgfpathlineto{\pgfqpoint{3.177985in}{1.668589in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.668902in}}%
\pgfpathlineto{\pgfqpoint{3.180287in}{1.669895in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{1.671285in}}%
\pgfpathlineto{\pgfqpoint{3.182013in}{1.673355in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.675535in}}%
\pgfpathlineto{\pgfqpoint{3.183739in}{1.676985in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{1.678886in}}%
\pgfpathlineto{\pgfqpoint{3.188342in}{1.680189in}}%
\pgfpathlineto{\pgfqpoint{3.188917in}{1.680936in}}%
\pgfpathlineto{\pgfqpoint{3.192944in}{1.683811in}}%
\pgfpathlineto{\pgfqpoint{3.193520in}{1.683991in}}%
\pgfpathlineto{\pgfqpoint{3.193520in}{1.683624in}}%
\pgfpathlineto{\pgfqpoint{3.194670in}{1.681846in}}%
\pgfpathlineto{\pgfqpoint{3.195246in}{1.677956in}}%
\pgfpathlineto{\pgfqpoint{3.196396in}{1.674390in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{1.667227in}}%
\pgfpathlineto{\pgfqpoint{3.198122in}{1.662732in}}%
\pgfpathlineto{\pgfqpoint{3.198698in}{1.649211in}}%
\pgfpathlineto{\pgfqpoint{3.199849in}{1.643333in}}%
\pgfpathlineto{\pgfqpoint{3.200424in}{1.628601in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.621881in}}%
\pgfpathlineto{\pgfqpoint{3.202150in}{1.605366in}}%
\pgfpathlineto{\pgfqpoint{3.203301in}{1.595977in}}%
\pgfpathlineto{\pgfqpoint{3.203876in}{1.583370in}}%
\pgfpathlineto{\pgfqpoint{3.205027in}{1.575965in}}%
\pgfpathlineto{\pgfqpoint{3.205602in}{1.567117in}}%
\pgfpathlineto{\pgfqpoint{3.206753in}{1.562710in}}%
\pgfpathlineto{\pgfqpoint{3.207328in}{1.558136in}}%
\pgfpathlineto{\pgfqpoint{3.208479in}{1.557873in}}%
\pgfpathlineto{\pgfqpoint{3.208479in}{1.558747in}}%
\pgfpathlineto{\pgfqpoint{3.209054in}{1.560244in}}%
\pgfpathlineto{\pgfqpoint{3.210205in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{1.566108in}}%
\pgfpathlineto{\pgfqpoint{3.211931in}{1.569323in}}%
\pgfpathlineto{\pgfqpoint{3.212506in}{1.574446in}}%
\pgfpathlineto{\pgfqpoint{3.213657in}{1.577356in}}%
\pgfpathlineto{\pgfqpoint{3.214232in}{1.581541in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.584007in}}%
\pgfpathlineto{\pgfqpoint{3.215958in}{1.584914in}}%
\pgfpathlineto{\pgfqpoint{3.217109in}{1.586253in}}%
\pgfpathlineto{\pgfqpoint{3.217684in}{1.588595in}}%
\pgfpathlineto{\pgfqpoint{3.218835in}{1.590520in}}%
\pgfpathlineto{\pgfqpoint{3.219410in}{1.592706in}}%
\pgfpathlineto{\pgfqpoint{3.220561in}{1.594508in}}%
\pgfpathlineto{\pgfqpoint{3.221136in}{1.597251in}}%
\pgfpathlineto{\pgfqpoint{3.222287in}{1.599592in}}%
\pgfpathlineto{\pgfqpoint{3.222862in}{1.605896in}}%
\pgfpathlineto{\pgfqpoint{3.224013in}{1.609966in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{1.615018in}}%
\pgfpathlineto{\pgfqpoint{3.225739in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{3.226314in}{1.623810in}}%
\pgfpathlineto{\pgfqpoint{3.227465in}{1.627561in}}%
\pgfpathlineto{\pgfqpoint{3.228040in}{1.633213in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.636649in}}%
\pgfpathlineto{\pgfqpoint{3.229766in}{1.640881in}}%
\pgfpathlineto{\pgfqpoint{3.230917in}{1.643669in}}%
\pgfpathlineto{\pgfqpoint{3.230917in}{1.646114in}}%
\pgfpathlineto{\pgfqpoint{3.234369in}{1.646157in}}%
\pgfpathlineto{\pgfqpoint{3.234369in}{1.645908in}}%
\pgfpathlineto{\pgfqpoint{3.234369in}{1.645831in}}%
\pgfpathlineto{\pgfqpoint{3.234944in}{1.646237in}}%
\pgfpathlineto{\pgfqpoint{3.236095in}{1.646409in}}%
\pgfpathlineto{\pgfqpoint{3.236095in}{1.645397in}}%
\pgfpathlineto{\pgfqpoint{3.237821in}{1.643802in}}%
\pgfpathlineto{\pgfqpoint{3.237821in}{1.640278in}}%
\pgfpathlineto{\pgfqpoint{3.239547in}{1.638011in}}%
\pgfpathlineto{\pgfqpoint{3.240123in}{1.633311in}}%
\pgfpathlineto{\pgfqpoint{3.241273in}{1.630956in}}%
\pgfpathlineto{\pgfqpoint{3.241849in}{1.625032in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.621338in}}%
\pgfpathlineto{\pgfqpoint{3.243575in}{1.615974in}}%
\pgfpathlineto{\pgfqpoint{3.244725in}{1.612294in}}%
\pgfpathlineto{\pgfqpoint{3.245301in}{1.607419in}}%
\pgfpathlineto{\pgfqpoint{3.246451in}{1.604396in}}%
\pgfpathlineto{\pgfqpoint{3.247027in}{1.599688in}}%
\pgfpathlineto{\pgfqpoint{3.248177in}{1.596654in}}%
\pgfpathlineto{\pgfqpoint{3.248753in}{1.592706in}}%
\pgfpathlineto{\pgfqpoint{3.249903in}{1.590394in}}%
\pgfpathlineto{\pgfqpoint{3.250479in}{1.588126in}}%
\pgfpathlineto{\pgfqpoint{3.251629in}{1.587826in}}%
\pgfpathlineto{\pgfqpoint{3.251629in}{1.588430in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.591641in}}%
\pgfpathlineto{\pgfqpoint{3.253355in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{3.253931in}{1.603019in}}%
\pgfpathlineto{\pgfqpoint{3.255081in}{1.607513in}}%
\pgfpathlineto{\pgfqpoint{3.255657in}{1.617002in}}%
\pgfpathlineto{\pgfqpoint{3.256232in}{1.619629in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{3.257958in}{1.631779in}}%
\pgfpathlineto{\pgfqpoint{3.258533in}{1.639221in}}%
\pgfpathlineto{\pgfqpoint{3.259684in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{3.260260in}{1.651408in}}%
\pgfpathlineto{\pgfqpoint{3.261986in}{1.657360in}}%
\pgfpathlineto{\pgfqpoint{3.262561in}{1.667214in}}%
\pgfpathlineto{\pgfqpoint{3.263712in}{1.672516in}}%
\pgfpathlineto{\pgfqpoint{3.264287in}{1.680533in}}%
\pgfpathlineto{\pgfqpoint{3.265438in}{1.684991in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.686801in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.686668in}}%
\pgfpathlineto{\pgfqpoint{3.267164in}{1.685147in}}%
\pgfpathlineto{\pgfqpoint{3.267739in}{1.677131in}}%
\pgfpathlineto{\pgfqpoint{3.268890in}{1.671061in}}%
\pgfpathlineto{\pgfqpoint{3.269465in}{1.653028in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.643692in}}%
\pgfpathlineto{\pgfqpoint{3.271191in}{1.618589in}}%
\pgfpathlineto{\pgfqpoint{3.272342in}{1.606735in}}%
\pgfpathlineto{\pgfqpoint{3.272917in}{1.574929in}}%
\pgfpathlineto{\pgfqpoint{3.274068in}{1.567059in}}%
\pgfpathlineto{\pgfqpoint{3.274643in}{1.534351in}}%
\pgfpathlineto{\pgfqpoint{3.275794in}{1.519296in}}%
\pgfpathlineto{\pgfqpoint{3.276369in}{1.500544in}}%
\pgfpathlineto{\pgfqpoint{3.277520in}{1.489542in}}%
\pgfpathlineto{\pgfqpoint{3.278095in}{1.472921in}}%
\pgfpathlineto{\pgfqpoint{3.279246in}{1.463101in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{3.280972in}{1.444981in}}%
\pgfpathlineto{\pgfqpoint{3.281547in}{1.434018in}}%
\pgfpathlineto{\pgfqpoint{3.282698in}{1.432271in}}%
\pgfpathlineto{\pgfqpoint{3.283273in}{1.426256in}}%
\pgfpathlineto{\pgfqpoint{3.284999in}{1.426524in}}%
\pgfpathlineto{\pgfqpoint{3.284999in}{1.429607in}}%
\pgfpathlineto{\pgfqpoint{3.286150in}{1.432476in}}%
\pgfpathlineto{\pgfqpoint{3.286725in}{1.448877in}}%
\pgfpathlineto{\pgfqpoint{3.287876in}{1.457363in}}%
\pgfpathlineto{\pgfqpoint{3.288451in}{1.481512in}}%
\pgfpathlineto{\pgfqpoint{3.289602in}{1.493551in}}%
\pgfpathlineto{\pgfqpoint{3.290177in}{1.525923in}}%
\pgfpathlineto{\pgfqpoint{3.291328in}{1.541388in}}%
\pgfpathlineto{\pgfqpoint{3.291903in}{1.582919in}}%
\pgfpathlineto{\pgfqpoint{3.293054in}{1.588122in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.635873in}}%
\pgfpathlineto{\pgfqpoint{3.294780in}{1.641111in}}%
\pgfpathlineto{\pgfqpoint{3.295355in}{1.683978in}}%
\pgfpathlineto{\pgfqpoint{3.296506in}{1.692326in}}%
\pgfpathlineto{\pgfqpoint{3.297081in}{1.717853in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{1.725387in}}%
\pgfpathlineto{\pgfqpoint{3.298807in}{1.732812in}}%
\pgfpathlineto{\pgfqpoint{3.300534in}{1.734660in}}%
\pgfpathlineto{\pgfqpoint{3.300534in}{1.733589in}}%
\pgfpathlineto{\pgfqpoint{3.300534in}{1.732902in}}%
\pgfpathlineto{\pgfqpoint{3.301684in}{1.730982in}}%
\pgfpathlineto{\pgfqpoint{3.302260in}{1.725769in}}%
\pgfpathlineto{\pgfqpoint{3.303410in}{1.723960in}}%
\pgfpathlineto{\pgfqpoint{3.303986in}{1.718893in}}%
\pgfpathlineto{\pgfqpoint{3.305136in}{1.717497in}}%
\pgfpathlineto{\pgfqpoint{3.305712in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{3.306862in}{1.714040in}}%
\pgfpathlineto{\pgfqpoint{3.308588in}{1.710704in}}%
\pgfpathlineto{\pgfqpoint{3.309164in}{1.703198in}}%
\pgfpathlineto{\pgfqpoint{3.310314in}{1.700154in}}%
\pgfpathlineto{\pgfqpoint{3.310890in}{1.686501in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.682994in}}%
\pgfpathlineto{\pgfqpoint{3.312616in}{1.667996in}}%
\pgfpathlineto{\pgfqpoint{3.313766in}{1.663987in}}%
\pgfpathlineto{\pgfqpoint{3.314342in}{1.648233in}}%
\pgfpathlineto{\pgfqpoint{3.315492in}{1.640709in}}%
\pgfpathlineto{\pgfqpoint{3.316068in}{1.630993in}}%
\pgfpathlineto{\pgfqpoint{3.317218in}{1.625531in}}%
\pgfpathlineto{\pgfqpoint{3.317794in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{3.320671in}{1.619799in}}%
\pgfpathlineto{\pgfqpoint{3.320671in}{1.620881in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.622408in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.623825in}}%
\pgfpathlineto{\pgfqpoint{3.322397in}{1.625066in}}%
\pgfpathlineto{\pgfqpoint{3.322972in}{1.630085in}}%
\pgfpathlineto{\pgfqpoint{3.324123in}{1.631846in}}%
\pgfpathlineto{\pgfqpoint{3.324698in}{1.633671in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{1.634918in}}%
\pgfpathlineto{\pgfqpoint{3.326424in}{1.636672in}}%
\pgfpathlineto{\pgfqpoint{3.326999in}{1.638319in}}%
\pgfpathlineto{\pgfqpoint{3.327575in}{1.640147in}}%
\pgfpathlineto{\pgfqpoint{3.328150in}{1.643763in}}%
\pgfpathlineto{\pgfqpoint{3.329301in}{1.645432in}}%
\pgfpathlineto{\pgfqpoint{3.329876in}{1.649138in}}%
\pgfpathlineto{\pgfqpoint{3.331602in}{1.653323in}}%
\pgfpathlineto{\pgfqpoint{3.332177in}{1.658084in}}%
\pgfpathlineto{\pgfqpoint{3.333328in}{1.660819in}}%
\pgfpathlineto{\pgfqpoint{3.333903in}{1.664317in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.666397in}}%
\pgfpathlineto{\pgfqpoint{3.335629in}{1.667249in}}%
\pgfpathlineto{\pgfqpoint{3.337355in}{1.666976in}}%
\pgfpathlineto{\pgfqpoint{3.337355in}{1.666763in}}%
\pgfpathlineto{\pgfqpoint{3.338506in}{1.665135in}}%
\pgfpathlineto{\pgfqpoint{3.339081in}{1.656892in}}%
\pgfpathlineto{\pgfqpoint{3.340232in}{1.650912in}}%
\pgfpathlineto{\pgfqpoint{3.340807in}{1.642552in}}%
\pgfpathlineto{\pgfqpoint{3.341958in}{1.638238in}}%
\pgfpathlineto{\pgfqpoint{3.342534in}{1.625930in}}%
\pgfpathlineto{\pgfqpoint{3.343684in}{1.618380in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.605728in}}%
\pgfpathlineto{\pgfqpoint{3.345410in}{1.602087in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{1.592562in}}%
\pgfpathlineto{\pgfqpoint{3.347136in}{1.589851in}}%
\pgfpathlineto{\pgfqpoint{3.347712in}{1.581587in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.576540in}}%
\pgfpathlineto{\pgfqpoint{3.349438in}{1.568339in}}%
\pgfpathlineto{\pgfqpoint{3.350588in}{1.566336in}}%
\pgfpathlineto{\pgfqpoint{3.351164in}{1.559163in}}%
\pgfpathlineto{\pgfqpoint{3.352314in}{1.555453in}}%
\pgfpathlineto{\pgfqpoint{3.352890in}{1.550170in}}%
\pgfpathlineto{\pgfqpoint{3.354040in}{1.548887in}}%
\pgfpathlineto{\pgfqpoint{3.354616in}{1.542558in}}%
\pgfpathlineto{\pgfqpoint{3.355766in}{1.541092in}}%
\pgfpathlineto{\pgfqpoint{3.356342in}{1.536805in}}%
\pgfpathlineto{\pgfqpoint{3.357492in}{1.535316in}}%
\pgfpathlineto{\pgfqpoint{3.357492in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.535172in}}%
\pgfpathlineto{\pgfqpoint{3.359218in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{3.360944in}{1.537732in}}%
\pgfpathlineto{\pgfqpoint{3.361520in}{1.543180in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{1.547345in}}%
\pgfpathlineto{\pgfqpoint{3.363246in}{1.554558in}}%
\pgfpathlineto{\pgfqpoint{3.364397in}{1.559187in}}%
\pgfpathlineto{\pgfqpoint{3.364972in}{1.564049in}}%
\pgfpathlineto{\pgfqpoint{3.366123in}{1.566526in}}%
\pgfpathlineto{\pgfqpoint{3.366698in}{1.571918in}}%
\pgfpathlineto{\pgfqpoint{3.367849in}{1.574689in}}%
\pgfpathlineto{\pgfqpoint{3.368424in}{1.581932in}}%
\pgfpathlineto{\pgfqpoint{3.369575in}{1.586667in}}%
\pgfpathlineto{\pgfqpoint{3.370150in}{1.594390in}}%
\pgfpathlineto{\pgfqpoint{3.371301in}{1.598420in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{1.610200in}}%
\pgfpathlineto{\pgfqpoint{3.373027in}{1.617482in}}%
\pgfpathlineto{\pgfqpoint{3.373602in}{1.628472in}}%
\pgfpathlineto{\pgfqpoint{3.374753in}{1.634744in}}%
\pgfpathlineto{\pgfqpoint{3.375328in}{1.642950in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.646810in}}%
\pgfpathlineto{\pgfqpoint{3.377054in}{1.650668in}}%
\pgfpathlineto{\pgfqpoint{3.378205in}{1.653554in}}%
\pgfpathlineto{\pgfqpoint{3.378780in}{1.657897in}}%
\pgfpathlineto{\pgfqpoint{3.379931in}{1.660486in}}%
\pgfpathlineto{\pgfqpoint{3.380506in}{1.661948in}}%
\pgfpathlineto{\pgfqpoint{3.381657in}{1.662966in}}%
\pgfpathlineto{\pgfqpoint{3.382232in}{1.664322in}}%
\pgfpathlineto{\pgfqpoint{3.385109in}{1.665809in}}%
\pgfpathlineto{\pgfqpoint{3.385109in}{1.665205in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{1.664150in}}%
\pgfpathlineto{\pgfqpoint{3.388561in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.389136in}{1.659680in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.656723in}}%
\pgfpathlineto{\pgfqpoint{3.390862in}{1.652993in}}%
\pgfpathlineto{\pgfqpoint{3.392013in}{1.650728in}}%
\pgfpathlineto{\pgfqpoint{3.392588in}{1.647434in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{1.644797in}}%
\pgfpathlineto{\pgfqpoint{3.394314in}{1.637523in}}%
\pgfpathlineto{\pgfqpoint{3.395465in}{1.632751in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{1.626665in}}%
\pgfpathlineto{\pgfqpoint{3.397191in}{1.622725in}}%
\pgfpathlineto{\pgfqpoint{3.397766in}{1.614909in}}%
\pgfpathlineto{\pgfqpoint{3.398917in}{1.610261in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{1.602629in}}%
\pgfpathlineto{\pgfqpoint{3.400643in}{1.597139in}}%
\pgfpathlineto{\pgfqpoint{3.401218in}{1.588883in}}%
\pgfpathlineto{\pgfqpoint{3.402369in}{1.583865in}}%
\pgfpathlineto{\pgfqpoint{3.402945in}{1.578358in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.575228in}}%
\pgfpathlineto{\pgfqpoint{3.404671in}{1.573049in}}%
\pgfpathlineto{\pgfqpoint{3.405821in}{1.571020in}}%
\pgfpathlineto{\pgfqpoint{3.406397in}{1.569797in}}%
\pgfpathlineto{\pgfqpoint{3.407547in}{1.567861in}}%
\pgfpathlineto{\pgfqpoint{3.407547in}{1.569227in}}%
\pgfpathlineto{\pgfqpoint{3.409273in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{3.409849in}{1.579172in}}%
\pgfpathlineto{\pgfqpoint{3.410999in}{1.582304in}}%
\pgfpathlineto{\pgfqpoint{3.411575in}{1.593160in}}%
\pgfpathlineto{\pgfqpoint{3.412150in}{1.596934in}}%
\pgfpathlineto{\pgfqpoint{3.412725in}{1.611970in}}%
\pgfpathlineto{\pgfqpoint{3.413876in}{1.619460in}}%
\pgfpathlineto{\pgfqpoint{3.414451in}{1.636227in}}%
\pgfpathlineto{\pgfqpoint{3.416177in}{1.646842in}}%
\pgfpathlineto{\pgfqpoint{3.416753in}{1.655160in}}%
\pgfpathlineto{\pgfqpoint{3.417328in}{1.658751in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.666157in}}%
\pgfpathlineto{\pgfqpoint{3.419054in}{1.670684in}}%
\pgfpathlineto{\pgfqpoint{3.419629in}{1.676822in}}%
\pgfpathlineto{\pgfqpoint{3.421355in}{1.681417in}}%
\pgfpathlineto{\pgfqpoint{3.421355in}{1.682154in}}%
\pgfpathlineto{\pgfqpoint{3.421355in}{1.682111in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{1.681180in}}%
\pgfpathlineto{\pgfqpoint{3.423082in}{1.678873in}}%
\pgfpathlineto{\pgfqpoint{3.424232in}{1.677224in}}%
\pgfpathlineto{\pgfqpoint{3.424808in}{1.664658in}}%
\pgfpathlineto{\pgfqpoint{3.425958in}{1.656980in}}%
\pgfpathlineto{\pgfqpoint{3.426534in}{1.634036in}}%
\pgfpathlineto{\pgfqpoint{3.427684in}{1.622592in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.593565in}}%
\pgfpathlineto{\pgfqpoint{3.429410in}{1.580555in}}%
\pgfpathlineto{\pgfqpoint{3.429986in}{1.547756in}}%
\pgfpathlineto{\pgfqpoint{3.431136in}{1.533739in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.503654in}}%
\pgfpathlineto{\pgfqpoint{3.432862in}{1.489257in}}%
\pgfpathlineto{\pgfqpoint{3.433438in}{1.468347in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{3.435164in}{1.439620in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{1.436276in}}%
\pgfpathlineto{\pgfqpoint{3.436890in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{3.436890in}{1.431661in}}%
\pgfpathlineto{\pgfqpoint{3.438040in}{1.432799in}}%
\pgfpathlineto{\pgfqpoint{3.438616in}{1.440547in}}%
\pgfpathlineto{\pgfqpoint{3.439766in}{1.443245in}}%
\pgfpathlineto{\pgfqpoint{3.440342in}{1.456366in}}%
\pgfpathlineto{\pgfqpoint{3.441492in}{1.460334in}}%
\pgfpathlineto{\pgfqpoint{3.442068in}{1.478421in}}%
\pgfpathlineto{\pgfqpoint{3.443219in}{1.483433in}}%
\pgfpathlineto{\pgfqpoint{3.443794in}{1.504493in}}%
\pgfpathlineto{\pgfqpoint{3.444945in}{1.514825in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.527637in}}%
\pgfpathlineto{\pgfqpoint{3.446671in}{1.531586in}}%
\pgfpathlineto{\pgfqpoint{3.447246in}{1.545196in}}%
\pgfpathlineto{\pgfqpoint{3.448397in}{1.548085in}}%
\pgfpathlineto{\pgfqpoint{3.448972in}{1.556334in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.558894in}}%
\pgfpathlineto{\pgfqpoint{3.450698in}{1.556681in}}%
\pgfpathlineto{\pgfqpoint{3.450698in}{1.555772in}}%
\pgfpathlineto{\pgfqpoint{3.451849in}{1.553507in}}%
\pgfpathlineto{\pgfqpoint{3.452424in}{1.538021in}}%
\pgfpathlineto{\pgfqpoint{3.453575in}{1.533123in}}%
\pgfpathlineto{\pgfqpoint{3.454150in}{1.514332in}}%
\pgfpathlineto{\pgfqpoint{3.455301in}{1.511640in}}%
\pgfpathlineto{\pgfqpoint{3.455876in}{1.480339in}}%
\pgfpathlineto{\pgfqpoint{3.457027in}{1.466930in}}%
\pgfpathlineto{\pgfqpoint{3.457602in}{1.430655in}}%
\pgfpathlineto{\pgfqpoint{3.458753in}{1.413707in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.373637in}}%
\pgfpathlineto{\pgfqpoint{3.460479in}{1.368878in}}%
\pgfpathlineto{\pgfqpoint{3.461054in}{1.324955in}}%
\pgfpathlineto{\pgfqpoint{3.462205in}{1.315360in}}%
\pgfpathlineto{\pgfqpoint{3.462780in}{1.278829in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.270850in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.245155in}}%
\pgfpathlineto{\pgfqpoint{3.465657in}{1.240262in}}%
\pgfpathlineto{\pgfqpoint{3.466232in}{1.222278in}}%
\pgfpathlineto{\pgfqpoint{3.467383in}{1.218233in}}%
\pgfpathlineto{\pgfqpoint{3.467958in}{1.203276in}}%
\pgfpathlineto{\pgfqpoint{3.469109in}{1.197560in}}%
\pgfpathlineto{\pgfqpoint{3.469684in}{1.193241in}}%
\pgfpathlineto{\pgfqpoint{3.472561in}{1.192286in}}%
\pgfpathlineto{\pgfqpoint{3.472561in}{1.192691in}}%
\pgfpathlineto{\pgfqpoint{3.472561in}{1.194662in}}%
\pgfpathlineto{\pgfqpoint{3.474287in}{1.196385in}}%
\pgfpathlineto{\pgfqpoint{3.474287in}{1.201836in}}%
\pgfpathlineto{\pgfqpoint{3.476013in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{3.476013in}{1.210582in}}%
\pgfpathlineto{\pgfqpoint{3.477164in}{1.212677in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.215948in}}%
\pgfpathlineto{\pgfqpoint{3.478314in}{1.225096in}}%
\pgfpathlineto{\pgfqpoint{3.479465in}{1.230254in}}%
\pgfpathlineto{\pgfqpoint{3.479465in}{1.243432in}}%
\pgfpathlineto{\pgfqpoint{3.481191in}{1.245275in}}%
\pgfpathlineto{\pgfqpoint{3.481766in}{1.261777in}}%
\pgfpathlineto{\pgfqpoint{3.482917in}{1.267552in}}%
\pgfpathlineto{\pgfqpoint{3.483493in}{1.288391in}}%
\pgfpathlineto{\pgfqpoint{3.484643in}{1.294472in}}%
\pgfpathlineto{\pgfqpoint{3.485219in}{1.319854in}}%
\pgfpathlineto{\pgfqpoint{3.486369in}{1.326206in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{1.350553in}}%
\pgfpathlineto{\pgfqpoint{3.488095in}{1.356090in}}%
\pgfpathlineto{\pgfqpoint{3.488671in}{1.379040in}}%
\pgfpathlineto{\pgfqpoint{3.489821in}{1.389711in}}%
\pgfpathlineto{\pgfqpoint{3.489821in}{1.403419in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.407287in}}%
\pgfpathlineto{\pgfqpoint{3.492123in}{1.419649in}}%
\pgfpathlineto{\pgfqpoint{3.493273in}{1.421532in}}%
\pgfpathlineto{\pgfqpoint{3.493849in}{1.429321in}}%
\pgfpathlineto{\pgfqpoint{3.494999in}{1.433624in}}%
\pgfpathlineto{\pgfqpoint{3.495575in}{1.442858in}}%
\pgfpathlineto{\pgfqpoint{3.496725in}{1.448298in}}%
\pgfpathlineto{\pgfqpoint{3.497301in}{1.457977in}}%
\pgfpathlineto{\pgfqpoint{3.498451in}{1.461952in}}%
\pgfpathlineto{\pgfqpoint{3.499027in}{1.466382in}}%
\pgfpathlineto{\pgfqpoint{3.500177in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{3.501903in}{1.470352in}}%
\pgfpathlineto{\pgfqpoint{3.501903in}{1.469372in}}%
\pgfpathlineto{\pgfqpoint{3.502479in}{1.463930in}}%
\pgfpathlineto{\pgfqpoint{3.503629in}{1.460174in}}%
\pgfpathlineto{\pgfqpoint{3.504205in}{1.452023in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.448444in}}%
\pgfpathlineto{\pgfqpoint{3.505931in}{1.446013in}}%
\pgfpathlineto{\pgfqpoint{3.508232in}{1.445906in}}%
\pgfpathlineto{\pgfqpoint{3.508808in}{1.447114in}}%
\pgfpathlineto{\pgfqpoint{3.509383in}{1.450209in}}%
\pgfpathlineto{\pgfqpoint{3.510534in}{1.453672in}}%
\pgfpathlineto{\pgfqpoint{3.511109in}{1.460366in}}%
\pgfpathlineto{\pgfqpoint{3.512260in}{1.465208in}}%
\pgfpathlineto{\pgfqpoint{3.512835in}{1.470975in}}%
\pgfpathlineto{\pgfqpoint{3.513986in}{1.473784in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.475982in}}%
\pgfpathlineto{\pgfqpoint{3.516287in}{1.475350in}}%
\pgfpathlineto{\pgfqpoint{3.516862in}{1.472884in}}%
\pgfpathlineto{\pgfqpoint{3.517438in}{1.470310in}}%
\pgfpathlineto{\pgfqpoint{3.518013in}{1.463612in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.456984in}}%
\pgfpathlineto{\pgfqpoint{3.519739in}{1.446355in}}%
\pgfpathlineto{\pgfqpoint{3.520890in}{1.440615in}}%
\pgfpathlineto{\pgfqpoint{3.521465in}{1.427536in}}%
\pgfpathlineto{\pgfqpoint{3.522616in}{1.420306in}}%
\pgfpathlineto{\pgfqpoint{3.523191in}{1.409351in}}%
\pgfpathlineto{\pgfqpoint{3.524342in}{1.402445in}}%
\pgfpathlineto{\pgfqpoint{3.524917in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{3.526068in}{1.392377in}}%
\pgfpathlineto{\pgfqpoint{3.526643in}{1.387921in}}%
\pgfpathlineto{\pgfqpoint{3.527219in}{1.385581in}}%
\pgfpathlineto{\pgfqpoint{3.527794in}{1.383138in}}%
\pgfpathlineto{\pgfqpoint{3.529520in}{1.382398in}}%
\pgfpathlineto{\pgfqpoint{3.529520in}{1.383173in}}%
\pgfpathlineto{\pgfqpoint{3.530671in}{1.384885in}}%
\pgfpathlineto{\pgfqpoint{3.531246in}{1.388385in}}%
\pgfpathlineto{\pgfqpoint{3.532397in}{1.390847in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.395313in}}%
\pgfpathlineto{\pgfqpoint{3.534123in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{3.534698in}{1.406651in}}%
\pgfpathlineto{\pgfqpoint{3.535849in}{1.411290in}}%
\pgfpathlineto{\pgfqpoint{3.536424in}{1.417707in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{1.420647in}}%
\pgfpathlineto{\pgfqpoint{3.538150in}{1.422279in}}%
\pgfpathlineto{\pgfqpoint{3.540451in}{1.422674in}}%
\pgfpathlineto{\pgfqpoint{3.540451in}{1.421985in}}%
\pgfpathlineto{\pgfqpoint{3.541027in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{3.541602in}{1.418357in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.416057in}}%
\pgfpathlineto{\pgfqpoint{3.542753in}{1.406334in}}%
\pgfpathlineto{\pgfqpoint{3.543903in}{1.400033in}}%
\pgfpathlineto{\pgfqpoint{3.544479in}{1.383991in}}%
\pgfpathlineto{\pgfqpoint{3.545630in}{1.374775in}}%
\pgfpathlineto{\pgfqpoint{3.546205in}{1.359830in}}%
\pgfpathlineto{\pgfqpoint{3.547356in}{1.353472in}}%
\pgfpathlineto{\pgfqpoint{3.547931in}{1.337773in}}%
\pgfpathlineto{\pgfqpoint{3.549082in}{1.330250in}}%
\pgfpathlineto{\pgfqpoint{3.549657in}{1.323115in}}%
\pgfpathlineto{\pgfqpoint{3.550808in}{1.320911in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.322216in}}%
\pgfpathlineto{\pgfqpoint{3.551958in}{1.325248in}}%
\pgfpathlineto{\pgfqpoint{3.552534in}{1.327829in}}%
\pgfpathlineto{\pgfqpoint{3.553109in}{1.340842in}}%
\pgfpathlineto{\pgfqpoint{3.554260in}{1.348284in}}%
\pgfpathlineto{\pgfqpoint{3.554835in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.385090in}}%
\pgfpathlineto{\pgfqpoint{3.556561in}{1.411880in}}%
\pgfpathlineto{\pgfqpoint{3.557712in}{1.415883in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{1.451519in}}%
\pgfpathlineto{\pgfqpoint{3.559438in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{3.560013in}{1.490755in}}%
\pgfpathlineto{\pgfqpoint{3.561164in}{1.502451in}}%
\pgfpathlineto{\pgfqpoint{3.561739in}{1.534923in}}%
\pgfpathlineto{\pgfqpoint{3.562890in}{1.539161in}}%
\pgfpathlineto{\pgfqpoint{3.563465in}{1.578102in}}%
\pgfpathlineto{\pgfqpoint{3.564616in}{1.582518in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.621174in}}%
\pgfpathlineto{\pgfqpoint{3.566342in}{1.628815in}}%
\pgfpathlineto{\pgfqpoint{3.566917in}{1.654996in}}%
\pgfpathlineto{\pgfqpoint{3.568068in}{1.665105in}}%
\pgfpathlineto{\pgfqpoint{3.568643in}{1.675373in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.679599in}}%
\pgfpathlineto{\pgfqpoint{3.570369in}{1.682740in}}%
\pgfpathlineto{\pgfqpoint{3.572095in}{1.682511in}}%
\pgfpathlineto{\pgfqpoint{3.572095in}{1.682278in}}%
\pgfpathlineto{\pgfqpoint{3.572671in}{1.679945in}}%
\pgfpathlineto{\pgfqpoint{3.573246in}{1.678079in}}%
\pgfpathlineto{\pgfqpoint{3.573821in}{1.667775in}}%
\pgfpathlineto{\pgfqpoint{3.574972in}{1.659910in}}%
\pgfpathlineto{\pgfqpoint{3.575547in}{1.644919in}}%
\pgfpathlineto{\pgfqpoint{3.576698in}{1.634954in}}%
\pgfpathlineto{\pgfqpoint{3.577273in}{1.619609in}}%
\pgfpathlineto{\pgfqpoint{3.578424in}{1.608723in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.591524in}}%
\pgfpathlineto{\pgfqpoint{3.580150in}{1.580004in}}%
\pgfpathlineto{\pgfqpoint{3.580725in}{1.566019in}}%
\pgfpathlineto{\pgfqpoint{3.581876in}{1.559015in}}%
\pgfpathlineto{\pgfqpoint{3.582451in}{1.550107in}}%
\pgfpathlineto{\pgfqpoint{3.583027in}{1.547376in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{1.541040in}}%
\pgfpathlineto{\pgfqpoint{3.584753in}{1.535981in}}%
\pgfpathlineto{\pgfqpoint{3.585328in}{1.532399in}}%
\pgfpathlineto{\pgfqpoint{3.585904in}{1.528700in}}%
\pgfpathlineto{\pgfqpoint{3.586479in}{1.524854in}}%
\pgfpathlineto{\pgfqpoint{3.589356in}{1.511868in}}%
\pgfpathlineto{\pgfqpoint{3.589931in}{1.505754in}}%
\pgfpathlineto{\pgfqpoint{3.591082in}{1.498837in}}%
\pgfpathlineto{\pgfqpoint{3.591657in}{1.491539in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.483213in}}%
\pgfpathlineto{\pgfqpoint{3.593383in}{1.464170in}}%
\pgfpathlineto{\pgfqpoint{3.594534in}{1.454468in}}%
\pgfpathlineto{\pgfqpoint{3.595109in}{1.429318in}}%
\pgfpathlineto{\pgfqpoint{3.596260in}{1.417545in}}%
\pgfpathlineto{\pgfqpoint{3.596835in}{1.387281in}}%
\pgfpathlineto{\pgfqpoint{3.597986in}{1.374206in}}%
\pgfpathlineto{\pgfqpoint{3.598561in}{1.338648in}}%
\pgfpathlineto{\pgfqpoint{3.599712in}{1.320534in}}%
\pgfpathlineto{\pgfqpoint{3.600287in}{1.296352in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.281279in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.261300in}}%
\pgfpathlineto{\pgfqpoint{3.603164in}{1.249348in}}%
\pgfpathlineto{\pgfqpoint{3.603739in}{1.233911in}}%
\pgfpathlineto{\pgfqpoint{3.605465in}{1.225204in}}%
\pgfpathlineto{\pgfqpoint{3.606041in}{1.223436in}}%
\pgfpathlineto{\pgfqpoint{3.607191in}{1.222997in}}%
\pgfpathlineto{\pgfqpoint{3.607191in}{1.224110in}}%
\pgfpathlineto{\pgfqpoint{3.607767in}{1.225112in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{1.227580in}}%
\pgfpathlineto{\pgfqpoint{3.609493in}{1.234388in}}%
\pgfpathlineto{\pgfqpoint{3.610643in}{1.239802in}}%
\pgfpathlineto{\pgfqpoint{3.610643in}{1.249744in}}%
\pgfpathlineto{\pgfqpoint{3.611794in}{1.253106in}}%
\pgfpathlineto{\pgfqpoint{3.612369in}{1.265231in}}%
\pgfpathlineto{\pgfqpoint{3.613520in}{1.268540in}}%
\pgfpathlineto{\pgfqpoint{3.614095in}{1.281396in}}%
\pgfpathlineto{\pgfqpoint{3.615246in}{1.284392in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.298661in}}%
\pgfpathlineto{\pgfqpoint{3.616972in}{1.302840in}}%
\pgfpathlineto{\pgfqpoint{3.617547in}{1.320827in}}%
\pgfpathlineto{\pgfqpoint{3.618698in}{1.325122in}}%
\pgfpathlineto{\pgfqpoint{3.619273in}{1.340455in}}%
\pgfpathlineto{\pgfqpoint{3.620999in}{1.343412in}}%
\pgfpathlineto{\pgfqpoint{3.620999in}{1.348463in}}%
\pgfpathlineto{\pgfqpoint{3.624451in}{1.349055in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{1.345635in}}%
\pgfpathlineto{\pgfqpoint{3.626178in}{1.343173in}}%
\pgfpathlineto{\pgfqpoint{3.626178in}{1.343188in}}%
\pgfpathlineto{\pgfqpoint{3.626178in}{1.343017in}}%
\pgfpathlineto{\pgfqpoint{3.626753in}{1.343433in}}%
\pgfpathlineto{\pgfqpoint{3.627904in}{1.345045in}}%
\pgfpathlineto{\pgfqpoint{3.628479in}{1.353587in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.358886in}}%
\pgfpathlineto{\pgfqpoint{3.630205in}{1.373314in}}%
\pgfpathlineto{\pgfqpoint{3.631356in}{1.379640in}}%
\pgfpathlineto{\pgfqpoint{3.631931in}{1.396349in}}%
\pgfpathlineto{\pgfqpoint{3.633082in}{1.404751in}}%
\pgfpathlineto{\pgfqpoint{3.633657in}{1.425583in}}%
\pgfpathlineto{\pgfqpoint{3.634808in}{1.435631in}}%
\pgfpathlineto{\pgfqpoint{3.635383in}{1.457879in}}%
\pgfpathlineto{\pgfqpoint{3.636534in}{1.467940in}}%
\pgfpathlineto{\pgfqpoint{3.637109in}{1.492190in}}%
\pgfpathlineto{\pgfqpoint{3.638260in}{1.497681in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.513860in}}%
\pgfpathlineto{\pgfqpoint{3.639986in}{1.516782in}}%
\pgfpathlineto{\pgfqpoint{3.640561in}{1.524275in}}%
\pgfpathlineto{\pgfqpoint{3.642287in}{1.523654in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.522435in}}%
\pgfpathlineto{\pgfqpoint{3.644013in}{1.514381in}}%
\pgfpathlineto{\pgfqpoint{3.645164in}{1.511445in}}%
\pgfpathlineto{\pgfqpoint{3.645739in}{1.499169in}}%
\pgfpathlineto{\pgfqpoint{3.646890in}{1.495955in}}%
\pgfpathlineto{\pgfqpoint{3.647465in}{1.482912in}}%
\pgfpathlineto{\pgfqpoint{3.648616in}{1.477479in}}%
\pgfpathlineto{\pgfqpoint{3.648616in}{1.464149in}}%
\pgfpathlineto{\pgfqpoint{3.650342in}{1.459680in}}%
\pgfpathlineto{\pgfqpoint{3.650342in}{1.438662in}}%
\pgfpathlineto{\pgfqpoint{3.652068in}{1.434033in}}%
\pgfpathlineto{\pgfqpoint{3.652068in}{1.417236in}}%
\pgfpathlineto{\pgfqpoint{3.653794in}{1.412189in}}%
\pgfpathlineto{\pgfqpoint{3.653794in}{1.404563in}}%
\pgfpathlineto{\pgfqpoint{3.655520in}{1.402735in}}%
\pgfpathlineto{\pgfqpoint{3.656095in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{1.406606in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{1.415801in}}%
\pgfpathlineto{\pgfqpoint{3.658972in}{1.419422in}}%
\pgfpathlineto{\pgfqpoint{3.658972in}{1.436521in}}%
\pgfpathlineto{\pgfqpoint{3.660698in}{1.441107in}}%
\pgfpathlineto{\pgfqpoint{3.660698in}{1.457399in}}%
\pgfpathlineto{\pgfqpoint{3.662424in}{1.460660in}}%
\pgfpathlineto{\pgfqpoint{3.662424in}{1.471565in}}%
\pgfpathlineto{\pgfqpoint{3.664150in}{1.474352in}}%
\pgfpathlineto{\pgfqpoint{3.664150in}{1.476823in}}%
\pgfpathlineto{\pgfqpoint{3.664150in}{1.476758in}}%
\pgfpathlineto{\pgfqpoint{3.665876in}{1.475834in}}%
\pgfpathlineto{\pgfqpoint{3.665876in}{1.463802in}}%
\pgfpathlineto{\pgfqpoint{3.667602in}{1.458822in}}%
\pgfpathlineto{\pgfqpoint{3.667602in}{1.434191in}}%
\pgfpathlineto{\pgfqpoint{3.668753in}{1.430704in}}%
\pgfpathlineto{\pgfqpoint{3.669328in}{1.390573in}}%
\pgfpathlineto{\pgfqpoint{3.670479in}{1.385388in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{1.333906in}}%
\pgfpathlineto{\pgfqpoint{3.672205in}{1.327499in}}%
\pgfpathlineto{\pgfqpoint{3.672780in}{1.275034in}}%
\pgfpathlineto{\pgfqpoint{3.673931in}{1.264700in}}%
\pgfpathlineto{\pgfqpoint{3.674506in}{1.229866in}}%
\pgfpathlineto{\pgfqpoint{3.676232in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{3.676808in}{1.175883in}}%
\pgfpathlineto{\pgfqpoint{3.677958in}{1.161815in}}%
\pgfpathlineto{\pgfqpoint{3.678534in}{1.148400in}}%
\pgfpathlineto{\pgfqpoint{3.679684in}{1.144013in}}%
\pgfpathlineto{\pgfqpoint{3.680835in}{1.145474in}}%
\pgfpathlineto{\pgfqpoint{3.681410in}{1.147555in}}%
\pgfpathlineto{\pgfqpoint{3.681986in}{1.163306in}}%
\pgfpathlineto{\pgfqpoint{3.683136in}{1.173625in}}%
\pgfpathlineto{\pgfqpoint{3.683712in}{1.204855in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{1.220606in}}%
\pgfpathlineto{\pgfqpoint{3.685438in}{1.261009in}}%
\pgfpathlineto{\pgfqpoint{3.686588in}{1.283986in}}%
\pgfpathlineto{\pgfqpoint{3.687164in}{1.312604in}}%
\pgfpathlineto{\pgfqpoint{3.688315in}{1.328226in}}%
\pgfpathlineto{\pgfqpoint{3.688890in}{1.343537in}}%
\pgfpathlineto{\pgfqpoint{3.690041in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{3.690041in}{1.350826in}}%
\pgfpathlineto{\pgfqpoint{3.690041in}{1.350438in}}%
\pgfpathlineto{\pgfqpoint{3.691191in}{1.348831in}}%
\pgfpathlineto{\pgfqpoint{3.691767in}{1.329330in}}%
\pgfpathlineto{\pgfqpoint{3.693493in}{1.312016in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.278924in}}%
\pgfpathlineto{\pgfqpoint{3.695219in}{1.262841in}}%
\pgfpathlineto{\pgfqpoint{3.695794in}{1.225542in}}%
\pgfpathlineto{\pgfqpoint{3.696945in}{1.205229in}}%
\pgfpathlineto{\pgfqpoint{3.697520in}{1.175884in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{1.158767in}}%
\pgfpathlineto{\pgfqpoint{3.699246in}{1.133462in}}%
\pgfpathlineto{\pgfqpoint{3.700397in}{1.122955in}}%
\pgfpathlineto{\pgfqpoint{3.700972in}{1.116450in}}%
\pgfpathlineto{\pgfqpoint{3.702123in}{1.115879in}}%
\pgfpathlineto{\pgfqpoint{3.702123in}{1.116563in}}%
\pgfpathlineto{\pgfqpoint{3.702698in}{1.120262in}}%
\pgfpathlineto{\pgfqpoint{3.703849in}{1.124639in}}%
\pgfpathlineto{\pgfqpoint{3.704424in}{1.139862in}}%
\pgfpathlineto{\pgfqpoint{3.705575in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{3.706150in}{1.173814in}}%
\pgfpathlineto{\pgfqpoint{3.707301in}{1.185618in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{1.213109in}}%
\pgfpathlineto{\pgfqpoint{3.709027in}{1.224371in}}%
\pgfpathlineto{\pgfqpoint{3.709602in}{1.236187in}}%
\pgfpathlineto{\pgfqpoint{3.710753in}{1.240744in}}%
\pgfpathlineto{\pgfqpoint{3.711328in}{1.237807in}}%
\pgfpathlineto{\pgfqpoint{3.711904in}{1.232165in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{1.226745in}}%
\pgfpathlineto{\pgfqpoint{3.713054in}{1.205130in}}%
\pgfpathlineto{\pgfqpoint{3.714205in}{1.190106in}}%
\pgfpathlineto{\pgfqpoint{3.714780in}{1.143337in}}%
\pgfpathlineto{\pgfqpoint{3.715931in}{1.122517in}}%
\pgfpathlineto{\pgfqpoint{3.716506in}{1.064672in}}%
\pgfpathlineto{\pgfqpoint{3.717657in}{1.036146in}}%
\pgfpathlineto{\pgfqpoint{3.718232in}{0.967499in}}%
\pgfpathlineto{\pgfqpoint{3.719383in}{0.936341in}}%
\pgfpathlineto{\pgfqpoint{3.719958in}{0.865362in}}%
\pgfpathlineto{\pgfqpoint{3.721109in}{0.834840in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{0.764728in}}%
\pgfpathlineto{\pgfqpoint{3.722835in}{0.735083in}}%
\pgfpathlineto{\pgfqpoint{3.723410in}{0.663207in}}%
\pgfpathlineto{\pgfqpoint{3.724561in}{0.632365in}}%
\pgfpathlineto{\pgfqpoint{3.725136in}{0.593005in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{0.572247in}}%
\pgfpathlineto{\pgfqpoint{3.726862in}{0.543057in}}%
\pgfpathlineto{\pgfqpoint{3.728013in}{0.531104in}}%
\pgfpathlineto{\pgfqpoint{3.728589in}{0.514249in}}%
\pgfpathlineto{\pgfqpoint{3.729739in}{0.506299in}}%
\pgfpathlineto{\pgfqpoint{3.730315in}{0.499180in}}%
\pgfpathlineto{\pgfqpoint{3.731465in}{0.497589in}}%
\pgfpathlineto{\pgfqpoint{3.732041in}{0.498797in}}%
\pgfpathlineto{\pgfqpoint{3.732616in}{0.500740in}}%
\pgfpathlineto{\pgfqpoint{3.733191in}{0.503252in}}%
\pgfpathlineto{\pgfqpoint{3.733767in}{0.508012in}}%
\pgfpathlineto{\pgfqpoint{3.734917in}{0.510099in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{0.516856in}}%
\pgfpathlineto{\pgfqpoint{3.736643in}{0.520218in}}%
\pgfpathlineto{\pgfqpoint{3.737219in}{0.523693in}}%
\pgfpathlineto{\pgfqpoint{3.738945in}{0.524117in}}%
\pgfpathlineto{\pgfqpoint{3.738945in}{0.523068in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{0.520131in}}%
\pgfpathlineto{\pgfqpoint{3.740671in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{3.741821in}{0.512895in}}%
\pgfpathlineto{\pgfqpoint{3.742397in}{0.510580in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.507833in}}%
\pgfpathlineto{\pgfqpoint{3.744123in}{0.505324in}}%
\pgfpathlineto{\pgfqpoint{3.745273in}{0.503183in}}%
\pgfpathlineto{\pgfqpoint{3.745849in}{0.500483in}}%
\pgfpathlineto{\pgfqpoint{3.747575in}{0.498186in}}%
\pgfpathlineto{\pgfqpoint{3.748150in}{0.497868in}}%
\pgfpathlineto{\pgfqpoint{3.751027in}{0.498386in}}%
\pgfpathlineto{\pgfqpoint{3.751602in}{0.499743in}}%
\pgfpathlineto{\pgfqpoint{3.752753in}{0.501351in}}%
\pgfpathlineto{\pgfqpoint{3.753328in}{0.502511in}}%
\pgfpathlineto{\pgfqpoint{3.756780in}{0.505033in}}%
\pgfpathlineto{\pgfqpoint{3.757356in}{0.506278in}}%
\pgfpathlineto{\pgfqpoint{3.757931in}{0.507994in}}%
\pgfpathlineto{\pgfqpoint{3.759082in}{0.510344in}}%
\pgfpathlineto{\pgfqpoint{3.759657in}{0.514321in}}%
\pgfpathlineto{\pgfqpoint{3.760808in}{0.517092in}}%
\pgfpathlineto{\pgfqpoint{3.761383in}{0.523096in}}%
\pgfpathlineto{\pgfqpoint{3.762534in}{0.526970in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{0.532615in}}%
\pgfpathlineto{\pgfqpoint{3.764260in}{0.535917in}}%
\pgfpathlineto{\pgfqpoint{3.764835in}{0.541093in}}%
\pgfpathlineto{\pgfqpoint{3.766561in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{3.767136in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.768287in}{0.552024in}}%
\pgfpathlineto{\pgfqpoint{3.768863in}{0.553459in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{0.554316in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{0.554056in}}%
\pgfpathlineto{\pgfqpoint{3.773465in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.774041in}{0.548587in}}%
\pgfpathlineto{\pgfqpoint{3.775191in}{0.545008in}}%
\pgfpathlineto{\pgfqpoint{3.775767in}{0.539145in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{0.534643in}}%
\pgfpathlineto{\pgfqpoint{3.777493in}{0.528047in}}%
\pgfpathlineto{\pgfqpoint{3.778643in}{0.524660in}}%
\pgfpathlineto{\pgfqpoint{3.779219in}{0.515999in}}%
\pgfpathlineto{\pgfqpoint{3.780369in}{0.511037in}}%
\pgfpathlineto{\pgfqpoint{3.780945in}{0.502839in}}%
\pgfpathlineto{\pgfqpoint{3.782095in}{0.498641in}}%
\pgfpathlineto{\pgfqpoint{3.782671in}{0.493163in}}%
\pgfpathlineto{\pgfqpoint{3.783821in}{0.489837in}}%
\pgfpathlineto{\pgfqpoint{3.784397in}{0.484294in}}%
\pgfpathlineto{\pgfqpoint{3.785547in}{0.480803in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{0.475962in}}%
\pgfpathlineto{\pgfqpoint{3.787273in}{0.473005in}}%
\pgfpathlineto{\pgfqpoint{3.787849in}{0.468927in}}%
\pgfpathlineto{\pgfqpoint{3.789000in}{0.466413in}}%
\pgfpathlineto{\pgfqpoint{3.789000in}{0.462340in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{0.460400in}}%
\pgfpathlineto{\pgfqpoint{3.791301in}{0.456379in}}%
\pgfpathlineto{\pgfqpoint{3.792452in}{0.454452in}}%
\pgfpathlineto{\pgfqpoint{3.793027in}{0.453727in}}%
\pgfpathlineto{\pgfqpoint{3.795904in}{0.453427in}}%
\pgfpathlineto{\pgfqpoint{3.795904in}{0.453732in}}%
\pgfpathlineto{\pgfqpoint{3.796479in}{0.455862in}}%
\pgfpathlineto{\pgfqpoint{3.797630in}{0.457107in}}%
\pgfpathlineto{\pgfqpoint{3.798205in}{0.460647in}}%
\pgfpathlineto{\pgfqpoint{3.799356in}{0.462768in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.465839in}}%
\pgfpathlineto{\pgfqpoint{3.801082in}{0.467919in}}%
\pgfpathlineto{\pgfqpoint{3.801657in}{0.470987in}}%
\pgfpathlineto{\pgfqpoint{3.802808in}{0.472865in}}%
\pgfpathlineto{\pgfqpoint{3.803383in}{0.476517in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{0.478001in}}%
\pgfpathlineto{\pgfqpoint{3.805109in}{0.481857in}}%
\pgfpathlineto{\pgfqpoint{3.806260in}{0.483494in}}%
\pgfpathlineto{\pgfqpoint{3.806835in}{0.488529in}}%
\pgfpathlineto{\pgfqpoint{3.807986in}{0.490216in}}%
\pgfpathlineto{\pgfqpoint{3.808561in}{0.493901in}}%
\pgfpathlineto{\pgfqpoint{3.809712in}{0.495528in}}%
\pgfpathlineto{\pgfqpoint{3.810287in}{0.496543in}}%
\pgfpathlineto{\pgfqpoint{3.813164in}{0.496282in}}%
\pgfpathlineto{\pgfqpoint{3.813164in}{0.495773in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{0.494990in}}%
\pgfpathlineto{\pgfqpoint{3.816616in}{0.492727in}}%
\pgfpathlineto{\pgfqpoint{3.817191in}{0.492571in}}%
\pgfpathlineto{\pgfqpoint{3.820068in}{0.493038in}}%
\pgfpathlineto{\pgfqpoint{3.820068in}{0.493487in}}%
\pgfpathlineto{\pgfqpoint{3.820643in}{0.493603in}}%
\pgfpathlineto{\pgfqpoint{3.828698in}{0.494253in}}%
\pgfpathlineto{\pgfqpoint{3.828698in}{0.493525in}}%
\pgfpathlineto{\pgfqpoint{3.829274in}{0.492630in}}%
\pgfpathlineto{\pgfqpoint{3.830424in}{0.491123in}}%
\pgfpathlineto{\pgfqpoint{3.831000in}{0.488422in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{0.486189in}}%
\pgfpathlineto{\pgfqpoint{3.832726in}{0.482464in}}%
\pgfpathlineto{\pgfqpoint{3.833876in}{0.479756in}}%
\pgfpathlineto{\pgfqpoint{3.834452in}{0.475143in}}%
\pgfpathlineto{\pgfqpoint{3.835602in}{0.471896in}}%
\pgfpathlineto{\pgfqpoint{3.835602in}{0.467429in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{0.466072in}}%
\pgfpathlineto{\pgfqpoint{3.837328in}{0.461905in}}%
\pgfpathlineto{\pgfqpoint{3.839054in}{0.459036in}}%
\pgfpathlineto{\pgfqpoint{3.839630in}{0.455992in}}%
\pgfpathlineto{\pgfqpoint{3.840780in}{0.453528in}}%
\pgfpathlineto{\pgfqpoint{3.840780in}{0.449886in}}%
\pgfpathlineto{\pgfqpoint{3.841931in}{0.448036in}}%
\pgfpathlineto{\pgfqpoint{3.842506in}{0.443923in}}%
\pgfpathlineto{\pgfqpoint{3.844232in}{0.441123in}}%
\pgfpathlineto{\pgfqpoint{3.844808in}{0.438996in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{0.437046in}}%
\pgfpathlineto{\pgfqpoint{3.846534in}{0.436110in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{0.436182in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{0.436961in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{0.437217in}}%
\pgfpathlineto{\pgfqpoint{3.849410in}{0.438649in}}%
\pgfpathlineto{\pgfqpoint{3.849986in}{0.440989in}}%
\pgfpathlineto{\pgfqpoint{3.851137in}{0.442600in}}%
\pgfpathlineto{\pgfqpoint{3.851712in}{0.444297in}}%
\pgfpathlineto{\pgfqpoint{3.852863in}{0.446154in}}%
\pgfpathlineto{\pgfqpoint{3.853438in}{0.446904in}}%
\pgfpathlineto{\pgfqpoint{3.858041in}{0.449506in}}%
\pgfpathlineto{\pgfqpoint{3.858041in}{0.450307in}}%
\pgfpathlineto{\pgfqpoint{3.860917in}{0.451771in}}%
\pgfpathlineto{\pgfqpoint{3.861493in}{0.452779in}}%
\pgfpathlineto{\pgfqpoint{3.863219in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{3.863794in}{0.455048in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{0.456646in}}%
\pgfpathlineto{\pgfqpoint{3.865520in}{0.458426in}}%
\pgfpathlineto{\pgfqpoint{3.866671in}{0.460249in}}%
\pgfpathlineto{\pgfqpoint{3.867246in}{0.462244in}}%
\pgfpathlineto{\pgfqpoint{3.867821in}{0.463650in}}%
\pgfpathlineto{\pgfqpoint{3.868397in}{0.467213in}}%
\pgfpathlineto{\pgfqpoint{3.870123in}{0.470499in}}%
\pgfpathlineto{\pgfqpoint{3.870698in}{0.472909in}}%
\pgfpathlineto{\pgfqpoint{3.871849in}{0.474801in}}%
\pgfpathlineto{\pgfqpoint{3.872424in}{0.475426in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{0.476883in}}%
\pgfpathlineto{\pgfqpoint{3.874150in}{0.477841in}}%
\pgfpathlineto{\pgfqpoint{3.876452in}{0.479824in}}%
\pgfpathlineto{\pgfqpoint{3.877027in}{0.481625in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{0.483699in}}%
\pgfpathlineto{\pgfqpoint{3.878753in}{0.485125in}}%
\pgfpathlineto{\pgfqpoint{3.878753in}{0.486616in}}%
\pgfpathlineto{\pgfqpoint{3.879904in}{0.488249in}}%
\pgfpathlineto{\pgfqpoint{3.880479in}{0.492962in}}%
\pgfpathlineto{\pgfqpoint{3.881630in}{0.494892in}}%
\pgfpathlineto{\pgfqpoint{3.882205in}{0.498560in}}%
\pgfpathlineto{\pgfqpoint{3.883931in}{0.501003in}}%
\pgfpathlineto{\pgfqpoint{3.884506in}{0.501522in}}%
\pgfpathlineto{\pgfqpoint{3.888534in}{0.501939in}}%
\pgfpathlineto{\pgfqpoint{3.888534in}{0.501424in}}%
\pgfpathlineto{\pgfqpoint{3.889109in}{0.499501in}}%
\pgfpathlineto{\pgfqpoint{3.890260in}{0.497744in}}%
\pgfpathlineto{\pgfqpoint{3.890835in}{0.494673in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{0.492373in}}%
\pgfpathlineto{\pgfqpoint{3.892561in}{0.487917in}}%
\pgfpathlineto{\pgfqpoint{3.893712in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.894287in}{0.481767in}}%
\pgfpathlineto{\pgfqpoint{3.897739in}{0.478226in}}%
\pgfpathlineto{\pgfqpoint{3.898315in}{0.478756in}}%
\pgfpathlineto{\pgfqpoint{3.898890in}{0.481124in}}%
\pgfpathlineto{\pgfqpoint{3.900616in}{0.483666in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{0.486367in}}%
\pgfpathlineto{\pgfqpoint{3.902342in}{0.488200in}}%
\pgfpathlineto{\pgfqpoint{3.902917in}{0.489975in}}%
\pgfpathlineto{\pgfqpoint{3.904068in}{0.492155in}}%
\pgfpathlineto{\pgfqpoint{3.904643in}{0.494942in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{0.497800in}}%
\pgfpathlineto{\pgfqpoint{3.906369in}{0.503132in}}%
\pgfpathlineto{\pgfqpoint{3.907520in}{0.506802in}}%
\pgfpathlineto{\pgfqpoint{3.908095in}{0.512141in}}%
\pgfpathlineto{\pgfqpoint{3.909246in}{0.515654in}}%
\pgfpathlineto{\pgfqpoint{3.909821in}{0.520971in}}%
\pgfpathlineto{\pgfqpoint{3.910972in}{0.524135in}}%
\pgfpathlineto{\pgfqpoint{3.911548in}{0.527738in}}%
\pgfpathlineto{\pgfqpoint{3.912698in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{3.912698in}{0.527574in}}%
\pgfpathlineto{\pgfqpoint{3.914424in}{0.525041in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{0.519931in}}%
\pgfpathlineto{\pgfqpoint{3.916150in}{0.516552in}}%
\pgfpathlineto{\pgfqpoint{3.916726in}{0.510489in}}%
\pgfpathlineto{\pgfqpoint{3.917876in}{0.506085in}}%
\pgfpathlineto{\pgfqpoint{3.918452in}{0.499894in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{0.496342in}}%
\pgfpathlineto{\pgfqpoint{3.920178in}{0.492845in}}%
\pgfpathlineto{\pgfqpoint{3.922479in}{0.491770in}}%
\pgfpathlineto{\pgfqpoint{3.922479in}{0.492510in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{0.494430in}}%
\pgfpathlineto{\pgfqpoint{3.924780in}{0.499206in}}%
\pgfpathlineto{\pgfqpoint{3.925931in}{0.502326in}}%
\pgfpathlineto{\pgfqpoint{3.926506in}{0.507869in}}%
\pgfpathlineto{\pgfqpoint{3.927657in}{0.512127in}}%
\pgfpathlineto{\pgfqpoint{3.928232in}{0.519770in}}%
\pgfpathlineto{\pgfqpoint{3.929383in}{0.522001in}}%
\pgfpathlineto{\pgfqpoint{3.929958in}{0.529728in}}%
\pgfpathlineto{\pgfqpoint{3.931109in}{0.531332in}}%
\pgfpathlineto{\pgfqpoint{3.931685in}{0.536073in}}%
\pgfpathlineto{\pgfqpoint{3.934561in}{0.537833in}}%
\pgfpathlineto{\pgfqpoint{3.934561in}{0.537098in}}%
\pgfpathlineto{\pgfqpoint{3.935137in}{0.535637in}}%
\pgfpathlineto{\pgfqpoint{3.935137in}{0.534723in}}%
\pgfpathlineto{\pgfqpoint{3.936287in}{0.533005in}}%
\pgfpathlineto{\pgfqpoint{3.936863in}{0.529368in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{0.527804in}}%
\pgfpathlineto{\pgfqpoint{3.938589in}{0.526414in}}%
\pgfpathlineto{\pgfqpoint{3.938589in}{0.524916in}}%
\pgfpathlineto{\pgfqpoint{3.939739in}{0.523272in}}%
\pgfpathlineto{\pgfqpoint{3.940315in}{0.519277in}}%
\pgfpathlineto{\pgfqpoint{3.941465in}{0.517934in}}%
\pgfpathlineto{\pgfqpoint{3.942041in}{0.511642in}}%
\pgfpathlineto{\pgfqpoint{3.943191in}{0.507933in}}%
\pgfpathlineto{\pgfqpoint{3.943767in}{0.502117in}}%
\pgfpathlineto{\pgfqpoint{3.944917in}{0.497896in}}%
\pgfpathlineto{\pgfqpoint{3.945493in}{0.491969in}}%
\pgfpathlineto{\pgfqpoint{3.946643in}{0.488447in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{3.948945in}{0.480747in}}%
\pgfpathlineto{\pgfqpoint{3.949520in}{0.477990in}}%
\pgfpathlineto{\pgfqpoint{3.950671in}{0.475944in}}%
\pgfpathlineto{\pgfqpoint{3.951246in}{0.474785in}}%
\pgfpathlineto{\pgfqpoint{3.954123in}{0.473169in}}%
\pgfpathlineto{\pgfqpoint{3.954698in}{0.472173in}}%
\pgfpathlineto{\pgfqpoint{3.955849in}{0.470176in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{0.468290in}}%
\pgfpathlineto{\pgfqpoint{3.957000in}{0.466857in}}%
\pgfpathlineto{\pgfqpoint{3.957575in}{0.464343in}}%
\pgfpathlineto{\pgfqpoint{3.958726in}{0.461947in}}%
\pgfpathlineto{\pgfqpoint{3.959301in}{0.457906in}}%
\pgfpathlineto{\pgfqpoint{3.960452in}{0.454839in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{0.450264in}}%
\pgfpathlineto{\pgfqpoint{3.962178in}{0.447268in}}%
\pgfpathlineto{\pgfqpoint{3.962753in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{3.963904in}{0.441770in}}%
\pgfpathlineto{\pgfqpoint{3.964479in}{0.439762in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{0.437832in}}%
\pgfpathlineto{\pgfqpoint{3.966205in}{0.437426in}}%
\pgfpathlineto{\pgfqpoint{3.969657in}{0.438444in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{0.439111in}}%
\pgfpathlineto{\pgfqpoint{3.971959in}{0.440619in}}%
\pgfpathlineto{\pgfqpoint{3.972534in}{0.442150in}}%
\pgfpathlineto{\pgfqpoint{3.975411in}{0.444404in}}%
\pgfpathlineto{\pgfqpoint{3.975986in}{0.446215in}}%
\pgfpathlineto{\pgfqpoint{3.977712in}{0.448079in}}%
\pgfpathlineto{\pgfqpoint{3.978287in}{0.449765in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{0.451828in}}%
\pgfpathlineto{\pgfqpoint{3.980013in}{0.454074in}}%
\pgfpathlineto{\pgfqpoint{3.980589in}{0.455526in}}%
\pgfpathlineto{\pgfqpoint{3.981164in}{0.459103in}}%
\pgfpathlineto{\pgfqpoint{3.982890in}{0.461808in}}%
\pgfpathlineto{\pgfqpoint{3.983465in}{0.465100in}}%
\pgfpathlineto{\pgfqpoint{3.984616in}{0.467632in}}%
\pgfpathlineto{\pgfqpoint{3.984616in}{0.470059in}}%
\pgfpathlineto{\pgfqpoint{3.986342in}{0.471965in}}%
\pgfpathlineto{\pgfqpoint{3.986342in}{0.474067in}}%
\pgfpathlineto{\pgfqpoint{3.990945in}{0.474488in}}%
\pgfpathlineto{\pgfqpoint{3.990945in}{0.474023in}}%
\pgfpathlineto{\pgfqpoint{3.991520in}{0.472051in}}%
\pgfpathlineto{\pgfqpoint{3.992671in}{0.470921in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{0.468009in}}%
\pgfpathlineto{\pgfqpoint{3.994397in}{0.466445in}}%
\pgfpathlineto{\pgfqpoint{3.994972in}{0.464234in}}%
\pgfpathlineto{\pgfqpoint{3.996698in}{0.461994in}}%
\pgfpathlineto{\pgfqpoint{3.997274in}{0.460775in}}%
\pgfpathlineto{\pgfqpoint{3.998424in}{0.458963in}}%
\pgfpathlineto{\pgfqpoint{3.998424in}{0.457566in}}%
\pgfpathlineto{\pgfqpoint{4.000150in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.000150in}{0.454879in}}%
\pgfpathlineto{\pgfqpoint{4.001876in}{0.453502in}}%
\pgfpathlineto{\pgfqpoint{4.001876in}{0.453333in}}%
\pgfpathlineto{\pgfqpoint{4.006479in}{0.453338in}}%
\pgfpathlineto{\pgfqpoint{4.006479in}{0.453959in}}%
\pgfpathlineto{\pgfqpoint{4.008205in}{0.455656in}}%
\pgfpathlineto{\pgfqpoint{4.008780in}{0.458060in}}%
\pgfpathlineto{\pgfqpoint{4.010506in}{0.459419in}}%
\pgfpathlineto{\pgfqpoint{4.011082in}{0.460016in}}%
\pgfpathlineto{\pgfqpoint{4.015685in}{0.460587in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{0.459475in}}%
\pgfpathlineto{\pgfqpoint{4.017411in}{0.457899in}}%
\pgfpathlineto{\pgfqpoint{4.017986in}{0.456786in}}%
\pgfpathlineto{\pgfqpoint{4.019137in}{0.454978in}}%
\pgfpathlineto{\pgfqpoint{4.019712in}{0.453602in}}%
\pgfpathlineto{\pgfqpoint{4.020287in}{0.452093in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{0.450059in}}%
\pgfpathlineto{\pgfqpoint{4.022013in}{0.448057in}}%
\pgfpathlineto{\pgfqpoint{4.022589in}{0.446226in}}%
\pgfpathlineto{\pgfqpoint{4.024315in}{0.444199in}}%
\pgfpathlineto{\pgfqpoint{4.024890in}{0.442883in}}%
\pgfpathlineto{\pgfqpoint{4.030643in}{0.439352in}}%
\pgfpathlineto{\pgfqpoint{4.031219in}{0.438561in}}%
\pgfpathlineto{\pgfqpoint{4.033520in}{0.437782in}}%
\pgfpathlineto{\pgfqpoint{4.033520in}{0.437587in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{0.436140in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{0.435930in}}%
\pgfpathlineto{\pgfqpoint{4.035246in}{0.436003in}}%
\pgfpathlineto{\pgfqpoint{4.036397in}{0.437143in}}%
\pgfpathlineto{\pgfqpoint{4.036972in}{0.437975in}}%
\pgfpathlineto{\pgfqpoint{4.038123in}{0.439807in}}%
\pgfpathlineto{\pgfqpoint{4.038698in}{0.442103in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{0.443623in}}%
\pgfpathlineto{\pgfqpoint{4.039849in}{0.446485in}}%
\pgfpathlineto{\pgfqpoint{4.041000in}{0.449416in}}%
\pgfpathlineto{\pgfqpoint{4.041575in}{0.453877in}}%
\pgfpathlineto{\pgfqpoint{4.042150in}{0.456899in}}%
\pgfpathlineto{\pgfqpoint{4.042726in}{0.462032in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{0.466442in}}%
\pgfpathlineto{\pgfqpoint{4.044452in}{0.473941in}}%
\pgfpathlineto{\pgfqpoint{4.045602in}{0.478827in}}%
\pgfpathlineto{\pgfqpoint{4.046178in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{4.047328in}{0.490899in}}%
\pgfpathlineto{\pgfqpoint{4.047904in}{0.498647in}}%
\pgfpathlineto{\pgfqpoint{4.049054in}{0.502527in}}%
\pgfpathlineto{\pgfqpoint{4.049630in}{0.507289in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{0.510256in}}%
\pgfpathlineto{\pgfqpoint{4.051356in}{0.512337in}}%
\pgfpathlineto{\pgfqpoint{4.052506in}{0.514100in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{0.514992in}}%
\pgfpathlineto{\pgfqpoint{4.055383in}{0.514242in}}%
\pgfpathlineto{\pgfqpoint{4.055959in}{0.512741in}}%
\pgfpathlineto{\pgfqpoint{4.056534in}{0.510977in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{0.508629in}}%
\pgfpathlineto{\pgfqpoint{4.058260in}{0.504214in}}%
\pgfpathlineto{\pgfqpoint{4.059411in}{0.500813in}}%
\pgfpathlineto{\pgfqpoint{4.059986in}{0.493890in}}%
\pgfpathlineto{\pgfqpoint{4.061137in}{0.489645in}}%
\pgfpathlineto{\pgfqpoint{4.061712in}{0.482789in}}%
\pgfpathlineto{\pgfqpoint{4.062863in}{0.478180in}}%
\pgfpathlineto{\pgfqpoint{4.063438in}{0.472059in}}%
\pgfpathlineto{\pgfqpoint{4.064589in}{0.468451in}}%
\pgfpathlineto{\pgfqpoint{4.065164in}{0.463784in}}%
\pgfpathlineto{\pgfqpoint{4.066315in}{0.460989in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{0.457753in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{0.455278in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{4.073219in}{0.457272in}}%
\pgfpathlineto{\pgfqpoint{4.073794in}{0.459030in}}%
\pgfpathlineto{\pgfqpoint{4.078397in}{0.460269in}}%
\pgfpathlineto{\pgfqpoint{4.078397in}{0.460282in}}%
\pgfpathlineto{\pgfqpoint{4.078972in}{0.459638in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{0.458224in}}%
\pgfpathlineto{\pgfqpoint{4.081274in}{0.457858in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.458117in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.458237in}}%
\pgfpathlineto{\pgfqpoint{4.085876in}{0.460234in}}%
\pgfpathlineto{\pgfqpoint{4.087027in}{0.462107in}}%
\pgfpathlineto{\pgfqpoint{4.087602in}{0.463363in}}%
\pgfpathlineto{\pgfqpoint{4.088753in}{0.465232in}}%
\pgfpathlineto{\pgfqpoint{4.089328in}{0.466379in}}%
\pgfpathlineto{\pgfqpoint{4.090479in}{0.468012in}}%
\pgfpathlineto{\pgfqpoint{4.091054in}{0.468907in}}%
\pgfpathlineto{\pgfqpoint{4.093931in}{0.470942in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{0.471846in}}%
\pgfpathlineto{\pgfqpoint{4.097959in}{0.471741in}}%
\pgfpathlineto{\pgfqpoint{4.097959in}{0.471561in}}%
\pgfpathlineto{\pgfqpoint{4.098534in}{0.470955in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{0.469574in}}%
\pgfpathlineto{\pgfqpoint{4.099685in}{0.468051in}}%
\pgfpathlineto{\pgfqpoint{4.100835in}{0.466207in}}%
\pgfpathlineto{\pgfqpoint{4.101411in}{0.462684in}}%
\pgfpathlineto{\pgfqpoint{4.102561in}{0.460019in}}%
\pgfpathlineto{\pgfqpoint{4.103137in}{0.456049in}}%
\pgfpathlineto{\pgfqpoint{4.104287in}{0.453396in}}%
\pgfpathlineto{\pgfqpoint{4.104863in}{0.450035in}}%
\pgfpathlineto{\pgfqpoint{4.106013in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{4.106589in}{0.445552in}}%
\pgfpathlineto{\pgfqpoint{4.107739in}{0.443458in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{0.441661in}}%
\pgfpathlineto{\pgfqpoint{4.109465in}{0.439787in}}%
\pgfpathlineto{\pgfqpoint{4.110041in}{0.438455in}}%
\pgfpathlineto{\pgfqpoint{4.111191in}{0.436621in}}%
\pgfpathlineto{\pgfqpoint{4.111767in}{0.435871in}}%
\pgfpathlineto{\pgfqpoint{4.114644in}{0.435524in}}%
\pgfpathlineto{\pgfqpoint{4.114644in}{0.436245in}}%
\pgfpathlineto{\pgfqpoint{4.115219in}{0.436760in}}%
\pgfpathlineto{\pgfqpoint{4.116370in}{0.438553in}}%
\pgfpathlineto{\pgfqpoint{4.116945in}{0.440226in}}%
\pgfpathlineto{\pgfqpoint{4.118096in}{0.442664in}}%
\pgfpathlineto{\pgfqpoint{4.118671in}{0.445057in}}%
\pgfpathlineto{\pgfqpoint{4.119822in}{0.447349in}}%
\pgfpathlineto{\pgfqpoint{4.120397in}{0.449319in}}%
\pgfpathlineto{\pgfqpoint{4.121548in}{0.451220in}}%
\pgfpathlineto{\pgfqpoint{4.121548in}{0.452413in}}%
\pgfpathlineto{\pgfqpoint{4.123274in}{0.453834in}}%
\pgfpathlineto{\pgfqpoint{4.123274in}{0.454675in}}%
\pgfpathlineto{\pgfqpoint{4.132479in}{0.454977in}}%
\pgfpathlineto{\pgfqpoint{4.134781in}{0.453668in}}%
\pgfpathlineto{\pgfqpoint{4.135356in}{0.452680in}}%
\pgfpathlineto{\pgfqpoint{4.137082in}{0.451532in}}%
\pgfpathlineto{\pgfqpoint{4.138808in}{0.450089in}}%
\pgfpathlineto{\pgfqpoint{4.139383in}{0.449488in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{0.448066in}}%
\pgfpathlineto{\pgfqpoint{4.141109in}{0.447434in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{0.445847in}}%
\pgfpathlineto{\pgfqpoint{4.142835in}{0.445135in}}%
\pgfpathlineto{\pgfqpoint{4.143986in}{0.443474in}}%
\pgfpathlineto{\pgfqpoint{4.143986in}{0.442917in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{0.440662in}}%
\pgfpathlineto{\pgfqpoint{4.153191in}{0.439924in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{0.438453in}}%
\pgfpathlineto{\pgfqpoint{4.154918in}{0.438054in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{0.436116in}}%
\pgfpathlineto{\pgfqpoint{4.157794in}{0.435661in}}%
\pgfpathlineto{\pgfqpoint{4.161822in}{0.436413in}}%
\pgfpathlineto{\pgfqpoint{4.167575in}{0.437887in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{0.438322in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{0.440084in}}%
\pgfpathlineto{\pgfqpoint{4.173328in}{0.440669in}}%
\pgfpathlineto{\pgfqpoint{4.177931in}{0.442745in}}%
\pgfpathlineto{\pgfqpoint{4.178507in}{0.443692in}}%
\pgfpathlineto{\pgfqpoint{4.188287in}{0.444828in}}%
\pgfpathlineto{\pgfqpoint{4.188287in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{4.188287in}{0.444153in}}%
\pgfpathlineto{\pgfqpoint{4.190013in}{0.442954in}}%
\pgfpathlineto{\pgfqpoint{4.190013in}{0.442763in}}%
\pgfpathlineto{\pgfqpoint{4.191739in}{0.441461in}}%
\pgfpathlineto{\pgfqpoint{4.191739in}{0.440942in}}%
\pgfpathlineto{\pgfqpoint{4.193465in}{0.439661in}}%
\pgfpathlineto{\pgfqpoint{4.193465in}{0.439323in}}%
\pgfpathlineto{\pgfqpoint{4.195191in}{0.437975in}}%
\pgfpathlineto{\pgfqpoint{4.195191in}{0.437385in}}%
\pgfpathlineto{\pgfqpoint{4.196918in}{0.436053in}}%
\pgfpathlineto{\pgfqpoint{4.196918in}{0.435810in}}%
\pgfpathlineto{\pgfqpoint{4.202096in}{0.436315in}}%
\pgfpathlineto{\pgfqpoint{4.202671in}{0.437017in}}%
\pgfpathlineto{\pgfqpoint{4.205548in}{0.438748in}}%
\pgfpathlineto{\pgfqpoint{4.206123in}{0.439419in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{0.441061in}}%
\pgfpathlineto{\pgfqpoint{4.210150in}{0.441392in}}%
\pgfpathlineto{\pgfqpoint{4.215328in}{0.441352in}}%
\pgfpathlineto{\pgfqpoint{4.215328in}{0.441262in}}%
\pgfpathlineto{\pgfqpoint{4.215904in}{0.440412in}}%
\pgfpathlineto{\pgfqpoint{4.217630in}{0.438855in}}%
\pgfpathlineto{\pgfqpoint{4.218205in}{0.438363in}}%
\pgfpathlineto{\pgfqpoint{4.221082in}{0.436527in}}%
\pgfpathlineto{\pgfqpoint{4.221657in}{0.435672in}}%
\pgfpathlineto{\pgfqpoint{4.229137in}{0.435150in}}%
\pgfpathlineto{\pgfqpoint{4.229137in}{0.435367in}}%
\pgfpathlineto{\pgfqpoint{4.231438in}{0.436958in}}%
\pgfpathlineto{\pgfqpoint{4.232013in}{0.437562in}}%
\pgfpathlineto{\pgfqpoint{4.234315in}{0.439206in}}%
\pgfpathlineto{\pgfqpoint{4.234890in}{0.439554in}}%
\pgfpathlineto{\pgfqpoint{4.241219in}{0.439789in}}%
\pgfpathlineto{\pgfqpoint{4.241219in}{0.439667in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{0.439133in}}%
\pgfpathlineto{\pgfqpoint{4.243520in}{0.437517in}}%
\pgfpathlineto{\pgfqpoint{4.245246in}{0.435804in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{0.434283in}}%
\pgfpathlineto{\pgfqpoint{4.246972in}{0.433527in}}%
\pgfpathlineto{\pgfqpoint{4.249274in}{0.431506in}}%
\pgfpathlineto{\pgfqpoint{4.249849in}{0.430819in}}%
\pgfpathlineto{\pgfqpoint{4.252150in}{0.431631in}}%
\pgfpathlineto{\pgfqpoint{4.252726in}{0.433121in}}%
\pgfpathlineto{\pgfqpoint{4.254452in}{0.435240in}}%
\pgfpathlineto{\pgfqpoint{4.255027in}{0.438452in}}%
\pgfpathlineto{\pgfqpoint{4.256178in}{0.440600in}}%
\pgfpathlineto{\pgfqpoint{4.256753in}{0.444018in}}%
\pgfpathlineto{\pgfqpoint{4.257904in}{0.446376in}}%
\pgfpathlineto{\pgfqpoint{4.258479in}{0.450411in}}%
\pgfpathlineto{\pgfqpoint{4.259630in}{0.452643in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.455821in}}%
\pgfpathlineto{\pgfqpoint{4.261356in}{0.457911in}}%
\pgfpathlineto{\pgfqpoint{4.261931in}{0.460960in}}%
\pgfpathlineto{\pgfqpoint{4.263082in}{0.463316in}}%
\pgfpathlineto{\pgfqpoint{4.263657in}{0.465373in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{0.467288in}}%
\pgfpathlineto{\pgfqpoint{4.265383in}{0.468166in}}%
\pgfpathlineto{\pgfqpoint{4.268835in}{0.468561in}}%
\pgfpathlineto{\pgfqpoint{4.268835in}{0.468160in}}%
\pgfpathlineto{\pgfqpoint{4.269986in}{0.466767in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{0.464993in}}%
\pgfpathlineto{\pgfqpoint{4.271712in}{0.462887in}}%
\pgfpathlineto{\pgfqpoint{4.272287in}{0.460576in}}%
\pgfpathlineto{\pgfqpoint{4.273438in}{0.458625in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{0.455490in}}%
\pgfpathlineto{\pgfqpoint{4.275164in}{0.453397in}}%
\pgfpathlineto{\pgfqpoint{4.275739in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{4.276890in}{0.448082in}}%
\pgfpathlineto{\pgfqpoint{4.277466in}{0.446113in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{0.444371in}}%
\pgfpathlineto{\pgfqpoint{4.279192in}{0.442758in}}%
\pgfpathlineto{\pgfqpoint{4.280342in}{0.441102in}}%
\pgfpathlineto{\pgfqpoint{4.280918in}{0.440351in}}%
\pgfpathlineto{\pgfqpoint{4.287246in}{0.439879in}}%
\pgfpathlineto{\pgfqpoint{4.287246in}{0.439998in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{0.440669in}}%
\pgfpathlineto{\pgfqpoint{4.301055in}{0.442342in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{0.442990in}}%
\pgfpathlineto{\pgfqpoint{4.304507in}{0.444265in}}%
\pgfpathlineto{\pgfqpoint{4.305082in}{0.444981in}}%
\pgfpathlineto{\pgfqpoint{4.313712in}{0.445362in}}%
\pgfpathlineto{\pgfqpoint{4.314287in}{0.444953in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{0.443618in}}%
\pgfpathlineto{\pgfqpoint{4.316013in}{0.443233in}}%
\pgfpathlineto{\pgfqpoint{4.317164in}{0.441683in}}%
\pgfpathlineto{\pgfqpoint{4.317164in}{0.441292in}}%
\pgfpathlineto{\pgfqpoint{4.318890in}{0.439961in}}%
\pgfpathlineto{\pgfqpoint{4.319466in}{0.439755in}}%
\pgfpathlineto{\pgfqpoint{4.320616in}{0.438464in}}%
\pgfpathlineto{\pgfqpoint{4.324068in}{0.438571in}}%
\pgfpathlineto{\pgfqpoint{4.324068in}{0.438656in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{0.438704in}}%
\pgfpathlineto{\pgfqpoint{4.325794in}{0.437533in}}%
\pgfpathlineto{\pgfqpoint{4.326370in}{0.436993in}}%
\pgfpathlineto{\pgfqpoint{4.326945in}{0.435476in}}%
\pgfpathlineto{\pgfqpoint{4.327520in}{0.434343in}}%
\pgfpathlineto{\pgfqpoint{4.328671in}{0.432805in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.330972in}{0.429755in}}%
\pgfpathlineto{\pgfqpoint{4.330972in}{0.429367in}}%
\pgfpathlineto{\pgfqpoint{4.332698in}{0.430053in}}%
\pgfpathlineto{\pgfqpoint{4.333274in}{0.431203in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{0.432653in}}%
\pgfpathlineto{\pgfqpoint{4.334424in}{0.436604in}}%
\pgfpathlineto{\pgfqpoint{4.335575in}{0.438097in}}%
\pgfpathlineto{\pgfqpoint{4.336150in}{0.444633in}}%
\pgfpathlineto{\pgfqpoint{4.337301in}{0.448113in}}%
\pgfpathlineto{\pgfqpoint{4.337876in}{0.453575in}}%
\pgfpathlineto{\pgfqpoint{4.339027in}{0.457430in}}%
\pgfpathlineto{\pgfqpoint{4.339603in}{0.463221in}}%
\pgfpathlineto{\pgfqpoint{4.340753in}{0.467085in}}%
\pgfpathlineto{\pgfqpoint{4.341329in}{0.472586in}}%
\pgfpathlineto{\pgfqpoint{4.342479in}{0.476321in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{0.481805in}}%
\pgfpathlineto{\pgfqpoint{4.344205in}{0.485271in}}%
\pgfpathlineto{\pgfqpoint{4.344781in}{0.490173in}}%
\pgfpathlineto{\pgfqpoint{4.345931in}{0.493182in}}%
\pgfpathlineto{\pgfqpoint{4.345931in}{0.497015in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{0.498604in}}%
\pgfpathlineto{\pgfqpoint{4.348233in}{0.501979in}}%
\pgfpathlineto{\pgfqpoint{4.351109in}{0.503371in}}%
\pgfpathlineto{\pgfqpoint{4.351109in}{0.502512in}}%
\pgfpathlineto{\pgfqpoint{4.351109in}{0.501437in}}%
\pgfpathlineto{\pgfqpoint{4.352835in}{0.500081in}}%
\pgfpathlineto{\pgfqpoint{4.352835in}{0.496077in}}%
\pgfpathlineto{\pgfqpoint{4.354561in}{0.494002in}}%
\pgfpathlineto{\pgfqpoint{4.354561in}{0.487824in}}%
\pgfpathlineto{\pgfqpoint{4.355712in}{0.485743in}}%
\pgfpathlineto{\pgfqpoint{4.356287in}{0.482571in}}%
\pgfpathlineto{\pgfqpoint{4.356287in}{0.477137in}}%
\pgfpathlineto{\pgfqpoint{4.357438in}{0.474983in}}%
\pgfpathlineto{\pgfqpoint{4.358013in}{0.466471in}}%
\pgfpathlineto{\pgfqpoint{4.359740in}{0.461469in}}%
\pgfpathlineto{\pgfqpoint{4.360315in}{0.456023in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.452999in}}%
\pgfpathlineto{\pgfqpoint{4.362041in}{0.449218in}}%
\pgfpathlineto{\pgfqpoint{4.363192in}{0.446983in}}%
\pgfpathlineto{\pgfqpoint{4.363192in}{0.446603in}}%
\pgfpathlineto{\pgfqpoint{4.363767in}{0.446705in}}%
\pgfpathlineto{\pgfqpoint{4.364918in}{0.448076in}}%
\pgfpathlineto{\pgfqpoint{4.366644in}{0.449752in}}%
\pgfpathlineto{\pgfqpoint{4.367219in}{0.450100in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{0.449527in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{0.449307in}}%
\pgfpathlineto{\pgfqpoint{4.371822in}{0.447678in}}%
\pgfpathlineto{\pgfqpoint{4.372397in}{0.446731in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{0.445944in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{0.446514in}}%
\pgfpathlineto{\pgfqpoint{4.375849in}{0.447632in}}%
\pgfpathlineto{\pgfqpoint{4.377000in}{0.449142in}}%
\pgfpathlineto{\pgfqpoint{4.377575in}{0.450362in}}%
\pgfpathlineto{\pgfqpoint{4.378726in}{0.451646in}}%
\pgfpathlineto{\pgfqpoint{4.379301in}{0.452952in}}%
\pgfpathlineto{\pgfqpoint{4.381027in}{0.454863in}}%
\pgfpathlineto{\pgfqpoint{4.381603in}{0.455625in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{0.457513in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{0.457386in}}%
\pgfpathlineto{\pgfqpoint{4.389657in}{0.456758in}}%
\pgfpathlineto{\pgfqpoint{4.392534in}{0.455898in}}%
\pgfpathlineto{\pgfqpoint{4.392534in}{0.455735in}}%
\pgfpathlineto{\pgfqpoint{4.393109in}{0.454375in}}%
\pgfpathlineto{\pgfqpoint{4.394835in}{0.453029in}}%
\pgfpathlineto{\pgfqpoint{4.395411in}{0.452632in}}%
\pgfpathlineto{\pgfqpoint{4.396561in}{0.451261in}}%
\pgfpathlineto{\pgfqpoint{4.396561in}{0.450714in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{0.449141in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{0.448229in}}%
\pgfpathlineto{\pgfqpoint{4.403466in}{0.448427in}}%
\pgfpathlineto{\pgfqpoint{4.403466in}{0.450376in}}%
\pgfpathlineto{\pgfqpoint{4.405192in}{0.451870in}}%
\pgfpathlineto{\pgfqpoint{4.405192in}{0.454267in}}%
\pgfpathlineto{\pgfqpoint{4.406918in}{0.456040in}}%
\pgfpathlineto{\pgfqpoint{4.406918in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{4.408644in}{0.460136in}}%
\pgfpathlineto{\pgfqpoint{4.409219in}{0.462228in}}%
\pgfpathlineto{\pgfqpoint{4.410370in}{0.463849in}}%
\pgfpathlineto{\pgfqpoint{4.410370in}{0.464147in}}%
\pgfpathlineto{\pgfqpoint{4.413822in}{0.464167in}}%
\pgfpathlineto{\pgfqpoint{4.413822in}{0.463420in}}%
\pgfpathlineto{\pgfqpoint{4.413822in}{0.462889in}}%
\pgfpathlineto{\pgfqpoint{4.415548in}{0.461604in}}%
\pgfpathlineto{\pgfqpoint{4.416123in}{0.460179in}}%
\pgfpathlineto{\pgfqpoint{4.417274in}{0.458459in}}%
\pgfpathlineto{\pgfqpoint{4.417849in}{0.457308in}}%
\pgfpathlineto{\pgfqpoint{4.419000in}{0.455922in}}%
\pgfpathlineto{\pgfqpoint{4.419575in}{0.455026in}}%
\pgfpathlineto{\pgfqpoint{4.420726in}{0.453702in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{0.451588in}}%
\pgfpathlineto{\pgfqpoint{4.422452in}{0.449222in}}%
\pgfpathlineto{\pgfqpoint{4.423027in}{0.447128in}}%
\pgfpathlineto{\pgfqpoint{4.424178in}{0.445232in}}%
\pgfpathlineto{\pgfqpoint{4.424753in}{0.442295in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{0.440693in}}%
\pgfpathlineto{\pgfqpoint{4.426479in}{0.438886in}}%
\pgfpathlineto{\pgfqpoint{4.429356in}{0.439480in}}%
\pgfpathlineto{\pgfqpoint{4.429931in}{0.443789in}}%
\pgfpathlineto{\pgfqpoint{4.431082in}{0.446437in}}%
\pgfpathlineto{\pgfqpoint{4.431082in}{0.451331in}}%
\pgfpathlineto{\pgfqpoint{4.432808in}{0.453147in}}%
\pgfpathlineto{\pgfqpoint{4.433383in}{0.461534in}}%
\pgfpathlineto{\pgfqpoint{4.434534in}{0.463407in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{0.470917in}}%
\pgfpathlineto{\pgfqpoint{4.436260in}{0.472804in}}%
\pgfpathlineto{\pgfqpoint{4.436260in}{0.480220in}}%
\pgfpathlineto{\pgfqpoint{4.437986in}{0.482851in}}%
\pgfpathlineto{\pgfqpoint{4.438561in}{0.489318in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.490769in}}%
\pgfpathlineto{\pgfqpoint{4.440288in}{0.496385in}}%
\pgfpathlineto{\pgfqpoint{4.441438in}{0.498152in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{0.501924in}}%
\pgfpathlineto{\pgfqpoint{4.443164in}{0.503531in}}%
\pgfpathlineto{\pgfqpoint{4.443740in}{0.505236in}}%
\pgfpathlineto{\pgfqpoint{4.446616in}{0.505547in}}%
\pgfpathlineto{\pgfqpoint{4.446616in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{4.447192in}{0.502908in}}%
\pgfpathlineto{\pgfqpoint{4.448342in}{0.501515in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{0.497777in}}%
\pgfpathlineto{\pgfqpoint{4.450068in}{0.496552in}}%
\pgfpathlineto{\pgfqpoint{4.450644in}{0.490373in}}%
\pgfpathlineto{\pgfqpoint{4.451794in}{0.486746in}}%
\pgfpathlineto{\pgfqpoint{4.452370in}{0.481001in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{0.477150in}}%
\pgfpathlineto{\pgfqpoint{4.454096in}{0.471419in}}%
\pgfpathlineto{\pgfqpoint{4.455246in}{0.467896in}}%
\pgfpathlineto{\pgfqpoint{4.455822in}{0.462853in}}%
\pgfpathlineto{\pgfqpoint{4.456972in}{0.459980in}}%
\pgfpathlineto{\pgfqpoint{4.457548in}{0.456279in}}%
\pgfpathlineto{\pgfqpoint{4.459849in}{0.456048in}}%
\pgfpathlineto{\pgfqpoint{4.460425in}{0.457719in}}%
\pgfpathlineto{\pgfqpoint{4.461000in}{0.459248in}}%
\pgfpathlineto{\pgfqpoint{4.462151in}{0.461040in}}%
\pgfpathlineto{\pgfqpoint{4.462151in}{0.462464in}}%
\pgfpathlineto{\pgfqpoint{4.463877in}{0.463940in}}%
\pgfpathlineto{\pgfqpoint{4.463877in}{0.465453in}}%
\pgfpathlineto{\pgfqpoint{4.465603in}{0.467113in}}%
\pgfpathlineto{\pgfqpoint{4.465603in}{0.467673in}}%
\pgfpathlineto{\pgfqpoint{4.466178in}{0.467645in}}%
\pgfpathlineto{\pgfqpoint{4.469055in}{0.466234in}}%
\pgfpathlineto{\pgfqpoint{4.469055in}{0.465988in}}%
\pgfpathlineto{\pgfqpoint{4.469055in}{0.466063in}}%
\pgfpathlineto{\pgfqpoint{4.472507in}{0.465358in}}%
\pgfpathlineto{\pgfqpoint{4.472507in}{0.465117in}}%
\pgfpathlineto{\pgfqpoint{4.472507in}{0.464224in}}%
\pgfpathlineto{\pgfqpoint{4.474233in}{0.463015in}}%
\pgfpathlineto{\pgfqpoint{4.474808in}{0.462161in}}%
\pgfpathlineto{\pgfqpoint{4.475959in}{0.460583in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{0.459649in}}%
\pgfpathlineto{\pgfqpoint{4.477685in}{0.458206in}}%
\pgfpathlineto{\pgfqpoint{4.478260in}{0.456602in}}%
\pgfpathlineto{\pgfqpoint{4.479411in}{0.454798in}}%
\pgfpathlineto{\pgfqpoint{4.479986in}{0.453216in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{0.451398in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{0.450791in}}%
\pgfpathlineto{\pgfqpoint{4.484014in}{0.449337in}}%
\pgfpathlineto{\pgfqpoint{4.484589in}{0.449006in}}%
\pgfpathlineto{\pgfqpoint{4.484589in}{0.449046in}}%
\pgfpathlineto{\pgfqpoint{4.486315in}{0.450201in}}%
\pgfpathlineto{\pgfqpoint{4.488041in}{0.451617in}}%
\pgfpathlineto{\pgfqpoint{4.488041in}{0.452627in}}%
\pgfpathlineto{\pgfqpoint{4.489767in}{0.453964in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{0.455411in}}%
\pgfpathlineto{\pgfqpoint{4.491493in}{0.457024in}}%
\pgfpathlineto{\pgfqpoint{4.492068in}{0.457815in}}%
\pgfpathlineto{\pgfqpoint{4.493219in}{0.459219in}}%
\pgfpathlineto{\pgfqpoint{4.493794in}{0.459531in}}%
\pgfpathlineto{\pgfqpoint{4.501274in}{0.462392in}}%
\pgfpathlineto{\pgfqpoint{4.501849in}{0.463111in}}%
\pgfpathlineto{\pgfqpoint{4.508178in}{0.463470in}}%
\pgfpathlineto{\pgfqpoint{4.508178in}{0.462814in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{0.461467in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{0.460607in}}%
\pgfpathlineto{\pgfqpoint{4.510479in}{0.459173in}}%
\pgfpathlineto{\pgfqpoint{4.510479in}{0.458127in}}%
\pgfpathlineto{\pgfqpoint{4.512205in}{0.457825in}}%
\pgfpathlineto{\pgfqpoint{4.512205in}{0.458685in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{0.459765in}}%
\pgfpathlineto{\pgfqpoint{4.513931in}{0.464265in}}%
\pgfpathlineto{\pgfqpoint{4.515082in}{0.466141in}}%
\pgfpathlineto{\pgfqpoint{4.515657in}{0.475986in}}%
\pgfpathlineto{\pgfqpoint{4.516808in}{0.478883in}}%
\pgfpathlineto{\pgfqpoint{4.517383in}{0.493318in}}%
\pgfpathlineto{\pgfqpoint{4.518534in}{0.496784in}}%
\pgfpathlineto{\pgfqpoint{4.519109in}{0.510240in}}%
\pgfpathlineto{\pgfqpoint{4.520260in}{0.513575in}}%
\pgfpathlineto{\pgfqpoint{4.520835in}{0.526732in}}%
\pgfpathlineto{\pgfqpoint{4.521986in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{0.541818in}}%
\pgfpathlineto{\pgfqpoint{4.523712in}{0.544680in}}%
\pgfpathlineto{\pgfqpoint{4.524288in}{0.555577in}}%
\pgfpathlineto{\pgfqpoint{4.525438in}{0.558027in}}%
\pgfpathlineto{\pgfqpoint{4.526014in}{0.566815in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{0.568724in}}%
\pgfpathlineto{\pgfqpoint{4.527740in}{0.574505in}}%
\pgfpathlineto{\pgfqpoint{4.528890in}{0.576708in}}%
\pgfpathlineto{\pgfqpoint{4.529466in}{0.577657in}}%
\pgfpathlineto{\pgfqpoint{4.530616in}{0.576632in}}%
\pgfpathlineto{\pgfqpoint{4.531192in}{0.573509in}}%
\pgfpathlineto{\pgfqpoint{4.532342in}{0.570861in}}%
\pgfpathlineto{\pgfqpoint{4.532918in}{0.561492in}}%
\pgfpathlineto{\pgfqpoint{4.534068in}{0.558740in}}%
\pgfpathlineto{\pgfqpoint{4.534644in}{0.546094in}}%
\pgfpathlineto{\pgfqpoint{4.535794in}{0.542637in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{0.527299in}}%
\pgfpathlineto{\pgfqpoint{4.537520in}{0.523485in}}%
\pgfpathlineto{\pgfqpoint{4.538096in}{0.509510in}}%
\pgfpathlineto{\pgfqpoint{4.539246in}{0.506399in}}%
\pgfpathlineto{\pgfqpoint{4.539822in}{0.494999in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{0.492345in}}%
\pgfpathlineto{\pgfqpoint{4.541548in}{0.483153in}}%
\pgfpathlineto{\pgfqpoint{4.542699in}{0.481328in}}%
\pgfpathlineto{\pgfqpoint{4.543274in}{0.476235in}}%
\pgfpathlineto{\pgfqpoint{4.546726in}{0.474065in}}%
\pgfpathlineto{\pgfqpoint{4.549603in}{0.473807in}}%
\pgfpathlineto{\pgfqpoint{4.549603in}{0.473130in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{0.472571in}}%
\pgfpathlineto{\pgfqpoint{4.551329in}{0.471011in}}%
\pgfpathlineto{\pgfqpoint{4.551904in}{0.469944in}}%
\pgfpathlineto{\pgfqpoint{4.553055in}{0.467893in}}%
\pgfpathlineto{\pgfqpoint{4.553630in}{0.466584in}}%
\pgfpathlineto{\pgfqpoint{4.556507in}{0.466980in}}%
\pgfpathlineto{\pgfqpoint{4.557082in}{0.468390in}}%
\pgfpathlineto{\pgfqpoint{4.558233in}{0.469788in}}%
\pgfpathlineto{\pgfqpoint{4.558808in}{0.471145in}}%
\pgfpathlineto{\pgfqpoint{4.567438in}{0.474659in}}%
\pgfpathlineto{\pgfqpoint{4.569164in}{0.475731in}}%
\pgfpathlineto{\pgfqpoint{4.569740in}{0.476293in}}%
\pgfpathlineto{\pgfqpoint{4.570315in}{0.477688in}}%
\pgfpathlineto{\pgfqpoint{4.570890in}{0.478318in}}%
\pgfpathlineto{\pgfqpoint{4.575493in}{0.480660in}}%
\pgfpathlineto{\pgfqpoint{4.576068in}{0.481573in}}%
\pgfpathlineto{\pgfqpoint{4.577219in}{0.482880in}}%
\pgfpathlineto{\pgfqpoint{4.577219in}{0.483113in}}%
\pgfpathlineto{\pgfqpoint{4.578945in}{0.484422in}}%
\pgfpathlineto{\pgfqpoint{4.578945in}{0.486792in}}%
\pgfpathlineto{\pgfqpoint{4.580671in}{0.488544in}}%
\pgfpathlineto{\pgfqpoint{4.581246in}{0.493252in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{0.495675in}}%
\pgfpathlineto{\pgfqpoint{4.582973in}{0.499061in}}%
\pgfpathlineto{\pgfqpoint{4.584123in}{0.501304in}}%
\pgfpathlineto{\pgfqpoint{4.584699in}{0.505711in}}%
\pgfpathlineto{\pgfqpoint{4.585849in}{0.507129in}}%
\pgfpathlineto{\pgfqpoint{4.586425in}{0.512616in}}%
\pgfpathlineto{\pgfqpoint{4.587575in}{0.514562in}}%
\pgfpathlineto{\pgfqpoint{4.588151in}{0.517136in}}%
\pgfpathlineto{\pgfqpoint{4.591027in}{0.517804in}}%
\pgfpathlineto{\pgfqpoint{4.591027in}{0.517129in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{0.515481in}}%
\pgfpathlineto{\pgfqpoint{4.592753in}{0.514037in}}%
\pgfpathlineto{\pgfqpoint{4.593329in}{0.509238in}}%
\pgfpathlineto{\pgfqpoint{4.594479in}{0.505888in}}%
\pgfpathlineto{\pgfqpoint{4.595055in}{0.500922in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{0.498968in}}%
\pgfpathlineto{\pgfqpoint{4.596781in}{0.495323in}}%
\pgfpathlineto{\pgfqpoint{4.597931in}{0.494001in}}%
\pgfpathlineto{\pgfqpoint{4.598507in}{0.490508in}}%
\pgfpathlineto{\pgfqpoint{4.599657in}{0.488045in}}%
\pgfpathlineto{\pgfqpoint{4.600233in}{0.486569in}}%
\pgfpathlineto{\pgfqpoint{4.604836in}{0.485659in}}%
\pgfpathlineto{\pgfqpoint{4.604836in}{0.486181in}}%
\pgfpathlineto{\pgfqpoint{4.606562in}{0.487692in}}%
\pgfpathlineto{\pgfqpoint{4.607137in}{0.489821in}}%
\pgfpathlineto{\pgfqpoint{4.608288in}{0.491252in}}%
\pgfpathlineto{\pgfqpoint{4.608863in}{0.491940in}}%
\pgfpathlineto{\pgfqpoint{4.610589in}{0.493094in}}%
\pgfpathlineto{\pgfqpoint{4.611164in}{0.493790in}}%
\pgfpathlineto{\pgfqpoint{4.611740in}{0.495153in}}%
\pgfpathlineto{\pgfqpoint{4.612315in}{0.497760in}}%
\pgfpathlineto{\pgfqpoint{4.613466in}{0.499798in}}%
\pgfpathlineto{\pgfqpoint{4.614041in}{0.503297in}}%
\pgfpathlineto{\pgfqpoint{4.615192in}{0.504675in}}%
\pgfpathlineto{\pgfqpoint{4.615767in}{0.512477in}}%
\pgfpathlineto{\pgfqpoint{4.616918in}{0.514923in}}%
\pgfpathlineto{\pgfqpoint{4.617493in}{0.526337in}}%
\pgfpathlineto{\pgfqpoint{4.618644in}{0.532597in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{0.542611in}}%
\pgfpathlineto{\pgfqpoint{4.620370in}{0.547997in}}%
\pgfpathlineto{\pgfqpoint{4.620945in}{0.562519in}}%
\pgfpathlineto{\pgfqpoint{4.622096in}{0.566178in}}%
\pgfpathlineto{\pgfqpoint{4.622671in}{0.579931in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{0.583112in}}%
\pgfpathlineto{\pgfqpoint{4.624397in}{0.595004in}}%
\pgfpathlineto{\pgfqpoint{4.625548in}{0.597711in}}%
\pgfpathlineto{\pgfqpoint{4.626123in}{0.608491in}}%
\pgfpathlineto{\pgfqpoint{4.627274in}{0.610982in}}%
\pgfpathlineto{\pgfqpoint{4.627849in}{0.619438in}}%
\pgfpathlineto{\pgfqpoint{4.629000in}{0.621051in}}%
\pgfpathlineto{\pgfqpoint{4.629575in}{0.625354in}}%
\pgfpathlineto{\pgfqpoint{4.631301in}{0.625972in}}%
\pgfpathlineto{\pgfqpoint{4.631301in}{0.625197in}}%
\pgfpathlineto{\pgfqpoint{4.632452in}{0.623706in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{0.616676in}}%
\pgfpathlineto{\pgfqpoint{4.634178in}{0.613868in}}%
\pgfpathlineto{\pgfqpoint{4.634753in}{0.600613in}}%
\pgfpathlineto{\pgfqpoint{4.635904in}{0.595025in}}%
\pgfpathlineto{\pgfqpoint{4.636479in}{0.579570in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{0.575549in}}%
\pgfpathlineto{\pgfqpoint{4.638205in}{0.558208in}}%
\pgfpathlineto{\pgfqpoint{4.639356in}{0.553724in}}%
\pgfpathlineto{\pgfqpoint{4.639931in}{0.535706in}}%
\pgfpathlineto{\pgfqpoint{4.641082in}{0.531294in}}%
\pgfpathlineto{\pgfqpoint{4.641657in}{0.515011in}}%
\pgfpathlineto{\pgfqpoint{4.642808in}{0.508107in}}%
\pgfpathlineto{\pgfqpoint{4.643384in}{0.497960in}}%
\pgfpathlineto{\pgfqpoint{4.644534in}{0.495462in}}%
\pgfpathlineto{\pgfqpoint{4.645110in}{0.488367in}}%
\pgfpathlineto{\pgfqpoint{4.646260in}{0.486625in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{0.484996in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{0.485718in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{0.485954in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{0.486950in}}%
\pgfpathlineto{\pgfqpoint{4.649712in}{0.488210in}}%
\pgfpathlineto{\pgfqpoint{4.650288in}{0.490261in}}%
\pgfpathlineto{\pgfqpoint{4.652014in}{0.492032in}}%
\pgfpathlineto{\pgfqpoint{4.652589in}{0.492619in}}%
\pgfpathlineto{\pgfqpoint{4.653740in}{0.494304in}}%
\pgfpathlineto{\pgfqpoint{4.653740in}{0.495502in}}%
\pgfpathlineto{\pgfqpoint{4.656616in}{0.495186in}}%
\pgfpathlineto{\pgfqpoint{4.656616in}{0.494703in}}%
\pgfpathlineto{\pgfqpoint{4.657192in}{0.493491in}}%
\pgfpathlineto{\pgfqpoint{4.658918in}{0.491205in}}%
\pgfpathlineto{\pgfqpoint{4.659493in}{0.490085in}}%
\pgfpathlineto{\pgfqpoint{4.660068in}{0.488683in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{0.487123in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{0.485149in}}%
\pgfpathlineto{\pgfqpoint{4.661794in}{0.483895in}}%
\pgfpathlineto{\pgfqpoint{4.662370in}{0.478362in}}%
\pgfpathlineto{\pgfqpoint{4.663521in}{0.476912in}}%
\pgfpathlineto{\pgfqpoint{4.664096in}{0.470736in}}%
\pgfpathlineto{\pgfqpoint{4.665822in}{0.466666in}}%
\pgfpathlineto{\pgfqpoint{4.666397in}{0.461686in}}%
\pgfpathlineto{\pgfqpoint{4.667548in}{0.458229in}}%
\pgfpathlineto{\pgfqpoint{4.668123in}{0.455076in}}%
\pgfpathlineto{\pgfqpoint{4.669274in}{0.453302in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{0.451738in}}%
\pgfpathlineto{\pgfqpoint{4.671000in}{0.450208in}}%
\pgfpathlineto{\pgfqpoint{4.671575in}{0.448496in}}%
\pgfpathlineto{\pgfqpoint{4.672726in}{0.446531in}}%
\pgfpathlineto{\pgfqpoint{4.673301in}{0.445570in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{0.444597in}}%
\pgfpathlineto{\pgfqpoint{4.675027in}{0.443448in}}%
\pgfpathlineto{\pgfqpoint{4.676178in}{0.442835in}}%
\pgfpathlineto{\pgfqpoint{4.676178in}{0.443506in}}%
\pgfpathlineto{\pgfqpoint{4.677904in}{0.444585in}}%
\pgfpathlineto{\pgfqpoint{4.677904in}{0.449631in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{0.451578in}}%
\pgfpathlineto{\pgfqpoint{4.679630in}{0.454555in}}%
\pgfpathlineto{\pgfqpoint{4.679630in}{0.459245in}}%
\pgfpathlineto{\pgfqpoint{4.680781in}{0.461235in}}%
\pgfpathlineto{\pgfqpoint{4.681356in}{0.464460in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{0.471673in}}%
\pgfpathlineto{\pgfqpoint{4.683082in}{0.476596in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{0.483934in}}%
\pgfpathlineto{\pgfqpoint{4.684808in}{0.488417in}}%
\pgfpathlineto{\pgfqpoint{4.684808in}{0.494687in}}%
\pgfpathlineto{\pgfqpoint{4.686534in}{0.497489in}}%
\pgfpathlineto{\pgfqpoint{4.686534in}{0.504355in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{0.507082in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{0.512306in}}%
\pgfpathlineto{\pgfqpoint{4.689986in}{0.514084in}}%
\pgfpathlineto{\pgfqpoint{4.690562in}{0.517871in}}%
\pgfpathlineto{\pgfqpoint{4.691712in}{0.519793in}}%
\pgfpathlineto{\pgfqpoint{4.691712in}{0.520232in}}%
\pgfpathlineto{\pgfqpoint{4.695164in}{0.520032in}}%
\pgfpathlineto{\pgfqpoint{4.695164in}{0.519420in}}%
\pgfpathlineto{\pgfqpoint{4.695740in}{0.519071in}}%
\pgfpathlineto{\pgfqpoint{4.696890in}{0.517822in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{0.515687in}}%
\pgfpathlineto{\pgfqpoint{4.698616in}{0.514028in}}%
\pgfpathlineto{\pgfqpoint{4.699192in}{0.510039in}}%
\pgfpathlineto{\pgfqpoint{4.700342in}{0.507139in}}%
\pgfpathlineto{\pgfqpoint{4.700918in}{0.502127in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{0.498444in}}%
\pgfpathlineto{\pgfqpoint{4.702644in}{0.491193in}}%
\pgfpathlineto{\pgfqpoint{4.703794in}{0.486308in}}%
\pgfpathlineto{\pgfqpoint{4.703794in}{0.479804in}}%
\pgfpathlineto{\pgfqpoint{4.705521in}{0.477063in}}%
\pgfpathlineto{\pgfqpoint{4.705521in}{0.471686in}}%
\pgfpathlineto{\pgfqpoint{4.707247in}{0.469653in}}%
\pgfpathlineto{\pgfqpoint{4.707247in}{0.468239in}}%
\pgfpathlineto{\pgfqpoint{4.708973in}{0.468278in}}%
\pgfpathlineto{\pgfqpoint{4.708973in}{0.469012in}}%
\pgfpathlineto{\pgfqpoint{4.709548in}{0.472435in}}%
\pgfpathlineto{\pgfqpoint{4.710699in}{0.475468in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{0.481617in}}%
\pgfpathlineto{\pgfqpoint{4.712425in}{0.485330in}}%
\pgfpathlineto{\pgfqpoint{4.712425in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{4.714151in}{0.492014in}}%
\pgfpathlineto{\pgfqpoint{4.714151in}{0.496490in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{0.498236in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{0.500662in}}%
\pgfpathlineto{\pgfqpoint{4.719329in}{0.502101in}}%
\pgfpathlineto{\pgfqpoint{4.719329in}{0.503872in}}%
\pgfpathlineto{\pgfqpoint{4.721055in}{0.505451in}}%
\pgfpathlineto{\pgfqpoint{4.721055in}{0.505593in}}%
\pgfpathlineto{\pgfqpoint{4.723931in}{0.504551in}}%
\pgfpathlineto{\pgfqpoint{4.724507in}{0.503282in}}%
\pgfpathlineto{\pgfqpoint{4.726233in}{0.501815in}}%
\pgfpathlineto{\pgfqpoint{4.726233in}{0.499615in}}%
\pgfpathlineto{\pgfqpoint{4.727959in}{0.498092in}}%
\pgfpathlineto{\pgfqpoint{4.727959in}{0.494374in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{0.492657in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{0.488757in}}%
\pgfpathlineto{\pgfqpoint{4.730836in}{0.486913in}}%
\pgfpathlineto{\pgfqpoint{4.731411in}{0.484966in}}%
\pgfpathlineto{\pgfqpoint{4.731986in}{0.481409in}}%
\pgfpathlineto{\pgfqpoint{4.733137in}{0.478580in}}%
\pgfpathlineto{\pgfqpoint{4.733712in}{0.474537in}}%
\pgfpathlineto{\pgfqpoint{4.734863in}{0.472033in}}%
\pgfpathlineto{\pgfqpoint{4.735438in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{4.736589in}{0.466238in}}%
\pgfpathlineto{\pgfqpoint{4.736589in}{0.464252in}}%
\pgfpathlineto{\pgfqpoint{4.738315in}{0.462731in}}%
\pgfpathlineto{\pgfqpoint{4.738315in}{0.461700in}}%
\pgfpathlineto{\pgfqpoint{4.741767in}{0.461583in}}%
\pgfpathlineto{\pgfqpoint{4.741767in}{0.462252in}}%
\pgfpathlineto{\pgfqpoint{4.741767in}{0.462459in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{0.463705in}}%
\pgfpathlineto{\pgfqpoint{4.744068in}{0.465567in}}%
\pgfpathlineto{\pgfqpoint{4.745219in}{0.467290in}}%
\pgfpathlineto{\pgfqpoint{4.745795in}{0.469021in}}%
\pgfpathlineto{\pgfqpoint{4.746945in}{0.470866in}}%
\pgfpathlineto{\pgfqpoint{4.747521in}{0.471796in}}%
\pgfpathlineto{\pgfqpoint{4.749822in}{0.471993in}}%
\pgfpathlineto{\pgfqpoint{4.749822in}{0.471492in}}%
\pgfpathlineto{\pgfqpoint{4.750397in}{0.468606in}}%
\pgfpathlineto{\pgfqpoint{4.751548in}{0.466242in}}%
\pgfpathlineto{\pgfqpoint{4.752123in}{0.456139in}}%
\pgfpathlineto{\pgfqpoint{4.753274in}{0.452597in}}%
\pgfpathlineto{\pgfqpoint{4.753849in}{0.448590in}}%
\pgfpathlineto{\pgfqpoint{4.753849in}{0.446402in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{0.444085in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{0.444085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.792157,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467546in}{1.777658in}}%
\pgfpathlineto{\pgfqpoint{0.468121in}{1.770612in}}%
\pgfpathlineto{\pgfqpoint{0.469272in}{1.768782in}}%
\pgfpathlineto{\pgfqpoint{0.469847in}{1.765482in}}%
\pgfpathlineto{\pgfqpoint{0.470998in}{1.766464in}}%
\pgfpathlineto{\pgfqpoint{0.471573in}{1.767880in}}%
\pgfpathlineto{\pgfqpoint{0.471573in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{0.472724in}{1.766890in}}%
\pgfpathlineto{\pgfqpoint{0.472724in}{1.768157in}}%
\pgfpathlineto{\pgfqpoint{0.473299in}{1.769240in}}%
\pgfpathlineto{\pgfqpoint{0.474450in}{1.770089in}}%
\pgfpathlineto{\pgfqpoint{0.474450in}{1.771517in}}%
\pgfpathlineto{\pgfqpoint{0.475025in}{1.771440in}}%
\pgfpathlineto{\pgfqpoint{0.476176in}{1.770403in}}%
\pgfpathlineto{\pgfqpoint{0.476751in}{1.768445in}}%
\pgfpathlineto{\pgfqpoint{0.477902in}{1.767313in}}%
\pgfpathlineto{\pgfqpoint{0.478477in}{1.765424in}}%
\pgfpathlineto{\pgfqpoint{0.479628in}{1.764412in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{1.762400in}}%
\pgfpathlineto{\pgfqpoint{0.481929in}{1.760817in}}%
\pgfpathlineto{\pgfqpoint{0.483080in}{1.760455in}}%
\pgfpathlineto{\pgfqpoint{0.483080in}{1.761310in}}%
\pgfpathlineto{\pgfqpoint{0.483655in}{1.763567in}}%
\pgfpathlineto{\pgfqpoint{0.484806in}{1.765070in}}%
\pgfpathlineto{\pgfqpoint{0.485381in}{1.766143in}}%
\pgfpathlineto{\pgfqpoint{0.486532in}{1.766124in}}%
\pgfpathlineto{\pgfqpoint{0.486532in}{1.765253in}}%
\pgfpathlineto{\pgfqpoint{0.488258in}{1.763738in}}%
\pgfpathlineto{\pgfqpoint{0.488833in}{1.762620in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{1.761436in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{1.760027in}}%
\pgfpathlineto{\pgfqpoint{0.491710in}{1.759650in}}%
\pgfpathlineto{\pgfqpoint{0.491710in}{1.760917in}}%
\pgfpathlineto{\pgfqpoint{0.493436in}{1.763758in}}%
\pgfpathlineto{\pgfqpoint{0.494012in}{1.771401in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{1.773854in}}%
\pgfpathlineto{\pgfqpoint{0.495738in}{1.783859in}}%
\pgfpathlineto{\pgfqpoint{0.496888in}{1.786562in}}%
\pgfpathlineto{\pgfqpoint{0.497464in}{1.796166in}}%
\pgfpathlineto{\pgfqpoint{0.498614in}{1.800318in}}%
\pgfpathlineto{\pgfqpoint{0.499190in}{1.805833in}}%
\pgfpathlineto{\pgfqpoint{0.500340in}{1.808695in}}%
\pgfpathlineto{\pgfqpoint{0.500916in}{1.812952in}}%
\pgfpathlineto{\pgfqpoint{0.502066in}{1.815744in}}%
\pgfpathlineto{\pgfqpoint{0.502642in}{1.818030in}}%
\pgfpathlineto{\pgfqpoint{0.505518in}{1.820397in}}%
\pgfpathlineto{\pgfqpoint{0.505518in}{1.819079in}}%
\pgfpathlineto{\pgfqpoint{0.506094in}{1.817948in}}%
\pgfpathlineto{\pgfqpoint{0.507244in}{1.816036in}}%
\pgfpathlineto{\pgfqpoint{0.507820in}{1.808540in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{1.804218in}}%
\pgfpathlineto{\pgfqpoint{0.509546in}{1.791101in}}%
\pgfpathlineto{\pgfqpoint{0.510696in}{1.785232in}}%
\pgfpathlineto{\pgfqpoint{0.511272in}{1.771303in}}%
\pgfpathlineto{\pgfqpoint{0.512422in}{1.763829in}}%
\pgfpathlineto{\pgfqpoint{0.512998in}{1.752628in}}%
\pgfpathlineto{\pgfqpoint{0.514149in}{1.746249in}}%
\pgfpathlineto{\pgfqpoint{0.514724in}{1.740007in}}%
\pgfpathlineto{\pgfqpoint{0.515875in}{1.736968in}}%
\pgfpathlineto{\pgfqpoint{0.516450in}{1.730693in}}%
\pgfpathlineto{\pgfqpoint{0.517601in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{0.518248in}{1.717609in}}%
\pgfpathlineto{\pgfqpoint{0.519327in}{1.714918in}}%
\pgfpathlineto{\pgfqpoint{0.520046in}{1.705570in}}%
\pgfpathlineto{\pgfqpoint{0.521053in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{0.521772in}{1.694566in}}%
\pgfpathlineto{\pgfqpoint{0.523354in}{1.689013in}}%
\pgfpathlineto{\pgfqpoint{0.523929in}{1.689881in}}%
\pgfpathlineto{\pgfqpoint{0.524505in}{1.691280in}}%
\pgfpathlineto{\pgfqpoint{0.525224in}{1.702174in}}%
\pgfpathlineto{\pgfqpoint{0.526231in}{1.707067in}}%
\pgfpathlineto{\pgfqpoint{0.526950in}{1.727224in}}%
\pgfpathlineto{\pgfqpoint{0.527957in}{1.732482in}}%
\pgfpathlineto{\pgfqpoint{0.528604in}{1.754560in}}%
\pgfpathlineto{\pgfqpoint{0.529683in}{1.765916in}}%
\pgfpathlineto{\pgfqpoint{0.530833in}{1.784040in}}%
\pgfpathlineto{\pgfqpoint{0.531409in}{1.790276in}}%
\pgfpathlineto{\pgfqpoint{0.532559in}{1.801369in}}%
\pgfpathlineto{\pgfqpoint{0.533135in}{1.804742in}}%
\pgfpathlineto{\pgfqpoint{0.533854in}{1.809146in}}%
\pgfpathlineto{\pgfqpoint{0.534861in}{1.813302in}}%
\pgfpathlineto{\pgfqpoint{0.536012in}{1.815651in}}%
\pgfpathlineto{\pgfqpoint{0.539464in}{1.817798in}}%
\pgfpathlineto{\pgfqpoint{0.540111in}{1.818769in}}%
\pgfpathlineto{\pgfqpoint{0.540758in}{1.820331in}}%
\pgfpathlineto{\pgfqpoint{0.542340in}{1.823267in}}%
\pgfpathlineto{\pgfqpoint{0.544642in}{1.830968in}}%
\pgfpathlineto{\pgfqpoint{0.545217in}{1.833136in}}%
\pgfpathlineto{\pgfqpoint{0.546368in}{1.838549in}}%
\pgfpathlineto{\pgfqpoint{0.546943in}{1.840793in}}%
\pgfpathlineto{\pgfqpoint{0.548094in}{1.844996in}}%
\pgfpathlineto{\pgfqpoint{0.549244in}{1.847295in}}%
\pgfpathlineto{\pgfqpoint{0.549820in}{1.848184in}}%
\pgfpathlineto{\pgfqpoint{0.550970in}{1.847673in}}%
\pgfpathlineto{\pgfqpoint{0.550970in}{1.847212in}}%
\pgfpathlineto{\pgfqpoint{0.553272in}{1.839938in}}%
\pgfpathlineto{\pgfqpoint{0.553919in}{1.833840in}}%
\pgfpathlineto{\pgfqpoint{0.554494in}{1.830653in}}%
\pgfpathlineto{\pgfqpoint{0.555645in}{1.824892in}}%
\pgfpathlineto{\pgfqpoint{0.557946in}{1.819038in}}%
\pgfpathlineto{\pgfqpoint{0.560176in}{1.810734in}}%
\pgfpathlineto{\pgfqpoint{0.560823in}{1.808501in}}%
\pgfpathlineto{\pgfqpoint{0.561902in}{1.803863in}}%
\pgfpathlineto{\pgfqpoint{0.562549in}{1.801104in}}%
\pgfpathlineto{\pgfqpoint{0.563628in}{1.792595in}}%
\pgfpathlineto{\pgfqpoint{0.564275in}{1.787857in}}%
\pgfpathlineto{\pgfqpoint{0.565354in}{1.779038in}}%
\pgfpathlineto{\pgfqpoint{0.566505in}{1.775871in}}%
\pgfpathlineto{\pgfqpoint{0.567080in}{1.773047in}}%
\pgfpathlineto{\pgfqpoint{0.569381in}{1.772531in}}%
\pgfpathlineto{\pgfqpoint{0.570101in}{1.778660in}}%
\pgfpathlineto{\pgfqpoint{0.571107in}{1.783734in}}%
\pgfpathlineto{\pgfqpoint{0.572258in}{1.793778in}}%
\pgfpathlineto{\pgfqpoint{0.572833in}{1.797888in}}%
\pgfpathlineto{\pgfqpoint{0.573984in}{1.807722in}}%
\pgfpathlineto{\pgfqpoint{0.574560in}{1.811912in}}%
\pgfpathlineto{\pgfqpoint{0.575710in}{1.821389in}}%
\pgfpathlineto{\pgfqpoint{0.576861in}{1.825064in}}%
\pgfpathlineto{\pgfqpoint{0.577436in}{1.827567in}}%
\pgfpathlineto{\pgfqpoint{0.578587in}{1.827412in}}%
\pgfpathlineto{\pgfqpoint{0.578587in}{1.827052in}}%
\pgfpathlineto{\pgfqpoint{0.580313in}{1.820263in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.803708in}}%
\pgfpathlineto{\pgfqpoint{0.583262in}{1.799242in}}%
\pgfpathlineto{\pgfqpoint{0.585060in}{1.780255in}}%
\pgfpathlineto{\pgfqpoint{0.585491in}{1.773915in}}%
\pgfpathlineto{\pgfqpoint{0.587361in}{1.757910in}}%
\pgfpathlineto{\pgfqpoint{0.588368in}{1.756038in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{1.744655in}}%
\pgfpathlineto{\pgfqpoint{0.590741in}{1.742612in}}%
\pgfpathlineto{\pgfqpoint{0.592036in}{1.739895in}}%
\pgfpathlineto{\pgfqpoint{0.592539in}{1.738040in}}%
\pgfpathlineto{\pgfqpoint{0.593618in}{1.735212in}}%
\pgfpathlineto{\pgfqpoint{0.595488in}{1.727956in}}%
\pgfpathlineto{\pgfqpoint{0.598724in}{1.723376in}}%
\pgfpathlineto{\pgfqpoint{0.599299in}{1.724052in}}%
\pgfpathlineto{\pgfqpoint{0.599443in}{1.724882in}}%
\pgfpathlineto{\pgfqpoint{0.600450in}{1.726215in}}%
\pgfpathlineto{\pgfqpoint{0.608073in}{1.790127in}}%
\pgfpathlineto{\pgfqpoint{0.609080in}{1.792068in}}%
\pgfpathlineto{\pgfqpoint{0.609799in}{1.798621in}}%
\pgfpathlineto{\pgfqpoint{0.610878in}{1.800762in}}%
\pgfpathlineto{\pgfqpoint{0.612676in}{1.808529in}}%
\pgfpathlineto{\pgfqpoint{0.613107in}{1.811267in}}%
\pgfpathlineto{\pgfqpoint{0.613251in}{1.814251in}}%
\pgfpathlineto{\pgfqpoint{0.614258in}{1.815983in}}%
\pgfpathlineto{\pgfqpoint{0.616056in}{1.827702in}}%
\pgfpathlineto{\pgfqpoint{0.616560in}{1.830391in}}%
\pgfpathlineto{\pgfqpoint{0.617710in}{1.831716in}}%
\pgfpathlineto{\pgfqpoint{0.617782in}{1.831692in}}%
\pgfpathlineto{\pgfqpoint{0.618286in}{1.830749in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.805205in}}%
\pgfpathlineto{\pgfqpoint{0.625190in}{1.805939in}}%
\pgfpathlineto{\pgfqpoint{0.625334in}{1.810261in}}%
\pgfpathlineto{\pgfqpoint{0.626340in}{1.812788in}}%
\pgfpathlineto{\pgfqpoint{0.632238in}{1.928645in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.934840in}}%
\pgfpathlineto{\pgfqpoint{0.634395in}{1.958347in}}%
\pgfpathlineto{\pgfqpoint{0.635546in}{1.967254in}}%
\pgfpathlineto{\pgfqpoint{0.636121in}{1.978745in}}%
\pgfpathlineto{\pgfqpoint{0.637272in}{1.984851in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.991209in}}%
\pgfpathlineto{\pgfqpoint{0.638998in}{1.994502in}}%
\pgfpathlineto{\pgfqpoint{0.639573in}{1.996336in}}%
\pgfpathlineto{\pgfqpoint{0.640724in}{1.996032in}}%
\pgfpathlineto{\pgfqpoint{0.640724in}{1.995437in}}%
\pgfpathlineto{\pgfqpoint{0.640868in}{1.994126in}}%
\pgfpathlineto{\pgfqpoint{0.641875in}{1.992796in}}%
\pgfpathlineto{\pgfqpoint{0.642594in}{1.981989in}}%
\pgfpathlineto{\pgfqpoint{0.644176in}{1.972003in}}%
\pgfpathlineto{\pgfqpoint{0.644751in}{1.964457in}}%
\pgfpathlineto{\pgfqpoint{0.645399in}{1.959984in}}%
\pgfpathlineto{\pgfqpoint{0.649929in}{1.924089in}}%
\pgfpathlineto{\pgfqpoint{0.650505in}{1.922288in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.919634in}}%
\pgfpathlineto{\pgfqpoint{0.652806in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{0.652806in}{1.919950in}}%
\pgfpathlineto{\pgfqpoint{0.653381in}{1.923647in}}%
\pgfpathlineto{\pgfqpoint{0.653957in}{1.927033in}}%
\pgfpathlineto{\pgfqpoint{0.655755in}{1.942839in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.947823in}}%
\pgfpathlineto{\pgfqpoint{0.658128in}{1.964094in}}%
\pgfpathlineto{\pgfqpoint{0.659710in}{1.968426in}}%
\pgfpathlineto{\pgfqpoint{0.660286in}{1.966441in}}%
\pgfpathlineto{\pgfqpoint{0.660933in}{1.964481in}}%
\pgfpathlineto{\pgfqpoint{0.661436in}{1.962064in}}%
\pgfpathlineto{\pgfqpoint{0.662012in}{1.958628in}}%
\pgfpathlineto{\pgfqpoint{0.662731in}{1.956172in}}%
\pgfpathlineto{\pgfqpoint{0.663162in}{1.952326in}}%
\pgfpathlineto{\pgfqpoint{0.664529in}{1.946030in}}%
\pgfpathlineto{\pgfqpoint{0.666614in}{1.936276in}}%
\pgfpathlineto{\pgfqpoint{0.667190in}{1.935388in}}%
\pgfpathlineto{\pgfqpoint{0.668340in}{1.935136in}}%
\pgfpathlineto{\pgfqpoint{0.668340in}{1.935999in}}%
\pgfpathlineto{\pgfqpoint{0.671936in}{1.943809in}}%
\pgfpathlineto{\pgfqpoint{0.671936in}{1.943721in}}%
\pgfpathlineto{\pgfqpoint{0.673518in}{1.941675in}}%
\pgfpathlineto{\pgfqpoint{0.674094in}{1.938037in}}%
\pgfpathlineto{\pgfqpoint{0.674813in}{1.934702in}}%
\pgfpathlineto{\pgfqpoint{0.675244in}{1.930697in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{1.924233in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{1.918752in}}%
\pgfpathlineto{\pgfqpoint{0.676971in}{1.910852in}}%
\pgfpathlineto{\pgfqpoint{0.678337in}{1.899258in}}%
\pgfpathlineto{\pgfqpoint{0.678697in}{1.891344in}}%
\pgfpathlineto{\pgfqpoint{0.679991in}{1.879364in}}%
\pgfpathlineto{\pgfqpoint{0.680423in}{1.873768in}}%
\pgfpathlineto{\pgfqpoint{0.680998in}{1.867093in}}%
\pgfpathlineto{\pgfqpoint{0.682149in}{1.861053in}}%
\pgfpathlineto{\pgfqpoint{0.682724in}{1.852756in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.846669in}}%
\pgfpathlineto{\pgfqpoint{0.684522in}{1.836021in}}%
\pgfpathlineto{\pgfqpoint{0.685601in}{1.828142in}}%
\pgfpathlineto{\pgfqpoint{0.685816in}{1.819356in}}%
\pgfpathlineto{\pgfqpoint{0.686751in}{1.816992in}}%
\pgfpathlineto{\pgfqpoint{0.690275in}{1.799884in}}%
\pgfpathlineto{\pgfqpoint{0.690779in}{1.801086in}}%
\pgfpathlineto{\pgfqpoint{0.691066in}{1.804359in}}%
\pgfpathlineto{\pgfqpoint{0.692073in}{1.807195in}}%
\pgfpathlineto{\pgfqpoint{0.694231in}{1.845277in}}%
\pgfpathlineto{\pgfqpoint{0.694878in}{1.860624in}}%
\pgfpathlineto{\pgfqpoint{0.695957in}{1.873065in}}%
\pgfpathlineto{\pgfqpoint{0.696604in}{1.901702in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.912107in}}%
\pgfpathlineto{\pgfqpoint{0.698330in}{1.933113in}}%
\pgfpathlineto{\pgfqpoint{0.699409in}{1.939821in}}%
\pgfpathlineto{\pgfqpoint{0.700128in}{1.950123in}}%
\pgfpathlineto{\pgfqpoint{0.701135in}{1.952468in}}%
\pgfpathlineto{\pgfqpoint{0.701782in}{1.951092in}}%
\pgfpathlineto{\pgfqpoint{0.702573in}{1.949054in}}%
\pgfpathlineto{\pgfqpoint{0.702861in}{1.942458in}}%
\pgfpathlineto{\pgfqpoint{0.703508in}{1.934986in}}%
\pgfpathlineto{\pgfqpoint{0.704587in}{1.928912in}}%
\pgfpathlineto{\pgfqpoint{0.705306in}{1.912455in}}%
\pgfpathlineto{\pgfqpoint{0.706313in}{1.904134in}}%
\pgfpathlineto{\pgfqpoint{0.706673in}{1.884558in}}%
\pgfpathlineto{\pgfqpoint{0.707751in}{1.878784in}}%
\pgfpathlineto{\pgfqpoint{0.708039in}{1.867205in}}%
\pgfpathlineto{\pgfqpoint{0.708830in}{1.853004in}}%
\pgfpathlineto{\pgfqpoint{0.709765in}{1.844916in}}%
\pgfpathlineto{\pgfqpoint{0.710556in}{1.827214in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.820598in}}%
\pgfpathlineto{\pgfqpoint{0.712354in}{1.806760in}}%
\pgfpathlineto{\pgfqpoint{0.713217in}{1.802025in}}%
\pgfpathlineto{\pgfqpoint{0.714080in}{1.790645in}}%
\pgfpathlineto{\pgfqpoint{0.714943in}{1.786072in}}%
\pgfpathlineto{\pgfqpoint{0.715734in}{1.782588in}}%
\pgfpathlineto{\pgfqpoint{0.717748in}{1.782666in}}%
\pgfpathlineto{\pgfqpoint{0.718395in}{1.783995in}}%
\pgfpathlineto{\pgfqpoint{0.719834in}{1.786192in}}%
\pgfpathlineto{\pgfqpoint{0.720121in}{1.787805in}}%
\pgfpathlineto{\pgfqpoint{0.721200in}{1.792074in}}%
\pgfpathlineto{\pgfqpoint{0.721847in}{1.795540in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{1.798297in}}%
\pgfpathlineto{\pgfqpoint{0.723573in}{1.800682in}}%
\pgfpathlineto{\pgfqpoint{0.724436in}{1.806210in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.809010in}}%
\pgfpathlineto{\pgfqpoint{0.726306in}{1.817186in}}%
\pgfpathlineto{\pgfqpoint{0.727025in}{1.819888in}}%
\pgfpathlineto{\pgfqpoint{0.727888in}{1.832171in}}%
\pgfpathlineto{\pgfqpoint{0.728751in}{1.836248in}}%
\pgfpathlineto{\pgfqpoint{0.729614in}{1.842883in}}%
\pgfpathlineto{\pgfqpoint{0.730477in}{1.844927in}}%
\pgfpathlineto{\pgfqpoint{0.731916in}{1.846697in}}%
\pgfpathlineto{\pgfqpoint{0.732995in}{1.846431in}}%
\pgfpathlineto{\pgfqpoint{0.735655in}{1.847210in}}%
\pgfpathlineto{\pgfqpoint{0.736662in}{1.853117in}}%
\pgfpathlineto{\pgfqpoint{0.737382in}{1.857488in}}%
\pgfpathlineto{\pgfqpoint{0.738316in}{1.864503in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.868720in}}%
\pgfpathlineto{\pgfqpoint{0.739971in}{1.878406in}}%
\pgfpathlineto{\pgfqpoint{0.740834in}{1.881228in}}%
\pgfpathlineto{\pgfqpoint{0.741769in}{1.890716in}}%
\pgfpathlineto{\pgfqpoint{0.742560in}{1.895243in}}%
\pgfpathlineto{\pgfqpoint{0.743351in}{1.902768in}}%
\pgfpathlineto{\pgfqpoint{0.744286in}{1.906731in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.915097in}}%
\pgfpathlineto{\pgfqpoint{0.746012in}{1.918164in}}%
\pgfpathlineto{\pgfqpoint{0.746803in}{1.923864in}}%
\pgfpathlineto{\pgfqpoint{0.747738in}{1.925997in}}%
\pgfpathlineto{\pgfqpoint{0.748673in}{1.931308in}}%
\pgfpathlineto{\pgfqpoint{0.749464in}{1.933704in}}%
\pgfpathlineto{\pgfqpoint{0.750111in}{1.933868in}}%
\pgfpathlineto{\pgfqpoint{0.750399in}{1.933663in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{1.932227in}}%
\pgfpathlineto{\pgfqpoint{0.752197in}{1.923867in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.916812in}}%
\pgfpathlineto{\pgfqpoint{0.753707in}{1.903959in}}%
\pgfpathlineto{\pgfqpoint{0.754642in}{1.896699in}}%
\pgfpathlineto{\pgfqpoint{0.755433in}{1.877384in}}%
\pgfpathlineto{\pgfqpoint{0.756368in}{1.868910in}}%
\pgfpathlineto{\pgfqpoint{0.757231in}{1.850667in}}%
\pgfpathlineto{\pgfqpoint{0.758094in}{1.844882in}}%
\pgfpathlineto{\pgfqpoint{0.759101in}{1.835172in}}%
\pgfpathlineto{\pgfqpoint{0.759820in}{1.831325in}}%
\pgfpathlineto{\pgfqpoint{0.760683in}{1.830087in}}%
\pgfpathlineto{\pgfqpoint{0.763272in}{1.828003in}}%
\pgfpathlineto{\pgfqpoint{0.763991in}{1.825587in}}%
\pgfpathlineto{\pgfqpoint{0.764998in}{1.822812in}}%
\pgfpathlineto{\pgfqpoint{0.765645in}{1.819472in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.817001in}}%
\pgfpathlineto{\pgfqpoint{0.767012in}{1.816035in}}%
\pgfpathlineto{\pgfqpoint{0.767299in}{1.816091in}}%
\pgfpathlineto{\pgfqpoint{0.768450in}{1.817446in}}%
\pgfpathlineto{\pgfqpoint{0.769025in}{1.820577in}}%
\pgfpathlineto{\pgfqpoint{0.770176in}{1.823359in}}%
\pgfpathlineto{\pgfqpoint{0.770679in}{1.830823in}}%
\pgfpathlineto{\pgfqpoint{0.771902in}{1.834114in}}%
\pgfpathlineto{\pgfqpoint{0.772909in}{1.844441in}}%
\pgfpathlineto{\pgfqpoint{0.773628in}{1.848910in}}%
\pgfpathlineto{\pgfqpoint{0.774635in}{1.852812in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{1.853523in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{1.853212in}}%
\pgfpathlineto{\pgfqpoint{0.778015in}{1.850949in}}%
\pgfpathlineto{\pgfqpoint{0.778806in}{1.849401in}}%
\pgfpathlineto{\pgfqpoint{0.779813in}{1.844142in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.841282in}}%
\pgfpathlineto{\pgfqpoint{0.781323in}{1.833777in}}%
\pgfpathlineto{\pgfqpoint{0.782258in}{1.831326in}}%
\pgfpathlineto{\pgfqpoint{0.783049in}{1.818158in}}%
\pgfpathlineto{\pgfqpoint{0.783984in}{1.810829in}}%
\pgfpathlineto{\pgfqpoint{0.785495in}{1.796387in}}%
\pgfpathlineto{\pgfqpoint{0.789162in}{1.776627in}}%
\pgfpathlineto{\pgfqpoint{0.789234in}{1.777265in}}%
\pgfpathlineto{\pgfqpoint{0.792758in}{1.810590in}}%
\pgfpathlineto{\pgfqpoint{0.795275in}{1.828333in}}%
\pgfpathlineto{\pgfqpoint{0.796138in}{1.833656in}}%
\pgfpathlineto{\pgfqpoint{0.797433in}{1.838767in}}%
\pgfpathlineto{\pgfqpoint{0.797936in}{1.841061in}}%
\pgfpathlineto{\pgfqpoint{0.799087in}{1.841837in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{1.840055in}}%
\pgfpathlineto{\pgfqpoint{0.801316in}{1.838592in}}%
\pgfpathlineto{\pgfqpoint{0.806423in}{1.801579in}}%
\pgfpathlineto{\pgfqpoint{0.807429in}{1.788348in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.782712in}}%
\pgfpathlineto{\pgfqpoint{0.809156in}{1.769666in}}%
\pgfpathlineto{\pgfqpoint{0.809947in}{1.760634in}}%
\pgfpathlineto{\pgfqpoint{0.810810in}{1.753834in}}%
\pgfpathlineto{\pgfqpoint{0.811673in}{1.748541in}}%
\pgfpathlineto{\pgfqpoint{0.812464in}{1.746813in}}%
\pgfpathlineto{\pgfqpoint{0.814118in}{1.747183in}}%
\pgfpathlineto{\pgfqpoint{0.815053in}{1.750695in}}%
\pgfpathlineto{\pgfqpoint{0.816132in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{0.816779in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{0.817642in}{1.767804in}}%
\pgfpathlineto{\pgfqpoint{0.818577in}{1.779284in}}%
\pgfpathlineto{\pgfqpoint{0.824762in}{1.842268in}}%
\pgfpathlineto{\pgfqpoint{0.825409in}{1.845773in}}%
\pgfpathlineto{\pgfqpoint{0.826416in}{1.850241in}}%
\pgfpathlineto{\pgfqpoint{0.827710in}{1.850221in}}%
\pgfpathlineto{\pgfqpoint{0.828861in}{1.848308in}}%
\pgfpathlineto{\pgfqpoint{0.829724in}{1.839354in}}%
\pgfpathlineto{\pgfqpoint{0.830587in}{1.834417in}}%
\pgfpathlineto{\pgfqpoint{0.831594in}{1.821957in}}%
\pgfpathlineto{\pgfqpoint{0.832313in}{1.814321in}}%
\pgfpathlineto{\pgfqpoint{0.833320in}{1.802628in}}%
\pgfpathlineto{\pgfqpoint{0.834039in}{1.795518in}}%
\pgfpathlineto{\pgfqpoint{0.834758in}{1.785231in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.780890in}}%
\pgfpathlineto{\pgfqpoint{0.836412in}{1.774145in}}%
\pgfpathlineto{\pgfqpoint{0.838066in}{1.773145in}}%
\pgfpathlineto{\pgfqpoint{0.838210in}{1.773426in}}%
\pgfpathlineto{\pgfqpoint{0.839217in}{1.774831in}}%
\pgfpathlineto{\pgfqpoint{0.839864in}{1.779812in}}%
\pgfpathlineto{\pgfqpoint{0.840943in}{1.782628in}}%
\pgfpathlineto{\pgfqpoint{0.841950in}{1.790864in}}%
\pgfpathlineto{\pgfqpoint{0.842669in}{1.794206in}}%
\pgfpathlineto{\pgfqpoint{0.843676in}{1.802151in}}%
\pgfpathlineto{\pgfqpoint{0.844395in}{1.806869in}}%
\pgfpathlineto{\pgfqpoint{0.845258in}{1.813510in}}%
\pgfpathlineto{\pgfqpoint{0.846121in}{1.817085in}}%
\pgfpathlineto{\pgfqpoint{0.846912in}{1.826730in}}%
\pgfpathlineto{\pgfqpoint{0.847847in}{1.832128in}}%
\pgfpathlineto{\pgfqpoint{0.849789in}{1.846824in}}%
\pgfpathlineto{\pgfqpoint{0.851875in}{1.851462in}}%
\pgfpathlineto{\pgfqpoint{0.853025in}{1.849772in}}%
\pgfpathlineto{\pgfqpoint{0.862590in}{1.767432in}}%
\pgfpathlineto{\pgfqpoint{0.865180in}{1.757023in}}%
\pgfpathlineto{\pgfqpoint{0.865899in}{1.757666in}}%
\pgfpathlineto{\pgfqpoint{0.866906in}{1.761611in}}%
\pgfpathlineto{\pgfqpoint{0.870286in}{1.787862in}}%
\pgfpathlineto{\pgfqpoint{0.871364in}{1.804708in}}%
\pgfpathlineto{\pgfqpoint{0.872012in}{1.811524in}}%
\pgfpathlineto{\pgfqpoint{0.873090in}{1.828256in}}%
\pgfpathlineto{\pgfqpoint{0.873738in}{1.837790in}}%
\pgfpathlineto{\pgfqpoint{0.875536in}{1.865379in}}%
\pgfpathlineto{\pgfqpoint{0.881577in}{1.922779in}}%
\pgfpathlineto{\pgfqpoint{0.882368in}{1.921550in}}%
\pgfpathlineto{\pgfqpoint{0.883303in}{1.918831in}}%
\pgfpathlineto{\pgfqpoint{0.885101in}{1.911429in}}%
\pgfpathlineto{\pgfqpoint{0.885820in}{1.907314in}}%
\pgfpathlineto{\pgfqpoint{0.889560in}{1.897536in}}%
\pgfpathlineto{\pgfqpoint{0.889704in}{1.897616in}}%
\pgfpathlineto{\pgfqpoint{0.893227in}{1.896975in}}%
\pgfpathlineto{\pgfqpoint{0.894234in}{1.893507in}}%
\pgfpathlineto{\pgfqpoint{0.897830in}{1.865890in}}%
\pgfpathlineto{\pgfqpoint{0.899556in}{1.853415in}}%
\pgfpathlineto{\pgfqpoint{0.901354in}{1.842404in}}%
\pgfpathlineto{\pgfqpoint{0.903008in}{1.838827in}}%
\pgfpathlineto{\pgfqpoint{0.903727in}{1.839431in}}%
\pgfpathlineto{\pgfqpoint{0.904734in}{1.840709in}}%
\pgfpathlineto{\pgfqpoint{0.905813in}{1.844152in}}%
\pgfpathlineto{\pgfqpoint{0.906964in}{1.847954in}}%
\pgfpathlineto{\pgfqpoint{0.908762in}{1.859169in}}%
\pgfpathlineto{\pgfqpoint{0.913652in}{1.871274in}}%
\pgfpathlineto{\pgfqpoint{0.914587in}{1.869874in}}%
\pgfpathlineto{\pgfqpoint{0.916097in}{1.866054in}}%
\pgfpathlineto{\pgfqpoint{0.923793in}{1.827644in}}%
\pgfpathlineto{\pgfqpoint{0.924871in}{1.816651in}}%
\pgfpathlineto{\pgfqpoint{0.927604in}{1.799982in}}%
\pgfpathlineto{\pgfqpoint{0.932782in}{1.784934in}}%
\pgfpathlineto{\pgfqpoint{0.934149in}{1.783465in}}%
\pgfpathlineto{\pgfqpoint{0.935228in}{1.782279in}}%
\pgfpathlineto{\pgfqpoint{0.935587in}{1.782510in}}%
\pgfpathlineto{\pgfqpoint{0.936234in}{1.784530in}}%
\pgfpathlineto{\pgfqpoint{0.938464in}{1.796692in}}%
\pgfpathlineto{\pgfqpoint{0.940334in}{1.813839in}}%
\pgfpathlineto{\pgfqpoint{0.942491in}{1.841430in}}%
\pgfpathlineto{\pgfqpoint{0.944505in}{1.861995in}}%
\pgfpathlineto{\pgfqpoint{0.945584in}{1.872389in}}%
\pgfpathlineto{\pgfqpoint{0.947310in}{1.889340in}}%
\pgfpathlineto{\pgfqpoint{0.948317in}{1.896143in}}%
\pgfpathlineto{\pgfqpoint{0.954214in}{1.935835in}}%
\pgfpathlineto{\pgfqpoint{0.957954in}{1.944443in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.943770in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.943696in}}%
\pgfpathlineto{\pgfqpoint{0.961118in}{1.942086in}}%
\pgfpathlineto{\pgfqpoint{0.967087in}{1.914352in}}%
\pgfpathlineto{\pgfqpoint{0.968741in}{1.911968in}}%
\pgfpathlineto{\pgfqpoint{0.970108in}{1.909314in}}%
\pgfpathlineto{\pgfqpoint{0.970827in}{1.905637in}}%
\pgfpathlineto{\pgfqpoint{0.972625in}{1.892248in}}%
\pgfpathlineto{\pgfqpoint{0.973704in}{1.884644in}}%
\pgfpathlineto{\pgfqpoint{0.977299in}{1.829755in}}%
\pgfpathlineto{\pgfqpoint{0.978954in}{1.812419in}}%
\pgfpathlineto{\pgfqpoint{0.980464in}{1.798012in}}%
\pgfpathlineto{\pgfqpoint{0.981830in}{1.793418in}}%
\pgfpathlineto{\pgfqpoint{0.982190in}{1.793835in}}%
\pgfpathlineto{\pgfqpoint{0.982981in}{1.797071in}}%
\pgfpathlineto{\pgfqpoint{0.985930in}{1.821343in}}%
\pgfpathlineto{\pgfqpoint{0.987008in}{1.841861in}}%
\pgfpathlineto{\pgfqpoint{0.987728in}{1.858343in}}%
\pgfpathlineto{\pgfqpoint{0.996070in}{1.971208in}}%
\pgfpathlineto{\pgfqpoint{0.998012in}{1.972091in}}%
\pgfpathlineto{\pgfqpoint{0.998012in}{1.972069in}}%
\pgfpathlineto{\pgfqpoint{0.999738in}{1.973098in}}%
\pgfpathlineto{\pgfqpoint{1.000817in}{1.974334in}}%
\pgfpathlineto{\pgfqpoint{1.001823in}{1.975486in}}%
\pgfpathlineto{\pgfqpoint{1.003190in}{1.976588in}}%
\pgfpathlineto{\pgfqpoint{1.003478in}{1.976390in}}%
\pgfpathlineto{\pgfqpoint{1.005419in}{1.976559in}}%
\pgfpathlineto{\pgfqpoint{1.006642in}{1.977873in}}%
\pgfpathlineto{\pgfqpoint{1.007721in}{1.982432in}}%
\pgfpathlineto{\pgfqpoint{1.008368in}{1.986945in}}%
\pgfpathlineto{\pgfqpoint{1.014912in}{2.033539in}}%
\pgfpathlineto{\pgfqpoint{1.015344in}{2.032821in}}%
\pgfpathlineto{\pgfqpoint{1.016926in}{2.028432in}}%
\pgfpathlineto{\pgfqpoint{1.018796in}{2.016615in}}%
\pgfpathlineto{\pgfqpoint{1.020450in}{2.007155in}}%
\pgfpathlineto{\pgfqpoint{1.021529in}{1.996451in}}%
\pgfpathlineto{\pgfqpoint{1.023327in}{1.979332in}}%
\pgfpathlineto{\pgfqpoint{1.026060in}{1.954619in}}%
\pgfpathlineto{\pgfqpoint{1.027426in}{1.945193in}}%
\pgfpathlineto{\pgfqpoint{1.029871in}{1.939763in}}%
\pgfpathlineto{\pgfqpoint{1.031597in}{1.937089in}}%
\pgfpathlineto{\pgfqpoint{1.032245in}{1.937643in}}%
\pgfpathlineto{\pgfqpoint{1.033755in}{1.936437in}}%
\pgfpathlineto{\pgfqpoint{1.034978in}{1.932670in}}%
\pgfpathlineto{\pgfqpoint{1.040084in}{1.908952in}}%
\pgfpathlineto{\pgfqpoint{1.041091in}{1.909633in}}%
\pgfpathlineto{\pgfqpoint{1.045046in}{1.936119in}}%
\pgfpathlineto{\pgfqpoint{1.047060in}{1.954248in}}%
\pgfpathlineto{\pgfqpoint{1.048426in}{1.968563in}}%
\pgfpathlineto{\pgfqpoint{1.050440in}{1.991106in}}%
\pgfpathlineto{\pgfqpoint{1.051519in}{2.002276in}}%
\pgfpathlineto{\pgfqpoint{1.053892in}{2.017427in}}%
\pgfpathlineto{\pgfqpoint{1.054323in}{2.017890in}}%
\pgfpathlineto{\pgfqpoint{1.054899in}{2.017239in}}%
\pgfpathlineto{\pgfqpoint{1.056984in}{1.996496in}}%
\pgfpathlineto{\pgfqpoint{1.059502in}{1.932189in}}%
\pgfpathlineto{\pgfqpoint{1.060580in}{1.905024in}}%
\pgfpathlineto{\pgfqpoint{1.067844in}{1.776667in}}%
\pgfpathlineto{\pgfqpoint{1.068563in}{1.775155in}}%
\pgfpathlineto{\pgfqpoint{1.069067in}{1.776109in}}%
\pgfpathlineto{\pgfqpoint{1.070936in}{1.790082in}}%
\pgfpathlineto{\pgfqpoint{1.075252in}{1.856409in}}%
\pgfpathlineto{\pgfqpoint{1.077049in}{1.883764in}}%
\pgfpathlineto{\pgfqpoint{1.080430in}{1.918459in}}%
\pgfpathlineto{\pgfqpoint{1.081149in}{1.919432in}}%
\pgfpathlineto{\pgfqpoint{1.081580in}{1.918609in}}%
\pgfpathlineto{\pgfqpoint{1.082947in}{1.911657in}}%
\pgfpathlineto{\pgfqpoint{1.085032in}{1.890146in}}%
\pgfpathlineto{\pgfqpoint{1.089995in}{1.822842in}}%
\pgfpathlineto{\pgfqpoint{1.091936in}{1.814334in}}%
\pgfpathlineto{\pgfqpoint{1.092584in}{1.815510in}}%
\pgfpathlineto{\pgfqpoint{1.093663in}{1.819720in}}%
\pgfpathlineto{\pgfqpoint{1.098841in}{1.844588in}}%
\pgfpathlineto{\pgfqpoint{1.099847in}{1.845007in}}%
\pgfpathlineto{\pgfqpoint{1.100063in}{1.844806in}}%
\pgfpathlineto{\pgfqpoint{1.100782in}{1.842813in}}%
\pgfpathlineto{\pgfqpoint{1.105960in}{1.825372in}}%
\pgfpathlineto{\pgfqpoint{1.106823in}{1.821061in}}%
\pgfpathlineto{\pgfqpoint{1.107686in}{1.815700in}}%
\pgfpathlineto{\pgfqpoint{1.108765in}{1.808667in}}%
\pgfpathlineto{\pgfqpoint{1.110491in}{1.796660in}}%
\pgfpathlineto{\pgfqpoint{1.113943in}{1.784741in}}%
\pgfpathlineto{\pgfqpoint{1.114519in}{1.785217in}}%
\pgfpathlineto{\pgfqpoint{1.114591in}{1.785617in}}%
\pgfpathlineto{\pgfqpoint{1.118187in}{1.809362in}}%
\pgfpathlineto{\pgfqpoint{1.120416in}{1.832641in}}%
\pgfpathlineto{\pgfqpoint{1.122430in}{1.868661in}}%
\pgfpathlineto{\pgfqpoint{1.127536in}{1.925063in}}%
\pgfpathlineto{\pgfqpoint{1.128902in}{1.925346in}}%
\pgfpathlineto{\pgfqpoint{1.130053in}{1.923078in}}%
\pgfpathlineto{\pgfqpoint{1.131491in}{1.920727in}}%
\pgfpathlineto{\pgfqpoint{1.133289in}{1.919414in}}%
\pgfpathlineto{\pgfqpoint{1.134728in}{1.918782in}}%
\pgfpathlineto{\pgfqpoint{1.136166in}{1.918603in}}%
\pgfpathlineto{\pgfqpoint{1.140193in}{1.900966in}}%
\pgfpathlineto{\pgfqpoint{1.156950in}{1.770131in}}%
\pgfpathlineto{\pgfqpoint{1.157669in}{1.769156in}}%
\pgfpathlineto{\pgfqpoint{1.158317in}{1.769492in}}%
\pgfpathlineto{\pgfqpoint{1.158892in}{1.771509in}}%
\pgfpathlineto{\pgfqpoint{1.159755in}{1.775898in}}%
\pgfpathlineto{\pgfqpoint{1.160978in}{1.783866in}}%
\pgfpathlineto{\pgfqpoint{1.163854in}{1.819187in}}%
\pgfpathlineto{\pgfqpoint{1.164933in}{1.842380in}}%
\pgfpathlineto{\pgfqpoint{1.170758in}{1.896109in}}%
\pgfpathlineto{\pgfqpoint{1.171550in}{1.894618in}}%
\pgfpathlineto{\pgfqpoint{1.173923in}{1.887226in}}%
\pgfpathlineto{\pgfqpoint{1.175937in}{1.873092in}}%
\pgfpathlineto{\pgfqpoint{1.180036in}{1.854362in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{1.854166in}}%
\pgfpathlineto{\pgfqpoint{1.181330in}{1.854649in}}%
\pgfpathlineto{\pgfqpoint{1.184567in}{1.857548in}}%
\pgfpathlineto{\pgfqpoint{1.184926in}{1.857118in}}%
\pgfpathlineto{\pgfqpoint{1.186580in}{1.851892in}}%
\pgfpathlineto{\pgfqpoint{1.189961in}{1.841148in}}%
\pgfpathlineto{\pgfqpoint{1.190248in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{1.193269in}{1.858220in}}%
\pgfpathlineto{\pgfqpoint{1.193916in}{1.866213in}}%
\pgfpathlineto{\pgfqpoint{1.194923in}{1.871374in}}%
\pgfpathlineto{\pgfqpoint{1.196649in}{1.882577in}}%
\pgfpathlineto{\pgfqpoint{1.197368in}{1.884782in}}%
\pgfpathlineto{\pgfqpoint{1.197728in}{1.884645in}}%
\pgfpathlineto{\pgfqpoint{1.198447in}{1.883426in}}%
\pgfpathlineto{\pgfqpoint{1.200604in}{1.868538in}}%
\pgfpathlineto{\pgfqpoint{1.206142in}{1.825224in}}%
\pgfpathlineto{\pgfqpoint{1.209738in}{1.815927in}}%
\pgfpathlineto{\pgfqpoint{1.210026in}{1.816150in}}%
\pgfpathlineto{\pgfqpoint{1.212183in}{1.819449in}}%
\pgfpathlineto{\pgfqpoint{1.217361in}{1.835726in}}%
\pgfpathlineto{\pgfqpoint{1.219734in}{1.835826in}}%
\pgfpathlineto{\pgfqpoint{1.220885in}{1.837765in}}%
\pgfpathlineto{\pgfqpoint{1.221820in}{1.845202in}}%
\pgfpathlineto{\pgfqpoint{1.223043in}{1.856661in}}%
\pgfpathlineto{\pgfqpoint{1.229515in}{1.926123in}}%
\pgfpathlineto{\pgfqpoint{1.230091in}{1.926630in}}%
\pgfpathlineto{\pgfqpoint{1.230522in}{1.926354in}}%
\pgfpathlineto{\pgfqpoint{1.231241in}{1.925158in}}%
\pgfpathlineto{\pgfqpoint{1.232248in}{1.920711in}}%
\pgfpathlineto{\pgfqpoint{1.232967in}{1.916668in}}%
\pgfpathlineto{\pgfqpoint{1.234693in}{1.913304in}}%
\pgfpathlineto{\pgfqpoint{1.235700in}{1.914353in}}%
\pgfpathlineto{\pgfqpoint{1.237930in}{1.917681in}}%
\pgfpathlineto{\pgfqpoint{1.241598in}{1.936392in}}%
\pgfpathlineto{\pgfqpoint{1.242461in}{1.941268in}}%
\pgfpathlineto{\pgfqpoint{1.243899in}{1.949290in}}%
\pgfpathlineto{\pgfqpoint{1.245265in}{1.957165in}}%
\pgfpathlineto{\pgfqpoint{1.248502in}{1.962973in}}%
\pgfpathlineto{\pgfqpoint{1.249221in}{1.961749in}}%
\pgfpathlineto{\pgfqpoint{1.250228in}{1.959434in}}%
\pgfpathlineto{\pgfqpoint{1.251235in}{1.956798in}}%
\pgfpathlineto{\pgfqpoint{1.253392in}{1.956414in}}%
\pgfpathlineto{\pgfqpoint{1.253608in}{1.956917in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.959314in}}%
\pgfpathlineto{\pgfqpoint{1.255406in}{1.960919in}}%
\pgfpathlineto{\pgfqpoint{1.256269in}{1.964799in}}%
\pgfpathlineto{\pgfqpoint{1.257060in}{1.967918in}}%
\pgfpathlineto{\pgfqpoint{1.259074in}{1.982899in}}%
\pgfpathlineto{\pgfqpoint{1.261735in}{1.994924in}}%
\pgfpathlineto{\pgfqpoint{1.262310in}{1.998151in}}%
\pgfpathlineto{\pgfqpoint{1.263101in}{2.002129in}}%
\pgfpathlineto{\pgfqpoint{1.269070in}{2.015134in}}%
\pgfpathlineto{\pgfqpoint{1.269358in}{2.014566in}}%
\pgfpathlineto{\pgfqpoint{1.270868in}{2.011040in}}%
\pgfpathlineto{\pgfqpoint{1.277700in}{1.929973in}}%
\pgfpathlineto{\pgfqpoint{1.279786in}{1.883786in}}%
\pgfpathlineto{\pgfqpoint{1.281224in}{1.863225in}}%
\pgfpathlineto{\pgfqpoint{1.282950in}{1.839781in}}%
\pgfpathlineto{\pgfqpoint{1.284532in}{1.827425in}}%
\pgfpathlineto{\pgfqpoint{1.286402in}{1.823451in}}%
\pgfpathlineto{\pgfqpoint{1.288416in}{1.822809in}}%
\pgfpathlineto{\pgfqpoint{1.289854in}{1.822817in}}%
\pgfpathlineto{\pgfqpoint{1.289926in}{1.822312in}}%
\pgfpathlineto{\pgfqpoint{1.292947in}{1.815617in}}%
\pgfpathlineto{\pgfqpoint{1.293235in}{1.815121in}}%
\pgfpathlineto{\pgfqpoint{1.293594in}{1.815847in}}%
\pgfpathlineto{\pgfqpoint{1.296543in}{1.817527in}}%
\pgfpathlineto{\pgfqpoint{1.296759in}{1.817222in}}%
\pgfpathlineto{\pgfqpoint{1.296830in}{1.817133in}}%
\pgfpathlineto{\pgfqpoint{1.297478in}{1.817987in}}%
\pgfpathlineto{\pgfqpoint{1.306252in}{1.861549in}}%
\pgfpathlineto{\pgfqpoint{1.307187in}{1.863728in}}%
\pgfpathlineto{\pgfqpoint{1.308265in}{1.867778in}}%
\pgfpathlineto{\pgfqpoint{1.308985in}{1.874888in}}%
\pgfpathlineto{\pgfqpoint{1.312940in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{1.314954in}{1.979662in}}%
\pgfpathlineto{\pgfqpoint{1.315745in}{1.993187in}}%
\pgfpathlineto{\pgfqpoint{1.317399in}{2.018539in}}%
\pgfpathlineto{\pgfqpoint{1.318693in}{2.033990in}}%
\pgfpathlineto{\pgfqpoint{1.319269in}{2.040646in}}%
\pgfpathlineto{\pgfqpoint{1.320779in}{2.047499in}}%
\pgfpathlineto{\pgfqpoint{1.322721in}{2.052695in}}%
\pgfpathlineto{\pgfqpoint{1.322793in}{2.052613in}}%
\pgfpathlineto{\pgfqpoint{1.324375in}{2.050911in}}%
\pgfpathlineto{\pgfqpoint{1.326604in}{2.042365in}}%
\pgfpathlineto{\pgfqpoint{1.327827in}{2.035918in}}%
\pgfpathlineto{\pgfqpoint{1.330488in}{1.997478in}}%
\pgfpathlineto{\pgfqpoint{1.331351in}{1.979492in}}%
\pgfpathlineto{\pgfqpoint{1.333293in}{1.942799in}}%
\pgfpathlineto{\pgfqpoint{1.334731in}{1.925651in}}%
\pgfpathlineto{\pgfqpoint{1.335882in}{1.910310in}}%
\pgfpathlineto{\pgfqpoint{1.336529in}{1.903521in}}%
\pgfpathlineto{\pgfqpoint{1.337536in}{1.893434in}}%
\pgfpathlineto{\pgfqpoint{1.338183in}{1.887994in}}%
\pgfpathlineto{\pgfqpoint{1.339190in}{1.883441in}}%
\pgfpathlineto{\pgfqpoint{1.339981in}{1.880873in}}%
\pgfpathlineto{\pgfqpoint{1.340988in}{1.878229in}}%
\pgfpathlineto{\pgfqpoint{1.341707in}{1.876625in}}%
\pgfpathlineto{\pgfqpoint{1.343146in}{1.875210in}}%
\pgfpathlineto{\pgfqpoint{1.344800in}{1.874095in}}%
\pgfpathlineto{\pgfqpoint{1.345087in}{1.874189in}}%
\pgfpathlineto{\pgfqpoint{1.345231in}{1.873490in}}%
\pgfpathlineto{\pgfqpoint{1.348467in}{1.867500in}}%
\pgfpathlineto{\pgfqpoint{1.349474in}{1.866390in}}%
\pgfpathlineto{\pgfqpoint{1.350409in}{1.866944in}}%
\pgfpathlineto{\pgfqpoint{1.352063in}{1.874845in}}%
\pgfpathlineto{\pgfqpoint{1.354005in}{1.890451in}}%
\pgfpathlineto{\pgfqpoint{1.355372in}{1.897910in}}%
\pgfpathlineto{\pgfqpoint{1.357457in}{1.920301in}}%
\pgfpathlineto{\pgfqpoint{1.362132in}{1.931001in}}%
\pgfpathlineto{\pgfqpoint{1.362276in}{1.930733in}}%
\pgfpathlineto{\pgfqpoint{1.363858in}{1.928379in}}%
\pgfpathlineto{\pgfqpoint{1.365656in}{1.913518in}}%
\pgfpathlineto{\pgfqpoint{1.369180in}{1.852643in}}%
\pgfpathlineto{\pgfqpoint{1.371409in}{1.786046in}}%
\pgfpathlineto{\pgfqpoint{1.372776in}{1.754178in}}%
\pgfpathlineto{\pgfqpoint{1.373783in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{1.374502in}{1.713236in}}%
\pgfpathlineto{\pgfqpoint{1.375437in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{1.376228in}{1.682026in}}%
\pgfpathlineto{\pgfqpoint{1.377091in}{1.667207in}}%
\pgfpathlineto{\pgfqpoint{1.377954in}{1.660403in}}%
\pgfpathlineto{\pgfqpoint{1.378817in}{1.654928in}}%
\pgfpathlineto{\pgfqpoint{1.379680in}{1.654090in}}%
\pgfpathlineto{\pgfqpoint{1.380039in}{1.654708in}}%
\pgfpathlineto{\pgfqpoint{1.381334in}{1.657963in}}%
\pgfpathlineto{\pgfqpoint{1.382269in}{1.662897in}}%
\pgfpathlineto{\pgfqpoint{1.383132in}{1.666747in}}%
\pgfpathlineto{\pgfqpoint{1.384211in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.384858in}{1.678366in}}%
\pgfpathlineto{\pgfqpoint{1.385937in}{1.684927in}}%
\pgfpathlineto{\pgfqpoint{1.386584in}{1.688865in}}%
\pgfpathlineto{\pgfqpoint{1.387663in}{1.694764in}}%
\pgfpathlineto{\pgfqpoint{1.388310in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{1.389317in}{1.701956in}}%
\pgfpathlineto{\pgfqpoint{1.390036in}{1.704722in}}%
\pgfpathlineto{\pgfqpoint{1.390971in}{1.709974in}}%
\pgfpathlineto{\pgfqpoint{1.391762in}{1.713872in}}%
\pgfpathlineto{\pgfqpoint{1.393560in}{1.720632in}}%
\pgfpathlineto{\pgfqpoint{1.398666in}{1.730162in}}%
\pgfpathlineto{\pgfqpoint{1.402118in}{1.741215in}}%
\pgfpathlineto{\pgfqpoint{1.403844in}{1.750958in}}%
\pgfpathlineto{\pgfqpoint{1.404779in}{1.759344in}}%
\pgfpathlineto{\pgfqpoint{1.405570in}{1.764055in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.773889in}}%
\pgfpathlineto{\pgfqpoint{1.407296in}{1.777869in}}%
\pgfpathlineto{\pgfqpoint{1.408159in}{1.787021in}}%
\pgfpathlineto{\pgfqpoint{1.409022in}{1.790798in}}%
\pgfpathlineto{\pgfqpoint{1.409885in}{1.798761in}}%
\pgfpathlineto{\pgfqpoint{1.410748in}{1.802062in}}%
\pgfpathlineto{\pgfqpoint{1.411611in}{1.803419in}}%
\pgfpathlineto{\pgfqpoint{1.412474in}{1.802954in}}%
\pgfpathlineto{\pgfqpoint{1.412474in}{1.802626in}}%
\pgfpathlineto{\pgfqpoint{1.413337in}{1.800849in}}%
\pgfpathlineto{\pgfqpoint{1.414632in}{1.797298in}}%
\pgfpathlineto{\pgfqpoint{1.415926in}{1.792715in}}%
\pgfpathlineto{\pgfqpoint{1.417077in}{1.789257in}}%
\pgfpathlineto{\pgfqpoint{1.417652in}{1.787189in}}%
\pgfpathlineto{\pgfqpoint{1.418444in}{1.784370in}}%
\pgfpathlineto{\pgfqpoint{1.423550in}{1.778667in}}%
\pgfpathlineto{\pgfqpoint{1.425491in}{1.779274in}}%
\pgfpathlineto{\pgfqpoint{1.426354in}{1.780593in}}%
\pgfpathlineto{\pgfqpoint{1.429735in}{1.783716in}}%
\pgfpathlineto{\pgfqpoint{1.430598in}{1.786025in}}%
\pgfpathlineto{\pgfqpoint{1.431461in}{1.787961in}}%
\pgfpathlineto{\pgfqpoint{1.432252in}{1.789078in}}%
\pgfpathlineto{\pgfqpoint{1.433906in}{1.791492in}}%
\pgfpathlineto{\pgfqpoint{1.435991in}{1.795028in}}%
\pgfpathlineto{\pgfqpoint{1.438365in}{1.795734in}}%
\pgfpathlineto{\pgfqpoint{1.438365in}{1.795665in}}%
\pgfpathlineto{\pgfqpoint{1.439444in}{1.794905in}}%
\pgfpathlineto{\pgfqpoint{1.441170in}{1.792946in}}%
\pgfpathlineto{\pgfqpoint{1.441889in}{1.790927in}}%
\pgfpathlineto{\pgfqpoint{1.445269in}{1.772332in}}%
\pgfpathlineto{\pgfqpoint{1.445988in}{1.765523in}}%
\pgfpathlineto{\pgfqpoint{1.446923in}{1.761964in}}%
\pgfpathlineto{\pgfqpoint{1.448721in}{1.748426in}}%
\pgfpathlineto{\pgfqpoint{1.451526in}{1.742058in}}%
\pgfpathlineto{\pgfqpoint{1.452317in}{1.741080in}}%
\pgfpathlineto{\pgfqpoint{1.453899in}{1.736226in}}%
\pgfpathlineto{\pgfqpoint{1.454978in}{1.732015in}}%
\pgfpathlineto{\pgfqpoint{1.456272in}{1.726673in}}%
\pgfpathlineto{\pgfqpoint{1.457711in}{1.722556in}}%
\pgfpathlineto{\pgfqpoint{1.459724in}{1.720516in}}%
\pgfpathlineto{\pgfqpoint{1.460012in}{1.720849in}}%
\pgfpathlineto{\pgfqpoint{1.460803in}{1.722327in}}%
\pgfpathlineto{\pgfqpoint{1.461810in}{1.725693in}}%
\pgfpathlineto{\pgfqpoint{1.462529in}{1.728833in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{1.734889in}}%
\pgfpathlineto{\pgfqpoint{1.467707in}{1.761379in}}%
\pgfpathlineto{\pgfqpoint{1.468786in}{1.771717in}}%
\pgfpathlineto{\pgfqpoint{1.471878in}{1.788787in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.808186in}}%
\pgfpathlineto{\pgfqpoint{1.476337in}{1.812085in}}%
\pgfpathlineto{\pgfqpoint{1.477991in}{1.819924in}}%
\pgfpathlineto{\pgfqpoint{1.478926in}{1.823522in}}%
\pgfpathlineto{\pgfqpoint{1.479789in}{1.822213in}}%
\pgfpathlineto{\pgfqpoint{1.481731in}{1.815036in}}%
\pgfpathlineto{\pgfqpoint{1.483241in}{1.810156in}}%
\pgfpathlineto{\pgfqpoint{1.484104in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.484968in}{1.802216in}}%
\pgfpathlineto{\pgfqpoint{1.485687in}{1.799114in}}%
\pgfpathlineto{\pgfqpoint{1.486694in}{1.795867in}}%
\pgfpathlineto{\pgfqpoint{1.487772in}{1.793166in}}%
\pgfpathlineto{\pgfqpoint{1.488420in}{1.790778in}}%
\pgfpathlineto{\pgfqpoint{1.492663in}{1.778944in}}%
\pgfpathlineto{\pgfqpoint{1.493598in}{1.779481in}}%
\pgfpathlineto{\pgfqpoint{1.493598in}{1.779858in}}%
\pgfpathlineto{\pgfqpoint{1.494389in}{1.781453in}}%
\pgfpathlineto{\pgfqpoint{1.495324in}{1.783833in}}%
\pgfpathlineto{\pgfqpoint{1.496115in}{1.788041in}}%
\pgfpathlineto{\pgfqpoint{1.497050in}{1.793304in}}%
\pgfpathlineto{\pgfqpoint{1.498128in}{1.799822in}}%
\pgfpathlineto{\pgfqpoint{1.498776in}{1.804467in}}%
\pgfpathlineto{\pgfqpoint{1.499783in}{1.812958in}}%
\pgfpathlineto{\pgfqpoint{1.500502in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{1.501581in}{1.827926in}}%
\pgfpathlineto{\pgfqpoint{1.502228in}{1.833599in}}%
\pgfpathlineto{\pgfqpoint{1.503091in}{1.841945in}}%
\pgfpathlineto{\pgfqpoint{1.503954in}{1.847063in}}%
\pgfpathlineto{\pgfqpoint{1.504817in}{1.854928in}}%
\pgfpathlineto{\pgfqpoint{1.505680in}{1.859947in}}%
\pgfpathlineto{\pgfqpoint{1.506543in}{1.866464in}}%
\pgfpathlineto{\pgfqpoint{1.507406in}{1.869954in}}%
\pgfpathlineto{\pgfqpoint{1.508269in}{1.872340in}}%
\pgfpathlineto{\pgfqpoint{1.511074in}{1.877681in}}%
\pgfpathlineto{\pgfqpoint{1.512009in}{1.876008in}}%
\pgfpathlineto{\pgfqpoint{1.512584in}{1.873847in}}%
\pgfpathlineto{\pgfqpoint{1.513663in}{1.871533in}}%
\pgfpathlineto{\pgfqpoint{1.516036in}{1.868610in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.865667in}}%
\pgfpathlineto{\pgfqpoint{1.517762in}{1.863884in}}%
\pgfpathlineto{\pgfqpoint{1.518625in}{1.858965in}}%
\pgfpathlineto{\pgfqpoint{1.519488in}{1.857224in}}%
\pgfpathlineto{\pgfqpoint{1.520351in}{1.851631in}}%
\pgfpathlineto{\pgfqpoint{1.521214in}{1.847522in}}%
\pgfpathlineto{\pgfqpoint{1.522077in}{1.835555in}}%
\pgfpathlineto{\pgfqpoint{1.522940in}{1.830654in}}%
\pgfpathlineto{\pgfqpoint{1.523803in}{1.821100in}}%
\pgfpathlineto{\pgfqpoint{1.524666in}{1.817955in}}%
\pgfpathlineto{\pgfqpoint{1.525529in}{1.815336in}}%
\pgfpathlineto{\pgfqpoint{1.526392in}{1.816152in}}%
\pgfpathlineto{\pgfqpoint{1.528118in}{1.821727in}}%
\pgfpathlineto{\pgfqpoint{1.528981in}{1.827160in}}%
\pgfpathlineto{\pgfqpoint{1.529844in}{1.832779in}}%
\pgfpathlineto{\pgfqpoint{1.530707in}{1.841589in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.860989in}}%
\pgfpathlineto{\pgfqpoint{1.534159in}{1.866772in}}%
\pgfpathlineto{\pgfqpoint{1.535166in}{1.876439in}}%
\pgfpathlineto{\pgfqpoint{1.540200in}{1.922783in}}%
\pgfpathlineto{\pgfqpoint{1.541207in}{1.930604in}}%
\pgfpathlineto{\pgfqpoint{1.541926in}{1.936183in}}%
\pgfpathlineto{\pgfqpoint{1.543293in}{1.941428in}}%
\pgfpathlineto{\pgfqpoint{1.545019in}{1.944509in}}%
\pgfpathlineto{\pgfqpoint{1.545378in}{1.943453in}}%
\pgfpathlineto{\pgfqpoint{1.546313in}{1.939612in}}%
\pgfpathlineto{\pgfqpoint{1.547105in}{1.936543in}}%
\pgfpathlineto{\pgfqpoint{1.547968in}{1.926613in}}%
\pgfpathlineto{\pgfqpoint{1.548831in}{1.918383in}}%
\pgfpathlineto{\pgfqpoint{1.549765in}{1.902214in}}%
\pgfpathlineto{\pgfqpoint{1.550557in}{1.882692in}}%
\pgfpathlineto{\pgfqpoint{1.553002in}{1.838116in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.829792in}}%
\pgfpathlineto{\pgfqpoint{1.557892in}{1.790148in}}%
\pgfpathlineto{\pgfqpoint{1.560913in}{1.783111in}}%
\pgfpathlineto{\pgfqpoint{1.561057in}{1.783405in}}%
\pgfpathlineto{\pgfqpoint{1.566019in}{1.794293in}}%
\pgfpathlineto{\pgfqpoint{1.568536in}{1.815709in}}%
\pgfpathlineto{\pgfqpoint{1.569543in}{1.819886in}}%
\pgfpathlineto{\pgfqpoint{1.570262in}{1.826666in}}%
\pgfpathlineto{\pgfqpoint{1.571269in}{1.830800in}}%
\pgfpathlineto{\pgfqpoint{1.571988in}{1.836613in}}%
\pgfpathlineto{\pgfqpoint{1.572995in}{1.840115in}}%
\pgfpathlineto{\pgfqpoint{1.573714in}{1.842537in}}%
\pgfpathlineto{\pgfqpoint{1.575368in}{1.842187in}}%
\pgfpathlineto{\pgfqpoint{1.576591in}{1.840749in}}%
\pgfpathlineto{\pgfqpoint{1.578173in}{1.838578in}}%
\pgfpathlineto{\pgfqpoint{1.578892in}{1.835427in}}%
\pgfpathlineto{\pgfqpoint{1.579899in}{1.831839in}}%
\pgfpathlineto{\pgfqpoint{1.580618in}{1.826714in}}%
\pgfpathlineto{\pgfqpoint{1.581625in}{1.822135in}}%
\pgfpathlineto{\pgfqpoint{1.582344in}{1.817339in}}%
\pgfpathlineto{\pgfqpoint{1.583351in}{1.812498in}}%
\pgfpathlineto{\pgfqpoint{1.584070in}{1.807610in}}%
\pgfpathlineto{\pgfqpoint{1.586084in}{1.803333in}}%
\pgfpathlineto{\pgfqpoint{1.586731in}{1.804633in}}%
\pgfpathlineto{\pgfqpoint{1.589248in}{1.821693in}}%
\pgfpathlineto{\pgfqpoint{1.590183in}{1.825700in}}%
\pgfpathlineto{\pgfqpoint{1.592125in}{1.843041in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{1.854246in}}%
\pgfpathlineto{\pgfqpoint{1.598166in}{1.856134in}}%
\pgfpathlineto{\pgfqpoint{1.600539in}{1.854469in}}%
\pgfpathlineto{\pgfqpoint{1.603200in}{1.850371in}}%
\pgfpathlineto{\pgfqpoint{1.605789in}{1.850818in}}%
\pgfpathlineto{\pgfqpoint{1.605789in}{1.851163in}}%
\pgfpathlineto{\pgfqpoint{1.606653in}{1.852527in}}%
\pgfpathlineto{\pgfqpoint{1.607516in}{1.854583in}}%
\pgfpathlineto{\pgfqpoint{1.609889in}{1.865094in}}%
\pgfpathlineto{\pgfqpoint{1.613413in}{1.872055in}}%
\pgfpathlineto{\pgfqpoint{1.615570in}{1.871550in}}%
\pgfpathlineto{\pgfqpoint{1.618519in}{1.864657in}}%
\pgfpathlineto{\pgfqpoint{1.624344in}{1.863829in}}%
\pgfpathlineto{\pgfqpoint{1.626502in}{1.861694in}}%
\pgfpathlineto{\pgfqpoint{1.626790in}{1.863520in}}%
\pgfpathlineto{\pgfqpoint{1.628228in}{1.867718in}}%
\pgfpathlineto{\pgfqpoint{1.629307in}{1.872223in}}%
\pgfpathlineto{\pgfqpoint{1.632543in}{1.886681in}}%
\pgfpathlineto{\pgfqpoint{1.635851in}{1.891272in}}%
\pgfpathlineto{\pgfqpoint{1.639807in}{1.889875in}}%
\pgfpathlineto{\pgfqpoint{1.642611in}{1.876312in}}%
\pgfpathlineto{\pgfqpoint{1.643762in}{1.870424in}}%
\pgfpathlineto{\pgfqpoint{1.644625in}{1.863142in}}%
\pgfpathlineto{\pgfqpoint{1.645488in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.646207in}{1.851478in}}%
\pgfpathlineto{\pgfqpoint{1.647142in}{1.846900in}}%
\pgfpathlineto{\pgfqpoint{1.649228in}{1.830398in}}%
\pgfpathlineto{\pgfqpoint{1.651745in}{1.827330in}}%
\pgfpathlineto{\pgfqpoint{1.651889in}{1.828082in}}%
\pgfpathlineto{\pgfqpoint{1.655341in}{1.838907in}}%
\pgfpathlineto{\pgfqpoint{1.663396in}{1.871254in}}%
\pgfpathlineto{\pgfqpoint{1.664546in}{1.873195in}}%
\pgfpathlineto{\pgfqpoint{1.673752in}{1.887736in}}%
\pgfpathlineto{\pgfqpoint{1.675262in}{1.885852in}}%
\pgfpathlineto{\pgfqpoint{1.678570in}{1.882813in}}%
\pgfpathlineto{\pgfqpoint{1.680009in}{1.884949in}}%
\pgfpathlineto{\pgfqpoint{1.682454in}{1.894776in}}%
\pgfpathlineto{\pgfqpoint{1.683389in}{1.899021in}}%
\pgfpathlineto{\pgfqpoint{1.685618in}{1.919027in}}%
\pgfpathlineto{\pgfqpoint{1.687129in}{1.933200in}}%
\pgfpathlineto{\pgfqpoint{1.688927in}{1.948885in}}%
\pgfpathlineto{\pgfqpoint{1.692091in}{1.955558in}}%
\pgfpathlineto{\pgfqpoint{1.692810in}{1.955022in}}%
\pgfpathlineto{\pgfqpoint{1.693817in}{1.953684in}}%
\pgfpathlineto{\pgfqpoint{1.698060in}{1.935707in}}%
\pgfpathlineto{\pgfqpoint{1.698995in}{1.931166in}}%
\pgfpathlineto{\pgfqpoint{1.700002in}{1.924932in}}%
\pgfpathlineto{\pgfqpoint{1.702519in}{1.903657in}}%
\pgfpathlineto{\pgfqpoint{1.705540in}{1.885220in}}%
\pgfpathlineto{\pgfqpoint{1.706115in}{1.881240in}}%
\pgfpathlineto{\pgfqpoint{1.707769in}{1.873388in}}%
\pgfpathlineto{\pgfqpoint{1.711581in}{1.858939in}}%
\pgfpathlineto{\pgfqpoint{1.714601in}{1.849697in}}%
\pgfpathlineto{\pgfqpoint{1.718557in}{1.834533in}}%
\pgfpathlineto{\pgfqpoint{1.720714in}{1.832973in}}%
\pgfpathlineto{\pgfqpoint{1.720930in}{1.833429in}}%
\pgfpathlineto{\pgfqpoint{1.721649in}{1.836015in}}%
\pgfpathlineto{\pgfqpoint{1.732365in}{1.959154in}}%
\pgfpathlineto{\pgfqpoint{1.733012in}{1.958420in}}%
\pgfpathlineto{\pgfqpoint{1.733731in}{1.954636in}}%
\pgfpathlineto{\pgfqpoint{1.735242in}{1.940994in}}%
\pgfpathlineto{\pgfqpoint{1.737687in}{1.899055in}}%
\pgfpathlineto{\pgfqpoint{1.738694in}{1.884496in}}%
\pgfpathlineto{\pgfqpoint{1.740851in}{1.837201in}}%
\pgfpathlineto{\pgfqpoint{1.742577in}{1.801172in}}%
\pgfpathlineto{\pgfqpoint{1.748043in}{1.728409in}}%
\pgfpathlineto{\pgfqpoint{1.748978in}{1.728465in}}%
\pgfpathlineto{\pgfqpoint{1.749050in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{1.751998in}{1.752351in}}%
\pgfpathlineto{\pgfqpoint{1.752861in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{1.754156in}{1.792314in}}%
\pgfpathlineto{\pgfqpoint{1.756242in}{1.858208in}}%
\pgfpathlineto{\pgfqpoint{1.757680in}{1.887422in}}%
\pgfpathlineto{\pgfqpoint{1.759478in}{1.930755in}}%
\pgfpathlineto{\pgfqpoint{1.761779in}{1.962168in}}%
\pgfpathlineto{\pgfqpoint{1.765879in}{1.982371in}}%
\pgfpathlineto{\pgfqpoint{1.766526in}{1.981073in}}%
\pgfpathlineto{\pgfqpoint{1.768108in}{1.977938in}}%
\pgfpathlineto{\pgfqpoint{1.771560in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{1.776163in}{1.923208in}}%
\pgfpathlineto{\pgfqpoint{1.778105in}{1.893111in}}%
\pgfpathlineto{\pgfqpoint{1.786735in}{1.802801in}}%
\pgfpathlineto{\pgfqpoint{1.787814in}{1.801213in}}%
\pgfpathlineto{\pgfqpoint{1.788317in}{1.801521in}}%
\pgfpathlineto{\pgfqpoint{1.791769in}{1.810744in}}%
\pgfpathlineto{\pgfqpoint{1.797091in}{1.843799in}}%
\pgfpathlineto{\pgfqpoint{1.798026in}{1.854450in}}%
\pgfpathlineto{\pgfqpoint{1.799105in}{1.864752in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{1.877049in}}%
\pgfpathlineto{\pgfqpoint{1.801838in}{1.884050in}}%
\pgfpathlineto{\pgfqpoint{1.803492in}{1.885162in}}%
\pgfpathlineto{\pgfqpoint{1.803564in}{1.884786in}}%
\pgfpathlineto{\pgfqpoint{1.804139in}{1.882741in}}%
\pgfpathlineto{\pgfqpoint{1.806225in}{1.862945in}}%
\pgfpathlineto{\pgfqpoint{1.807663in}{1.846846in}}%
\pgfpathlineto{\pgfqpoint{1.809533in}{1.812283in}}%
\pgfpathlineto{\pgfqpoint{1.812913in}{1.773827in}}%
\pgfpathlineto{\pgfqpoint{1.813848in}{1.767698in}}%
\pgfpathlineto{\pgfqpoint{1.815718in}{1.763366in}}%
\pgfpathlineto{\pgfqpoint{1.815862in}{1.763498in}}%
\pgfpathlineto{\pgfqpoint{1.816653in}{1.765293in}}%
\pgfpathlineto{\pgfqpoint{1.818091in}{1.771668in}}%
\pgfpathlineto{\pgfqpoint{1.819026in}{1.780346in}}%
\pgfpathlineto{\pgfqpoint{1.819817in}{1.789057in}}%
\pgfpathlineto{\pgfqpoint{1.821903in}{1.816765in}}%
\pgfpathlineto{\pgfqpoint{1.822981in}{1.827024in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.875719in}}%
\pgfpathlineto{\pgfqpoint{1.826721in}{1.899450in}}%
\pgfpathlineto{\pgfqpoint{1.828159in}{1.918159in}}%
\pgfpathlineto{\pgfqpoint{1.832259in}{1.952983in}}%
\pgfpathlineto{\pgfqpoint{1.833553in}{1.952512in}}%
\pgfpathlineto{\pgfqpoint{1.837077in}{1.927285in}}%
\pgfpathlineto{\pgfqpoint{1.838012in}{1.917213in}}%
\pgfpathlineto{\pgfqpoint{1.843478in}{1.873579in}}%
\pgfpathlineto{\pgfqpoint{1.847146in}{1.862998in}}%
\pgfpathlineto{\pgfqpoint{1.848081in}{1.855403in}}%
\pgfpathlineto{\pgfqpoint{1.850886in}{1.839133in}}%
\pgfpathlineto{\pgfqpoint{1.851749in}{1.834403in}}%
\pgfpathlineto{\pgfqpoint{1.856423in}{1.821714in}}%
\pgfpathlineto{\pgfqpoint{1.861242in}{1.818599in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.815601in}}%
\pgfpathlineto{\pgfqpoint{1.862968in}{1.811672in}}%
\pgfpathlineto{\pgfqpoint{1.864406in}{1.807367in}}%
\pgfpathlineto{\pgfqpoint{1.867858in}{1.800389in}}%
\pgfpathlineto{\pgfqpoint{1.868146in}{1.800766in}}%
\pgfpathlineto{\pgfqpoint{1.869153in}{1.804451in}}%
\pgfpathlineto{\pgfqpoint{1.869944in}{1.808570in}}%
\pgfpathlineto{\pgfqpoint{1.871957in}{1.818912in}}%
\pgfpathlineto{\pgfqpoint{1.873252in}{1.824189in}}%
\pgfpathlineto{\pgfqpoint{1.874834in}{1.829410in}}%
\pgfpathlineto{\pgfqpoint{1.877711in}{1.833990in}}%
\pgfpathlineto{\pgfqpoint{1.878502in}{1.833309in}}%
\pgfpathlineto{\pgfqpoint{1.878502in}{1.832962in}}%
\pgfpathlineto{\pgfqpoint{1.880444in}{1.828362in}}%
\pgfpathlineto{\pgfqpoint{1.881882in}{1.827815in}}%
\pgfpathlineto{\pgfqpoint{1.881954in}{1.828014in}}%
\pgfpathlineto{\pgfqpoint{1.887060in}{1.850216in}}%
\pgfpathlineto{\pgfqpoint{1.889002in}{1.865702in}}%
\pgfpathlineto{\pgfqpoint{1.891447in}{1.878083in}}%
\pgfpathlineto{\pgfqpoint{1.893245in}{1.893079in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.902179in}}%
\pgfpathlineto{\pgfqpoint{1.900221in}{1.928955in}}%
\pgfpathlineto{\pgfqpoint{1.902666in}{1.932071in}}%
\pgfpathlineto{\pgfqpoint{1.903314in}{1.931019in}}%
\pgfpathlineto{\pgfqpoint{1.904392in}{1.927783in}}%
\pgfpathlineto{\pgfqpoint{1.905327in}{1.923840in}}%
\pgfpathlineto{\pgfqpoint{1.906118in}{1.918401in}}%
\pgfpathlineto{\pgfqpoint{1.907053in}{1.911163in}}%
\pgfpathlineto{\pgfqpoint{1.907844in}{1.901046in}}%
\pgfpathlineto{\pgfqpoint{1.909642in}{1.883876in}}%
\pgfpathlineto{\pgfqpoint{1.913023in}{1.862334in}}%
\pgfpathlineto{\pgfqpoint{1.913957in}{1.857904in}}%
\pgfpathlineto{\pgfqpoint{1.918129in}{1.852249in}}%
\pgfpathlineto{\pgfqpoint{1.919855in}{1.853825in}}%
\pgfpathlineto{\pgfqpoint{1.919999in}{1.853316in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{1.849347in}}%
\pgfpathlineto{\pgfqpoint{1.922660in}{1.844151in}}%
\pgfpathlineto{\pgfqpoint{1.925033in}{1.828370in}}%
\pgfpathlineto{\pgfqpoint{1.927262in}{1.802246in}}%
\pgfpathlineto{\pgfqpoint{1.928629in}{1.785309in}}%
\pgfpathlineto{\pgfqpoint{1.932225in}{1.746281in}}%
\pgfpathlineto{\pgfqpoint{1.933807in}{1.737786in}}%
\pgfpathlineto{\pgfqpoint{1.935892in}{1.733908in}}%
\pgfpathlineto{\pgfqpoint{1.936899in}{1.734575in}}%
\pgfpathlineto{\pgfqpoint{1.938697in}{1.740461in}}%
\pgfpathlineto{\pgfqpoint{1.940639in}{1.749742in}}%
\pgfpathlineto{\pgfqpoint{1.942581in}{1.764011in}}%
\pgfpathlineto{\pgfqpoint{1.944163in}{1.773836in}}%
\pgfpathlineto{\pgfqpoint{1.945601in}{1.781868in}}%
\pgfpathlineto{\pgfqpoint{1.947255in}{1.788256in}}%
\pgfpathlineto{\pgfqpoint{1.948118in}{1.790812in}}%
\pgfpathlineto{\pgfqpoint{1.950707in}{1.798831in}}%
\pgfpathlineto{\pgfqpoint{1.951642in}{1.800559in}}%
\pgfpathlineto{\pgfqpoint{1.956749in}{1.807743in}}%
\pgfpathlineto{\pgfqpoint{1.957612in}{1.810102in}}%
\pgfpathlineto{\pgfqpoint{1.958690in}{1.812896in}}%
\pgfpathlineto{\pgfqpoint{1.961064in}{1.827878in}}%
\pgfpathlineto{\pgfqpoint{1.961999in}{1.834230in}}%
\pgfpathlineto{\pgfqpoint{1.963293in}{1.844179in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.858436in}}%
\pgfpathlineto{\pgfqpoint{1.968543in}{1.868459in}}%
\pgfpathlineto{\pgfqpoint{1.969047in}{1.868031in}}%
\pgfpathlineto{\pgfqpoint{1.972355in}{1.856245in}}%
\pgfpathlineto{\pgfqpoint{1.974368in}{1.847627in}}%
\pgfpathlineto{\pgfqpoint{1.975303in}{1.843184in}}%
\pgfpathlineto{\pgfqpoint{1.979547in}{1.835578in}}%
\pgfpathlineto{\pgfqpoint{1.981273in}{1.835751in}}%
\pgfpathlineto{\pgfqpoint{1.981344in}{1.836298in}}%
\pgfpathlineto{\pgfqpoint{1.982351in}{1.838125in}}%
\pgfpathlineto{\pgfqpoint{1.984725in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{1.985803in}{1.847879in}}%
\pgfpathlineto{\pgfqpoint{1.987170in}{1.847516in}}%
\pgfpathlineto{\pgfqpoint{1.988752in}{1.845696in}}%
\pgfpathlineto{\pgfqpoint{1.991269in}{1.837516in}}%
\pgfpathlineto{\pgfqpoint{1.993355in}{1.824581in}}%
\pgfpathlineto{\pgfqpoint{1.995153in}{1.814770in}}%
\pgfpathlineto{\pgfqpoint{1.996375in}{1.810198in}}%
\pgfpathlineto{\pgfqpoint{1.998533in}{1.798850in}}%
\pgfpathlineto{\pgfqpoint{1.999971in}{1.794734in}}%
\pgfpathlineto{\pgfqpoint{2.000762in}{1.794182in}}%
\pgfpathlineto{\pgfqpoint{2.001266in}{1.795049in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{1.799691in}}%
\pgfpathlineto{\pgfqpoint{2.010327in}{1.869102in}}%
\pgfpathlineto{\pgfqpoint{2.011694in}{1.870965in}}%
\pgfpathlineto{\pgfqpoint{2.012053in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{2.013995in}{1.870019in}}%
\pgfpathlineto{\pgfqpoint{2.015505in}{1.866890in}}%
\pgfpathlineto{\pgfqpoint{2.019245in}{1.858620in}}%
\pgfpathlineto{\pgfqpoint{2.020180in}{1.852452in}}%
\pgfpathlineto{\pgfqpoint{2.029889in}{1.757162in}}%
\pgfpathlineto{\pgfqpoint{2.033053in}{1.751164in}}%
\pgfpathlineto{\pgfqpoint{2.033053in}{1.751172in}}%
\pgfpathlineto{\pgfqpoint{2.034779in}{1.752874in}}%
\pgfpathlineto{\pgfqpoint{2.037872in}{1.769293in}}%
\pgfpathlineto{\pgfqpoint{2.044416in}{1.809133in}}%
\pgfpathlineto{\pgfqpoint{2.045855in}{1.819916in}}%
\pgfpathlineto{\pgfqpoint{2.046862in}{1.830438in}}%
\pgfpathlineto{\pgfqpoint{2.048660in}{1.850068in}}%
\pgfpathlineto{\pgfqpoint{2.049666in}{1.857723in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.872289in}}%
\pgfpathlineto{\pgfqpoint{2.053838in}{1.871281in}}%
\pgfpathlineto{\pgfqpoint{2.055276in}{1.866856in}}%
\pgfpathlineto{\pgfqpoint{2.057721in}{1.854498in}}%
\pgfpathlineto{\pgfqpoint{2.060454in}{1.844527in}}%
\pgfpathlineto{\pgfqpoint{2.061892in}{1.837323in}}%
\pgfpathlineto{\pgfqpoint{2.063906in}{1.822547in}}%
\pgfpathlineto{\pgfqpoint{2.067574in}{1.797674in}}%
\pgfpathlineto{\pgfqpoint{2.069228in}{1.788396in}}%
\pgfpathlineto{\pgfqpoint{2.072033in}{1.779440in}}%
\pgfpathlineto{\pgfqpoint{2.073687in}{1.779512in}}%
\pgfpathlineto{\pgfqpoint{2.074478in}{1.781438in}}%
\pgfpathlineto{\pgfqpoint{2.075557in}{1.785885in}}%
\pgfpathlineto{\pgfqpoint{2.077427in}{1.796026in}}%
\pgfpathlineto{\pgfqpoint{2.079440in}{1.813559in}}%
\pgfpathlineto{\pgfqpoint{2.082677in}{1.836100in}}%
\pgfpathlineto{\pgfqpoint{2.084762in}{1.840442in}}%
\pgfpathlineto{\pgfqpoint{2.084906in}{1.840099in}}%
\pgfpathlineto{\pgfqpoint{2.086129in}{1.837448in}}%
\pgfpathlineto{\pgfqpoint{2.090012in}{1.826605in}}%
\pgfpathlineto{\pgfqpoint{2.091738in}{1.820676in}}%
\pgfpathlineto{\pgfqpoint{2.093033in}{1.819463in}}%
\pgfpathlineto{\pgfqpoint{2.094327in}{1.818109in}}%
\pgfpathlineto{\pgfqpoint{2.096413in}{1.811948in}}%
\pgfpathlineto{\pgfqpoint{2.100369in}{1.796538in}}%
\pgfpathlineto{\pgfqpoint{2.101447in}{1.790523in}}%
\pgfpathlineto{\pgfqpoint{2.105259in}{1.781094in}}%
\pgfpathlineto{\pgfqpoint{2.106841in}{1.780102in}}%
\pgfpathlineto{\pgfqpoint{2.107273in}{1.780626in}}%
\pgfpathlineto{\pgfqpoint{2.108279in}{1.782481in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.789755in}}%
\pgfpathlineto{\pgfqpoint{2.115903in}{1.829759in}}%
\pgfpathlineto{\pgfqpoint{2.116982in}{1.842887in}}%
\pgfpathlineto{\pgfqpoint{2.124605in}{1.906694in}}%
\pgfpathlineto{\pgfqpoint{2.125252in}{1.906225in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{1.903073in}}%
\pgfpathlineto{\pgfqpoint{2.128057in}{1.894462in}}%
\pgfpathlineto{\pgfqpoint{2.133235in}{1.882665in}}%
\pgfpathlineto{\pgfqpoint{2.134026in}{1.883395in}}%
\pgfpathlineto{\pgfqpoint{2.135392in}{1.883275in}}%
\pgfpathlineto{\pgfqpoint{2.136687in}{1.879538in}}%
\pgfpathlineto{\pgfqpoint{2.137694in}{1.873495in}}%
\pgfpathlineto{\pgfqpoint{2.144958in}{1.851360in}}%
\pgfpathlineto{\pgfqpoint{2.145173in}{1.851434in}}%
\pgfpathlineto{\pgfqpoint{2.148482in}{1.853311in}}%
\pgfpathlineto{\pgfqpoint{2.151214in}{1.850879in}}%
\pgfpathlineto{\pgfqpoint{2.153947in}{1.847938in}}%
\pgfpathlineto{\pgfqpoint{2.159845in}{1.848963in}}%
\pgfpathlineto{\pgfqpoint{2.161427in}{1.847833in}}%
\pgfpathlineto{\pgfqpoint{2.162721in}{1.845623in}}%
\pgfpathlineto{\pgfqpoint{2.163872in}{1.843429in}}%
\pgfpathlineto{\pgfqpoint{2.165886in}{1.833695in}}%
\pgfpathlineto{\pgfqpoint{2.170488in}{1.800444in}}%
\pgfpathlineto{\pgfqpoint{2.171927in}{1.799859in}}%
\pgfpathlineto{\pgfqpoint{2.172646in}{1.802087in}}%
\pgfpathlineto{\pgfqpoint{2.174228in}{1.811785in}}%
\pgfpathlineto{\pgfqpoint{2.184009in}{1.905849in}}%
\pgfpathlineto{\pgfqpoint{2.185951in}{1.907032in}}%
\pgfpathlineto{\pgfqpoint{2.186886in}{1.906084in}}%
\pgfpathlineto{\pgfqpoint{2.187964in}{1.903876in}}%
\pgfpathlineto{\pgfqpoint{2.191057in}{1.885862in}}%
\pgfpathlineto{\pgfqpoint{2.193143in}{1.868690in}}%
\pgfpathlineto{\pgfqpoint{2.194940in}{1.853981in}}%
\pgfpathlineto{\pgfqpoint{2.197314in}{1.842870in}}%
\pgfpathlineto{\pgfqpoint{2.198680in}{1.842141in}}%
\pgfpathlineto{\pgfqpoint{2.198968in}{1.842720in}}%
\pgfpathlineto{\pgfqpoint{2.199975in}{1.844390in}}%
\pgfpathlineto{\pgfqpoint{2.210043in}{1.923398in}}%
\pgfpathlineto{\pgfqpoint{2.213855in}{1.934875in}}%
\pgfpathlineto{\pgfqpoint{2.214286in}{1.934023in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.899211in}}%
\pgfpathlineto{\pgfqpoint{2.223204in}{1.882813in}}%
\pgfpathlineto{\pgfqpoint{2.224643in}{1.870188in}}%
\pgfpathlineto{\pgfqpoint{2.226440in}{1.855604in}}%
\pgfpathlineto{\pgfqpoint{2.227663in}{1.851036in}}%
\pgfpathlineto{\pgfqpoint{2.228814in}{1.848017in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{1.848007in}}%
\pgfpathlineto{\pgfqpoint{2.232554in}{1.848820in}}%
\pgfpathlineto{\pgfqpoint{2.233345in}{1.850257in}}%
\pgfpathlineto{\pgfqpoint{2.234855in}{1.853053in}}%
\pgfpathlineto{\pgfqpoint{2.238019in}{1.862331in}}%
\pgfpathlineto{\pgfqpoint{2.244923in}{1.879818in}}%
\pgfpathlineto{\pgfqpoint{2.246218in}{1.883433in}}%
\pgfpathlineto{\pgfqpoint{2.247584in}{1.886003in}}%
\pgfpathlineto{\pgfqpoint{2.249095in}{1.889024in}}%
\pgfpathlineto{\pgfqpoint{2.251684in}{1.895108in}}%
\pgfpathlineto{\pgfqpoint{2.255639in}{1.921018in}}%
\pgfpathlineto{\pgfqpoint{2.257221in}{1.930854in}}%
\pgfpathlineto{\pgfqpoint{2.260314in}{1.938189in}}%
\pgfpathlineto{\pgfqpoint{2.261464in}{1.937505in}}%
\pgfpathlineto{\pgfqpoint{2.262687in}{1.933902in}}%
\pgfpathlineto{\pgfqpoint{2.263766in}{1.931801in}}%
\pgfpathlineto{\pgfqpoint{2.273331in}{1.907536in}}%
\pgfpathlineto{\pgfqpoint{2.274625in}{1.905171in}}%
\pgfpathlineto{\pgfqpoint{2.276208in}{1.901861in}}%
\pgfpathlineto{\pgfqpoint{2.277934in}{1.899694in}}%
\pgfpathlineto{\pgfqpoint{2.278149in}{1.899926in}}%
\pgfpathlineto{\pgfqpoint{2.281098in}{1.905134in}}%
\pgfpathlineto{\pgfqpoint{2.284694in}{1.924831in}}%
\pgfpathlineto{\pgfqpoint{2.285413in}{1.929746in}}%
\pgfpathlineto{\pgfqpoint{2.286420in}{1.933251in}}%
\pgfpathlineto{\pgfqpoint{2.287211in}{1.935370in}}%
\pgfpathlineto{\pgfqpoint{2.288649in}{1.935218in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{1.930835in}}%
\pgfpathlineto{\pgfqpoint{2.296201in}{1.909033in}}%
\pgfpathlineto{\pgfqpoint{2.297423in}{1.907806in}}%
\pgfpathlineto{\pgfqpoint{2.305406in}{1.892887in}}%
\pgfpathlineto{\pgfqpoint{2.305550in}{1.893001in}}%
\pgfpathlineto{\pgfqpoint{2.307276in}{1.894068in}}%
\pgfpathlineto{\pgfqpoint{2.310584in}{1.899172in}}%
\pgfpathlineto{\pgfqpoint{2.311375in}{1.901448in}}%
\pgfpathlineto{\pgfqpoint{2.312310in}{1.904429in}}%
\pgfpathlineto{\pgfqpoint{2.314468in}{1.912260in}}%
\pgfpathlineto{\pgfqpoint{2.315906in}{1.916851in}}%
\pgfpathlineto{\pgfqpoint{2.318136in}{1.919345in}}%
\pgfpathlineto{\pgfqpoint{2.319215in}{1.917853in}}%
\pgfpathlineto{\pgfqpoint{2.320293in}{1.914051in}}%
\pgfpathlineto{\pgfqpoint{2.322091in}{1.906217in}}%
\pgfpathlineto{\pgfqpoint{2.324680in}{1.893975in}}%
\pgfpathlineto{\pgfqpoint{2.326262in}{1.886323in}}%
\pgfpathlineto{\pgfqpoint{2.330649in}{1.873902in}}%
\pgfpathlineto{\pgfqpoint{2.334749in}{1.866305in}}%
\pgfpathlineto{\pgfqpoint{2.335540in}{1.864542in}}%
\pgfpathlineto{\pgfqpoint{2.342156in}{1.858460in}}%
\pgfpathlineto{\pgfqpoint{2.343379in}{1.858704in}}%
\pgfpathlineto{\pgfqpoint{2.343379in}{1.859279in}}%
\pgfpathlineto{\pgfqpoint{2.344242in}{1.861343in}}%
\pgfpathlineto{\pgfqpoint{2.345105in}{1.863375in}}%
\pgfpathlineto{\pgfqpoint{2.345968in}{1.866619in}}%
\pgfpathlineto{\pgfqpoint{2.346831in}{1.869655in}}%
\pgfpathlineto{\pgfqpoint{2.347694in}{1.874490in}}%
\pgfpathlineto{\pgfqpoint{2.348557in}{1.877713in}}%
\pgfpathlineto{\pgfqpoint{2.349348in}{1.884156in}}%
\pgfpathlineto{\pgfqpoint{2.350283in}{1.891535in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{1.915474in}}%
\pgfpathlineto{\pgfqpoint{2.355461in}{1.920398in}}%
\pgfpathlineto{\pgfqpoint{2.361790in}{1.957564in}}%
\pgfpathlineto{\pgfqpoint{2.364091in}{1.958575in}}%
\pgfpathlineto{\pgfqpoint{2.364091in}{1.957995in}}%
\pgfpathlineto{\pgfqpoint{2.365817in}{1.951406in}}%
\pgfpathlineto{\pgfqpoint{2.366393in}{1.945430in}}%
\pgfpathlineto{\pgfqpoint{2.367543in}{1.940523in}}%
\pgfpathlineto{\pgfqpoint{2.368550in}{1.934142in}}%
\pgfpathlineto{\pgfqpoint{2.369557in}{1.928423in}}%
\pgfpathlineto{\pgfqpoint{2.373441in}{1.906302in}}%
\pgfpathlineto{\pgfqpoint{2.374591in}{1.903364in}}%
\pgfpathlineto{\pgfqpoint{2.378475in}{1.894490in}}%
\pgfpathlineto{\pgfqpoint{2.380992in}{1.895429in}}%
\pgfpathlineto{\pgfqpoint{2.381783in}{1.897587in}}%
\pgfpathlineto{\pgfqpoint{2.384804in}{1.908769in}}%
\pgfpathlineto{\pgfqpoint{2.385451in}{1.913062in}}%
\pgfpathlineto{\pgfqpoint{2.386458in}{1.915727in}}%
\pgfpathlineto{\pgfqpoint{2.387968in}{1.920601in}}%
\pgfpathlineto{\pgfqpoint{2.394153in}{1.933071in}}%
\pgfpathlineto{\pgfqpoint{2.395304in}{1.931951in}}%
\pgfpathlineto{\pgfqpoint{2.396886in}{1.927209in}}%
\pgfpathlineto{\pgfqpoint{2.399331in}{1.922192in}}%
\pgfpathlineto{\pgfqpoint{2.406882in}{1.921213in}}%
\pgfpathlineto{\pgfqpoint{2.409112in}{1.914525in}}%
\pgfpathlineto{\pgfqpoint{2.410982in}{1.911042in}}%
\pgfpathlineto{\pgfqpoint{2.414937in}{1.903321in}}%
\pgfpathlineto{\pgfqpoint{2.416447in}{1.901924in}}%
\pgfpathlineto{\pgfqpoint{2.419684in}{1.893070in}}%
\pgfpathlineto{\pgfqpoint{2.421697in}{1.886683in}}%
\pgfpathlineto{\pgfqpoint{2.426228in}{1.881037in}}%
\pgfpathlineto{\pgfqpoint{2.427163in}{1.877849in}}%
\pgfpathlineto{\pgfqpoint{2.427954in}{1.873676in}}%
\pgfpathlineto{\pgfqpoint{2.428889in}{1.868910in}}%
\pgfpathlineto{\pgfqpoint{2.429680in}{1.863924in}}%
\pgfpathlineto{\pgfqpoint{2.430615in}{1.855237in}}%
\pgfpathlineto{\pgfqpoint{2.431406in}{1.849296in}}%
\pgfpathlineto{\pgfqpoint{2.432269in}{1.840239in}}%
\pgfpathlineto{\pgfqpoint{2.433132in}{1.833549in}}%
\pgfpathlineto{\pgfqpoint{2.433995in}{1.827773in}}%
\pgfpathlineto{\pgfqpoint{2.434858in}{1.822291in}}%
\pgfpathlineto{\pgfqpoint{2.436225in}{1.817925in}}%
\pgfpathlineto{\pgfqpoint{2.439677in}{1.811588in}}%
\pgfpathlineto{\pgfqpoint{2.439821in}{1.811705in}}%
\pgfpathlineto{\pgfqpoint{2.441763in}{1.813836in}}%
\pgfpathlineto{\pgfqpoint{2.442626in}{1.816605in}}%
\pgfpathlineto{\pgfqpoint{2.443632in}{1.818833in}}%
\pgfpathlineto{\pgfqpoint{2.446941in}{1.824317in}}%
\pgfpathlineto{\pgfqpoint{2.447876in}{1.828653in}}%
\pgfpathlineto{\pgfqpoint{2.448667in}{1.831524in}}%
\pgfpathlineto{\pgfqpoint{2.449602in}{1.835647in}}%
\pgfpathlineto{\pgfqpoint{2.450393in}{1.838666in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.843307in}}%
\pgfpathlineto{\pgfqpoint{2.452119in}{1.846530in}}%
\pgfpathlineto{\pgfqpoint{2.453054in}{1.851065in}}%
\pgfpathlineto{\pgfqpoint{2.455571in}{1.854535in}}%
\pgfpathlineto{\pgfqpoint{2.455715in}{1.854409in}}%
\pgfpathlineto{\pgfqpoint{2.457297in}{1.850667in}}%
\pgfpathlineto{\pgfqpoint{2.460749in}{1.834256in}}%
\pgfpathlineto{\pgfqpoint{2.461468in}{1.828156in}}%
\pgfpathlineto{\pgfqpoint{2.462475in}{1.822474in}}%
\pgfpathlineto{\pgfqpoint{2.463194in}{1.814078in}}%
\pgfpathlineto{\pgfqpoint{2.464129in}{1.809793in}}%
\pgfpathlineto{\pgfqpoint{2.465639in}{1.803984in}}%
\pgfpathlineto{\pgfqpoint{2.467293in}{1.803063in}}%
\pgfpathlineto{\pgfqpoint{2.467653in}{1.803481in}}%
\pgfpathlineto{\pgfqpoint{2.468516in}{1.806142in}}%
\pgfpathlineto{\pgfqpoint{2.469235in}{1.808626in}}%
\pgfpathlineto{\pgfqpoint{2.477721in}{1.873823in}}%
\pgfpathlineto{\pgfqpoint{2.481461in}{1.910373in}}%
\pgfpathlineto{\pgfqpoint{2.482396in}{1.918238in}}%
\pgfpathlineto{\pgfqpoint{2.483187in}{1.923799in}}%
\pgfpathlineto{\pgfqpoint{2.484050in}{1.930449in}}%
\pgfpathlineto{\pgfqpoint{2.488078in}{1.937514in}}%
\pgfpathlineto{\pgfqpoint{2.488078in}{1.937353in}}%
\pgfpathlineto{\pgfqpoint{2.488725in}{1.934732in}}%
\pgfpathlineto{\pgfqpoint{2.490091in}{1.927633in}}%
\pgfpathlineto{\pgfqpoint{2.499369in}{1.849219in}}%
\pgfpathlineto{\pgfqpoint{2.500447in}{1.847592in}}%
\pgfpathlineto{\pgfqpoint{2.501095in}{1.848539in}}%
\pgfpathlineto{\pgfqpoint{2.503612in}{1.850439in}}%
\pgfpathlineto{\pgfqpoint{2.503828in}{1.850097in}}%
\pgfpathlineto{\pgfqpoint{2.505626in}{1.847959in}}%
\pgfpathlineto{\pgfqpoint{2.507567in}{1.844676in}}%
\pgfpathlineto{\pgfqpoint{2.509078in}{1.838829in}}%
\pgfpathlineto{\pgfqpoint{2.510084in}{1.834386in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.830257in}}%
\pgfpathlineto{\pgfqpoint{2.513968in}{1.818637in}}%
\pgfpathlineto{\pgfqpoint{2.515119in}{1.812471in}}%
\pgfpathlineto{\pgfqpoint{2.515910in}{1.810353in}}%
\pgfpathlineto{\pgfqpoint{2.517204in}{1.808637in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{1.809256in}}%
\pgfpathlineto{\pgfqpoint{2.521088in}{1.810666in}}%
\pgfpathlineto{\pgfqpoint{2.521232in}{1.810249in}}%
\pgfpathlineto{\pgfqpoint{2.526482in}{1.804225in}}%
\pgfpathlineto{\pgfqpoint{2.526985in}{1.804744in}}%
\pgfpathlineto{\pgfqpoint{2.528064in}{1.808691in}}%
\pgfpathlineto{\pgfqpoint{2.528855in}{1.815106in}}%
\pgfpathlineto{\pgfqpoint{2.529790in}{1.821003in}}%
\pgfpathlineto{\pgfqpoint{2.530869in}{1.831085in}}%
\pgfpathlineto{\pgfqpoint{2.531588in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{2.535615in}{1.865931in}}%
\pgfpathlineto{\pgfqpoint{2.536838in}{1.869069in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.874376in}}%
\pgfpathlineto{\pgfqpoint{2.541872in}{1.886762in}}%
\pgfpathlineto{\pgfqpoint{2.542735in}{1.891759in}}%
\pgfpathlineto{\pgfqpoint{2.543598in}{1.897752in}}%
\pgfpathlineto{\pgfqpoint{2.544317in}{1.902901in}}%
\pgfpathlineto{\pgfqpoint{2.545324in}{1.907491in}}%
\pgfpathlineto{\pgfqpoint{2.546043in}{1.913820in}}%
\pgfpathlineto{\pgfqpoint{2.547050in}{1.918477in}}%
\pgfpathlineto{\pgfqpoint{2.548129in}{1.926595in}}%
\pgfpathlineto{\pgfqpoint{2.550502in}{1.939654in}}%
\pgfpathlineto{\pgfqpoint{2.551437in}{1.944404in}}%
\pgfpathlineto{\pgfqpoint{2.553739in}{1.947847in}}%
\pgfpathlineto{\pgfqpoint{2.553954in}{1.946719in}}%
\pgfpathlineto{\pgfqpoint{2.557406in}{1.931926in}}%
\pgfpathlineto{\pgfqpoint{2.558341in}{1.923330in}}%
\pgfpathlineto{\pgfqpoint{2.569489in}{1.855003in}}%
\pgfpathlineto{\pgfqpoint{2.569704in}{1.855655in}}%
\pgfpathlineto{\pgfqpoint{2.571143in}{1.857656in}}%
\pgfpathlineto{\pgfqpoint{2.580708in}{1.919485in}}%
\pgfpathlineto{\pgfqpoint{2.584376in}{1.927022in}}%
\pgfpathlineto{\pgfqpoint{2.586245in}{1.926686in}}%
\pgfpathlineto{\pgfqpoint{2.586749in}{1.925251in}}%
\pgfpathlineto{\pgfqpoint{2.587828in}{1.922657in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.916887in}}%
\pgfpathlineto{\pgfqpoint{2.591927in}{1.906920in}}%
\pgfpathlineto{\pgfqpoint{2.592862in}{1.901574in}}%
\pgfpathlineto{\pgfqpoint{2.595954in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{2.597968in}{1.895204in}}%
\pgfpathlineto{\pgfqpoint{2.599910in}{1.896268in}}%
\pgfpathlineto{\pgfqpoint{2.601420in}{1.894888in}}%
\pgfpathlineto{\pgfqpoint{2.604009in}{1.888033in}}%
\pgfpathlineto{\pgfqpoint{2.604944in}{1.885515in}}%
\pgfpathlineto{\pgfqpoint{2.606526in}{1.879448in}}%
\pgfpathlineto{\pgfqpoint{2.614293in}{1.840083in}}%
\pgfpathlineto{\pgfqpoint{2.614509in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{2.616019in}{1.841822in}}%
\pgfpathlineto{\pgfqpoint{2.620191in}{1.867097in}}%
\pgfpathlineto{\pgfqpoint{2.621269in}{1.872225in}}%
\pgfpathlineto{\pgfqpoint{2.622204in}{1.877742in}}%
\pgfpathlineto{\pgfqpoint{2.624650in}{1.882538in}}%
\pgfpathlineto{\pgfqpoint{2.628174in}{1.889503in}}%
\pgfpathlineto{\pgfqpoint{2.628893in}{1.888849in}}%
\pgfpathlineto{\pgfqpoint{2.629900in}{1.887282in}}%
\pgfpathlineto{\pgfqpoint{2.630619in}{1.885667in}}%
\pgfpathlineto{\pgfqpoint{2.631626in}{1.884112in}}%
\pgfpathlineto{\pgfqpoint{2.632704in}{1.877954in}}%
\pgfpathlineto{\pgfqpoint{2.634790in}{1.859565in}}%
\pgfpathlineto{\pgfqpoint{2.638530in}{1.821395in}}%
\pgfpathlineto{\pgfqpoint{2.639609in}{1.813745in}}%
\pgfpathlineto{\pgfqpoint{2.640903in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.643061in}{1.798561in}}%
\pgfpathlineto{\pgfqpoint{2.643348in}{1.799099in}}%
\pgfpathlineto{\pgfqpoint{2.643708in}{1.801280in}}%
\pgfpathlineto{\pgfqpoint{2.644715in}{1.805146in}}%
\pgfpathlineto{\pgfqpoint{2.647160in}{1.835816in}}%
\pgfpathlineto{\pgfqpoint{2.647879in}{1.849022in}}%
\pgfpathlineto{\pgfqpoint{2.648886in}{1.862425in}}%
\pgfpathlineto{\pgfqpoint{2.649605in}{1.874620in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{1.884751in}}%
\pgfpathlineto{\pgfqpoint{2.651331in}{1.891784in}}%
\pgfpathlineto{\pgfqpoint{2.652338in}{1.897336in}}%
\pgfpathlineto{\pgfqpoint{2.653417in}{1.900198in}}%
\pgfpathlineto{\pgfqpoint{2.655790in}{1.903332in}}%
\pgfpathlineto{\pgfqpoint{2.656797in}{1.902299in}}%
\pgfpathlineto{\pgfqpoint{2.659386in}{1.901342in}}%
\pgfpathlineto{\pgfqpoint{2.660968in}{1.899474in}}%
\pgfpathlineto{\pgfqpoint{2.662406in}{1.896877in}}%
\pgfpathlineto{\pgfqpoint{2.662766in}{1.894407in}}%
\pgfpathlineto{\pgfqpoint{2.664492in}{1.887987in}}%
\pgfpathlineto{\pgfqpoint{2.667441in}{1.875798in}}%
\pgfpathlineto{\pgfqpoint{2.669095in}{1.871633in}}%
\pgfpathlineto{\pgfqpoint{2.670102in}{1.868624in}}%
\pgfpathlineto{\pgfqpoint{2.671324in}{1.866352in}}%
\pgfpathlineto{\pgfqpoint{2.672331in}{1.864802in}}%
\pgfpathlineto{\pgfqpoint{2.674273in}{1.864484in}}%
\pgfpathlineto{\pgfqpoint{2.675855in}{1.862374in}}%
\pgfpathlineto{\pgfqpoint{2.679954in}{1.851147in}}%
\pgfpathlineto{\pgfqpoint{2.682112in}{1.833387in}}%
\pgfpathlineto{\pgfqpoint{2.682975in}{1.828521in}}%
\pgfpathlineto{\pgfqpoint{2.683406in}{1.820537in}}%
\pgfpathlineto{\pgfqpoint{2.684917in}{1.811722in}}%
\pgfpathlineto{\pgfqpoint{2.688872in}{1.789970in}}%
\pgfpathlineto{\pgfqpoint{2.690311in}{1.790912in}}%
\pgfpathlineto{\pgfqpoint{2.691389in}{1.791726in}}%
\pgfpathlineto{\pgfqpoint{2.700091in}{1.799691in}}%
\pgfpathlineto{\pgfqpoint{2.700739in}{1.800875in}}%
\pgfpathlineto{\pgfqpoint{2.702896in}{1.804621in}}%
\pgfpathlineto{\pgfqpoint{2.704191in}{1.805998in}}%
\pgfpathlineto{\pgfqpoint{2.706780in}{1.816186in}}%
\pgfpathlineto{\pgfqpoint{2.707571in}{1.821136in}}%
\pgfpathlineto{\pgfqpoint{2.708506in}{1.826993in}}%
\pgfpathlineto{\pgfqpoint{2.709297in}{1.832846in}}%
\pgfpathlineto{\pgfqpoint{2.710376in}{1.841651in}}%
\pgfpathlineto{\pgfqpoint{2.711023in}{1.847932in}}%
\pgfpathlineto{\pgfqpoint{2.711886in}{1.855289in}}%
\pgfpathlineto{\pgfqpoint{2.712821in}{1.865351in}}%
\pgfpathlineto{\pgfqpoint{2.716920in}{1.894952in}}%
\pgfpathlineto{\pgfqpoint{2.717927in}{1.900465in}}%
\pgfpathlineto{\pgfqpoint{2.719006in}{1.905271in}}%
\pgfpathlineto{\pgfqpoint{2.720804in}{1.914719in}}%
\pgfpathlineto{\pgfqpoint{2.724543in}{1.923097in}}%
\pgfpathlineto{\pgfqpoint{2.724903in}{1.922435in}}%
\pgfpathlineto{\pgfqpoint{2.726557in}{1.919065in}}%
\pgfpathlineto{\pgfqpoint{2.727420in}{1.915286in}}%
\pgfpathlineto{\pgfqpoint{2.728283in}{1.909603in}}%
\pgfpathlineto{\pgfqpoint{2.730369in}{1.892282in}}%
\pgfpathlineto{\pgfqpoint{2.731520in}{1.887717in}}%
\pgfpathlineto{\pgfqpoint{2.733749in}{1.867161in}}%
\pgfpathlineto{\pgfqpoint{2.734972in}{1.862722in}}%
\pgfpathlineto{\pgfqpoint{2.735907in}{1.853823in}}%
\pgfpathlineto{\pgfqpoint{2.742379in}{1.824101in}}%
\pgfpathlineto{\pgfqpoint{2.743817in}{1.824882in}}%
\pgfpathlineto{\pgfqpoint{2.744752in}{1.827005in}}%
\pgfpathlineto{\pgfqpoint{2.746694in}{1.829934in}}%
\pgfpathlineto{\pgfqpoint{2.747270in}{1.832961in}}%
\pgfpathlineto{\pgfqpoint{2.749859in}{1.847948in}}%
\pgfpathlineto{\pgfqpoint{2.750722in}{1.856209in}}%
\pgfpathlineto{\pgfqpoint{2.751441in}{1.862194in}}%
\pgfpathlineto{\pgfqpoint{2.752448in}{1.869000in}}%
\pgfpathlineto{\pgfqpoint{2.753095in}{1.880426in}}%
\pgfpathlineto{\pgfqpoint{2.754174in}{1.887717in}}%
\pgfpathlineto{\pgfqpoint{2.754821in}{1.898571in}}%
\pgfpathlineto{\pgfqpoint{2.755900in}{1.905786in}}%
\pgfpathlineto{\pgfqpoint{2.756978in}{1.911858in}}%
\pgfpathlineto{\pgfqpoint{2.757698in}{1.914339in}}%
\pgfpathlineto{\pgfqpoint{2.758201in}{1.913924in}}%
\pgfpathlineto{\pgfqpoint{2.759352in}{1.912171in}}%
\pgfpathlineto{\pgfqpoint{2.760359in}{1.907943in}}%
\pgfpathlineto{\pgfqpoint{2.762804in}{1.890761in}}%
\pgfpathlineto{\pgfqpoint{2.763667in}{1.885646in}}%
\pgfpathlineto{\pgfqpoint{2.764530in}{1.877983in}}%
\pgfpathlineto{\pgfqpoint{2.765321in}{1.872909in}}%
\pgfpathlineto{\pgfqpoint{2.766256in}{1.866800in}}%
\pgfpathlineto{\pgfqpoint{2.767119in}{1.860762in}}%
\pgfpathlineto{\pgfqpoint{2.767982in}{1.853241in}}%
\pgfpathlineto{\pgfqpoint{2.769276in}{1.848783in}}%
\pgfpathlineto{\pgfqpoint{2.771434in}{1.843048in}}%
\pgfpathlineto{\pgfqpoint{2.771722in}{1.843706in}}%
\pgfpathlineto{\pgfqpoint{2.773160in}{1.845707in}}%
\pgfpathlineto{\pgfqpoint{2.774239in}{1.849594in}}%
\pgfpathlineto{\pgfqpoint{2.776252in}{1.858490in}}%
\pgfpathlineto{\pgfqpoint{2.776612in}{1.861429in}}%
\pgfpathlineto{\pgfqpoint{2.777691in}{1.865629in}}%
\pgfpathlineto{\pgfqpoint{2.779201in}{1.869915in}}%
\pgfpathlineto{\pgfqpoint{2.781790in}{1.872070in}}%
\pgfpathlineto{\pgfqpoint{2.781862in}{1.871421in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{1.862800in}}%
\pgfpathlineto{\pgfqpoint{2.792650in}{1.853414in}}%
\pgfpathlineto{\pgfqpoint{2.793297in}{1.853852in}}%
\pgfpathlineto{\pgfqpoint{2.793872in}{1.855757in}}%
\pgfpathlineto{\pgfqpoint{2.794591in}{1.858374in}}%
\pgfpathlineto{\pgfqpoint{2.795598in}{1.861370in}}%
\pgfpathlineto{\pgfqpoint{2.796677in}{1.865598in}}%
\pgfpathlineto{\pgfqpoint{2.799050in}{1.874447in}}%
\pgfpathlineto{\pgfqpoint{2.799913in}{1.875825in}}%
\pgfpathlineto{\pgfqpoint{2.800776in}{1.877598in}}%
\pgfpathlineto{\pgfqpoint{2.801639in}{1.882099in}}%
\pgfpathlineto{\pgfqpoint{2.802287in}{1.885143in}}%
\pgfpathlineto{\pgfqpoint{2.807537in}{1.908689in}}%
\pgfpathlineto{\pgfqpoint{2.807681in}{1.908093in}}%
\pgfpathlineto{\pgfqpoint{2.809407in}{1.900549in}}%
\pgfpathlineto{\pgfqpoint{2.810198in}{1.891514in}}%
\pgfpathlineto{\pgfqpoint{2.810917in}{1.887388in}}%
\pgfpathlineto{\pgfqpoint{2.811924in}{1.865706in}}%
\pgfpathlineto{\pgfqpoint{2.812643in}{1.859021in}}%
\pgfpathlineto{\pgfqpoint{2.813362in}{1.834663in}}%
\pgfpathlineto{\pgfqpoint{2.814441in}{1.816631in}}%
\pgfpathlineto{\pgfqpoint{2.819187in}{1.719459in}}%
\pgfpathlineto{\pgfqpoint{2.819835in}{1.705440in}}%
\pgfpathlineto{\pgfqpoint{2.822424in}{1.681825in}}%
\pgfpathlineto{\pgfqpoint{2.823071in}{1.678155in}}%
\pgfpathlineto{\pgfqpoint{2.824581in}{1.675538in}}%
\pgfpathlineto{\pgfqpoint{2.824941in}{1.676637in}}%
\pgfpathlineto{\pgfqpoint{2.827026in}{1.689095in}}%
\pgfpathlineto{\pgfqpoint{2.830119in}{1.730693in}}%
\pgfpathlineto{\pgfqpoint{2.832276in}{1.776162in}}%
\pgfpathlineto{\pgfqpoint{2.837526in}{1.890804in}}%
\pgfpathlineto{\pgfqpoint{2.839612in}{1.901415in}}%
\pgfpathlineto{\pgfqpoint{2.840044in}{1.901131in}}%
\pgfpathlineto{\pgfqpoint{2.840475in}{1.898303in}}%
\pgfpathlineto{\pgfqpoint{2.841338in}{1.891685in}}%
\pgfpathlineto{\pgfqpoint{2.841985in}{1.885566in}}%
\pgfpathlineto{\pgfqpoint{2.842992in}{1.870169in}}%
\pgfpathlineto{\pgfqpoint{2.843927in}{1.858223in}}%
\pgfpathlineto{\pgfqpoint{2.844502in}{1.845108in}}%
\pgfpathlineto{\pgfqpoint{2.845437in}{1.837267in}}%
\pgfpathlineto{\pgfqpoint{2.846228in}{1.820476in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.814298in}}%
\pgfpathlineto{\pgfqpoint{2.847955in}{1.802423in}}%
\pgfpathlineto{\pgfqpoint{2.848889in}{1.797389in}}%
\pgfpathlineto{\pgfqpoint{2.850903in}{1.787971in}}%
\pgfpathlineto{\pgfqpoint{2.851335in}{1.788642in}}%
\pgfpathlineto{\pgfqpoint{2.852341in}{1.791750in}}%
\pgfpathlineto{\pgfqpoint{2.853420in}{1.797596in}}%
\pgfpathlineto{\pgfqpoint{2.854283in}{1.802423in}}%
\pgfpathlineto{\pgfqpoint{2.857160in}{1.829637in}}%
\pgfpathlineto{\pgfqpoint{2.857735in}{1.838189in}}%
\pgfpathlineto{\pgfqpoint{2.858455in}{1.849550in}}%
\pgfpathlineto{\pgfqpoint{2.859461in}{1.861398in}}%
\pgfpathlineto{\pgfqpoint{2.860181in}{1.874234in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.884683in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{1.930658in}}%
\pgfpathlineto{\pgfqpoint{2.867876in}{1.935091in}}%
\pgfpathlineto{\pgfqpoint{2.868451in}{1.933939in}}%
\pgfpathlineto{\pgfqpoint{2.870105in}{1.926100in}}%
\pgfpathlineto{\pgfqpoint{2.872047in}{1.908906in}}%
\pgfpathlineto{\pgfqpoint{2.873845in}{1.883459in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{1.876380in}}%
\pgfpathlineto{\pgfqpoint{2.875571in}{1.860155in}}%
\pgfpathlineto{\pgfqpoint{2.876506in}{1.853731in}}%
\pgfpathlineto{\pgfqpoint{2.877297in}{1.841436in}}%
\pgfpathlineto{\pgfqpoint{2.878232in}{1.836041in}}%
\pgfpathlineto{\pgfqpoint{2.879526in}{1.828681in}}%
\pgfpathlineto{\pgfqpoint{2.881900in}{1.822303in}}%
\pgfpathlineto{\pgfqpoint{2.883122in}{1.824006in}}%
\pgfpathlineto{\pgfqpoint{2.883626in}{1.826879in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{1.853729in}}%
\pgfpathlineto{\pgfqpoint{2.889883in}{1.860847in}}%
\pgfpathlineto{\pgfqpoint{2.890530in}{1.865410in}}%
\pgfpathlineto{\pgfqpoint{2.894845in}{1.888496in}}%
\pgfpathlineto{\pgfqpoint{2.896499in}{1.891817in}}%
\pgfpathlineto{\pgfqpoint{2.897650in}{1.892635in}}%
\pgfpathlineto{\pgfqpoint{2.901605in}{1.894042in}}%
\pgfpathlineto{\pgfqpoint{2.904050in}{1.895433in}}%
\pgfpathlineto{\pgfqpoint{2.904122in}{1.894489in}}%
\pgfpathlineto{\pgfqpoint{2.905417in}{1.891952in}}%
\pgfpathlineto{\pgfqpoint{2.910667in}{1.871234in}}%
\pgfpathlineto{\pgfqpoint{2.916133in}{1.858056in}}%
\pgfpathlineto{\pgfqpoint{2.917931in}{1.850284in}}%
\pgfpathlineto{\pgfqpoint{2.919585in}{1.851417in}}%
\pgfpathlineto{\pgfqpoint{2.921526in}{1.854407in}}%
\pgfpathlineto{\pgfqpoint{2.923037in}{1.856414in}}%
\pgfpathlineto{\pgfqpoint{2.927136in}{1.872044in}}%
\pgfpathlineto{\pgfqpoint{2.931523in}{1.906286in}}%
\pgfpathlineto{\pgfqpoint{2.937061in}{1.961875in}}%
\pgfpathlineto{\pgfqpoint{2.938643in}{1.972509in}}%
\pgfpathlineto{\pgfqpoint{2.939650in}{1.978116in}}%
\pgfpathlineto{\pgfqpoint{2.940369in}{1.982642in}}%
\pgfpathlineto{\pgfqpoint{2.941879in}{1.990005in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.995134in}}%
\pgfpathlineto{\pgfqpoint{2.944324in}{1.994499in}}%
\pgfpathlineto{\pgfqpoint{2.945547in}{1.990790in}}%
\pgfpathlineto{\pgfqpoint{2.946626in}{1.982658in}}%
\pgfpathlineto{\pgfqpoint{2.947273in}{1.974552in}}%
\pgfpathlineto{\pgfqpoint{2.948783in}{1.959906in}}%
\pgfpathlineto{\pgfqpoint{2.950725in}{1.928436in}}%
\pgfpathlineto{\pgfqpoint{2.952451in}{1.901263in}}%
\pgfpathlineto{\pgfqpoint{2.954177in}{1.879781in}}%
\pgfpathlineto{\pgfqpoint{2.955184in}{1.865742in}}%
\pgfpathlineto{\pgfqpoint{2.956119in}{1.852876in}}%
\pgfpathlineto{\pgfqpoint{2.958780in}{1.827539in}}%
\pgfpathlineto{\pgfqpoint{2.962735in}{1.817870in}}%
\pgfpathlineto{\pgfqpoint{2.962879in}{1.818025in}}%
\pgfpathlineto{\pgfqpoint{2.964893in}{1.819360in}}%
\pgfpathlineto{\pgfqpoint{2.966259in}{1.822470in}}%
\pgfpathlineto{\pgfqpoint{2.969927in}{1.833609in}}%
\pgfpathlineto{\pgfqpoint{2.974602in}{1.854298in}}%
\pgfpathlineto{\pgfqpoint{2.976616in}{1.854715in}}%
\pgfpathlineto{\pgfqpoint{2.977694in}{1.853235in}}%
\pgfpathlineto{\pgfqpoint{2.981794in}{1.844235in}}%
\pgfpathlineto{\pgfqpoint{2.982153in}{1.843746in}}%
\pgfpathlineto{\pgfqpoint{2.982872in}{1.844485in}}%
\pgfpathlineto{\pgfqpoint{2.990496in}{1.850436in}}%
\pgfpathlineto{\pgfqpoint{3.000564in}{1.888433in}}%
\pgfpathlineto{\pgfqpoint{3.003585in}{1.906589in}}%
\pgfpathlineto{\pgfqpoint{3.008403in}{1.926060in}}%
\pgfpathlineto{\pgfqpoint{3.009410in}{1.926954in}}%
\pgfpathlineto{\pgfqpoint{3.009626in}{1.926698in}}%
\pgfpathlineto{\pgfqpoint{3.010489in}{1.925409in}}%
\pgfpathlineto{\pgfqpoint{3.015379in}{1.906246in}}%
\pgfpathlineto{\pgfqpoint{3.016458in}{1.897224in}}%
\pgfpathlineto{\pgfqpoint{3.021996in}{1.880181in}}%
\pgfpathlineto{\pgfqpoint{3.023290in}{1.881401in}}%
\pgfpathlineto{\pgfqpoint{3.024297in}{1.884244in}}%
\pgfpathlineto{\pgfqpoint{3.028109in}{1.891128in}}%
\pgfpathlineto{\pgfqpoint{3.029475in}{1.893366in}}%
\pgfpathlineto{\pgfqpoint{3.032927in}{1.897490in}}%
\pgfpathlineto{\pgfqpoint{3.033934in}{1.898776in}}%
\pgfpathlineto{\pgfqpoint{3.037746in}{1.901209in}}%
\pgfpathlineto{\pgfqpoint{3.038033in}{1.900478in}}%
\pgfpathlineto{\pgfqpoint{3.042708in}{1.880990in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{1.875498in}}%
\pgfpathlineto{\pgfqpoint{3.045729in}{1.876493in}}%
\pgfpathlineto{\pgfqpoint{3.047455in}{1.881153in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{1.883211in}}%
\pgfpathlineto{\pgfqpoint{3.053064in}{1.884954in}}%
\pgfpathlineto{\pgfqpoint{3.056157in}{1.882904in}}%
\pgfpathlineto{\pgfqpoint{3.057811in}{1.882439in}}%
\pgfpathlineto{\pgfqpoint{3.059609in}{1.878858in}}%
\pgfpathlineto{\pgfqpoint{3.061047in}{1.878895in}}%
\pgfpathlineto{\pgfqpoint{3.065362in}{1.888030in}}%
\pgfpathlineto{\pgfqpoint{3.067232in}{1.900114in}}%
\pgfpathlineto{\pgfqpoint{3.069821in}{1.906277in}}%
\pgfpathlineto{\pgfqpoint{3.069893in}{1.906189in}}%
\pgfpathlineto{\pgfqpoint{3.070900in}{1.904457in}}%
\pgfpathlineto{\pgfqpoint{3.072626in}{1.894053in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{1.760826in}}%
\pgfpathlineto{\pgfqpoint{3.085283in}{1.760794in}}%
\pgfpathlineto{\pgfqpoint{3.085427in}{1.761110in}}%
\pgfpathlineto{\pgfqpoint{3.087009in}{1.770522in}}%
\pgfpathlineto{\pgfqpoint{3.093051in}{1.859481in}}%
\pgfpathlineto{\pgfqpoint{3.094129in}{1.878456in}}%
\pgfpathlineto{\pgfqpoint{3.098660in}{1.939817in}}%
\pgfpathlineto{\pgfqpoint{3.103335in}{1.958347in}}%
\pgfpathlineto{\pgfqpoint{3.103694in}{1.957665in}}%
\pgfpathlineto{\pgfqpoint{3.106355in}{1.952672in}}%
\pgfpathlineto{\pgfqpoint{3.106931in}{1.954023in}}%
\pgfpathlineto{\pgfqpoint{3.108585in}{1.959715in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.965290in}}%
\pgfpathlineto{\pgfqpoint{3.113835in}{1.987553in}}%
\pgfpathlineto{\pgfqpoint{3.114770in}{1.986879in}}%
\pgfpathlineto{\pgfqpoint{3.115561in}{1.983350in}}%
\pgfpathlineto{\pgfqpoint{3.123112in}{1.943224in}}%
\pgfpathlineto{\pgfqpoint{3.124407in}{1.935758in}}%
\pgfpathlineto{\pgfqpoint{3.125485in}{1.931071in}}%
\pgfpathlineto{\pgfqpoint{3.127068in}{1.924130in}}%
\pgfpathlineto{\pgfqpoint{3.128722in}{1.921990in}}%
\pgfpathlineto{\pgfqpoint{3.129369in}{1.922786in}}%
\pgfpathlineto{\pgfqpoint{3.130520in}{1.924709in}}%
\pgfpathlineto{\pgfqpoint{3.131311in}{1.928661in}}%
\pgfpathlineto{\pgfqpoint{3.132246in}{1.933920in}}%
\pgfpathlineto{\pgfqpoint{3.133037in}{1.940554in}}%
\pgfpathlineto{\pgfqpoint{3.133972in}{1.947529in}}%
\pgfpathlineto{\pgfqpoint{3.134763in}{1.955625in}}%
\pgfpathlineto{\pgfqpoint{3.136273in}{1.964034in}}%
\pgfpathlineto{\pgfqpoint{3.138143in}{1.969102in}}%
\pgfpathlineto{\pgfqpoint{3.138215in}{1.969017in}}%
\pgfpathlineto{\pgfqpoint{3.139366in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{3.139941in}{1.963439in}}%
\pgfpathlineto{\pgfqpoint{3.140876in}{1.957766in}}%
\pgfpathlineto{\pgfqpoint{3.141667in}{1.943106in}}%
\pgfpathlineto{\pgfqpoint{3.144903in}{1.894651in}}%
\pgfpathlineto{\pgfqpoint{3.145694in}{1.882192in}}%
\pgfpathlineto{\pgfqpoint{3.146557in}{1.865914in}}%
\pgfpathlineto{\pgfqpoint{3.148068in}{1.841954in}}%
\pgfpathlineto{\pgfqpoint{3.153965in}{1.780716in}}%
\pgfpathlineto{\pgfqpoint{3.155188in}{1.777037in}}%
\pgfpathlineto{\pgfqpoint{3.156194in}{1.774961in}}%
\pgfpathlineto{\pgfqpoint{3.156914in}{1.774733in}}%
\pgfpathlineto{\pgfqpoint{3.157273in}{1.775144in}}%
\pgfpathlineto{\pgfqpoint{3.158640in}{1.776561in}}%
\pgfpathlineto{\pgfqpoint{3.159431in}{1.781880in}}%
\pgfpathlineto{\pgfqpoint{3.160294in}{1.787371in}}%
\pgfpathlineto{\pgfqpoint{3.162379in}{1.815590in}}%
\pgfpathlineto{\pgfqpoint{3.163818in}{1.827090in}}%
\pgfpathlineto{\pgfqpoint{3.165831in}{1.851114in}}%
\pgfpathlineto{\pgfqpoint{3.168420in}{1.864212in}}%
\pgfpathlineto{\pgfqpoint{3.172520in}{1.882235in}}%
\pgfpathlineto{\pgfqpoint{3.173527in}{1.889432in}}%
\pgfpathlineto{\pgfqpoint{3.178417in}{1.930871in}}%
\pgfpathlineto{\pgfqpoint{3.182804in}{1.940356in}}%
\pgfpathlineto{\pgfqpoint{3.182876in}{1.940062in}}%
\pgfpathlineto{\pgfqpoint{3.183811in}{1.939080in}}%
\pgfpathlineto{\pgfqpoint{3.186256in}{1.937381in}}%
\pgfpathlineto{\pgfqpoint{3.186328in}{1.937503in}}%
\pgfpathlineto{\pgfqpoint{3.187910in}{1.935804in}}%
\pgfpathlineto{\pgfqpoint{3.189349in}{1.932335in}}%
\pgfpathlineto{\pgfqpoint{3.193232in}{1.929176in}}%
\pgfpathlineto{\pgfqpoint{3.196612in}{1.926864in}}%
\pgfpathlineto{\pgfqpoint{3.196684in}{1.926500in}}%
\pgfpathlineto{\pgfqpoint{3.197691in}{1.926545in}}%
\pgfpathlineto{\pgfqpoint{3.198770in}{1.925625in}}%
\pgfpathlineto{\pgfqpoint{3.201287in}{1.924690in}}%
\pgfpathlineto{\pgfqpoint{3.203516in}{1.926886in}}%
\pgfpathlineto{\pgfqpoint{3.204307in}{1.929967in}}%
\pgfpathlineto{\pgfqpoint{3.205242in}{1.933039in}}%
\pgfpathlineto{\pgfqpoint{3.206033in}{1.936587in}}%
\pgfpathlineto{\pgfqpoint{3.206968in}{1.940368in}}%
\pgfpathlineto{\pgfqpoint{3.208407in}{1.943077in}}%
\pgfpathlineto{\pgfqpoint{3.208694in}{1.944452in}}%
\pgfpathlineto{\pgfqpoint{3.209629in}{1.947065in}}%
\pgfpathlineto{\pgfqpoint{3.212938in}{1.948777in}}%
\pgfpathlineto{\pgfqpoint{3.213081in}{1.948552in}}%
\pgfpathlineto{\pgfqpoint{3.215167in}{1.948859in}}%
\pgfpathlineto{\pgfqpoint{3.218763in}{1.953042in}}%
\pgfpathlineto{\pgfqpoint{3.219266in}{1.951808in}}%
\pgfpathlineto{\pgfqpoint{3.220777in}{1.949001in}}%
\pgfpathlineto{\pgfqpoint{3.221640in}{1.943507in}}%
\pgfpathlineto{\pgfqpoint{3.222503in}{1.935550in}}%
\pgfpathlineto{\pgfqpoint{3.223941in}{1.927735in}}%
\pgfpathlineto{\pgfqpoint{3.224229in}{1.920654in}}%
\pgfpathlineto{\pgfqpoint{3.225523in}{1.912749in}}%
\pgfpathlineto{\pgfqpoint{3.225955in}{1.906952in}}%
\pgfpathlineto{\pgfqpoint{3.226818in}{1.899948in}}%
\pgfpathlineto{\pgfqpoint{3.227681in}{1.893646in}}%
\pgfpathlineto{\pgfqpoint{3.228544in}{1.888135in}}%
\pgfpathlineto{\pgfqpoint{3.233578in}{1.872284in}}%
\pgfpathlineto{\pgfqpoint{3.233866in}{1.872528in}}%
\pgfpathlineto{\pgfqpoint{3.235232in}{1.874365in}}%
\pgfpathlineto{\pgfqpoint{3.242352in}{1.907643in}}%
\pgfpathlineto{\pgfqpoint{3.243215in}{1.908570in}}%
\pgfpathlineto{\pgfqpoint{3.243431in}{1.908196in}}%
\pgfpathlineto{\pgfqpoint{3.244869in}{1.906432in}}%
\pgfpathlineto{\pgfqpoint{3.246883in}{1.895307in}}%
\pgfpathlineto{\pgfqpoint{3.248393in}{1.892058in}}%
\pgfpathlineto{\pgfqpoint{3.249328in}{1.887728in}}%
\pgfpathlineto{\pgfqpoint{3.250119in}{1.885381in}}%
\pgfpathlineto{\pgfqpoint{3.251054in}{1.879743in}}%
\pgfpathlineto{\pgfqpoint{3.251845in}{1.876590in}}%
\pgfpathlineto{\pgfqpoint{3.252780in}{1.870873in}}%
\pgfpathlineto{\pgfqpoint{3.253571in}{1.866063in}}%
\pgfpathlineto{\pgfqpoint{3.254506in}{1.858228in}}%
\pgfpathlineto{\pgfqpoint{3.255297in}{1.849547in}}%
\pgfpathlineto{\pgfqpoint{3.256232in}{1.845199in}}%
\pgfpathlineto{\pgfqpoint{3.260475in}{1.829878in}}%
\pgfpathlineto{\pgfqpoint{3.260475in}{1.830087in}}%
\pgfpathlineto{\pgfqpoint{3.262201in}{1.832656in}}%
\pgfpathlineto{\pgfqpoint{3.263280in}{1.838181in}}%
\pgfpathlineto{\pgfqpoint{3.263927in}{1.840725in}}%
\pgfpathlineto{\pgfqpoint{3.264862in}{1.848632in}}%
\pgfpathlineto{\pgfqpoint{3.265653in}{1.854336in}}%
\pgfpathlineto{\pgfqpoint{3.266588in}{1.865810in}}%
\pgfpathlineto{\pgfqpoint{3.267379in}{1.875156in}}%
\pgfpathlineto{\pgfqpoint{3.268314in}{1.884078in}}%
\pgfpathlineto{\pgfqpoint{3.272486in}{1.907262in}}%
\pgfpathlineto{\pgfqpoint{3.272557in}{1.908072in}}%
\pgfpathlineto{\pgfqpoint{3.273492in}{1.907247in}}%
\pgfpathlineto{\pgfqpoint{3.274283in}{1.904221in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{1.898983in}}%
\pgfpathlineto{\pgfqpoint{3.281547in}{1.865798in}}%
\pgfpathlineto{\pgfqpoint{3.284640in}{1.865596in}}%
\pgfpathlineto{\pgfqpoint{3.284640in}{1.865637in}}%
\pgfpathlineto{\pgfqpoint{3.284640in}{1.865710in}}%
\pgfpathlineto{\pgfqpoint{3.285287in}{1.865214in}}%
\pgfpathlineto{\pgfqpoint{3.288451in}{1.865434in}}%
\pgfpathlineto{\pgfqpoint{3.289746in}{1.868243in}}%
\pgfpathlineto{\pgfqpoint{3.292407in}{1.885617in}}%
\pgfpathlineto{\pgfqpoint{3.293270in}{1.893993in}}%
\pgfpathlineto{\pgfqpoint{3.293989in}{1.900635in}}%
\pgfpathlineto{\pgfqpoint{3.294924in}{1.907983in}}%
\pgfpathlineto{\pgfqpoint{3.296794in}{1.933957in}}%
\pgfpathlineto{\pgfqpoint{3.300174in}{1.957436in}}%
\pgfpathlineto{\pgfqpoint{3.301109in}{1.961080in}}%
\pgfpathlineto{\pgfqpoint{3.301828in}{1.960945in}}%
\pgfpathlineto{\pgfqpoint{3.301900in}{1.960617in}}%
\pgfpathlineto{\pgfqpoint{3.307078in}{1.933576in}}%
\pgfpathlineto{\pgfqpoint{3.308085in}{1.926551in}}%
\pgfpathlineto{\pgfqpoint{3.310099in}{1.910954in}}%
\pgfpathlineto{\pgfqpoint{3.312256in}{1.887625in}}%
\pgfpathlineto{\pgfqpoint{3.314270in}{1.862336in}}%
\pgfpathlineto{\pgfqpoint{3.315636in}{1.849096in}}%
\pgfpathlineto{\pgfqpoint{3.317147in}{1.830558in}}%
\pgfpathlineto{\pgfqpoint{3.320455in}{1.814957in}}%
\pgfpathlineto{\pgfqpoint{3.322037in}{1.815166in}}%
\pgfpathlineto{\pgfqpoint{3.324338in}{1.833573in}}%
\pgfpathlineto{\pgfqpoint{3.326424in}{1.860704in}}%
\pgfpathlineto{\pgfqpoint{3.327718in}{1.874303in}}%
\pgfpathlineto{\pgfqpoint{3.329588in}{1.900398in}}%
\pgfpathlineto{\pgfqpoint{3.331530in}{1.912913in}}%
\pgfpathlineto{\pgfqpoint{3.332465in}{1.913676in}}%
\pgfpathlineto{\pgfqpoint{3.332968in}{1.912982in}}%
\pgfpathlineto{\pgfqpoint{3.340016in}{1.869034in}}%
\pgfpathlineto{\pgfqpoint{3.341311in}{1.865735in}}%
\pgfpathlineto{\pgfqpoint{3.344547in}{1.860668in}}%
\pgfpathlineto{\pgfqpoint{3.344835in}{1.860967in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{1.862875in}}%
\pgfpathlineto{\pgfqpoint{3.347784in}{1.868704in}}%
\pgfpathlineto{\pgfqpoint{3.350157in}{1.882260in}}%
\pgfpathlineto{\pgfqpoint{3.360801in}{1.979323in}}%
\pgfpathlineto{\pgfqpoint{3.362311in}{1.979497in}}%
\pgfpathlineto{\pgfqpoint{3.362311in}{1.979307in}}%
\pgfpathlineto{\pgfqpoint{3.364037in}{1.976613in}}%
\pgfpathlineto{\pgfqpoint{3.364972in}{1.976965in}}%
\pgfpathlineto{\pgfqpoint{3.367705in}{1.980691in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{1.989708in}}%
\pgfpathlineto{\pgfqpoint{3.375616in}{1.984338in}}%
\pgfpathlineto{\pgfqpoint{3.378421in}{1.975672in}}%
\pgfpathlineto{\pgfqpoint{3.379499in}{1.971211in}}%
\pgfpathlineto{\pgfqpoint{3.381729in}{1.954412in}}%
\pgfpathlineto{\pgfqpoint{3.382736in}{1.949397in}}%
\pgfpathlineto{\pgfqpoint{3.388201in}{1.889363in}}%
\pgfpathlineto{\pgfqpoint{3.389136in}{1.876807in}}%
\pgfpathlineto{\pgfqpoint{3.398701in}{1.772482in}}%
\pgfpathlineto{\pgfqpoint{3.401434in}{1.768354in}}%
\pgfpathlineto{\pgfqpoint{3.403736in}{1.772122in}}%
\pgfpathlineto{\pgfqpoint{3.404671in}{1.779647in}}%
\pgfpathlineto{\pgfqpoint{3.405462in}{1.788874in}}%
\pgfpathlineto{\pgfqpoint{3.407547in}{1.818670in}}%
\pgfpathlineto{\pgfqpoint{3.408986in}{1.838278in}}%
\pgfpathlineto{\pgfqpoint{3.410712in}{1.861808in}}%
\pgfpathlineto{\pgfqpoint{3.412797in}{1.871473in}}%
\pgfpathlineto{\pgfqpoint{3.415746in}{1.872937in}}%
\pgfpathlineto{\pgfqpoint{3.415890in}{1.872247in}}%
\pgfpathlineto{\pgfqpoint{3.417400in}{1.870502in}}%
\pgfpathlineto{\pgfqpoint{3.418479in}{1.870609in}}%
\pgfpathlineto{\pgfqpoint{3.424232in}{1.874174in}}%
\pgfpathlineto{\pgfqpoint{3.425383in}{1.873712in}}%
\pgfpathlineto{\pgfqpoint{3.426174in}{1.873508in}}%
\pgfpathlineto{\pgfqpoint{3.426462in}{1.874023in}}%
\pgfpathlineto{\pgfqpoint{3.429338in}{1.878616in}}%
\pgfpathlineto{\pgfqpoint{3.431352in}{1.885272in}}%
\pgfpathlineto{\pgfqpoint{3.432359in}{1.891125in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.908459in}}%
\pgfpathlineto{\pgfqpoint{3.440558in}{1.941227in}}%
\pgfpathlineto{\pgfqpoint{3.441421in}{1.940867in}}%
\pgfpathlineto{\pgfqpoint{3.441421in}{1.940565in}}%
\pgfpathlineto{\pgfqpoint{3.443147in}{1.934985in}}%
\pgfpathlineto{\pgfqpoint{3.443866in}{1.928438in}}%
\pgfpathlineto{\pgfqpoint{3.444873in}{1.923372in}}%
\pgfpathlineto{\pgfqpoint{3.445592in}{1.916112in}}%
\pgfpathlineto{\pgfqpoint{3.446599in}{1.911486in}}%
\pgfpathlineto{\pgfqpoint{3.447677in}{1.902348in}}%
\pgfpathlineto{\pgfqpoint{3.453862in}{1.856704in}}%
\pgfpathlineto{\pgfqpoint{3.455660in}{1.843726in}}%
\pgfpathlineto{\pgfqpoint{3.458249in}{1.831544in}}%
\pgfpathlineto{\pgfqpoint{3.459832in}{1.830501in}}%
\pgfpathlineto{\pgfqpoint{3.459975in}{1.831028in}}%
\pgfpathlineto{\pgfqpoint{3.461270in}{1.833215in}}%
\pgfpathlineto{\pgfqpoint{3.462349in}{1.837437in}}%
\pgfpathlineto{\pgfqpoint{3.466879in}{1.856931in}}%
\pgfpathlineto{\pgfqpoint{3.467814in}{1.858946in}}%
\pgfpathlineto{\pgfqpoint{3.469325in}{1.861620in}}%
\pgfpathlineto{\pgfqpoint{3.472992in}{1.858114in}}%
\pgfpathlineto{\pgfqpoint{3.474719in}{1.858077in}}%
\pgfpathlineto{\pgfqpoint{3.479393in}{1.858363in}}%
\pgfpathlineto{\pgfqpoint{3.480112in}{1.860075in}}%
\pgfpathlineto{\pgfqpoint{3.481119in}{1.862167in}}%
\pgfpathlineto{\pgfqpoint{3.481838in}{1.864448in}}%
\pgfpathlineto{\pgfqpoint{3.482845in}{1.866841in}}%
\pgfpathlineto{\pgfqpoint{3.483924in}{1.870587in}}%
\pgfpathlineto{\pgfqpoint{3.485938in}{1.879080in}}%
\pgfpathlineto{\pgfqpoint{3.489102in}{1.884111in}}%
\pgfpathlineto{\pgfqpoint{3.489677in}{1.883771in}}%
\pgfpathlineto{\pgfqpoint{3.493201in}{1.873066in}}%
\pgfpathlineto{\pgfqpoint{3.494136in}{1.869327in}}%
\pgfpathlineto{\pgfqpoint{3.501760in}{1.839942in}}%
\pgfpathlineto{\pgfqpoint{3.503917in}{1.821565in}}%
\pgfpathlineto{\pgfqpoint{3.509023in}{1.807187in}}%
\pgfpathlineto{\pgfqpoint{3.513842in}{1.826648in}}%
\pgfpathlineto{\pgfqpoint{3.516071in}{1.847551in}}%
\pgfpathlineto{\pgfqpoint{3.521177in}{1.873477in}}%
\pgfpathlineto{\pgfqpoint{3.522544in}{1.874326in}}%
\pgfpathlineto{\pgfqpoint{3.522616in}{1.873953in}}%
\pgfpathlineto{\pgfqpoint{3.524630in}{1.869539in}}%
\pgfpathlineto{\pgfqpoint{3.527147in}{1.860991in}}%
\pgfpathlineto{\pgfqpoint{3.529520in}{1.838423in}}%
\pgfpathlineto{\pgfqpoint{3.531174in}{1.822145in}}%
\pgfpathlineto{\pgfqpoint{3.533260in}{1.798030in}}%
\pgfpathlineto{\pgfqpoint{3.537719in}{1.772925in}}%
\pgfpathlineto{\pgfqpoint{3.538078in}{1.773475in}}%
\pgfpathlineto{\pgfqpoint{3.539229in}{1.776549in}}%
\pgfpathlineto{\pgfqpoint{3.540308in}{1.787894in}}%
\pgfpathlineto{\pgfqpoint{3.541530in}{1.802801in}}%
\pgfpathlineto{\pgfqpoint{3.544982in}{1.850307in}}%
\pgfpathlineto{\pgfqpoint{3.546493in}{1.867368in}}%
\pgfpathlineto{\pgfqpoint{3.550160in}{1.889667in}}%
\pgfpathlineto{\pgfqpoint{3.551671in}{1.889575in}}%
\pgfpathlineto{\pgfqpoint{3.553253in}{1.887879in}}%
\pgfpathlineto{\pgfqpoint{3.556561in}{1.879642in}}%
\pgfpathlineto{\pgfqpoint{3.558143in}{1.878164in}}%
\pgfpathlineto{\pgfqpoint{3.560013in}{1.874167in}}%
\pgfpathlineto{\pgfqpoint{3.560876in}{1.874824in}}%
\pgfpathlineto{\pgfqpoint{3.562243in}{1.877349in}}%
\pgfpathlineto{\pgfqpoint{3.563034in}{1.878991in}}%
\pgfpathlineto{\pgfqpoint{3.563969in}{1.881309in}}%
\pgfpathlineto{\pgfqpoint{3.571232in}{1.933081in}}%
\pgfpathlineto{\pgfqpoint{3.573534in}{1.940391in}}%
\pgfpathlineto{\pgfqpoint{3.574684in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.574756in}{1.939622in}}%
\pgfpathlineto{\pgfqpoint{3.576410in}{1.935412in}}%
\pgfpathlineto{\pgfqpoint{3.578352in}{1.924376in}}%
\pgfpathlineto{\pgfqpoint{3.579790in}{1.915965in}}%
\pgfpathlineto{\pgfqpoint{3.587126in}{1.859068in}}%
\pgfpathlineto{\pgfqpoint{3.591010in}{1.807134in}}%
\pgfpathlineto{\pgfqpoint{3.592880in}{1.779821in}}%
\pgfpathlineto{\pgfqpoint{3.595181in}{1.760546in}}%
\pgfpathlineto{\pgfqpoint{3.596188in}{1.759817in}}%
\pgfpathlineto{\pgfqpoint{3.596332in}{1.760487in}}%
\pgfpathlineto{\pgfqpoint{3.597338in}{1.764097in}}%
\pgfpathlineto{\pgfqpoint{3.599208in}{1.777498in}}%
\pgfpathlineto{\pgfqpoint{3.601150in}{1.794597in}}%
\pgfpathlineto{\pgfqpoint{3.604674in}{1.818909in}}%
\pgfpathlineto{\pgfqpoint{3.607191in}{1.838400in}}%
\pgfpathlineto{\pgfqpoint{3.609061in}{1.853598in}}%
\pgfpathlineto{\pgfqpoint{3.611362in}{1.869120in}}%
\pgfpathlineto{\pgfqpoint{3.612369in}{1.872371in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{1.873916in}}%
\pgfpathlineto{\pgfqpoint{3.617044in}{1.870393in}}%
\pgfpathlineto{\pgfqpoint{3.621719in}{1.854698in}}%
\pgfpathlineto{\pgfqpoint{3.623660in}{1.839060in}}%
\pgfpathlineto{\pgfqpoint{3.626969in}{1.825617in}}%
\pgfpathlineto{\pgfqpoint{3.630564in}{1.823838in}}%
\pgfpathlineto{\pgfqpoint{3.635383in}{1.824353in}}%
\pgfpathlineto{\pgfqpoint{3.637253in}{1.820627in}}%
\pgfpathlineto{\pgfqpoint{3.640130in}{1.810522in}}%
\pgfpathlineto{\pgfqpoint{3.641712in}{1.808325in}}%
\pgfpathlineto{\pgfqpoint{3.642431in}{1.809591in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.814772in}}%
\pgfpathlineto{\pgfqpoint{3.644588in}{1.821231in}}%
\pgfpathlineto{\pgfqpoint{3.646386in}{1.837955in}}%
\pgfpathlineto{\pgfqpoint{3.647609in}{1.844211in}}%
\pgfpathlineto{\pgfqpoint{3.649047in}{1.854614in}}%
\pgfpathlineto{\pgfqpoint{3.650198in}{1.862715in}}%
\pgfpathlineto{\pgfqpoint{3.660123in}{1.948034in}}%
\pgfpathlineto{\pgfqpoint{3.660267in}{1.947940in}}%
\pgfpathlineto{\pgfqpoint{3.661777in}{1.945776in}}%
\pgfpathlineto{\pgfqpoint{3.664797in}{1.934107in}}%
\pgfpathlineto{\pgfqpoint{3.665301in}{1.929368in}}%
\pgfpathlineto{\pgfqpoint{3.666092in}{1.922536in}}%
\pgfpathlineto{\pgfqpoint{3.667027in}{1.916497in}}%
\pgfpathlineto{\pgfqpoint{3.667818in}{1.908168in}}%
\pgfpathlineto{\pgfqpoint{3.668753in}{1.900943in}}%
\pgfpathlineto{\pgfqpoint{3.669832in}{1.889089in}}%
\pgfpathlineto{\pgfqpoint{3.673931in}{1.840236in}}%
\pgfpathlineto{\pgfqpoint{3.674794in}{1.828510in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.820853in}}%
\pgfpathlineto{\pgfqpoint{3.676448in}{1.812620in}}%
\pgfpathlineto{\pgfqpoint{3.677383in}{1.807965in}}%
\pgfpathlineto{\pgfqpoint{3.678102in}{1.802416in}}%
\pgfpathlineto{\pgfqpoint{3.679109in}{1.798854in}}%
\pgfpathlineto{\pgfqpoint{3.681267in}{1.794805in}}%
\pgfpathlineto{\pgfqpoint{3.681410in}{1.794949in}}%
\pgfpathlineto{\pgfqpoint{3.685294in}{1.797431in}}%
\pgfpathlineto{\pgfqpoint{3.688243in}{1.795715in}}%
\pgfpathlineto{\pgfqpoint{3.690472in}{1.786479in}}%
\pgfpathlineto{\pgfqpoint{3.694428in}{1.773936in}}%
\pgfpathlineto{\pgfqpoint{3.694931in}{1.774978in}}%
\pgfpathlineto{\pgfqpoint{3.697448in}{1.784655in}}%
\pgfpathlineto{\pgfqpoint{3.699318in}{1.797168in}}%
\pgfpathlineto{\pgfqpoint{3.700541in}{1.807957in}}%
\pgfpathlineto{\pgfqpoint{3.703993in}{1.839112in}}%
\pgfpathlineto{\pgfqpoint{3.705791in}{1.861006in}}%
\pgfpathlineto{\pgfqpoint{3.706725in}{1.869127in}}%
\pgfpathlineto{\pgfqpoint{3.707517in}{1.880897in}}%
\pgfpathlineto{\pgfqpoint{3.708452in}{1.888392in}}%
\pgfpathlineto{\pgfqpoint{3.709243in}{1.899418in}}%
\pgfpathlineto{\pgfqpoint{3.710178in}{1.907042in}}%
\pgfpathlineto{\pgfqpoint{3.711256in}{1.913380in}}%
\pgfpathlineto{\pgfqpoint{3.713126in}{1.917787in}}%
\pgfpathlineto{\pgfqpoint{3.713414in}{1.917668in}}%
\pgfpathlineto{\pgfqpoint{3.714205in}{1.914347in}}%
\pgfpathlineto{\pgfqpoint{3.715787in}{1.903164in}}%
\pgfpathlineto{\pgfqpoint{3.717369in}{1.890225in}}%
\pgfpathlineto{\pgfqpoint{3.719167in}{1.876434in}}%
\pgfpathlineto{\pgfqpoint{3.722260in}{1.858189in}}%
\pgfpathlineto{\pgfqpoint{3.723051in}{1.852495in}}%
\pgfpathlineto{\pgfqpoint{3.724202in}{1.848546in}}%
\pgfpathlineto{\pgfqpoint{3.725999in}{1.842578in}}%
\pgfpathlineto{\pgfqpoint{3.733119in}{1.829480in}}%
\pgfpathlineto{\pgfqpoint{3.734342in}{1.830375in}}%
\pgfpathlineto{\pgfqpoint{3.742253in}{1.865837in}}%
\pgfpathlineto{\pgfqpoint{3.743188in}{1.868298in}}%
\pgfpathlineto{\pgfqpoint{3.744339in}{1.868934in}}%
\pgfpathlineto{\pgfqpoint{3.745993in}{1.866879in}}%
\pgfpathlineto{\pgfqpoint{3.746640in}{1.864461in}}%
\pgfpathlineto{\pgfqpoint{3.752969in}{1.845049in}}%
\pgfpathlineto{\pgfqpoint{3.755054in}{1.840015in}}%
\pgfpathlineto{\pgfqpoint{3.755845in}{1.837408in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.835411in}}%
\pgfpathlineto{\pgfqpoint{3.758794in}{1.836188in}}%
\pgfpathlineto{\pgfqpoint{3.760232in}{1.840311in}}%
\pgfpathlineto{\pgfqpoint{3.763037in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{3.763684in}{1.866614in}}%
\pgfpathlineto{\pgfqpoint{3.767352in}{1.896454in}}%
\pgfpathlineto{\pgfqpoint{3.770589in}{1.917239in}}%
\pgfpathlineto{\pgfqpoint{3.773825in}{1.925193in}}%
\pgfpathlineto{\pgfqpoint{3.775551in}{1.924548in}}%
\pgfpathlineto{\pgfqpoint{3.776558in}{1.923299in}}%
\pgfpathlineto{\pgfqpoint{3.779434in}{1.920860in}}%
\pgfpathlineto{\pgfqpoint{3.788352in}{1.865132in}}%
\pgfpathlineto{\pgfqpoint{3.793243in}{1.858002in}}%
\pgfpathlineto{\pgfqpoint{3.793386in}{1.858096in}}%
\pgfpathlineto{\pgfqpoint{3.793962in}{1.858001in}}%
\pgfpathlineto{\pgfqpoint{3.794969in}{1.857032in}}%
\pgfpathlineto{\pgfqpoint{3.799428in}{1.847599in}}%
\pgfpathlineto{\pgfqpoint{3.800147in}{1.845463in}}%
\pgfpathlineto{\pgfqpoint{3.801154in}{1.843192in}}%
\pgfpathlineto{\pgfqpoint{3.807914in}{1.839254in}}%
\pgfpathlineto{\pgfqpoint{3.808777in}{1.841177in}}%
\pgfpathlineto{\pgfqpoint{3.815681in}{1.880813in}}%
\pgfpathlineto{\pgfqpoint{3.816688in}{1.886900in}}%
\pgfpathlineto{\pgfqpoint{3.817191in}{1.890284in}}%
\pgfpathlineto{\pgfqpoint{3.822226in}{1.909692in}}%
\pgfpathlineto{\pgfqpoint{3.822729in}{1.907589in}}%
\pgfpathlineto{\pgfqpoint{3.824095in}{1.901323in}}%
\pgfpathlineto{\pgfqpoint{3.826037in}{1.883566in}}%
\pgfpathlineto{\pgfqpoint{3.827979in}{1.858628in}}%
\pgfpathlineto{\pgfqpoint{3.833732in}{1.827251in}}%
\pgfpathlineto{\pgfqpoint{3.834524in}{1.828388in}}%
\pgfpathlineto{\pgfqpoint{3.838119in}{1.843194in}}%
\pgfpathlineto{\pgfqpoint{3.839917in}{1.854489in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{1.885086in}}%
\pgfpathlineto{\pgfqpoint{3.848476in}{1.884263in}}%
\pgfpathlineto{\pgfqpoint{3.853438in}{1.855615in}}%
\pgfpathlineto{\pgfqpoint{3.854301in}{1.845876in}}%
\pgfpathlineto{\pgfqpoint{3.855667in}{1.835689in}}%
\pgfpathlineto{\pgfqpoint{3.857321in}{1.824252in}}%
\pgfpathlineto{\pgfqpoint{3.859551in}{1.815373in}}%
\pgfpathlineto{\pgfqpoint{3.860630in}{1.812193in}}%
\pgfpathlineto{\pgfqpoint{3.862356in}{1.809762in}}%
\pgfpathlineto{\pgfqpoint{3.862643in}{1.810209in}}%
\pgfpathlineto{\pgfqpoint{3.863794in}{1.812498in}}%
\pgfpathlineto{\pgfqpoint{3.864873in}{1.816076in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{1.819131in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.835997in}}%
\pgfpathlineto{\pgfqpoint{3.869907in}{1.841209in}}%
\pgfpathlineto{\pgfqpoint{3.871633in}{1.849452in}}%
\pgfpathlineto{\pgfqpoint{3.879184in}{1.874520in}}%
\pgfpathlineto{\pgfqpoint{3.879328in}{1.874204in}}%
\pgfpathlineto{\pgfqpoint{3.880839in}{1.871684in}}%
\pgfpathlineto{\pgfqpoint{3.882565in}{1.865602in}}%
\pgfpathlineto{\pgfqpoint{3.888030in}{1.842369in}}%
\pgfpathlineto{\pgfqpoint{3.891411in}{1.843420in}}%
\pgfpathlineto{\pgfqpoint{3.892274in}{1.845831in}}%
\pgfpathlineto{\pgfqpoint{3.893352in}{1.848603in}}%
\pgfpathlineto{\pgfqpoint{3.894287in}{1.852099in}}%
\pgfpathlineto{\pgfqpoint{3.895078in}{1.854680in}}%
\pgfpathlineto{\pgfqpoint{3.896013in}{1.858502in}}%
\pgfpathlineto{\pgfqpoint{3.896804in}{1.861079in}}%
\pgfpathlineto{\pgfqpoint{3.897739in}{1.863951in}}%
\pgfpathlineto{\pgfqpoint{3.898890in}{1.863960in}}%
\pgfpathlineto{\pgfqpoint{3.898962in}{1.863586in}}%
\pgfpathlineto{\pgfqpoint{3.900041in}{1.861504in}}%
\pgfpathlineto{\pgfqpoint{3.914065in}{1.757936in}}%
\pgfpathlineto{\pgfqpoint{3.914928in}{1.758547in}}%
\pgfpathlineto{\pgfqpoint{3.915575in}{1.760056in}}%
\pgfpathlineto{\pgfqpoint{3.917301in}{1.766164in}}%
\pgfpathlineto{\pgfqpoint{3.918020in}{1.773285in}}%
\pgfpathlineto{\pgfqpoint{3.919027in}{1.776745in}}%
\pgfpathlineto{\pgfqpoint{3.919746in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{3.920825in}{1.788947in}}%
\pgfpathlineto{\pgfqpoint{3.923486in}{1.800587in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.802557in}}%
\pgfpathlineto{\pgfqpoint{3.924996in}{1.806058in}}%
\pgfpathlineto{\pgfqpoint{3.926147in}{1.807727in}}%
\pgfpathlineto{\pgfqpoint{3.926722in}{1.810072in}}%
\pgfpathlineto{\pgfqpoint{3.927657in}{1.812108in}}%
\pgfpathlineto{\pgfqpoint{3.931756in}{1.819266in}}%
\pgfpathlineto{\pgfqpoint{3.934777in}{1.824976in}}%
\pgfpathlineto{\pgfqpoint{3.937006in}{1.836134in}}%
\pgfpathlineto{\pgfqpoint{3.938085in}{1.840016in}}%
\pgfpathlineto{\pgfqpoint{3.940387in}{1.847697in}}%
\pgfpathlineto{\pgfqpoint{3.941753in}{1.847231in}}%
\pgfpathlineto{\pgfqpoint{3.941753in}{1.846959in}}%
\pgfpathlineto{\pgfqpoint{3.943191in}{1.843476in}}%
\pgfpathlineto{\pgfqpoint{3.944917in}{1.836115in}}%
\pgfpathlineto{\pgfqpoint{3.947075in}{1.827034in}}%
\pgfpathlineto{\pgfqpoint{3.951246in}{1.813984in}}%
\pgfpathlineto{\pgfqpoint{3.952109in}{1.808819in}}%
\pgfpathlineto{\pgfqpoint{3.952756in}{1.805281in}}%
\pgfpathlineto{\pgfqpoint{3.953548in}{1.802279in}}%
\pgfpathlineto{\pgfqpoint{3.954411in}{1.796259in}}%
\pgfpathlineto{\pgfqpoint{3.955274in}{1.793398in}}%
\pgfpathlineto{\pgfqpoint{3.956280in}{1.790015in}}%
\pgfpathlineto{\pgfqpoint{3.960452in}{1.786789in}}%
\pgfpathlineto{\pgfqpoint{3.960739in}{1.787711in}}%
\pgfpathlineto{\pgfqpoint{3.964119in}{1.800847in}}%
\pgfpathlineto{\pgfqpoint{3.966133in}{1.814883in}}%
\pgfpathlineto{\pgfqpoint{3.968650in}{1.828471in}}%
\pgfpathlineto{\pgfqpoint{3.972462in}{1.834926in}}%
\pgfpathlineto{\pgfqpoint{3.972462in}{1.834829in}}%
\pgfpathlineto{\pgfqpoint{3.977352in}{1.826635in}}%
\pgfpathlineto{\pgfqpoint{3.977712in}{1.827444in}}%
\pgfpathlineto{\pgfqpoint{3.979654in}{1.831677in}}%
\pgfpathlineto{\pgfqpoint{3.980517in}{1.836045in}}%
\pgfpathlineto{\pgfqpoint{3.981236in}{1.838958in}}%
\pgfpathlineto{\pgfqpoint{3.983609in}{1.846038in}}%
\pgfpathlineto{\pgfqpoint{3.985695in}{1.845333in}}%
\pgfpathlineto{\pgfqpoint{3.986414in}{1.843975in}}%
\pgfpathlineto{\pgfqpoint{3.990585in}{1.832313in}}%
\pgfpathlineto{\pgfqpoint{3.993462in}{1.829902in}}%
\pgfpathlineto{\pgfqpoint{3.995332in}{1.826653in}}%
\pgfpathlineto{\pgfqpoint{4.001876in}{1.819095in}}%
\pgfpathlineto{\pgfqpoint{4.002667in}{1.816840in}}%
\pgfpathlineto{\pgfqpoint{4.003602in}{1.814985in}}%
\pgfpathlineto{\pgfqpoint{4.008996in}{1.803282in}}%
\pgfpathlineto{\pgfqpoint{4.009572in}{1.803874in}}%
\pgfpathlineto{\pgfqpoint{4.011226in}{1.807785in}}%
\pgfpathlineto{\pgfqpoint{4.013671in}{1.814128in}}%
\pgfpathlineto{\pgfqpoint{4.014174in}{1.816595in}}%
\pgfpathlineto{\pgfqpoint{4.018346in}{1.831230in}}%
\pgfpathlineto{\pgfqpoint{4.019137in}{1.833926in}}%
\pgfpathlineto{\pgfqpoint{4.020647in}{1.840116in}}%
\pgfpathlineto{\pgfqpoint{4.030715in}{1.877357in}}%
\pgfpathlineto{\pgfqpoint{4.033952in}{1.879666in}}%
\pgfpathlineto{\pgfqpoint{4.035174in}{1.876779in}}%
\pgfpathlineto{\pgfqpoint{4.045027in}{1.780524in}}%
\pgfpathlineto{\pgfqpoint{4.046106in}{1.768308in}}%
\pgfpathlineto{\pgfqpoint{4.049054in}{1.747842in}}%
\pgfpathlineto{\pgfqpoint{4.050277in}{1.745583in}}%
\pgfpathlineto{\pgfqpoint{4.050709in}{1.746630in}}%
\pgfpathlineto{\pgfqpoint{4.051931in}{1.751755in}}%
\pgfpathlineto{\pgfqpoint{4.052938in}{1.763611in}}%
\pgfpathlineto{\pgfqpoint{4.055096in}{1.792737in}}%
\pgfpathlineto{\pgfqpoint{4.059051in}{1.859876in}}%
\pgfpathlineto{\pgfqpoint{4.060849in}{1.884668in}}%
\pgfpathlineto{\pgfqpoint{4.063654in}{1.908473in}}%
\pgfpathlineto{\pgfqpoint{4.065667in}{1.912030in}}%
\pgfpathlineto{\pgfqpoint{4.066027in}{1.911721in}}%
\pgfpathlineto{\pgfqpoint{4.067825in}{1.902115in}}%
\pgfpathlineto{\pgfqpoint{4.069983in}{1.876937in}}%
\pgfpathlineto{\pgfqpoint{4.072140in}{1.852628in}}%
\pgfpathlineto{\pgfqpoint{4.075880in}{1.828573in}}%
\pgfpathlineto{\pgfqpoint{4.077462in}{1.828637in}}%
\pgfpathlineto{\pgfqpoint{4.077534in}{1.828866in}}%
\pgfpathlineto{\pgfqpoint{4.079620in}{1.832953in}}%
\pgfpathlineto{\pgfqpoint{4.080986in}{1.837617in}}%
\pgfpathlineto{\pgfqpoint{4.083072in}{1.847363in}}%
\pgfpathlineto{\pgfqpoint{4.083791in}{1.851842in}}%
\pgfpathlineto{\pgfqpoint{4.085445in}{1.858583in}}%
\pgfpathlineto{\pgfqpoint{4.086883in}{1.862176in}}%
\pgfpathlineto{\pgfqpoint{4.090335in}{1.866838in}}%
\pgfpathlineto{\pgfqpoint{4.090623in}{1.866190in}}%
\pgfpathlineto{\pgfqpoint{4.095801in}{1.856262in}}%
\pgfpathlineto{\pgfqpoint{4.097887in}{1.855165in}}%
\pgfpathlineto{\pgfqpoint{4.098030in}{1.855347in}}%
\pgfpathlineto{\pgfqpoint{4.099613in}{1.857816in}}%
\pgfpathlineto{\pgfqpoint{4.101986in}{1.862155in}}%
\pgfpathlineto{\pgfqpoint{4.103640in}{1.865869in}}%
\pgfpathlineto{\pgfqpoint{4.105654in}{1.866846in}}%
\pgfpathlineto{\pgfqpoint{4.106517in}{1.865088in}}%
\pgfpathlineto{\pgfqpoint{4.108818in}{1.858255in}}%
\pgfpathlineto{\pgfqpoint{4.116657in}{1.812119in}}%
\pgfpathlineto{\pgfqpoint{4.119462in}{1.811469in}}%
\pgfpathlineto{\pgfqpoint{4.120109in}{1.813066in}}%
\pgfpathlineto{\pgfqpoint{4.121763in}{1.819697in}}%
\pgfpathlineto{\pgfqpoint{4.124496in}{1.841573in}}%
\pgfpathlineto{\pgfqpoint{4.125287in}{1.849717in}}%
\pgfpathlineto{\pgfqpoint{4.129387in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{4.132623in}{1.895898in}}%
\pgfpathlineto{\pgfqpoint{4.133126in}{1.895205in}}%
\pgfpathlineto{\pgfqpoint{4.134133in}{1.892342in}}%
\pgfpathlineto{\pgfqpoint{4.136435in}{1.877325in}}%
\pgfpathlineto{\pgfqpoint{4.141181in}{1.832829in}}%
\pgfpathlineto{\pgfqpoint{4.146144in}{1.808528in}}%
\pgfpathlineto{\pgfqpoint{4.147582in}{1.807643in}}%
\pgfpathlineto{\pgfqpoint{4.147726in}{1.808211in}}%
\pgfpathlineto{\pgfqpoint{4.149308in}{1.811404in}}%
\pgfpathlineto{\pgfqpoint{4.150387in}{1.816637in}}%
\pgfpathlineto{\pgfqpoint{4.151969in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{4.156931in}{1.853194in}}%
\pgfpathlineto{\pgfqpoint{4.158873in}{1.855754in}}%
\pgfpathlineto{\pgfqpoint{4.159376in}{1.855321in}}%
\pgfpathlineto{\pgfqpoint{4.163260in}{1.842651in}}%
\pgfpathlineto{\pgfqpoint{4.168222in}{1.829997in}}%
\pgfpathlineto{\pgfqpoint{4.181815in}{1.646042in}}%
\pgfpathlineto{\pgfqpoint{4.182822in}{1.646155in}}%
\pgfpathlineto{\pgfqpoint{4.182965in}{1.646496in}}%
\pgfpathlineto{\pgfqpoint{4.183972in}{1.650311in}}%
\pgfpathlineto{\pgfqpoint{4.184979in}{1.656555in}}%
\pgfpathlineto{\pgfqpoint{4.186202in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{4.188000in}{1.685569in}}%
\pgfpathlineto{\pgfqpoint{4.189078in}{1.699836in}}%
\pgfpathlineto{\pgfqpoint{4.190876in}{1.727422in}}%
\pgfpathlineto{\pgfqpoint{4.192531in}{1.749913in}}%
\pgfpathlineto{\pgfqpoint{4.193465in}{1.766961in}}%
\pgfpathlineto{\pgfqpoint{4.194904in}{1.790210in}}%
\pgfpathlineto{\pgfqpoint{4.195983in}{1.809916in}}%
\pgfpathlineto{\pgfqpoint{4.197421in}{1.825225in}}%
\pgfpathlineto{\pgfqpoint{4.201161in}{1.848749in}}%
\pgfpathlineto{\pgfqpoint{4.201233in}{1.848592in}}%
\pgfpathlineto{\pgfqpoint{4.202527in}{1.846918in}}%
\pgfpathlineto{\pgfqpoint{4.205548in}{1.832350in}}%
\pgfpathlineto{\pgfqpoint{4.209503in}{1.825822in}}%
\pgfpathlineto{\pgfqpoint{4.209791in}{1.826294in}}%
\pgfpathlineto{\pgfqpoint{4.211445in}{1.831407in}}%
\pgfpathlineto{\pgfqpoint{4.212955in}{1.838106in}}%
\pgfpathlineto{\pgfqpoint{4.216983in}{1.849863in}}%
\pgfpathlineto{\pgfqpoint{4.218349in}{1.848575in}}%
\pgfpathlineto{\pgfqpoint{4.220291in}{1.840972in}}%
\pgfpathlineto{\pgfqpoint{4.221873in}{1.838016in}}%
\pgfpathlineto{\pgfqpoint{4.222808in}{1.835562in}}%
\pgfpathlineto{\pgfqpoint{4.223599in}{1.834710in}}%
\pgfpathlineto{\pgfqpoint{4.224318in}{1.835464in}}%
\pgfpathlineto{\pgfqpoint{4.226188in}{1.837882in}}%
\pgfpathlineto{\pgfqpoint{4.229137in}{1.838388in}}%
\pgfpathlineto{\pgfqpoint{4.230503in}{1.837251in}}%
\pgfpathlineto{\pgfqpoint{4.232229in}{1.832861in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{1.831839in}}%
\pgfpathlineto{\pgfqpoint{4.236832in}{1.835835in}}%
\pgfpathlineto{\pgfqpoint{4.237407in}{1.837881in}}%
\pgfpathlineto{\pgfqpoint{4.238270in}{1.843222in}}%
\pgfpathlineto{\pgfqpoint{4.240859in}{1.853659in}}%
\pgfpathlineto{\pgfqpoint{4.241722in}{1.858768in}}%
\pgfpathlineto{\pgfqpoint{4.242585in}{1.863835in}}%
\pgfpathlineto{\pgfqpoint{4.244096in}{1.869199in}}%
\pgfpathlineto{\pgfqpoint{4.248051in}{1.889747in}}%
\pgfpathlineto{\pgfqpoint{4.252294in}{1.893335in}}%
\pgfpathlineto{\pgfqpoint{4.254668in}{1.892189in}}%
\pgfpathlineto{\pgfqpoint{4.255531in}{1.890695in}}%
\pgfpathlineto{\pgfqpoint{4.258120in}{1.887673in}}%
\pgfpathlineto{\pgfqpoint{4.259055in}{1.886738in}}%
\pgfpathlineto{\pgfqpoint{4.266390in}{1.886551in}}%
\pgfpathlineto{\pgfqpoint{4.269123in}{1.888500in}}%
\pgfpathlineto{\pgfqpoint{4.271928in}{1.888921in}}%
\pgfpathlineto{\pgfqpoint{4.271928in}{1.888258in}}%
\pgfpathlineto{\pgfqpoint{4.272791in}{1.885279in}}%
\pgfpathlineto{\pgfqpoint{4.273510in}{1.882287in}}%
\pgfpathlineto{\pgfqpoint{4.277106in}{1.846048in}}%
\pgfpathlineto{\pgfqpoint{4.277969in}{1.837901in}}%
\pgfpathlineto{\pgfqpoint{4.278832in}{1.823811in}}%
\pgfpathlineto{\pgfqpoint{4.285880in}{1.741046in}}%
\pgfpathlineto{\pgfqpoint{4.287462in}{1.734624in}}%
\pgfpathlineto{\pgfqpoint{4.288181in}{1.732680in}}%
\pgfpathlineto{\pgfqpoint{4.289188in}{1.733063in}}%
\pgfpathlineto{\pgfqpoint{4.289188in}{1.733573in}}%
\pgfpathlineto{\pgfqpoint{4.291993in}{1.747127in}}%
\pgfpathlineto{\pgfqpoint{4.292640in}{1.752476in}}%
\pgfpathlineto{\pgfqpoint{4.293287in}{1.759279in}}%
\pgfpathlineto{\pgfqpoint{4.294150in}{1.765282in}}%
\pgfpathlineto{\pgfqpoint{4.297818in}{1.799011in}}%
\pgfpathlineto{\pgfqpoint{4.298681in}{1.805232in}}%
\pgfpathlineto{\pgfqpoint{4.299544in}{1.809692in}}%
\pgfpathlineto{\pgfqpoint{4.300263in}{1.816140in}}%
\pgfpathlineto{\pgfqpoint{4.301270in}{1.819543in}}%
\pgfpathlineto{\pgfqpoint{4.301989in}{1.823146in}}%
\pgfpathlineto{\pgfqpoint{4.304291in}{1.824466in}}%
\pgfpathlineto{\pgfqpoint{4.304507in}{1.823818in}}%
\pgfpathlineto{\pgfqpoint{4.304938in}{1.821447in}}%
\pgfpathlineto{\pgfqpoint{4.308390in}{1.798368in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{1.781454in}}%
\pgfpathlineto{\pgfqpoint{4.314935in}{1.774580in}}%
\pgfpathlineto{\pgfqpoint{4.316876in}{1.774023in}}%
\pgfpathlineto{\pgfqpoint{4.317092in}{1.774401in}}%
\pgfpathlineto{\pgfqpoint{4.323421in}{1.806007in}}%
\pgfpathlineto{\pgfqpoint{4.325003in}{1.814840in}}%
\pgfpathlineto{\pgfqpoint{4.327592in}{1.822187in}}%
\pgfpathlineto{\pgfqpoint{4.329103in}{1.825248in}}%
\pgfpathlineto{\pgfqpoint{4.338092in}{1.842629in}}%
\pgfpathlineto{\pgfqpoint{4.340753in}{1.842396in}}%
\pgfpathlineto{\pgfqpoint{4.340753in}{1.842264in}}%
\pgfpathlineto{\pgfqpoint{4.343342in}{1.839791in}}%
\pgfpathlineto{\pgfqpoint{4.346147in}{1.835032in}}%
\pgfpathlineto{\pgfqpoint{4.346794in}{1.832729in}}%
\pgfpathlineto{\pgfqpoint{4.347873in}{1.830927in}}%
\pgfpathlineto{\pgfqpoint{4.348520in}{1.826853in}}%
\pgfpathlineto{\pgfqpoint{4.349599in}{1.823735in}}%
\pgfpathlineto{\pgfqpoint{4.350318in}{1.817433in}}%
\pgfpathlineto{\pgfqpoint{4.351325in}{1.812051in}}%
\pgfpathlineto{\pgfqpoint{4.352332in}{1.805287in}}%
\pgfpathlineto{\pgfqpoint{4.353051in}{1.800592in}}%
\pgfpathlineto{\pgfqpoint{4.354561in}{1.794945in}}%
\pgfpathlineto{\pgfqpoint{4.358229in}{1.785044in}}%
\pgfpathlineto{\pgfqpoint{4.360171in}{1.786684in}}%
\pgfpathlineto{\pgfqpoint{4.362544in}{1.785853in}}%
\pgfpathlineto{\pgfqpoint{4.364918in}{1.785562in}}%
\pgfpathlineto{\pgfqpoint{4.365133in}{1.785869in}}%
\pgfpathlineto{\pgfqpoint{4.365637in}{1.784976in}}%
\pgfpathlineto{\pgfqpoint{4.369520in}{1.776516in}}%
\pgfpathlineto{\pgfqpoint{4.371678in}{1.774930in}}%
\pgfpathlineto{\pgfqpoint{4.375490in}{1.761500in}}%
\pgfpathlineto{\pgfqpoint{4.377000in}{1.753786in}}%
\pgfpathlineto{\pgfqpoint{4.378942in}{1.738217in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.732541in}}%
\pgfpathlineto{\pgfqpoint{4.380668in}{1.728900in}}%
\pgfpathlineto{\pgfqpoint{4.381603in}{1.724527in}}%
\pgfpathlineto{\pgfqpoint{4.382394in}{1.722003in}}%
\pgfpathlineto{\pgfqpoint{4.383760in}{1.721513in}}%
\pgfpathlineto{\pgfqpoint{4.384623in}{1.722617in}}%
\pgfpathlineto{\pgfqpoint{4.385846in}{1.725880in}}%
\pgfpathlineto{\pgfqpoint{4.388291in}{1.736718in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.739387in}}%
\pgfpathlineto{\pgfqpoint{4.395986in}{1.765256in}}%
\pgfpathlineto{\pgfqpoint{4.398216in}{1.765068in}}%
\pgfpathlineto{\pgfqpoint{4.400229in}{1.760299in}}%
\pgfpathlineto{\pgfqpoint{4.401380in}{1.758112in}}%
\pgfpathlineto{\pgfqpoint{4.402315in}{1.754755in}}%
\pgfpathlineto{\pgfqpoint{4.404904in}{1.750788in}}%
\pgfpathlineto{\pgfqpoint{4.406198in}{1.751938in}}%
\pgfpathlineto{\pgfqpoint{4.410226in}{1.770070in}}%
\pgfpathlineto{\pgfqpoint{4.419791in}{1.846328in}}%
\pgfpathlineto{\pgfqpoint{4.420438in}{1.854571in}}%
\pgfpathlineto{\pgfqpoint{4.426551in}{1.891851in}}%
\pgfpathlineto{\pgfqpoint{4.428493in}{1.891635in}}%
\pgfpathlineto{\pgfqpoint{4.430435in}{1.891508in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{1.891670in}}%
\pgfpathlineto{\pgfqpoint{4.432161in}{1.894989in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.911649in}}%
\pgfpathlineto{\pgfqpoint{4.435685in}{1.914925in}}%
\pgfpathlineto{\pgfqpoint{4.438130in}{1.922116in}}%
\pgfpathlineto{\pgfqpoint{4.439353in}{1.921431in}}%
\pgfpathlineto{\pgfqpoint{4.440072in}{1.916734in}}%
\pgfpathlineto{\pgfqpoint{4.440863in}{1.913167in}}%
\pgfpathlineto{\pgfqpoint{4.442805in}{1.893652in}}%
\pgfpathlineto{\pgfqpoint{4.443524in}{1.885244in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{1.880132in}}%
\pgfpathlineto{\pgfqpoint{4.446401in}{1.855914in}}%
\pgfpathlineto{\pgfqpoint{4.449853in}{1.837043in}}%
\pgfpathlineto{\pgfqpoint{4.451291in}{1.831086in}}%
\pgfpathlineto{\pgfqpoint{4.457044in}{1.798162in}}%
\pgfpathlineto{\pgfqpoint{4.458339in}{1.795573in}}%
\pgfpathlineto{\pgfqpoint{4.459274in}{1.792765in}}%
\pgfpathlineto{\pgfqpoint{4.461503in}{1.791107in}}%
\pgfpathlineto{\pgfqpoint{4.461575in}{1.791336in}}%
\pgfpathlineto{\pgfqpoint{4.465962in}{1.795913in}}%
\pgfpathlineto{\pgfqpoint{4.467113in}{1.794991in}}%
\pgfpathlineto{\pgfqpoint{4.470421in}{1.783624in}}%
\pgfpathlineto{\pgfqpoint{4.471859in}{1.780778in}}%
\pgfpathlineto{\pgfqpoint{4.473298in}{1.779590in}}%
\pgfpathlineto{\pgfqpoint{4.475168in}{1.780220in}}%
\pgfpathlineto{\pgfqpoint{4.477325in}{1.784210in}}%
\pgfpathlineto{\pgfqpoint{4.478404in}{1.786994in}}%
\pgfpathlineto{\pgfqpoint{4.481928in}{1.791042in}}%
\pgfpathlineto{\pgfqpoint{4.484229in}{1.789753in}}%
\pgfpathlineto{\pgfqpoint{4.485524in}{1.788476in}}%
\pgfpathlineto{\pgfqpoint{4.487753in}{1.788793in}}%
\pgfpathlineto{\pgfqpoint{4.489407in}{1.791208in}}%
\pgfpathlineto{\pgfqpoint{4.490486in}{1.792033in}}%
\pgfpathlineto{\pgfqpoint{4.491853in}{1.791909in}}%
\pgfpathlineto{\pgfqpoint{4.492859in}{1.790846in}}%
\pgfpathlineto{\pgfqpoint{4.493866in}{1.788372in}}%
\pgfpathlineto{\pgfqpoint{4.497462in}{1.778384in}}%
\pgfpathlineto{\pgfqpoint{4.497534in}{1.778438in}}%
\pgfpathlineto{\pgfqpoint{4.498181in}{1.779841in}}%
\pgfpathlineto{\pgfqpoint{4.502712in}{1.785311in}}%
\pgfpathlineto{\pgfqpoint{4.502784in}{1.785230in}}%
\pgfpathlineto{\pgfqpoint{4.503216in}{1.784462in}}%
\pgfpathlineto{\pgfqpoint{4.507171in}{1.762532in}}%
\pgfpathlineto{\pgfqpoint{4.508394in}{1.758225in}}%
\pgfpathlineto{\pgfqpoint{4.509113in}{1.752834in}}%
\pgfpathlineto{\pgfqpoint{4.510120in}{1.748732in}}%
\pgfpathlineto{\pgfqpoint{4.510839in}{1.745215in}}%
\pgfpathlineto{\pgfqpoint{4.511846in}{1.742054in}}%
\pgfpathlineto{\pgfqpoint{4.512493in}{1.739413in}}%
\pgfpathlineto{\pgfqpoint{4.513572in}{1.736484in}}%
\pgfpathlineto{\pgfqpoint{4.514219in}{1.734545in}}%
\pgfpathlineto{\pgfqpoint{4.515298in}{1.732649in}}%
\pgfpathlineto{\pgfqpoint{4.516449in}{1.732096in}}%
\pgfpathlineto{\pgfqpoint{4.517815in}{1.732767in}}%
\pgfpathlineto{\pgfqpoint{4.518750in}{1.734194in}}%
\pgfpathlineto{\pgfqpoint{4.519469in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{4.520476in}{1.738367in}}%
\pgfpathlineto{\pgfqpoint{4.521195in}{1.740954in}}%
\pgfpathlineto{\pgfqpoint{4.522202in}{1.743938in}}%
\pgfpathlineto{\pgfqpoint{4.523281in}{1.747968in}}%
\pgfpathlineto{\pgfqpoint{4.524863in}{1.753382in}}%
\pgfpathlineto{\pgfqpoint{4.527380in}{1.761712in}}%
\pgfpathlineto{\pgfqpoint{4.528171in}{1.765342in}}%
\pgfpathlineto{\pgfqpoint{4.530185in}{1.767138in}}%
\pgfpathlineto{\pgfqpoint{4.530472in}{1.766838in}}%
\pgfpathlineto{\pgfqpoint{4.532558in}{1.759636in}}%
\pgfpathlineto{\pgfqpoint{4.536010in}{1.731901in}}%
\pgfpathlineto{\pgfqpoint{4.538240in}{1.717651in}}%
\pgfpathlineto{\pgfqpoint{4.540829in}{1.713842in}}%
\pgfpathlineto{\pgfqpoint{4.541188in}{1.714265in}}%
\pgfpathlineto{\pgfqpoint{4.542123in}{1.717665in}}%
\pgfpathlineto{\pgfqpoint{4.542914in}{1.721237in}}%
\pgfpathlineto{\pgfqpoint{4.543849in}{1.727322in}}%
\pgfpathlineto{\pgfqpoint{4.544640in}{1.731693in}}%
\pgfpathlineto{\pgfqpoint{4.545503in}{1.735800in}}%
\pgfpathlineto{\pgfqpoint{4.547733in}{1.743479in}}%
\pgfpathlineto{\pgfqpoint{4.549818in}{1.761852in}}%
\pgfpathlineto{\pgfqpoint{4.550538in}{1.769482in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{1.778690in}}%
\pgfpathlineto{\pgfqpoint{4.552264in}{1.795178in}}%
\pgfpathlineto{\pgfqpoint{4.553270in}{1.807194in}}%
\pgfpathlineto{\pgfqpoint{4.554349in}{1.829801in}}%
\pgfpathlineto{\pgfqpoint{4.558592in}{1.904206in}}%
\pgfpathlineto{\pgfqpoint{4.560175in}{1.911434in}}%
\pgfpathlineto{\pgfqpoint{4.561038in}{1.915666in}}%
\pgfpathlineto{\pgfqpoint{4.562764in}{1.916631in}}%
\pgfpathlineto{\pgfqpoint{4.563627in}{1.914838in}}%
\pgfpathlineto{\pgfqpoint{4.564490in}{1.910842in}}%
\pgfpathlineto{\pgfqpoint{4.565353in}{1.903520in}}%
\pgfpathlineto{\pgfqpoint{4.566216in}{1.897992in}}%
\pgfpathlineto{\pgfqpoint{4.567079in}{1.889218in}}%
\pgfpathlineto{\pgfqpoint{4.570315in}{1.872110in}}%
\pgfpathlineto{\pgfqpoint{4.574990in}{1.853032in}}%
\pgfpathlineto{\pgfqpoint{4.576788in}{1.852175in}}%
\pgfpathlineto{\pgfqpoint{4.577435in}{1.853084in}}%
\pgfpathlineto{\pgfqpoint{4.577938in}{1.852647in}}%
\pgfpathlineto{\pgfqpoint{4.578945in}{1.853882in}}%
\pgfpathlineto{\pgfqpoint{4.580383in}{1.859634in}}%
\pgfpathlineto{\pgfqpoint{4.581246in}{1.871396in}}%
\pgfpathlineto{\pgfqpoint{4.582325in}{1.878641in}}%
\pgfpathlineto{\pgfqpoint{4.582757in}{1.888766in}}%
\pgfpathlineto{\pgfqpoint{4.588007in}{1.954462in}}%
\pgfpathlineto{\pgfqpoint{4.589014in}{1.954876in}}%
\pgfpathlineto{\pgfqpoint{4.589301in}{1.954233in}}%
\pgfpathlineto{\pgfqpoint{4.590164in}{1.949249in}}%
\pgfpathlineto{\pgfqpoint{4.591243in}{1.937356in}}%
\pgfpathlineto{\pgfqpoint{4.593329in}{1.905312in}}%
\pgfpathlineto{\pgfqpoint{4.594695in}{1.888656in}}%
\pgfpathlineto{\pgfqpoint{4.595414in}{1.873972in}}%
\pgfpathlineto{\pgfqpoint{4.596421in}{1.861883in}}%
\pgfpathlineto{\pgfqpoint{4.597068in}{1.844462in}}%
\pgfpathlineto{\pgfqpoint{4.598147in}{1.832684in}}%
\pgfpathlineto{\pgfqpoint{4.599226in}{1.812579in}}%
\pgfpathlineto{\pgfqpoint{4.603757in}{1.746594in}}%
\pgfpathlineto{\pgfqpoint{4.604836in}{1.740455in}}%
\pgfpathlineto{\pgfqpoint{4.608503in}{1.719630in}}%
\pgfpathlineto{\pgfqpoint{4.608791in}{1.720234in}}%
\pgfpathlineto{\pgfqpoint{4.609726in}{1.721589in}}%
\pgfpathlineto{\pgfqpoint{4.610301in}{1.727190in}}%
\pgfpathlineto{\pgfqpoint{4.611955in}{1.740193in}}%
\pgfpathlineto{\pgfqpoint{4.613034in}{1.752927in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.897919in}}%
\pgfpathlineto{\pgfqpoint{4.624541in}{1.914816in}}%
\pgfpathlineto{\pgfqpoint{4.625764in}{1.917137in}}%
\pgfpathlineto{\pgfqpoint{4.626267in}{1.921941in}}%
\pgfpathlineto{\pgfqpoint{4.626986in}{1.925111in}}%
\pgfpathlineto{\pgfqpoint{4.627490in}{1.928023in}}%
\pgfpathlineto{\pgfqpoint{4.627993in}{1.931253in}}%
\pgfpathlineto{\pgfqpoint{4.629144in}{1.933669in}}%
\pgfpathlineto{\pgfqpoint{4.629288in}{1.934505in}}%
\pgfpathlineto{\pgfqpoint{4.630294in}{1.934201in}}%
\pgfpathlineto{\pgfqpoint{4.632668in}{1.925649in}}%
\pgfpathlineto{\pgfqpoint{4.634753in}{1.911643in}}%
\pgfpathlineto{\pgfqpoint{4.637846in}{1.896646in}}%
\pgfpathlineto{\pgfqpoint{4.638781in}{1.892227in}}%
\pgfpathlineto{\pgfqpoint{4.641370in}{1.887874in}}%
\pgfpathlineto{\pgfqpoint{4.641801in}{1.888153in}}%
\pgfpathlineto{\pgfqpoint{4.642952in}{1.889428in}}%
\pgfpathlineto{\pgfqpoint{4.646188in}{1.902477in}}%
\pgfpathlineto{\pgfqpoint{4.648921in}{1.909826in}}%
\pgfpathlineto{\pgfqpoint{4.649928in}{1.908547in}}%
\pgfpathlineto{\pgfqpoint{4.650216in}{1.908155in}}%
\pgfpathlineto{\pgfqpoint{4.650575in}{1.908172in}}%
\pgfpathlineto{\pgfqpoint{4.651942in}{1.907012in}}%
\pgfpathlineto{\pgfqpoint{4.655034in}{1.905850in}}%
\pgfpathlineto{\pgfqpoint{4.655106in}{1.906077in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.906414in}}%
\pgfpathlineto{\pgfqpoint{4.662010in}{1.903716in}}%
\pgfpathlineto{\pgfqpoint{4.663089in}{1.902093in}}%
\pgfpathlineto{\pgfqpoint{4.664455in}{1.897681in}}%
\pgfpathlineto{\pgfqpoint{4.670640in}{1.877922in}}%
\pgfpathlineto{\pgfqpoint{4.673445in}{1.873905in}}%
\pgfpathlineto{\pgfqpoint{4.674092in}{1.869339in}}%
\pgfpathlineto{\pgfqpoint{4.675818in}{1.857680in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{1.847650in}}%
\pgfpathlineto{\pgfqpoint{4.679271in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{4.680349in}{1.796180in}}%
\pgfpathlineto{\pgfqpoint{4.685312in}{1.743618in}}%
\pgfpathlineto{\pgfqpoint{4.687901in}{1.732476in}}%
\pgfpathlineto{\pgfqpoint{4.688764in}{1.728109in}}%
\pgfpathlineto{\pgfqpoint{4.689627in}{1.721645in}}%
\pgfpathlineto{\pgfqpoint{4.690705in}{1.715555in}}%
\pgfpathlineto{\pgfqpoint{4.691353in}{1.709710in}}%
\pgfpathlineto{\pgfqpoint{4.692360in}{1.704098in}}%
\pgfpathlineto{\pgfqpoint{4.693079in}{1.698735in}}%
\pgfpathlineto{\pgfqpoint{4.694086in}{1.692091in}}%
\pgfpathlineto{\pgfqpoint{4.698976in}{1.666372in}}%
\pgfpathlineto{\pgfqpoint{4.701421in}{1.666503in}}%
\pgfpathlineto{\pgfqpoint{4.702356in}{1.673021in}}%
\pgfpathlineto{\pgfqpoint{4.703651in}{1.682388in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{1.696407in}}%
\pgfpathlineto{\pgfqpoint{4.711993in}{1.740433in}}%
\pgfpathlineto{\pgfqpoint{4.714726in}{1.781898in}}%
\pgfpathlineto{\pgfqpoint{4.715517in}{1.792856in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{1.807662in}}%
\pgfpathlineto{\pgfqpoint{4.717243in}{1.816488in}}%
\pgfpathlineto{\pgfqpoint{4.717962in}{1.828167in}}%
\pgfpathlineto{\pgfqpoint{4.718681in}{1.832637in}}%
\pgfpathlineto{\pgfqpoint{4.721342in}{1.844495in}}%
\pgfpathlineto{\pgfqpoint{4.722421in}{1.843524in}}%
\pgfpathlineto{\pgfqpoint{4.723860in}{1.842618in}}%
\pgfpathlineto{\pgfqpoint{4.724003in}{1.842736in}}%
\pgfpathlineto{\pgfqpoint{4.725154in}{1.842677in}}%
\pgfpathlineto{\pgfqpoint{4.726377in}{1.843722in}}%
\pgfpathlineto{\pgfqpoint{4.728247in}{1.846293in}}%
\pgfpathlineto{\pgfqpoint{4.729325in}{1.849581in}}%
\pgfpathlineto{\pgfqpoint{4.733497in}{1.867242in}}%
\pgfpathlineto{\pgfqpoint{4.734431in}{1.870035in}}%
\pgfpathlineto{\pgfqpoint{4.736373in}{1.878088in}}%
\pgfpathlineto{\pgfqpoint{4.739969in}{1.883997in}}%
\pgfpathlineto{\pgfqpoint{4.741408in}{1.882457in}}%
\pgfpathlineto{\pgfqpoint{4.746586in}{1.849368in}}%
\pgfpathlineto{\pgfqpoint{4.747089in}{1.838187in}}%
\pgfpathlineto{\pgfqpoint{4.748312in}{1.830573in}}%
\pgfpathlineto{\pgfqpoint{4.750469in}{1.810029in}}%
\pgfpathlineto{\pgfqpoint{4.753202in}{1.785386in}}%
\pgfpathlineto{\pgfqpoint{4.755216in}{1.760822in}}%
\pgfpathlineto{\pgfqpoint{4.755216in}{1.760822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.568627,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467546in}{1.570504in}}%
\pgfpathlineto{\pgfqpoint{0.468121in}{1.553432in}}%
\pgfpathlineto{\pgfqpoint{0.469272in}{1.540958in}}%
\pgfpathlineto{\pgfqpoint{0.469847in}{1.524445in}}%
\pgfpathlineto{\pgfqpoint{0.470998in}{1.516384in}}%
\pgfpathlineto{\pgfqpoint{0.471573in}{1.508184in}}%
\pgfpathlineto{\pgfqpoint{0.472724in}{1.506255in}}%
\pgfpathlineto{\pgfqpoint{0.472724in}{1.504405in}}%
\pgfpathlineto{\pgfqpoint{0.473299in}{1.504536in}}%
\pgfpathlineto{\pgfqpoint{0.474450in}{1.504578in}}%
\pgfpathlineto{\pgfqpoint{0.474450in}{1.505411in}}%
\pgfpathlineto{\pgfqpoint{0.475025in}{1.508254in}}%
\pgfpathlineto{\pgfqpoint{0.476176in}{1.510304in}}%
\pgfpathlineto{\pgfqpoint{0.476751in}{1.516528in}}%
\pgfpathlineto{\pgfqpoint{0.477902in}{1.519608in}}%
\pgfpathlineto{\pgfqpoint{0.478477in}{1.526575in}}%
\pgfpathlineto{\pgfqpoint{0.479628in}{1.529933in}}%
\pgfpathlineto{\pgfqpoint{0.480203in}{1.540555in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{1.546038in}}%
\pgfpathlineto{\pgfqpoint{0.481929in}{1.561810in}}%
\pgfpathlineto{\pgfqpoint{0.483080in}{1.568130in}}%
\pgfpathlineto{\pgfqpoint{0.483655in}{1.584974in}}%
\pgfpathlineto{\pgfqpoint{0.484806in}{1.592629in}}%
\pgfpathlineto{\pgfqpoint{0.485381in}{1.610451in}}%
\pgfpathlineto{\pgfqpoint{0.486532in}{1.619941in}}%
\pgfpathlineto{\pgfqpoint{0.487107in}{1.631977in}}%
\pgfpathlineto{\pgfqpoint{0.488258in}{1.638339in}}%
\pgfpathlineto{\pgfqpoint{0.488833in}{1.645974in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{1.650222in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{0.491710in}{1.652059in}}%
\pgfpathlineto{\pgfqpoint{0.491710in}{1.651224in}}%
\pgfpathlineto{\pgfqpoint{0.492285in}{1.650096in}}%
\pgfpathlineto{\pgfqpoint{0.493436in}{1.648025in}}%
\pgfpathlineto{\pgfqpoint{0.494012in}{1.643987in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{1.641310in}}%
\pgfpathlineto{\pgfqpoint{0.495738in}{1.637789in}}%
\pgfpathlineto{\pgfqpoint{0.496888in}{1.635259in}}%
\pgfpathlineto{\pgfqpoint{0.497464in}{1.632647in}}%
\pgfpathlineto{\pgfqpoint{0.498614in}{1.630475in}}%
\pgfpathlineto{\pgfqpoint{0.499190in}{1.628089in}}%
\pgfpathlineto{\pgfqpoint{0.500340in}{1.625920in}}%
\pgfpathlineto{\pgfqpoint{0.500916in}{1.623439in}}%
\pgfpathlineto{\pgfqpoint{0.502066in}{1.620431in}}%
\pgfpathlineto{\pgfqpoint{0.502642in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{0.503792in}{1.611076in}}%
\pgfpathlineto{\pgfqpoint{0.504368in}{1.605329in}}%
\pgfpathlineto{\pgfqpoint{0.504943in}{1.602901in}}%
\pgfpathlineto{\pgfqpoint{0.505518in}{1.598522in}}%
\pgfpathlineto{\pgfqpoint{0.506669in}{1.594311in}}%
\pgfpathlineto{\pgfqpoint{0.507244in}{1.587044in}}%
\pgfpathlineto{\pgfqpoint{0.508395in}{1.582512in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{1.575688in}}%
\pgfpathlineto{\pgfqpoint{0.510121in}{1.571328in}}%
\pgfpathlineto{\pgfqpoint{0.510696in}{1.564959in}}%
\pgfpathlineto{\pgfqpoint{0.511847in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{0.512422in}{1.556694in}}%
\pgfpathlineto{\pgfqpoint{0.515875in}{1.555318in}}%
\pgfpathlineto{\pgfqpoint{0.516450in}{1.557073in}}%
\pgfpathlineto{\pgfqpoint{0.517025in}{1.558739in}}%
\pgfpathlineto{\pgfqpoint{0.517601in}{1.562352in}}%
\pgfpathlineto{\pgfqpoint{0.520477in}{1.564158in}}%
\pgfpathlineto{\pgfqpoint{0.520477in}{1.563341in}}%
\pgfpathlineto{\pgfqpoint{0.524505in}{1.562940in}}%
\pgfpathlineto{\pgfqpoint{0.524505in}{1.563189in}}%
\pgfpathlineto{\pgfqpoint{0.525655in}{1.564621in}}%
\pgfpathlineto{\pgfqpoint{0.526231in}{1.568949in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{1.572406in}}%
\pgfpathlineto{\pgfqpoint{0.527957in}{1.577581in}}%
\pgfpathlineto{\pgfqpoint{0.529107in}{1.581010in}}%
\pgfpathlineto{\pgfqpoint{0.529683in}{1.586315in}}%
\pgfpathlineto{\pgfqpoint{0.530833in}{1.589045in}}%
\pgfpathlineto{\pgfqpoint{0.531409in}{1.593729in}}%
\pgfpathlineto{\pgfqpoint{0.532559in}{1.596795in}}%
\pgfpathlineto{\pgfqpoint{0.533135in}{1.597823in}}%
\pgfpathlineto{\pgfqpoint{0.537162in}{1.598812in}}%
\pgfpathlineto{\pgfqpoint{0.537738in}{1.597654in}}%
\pgfpathlineto{\pgfqpoint{0.538313in}{1.596862in}}%
\pgfpathlineto{\pgfqpoint{0.539464in}{1.595257in}}%
\pgfpathlineto{\pgfqpoint{0.540039in}{1.592844in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.590955in}}%
\pgfpathlineto{\pgfqpoint{0.541765in}{1.590710in}}%
\pgfpathlineto{\pgfqpoint{0.547518in}{1.589053in}}%
\pgfpathlineto{\pgfqpoint{0.548094in}{1.586568in}}%
\pgfpathlineto{\pgfqpoint{0.549244in}{1.585469in}}%
\pgfpathlineto{\pgfqpoint{0.549820in}{1.579619in}}%
\pgfpathlineto{\pgfqpoint{0.551546in}{1.576494in}}%
\pgfpathlineto{\pgfqpoint{0.551546in}{1.571652in}}%
\pgfpathlineto{\pgfqpoint{0.552696in}{1.570191in}}%
\pgfpathlineto{\pgfqpoint{0.553272in}{1.564838in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.562222in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.558633in}}%
\pgfpathlineto{\pgfqpoint{0.556149in}{1.556956in}}%
\pgfpathlineto{\pgfqpoint{0.556724in}{1.554963in}}%
\pgfpathlineto{\pgfqpoint{0.557299in}{1.554110in}}%
\pgfpathlineto{\pgfqpoint{0.558450in}{1.552840in}}%
\pgfpathlineto{\pgfqpoint{0.558450in}{1.551352in}}%
\pgfpathlineto{\pgfqpoint{0.560176in}{1.549719in}}%
\pgfpathlineto{\pgfqpoint{0.560176in}{1.547439in}}%
\pgfpathlineto{\pgfqpoint{0.561902in}{1.545868in}}%
\pgfpathlineto{\pgfqpoint{0.562477in}{1.543553in}}%
\pgfpathlineto{\pgfqpoint{0.563628in}{1.541859in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.541419in}}%
\pgfpathlineto{\pgfqpoint{0.565354in}{1.540045in}}%
\pgfpathlineto{\pgfqpoint{0.565929in}{1.539022in}}%
\pgfpathlineto{\pgfqpoint{0.567080in}{1.538735in}}%
\pgfpathlineto{\pgfqpoint{0.567080in}{1.539952in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.542242in}}%
\pgfpathlineto{\pgfqpoint{0.569381in}{1.545341in}}%
\pgfpathlineto{\pgfqpoint{0.570532in}{1.547820in}}%
\pgfpathlineto{\pgfqpoint{0.571107in}{1.552133in}}%
\pgfpathlineto{\pgfqpoint{0.572258in}{1.554710in}}%
\pgfpathlineto{\pgfqpoint{0.572833in}{1.559854in}}%
\pgfpathlineto{\pgfqpoint{0.573984in}{1.563734in}}%
\pgfpathlineto{\pgfqpoint{0.574560in}{1.568985in}}%
\pgfpathlineto{\pgfqpoint{0.575710in}{1.571685in}}%
\pgfpathlineto{\pgfqpoint{0.576286in}{1.573945in}}%
\pgfpathlineto{\pgfqpoint{0.577436in}{1.575900in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.576564in}}%
\pgfpathlineto{\pgfqpoint{0.580888in}{1.576526in}}%
\pgfpathlineto{\pgfqpoint{0.580888in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{0.581464in}{1.574653in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.573161in}}%
\pgfpathlineto{\pgfqpoint{0.583190in}{1.571283in}}%
\pgfpathlineto{\pgfqpoint{0.592395in}{1.566813in}}%
\pgfpathlineto{\pgfqpoint{0.592970in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{0.592970in}{1.566481in}}%
\pgfpathlineto{\pgfqpoint{0.594697in}{1.567066in}}%
\pgfpathlineto{\pgfqpoint{0.594697in}{1.566100in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.563890in}}%
\pgfpathlineto{\pgfqpoint{0.596998in}{1.558546in}}%
\pgfpathlineto{\pgfqpoint{0.598149in}{1.555241in}}%
\pgfpathlineto{\pgfqpoint{0.598724in}{1.548798in}}%
\pgfpathlineto{\pgfqpoint{0.599875in}{1.544347in}}%
\pgfpathlineto{\pgfqpoint{0.600450in}{1.535810in}}%
\pgfpathlineto{\pgfqpoint{0.601601in}{1.531141in}}%
\pgfpathlineto{\pgfqpoint{0.602176in}{1.525559in}}%
\pgfpathlineto{\pgfqpoint{0.603327in}{1.522114in}}%
\pgfpathlineto{\pgfqpoint{0.603902in}{1.519053in}}%
\pgfpathlineto{\pgfqpoint{0.605053in}{1.516220in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.511396in}}%
\pgfpathlineto{\pgfqpoint{0.606779in}{1.508014in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{1.504729in}}%
\pgfpathlineto{\pgfqpoint{0.608505in}{1.502354in}}%
\pgfpathlineto{\pgfqpoint{0.609080in}{1.500954in}}%
\pgfpathlineto{\pgfqpoint{0.609080in}{1.500992in}}%
\pgfpathlineto{\pgfqpoint{0.610806in}{1.502134in}}%
\pgfpathlineto{\pgfqpoint{0.611381in}{1.504032in}}%
\pgfpathlineto{\pgfqpoint{0.611957in}{1.506564in}}%
\pgfpathlineto{\pgfqpoint{0.612532in}{1.512728in}}%
\pgfpathlineto{\pgfqpoint{0.613683in}{1.517204in}}%
\pgfpathlineto{\pgfqpoint{0.614258in}{1.530633in}}%
\pgfpathlineto{\pgfqpoint{0.615409in}{1.538376in}}%
\pgfpathlineto{\pgfqpoint{0.615984in}{1.549219in}}%
\pgfpathlineto{\pgfqpoint{0.617135in}{1.556191in}}%
\pgfpathlineto{\pgfqpoint{0.617710in}{1.566887in}}%
\pgfpathlineto{\pgfqpoint{0.618861in}{1.572365in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.584281in}}%
\pgfpathlineto{\pgfqpoint{0.620587in}{1.590427in}}%
\pgfpathlineto{\pgfqpoint{0.621162in}{1.599548in}}%
\pgfpathlineto{\pgfqpoint{0.622313in}{1.601719in}}%
\pgfpathlineto{\pgfqpoint{0.622888in}{1.609487in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.611477in}}%
\pgfpathlineto{\pgfqpoint{0.624614in}{1.616995in}}%
\pgfpathlineto{\pgfqpoint{0.625765in}{1.618496in}}%
\pgfpathlineto{\pgfqpoint{0.626340in}{1.618636in}}%
\pgfpathlineto{\pgfqpoint{0.626340in}{1.618546in}}%
\pgfpathlineto{\pgfqpoint{0.628066in}{1.617411in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.616003in}}%
\pgfpathlineto{\pgfqpoint{0.629217in}{1.614709in}}%
\pgfpathlineto{\pgfqpoint{0.629792in}{1.610540in}}%
\pgfpathlineto{\pgfqpoint{0.630943in}{1.607305in}}%
\pgfpathlineto{\pgfqpoint{0.631518in}{1.601597in}}%
\pgfpathlineto{\pgfqpoint{0.632669in}{1.597119in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.590494in}}%
\pgfpathlineto{\pgfqpoint{0.634395in}{1.588958in}}%
\pgfpathlineto{\pgfqpoint{0.634971in}{1.582911in}}%
\pgfpathlineto{\pgfqpoint{0.636121in}{1.581629in}}%
\pgfpathlineto{\pgfqpoint{0.636697in}{1.578436in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.576116in}}%
\pgfpathlineto{\pgfqpoint{0.638423in}{1.573459in}}%
\pgfpathlineto{\pgfqpoint{0.639573in}{1.571615in}}%
\pgfpathlineto{\pgfqpoint{0.640149in}{1.568321in}}%
\pgfpathlineto{\pgfqpoint{0.641299in}{1.565151in}}%
\pgfpathlineto{\pgfqpoint{0.641875in}{1.562067in}}%
\pgfpathlineto{\pgfqpoint{0.643601in}{1.560063in}}%
\pgfpathlineto{\pgfqpoint{0.644176in}{1.559462in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.556864in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.556436in}}%
\pgfpathlineto{\pgfqpoint{0.647628in}{1.556504in}}%
\pgfpathlineto{\pgfqpoint{0.648779in}{1.557507in}}%
\pgfpathlineto{\pgfqpoint{0.649354in}{1.557983in}}%
\pgfpathlineto{\pgfqpoint{0.650505in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{0.650505in}{1.557283in}}%
\pgfpathlineto{\pgfqpoint{0.650505in}{1.556776in}}%
\pgfpathlineto{\pgfqpoint{0.652231in}{1.555232in}}%
\pgfpathlineto{\pgfqpoint{0.652806in}{1.554649in}}%
\pgfpathlineto{\pgfqpoint{0.655107in}{1.555214in}}%
\pgfpathlineto{\pgfqpoint{0.655107in}{1.555338in}}%
\pgfpathlineto{\pgfqpoint{0.655683in}{1.555936in}}%
\pgfpathlineto{\pgfqpoint{0.655683in}{1.555880in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{0.661436in}{1.558581in}}%
\pgfpathlineto{\pgfqpoint{0.662587in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{0.663162in}{1.562253in}}%
\pgfpathlineto{\pgfqpoint{0.664313in}{1.564334in}}%
\pgfpathlineto{\pgfqpoint{0.664888in}{1.568497in}}%
\pgfpathlineto{\pgfqpoint{0.666039in}{1.571027in}}%
\pgfpathlineto{\pgfqpoint{0.666614in}{1.576881in}}%
\pgfpathlineto{\pgfqpoint{0.667765in}{1.579651in}}%
\pgfpathlineto{\pgfqpoint{0.668340in}{1.586410in}}%
\pgfpathlineto{\pgfqpoint{0.669491in}{1.590384in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.596321in}}%
\pgfpathlineto{\pgfqpoint{0.671217in}{1.599685in}}%
\pgfpathlineto{\pgfqpoint{0.671792in}{1.601640in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.601782in}}%
\pgfpathlineto{\pgfqpoint{0.675244in}{1.595375in}}%
\pgfpathlineto{\pgfqpoint{0.676395in}{1.592085in}}%
\pgfpathlineto{\pgfqpoint{0.676971in}{1.583513in}}%
\pgfpathlineto{\pgfqpoint{0.678121in}{1.578804in}}%
\pgfpathlineto{\pgfqpoint{0.678697in}{1.573970in}}%
\pgfpathlineto{\pgfqpoint{0.679847in}{1.570938in}}%
\pgfpathlineto{\pgfqpoint{0.680423in}{1.567140in}}%
\pgfpathlineto{\pgfqpoint{0.681573in}{1.565667in}}%
\pgfpathlineto{\pgfqpoint{0.682149in}{1.561949in}}%
\pgfpathlineto{\pgfqpoint{0.683299in}{1.560501in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.558050in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{1.556908in}}%
\pgfpathlineto{\pgfqpoint{0.685601in}{1.555362in}}%
\pgfpathlineto{\pgfqpoint{0.686751in}{1.554140in}}%
\pgfpathlineto{\pgfqpoint{0.687327in}{1.552672in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{1.552829in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{1.553288in}}%
\pgfpathlineto{\pgfqpoint{0.689628in}{1.555122in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{1.557694in}}%
\pgfpathlineto{\pgfqpoint{0.690779in}{1.563236in}}%
\pgfpathlineto{\pgfqpoint{0.691929in}{1.567038in}}%
\pgfpathlineto{\pgfqpoint{0.692505in}{1.572035in}}%
\pgfpathlineto{\pgfqpoint{0.693655in}{1.575194in}}%
\pgfpathlineto{\pgfqpoint{0.694231in}{1.580478in}}%
\pgfpathlineto{\pgfqpoint{0.695381in}{1.583654in}}%
\pgfpathlineto{\pgfqpoint{0.695957in}{1.591042in}}%
\pgfpathlineto{\pgfqpoint{0.697108in}{1.594623in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.599802in}}%
\pgfpathlineto{\pgfqpoint{0.698834in}{1.603000in}}%
\pgfpathlineto{\pgfqpoint{0.699409in}{1.606286in}}%
\pgfpathlineto{\pgfqpoint{0.700560in}{1.608662in}}%
\pgfpathlineto{\pgfqpoint{0.701135in}{1.610896in}}%
\pgfpathlineto{\pgfqpoint{0.705162in}{1.612532in}}%
\pgfpathlineto{\pgfqpoint{0.705162in}{1.612354in}}%
\pgfpathlineto{\pgfqpoint{0.705738in}{1.611166in}}%
\pgfpathlineto{\pgfqpoint{0.706313in}{1.608648in}}%
\pgfpathlineto{\pgfqpoint{0.707464in}{1.605474in}}%
\pgfpathlineto{\pgfqpoint{0.708039in}{1.599666in}}%
\pgfpathlineto{\pgfqpoint{0.709190in}{1.596408in}}%
\pgfpathlineto{\pgfqpoint{0.709765in}{1.589267in}}%
\pgfpathlineto{\pgfqpoint{0.710916in}{1.586697in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.579549in}}%
\pgfpathlineto{\pgfqpoint{0.712642in}{1.575463in}}%
\pgfpathlineto{\pgfqpoint{0.713217in}{1.570522in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.568890in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.569658in}}%
\pgfpathlineto{\pgfqpoint{0.716669in}{1.569343in}}%
\pgfpathlineto{\pgfqpoint{0.717820in}{1.568060in}}%
\pgfpathlineto{\pgfqpoint{0.718395in}{1.566148in}}%
\pgfpathlineto{\pgfqpoint{0.719546in}{1.564467in}}%
\pgfpathlineto{\pgfqpoint{0.720121in}{1.562593in}}%
\pgfpathlineto{\pgfqpoint{0.721272in}{1.560689in}}%
\pgfpathlineto{\pgfqpoint{0.721847in}{1.558908in}}%
\pgfpathlineto{\pgfqpoint{0.722998in}{1.557065in}}%
\pgfpathlineto{\pgfqpoint{0.723573in}{1.554727in}}%
\pgfpathlineto{\pgfqpoint{0.724724in}{1.552304in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.550490in}}%
\pgfpathlineto{\pgfqpoint{0.728176in}{1.550213in}}%
\pgfpathlineto{\pgfqpoint{0.728176in}{1.550895in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.552929in}}%
\pgfpathlineto{\pgfqpoint{0.730477in}{1.555786in}}%
\pgfpathlineto{\pgfqpoint{0.731628in}{1.558430in}}%
\pgfpathlineto{\pgfqpoint{0.732203in}{1.563902in}}%
\pgfpathlineto{\pgfqpoint{0.733354in}{1.567013in}}%
\pgfpathlineto{\pgfqpoint{0.733929in}{1.569668in}}%
\pgfpathlineto{\pgfqpoint{0.735655in}{1.572662in}}%
\pgfpathlineto{\pgfqpoint{0.736231in}{1.573225in}}%
\pgfpathlineto{\pgfqpoint{0.737382in}{1.574846in}}%
\pgfpathlineto{\pgfqpoint{0.737957in}{1.576415in}}%
\pgfpathlineto{\pgfqpoint{0.745436in}{1.579809in}}%
\pgfpathlineto{\pgfqpoint{0.746012in}{1.581246in}}%
\pgfpathlineto{\pgfqpoint{0.747162in}{1.582897in}}%
\pgfpathlineto{\pgfqpoint{0.747738in}{1.585306in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.586832in}}%
\pgfpathlineto{\pgfqpoint{0.748888in}{1.588870in}}%
\pgfpathlineto{\pgfqpoint{0.751765in}{1.589492in}}%
\pgfpathlineto{\pgfqpoint{0.752340in}{1.587142in}}%
\pgfpathlineto{\pgfqpoint{0.753491in}{1.584788in}}%
\pgfpathlineto{\pgfqpoint{0.754066in}{1.582883in}}%
\pgfpathlineto{\pgfqpoint{0.756368in}{1.581691in}}%
\pgfpathlineto{\pgfqpoint{0.756368in}{1.582740in}}%
\pgfpathlineto{\pgfqpoint{0.756943in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.585959in}}%
\pgfpathlineto{\pgfqpoint{0.758094in}{1.588023in}}%
\pgfpathlineto{\pgfqpoint{0.758669in}{1.592248in}}%
\pgfpathlineto{\pgfqpoint{0.759820in}{1.595281in}}%
\pgfpathlineto{\pgfqpoint{0.760395in}{1.599941in}}%
\pgfpathlineto{\pgfqpoint{0.761546in}{1.603159in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.607490in}}%
\pgfpathlineto{\pgfqpoint{0.763272in}{1.610280in}}%
\pgfpathlineto{\pgfqpoint{0.763847in}{1.612069in}}%
\pgfpathlineto{\pgfqpoint{0.765573in}{1.612312in}}%
\pgfpathlineto{\pgfqpoint{0.765573in}{1.612062in}}%
\pgfpathlineto{\pgfqpoint{0.766149in}{1.609863in}}%
\pgfpathlineto{\pgfqpoint{0.767299in}{1.607741in}}%
\pgfpathlineto{\pgfqpoint{0.767875in}{1.603903in}}%
\pgfpathlineto{\pgfqpoint{0.769025in}{1.600440in}}%
\pgfpathlineto{\pgfqpoint{0.769601in}{1.594193in}}%
\pgfpathlineto{\pgfqpoint{0.770751in}{1.589988in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.583292in}}%
\pgfpathlineto{\pgfqpoint{0.772477in}{1.578943in}}%
\pgfpathlineto{\pgfqpoint{0.773053in}{1.572343in}}%
\pgfpathlineto{\pgfqpoint{0.774203in}{1.568601in}}%
\pgfpathlineto{\pgfqpoint{0.774779in}{1.563399in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.559628in}}%
\pgfpathlineto{\pgfqpoint{0.776505in}{1.553430in}}%
\pgfpathlineto{\pgfqpoint{0.777656in}{1.549699in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{1.545160in}}%
\pgfpathlineto{\pgfqpoint{0.779382in}{1.542052in}}%
\pgfpathlineto{\pgfqpoint{0.779957in}{1.540376in}}%
\pgfpathlineto{\pgfqpoint{0.781108in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{0.781108in}{1.541195in}}%
\pgfpathlineto{\pgfqpoint{0.782258in}{1.542622in}}%
\pgfpathlineto{\pgfqpoint{0.782834in}{1.547609in}}%
\pgfpathlineto{\pgfqpoint{0.784560in}{1.551924in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.557220in}}%
\pgfpathlineto{\pgfqpoint{0.786286in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.567214in}}%
\pgfpathlineto{\pgfqpoint{0.788012in}{1.570539in}}%
\pgfpathlineto{\pgfqpoint{0.788587in}{1.571945in}}%
\pgfpathlineto{\pgfqpoint{0.792614in}{1.572266in}}%
\pgfpathlineto{\pgfqpoint{0.793190in}{1.568016in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.565314in}}%
\pgfpathlineto{\pgfqpoint{0.794916in}{1.557719in}}%
\pgfpathlineto{\pgfqpoint{0.796066in}{1.553621in}}%
\pgfpathlineto{\pgfqpoint{0.796642in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{0.797793in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{0.798368in}{1.532893in}}%
\pgfpathlineto{\pgfqpoint{0.799519in}{1.527956in}}%
\pgfpathlineto{\pgfqpoint{0.800094in}{1.520373in}}%
\pgfpathlineto{\pgfqpoint{0.801245in}{1.515785in}}%
\pgfpathlineto{\pgfqpoint{0.801820in}{1.509124in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.504730in}}%
\pgfpathlineto{\pgfqpoint{0.804121in}{1.503133in}}%
\pgfpathlineto{\pgfqpoint{0.805272in}{1.503384in}}%
\pgfpathlineto{\pgfqpoint{0.805272in}{1.503772in}}%
\pgfpathlineto{\pgfqpoint{0.805847in}{1.506787in}}%
\pgfpathlineto{\pgfqpoint{0.806423in}{1.509547in}}%
\pgfpathlineto{\pgfqpoint{0.806998in}{1.517042in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.521448in}}%
\pgfpathlineto{\pgfqpoint{0.808724in}{1.535759in}}%
\pgfpathlineto{\pgfqpoint{0.809875in}{1.541413in}}%
\pgfpathlineto{\pgfqpoint{0.810450in}{1.555047in}}%
\pgfpathlineto{\pgfqpoint{0.812176in}{1.563942in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.573154in}}%
\pgfpathlineto{\pgfqpoint{0.813902in}{1.578019in}}%
\pgfpathlineto{\pgfqpoint{0.814477in}{1.583939in}}%
\pgfpathlineto{\pgfqpoint{0.815628in}{1.586898in}}%
\pgfpathlineto{\pgfqpoint{0.816203in}{1.589596in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.590395in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.589392in}}%
\pgfpathlineto{\pgfqpoint{0.818505in}{1.587572in}}%
\pgfpathlineto{\pgfqpoint{0.819080in}{1.579490in}}%
\pgfpathlineto{\pgfqpoint{0.820806in}{1.574602in}}%
\pgfpathlineto{\pgfqpoint{0.821382in}{1.565448in}}%
\pgfpathlineto{\pgfqpoint{0.822532in}{1.560452in}}%
\pgfpathlineto{\pgfqpoint{0.823108in}{1.553092in}}%
\pgfpathlineto{\pgfqpoint{0.824258in}{1.548531in}}%
\pgfpathlineto{\pgfqpoint{0.824834in}{1.543499in}}%
\pgfpathlineto{\pgfqpoint{0.825984in}{1.540714in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.540371in}}%
\pgfpathlineto{\pgfqpoint{0.832888in}{1.540025in}}%
\pgfpathlineto{\pgfqpoint{0.832888in}{1.541622in}}%
\pgfpathlineto{\pgfqpoint{0.834039in}{1.543152in}}%
\pgfpathlineto{\pgfqpoint{0.834614in}{1.545084in}}%
\pgfpathlineto{\pgfqpoint{0.834614in}{1.548051in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.549520in}}%
\pgfpathlineto{\pgfqpoint{0.836340in}{1.556116in}}%
\pgfpathlineto{\pgfqpoint{0.837491in}{1.560195in}}%
\pgfpathlineto{\pgfqpoint{0.838066in}{1.563454in}}%
\pgfpathlineto{\pgfqpoint{0.838642in}{1.568655in}}%
\pgfpathlineto{\pgfqpoint{0.839793in}{1.573831in}}%
\pgfpathlineto{\pgfqpoint{0.839793in}{1.581757in}}%
\pgfpathlineto{\pgfqpoint{0.840943in}{1.584093in}}%
\pgfpathlineto{\pgfqpoint{0.841519in}{1.590936in}}%
\pgfpathlineto{\pgfqpoint{0.843245in}{1.592868in}}%
\pgfpathlineto{\pgfqpoint{0.843245in}{1.593891in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.593636in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.593070in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.590743in}}%
\pgfpathlineto{\pgfqpoint{0.846121in}{1.589418in}}%
\pgfpathlineto{\pgfqpoint{0.846697in}{1.582232in}}%
\pgfpathlineto{\pgfqpoint{0.848423in}{1.578107in}}%
\pgfpathlineto{\pgfqpoint{0.848423in}{1.574890in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.573212in}}%
\pgfpathlineto{\pgfqpoint{0.850149in}{1.571388in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.570172in}}%
\pgfpathlineto{\pgfqpoint{0.855327in}{1.567250in}}%
\pgfpathlineto{\pgfqpoint{0.855902in}{1.566199in}}%
\pgfpathlineto{\pgfqpoint{0.857053in}{1.564389in}}%
\pgfpathlineto{\pgfqpoint{0.857628in}{1.563201in}}%
\pgfpathlineto{\pgfqpoint{0.859354in}{1.561378in}}%
\pgfpathlineto{\pgfqpoint{0.860505in}{1.559794in}}%
\pgfpathlineto{\pgfqpoint{0.861080in}{1.556850in}}%
\pgfpathlineto{\pgfqpoint{0.862231in}{1.554487in}}%
\pgfpathlineto{\pgfqpoint{0.862806in}{1.551157in}}%
\pgfpathlineto{\pgfqpoint{0.863957in}{1.549153in}}%
\pgfpathlineto{\pgfqpoint{0.864532in}{1.546988in}}%
\pgfpathlineto{\pgfqpoint{0.865683in}{1.545034in}}%
\pgfpathlineto{\pgfqpoint{0.866258in}{1.543323in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{1.543113in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{1.544042in}}%
\pgfpathlineto{\pgfqpoint{0.869135in}{1.546346in}}%
\pgfpathlineto{\pgfqpoint{0.869710in}{1.549316in}}%
\pgfpathlineto{\pgfqpoint{0.870861in}{1.551337in}}%
\pgfpathlineto{\pgfqpoint{0.871436in}{1.554272in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.556359in}}%
\pgfpathlineto{\pgfqpoint{0.873162in}{1.559110in}}%
\pgfpathlineto{\pgfqpoint{0.874313in}{1.561593in}}%
\pgfpathlineto{\pgfqpoint{0.874888in}{1.563694in}}%
\pgfpathlineto{\pgfqpoint{0.876039in}{1.565595in}}%
\pgfpathlineto{\pgfqpoint{0.876614in}{1.566602in}}%
\pgfpathlineto{\pgfqpoint{0.882368in}{1.569362in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{1.571178in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.571417in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.571083in}}%
\pgfpathlineto{\pgfqpoint{0.886971in}{1.570423in}}%
\pgfpathlineto{\pgfqpoint{0.888121in}{1.568631in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.564039in}}%
\pgfpathlineto{\pgfqpoint{0.889847in}{1.560965in}}%
\pgfpathlineto{\pgfqpoint{0.890423in}{1.557424in}}%
\pgfpathlineto{\pgfqpoint{0.891573in}{1.555219in}}%
\pgfpathlineto{\pgfqpoint{0.892149in}{1.552174in}}%
\pgfpathlineto{\pgfqpoint{0.893299in}{1.549925in}}%
\pgfpathlineto{\pgfqpoint{0.893875in}{1.548490in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.548193in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.548405in}}%
\pgfpathlineto{\pgfqpoint{0.899053in}{1.550691in}}%
\pgfpathlineto{\pgfqpoint{0.899628in}{1.551438in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.552740in}}%
\pgfpathlineto{\pgfqpoint{0.900779in}{1.554129in}}%
\pgfpathlineto{\pgfqpoint{0.901930in}{1.556100in}}%
\pgfpathlineto{\pgfqpoint{0.902505in}{1.556648in}}%
\pgfpathlineto{\pgfqpoint{0.904231in}{1.557969in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.558597in}}%
\pgfpathlineto{\pgfqpoint{0.905382in}{1.559801in}}%
\pgfpathlineto{\pgfqpoint{0.905957in}{1.560266in}}%
\pgfpathlineto{\pgfqpoint{0.908834in}{1.560192in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.557879in}}%
\pgfpathlineto{\pgfqpoint{0.910560in}{1.556139in}}%
\pgfpathlineto{\pgfqpoint{0.911135in}{1.554287in}}%
\pgfpathlineto{\pgfqpoint{0.912286in}{1.552116in}}%
\pgfpathlineto{\pgfqpoint{0.912861in}{1.550127in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.548312in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.544946in}}%
\pgfpathlineto{\pgfqpoint{0.915738in}{1.543173in}}%
\pgfpathlineto{\pgfqpoint{0.916313in}{1.541536in}}%
\pgfpathlineto{\pgfqpoint{0.917464in}{1.539994in}}%
\pgfpathlineto{\pgfqpoint{0.918039in}{1.538545in}}%
\pgfpathlineto{\pgfqpoint{0.919190in}{1.536691in}}%
\pgfpathlineto{\pgfqpoint{0.919765in}{1.532640in}}%
\pgfpathlineto{\pgfqpoint{0.920916in}{1.529956in}}%
\pgfpathlineto{\pgfqpoint{0.921491in}{1.526602in}}%
\pgfpathlineto{\pgfqpoint{0.922642in}{1.524051in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.520287in}}%
\pgfpathlineto{\pgfqpoint{0.924368in}{1.517931in}}%
\pgfpathlineto{\pgfqpoint{0.924943in}{1.515116in}}%
\pgfpathlineto{\pgfqpoint{0.926094in}{1.512876in}}%
\pgfpathlineto{\pgfqpoint{0.926669in}{1.512454in}}%
\pgfpathlineto{\pgfqpoint{0.930121in}{1.512333in}}%
\pgfpathlineto{\pgfqpoint{0.931272in}{1.513349in}}%
\pgfpathlineto{\pgfqpoint{0.931847in}{1.514210in}}%
\pgfpathlineto{\pgfqpoint{0.932998in}{1.515911in}}%
\pgfpathlineto{\pgfqpoint{0.933573in}{1.518953in}}%
\pgfpathlineto{\pgfqpoint{0.934724in}{1.521092in}}%
\pgfpathlineto{\pgfqpoint{0.935299in}{1.525386in}}%
\pgfpathlineto{\pgfqpoint{0.936450in}{1.526887in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.533331in}}%
\pgfpathlineto{\pgfqpoint{0.938176in}{1.537258in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.541896in}}%
\pgfpathlineto{\pgfqpoint{0.939902in}{1.543343in}}%
\pgfpathlineto{\pgfqpoint{0.940478in}{1.545503in}}%
\pgfpathlineto{\pgfqpoint{0.942779in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{0.944505in}{1.544022in}}%
\pgfpathlineto{\pgfqpoint{0.945080in}{1.542756in}}%
\pgfpathlineto{\pgfqpoint{0.945656in}{1.541540in}}%
\pgfpathlineto{\pgfqpoint{0.947382in}{1.540058in}}%
\pgfpathlineto{\pgfqpoint{0.949180in}{1.539239in}}%
\pgfpathlineto{\pgfqpoint{0.950258in}{1.538188in}}%
\pgfpathlineto{\pgfqpoint{0.950906in}{1.535648in}}%
\pgfpathlineto{\pgfqpoint{0.951984in}{1.533983in}}%
\pgfpathlineto{\pgfqpoint{0.952632in}{1.530233in}}%
\pgfpathlineto{\pgfqpoint{0.953710in}{1.527910in}}%
\pgfpathlineto{\pgfqpoint{0.954358in}{1.526146in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.524886in}}%
\pgfpathlineto{\pgfqpoint{0.956084in}{1.523001in}}%
\pgfpathlineto{\pgfqpoint{0.958888in}{1.522564in}}%
\pgfpathlineto{\pgfqpoint{0.959608in}{1.524356in}}%
\pgfpathlineto{\pgfqpoint{0.962341in}{1.526403in}}%
\pgfpathlineto{\pgfqpoint{0.963060in}{1.528320in}}%
\pgfpathlineto{\pgfqpoint{0.964067in}{1.530454in}}%
\pgfpathlineto{\pgfqpoint{0.964786in}{1.532029in}}%
\pgfpathlineto{\pgfqpoint{0.965793in}{1.533641in}}%
\pgfpathlineto{\pgfqpoint{0.966512in}{1.534440in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.536947in}}%
\pgfpathlineto{\pgfqpoint{0.969892in}{1.537976in}}%
\pgfpathlineto{\pgfqpoint{0.971618in}{1.537023in}}%
\pgfpathlineto{\pgfqpoint{0.972697in}{1.535579in}}%
\pgfpathlineto{\pgfqpoint{0.973344in}{1.533842in}}%
\pgfpathlineto{\pgfqpoint{0.974423in}{1.531910in}}%
\pgfpathlineto{\pgfqpoint{0.975070in}{1.529769in}}%
\pgfpathlineto{\pgfqpoint{0.976149in}{1.527486in}}%
\pgfpathlineto{\pgfqpoint{0.976796in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{0.977875in}{1.523858in}}%
\pgfpathlineto{\pgfqpoint{0.978522in}{1.522082in}}%
\pgfpathlineto{\pgfqpoint{0.981327in}{1.521597in}}%
\pgfpathlineto{\pgfqpoint{0.981327in}{1.521599in}}%
\pgfpathlineto{\pgfqpoint{0.984779in}{1.522768in}}%
\pgfpathlineto{\pgfqpoint{0.985426in}{1.525146in}}%
\pgfpathlineto{\pgfqpoint{0.986505in}{1.527806in}}%
\pgfpathlineto{\pgfqpoint{0.987080in}{1.532025in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{1.535085in}}%
\pgfpathlineto{\pgfqpoint{0.988806in}{1.540275in}}%
\pgfpathlineto{\pgfqpoint{0.989957in}{1.544540in}}%
\pgfpathlineto{\pgfqpoint{0.990604in}{1.551856in}}%
\pgfpathlineto{\pgfqpoint{0.991683in}{1.557775in}}%
\pgfpathlineto{\pgfqpoint{0.992330in}{1.567056in}}%
\pgfpathlineto{\pgfqpoint{0.993409in}{1.573359in}}%
\pgfpathlineto{\pgfqpoint{0.993984in}{1.582792in}}%
\pgfpathlineto{\pgfqpoint{0.995135in}{1.589676in}}%
\pgfpathlineto{\pgfqpoint{0.995782in}{1.600576in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.607875in}}%
\pgfpathlineto{\pgfqpoint{0.997508in}{1.619145in}}%
\pgfpathlineto{\pgfqpoint{0.998587in}{1.625349in}}%
\pgfpathlineto{\pgfqpoint{0.999234in}{1.632647in}}%
\pgfpathlineto{\pgfqpoint{1.000313in}{1.637001in}}%
\pgfpathlineto{\pgfqpoint{1.001104in}{1.639580in}}%
\pgfpathlineto{\pgfqpoint{1.002039in}{1.639432in}}%
\pgfpathlineto{\pgfqpoint{1.002039in}{1.639140in}}%
\pgfpathlineto{\pgfqpoint{1.002758in}{1.636244in}}%
\pgfpathlineto{\pgfqpoint{1.003765in}{1.632405in}}%
\pgfpathlineto{\pgfqpoint{1.004556in}{1.624369in}}%
\pgfpathlineto{\pgfqpoint{1.005491in}{1.615543in}}%
\pgfpathlineto{\pgfqpoint{1.006282in}{1.605406in}}%
\pgfpathlineto{\pgfqpoint{1.007217in}{1.594212in}}%
\pgfpathlineto{\pgfqpoint{1.007289in}{1.584467in}}%
\pgfpathlineto{\pgfqpoint{1.008368in}{1.579785in}}%
\pgfpathlineto{\pgfqpoint{1.009015in}{1.562613in}}%
\pgfpathlineto{\pgfqpoint{1.010094in}{1.558398in}}%
\pgfpathlineto{\pgfqpoint{1.010741in}{1.541828in}}%
\pgfpathlineto{\pgfqpoint{1.011820in}{1.535886in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{1.524161in}}%
\pgfpathlineto{\pgfqpoint{1.013546in}{1.519839in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.511492in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.507499in}}%
\pgfpathlineto{\pgfqpoint{1.015919in}{1.502247in}}%
\pgfpathlineto{\pgfqpoint{1.016998in}{1.499703in}}%
\pgfpathlineto{\pgfqpoint{1.017573in}{1.499044in}}%
\pgfpathlineto{\pgfqpoint{1.017645in}{1.499141in}}%
\pgfpathlineto{\pgfqpoint{1.018724in}{1.500343in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.541533in}}%
\pgfpathlineto{\pgfqpoint{1.024693in}{1.546435in}}%
\pgfpathlineto{\pgfqpoint{1.025628in}{1.549402in}}%
\pgfpathlineto{\pgfqpoint{1.026419in}{1.560913in}}%
\pgfpathlineto{\pgfqpoint{1.027354in}{1.563463in}}%
\pgfpathlineto{\pgfqpoint{1.028145in}{1.572430in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.574183in}}%
\pgfpathlineto{\pgfqpoint{1.029728in}{1.578464in}}%
\pgfpathlineto{\pgfqpoint{1.032532in}{1.578697in}}%
\pgfpathlineto{\pgfqpoint{1.032532in}{1.578370in}}%
\pgfpathlineto{\pgfqpoint{1.033323in}{1.574406in}}%
\pgfpathlineto{\pgfqpoint{1.034258in}{1.572839in}}%
\pgfpathlineto{\pgfqpoint{1.035049in}{1.568187in}}%
\pgfpathlineto{\pgfqpoint{1.035984in}{1.566632in}}%
\pgfpathlineto{\pgfqpoint{1.036704in}{1.559749in}}%
\pgfpathlineto{\pgfqpoint{1.037710in}{1.558190in}}%
\pgfpathlineto{\pgfqpoint{1.038430in}{1.552188in}}%
\pgfpathlineto{\pgfqpoint{1.039436in}{1.550183in}}%
\pgfpathlineto{\pgfqpoint{1.040156in}{1.545587in}}%
\pgfpathlineto{\pgfqpoint{1.041162in}{1.544119in}}%
\pgfpathlineto{\pgfqpoint{1.041882in}{1.538764in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.537294in}}%
\pgfpathlineto{\pgfqpoint{1.043608in}{1.536088in}}%
\pgfpathlineto{\pgfqpoint{1.044686in}{1.537154in}}%
\pgfpathlineto{\pgfqpoint{1.045262in}{1.538451in}}%
\pgfpathlineto{\pgfqpoint{1.046341in}{1.542499in}}%
\pgfpathlineto{\pgfqpoint{1.047060in}{1.546891in}}%
\pgfpathlineto{\pgfqpoint{1.048067in}{1.548655in}}%
\pgfpathlineto{\pgfqpoint{1.048858in}{1.557244in}}%
\pgfpathlineto{\pgfqpoint{1.049793in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{1.050512in}{1.568257in}}%
\pgfpathlineto{\pgfqpoint{1.051519in}{1.570674in}}%
\pgfpathlineto{\pgfqpoint{1.052310in}{1.577765in}}%
\pgfpathlineto{\pgfqpoint{1.053245in}{1.579319in}}%
\pgfpathlineto{\pgfqpoint{1.053964in}{1.582259in}}%
\pgfpathlineto{\pgfqpoint{1.054971in}{1.583489in}}%
\pgfpathlineto{\pgfqpoint{1.055690in}{1.585464in}}%
\pgfpathlineto{\pgfqpoint{1.058423in}{1.584843in}}%
\pgfpathlineto{\pgfqpoint{1.058998in}{1.583568in}}%
\pgfpathlineto{\pgfqpoint{1.059142in}{1.583584in}}%
\pgfpathlineto{\pgfqpoint{1.063601in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{1.064248in}{1.581504in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.580041in}}%
\pgfpathlineto{\pgfqpoint{1.066046in}{1.579108in}}%
\pgfpathlineto{\pgfqpoint{1.067053in}{1.577753in}}%
\pgfpathlineto{\pgfqpoint{1.067772in}{1.574907in}}%
\pgfpathlineto{\pgfqpoint{1.068779in}{1.573293in}}%
\pgfpathlineto{\pgfqpoint{1.069498in}{1.569854in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.568520in}}%
\pgfpathlineto{\pgfqpoint{1.071152in}{1.562446in}}%
\pgfpathlineto{\pgfqpoint{1.072231in}{1.558577in}}%
\pgfpathlineto{\pgfqpoint{1.072878in}{1.552588in}}%
\pgfpathlineto{\pgfqpoint{1.073957in}{1.548517in}}%
\pgfpathlineto{\pgfqpoint{1.074604in}{1.543001in}}%
\pgfpathlineto{\pgfqpoint{1.075683in}{1.539229in}}%
\pgfpathlineto{\pgfqpoint{1.076330in}{1.534280in}}%
\pgfpathlineto{\pgfqpoint{1.077409in}{1.532824in}}%
\pgfpathlineto{\pgfqpoint{1.078056in}{1.527090in}}%
\pgfpathlineto{\pgfqpoint{1.079135in}{1.525073in}}%
\pgfpathlineto{\pgfqpoint{1.079782in}{1.522388in}}%
\pgfpathlineto{\pgfqpoint{1.080861in}{1.520468in}}%
\pgfpathlineto{\pgfqpoint{1.081508in}{1.516639in}}%
\pgfpathlineto{\pgfqpoint{1.082587in}{1.514285in}}%
\pgfpathlineto{\pgfqpoint{1.083234in}{1.510753in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.508477in}}%
\pgfpathlineto{\pgfqpoint{1.085104in}{1.507464in}}%
\pgfpathlineto{\pgfqpoint{1.086039in}{1.507427in}}%
\pgfpathlineto{\pgfqpoint{1.086039in}{1.508227in}}%
\pgfpathlineto{\pgfqpoint{1.087765in}{1.510839in}}%
\pgfpathlineto{\pgfqpoint{1.088556in}{1.519065in}}%
\pgfpathlineto{\pgfqpoint{1.089491in}{1.521352in}}%
\pgfpathlineto{\pgfqpoint{1.090210in}{1.531037in}}%
\pgfpathlineto{\pgfqpoint{1.091217in}{1.533560in}}%
\pgfpathlineto{\pgfqpoint{1.091865in}{1.542152in}}%
\pgfpathlineto{\pgfqpoint{1.092943in}{1.543925in}}%
\pgfpathlineto{\pgfqpoint{1.093591in}{1.548628in}}%
\pgfpathlineto{\pgfqpoint{1.096971in}{1.548748in}}%
\pgfpathlineto{\pgfqpoint{1.097043in}{1.547956in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.546768in}}%
\pgfpathlineto{\pgfqpoint{1.098769in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.099847in}{1.540804in}}%
\pgfpathlineto{\pgfqpoint{1.100495in}{1.538643in}}%
\pgfpathlineto{\pgfqpoint{1.101573in}{1.536997in}}%
\pgfpathlineto{\pgfqpoint{1.102940in}{1.535241in}}%
\pgfpathlineto{\pgfqpoint{1.105026in}{1.534142in}}%
\pgfpathlineto{\pgfqpoint{1.105097in}{1.534744in}}%
\pgfpathlineto{\pgfqpoint{1.108046in}{1.536861in}}%
\pgfpathlineto{\pgfqpoint{1.108478in}{1.538221in}}%
\pgfpathlineto{\pgfqpoint{1.109125in}{1.540852in}}%
\pgfpathlineto{\pgfqpoint{1.110204in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{1.110923in}{1.550058in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.552365in}}%
\pgfpathlineto{\pgfqpoint{1.112649in}{1.561305in}}%
\pgfpathlineto{\pgfqpoint{1.113656in}{1.563893in}}%
\pgfpathlineto{\pgfqpoint{1.114303in}{1.574502in}}%
\pgfpathlineto{\pgfqpoint{1.115382in}{1.577110in}}%
\pgfpathlineto{\pgfqpoint{1.116029in}{1.586785in}}%
\pgfpathlineto{\pgfqpoint{1.117108in}{1.589680in}}%
\pgfpathlineto{\pgfqpoint{1.117755in}{1.594641in}}%
\pgfpathlineto{\pgfqpoint{1.119409in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.119481in}{1.594782in}}%
\pgfpathlineto{\pgfqpoint{1.120560in}{1.593226in}}%
\pgfpathlineto{\pgfqpoint{1.121207in}{1.587775in}}%
\pgfpathlineto{\pgfqpoint{1.122286in}{1.584679in}}%
\pgfpathlineto{\pgfqpoint{1.122933in}{1.574938in}}%
\pgfpathlineto{\pgfqpoint{1.124012in}{1.569881in}}%
\pgfpathlineto{\pgfqpoint{1.124659in}{1.556678in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.551345in}}%
\pgfpathlineto{\pgfqpoint{1.126385in}{1.539601in}}%
\pgfpathlineto{\pgfqpoint{1.127464in}{1.535698in}}%
\pgfpathlineto{\pgfqpoint{1.128111in}{1.528361in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{1.525115in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{1.526100in}}%
\pgfpathlineto{\pgfqpoint{1.131563in}{1.528983in}}%
\pgfpathlineto{\pgfqpoint{1.132642in}{1.531404in}}%
\pgfpathlineto{\pgfqpoint{1.133289in}{1.535560in}}%
\pgfpathlineto{\pgfqpoint{1.134368in}{1.537999in}}%
\pgfpathlineto{\pgfqpoint{1.135015in}{1.541494in}}%
\pgfpathlineto{\pgfqpoint{1.136094in}{1.543656in}}%
\pgfpathlineto{\pgfqpoint{1.136741in}{1.545316in}}%
\pgfpathlineto{\pgfqpoint{1.141919in}{1.548956in}}%
\pgfpathlineto{\pgfqpoint{1.142998in}{1.552407in}}%
\pgfpathlineto{\pgfqpoint{1.144724in}{1.554420in}}%
\pgfpathlineto{\pgfqpoint{1.145371in}{1.557623in}}%
\pgfpathlineto{\pgfqpoint{1.146450in}{1.560180in}}%
\pgfpathlineto{\pgfqpoint{1.147097in}{1.565018in}}%
\pgfpathlineto{\pgfqpoint{1.148176in}{1.567860in}}%
\pgfpathlineto{\pgfqpoint{1.148824in}{1.569363in}}%
\pgfpathlineto{\pgfqpoint{1.149902in}{1.570593in}}%
\pgfpathlineto{\pgfqpoint{1.152347in}{1.574198in}}%
\pgfpathlineto{\pgfqpoint{1.155080in}{1.576168in}}%
\pgfpathlineto{\pgfqpoint{1.155368in}{1.578591in}}%
\pgfpathlineto{\pgfqpoint{1.156806in}{1.580165in}}%
\pgfpathlineto{\pgfqpoint{1.157094in}{1.584734in}}%
\pgfpathlineto{\pgfqpoint{1.158532in}{1.586774in}}%
\pgfpathlineto{\pgfqpoint{1.158820in}{1.590177in}}%
\pgfpathlineto{\pgfqpoint{1.160258in}{1.591622in}}%
\pgfpathlineto{\pgfqpoint{1.160474in}{1.594382in}}%
\pgfpathlineto{\pgfqpoint{1.163710in}{1.594227in}}%
\pgfpathlineto{\pgfqpoint{1.163710in}{1.593973in}}%
\pgfpathlineto{\pgfqpoint{1.163854in}{1.591050in}}%
\pgfpathlineto{\pgfqpoint{1.165437in}{1.589093in}}%
\pgfpathlineto{\pgfqpoint{1.165652in}{1.583266in}}%
\pgfpathlineto{\pgfqpoint{1.166875in}{1.581342in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.576979in}}%
\pgfpathlineto{\pgfqpoint{1.167306in}{1.573099in}}%
\pgfpathlineto{\pgfqpoint{1.168889in}{1.570388in}}%
\pgfpathlineto{\pgfqpoint{1.169032in}{1.564650in}}%
\pgfpathlineto{\pgfqpoint{1.170615in}{1.562876in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{1.559984in}}%
\pgfpathlineto{\pgfqpoint{1.174714in}{1.559479in}}%
\pgfpathlineto{\pgfqpoint{1.177015in}{1.560955in}}%
\pgfpathlineto{\pgfqpoint{1.179245in}{1.563873in}}%
\pgfpathlineto{\pgfqpoint{1.179389in}{1.565864in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.567298in}}%
\pgfpathlineto{\pgfqpoint{1.181762in}{1.568875in}}%
\pgfpathlineto{\pgfqpoint{1.182697in}{1.570025in}}%
\pgfpathlineto{\pgfqpoint{1.183416in}{1.572049in}}%
\pgfpathlineto{\pgfqpoint{1.186149in}{1.572184in}}%
\pgfpathlineto{\pgfqpoint{1.186796in}{1.569062in}}%
\pgfpathlineto{\pgfqpoint{1.187875in}{1.567396in}}%
\pgfpathlineto{\pgfqpoint{1.188810in}{1.565043in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.563954in}}%
\pgfpathlineto{\pgfqpoint{1.190536in}{1.559785in}}%
\pgfpathlineto{\pgfqpoint{1.191327in}{1.557780in}}%
\pgfpathlineto{\pgfqpoint{1.192262in}{1.555353in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.556260in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.556809in}}%
\pgfpathlineto{\pgfqpoint{1.195570in}{1.556486in}}%
\pgfpathlineto{\pgfqpoint{1.198231in}{1.557385in}}%
\pgfpathlineto{\pgfqpoint{1.199022in}{1.560056in}}%
\pgfpathlineto{\pgfqpoint{1.199957in}{1.561986in}}%
\pgfpathlineto{\pgfqpoint{1.201252in}{1.563266in}}%
\pgfpathlineto{\pgfqpoint{1.201755in}{1.564550in}}%
\pgfpathlineto{\pgfqpoint{1.203409in}{1.566840in}}%
\pgfpathlineto{\pgfqpoint{1.204056in}{1.569880in}}%
\pgfpathlineto{\pgfqpoint{1.206861in}{1.570907in}}%
\pgfpathlineto{\pgfqpoint{1.207005in}{1.570523in}}%
\pgfpathlineto{\pgfqpoint{1.210313in}{1.568581in}}%
\pgfpathlineto{\pgfqpoint{1.210961in}{1.567645in}}%
\pgfpathlineto{\pgfqpoint{1.215132in}{1.565872in}}%
\pgfpathlineto{\pgfqpoint{1.217217in}{1.563222in}}%
\pgfpathlineto{\pgfqpoint{1.218008in}{1.561051in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.556724in}}%
\pgfpathlineto{\pgfqpoint{1.222611in}{1.557370in}}%
\pgfpathlineto{\pgfqpoint{1.224121in}{1.558980in}}%
\pgfpathlineto{\pgfqpoint{1.226063in}{1.564635in}}%
\pgfpathlineto{\pgfqpoint{1.234478in}{1.576048in}}%
\pgfpathlineto{\pgfqpoint{1.236419in}{1.583789in}}%
\pgfpathlineto{\pgfqpoint{1.238937in}{1.587520in}}%
\pgfpathlineto{\pgfqpoint{1.239080in}{1.586664in}}%
\pgfpathlineto{\pgfqpoint{1.240303in}{1.584875in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.582678in}}%
\pgfpathlineto{\pgfqpoint{1.241598in}{1.579111in}}%
\pgfpathlineto{\pgfqpoint{1.242532in}{1.575070in}}%
\pgfpathlineto{\pgfqpoint{1.243252in}{1.570763in}}%
\pgfpathlineto{\pgfqpoint{1.244258in}{1.567325in}}%
\pgfpathlineto{\pgfqpoint{1.244978in}{1.562304in}}%
\pgfpathlineto{\pgfqpoint{1.245985in}{1.559418in}}%
\pgfpathlineto{\pgfqpoint{1.246704in}{1.555260in}}%
\pgfpathlineto{\pgfqpoint{1.247711in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{1.248430in}{1.548870in}}%
\pgfpathlineto{\pgfqpoint{1.249437in}{1.545973in}}%
\pgfpathlineto{\pgfqpoint{1.250228in}{1.542974in}}%
\pgfpathlineto{\pgfqpoint{1.251163in}{1.540692in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{1.537231in}}%
\pgfpathlineto{\pgfqpoint{1.252889in}{1.535571in}}%
\pgfpathlineto{\pgfqpoint{1.254255in}{1.533727in}}%
\pgfpathlineto{\pgfqpoint{1.256341in}{1.533639in}}%
\pgfpathlineto{\pgfqpoint{1.256341in}{1.533959in}}%
\pgfpathlineto{\pgfqpoint{1.257132in}{1.536425in}}%
\pgfpathlineto{\pgfqpoint{1.258067in}{1.538155in}}%
\pgfpathlineto{\pgfqpoint{1.258786in}{1.541701in}}%
\pgfpathlineto{\pgfqpoint{1.260584in}{1.551454in}}%
\pgfpathlineto{\pgfqpoint{1.261591in}{1.556277in}}%
\pgfpathlineto{\pgfqpoint{1.262094in}{1.559627in}}%
\pgfpathlineto{\pgfqpoint{1.264827in}{1.572003in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.583952in}}%
\pgfpathlineto{\pgfqpoint{1.270005in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{1.270149in}{1.584655in}}%
\pgfpathlineto{\pgfqpoint{1.270868in}{1.582663in}}%
\pgfpathlineto{\pgfqpoint{1.271875in}{1.580162in}}%
\pgfpathlineto{\pgfqpoint{1.272666in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.570554in}}%
\pgfpathlineto{\pgfqpoint{1.274320in}{1.562903in}}%
\pgfpathlineto{\pgfqpoint{1.275327in}{1.557039in}}%
\pgfpathlineto{\pgfqpoint{1.276118in}{1.547342in}}%
\pgfpathlineto{\pgfqpoint{1.277053in}{1.544982in}}%
\pgfpathlineto{\pgfqpoint{1.277844in}{1.535853in}}%
\pgfpathlineto{\pgfqpoint{1.278779in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.279570in}{1.526662in}}%
\pgfpathlineto{\pgfqpoint{1.280505in}{1.524320in}}%
\pgfpathlineto{\pgfqpoint{1.281296in}{1.519747in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.517951in}}%
\pgfpathlineto{\pgfqpoint{1.283022in}{1.515981in}}%
\pgfpathlineto{\pgfqpoint{1.284532in}{1.514397in}}%
\pgfpathlineto{\pgfqpoint{1.286259in}{1.514414in}}%
\pgfpathlineto{\pgfqpoint{1.287265in}{1.515599in}}%
\pgfpathlineto{\pgfqpoint{1.289135in}{1.521033in}}%
\pgfpathlineto{\pgfqpoint{1.289926in}{1.526732in}}%
\pgfpathlineto{\pgfqpoint{1.290861in}{1.529848in}}%
\pgfpathlineto{\pgfqpoint{1.291580in}{1.533355in}}%
\pgfpathlineto{\pgfqpoint{1.292587in}{1.536637in}}%
\pgfpathlineto{\pgfqpoint{1.293306in}{1.542181in}}%
\pgfpathlineto{\pgfqpoint{1.294313in}{1.546095in}}%
\pgfpathlineto{\pgfqpoint{1.295032in}{1.552185in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.556615in}}%
\pgfpathlineto{\pgfqpoint{1.296759in}{1.563946in}}%
\pgfpathlineto{\pgfqpoint{1.297765in}{1.568746in}}%
\pgfpathlineto{\pgfqpoint{1.298485in}{1.576683in}}%
\pgfpathlineto{\pgfqpoint{1.299491in}{1.581783in}}%
\pgfpathlineto{\pgfqpoint{1.300211in}{1.588311in}}%
\pgfpathlineto{\pgfqpoint{1.301217in}{1.592356in}}%
\pgfpathlineto{\pgfqpoint{1.302009in}{1.598983in}}%
\pgfpathlineto{\pgfqpoint{1.302943in}{1.601149in}}%
\pgfpathlineto{\pgfqpoint{1.303735in}{1.604553in}}%
\pgfpathlineto{\pgfqpoint{1.306252in}{1.605204in}}%
\pgfpathlineto{\pgfqpoint{1.306396in}{1.604486in}}%
\pgfpathlineto{\pgfqpoint{1.307187in}{1.600995in}}%
\pgfpathlineto{\pgfqpoint{1.308122in}{1.598957in}}%
\pgfpathlineto{\pgfqpoint{1.308913in}{1.593159in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.590547in}}%
\pgfpathlineto{\pgfqpoint{1.310639in}{1.584514in}}%
\pgfpathlineto{\pgfqpoint{1.311574in}{1.582363in}}%
\pgfpathlineto{\pgfqpoint{1.312365in}{1.578063in}}%
\pgfpathlineto{\pgfqpoint{1.313300in}{1.576371in}}%
\pgfpathlineto{\pgfqpoint{1.314019in}{1.573814in}}%
\pgfpathlineto{\pgfqpoint{1.315026in}{1.572381in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{1.568487in}}%
\pgfpathlineto{\pgfqpoint{1.316752in}{1.566986in}}%
\pgfpathlineto{\pgfqpoint{1.317615in}{1.560015in}}%
\pgfpathlineto{\pgfqpoint{1.318478in}{1.556334in}}%
\pgfpathlineto{\pgfqpoint{1.319341in}{1.551281in}}%
\pgfpathlineto{\pgfqpoint{1.320204in}{1.549722in}}%
\pgfpathlineto{\pgfqpoint{1.321067in}{1.544348in}}%
\pgfpathlineto{\pgfqpoint{1.321930in}{1.542668in}}%
\pgfpathlineto{\pgfqpoint{1.322649in}{1.541835in}}%
\pgfpathlineto{\pgfqpoint{1.323943in}{1.542757in}}%
\pgfpathlineto{\pgfqpoint{1.325382in}{1.544625in}}%
\pgfpathlineto{\pgfqpoint{1.326173in}{1.547199in}}%
\pgfpathlineto{\pgfqpoint{1.327108in}{1.549464in}}%
\pgfpathlineto{\pgfqpoint{1.327827in}{1.551455in}}%
\pgfpathlineto{\pgfqpoint{1.328834in}{1.553809in}}%
\pgfpathlineto{\pgfqpoint{1.329625in}{1.558430in}}%
\pgfpathlineto{\pgfqpoint{1.330560in}{1.561565in}}%
\pgfpathlineto{\pgfqpoint{1.331351in}{1.566794in}}%
\pgfpathlineto{\pgfqpoint{1.332286in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.333077in}{1.576095in}}%
\pgfpathlineto{\pgfqpoint{1.334012in}{1.580661in}}%
\pgfpathlineto{\pgfqpoint{1.334803in}{1.585816in}}%
\pgfpathlineto{\pgfqpoint{1.335738in}{1.589918in}}%
\pgfpathlineto{\pgfqpoint{1.336529in}{1.596391in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.601011in}}%
\pgfpathlineto{\pgfqpoint{1.338255in}{1.605027in}}%
\pgfpathlineto{\pgfqpoint{1.339190in}{1.609052in}}%
\pgfpathlineto{\pgfqpoint{1.339981in}{1.613339in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{1.616930in}}%
\pgfpathlineto{\pgfqpoint{1.341707in}{1.621372in}}%
\pgfpathlineto{\pgfqpoint{1.342642in}{1.624176in}}%
\pgfpathlineto{\pgfqpoint{1.343433in}{1.626974in}}%
\pgfpathlineto{\pgfqpoint{1.344368in}{1.629532in}}%
\pgfpathlineto{\pgfqpoint{1.345159in}{1.631321in}}%
\pgfpathlineto{\pgfqpoint{1.347317in}{1.631576in}}%
\pgfpathlineto{\pgfqpoint{1.349546in}{1.625058in}}%
\pgfpathlineto{\pgfqpoint{1.350050in}{1.618657in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.615317in}}%
\pgfpathlineto{\pgfqpoint{1.352207in}{1.608031in}}%
\pgfpathlineto{\pgfqpoint{1.352998in}{1.601565in}}%
\pgfpathlineto{\pgfqpoint{1.354365in}{1.598294in}}%
\pgfpathlineto{\pgfqpoint{1.354724in}{1.596291in}}%
\pgfpathlineto{\pgfqpoint{1.355515in}{1.594524in}}%
\pgfpathlineto{\pgfqpoint{1.356450in}{1.592548in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{1.591868in}}%
\pgfpathlineto{\pgfqpoint{1.359902in}{1.592896in}}%
\pgfpathlineto{\pgfqpoint{1.360837in}{1.595351in}}%
\pgfpathlineto{\pgfqpoint{1.361628in}{1.597272in}}%
\pgfpathlineto{\pgfqpoint{1.362420in}{1.601357in}}%
\pgfpathlineto{\pgfqpoint{1.363354in}{1.604263in}}%
\pgfpathlineto{\pgfqpoint{1.364146in}{1.609449in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.611732in}}%
\pgfpathlineto{\pgfqpoint{1.365440in}{1.614387in}}%
\pgfpathlineto{\pgfqpoint{1.366806in}{1.614560in}}%
\pgfpathlineto{\pgfqpoint{1.366806in}{1.613729in}}%
\pgfpathlineto{\pgfqpoint{1.367957in}{1.611837in}}%
\pgfpathlineto{\pgfqpoint{1.368533in}{1.609849in}}%
\pgfpathlineto{\pgfqpoint{1.368892in}{1.603962in}}%
\pgfpathlineto{\pgfqpoint{1.370259in}{1.600316in}}%
\pgfpathlineto{\pgfqpoint{1.371265in}{1.589554in}}%
\pgfpathlineto{\pgfqpoint{1.371985in}{1.585722in}}%
\pgfpathlineto{\pgfqpoint{1.372991in}{1.577970in}}%
\pgfpathlineto{\pgfqpoint{1.373711in}{1.574784in}}%
\pgfpathlineto{\pgfqpoint{1.374070in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.377163in}{1.573075in}}%
\pgfpathlineto{\pgfqpoint{1.377163in}{1.573570in}}%
\pgfpathlineto{\pgfqpoint{1.377738in}{1.577110in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.579288in}}%
\pgfpathlineto{\pgfqpoint{1.379464in}{1.585450in}}%
\pgfpathlineto{\pgfqpoint{1.380615in}{1.588107in}}%
\pgfpathlineto{\pgfqpoint{1.381118in}{1.595124in}}%
\pgfpathlineto{\pgfqpoint{1.382341in}{1.598415in}}%
\pgfpathlineto{\pgfqpoint{1.382844in}{1.607939in}}%
\pgfpathlineto{\pgfqpoint{1.384067in}{1.612454in}}%
\pgfpathlineto{\pgfqpoint{1.384498in}{1.623023in}}%
\pgfpathlineto{\pgfqpoint{1.385793in}{1.628144in}}%
\pgfpathlineto{\pgfqpoint{1.386152in}{1.639546in}}%
\pgfpathlineto{\pgfqpoint{1.387519in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{1.387878in}{1.657384in}}%
\pgfpathlineto{\pgfqpoint{1.389101in}{1.660945in}}%
\pgfpathlineto{\pgfqpoint{1.395358in}{1.729148in}}%
\pgfpathlineto{\pgfqpoint{1.396149in}{1.732187in}}%
\pgfpathlineto{\pgfqpoint{1.396940in}{1.735662in}}%
\pgfpathlineto{\pgfqpoint{1.397875in}{1.735735in}}%
\pgfpathlineto{\pgfqpoint{1.397875in}{1.734861in}}%
\pgfpathlineto{\pgfqpoint{1.398666in}{1.733171in}}%
\pgfpathlineto{\pgfqpoint{1.399601in}{1.731212in}}%
\pgfpathlineto{\pgfqpoint{1.400536in}{1.725824in}}%
\pgfpathlineto{\pgfqpoint{1.401327in}{1.723414in}}%
\pgfpathlineto{\pgfqpoint{1.402118in}{1.717802in}}%
\pgfpathlineto{\pgfqpoint{1.403053in}{1.715677in}}%
\pgfpathlineto{\pgfqpoint{1.403197in}{1.715128in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{1.715144in}}%
\pgfpathlineto{\pgfqpoint{1.404779in}{1.716341in}}%
\pgfpathlineto{\pgfqpoint{1.405714in}{1.719961in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.721648in}}%
\pgfpathlineto{\pgfqpoint{1.407512in}{1.728694in}}%
\pgfpathlineto{\pgfqpoint{1.408231in}{1.730704in}}%
\pgfpathlineto{\pgfqpoint{1.408519in}{1.736846in}}%
\pgfpathlineto{\pgfqpoint{1.409957in}{1.739431in}}%
\pgfpathlineto{\pgfqpoint{1.410245in}{1.745456in}}%
\pgfpathlineto{\pgfqpoint{1.411683in}{1.748213in}}%
\pgfpathlineto{\pgfqpoint{1.412618in}{1.757277in}}%
\pgfpathlineto{\pgfqpoint{1.413409in}{1.760751in}}%
\pgfpathlineto{\pgfqpoint{1.414344in}{1.769373in}}%
\pgfpathlineto{\pgfqpoint{1.415135in}{1.774222in}}%
\pgfpathlineto{\pgfqpoint{1.416070in}{1.780261in}}%
\pgfpathlineto{\pgfqpoint{1.416861in}{1.783938in}}%
\pgfpathlineto{\pgfqpoint{1.417724in}{1.786761in}}%
\pgfpathlineto{\pgfqpoint{1.418587in}{1.787055in}}%
\pgfpathlineto{\pgfqpoint{1.418803in}{1.786060in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.784202in}}%
\pgfpathlineto{\pgfqpoint{1.421464in}{1.781553in}}%
\pgfpathlineto{\pgfqpoint{1.422039in}{1.780081in}}%
\pgfpathlineto{\pgfqpoint{1.422759in}{1.774783in}}%
\pgfpathlineto{\pgfqpoint{1.423765in}{1.770069in}}%
\pgfpathlineto{\pgfqpoint{1.424485in}{1.765122in}}%
\pgfpathlineto{\pgfqpoint{1.425491in}{1.760923in}}%
\pgfpathlineto{\pgfqpoint{1.425779in}{1.757092in}}%
\pgfpathlineto{\pgfqpoint{1.427217in}{1.754330in}}%
\pgfpathlineto{\pgfqpoint{1.427505in}{1.745855in}}%
\pgfpathlineto{\pgfqpoint{1.428944in}{1.741486in}}%
\pgfpathlineto{\pgfqpoint{1.429950in}{1.730439in}}%
\pgfpathlineto{\pgfqpoint{1.430670in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{1.430957in}{1.720101in}}%
\pgfpathlineto{\pgfqpoint{1.432396in}{1.717192in}}%
\pgfpathlineto{\pgfqpoint{1.432539in}{1.710763in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.708455in}}%
\pgfpathlineto{\pgfqpoint{1.434265in}{1.705846in}}%
\pgfpathlineto{\pgfqpoint{1.435200in}{1.705928in}}%
\pgfpathlineto{\pgfqpoint{1.435848in}{1.707433in}}%
\pgfpathlineto{\pgfqpoint{1.436279in}{1.710361in}}%
\pgfpathlineto{\pgfqpoint{1.437574in}{1.712662in}}%
\pgfpathlineto{\pgfqpoint{1.438437in}{1.718497in}}%
\pgfpathlineto{\pgfqpoint{1.439300in}{1.721679in}}%
\pgfpathlineto{\pgfqpoint{1.439731in}{1.726343in}}%
\pgfpathlineto{\pgfqpoint{1.441026in}{1.728363in}}%
\pgfpathlineto{\pgfqpoint{1.441241in}{1.731271in}}%
\pgfpathlineto{\pgfqpoint{1.443111in}{1.730665in}}%
\pgfpathlineto{\pgfqpoint{1.444478in}{1.729215in}}%
\pgfpathlineto{\pgfqpoint{1.444837in}{1.726815in}}%
\pgfpathlineto{\pgfqpoint{1.445988in}{1.725127in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{1.720277in}}%
\pgfpathlineto{\pgfqpoint{1.449656in}{1.701848in}}%
\pgfpathlineto{\pgfqpoint{1.450087in}{1.695697in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{1.693160in}}%
\pgfpathlineto{\pgfqpoint{1.452676in}{1.678926in}}%
\pgfpathlineto{\pgfqpoint{1.455194in}{1.669275in}}%
\pgfpathlineto{\pgfqpoint{1.456560in}{1.669371in}}%
\pgfpathlineto{\pgfqpoint{1.456560in}{1.669839in}}%
\pgfpathlineto{\pgfqpoint{1.463464in}{1.681921in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{1.683753in}}%
\pgfpathlineto{\pgfqpoint{1.465622in}{1.685892in}}%
\pgfpathlineto{\pgfqpoint{1.466916in}{1.687925in}}%
\pgfpathlineto{\pgfqpoint{1.467276in}{1.692566in}}%
\pgfpathlineto{\pgfqpoint{1.468211in}{1.695181in}}%
\pgfpathlineto{\pgfqpoint{1.468642in}{1.698032in}}%
\pgfpathlineto{\pgfqpoint{1.469002in}{1.700583in}}%
\pgfpathlineto{\pgfqpoint{1.470440in}{1.702450in}}%
\pgfpathlineto{\pgfqpoint{1.470512in}{1.702689in}}%
\pgfpathlineto{\pgfqpoint{1.471519in}{1.702519in}}%
\pgfpathlineto{\pgfqpoint{1.474971in}{1.698626in}}%
\pgfpathlineto{\pgfqpoint{1.475906in}{1.695115in}}%
\pgfpathlineto{\pgfqpoint{1.478423in}{1.695364in}}%
\pgfpathlineto{\pgfqpoint{1.487628in}{1.739873in}}%
\pgfpathlineto{\pgfqpoint{1.488923in}{1.744658in}}%
\pgfpathlineto{\pgfqpoint{1.490505in}{1.746608in}}%
\pgfpathlineto{\pgfqpoint{1.492375in}{1.748890in}}%
\pgfpathlineto{\pgfqpoint{1.493094in}{1.748345in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.746639in}}%
\pgfpathlineto{\pgfqpoint{1.500933in}{1.663961in}}%
\pgfpathlineto{\pgfqpoint{1.502012in}{1.647024in}}%
\pgfpathlineto{\pgfqpoint{1.502587in}{1.641942in}}%
\pgfpathlineto{\pgfqpoint{1.503522in}{1.624017in}}%
\pgfpathlineto{\pgfqpoint{1.504313in}{1.621035in}}%
\pgfpathlineto{\pgfqpoint{1.505248in}{1.613387in}}%
\pgfpathlineto{\pgfqpoint{1.506039in}{1.611632in}}%
\pgfpathlineto{\pgfqpoint{1.506615in}{1.610774in}}%
\pgfpathlineto{\pgfqpoint{1.506974in}{1.611766in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.613402in}}%
\pgfpathlineto{\pgfqpoint{1.508700in}{1.621503in}}%
\pgfpathlineto{\pgfqpoint{1.509491in}{1.624909in}}%
\pgfpathlineto{\pgfqpoint{1.510426in}{1.641284in}}%
\pgfpathlineto{\pgfqpoint{1.511218in}{1.645914in}}%
\pgfpathlineto{\pgfqpoint{1.511937in}{1.666524in}}%
\pgfpathlineto{\pgfqpoint{1.512944in}{1.671411in}}%
\pgfpathlineto{\pgfqpoint{1.513663in}{1.689710in}}%
\pgfpathlineto{\pgfqpoint{1.514670in}{1.698393in}}%
\pgfpathlineto{\pgfqpoint{1.515748in}{1.713003in}}%
\pgfpathlineto{\pgfqpoint{1.516396in}{1.717361in}}%
\pgfpathlineto{\pgfqpoint{1.517474in}{1.723271in}}%
\pgfpathlineto{\pgfqpoint{1.518122in}{1.723818in}}%
\pgfpathlineto{\pgfqpoint{1.518409in}{1.722538in}}%
\pgfpathlineto{\pgfqpoint{1.519848in}{1.717913in}}%
\pgfpathlineto{\pgfqpoint{1.520783in}{1.708711in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.706019in}}%
\pgfpathlineto{\pgfqpoint{1.522652in}{1.692347in}}%
\pgfpathlineto{\pgfqpoint{1.523300in}{1.688773in}}%
\pgfpathlineto{\pgfqpoint{1.524378in}{1.675624in}}%
\pgfpathlineto{\pgfqpoint{1.531930in}{1.622664in}}%
\pgfpathlineto{\pgfqpoint{1.532361in}{1.623960in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{1.629642in}}%
\pgfpathlineto{\pgfqpoint{1.534519in}{1.637473in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.644239in}}%
\pgfpathlineto{\pgfqpoint{1.536245in}{1.656114in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{1.664920in}}%
\pgfpathlineto{\pgfqpoint{1.537971in}{1.679392in}}%
\pgfpathlineto{\pgfqpoint{1.538834in}{1.689455in}}%
\pgfpathlineto{\pgfqpoint{1.539697in}{1.702370in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{1.710025in}}%
\pgfpathlineto{\pgfqpoint{1.541423in}{1.714864in}}%
\pgfpathlineto{\pgfqpoint{1.542286in}{1.715970in}}%
\pgfpathlineto{\pgfqpoint{1.542933in}{1.715417in}}%
\pgfpathlineto{\pgfqpoint{1.544012in}{1.711757in}}%
\pgfpathlineto{\pgfqpoint{1.544731in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{1.545738in}{1.696069in}}%
\pgfpathlineto{\pgfqpoint{1.546817in}{1.675213in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.629731in}}%
\pgfpathlineto{\pgfqpoint{1.550053in}{1.614256in}}%
\pgfpathlineto{\pgfqpoint{1.550916in}{1.602533in}}%
\pgfpathlineto{\pgfqpoint{1.551851in}{1.587580in}}%
\pgfpathlineto{\pgfqpoint{1.552786in}{1.575478in}}%
\pgfpathlineto{\pgfqpoint{1.553937in}{1.571605in}}%
\pgfpathlineto{\pgfqpoint{1.554512in}{1.568757in}}%
\pgfpathlineto{\pgfqpoint{1.555591in}{1.568376in}}%
\pgfpathlineto{\pgfqpoint{1.556094in}{1.569192in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{1.574062in}}%
\pgfpathlineto{\pgfqpoint{1.560409in}{1.589293in}}%
\pgfpathlineto{\pgfqpoint{1.561272in}{1.591944in}}%
\pgfpathlineto{\pgfqpoint{1.563933in}{1.606008in}}%
\pgfpathlineto{\pgfqpoint{1.564724in}{1.615838in}}%
\pgfpathlineto{\pgfqpoint{1.566019in}{1.628933in}}%
\pgfpathlineto{\pgfqpoint{1.566450in}{1.635863in}}%
\pgfpathlineto{\pgfqpoint{1.566954in}{1.648066in}}%
\pgfpathlineto{\pgfqpoint{1.568176in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{1.568752in}{1.667617in}}%
\pgfpathlineto{\pgfqpoint{1.569902in}{1.672629in}}%
\pgfpathlineto{\pgfqpoint{1.570262in}{1.676903in}}%
\pgfpathlineto{\pgfqpoint{1.571629in}{1.677611in}}%
\pgfpathlineto{\pgfqpoint{1.571629in}{1.676600in}}%
\pgfpathlineto{\pgfqpoint{1.572923in}{1.674515in}}%
\pgfpathlineto{\pgfqpoint{1.573355in}{1.672571in}}%
\pgfpathlineto{\pgfqpoint{1.574433in}{1.668595in}}%
\pgfpathlineto{\pgfqpoint{1.575224in}{1.663396in}}%
\pgfpathlineto{\pgfqpoint{1.577022in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{1.578533in}{1.657933in}}%
\pgfpathlineto{\pgfqpoint{1.578533in}{1.658560in}}%
\pgfpathlineto{\pgfqpoint{1.579108in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{1.580259in}{1.663099in}}%
\pgfpathlineto{\pgfqpoint{1.580906in}{1.669757in}}%
\pgfpathlineto{\pgfqpoint{1.581985in}{1.673120in}}%
\pgfpathlineto{\pgfqpoint{1.582560in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{1.583711in}{1.684361in}}%
\pgfpathlineto{\pgfqpoint{1.584286in}{1.692217in}}%
\pgfpathlineto{\pgfqpoint{1.585437in}{1.695789in}}%
\pgfpathlineto{\pgfqpoint{1.585940in}{1.699698in}}%
\pgfpathlineto{\pgfqpoint{1.587163in}{1.700339in}}%
\pgfpathlineto{\pgfqpoint{1.587307in}{1.699463in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{1.696434in}}%
\pgfpathlineto{\pgfqpoint{1.589896in}{1.693333in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{1.591622in}{1.685152in}}%
\pgfpathlineto{\pgfqpoint{1.592341in}{1.682682in}}%
\pgfpathlineto{\pgfqpoint{1.593348in}{1.677562in}}%
\pgfpathlineto{\pgfqpoint{1.594067in}{1.675525in}}%
\pgfpathlineto{\pgfqpoint{1.595002in}{1.673356in}}%
\pgfpathlineto{\pgfqpoint{1.596224in}{1.674128in}}%
\pgfpathlineto{\pgfqpoint{1.597519in}{1.675620in}}%
\pgfpathlineto{\pgfqpoint{1.598382in}{1.680826in}}%
\pgfpathlineto{\pgfqpoint{1.599245in}{1.684117in}}%
\pgfpathlineto{\pgfqpoint{1.600036in}{1.688509in}}%
\pgfpathlineto{\pgfqpoint{1.602266in}{1.689402in}}%
\pgfpathlineto{\pgfqpoint{1.602697in}{1.688151in}}%
\pgfpathlineto{\pgfqpoint{1.603704in}{1.683917in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.682391in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{1.675241in}}%
\pgfpathlineto{\pgfqpoint{1.606149in}{1.673289in}}%
\pgfpathlineto{\pgfqpoint{1.607084in}{1.669535in}}%
\pgfpathlineto{\pgfqpoint{1.607875in}{1.669243in}}%
\pgfpathlineto{\pgfqpoint{1.607947in}{1.670434in}}%
\pgfpathlineto{\pgfqpoint{1.608738in}{1.672124in}}%
\pgfpathlineto{\pgfqpoint{1.609601in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.610392in}{1.679445in}}%
\pgfpathlineto{\pgfqpoint{1.611327in}{1.682214in}}%
\pgfpathlineto{\pgfqpoint{1.612118in}{1.685443in}}%
\pgfpathlineto{\pgfqpoint{1.613053in}{1.685711in}}%
\pgfpathlineto{\pgfqpoint{1.613125in}{1.684609in}}%
\pgfpathlineto{\pgfqpoint{1.614779in}{1.680034in}}%
\pgfpathlineto{\pgfqpoint{1.615570in}{1.669379in}}%
\pgfpathlineto{\pgfqpoint{1.616505in}{1.665354in}}%
\pgfpathlineto{\pgfqpoint{1.617296in}{1.646524in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.638516in}}%
\pgfpathlineto{\pgfqpoint{1.618950in}{1.619940in}}%
\pgfpathlineto{\pgfqpoint{1.619957in}{1.612466in}}%
\pgfpathlineto{\pgfqpoint{1.620676in}{1.595574in}}%
\pgfpathlineto{\pgfqpoint{1.621683in}{1.587482in}}%
\pgfpathlineto{\pgfqpoint{1.622474in}{1.579201in}}%
\pgfpathlineto{\pgfqpoint{1.623409in}{1.574904in}}%
\pgfpathlineto{\pgfqpoint{1.624129in}{1.570664in}}%
\pgfpathlineto{\pgfqpoint{1.625207in}{1.568333in}}%
\pgfpathlineto{\pgfqpoint{1.625855in}{1.567555in}}%
\pgfpathlineto{\pgfqpoint{1.626933in}{1.568519in}}%
\pgfpathlineto{\pgfqpoint{1.627581in}{1.570363in}}%
\pgfpathlineto{\pgfqpoint{1.628587in}{1.573401in}}%
\pgfpathlineto{\pgfqpoint{1.629307in}{1.577946in}}%
\pgfpathlineto{\pgfqpoint{1.630313in}{1.580838in}}%
\pgfpathlineto{\pgfqpoint{1.631033in}{1.589390in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.594761in}}%
\pgfpathlineto{\pgfqpoint{1.632759in}{1.603739in}}%
\pgfpathlineto{\pgfqpoint{1.633766in}{1.610296in}}%
\pgfpathlineto{\pgfqpoint{1.634485in}{1.620018in}}%
\pgfpathlineto{\pgfqpoint{1.635492in}{1.626781in}}%
\pgfpathlineto{\pgfqpoint{1.636211in}{1.637187in}}%
\pgfpathlineto{\pgfqpoint{1.637218in}{1.643770in}}%
\pgfpathlineto{\pgfqpoint{1.638224in}{1.653599in}}%
\pgfpathlineto{\pgfqpoint{1.639087in}{1.669527in}}%
\pgfpathlineto{\pgfqpoint{1.640094in}{1.676426in}}%
\pgfpathlineto{\pgfqpoint{1.642971in}{1.709961in}}%
\pgfpathlineto{\pgfqpoint{1.644122in}{1.712847in}}%
\pgfpathlineto{\pgfqpoint{1.645272in}{1.713380in}}%
\pgfpathlineto{\pgfqpoint{1.647070in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{1.649084in}{1.684379in}}%
\pgfpathlineto{\pgfqpoint{1.653040in}{1.655615in}}%
\pgfpathlineto{\pgfqpoint{1.654478in}{1.653437in}}%
\pgfpathlineto{\pgfqpoint{1.655197in}{1.651871in}}%
\pgfpathlineto{\pgfqpoint{1.658074in}{1.649751in}}%
\pgfpathlineto{\pgfqpoint{1.659081in}{1.648900in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.648806in}}%
\pgfpathlineto{\pgfqpoint{1.659728in}{1.649478in}}%
\pgfpathlineto{\pgfqpoint{1.661526in}{1.653523in}}%
\pgfpathlineto{\pgfqpoint{1.663108in}{1.656202in}}%
\pgfpathlineto{\pgfqpoint{1.663827in}{1.659462in}}%
\pgfpathlineto{\pgfqpoint{1.664331in}{1.662096in}}%
\pgfpathlineto{\pgfqpoint{1.666129in}{1.673328in}}%
\pgfpathlineto{\pgfqpoint{1.666632in}{1.678220in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{1.685463in}}%
\pgfpathlineto{\pgfqpoint{1.671738in}{1.695520in}}%
\pgfpathlineto{\pgfqpoint{1.672889in}{1.695810in}}%
\pgfpathlineto{\pgfqpoint{1.672961in}{1.695620in}}%
\pgfpathlineto{\pgfqpoint{1.676988in}{1.676686in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.671508in}}%
\pgfpathlineto{\pgfqpoint{1.679290in}{1.664897in}}%
\pgfpathlineto{\pgfqpoint{1.679865in}{1.662450in}}%
\pgfpathlineto{\pgfqpoint{1.681087in}{1.657980in}}%
\pgfpathlineto{\pgfqpoint{1.682094in}{1.658108in}}%
\pgfpathlineto{\pgfqpoint{1.682166in}{1.658460in}}%
\pgfpathlineto{\pgfqpoint{1.683245in}{1.661630in}}%
\pgfpathlineto{\pgfqpoint{1.692810in}{1.707334in}}%
\pgfpathlineto{\pgfqpoint{1.695327in}{1.707715in}}%
\pgfpathlineto{\pgfqpoint{1.695327in}{1.707444in}}%
\pgfpathlineto{\pgfqpoint{1.696046in}{1.706541in}}%
\pgfpathlineto{\pgfqpoint{1.696118in}{1.706560in}}%
\pgfpathlineto{\pgfqpoint{1.697197in}{1.707658in}}%
\pgfpathlineto{\pgfqpoint{1.701800in}{1.713277in}}%
\pgfpathlineto{\pgfqpoint{1.702303in}{1.714467in}}%
\pgfpathlineto{\pgfqpoint{1.702879in}{1.714848in}}%
\pgfpathlineto{\pgfqpoint{1.702950in}{1.714654in}}%
\pgfpathlineto{\pgfqpoint{1.703957in}{1.713326in}}%
\pgfpathlineto{\pgfqpoint{1.704820in}{1.708611in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{1.706546in}{1.696723in}}%
\pgfpathlineto{\pgfqpoint{1.707409in}{1.690891in}}%
\pgfpathlineto{\pgfqpoint{1.708488in}{1.686081in}}%
\pgfpathlineto{\pgfqpoint{1.713235in}{1.663304in}}%
\pgfpathlineto{\pgfqpoint{1.716040in}{1.661451in}}%
\pgfpathlineto{\pgfqpoint{1.716255in}{1.662055in}}%
\pgfpathlineto{\pgfqpoint{1.717766in}{1.663383in}}%
\pgfpathlineto{\pgfqpoint{1.718772in}{1.667107in}}%
\pgfpathlineto{\pgfqpoint{1.721218in}{1.679563in}}%
\pgfpathlineto{\pgfqpoint{1.722009in}{1.683421in}}%
\pgfpathlineto{\pgfqpoint{1.722944in}{1.685866in}}%
\pgfpathlineto{\pgfqpoint{1.723735in}{1.690607in}}%
\pgfpathlineto{\pgfqpoint{1.724670in}{1.695410in}}%
\pgfpathlineto{\pgfqpoint{1.725748in}{1.703555in}}%
\pgfpathlineto{\pgfqpoint{1.729057in}{1.718681in}}%
\pgfpathlineto{\pgfqpoint{1.729992in}{1.722399in}}%
\pgfpathlineto{\pgfqpoint{1.731142in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{1.731574in}{1.719777in}}%
\pgfpathlineto{\pgfqpoint{1.732365in}{1.716005in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.712443in}}%
\pgfpathlineto{\pgfqpoint{1.734091in}{1.706573in}}%
\pgfpathlineto{\pgfqpoint{1.735026in}{1.701439in}}%
\pgfpathlineto{\pgfqpoint{1.735457in}{1.692954in}}%
\pgfpathlineto{\pgfqpoint{1.736752in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{1.737183in}{1.674782in}}%
\pgfpathlineto{\pgfqpoint{1.738478in}{1.669517in}}%
\pgfpathlineto{\pgfqpoint{1.739557in}{1.658325in}}%
\pgfpathlineto{\pgfqpoint{1.742002in}{1.648569in}}%
\pgfpathlineto{\pgfqpoint{1.742146in}{1.648713in}}%
\pgfpathlineto{\pgfqpoint{1.743224in}{1.649731in}}%
\pgfpathlineto{\pgfqpoint{1.743656in}{1.651767in}}%
\pgfpathlineto{\pgfqpoint{1.744519in}{1.656309in}}%
\pgfpathlineto{\pgfqpoint{1.745382in}{1.663010in}}%
\pgfpathlineto{\pgfqpoint{1.746173in}{1.669721in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.675570in}}%
\pgfpathlineto{\pgfqpoint{1.747827in}{1.685734in}}%
\pgfpathlineto{\pgfqpoint{1.748834in}{1.692973in}}%
\pgfpathlineto{\pgfqpoint{1.749553in}{1.705104in}}%
\pgfpathlineto{\pgfqpoint{1.750560in}{1.712553in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.721989in}}%
\pgfpathlineto{\pgfqpoint{1.752286in}{1.726772in}}%
\pgfpathlineto{\pgfqpoint{1.753005in}{1.731594in}}%
\pgfpathlineto{\pgfqpoint{1.754012in}{1.732363in}}%
\pgfpathlineto{\pgfqpoint{1.754156in}{1.731765in}}%
\pgfpathlineto{\pgfqpoint{1.755307in}{1.729755in}}%
\pgfpathlineto{\pgfqpoint{1.755738in}{1.727249in}}%
\pgfpathlineto{\pgfqpoint{1.758040in}{1.709630in}}%
\pgfpathlineto{\pgfqpoint{1.758687in}{1.707030in}}%
\pgfpathlineto{\pgfqpoint{1.760485in}{1.692113in}}%
\pgfpathlineto{\pgfqpoint{1.760988in}{1.687491in}}%
\pgfpathlineto{\pgfqpoint{1.761779in}{1.682556in}}%
\pgfpathlineto{\pgfqpoint{1.762642in}{1.676395in}}%
\pgfpathlineto{\pgfqpoint{1.763649in}{1.670098in}}%
\pgfpathlineto{\pgfqpoint{1.770194in}{1.638621in}}%
\pgfpathlineto{\pgfqpoint{1.773070in}{1.637181in}}%
\pgfpathlineto{\pgfqpoint{1.774293in}{1.636042in}}%
\pgfpathlineto{\pgfqpoint{1.776594in}{1.633298in}}%
\pgfpathlineto{\pgfqpoint{1.777745in}{1.631875in}}%
\pgfpathlineto{\pgfqpoint{1.778177in}{1.629958in}}%
\pgfpathlineto{\pgfqpoint{1.779399in}{1.627106in}}%
\pgfpathlineto{\pgfqpoint{1.782923in}{1.625631in}}%
\pgfpathlineto{\pgfqpoint{1.784074in}{1.626530in}}%
\pgfpathlineto{\pgfqpoint{1.785081in}{1.628382in}}%
\pgfpathlineto{\pgfqpoint{1.785728in}{1.630679in}}%
\pgfpathlineto{\pgfqpoint{1.786807in}{1.633796in}}%
\pgfpathlineto{\pgfqpoint{1.787454in}{1.640312in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.645959in}}%
\pgfpathlineto{\pgfqpoint{1.789108in}{1.655789in}}%
\pgfpathlineto{\pgfqpoint{1.789755in}{1.661146in}}%
\pgfpathlineto{\pgfqpoint{1.790259in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.791553in}{1.681868in}}%
\pgfpathlineto{\pgfqpoint{1.792057in}{1.689935in}}%
\pgfpathlineto{\pgfqpoint{1.792848in}{1.697217in}}%
\pgfpathlineto{\pgfqpoint{1.793783in}{1.706684in}}%
\pgfpathlineto{\pgfqpoint{1.794574in}{1.711994in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.719016in}}%
\pgfpathlineto{\pgfqpoint{1.796731in}{1.723428in}}%
\pgfpathlineto{\pgfqpoint{1.798314in}{1.728204in}}%
\pgfpathlineto{\pgfqpoint{1.800112in}{1.734461in}}%
\pgfpathlineto{\pgfqpoint{1.800687in}{1.736720in}}%
\pgfpathlineto{\pgfqpoint{1.801766in}{1.737687in}}%
\pgfpathlineto{\pgfqpoint{1.803132in}{1.737767in}}%
\pgfpathlineto{\pgfqpoint{1.804067in}{1.736217in}}%
\pgfpathlineto{\pgfqpoint{1.811043in}{1.687698in}}%
\pgfpathlineto{\pgfqpoint{1.812769in}{1.685996in}}%
\pgfpathlineto{\pgfqpoint{1.813344in}{1.686758in}}%
\pgfpathlineto{\pgfqpoint{1.818091in}{1.695425in}}%
\pgfpathlineto{\pgfqpoint{1.819673in}{1.693972in}}%
\pgfpathlineto{\pgfqpoint{1.820536in}{1.692333in}}%
\pgfpathlineto{\pgfqpoint{1.822046in}{1.688343in}}%
\pgfpathlineto{\pgfqpoint{1.823772in}{1.682383in}}%
\pgfpathlineto{\pgfqpoint{1.824779in}{1.679376in}}%
\pgfpathlineto{\pgfqpoint{1.826721in}{1.669579in}}%
\pgfpathlineto{\pgfqpoint{1.828231in}{1.664031in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.658545in}}%
\pgfpathlineto{\pgfqpoint{1.831252in}{1.655861in}}%
\pgfpathlineto{\pgfqpoint{1.832259in}{1.655724in}}%
\pgfpathlineto{\pgfqpoint{1.832475in}{1.656453in}}%
\pgfpathlineto{\pgfqpoint{1.833985in}{1.658731in}}%
\pgfpathlineto{\pgfqpoint{1.836070in}{1.663463in}}%
\pgfpathlineto{\pgfqpoint{1.837077in}{1.666738in}}%
\pgfpathlineto{\pgfqpoint{1.838588in}{1.671314in}}%
\pgfpathlineto{\pgfqpoint{1.841105in}{1.691196in}}%
\pgfpathlineto{\pgfqpoint{1.849735in}{1.738093in}}%
\pgfpathlineto{\pgfqpoint{1.851245in}{1.740639in}}%
\pgfpathlineto{\pgfqpoint{1.852036in}{1.741410in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.742829in}}%
\pgfpathlineto{\pgfqpoint{1.854985in}{1.749767in}}%
\pgfpathlineto{\pgfqpoint{1.856423in}{1.752291in}}%
\pgfpathlineto{\pgfqpoint{1.857358in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.858293in}{1.757584in}}%
\pgfpathlineto{\pgfqpoint{1.859875in}{1.758578in}}%
\pgfpathlineto{\pgfqpoint{1.859875in}{1.758561in}}%
\pgfpathlineto{\pgfqpoint{1.860810in}{1.757009in}}%
\pgfpathlineto{\pgfqpoint{1.865053in}{1.752283in}}%
\pgfpathlineto{\pgfqpoint{1.865269in}{1.752520in}}%
\pgfpathlineto{\pgfqpoint{1.866276in}{1.753722in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.755538in}}%
\pgfpathlineto{\pgfqpoint{1.867714in}{1.758739in}}%
\pgfpathlineto{\pgfqpoint{1.868505in}{1.765346in}}%
\pgfpathlineto{\pgfqpoint{1.869728in}{1.769046in}}%
\pgfpathlineto{\pgfqpoint{1.870303in}{1.771845in}}%
\pgfpathlineto{\pgfqpoint{1.871454in}{1.775258in}}%
\pgfpathlineto{\pgfqpoint{1.871957in}{1.778100in}}%
\pgfpathlineto{\pgfqpoint{1.873180in}{1.782792in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.786004in}}%
\pgfpathlineto{\pgfqpoint{1.874906in}{1.788897in}}%
\pgfpathlineto{\pgfqpoint{1.875481in}{1.791195in}}%
\pgfpathlineto{\pgfqpoint{1.876273in}{1.792266in}}%
\pgfpathlineto{\pgfqpoint{1.878718in}{1.792734in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.788154in}}%
\pgfpathlineto{\pgfqpoint{1.881307in}{1.784070in}}%
\pgfpathlineto{\pgfqpoint{1.882314in}{1.780605in}}%
\pgfpathlineto{\pgfqpoint{1.883320in}{1.774453in}}%
\pgfpathlineto{\pgfqpoint{1.885766in}{1.760228in}}%
\pgfpathlineto{\pgfqpoint{1.886701in}{1.754540in}}%
\pgfpathlineto{\pgfqpoint{1.887564in}{1.746981in}}%
\pgfpathlineto{\pgfqpoint{1.888427in}{1.743967in}}%
\pgfpathlineto{\pgfqpoint{1.889290in}{1.738353in}}%
\pgfpathlineto{\pgfqpoint{1.890081in}{1.736288in}}%
\pgfpathlineto{\pgfqpoint{1.891016in}{1.732999in}}%
\pgfpathlineto{\pgfqpoint{1.891735in}{1.732241in}}%
\pgfpathlineto{\pgfqpoint{1.892670in}{1.732090in}}%
\pgfpathlineto{\pgfqpoint{1.892742in}{1.733045in}}%
\pgfpathlineto{\pgfqpoint{1.894468in}{1.738127in}}%
\pgfpathlineto{\pgfqpoint{1.904249in}{1.805853in}}%
\pgfpathlineto{\pgfqpoint{1.905040in}{1.804815in}}%
\pgfpathlineto{\pgfqpoint{1.906478in}{1.801982in}}%
\pgfpathlineto{\pgfqpoint{1.907485in}{1.791377in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.786052in}}%
\pgfpathlineto{\pgfqpoint{1.909139in}{1.770262in}}%
\pgfpathlineto{\pgfqpoint{1.909930in}{1.760621in}}%
\pgfpathlineto{\pgfqpoint{1.910865in}{1.744885in}}%
\pgfpathlineto{\pgfqpoint{1.911656in}{1.734426in}}%
\pgfpathlineto{\pgfqpoint{1.912447in}{1.720703in}}%
\pgfpathlineto{\pgfqpoint{1.913382in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{1.914173in}{1.703106in}}%
\pgfpathlineto{\pgfqpoint{1.915108in}{1.696288in}}%
\pgfpathlineto{\pgfqpoint{1.916115in}{1.690312in}}%
\pgfpathlineto{\pgfqpoint{1.916834in}{1.687507in}}%
\pgfpathlineto{\pgfqpoint{1.917841in}{1.682514in}}%
\pgfpathlineto{\pgfqpoint{1.918560in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{1.919999in}{1.672940in}}%
\pgfpathlineto{\pgfqpoint{1.920286in}{1.669166in}}%
\pgfpathlineto{\pgfqpoint{1.921509in}{1.664245in}}%
\pgfpathlineto{\pgfqpoint{1.925320in}{1.657938in}}%
\pgfpathlineto{\pgfqpoint{1.925536in}{1.659237in}}%
\pgfpathlineto{\pgfqpoint{1.929707in}{1.670081in}}%
\pgfpathlineto{\pgfqpoint{1.930642in}{1.671714in}}%
\pgfpathlineto{\pgfqpoint{1.931433in}{1.673454in}}%
\pgfpathlineto{\pgfqpoint{1.932368in}{1.675087in}}%
\pgfpathlineto{\pgfqpoint{1.933807in}{1.676410in}}%
\pgfpathlineto{\pgfqpoint{1.937547in}{1.680792in}}%
\pgfpathlineto{\pgfqpoint{1.938481in}{1.686779in}}%
\pgfpathlineto{\pgfqpoint{1.939273in}{1.688594in}}%
\pgfpathlineto{\pgfqpoint{1.940279in}{1.692485in}}%
\pgfpathlineto{\pgfqpoint{1.940999in}{1.694985in}}%
\pgfpathlineto{\pgfqpoint{1.942077in}{1.701503in}}%
\pgfpathlineto{\pgfqpoint{1.942868in}{1.708811in}}%
\pgfpathlineto{\pgfqpoint{1.944019in}{1.711567in}}%
\pgfpathlineto{\pgfqpoint{1.944594in}{1.714554in}}%
\pgfpathlineto{\pgfqpoint{1.947615in}{1.720500in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{1.721593in}}%
\pgfpathlineto{\pgfqpoint{1.948694in}{1.720140in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.717761in}}%
\pgfpathlineto{\pgfqpoint{1.950420in}{1.712737in}}%
\pgfpathlineto{\pgfqpoint{1.951355in}{1.708989in}}%
\pgfpathlineto{\pgfqpoint{1.952146in}{1.700504in}}%
\pgfpathlineto{\pgfqpoint{1.953081in}{1.695226in}}%
\pgfpathlineto{\pgfqpoint{1.954160in}{1.685962in}}%
\pgfpathlineto{\pgfqpoint{1.958403in}{1.652875in}}%
\pgfpathlineto{\pgfqpoint{1.959050in}{1.649097in}}%
\pgfpathlineto{\pgfqpoint{1.959985in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{1.960776in}{1.633735in}}%
\pgfpathlineto{\pgfqpoint{1.961711in}{1.626663in}}%
\pgfpathlineto{\pgfqpoint{1.962358in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.611276in}}%
\pgfpathlineto{\pgfqpoint{1.964300in}{1.604636in}}%
\pgfpathlineto{\pgfqpoint{1.965163in}{1.601291in}}%
\pgfpathlineto{\pgfqpoint{1.966457in}{1.598934in}}%
\pgfpathlineto{\pgfqpoint{1.966889in}{1.598709in}}%
\pgfpathlineto{\pgfqpoint{1.966961in}{1.599474in}}%
\pgfpathlineto{\pgfqpoint{1.969262in}{1.609683in}}%
\pgfpathlineto{\pgfqpoint{1.980410in}{1.692747in}}%
\pgfpathlineto{\pgfqpoint{1.981920in}{1.700616in}}%
\pgfpathlineto{\pgfqpoint{1.985156in}{1.715712in}}%
\pgfpathlineto{\pgfqpoint{1.986882in}{1.716512in}}%
\pgfpathlineto{\pgfqpoint{1.987673in}{1.714738in}}%
\pgfpathlineto{\pgfqpoint{1.996231in}{1.682027in}}%
\pgfpathlineto{\pgfqpoint{1.996879in}{1.682680in}}%
\pgfpathlineto{\pgfqpoint{1.999180in}{1.690264in}}%
\pgfpathlineto{\pgfqpoint{2.001481in}{1.702701in}}%
\pgfpathlineto{\pgfqpoint{2.002057in}{1.705697in}}%
\pgfpathlineto{\pgfqpoint{2.002776in}{1.711160in}}%
\pgfpathlineto{\pgfqpoint{2.003783in}{1.716822in}}%
\pgfpathlineto{\pgfqpoint{2.006731in}{1.732227in}}%
\pgfpathlineto{\pgfqpoint{2.008314in}{1.734940in}}%
\pgfpathlineto{\pgfqpoint{2.008961in}{1.735611in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.735105in}}%
\pgfpathlineto{\pgfqpoint{2.013564in}{1.710044in}}%
\pgfpathlineto{\pgfqpoint{2.014642in}{1.701513in}}%
\pgfpathlineto{\pgfqpoint{2.017088in}{1.675507in}}%
\pgfpathlineto{\pgfqpoint{2.018094in}{1.667097in}}%
\pgfpathlineto{\pgfqpoint{2.018814in}{1.654130in}}%
\pgfpathlineto{\pgfqpoint{2.019821in}{1.644474in}}%
\pgfpathlineto{\pgfqpoint{2.020540in}{1.628107in}}%
\pgfpathlineto{\pgfqpoint{2.021547in}{1.616681in}}%
\pgfpathlineto{\pgfqpoint{2.022266in}{1.600442in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.590950in}}%
\pgfpathlineto{\pgfqpoint{2.023920in}{1.578143in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{1.571796in}}%
\pgfpathlineto{\pgfqpoint{2.025790in}{1.563170in}}%
\pgfpathlineto{\pgfqpoint{2.026797in}{1.560850in}}%
\pgfpathlineto{\pgfqpoint{2.027516in}{1.562378in}}%
\pgfpathlineto{\pgfqpoint{2.028451in}{1.565868in}}%
\pgfpathlineto{\pgfqpoint{2.029242in}{1.574391in}}%
\pgfpathlineto{\pgfqpoint{2.030177in}{1.581700in}}%
\pgfpathlineto{\pgfqpoint{2.030968in}{1.594930in}}%
\pgfpathlineto{\pgfqpoint{2.031903in}{1.604265in}}%
\pgfpathlineto{\pgfqpoint{2.032694in}{1.618044in}}%
\pgfpathlineto{\pgfqpoint{2.033629in}{1.627362in}}%
\pgfpathlineto{\pgfqpoint{2.034420in}{1.641417in}}%
\pgfpathlineto{\pgfqpoint{2.035355in}{1.649792in}}%
\pgfpathlineto{\pgfqpoint{2.036074in}{1.660984in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.667121in}}%
\pgfpathlineto{\pgfqpoint{2.037800in}{1.675554in}}%
\pgfpathlineto{\pgfqpoint{2.038807in}{1.680277in}}%
\pgfpathlineto{\pgfqpoint{2.039598in}{1.688274in}}%
\pgfpathlineto{\pgfqpoint{2.041252in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{2.042115in}{1.690842in}}%
\pgfpathlineto{\pgfqpoint{2.043985in}{1.685500in}}%
\pgfpathlineto{\pgfqpoint{2.044704in}{1.681288in}}%
\pgfpathlineto{\pgfqpoint{2.045711in}{1.678697in}}%
\pgfpathlineto{\pgfqpoint{2.046214in}{1.673492in}}%
\pgfpathlineto{\pgfqpoint{2.047293in}{1.670848in}}%
\pgfpathlineto{\pgfqpoint{2.049954in}{1.659969in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.656975in}}%
\pgfpathlineto{\pgfqpoint{2.051680in}{1.655268in}}%
\pgfpathlineto{\pgfqpoint{2.052615in}{1.652523in}}%
\pgfpathlineto{\pgfqpoint{2.053406in}{1.650289in}}%
\pgfpathlineto{\pgfqpoint{2.055132in}{1.649947in}}%
\pgfpathlineto{\pgfqpoint{2.056067in}{1.651575in}}%
\pgfpathlineto{\pgfqpoint{2.056858in}{1.655910in}}%
\pgfpathlineto{\pgfqpoint{2.057793in}{1.660052in}}%
\pgfpathlineto{\pgfqpoint{2.058368in}{1.667793in}}%
\pgfpathlineto{\pgfqpoint{2.059519in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.682479in}}%
\pgfpathlineto{\pgfqpoint{2.061101in}{1.686988in}}%
\pgfpathlineto{\pgfqpoint{2.063475in}{1.706251in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.708950in}}%
\pgfpathlineto{\pgfqpoint{2.065201in}{1.710894in}}%
\pgfpathlineto{\pgfqpoint{2.070019in}{1.712799in}}%
\pgfpathlineto{\pgfqpoint{2.073327in}{1.720121in}}%
\pgfpathlineto{\pgfqpoint{2.074334in}{1.725201in}}%
\pgfpathlineto{\pgfqpoint{2.075053in}{1.732380in}}%
\pgfpathlineto{\pgfqpoint{2.080088in}{1.765173in}}%
\pgfpathlineto{\pgfqpoint{2.082749in}{1.776459in}}%
\pgfpathlineto{\pgfqpoint{2.083684in}{1.776280in}}%
\pgfpathlineto{\pgfqpoint{2.083684in}{1.775769in}}%
\pgfpathlineto{\pgfqpoint{2.084619in}{1.770944in}}%
\pgfpathlineto{\pgfqpoint{2.085410in}{1.764504in}}%
\pgfpathlineto{\pgfqpoint{2.086416in}{1.756798in}}%
\pgfpathlineto{\pgfqpoint{2.088862in}{1.731344in}}%
\pgfpathlineto{\pgfqpoint{2.089869in}{1.720953in}}%
\pgfpathlineto{\pgfqpoint{2.094112in}{1.668107in}}%
\pgfpathlineto{\pgfqpoint{2.096988in}{1.640138in}}%
\pgfpathlineto{\pgfqpoint{2.097492in}{1.635313in}}%
\pgfpathlineto{\pgfqpoint{2.099074in}{1.625366in}}%
\pgfpathlineto{\pgfqpoint{2.100944in}{1.620764in}}%
\pgfpathlineto{\pgfqpoint{2.101663in}{1.620909in}}%
\pgfpathlineto{\pgfqpoint{2.101735in}{1.621067in}}%
\pgfpathlineto{\pgfqpoint{2.102670in}{1.622744in}}%
\pgfpathlineto{\pgfqpoint{2.103389in}{1.624940in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.627501in}}%
\pgfpathlineto{\pgfqpoint{2.105403in}{1.629461in}}%
\pgfpathlineto{\pgfqpoint{2.107920in}{1.635101in}}%
\pgfpathlineto{\pgfqpoint{2.108783in}{1.638220in}}%
\pgfpathlineto{\pgfqpoint{2.109646in}{1.642981in}}%
\pgfpathlineto{\pgfqpoint{2.110940in}{1.647432in}}%
\pgfpathlineto{\pgfqpoint{2.111300in}{1.650653in}}%
\pgfpathlineto{\pgfqpoint{2.112666in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.113026in}{1.658388in}}%
\pgfpathlineto{\pgfqpoint{2.114392in}{1.662045in}}%
\pgfpathlineto{\pgfqpoint{2.115975in}{1.661365in}}%
\pgfpathlineto{\pgfqpoint{2.117269in}{1.659473in}}%
\pgfpathlineto{\pgfqpoint{2.118276in}{1.655669in}}%
\pgfpathlineto{\pgfqpoint{2.119211in}{1.651795in}}%
\pgfpathlineto{\pgfqpoint{2.121656in}{1.636374in}}%
\pgfpathlineto{\pgfqpoint{2.122447in}{1.629054in}}%
\pgfpathlineto{\pgfqpoint{2.124964in}{1.625467in}}%
\pgfpathlineto{\pgfqpoint{2.125108in}{1.626277in}}%
\pgfpathlineto{\pgfqpoint{2.132803in}{1.664332in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.665920in}}%
\pgfpathlineto{\pgfqpoint{2.134529in}{1.666751in}}%
\pgfpathlineto{\pgfqpoint{2.137190in}{1.668396in}}%
\pgfpathlineto{\pgfqpoint{2.137982in}{1.670339in}}%
\pgfpathlineto{\pgfqpoint{2.138916in}{1.670666in}}%
\pgfpathlineto{\pgfqpoint{2.138988in}{1.669638in}}%
\pgfpathlineto{\pgfqpoint{2.139995in}{1.668368in}}%
\pgfpathlineto{\pgfqpoint{2.140643in}{1.666829in}}%
\pgfpathlineto{\pgfqpoint{2.141577in}{1.665437in}}%
\pgfpathlineto{\pgfqpoint{2.143016in}{1.664010in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.647978in}}%
\pgfpathlineto{\pgfqpoint{2.148841in}{1.642231in}}%
\pgfpathlineto{\pgfqpoint{2.149273in}{1.638917in}}%
\pgfpathlineto{\pgfqpoint{2.149992in}{1.632593in}}%
\pgfpathlineto{\pgfqpoint{2.150999in}{1.629170in}}%
\pgfpathlineto{\pgfqpoint{2.152006in}{1.623934in}}%
\pgfpathlineto{\pgfqpoint{2.152725in}{1.623279in}}%
\pgfpathlineto{\pgfqpoint{2.153300in}{1.624463in}}%
\pgfpathlineto{\pgfqpoint{2.157975in}{1.665066in}}%
\pgfpathlineto{\pgfqpoint{2.158694in}{1.672738in}}%
\pgfpathlineto{\pgfqpoint{2.159629in}{1.677792in}}%
\pgfpathlineto{\pgfqpoint{2.160851in}{1.680932in}}%
\pgfpathlineto{\pgfqpoint{2.162649in}{1.680556in}}%
\pgfpathlineto{\pgfqpoint{2.163081in}{1.678431in}}%
\pgfpathlineto{\pgfqpoint{2.164447in}{1.675649in}}%
\pgfpathlineto{\pgfqpoint{2.164807in}{1.672715in}}%
\pgfpathlineto{\pgfqpoint{2.166173in}{1.670337in}}%
\pgfpathlineto{\pgfqpoint{2.166605in}{1.669138in}}%
\pgfpathlineto{\pgfqpoint{2.167324in}{1.670343in}}%
\pgfpathlineto{\pgfqpoint{2.168259in}{1.672656in}}%
\pgfpathlineto{\pgfqpoint{2.169050in}{1.676517in}}%
\pgfpathlineto{\pgfqpoint{2.169985in}{1.680030in}}%
\pgfpathlineto{\pgfqpoint{2.170776in}{1.685343in}}%
\pgfpathlineto{\pgfqpoint{2.171711in}{1.691248in}}%
\pgfpathlineto{\pgfqpoint{2.173077in}{1.698803in}}%
\pgfpathlineto{\pgfqpoint{2.173437in}{1.702821in}}%
\pgfpathlineto{\pgfqpoint{2.174228in}{1.710845in}}%
\pgfpathlineto{\pgfqpoint{2.175235in}{1.717015in}}%
\pgfpathlineto{\pgfqpoint{2.176242in}{1.721780in}}%
\pgfpathlineto{\pgfqpoint{2.176889in}{1.724209in}}%
\pgfpathlineto{\pgfqpoint{2.177824in}{1.731066in}}%
\pgfpathlineto{\pgfqpoint{2.178615in}{1.733254in}}%
\pgfpathlineto{\pgfqpoint{2.179550in}{1.736100in}}%
\pgfpathlineto{\pgfqpoint{2.180413in}{1.735325in}}%
\pgfpathlineto{\pgfqpoint{2.181276in}{1.732239in}}%
\pgfpathlineto{\pgfqpoint{2.182067in}{1.730297in}}%
\pgfpathlineto{\pgfqpoint{2.183074in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.183793in}{1.716471in}}%
\pgfpathlineto{\pgfqpoint{2.184800in}{1.705365in}}%
\pgfpathlineto{\pgfqpoint{2.185519in}{1.699944in}}%
\pgfpathlineto{\pgfqpoint{2.186166in}{1.688064in}}%
\pgfpathlineto{\pgfqpoint{2.187245in}{1.680198in}}%
\pgfpathlineto{\pgfqpoint{2.188108in}{1.667018in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.658880in}}%
\pgfpathlineto{\pgfqpoint{2.190266in}{1.649563in}}%
\pgfpathlineto{\pgfqpoint{2.190697in}{1.645391in}}%
\pgfpathlineto{\pgfqpoint{2.191488in}{1.636189in}}%
\pgfpathlineto{\pgfqpoint{2.192423in}{1.630625in}}%
\pgfpathlineto{\pgfqpoint{2.193286in}{1.624929in}}%
\pgfpathlineto{\pgfqpoint{2.194149in}{1.621338in}}%
\pgfpathlineto{\pgfqpoint{2.195300in}{1.619345in}}%
\pgfpathlineto{\pgfqpoint{2.196523in}{1.620070in}}%
\pgfpathlineto{\pgfqpoint{2.201053in}{1.646967in}}%
\pgfpathlineto{\pgfqpoint{2.202132in}{1.659974in}}%
\pgfpathlineto{\pgfqpoint{2.204506in}{1.693041in}}%
\pgfpathlineto{\pgfqpoint{2.205512in}{1.708031in}}%
\pgfpathlineto{\pgfqpoint{2.206375in}{1.723128in}}%
\pgfpathlineto{\pgfqpoint{2.207598in}{1.732119in}}%
\pgfpathlineto{\pgfqpoint{2.209756in}{1.742720in}}%
\pgfpathlineto{\pgfqpoint{2.210906in}{1.741153in}}%
\pgfpathlineto{\pgfqpoint{2.214502in}{1.717117in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.706652in}}%
\pgfpathlineto{\pgfqpoint{2.217882in}{1.702847in}}%
\pgfpathlineto{\pgfqpoint{2.221838in}{1.702439in}}%
\pgfpathlineto{\pgfqpoint{2.221838in}{1.702503in}}%
\pgfpathlineto{\pgfqpoint{2.225865in}{1.702002in}}%
\pgfpathlineto{\pgfqpoint{2.230036in}{1.693411in}}%
\pgfpathlineto{\pgfqpoint{2.232122in}{1.690118in}}%
\pgfpathlineto{\pgfqpoint{2.232122in}{1.690005in}}%
\pgfpathlineto{\pgfqpoint{2.233129in}{1.690767in}}%
\pgfpathlineto{\pgfqpoint{2.234495in}{1.694685in}}%
\pgfpathlineto{\pgfqpoint{2.238091in}{1.702745in}}%
\pgfpathlineto{\pgfqpoint{2.239673in}{1.702585in}}%
\pgfpathlineto{\pgfqpoint{2.239673in}{1.702302in}}%
\pgfpathlineto{\pgfqpoint{2.240752in}{1.700139in}}%
\pgfpathlineto{\pgfqpoint{2.242694in}{1.694673in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.693636in}}%
\pgfpathlineto{\pgfqpoint{2.246577in}{1.695771in}}%
\pgfpathlineto{\pgfqpoint{2.247656in}{1.701695in}}%
\pgfpathlineto{\pgfqpoint{2.249526in}{1.715604in}}%
\pgfpathlineto{\pgfqpoint{2.250677in}{1.720703in}}%
\pgfpathlineto{\pgfqpoint{2.255783in}{1.741849in}}%
\pgfpathlineto{\pgfqpoint{2.255855in}{1.741738in}}%
\pgfpathlineto{\pgfqpoint{2.259523in}{1.740259in}}%
\pgfpathlineto{\pgfqpoint{2.261536in}{1.739092in}}%
\pgfpathlineto{\pgfqpoint{2.261608in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{2.263191in}{1.738345in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.737316in}}%
\pgfpathlineto{\pgfqpoint{2.267865in}{1.735437in}}%
\pgfpathlineto{\pgfqpoint{2.269375in}{1.731221in}}%
\pgfpathlineto{\pgfqpoint{2.272468in}{1.725511in}}%
\pgfpathlineto{\pgfqpoint{2.274194in}{1.723341in}}%
\pgfpathlineto{\pgfqpoint{2.274194in}{1.723402in}}%
\pgfpathlineto{\pgfqpoint{2.275920in}{1.725089in}}%
\pgfpathlineto{\pgfqpoint{2.276999in}{1.726654in}}%
\pgfpathlineto{\pgfqpoint{2.284550in}{1.762570in}}%
\pgfpathlineto{\pgfqpoint{2.284694in}{1.762494in}}%
\pgfpathlineto{\pgfqpoint{2.285701in}{1.761121in}}%
\pgfpathlineto{\pgfqpoint{2.286492in}{1.759088in}}%
\pgfpathlineto{\pgfqpoint{2.287930in}{1.754905in}}%
\pgfpathlineto{\pgfqpoint{2.290375in}{1.742763in}}%
\pgfpathlineto{\pgfqpoint{2.291454in}{1.738908in}}%
\pgfpathlineto{\pgfqpoint{2.292533in}{1.735373in}}%
\pgfpathlineto{\pgfqpoint{2.294331in}{1.729822in}}%
\pgfpathlineto{\pgfqpoint{2.295050in}{1.727860in}}%
\pgfpathlineto{\pgfqpoint{2.296632in}{1.723108in}}%
\pgfpathlineto{\pgfqpoint{2.297423in}{1.721278in}}%
\pgfpathlineto{\pgfqpoint{2.300084in}{1.717386in}}%
\pgfpathlineto{\pgfqpoint{2.301019in}{1.715492in}}%
\pgfpathlineto{\pgfqpoint{2.307132in}{1.706057in}}%
\pgfpathlineto{\pgfqpoint{2.310441in}{1.705546in}}%
\pgfpathlineto{\pgfqpoint{2.310441in}{1.705343in}}%
\pgfpathlineto{\pgfqpoint{2.312670in}{1.706161in}}%
\pgfpathlineto{\pgfqpoint{2.312670in}{1.706225in}}%
\pgfpathlineto{\pgfqpoint{2.313389in}{1.705643in}}%
\pgfpathlineto{\pgfqpoint{2.314396in}{1.704029in}}%
\pgfpathlineto{\pgfqpoint{2.320221in}{1.689983in}}%
\pgfpathlineto{\pgfqpoint{2.321300in}{1.688827in}}%
\pgfpathlineto{\pgfqpoint{2.323386in}{1.681205in}}%
\pgfpathlineto{\pgfqpoint{2.324608in}{1.679074in}}%
\pgfpathlineto{\pgfqpoint{2.326478in}{1.669435in}}%
\pgfpathlineto{\pgfqpoint{2.327269in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.328204in}{1.661933in}}%
\pgfpathlineto{\pgfqpoint{2.328708in}{1.660330in}}%
\pgfpathlineto{\pgfqpoint{2.329930in}{1.658700in}}%
\pgfpathlineto{\pgfqpoint{2.330362in}{1.657916in}}%
\pgfpathlineto{\pgfqpoint{2.334605in}{1.656247in}}%
\pgfpathlineto{\pgfqpoint{2.335324in}{1.644447in}}%
\pgfpathlineto{\pgfqpoint{2.336331in}{1.640912in}}%
\pgfpathlineto{\pgfqpoint{2.337050in}{1.626067in}}%
\pgfpathlineto{\pgfqpoint{2.338057in}{1.622168in}}%
\pgfpathlineto{\pgfqpoint{2.338776in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{1.592123in}}%
\pgfpathlineto{\pgfqpoint{2.340718in}{1.577730in}}%
\pgfpathlineto{\pgfqpoint{2.341509in}{1.573269in}}%
\pgfpathlineto{\pgfqpoint{2.344098in}{1.540224in}}%
\pgfpathlineto{\pgfqpoint{2.344961in}{1.537544in}}%
\pgfpathlineto{\pgfqpoint{2.345752in}{1.529511in}}%
\pgfpathlineto{\pgfqpoint{2.347191in}{1.527171in}}%
\pgfpathlineto{\pgfqpoint{2.347191in}{1.526480in}}%
\pgfpathlineto{\pgfqpoint{2.347478in}{1.526704in}}%
\pgfpathlineto{\pgfqpoint{2.348917in}{1.528158in}}%
\pgfpathlineto{\pgfqpoint{2.349852in}{1.532774in}}%
\pgfpathlineto{\pgfqpoint{2.350643in}{1.538477in}}%
\pgfpathlineto{\pgfqpoint{2.351074in}{1.547406in}}%
\pgfpathlineto{\pgfqpoint{2.351865in}{1.551296in}}%
\pgfpathlineto{\pgfqpoint{2.354095in}{1.582070in}}%
\pgfpathlineto{\pgfqpoint{2.354382in}{1.594936in}}%
\pgfpathlineto{\pgfqpoint{2.355317in}{1.600362in}}%
\pgfpathlineto{\pgfqpoint{2.364667in}{1.769527in}}%
\pgfpathlineto{\pgfqpoint{2.366177in}{1.774808in}}%
\pgfpathlineto{\pgfqpoint{2.366968in}{1.778849in}}%
\pgfpathlineto{\pgfqpoint{2.369629in}{1.779679in}}%
\pgfpathlineto{\pgfqpoint{2.370132in}{1.777181in}}%
\pgfpathlineto{\pgfqpoint{2.371355in}{1.774970in}}%
\pgfpathlineto{\pgfqpoint{2.371858in}{1.772195in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.770293in}}%
\pgfpathlineto{\pgfqpoint{2.373512in}{1.769085in}}%
\pgfpathlineto{\pgfqpoint{2.374807in}{1.767697in}}%
\pgfpathlineto{\pgfqpoint{2.375239in}{1.763897in}}%
\pgfpathlineto{\pgfqpoint{2.376030in}{1.761525in}}%
\pgfpathlineto{\pgfqpoint{2.376821in}{1.751239in}}%
\pgfpathlineto{\pgfqpoint{2.378259in}{1.743831in}}%
\pgfpathlineto{\pgfqpoint{2.379050in}{1.735541in}}%
\pgfpathlineto{\pgfqpoint{2.379985in}{1.729140in}}%
\pgfpathlineto{\pgfqpoint{2.380776in}{1.714586in}}%
\pgfpathlineto{\pgfqpoint{2.381711in}{1.703253in}}%
\pgfpathlineto{\pgfqpoint{2.382502in}{1.685954in}}%
\pgfpathlineto{\pgfqpoint{2.383437in}{1.675047in}}%
\pgfpathlineto{\pgfqpoint{2.384228in}{1.658204in}}%
\pgfpathlineto{\pgfqpoint{2.385163in}{1.645825in}}%
\pgfpathlineto{\pgfqpoint{2.385810in}{1.633692in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.625134in}}%
\pgfpathlineto{\pgfqpoint{2.387321in}{1.617406in}}%
\pgfpathlineto{\pgfqpoint{2.388615in}{1.614238in}}%
\pgfpathlineto{\pgfqpoint{2.389406in}{1.611691in}}%
\pgfpathlineto{\pgfqpoint{2.390341in}{1.611845in}}%
\pgfpathlineto{\pgfqpoint{2.390341in}{1.612595in}}%
\pgfpathlineto{\pgfqpoint{2.390773in}{1.614620in}}%
\pgfpathlineto{\pgfqpoint{2.391564in}{1.616493in}}%
\pgfpathlineto{\pgfqpoint{2.392067in}{1.618904in}}%
\pgfpathlineto{\pgfqpoint{2.392858in}{1.624385in}}%
\pgfpathlineto{\pgfqpoint{2.393793in}{1.629245in}}%
\pgfpathlineto{\pgfqpoint{2.394584in}{1.636179in}}%
\pgfpathlineto{\pgfqpoint{2.395519in}{1.641229in}}%
\pgfpathlineto{\pgfqpoint{2.396310in}{1.646038in}}%
\pgfpathlineto{\pgfqpoint{2.397245in}{1.649825in}}%
\pgfpathlineto{\pgfqpoint{2.397461in}{1.651159in}}%
\pgfpathlineto{\pgfqpoint{2.398828in}{1.652961in}}%
\pgfpathlineto{\pgfqpoint{2.400194in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.653351in}}%
\pgfpathlineto{\pgfqpoint{2.403215in}{1.651002in}}%
\pgfpathlineto{\pgfqpoint{2.405372in}{1.651474in}}%
\pgfpathlineto{\pgfqpoint{2.405372in}{1.651647in}}%
\pgfpathlineto{\pgfqpoint{2.407602in}{1.653565in}}%
\pgfpathlineto{\pgfqpoint{2.408033in}{1.657201in}}%
\pgfpathlineto{\pgfqpoint{2.408968in}{1.659564in}}%
\pgfpathlineto{\pgfqpoint{2.409328in}{1.662179in}}%
\pgfpathlineto{\pgfqpoint{2.409687in}{1.666257in}}%
\pgfpathlineto{\pgfqpoint{2.410550in}{1.668230in}}%
\pgfpathlineto{\pgfqpoint{2.411413in}{1.674316in}}%
\pgfpathlineto{\pgfqpoint{2.412636in}{1.676038in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.684514in}}%
\pgfpathlineto{\pgfqpoint{2.415297in}{1.688002in}}%
\pgfpathlineto{\pgfqpoint{2.416232in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.416807in}{1.690993in}}%
\pgfpathlineto{\pgfqpoint{2.419396in}{1.692258in}}%
\pgfpathlineto{\pgfqpoint{2.419684in}{1.692894in}}%
\pgfpathlineto{\pgfqpoint{2.419756in}{1.691519in}}%
\pgfpathlineto{\pgfqpoint{2.421626in}{1.681651in}}%
\pgfpathlineto{\pgfqpoint{2.423567in}{1.668525in}}%
\pgfpathlineto{\pgfqpoint{2.424862in}{1.665213in}}%
\pgfpathlineto{\pgfqpoint{2.425149in}{1.655911in}}%
\pgfpathlineto{\pgfqpoint{2.426228in}{1.652862in}}%
\pgfpathlineto{\pgfqpoint{2.426588in}{1.646430in}}%
\pgfpathlineto{\pgfqpoint{2.427595in}{1.640468in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{1.634653in}}%
\pgfpathlineto{\pgfqpoint{2.429321in}{1.632954in}}%
\pgfpathlineto{\pgfqpoint{2.430040in}{1.629639in}}%
\pgfpathlineto{\pgfqpoint{2.431263in}{1.626858in}}%
\pgfpathlineto{\pgfqpoint{2.431766in}{1.624921in}}%
\pgfpathlineto{\pgfqpoint{2.432269in}{1.623404in}}%
\pgfpathlineto{\pgfqpoint{2.433780in}{1.624304in}}%
\pgfpathlineto{\pgfqpoint{2.435721in}{1.624851in}}%
\pgfpathlineto{\pgfqpoint{2.436944in}{1.623721in}}%
\pgfpathlineto{\pgfqpoint{2.437447in}{1.622406in}}%
\pgfpathlineto{\pgfqpoint{2.438670in}{1.620744in}}%
\pgfpathlineto{\pgfqpoint{2.439102in}{1.619259in}}%
\pgfpathlineto{\pgfqpoint{2.440396in}{1.617556in}}%
\pgfpathlineto{\pgfqpoint{2.440828in}{1.612622in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.610319in}}%
\pgfpathlineto{\pgfqpoint{2.442410in}{1.605176in}}%
\pgfpathlineto{\pgfqpoint{2.443848in}{1.602542in}}%
\pgfpathlineto{\pgfqpoint{2.444855in}{1.596452in}}%
\pgfpathlineto{\pgfqpoint{2.448163in}{1.588260in}}%
\pgfpathlineto{\pgfqpoint{2.448523in}{1.588542in}}%
\pgfpathlineto{\pgfqpoint{2.449098in}{1.591646in}}%
\pgfpathlineto{\pgfqpoint{2.450752in}{1.604676in}}%
\pgfpathlineto{\pgfqpoint{2.452119in}{1.615841in}}%
\pgfpathlineto{\pgfqpoint{2.452478in}{1.624271in}}%
\pgfpathlineto{\pgfqpoint{2.453485in}{1.642802in}}%
\pgfpathlineto{\pgfqpoint{2.454204in}{1.656026in}}%
\pgfpathlineto{\pgfqpoint{2.455139in}{1.677721in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.692290in}}%
\pgfpathlineto{\pgfqpoint{2.456721in}{1.713995in}}%
\pgfpathlineto{\pgfqpoint{2.457656in}{1.729147in}}%
\pgfpathlineto{\pgfqpoint{2.458519in}{1.741827in}}%
\pgfpathlineto{\pgfqpoint{2.459454in}{1.752858in}}%
\pgfpathlineto{\pgfqpoint{2.460173in}{1.755261in}}%
\pgfpathlineto{\pgfqpoint{2.461108in}{1.755641in}}%
\pgfpathlineto{\pgfqpoint{2.461108in}{1.754849in}}%
\pgfpathlineto{\pgfqpoint{2.461900in}{1.748333in}}%
\pgfpathlineto{\pgfqpoint{2.462834in}{1.739210in}}%
\pgfpathlineto{\pgfqpoint{2.463769in}{1.720146in}}%
\pgfpathlineto{\pgfqpoint{2.464560in}{1.710405in}}%
\pgfpathlineto{\pgfqpoint{2.465495in}{1.687844in}}%
\pgfpathlineto{\pgfqpoint{2.466287in}{1.673829in}}%
\pgfpathlineto{\pgfqpoint{2.467150in}{1.649499in}}%
\pgfpathlineto{\pgfqpoint{2.468013in}{1.637198in}}%
\pgfpathlineto{\pgfqpoint{2.468947in}{1.611514in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.599292in}}%
\pgfpathlineto{\pgfqpoint{2.470530in}{1.582803in}}%
\pgfpathlineto{\pgfqpoint{2.471465in}{1.575141in}}%
\pgfpathlineto{\pgfqpoint{2.472256in}{1.564787in}}%
\pgfpathlineto{\pgfqpoint{2.473263in}{1.560949in}}%
\pgfpathlineto{\pgfqpoint{2.473982in}{1.562938in}}%
\pgfpathlineto{\pgfqpoint{2.474917in}{1.566618in}}%
\pgfpathlineto{\pgfqpoint{2.475708in}{1.580979in}}%
\pgfpathlineto{\pgfqpoint{2.476643in}{1.595144in}}%
\pgfpathlineto{\pgfqpoint{2.477793in}{1.613172in}}%
\pgfpathlineto{\pgfqpoint{2.478369in}{1.618993in}}%
\pgfpathlineto{\pgfqpoint{2.479160in}{1.639805in}}%
\pgfpathlineto{\pgfqpoint{2.480095in}{1.650458in}}%
\pgfpathlineto{\pgfqpoint{2.481173in}{1.667329in}}%
\pgfpathlineto{\pgfqpoint{2.481821in}{1.671565in}}%
\pgfpathlineto{\pgfqpoint{2.482828in}{1.685835in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.689467in}}%
\pgfpathlineto{\pgfqpoint{2.484482in}{1.694706in}}%
\pgfpathlineto{\pgfqpoint{2.485273in}{1.695924in}}%
\pgfpathlineto{\pgfqpoint{2.485489in}{1.694860in}}%
\pgfpathlineto{\pgfqpoint{2.486999in}{1.692125in}}%
\pgfpathlineto{\pgfqpoint{2.487790in}{1.680564in}}%
\pgfpathlineto{\pgfqpoint{2.488725in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.489516in}{1.653925in}}%
\pgfpathlineto{\pgfqpoint{2.490451in}{1.643828in}}%
\pgfpathlineto{\pgfqpoint{2.491242in}{1.620328in}}%
\pgfpathlineto{\pgfqpoint{2.492177in}{1.601209in}}%
\pgfpathlineto{\pgfqpoint{2.493400in}{1.581987in}}%
\pgfpathlineto{\pgfqpoint{2.493903in}{1.572693in}}%
\pgfpathlineto{\pgfqpoint{2.494910in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.495629in}{1.549415in}}%
\pgfpathlineto{\pgfqpoint{2.496636in}{1.535043in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{2.498074in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{2.499081in}{1.528332in}}%
\pgfpathlineto{\pgfqpoint{2.499081in}{1.528687in}}%
\pgfpathlineto{\pgfqpoint{2.499800in}{1.533255in}}%
\pgfpathlineto{\pgfqpoint{2.500807in}{1.536750in}}%
\pgfpathlineto{\pgfqpoint{2.501814in}{1.551276in}}%
\pgfpathlineto{\pgfqpoint{2.502533in}{1.558529in}}%
\pgfpathlineto{\pgfqpoint{2.503396in}{1.576925in}}%
\pgfpathlineto{\pgfqpoint{2.504259in}{1.587772in}}%
\pgfpathlineto{\pgfqpoint{2.506129in}{1.622145in}}%
\pgfpathlineto{\pgfqpoint{2.507424in}{1.632722in}}%
\pgfpathlineto{\pgfqpoint{2.509437in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{2.510084in}{1.644291in}}%
\pgfpathlineto{\pgfqpoint{2.510947in}{1.642319in}}%
\pgfpathlineto{\pgfqpoint{2.511810in}{1.635266in}}%
\pgfpathlineto{\pgfqpoint{2.512889in}{1.625962in}}%
\pgfpathlineto{\pgfqpoint{2.514759in}{1.598392in}}%
\pgfpathlineto{\pgfqpoint{2.515263in}{1.592805in}}%
\pgfpathlineto{\pgfqpoint{2.519865in}{1.561282in}}%
\pgfpathlineto{\pgfqpoint{2.521088in}{1.558983in}}%
\pgfpathlineto{\pgfqpoint{2.523245in}{1.558317in}}%
\pgfpathlineto{\pgfqpoint{2.523317in}{1.558819in}}%
\pgfpathlineto{\pgfqpoint{2.524252in}{1.564128in}}%
\pgfpathlineto{\pgfqpoint{2.525619in}{1.573789in}}%
\pgfpathlineto{\pgfqpoint{2.526697in}{1.582395in}}%
\pgfpathlineto{\pgfqpoint{2.529934in}{1.630609in}}%
\pgfpathlineto{\pgfqpoint{2.535400in}{1.688166in}}%
\pgfpathlineto{\pgfqpoint{2.535975in}{1.687426in}}%
\pgfpathlineto{\pgfqpoint{2.537701in}{1.676524in}}%
\pgfpathlineto{\pgfqpoint{2.541728in}{1.616136in}}%
\pgfpathlineto{\pgfqpoint{2.543023in}{1.600962in}}%
\pgfpathlineto{\pgfqpoint{2.545180in}{1.589539in}}%
\pgfpathlineto{\pgfqpoint{2.546475in}{1.591229in}}%
\pgfpathlineto{\pgfqpoint{2.546978in}{1.593084in}}%
\pgfpathlineto{\pgfqpoint{2.550287in}{1.610932in}}%
\pgfpathlineto{\pgfqpoint{2.551006in}{1.616690in}}%
\pgfpathlineto{\pgfqpoint{2.552013in}{1.621853in}}%
\pgfpathlineto{\pgfqpoint{2.552732in}{1.629744in}}%
\pgfpathlineto{\pgfqpoint{2.553595in}{1.634916in}}%
\pgfpathlineto{\pgfqpoint{2.559420in}{1.674051in}}%
\pgfpathlineto{\pgfqpoint{2.560643in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{2.561074in}{1.678758in}}%
\pgfpathlineto{\pgfqpoint{2.562225in}{1.679849in}}%
\pgfpathlineto{\pgfqpoint{2.562369in}{1.678560in}}%
\pgfpathlineto{\pgfqpoint{2.564095in}{1.670248in}}%
\pgfpathlineto{\pgfqpoint{2.564311in}{1.665530in}}%
\pgfpathlineto{\pgfqpoint{2.565245in}{1.663148in}}%
\pgfpathlineto{\pgfqpoint{2.567187in}{1.646163in}}%
\pgfpathlineto{\pgfqpoint{2.568769in}{1.635511in}}%
\pgfpathlineto{\pgfqpoint{2.569561in}{1.630278in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.630986in}}%
\pgfpathlineto{\pgfqpoint{2.571862in}{1.631991in}}%
\pgfpathlineto{\pgfqpoint{2.572581in}{1.634300in}}%
\pgfpathlineto{\pgfqpoint{2.579629in}{1.659701in}}%
\pgfpathlineto{\pgfqpoint{2.579773in}{1.659538in}}%
\pgfpathlineto{\pgfqpoint{2.580852in}{1.658474in}}%
\pgfpathlineto{\pgfqpoint{2.581571in}{1.654601in}}%
\pgfpathlineto{\pgfqpoint{2.582578in}{1.652519in}}%
\pgfpathlineto{\pgfqpoint{2.583153in}{1.649627in}}%
\pgfpathlineto{\pgfqpoint{2.584304in}{1.646807in}}%
\pgfpathlineto{\pgfqpoint{2.585023in}{1.644073in}}%
\pgfpathlineto{\pgfqpoint{2.586533in}{1.643232in}}%
\pgfpathlineto{\pgfqpoint{2.586605in}{1.643814in}}%
\pgfpathlineto{\pgfqpoint{2.589122in}{1.651871in}}%
\pgfpathlineto{\pgfqpoint{2.589985in}{1.656102in}}%
\pgfpathlineto{\pgfqpoint{2.591855in}{1.672542in}}%
\pgfpathlineto{\pgfqpoint{2.592934in}{1.677208in}}%
\pgfpathlineto{\pgfqpoint{2.593581in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{2.594660in}{1.686276in}}%
\pgfpathlineto{\pgfqpoint{2.595739in}{1.689146in}}%
\pgfpathlineto{\pgfqpoint{2.596961in}{1.690147in}}%
\pgfpathlineto{\pgfqpoint{2.598112in}{1.689082in}}%
\pgfpathlineto{\pgfqpoint{2.599191in}{1.685957in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{1.674157in}}%
\pgfpathlineto{\pgfqpoint{2.603290in}{1.663421in}}%
\pgfpathlineto{\pgfqpoint{2.604369in}{1.654657in}}%
\pgfpathlineto{\pgfqpoint{2.608108in}{1.627759in}}%
\pgfpathlineto{\pgfqpoint{2.610194in}{1.622030in}}%
\pgfpathlineto{\pgfqpoint{2.610841in}{1.623567in}}%
\pgfpathlineto{\pgfqpoint{2.611632in}{1.626487in}}%
\pgfpathlineto{\pgfqpoint{2.612999in}{1.633247in}}%
\pgfpathlineto{\pgfqpoint{2.614941in}{1.647903in}}%
\pgfpathlineto{\pgfqpoint{2.615948in}{1.653628in}}%
\pgfpathlineto{\pgfqpoint{2.617745in}{1.662412in}}%
\pgfpathlineto{\pgfqpoint{2.620478in}{1.666043in}}%
\pgfpathlineto{\pgfqpoint{2.621198in}{1.664389in}}%
\pgfpathlineto{\pgfqpoint{2.622204in}{1.661369in}}%
\pgfpathlineto{\pgfqpoint{2.624578in}{1.647440in}}%
\pgfpathlineto{\pgfqpoint{2.625153in}{1.643773in}}%
\pgfpathlineto{\pgfqpoint{2.627095in}{1.627007in}}%
\pgfpathlineto{\pgfqpoint{2.631554in}{1.609208in}}%
\pgfpathlineto{\pgfqpoint{2.632129in}{1.610940in}}%
\pgfpathlineto{\pgfqpoint{2.634934in}{1.625034in}}%
\pgfpathlineto{\pgfqpoint{2.635797in}{1.632972in}}%
\pgfpathlineto{\pgfqpoint{2.639033in}{1.647908in}}%
\pgfpathlineto{\pgfqpoint{2.640112in}{1.646385in}}%
\pgfpathlineto{\pgfqpoint{2.640615in}{1.644141in}}%
\pgfpathlineto{\pgfqpoint{2.641263in}{1.640037in}}%
\pgfpathlineto{\pgfqpoint{2.642341in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.643132in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{2.644067in}{1.612149in}}%
\pgfpathlineto{\pgfqpoint{2.644715in}{1.598689in}}%
\pgfpathlineto{\pgfqpoint{2.645793in}{1.586645in}}%
\pgfpathlineto{\pgfqpoint{2.646800in}{1.562852in}}%
\pgfpathlineto{\pgfqpoint{2.652698in}{1.486688in}}%
\pgfpathlineto{\pgfqpoint{2.652769in}{1.486825in}}%
\pgfpathlineto{\pgfqpoint{2.654424in}{1.491024in}}%
\pgfpathlineto{\pgfqpoint{2.655071in}{1.500033in}}%
\pgfpathlineto{\pgfqpoint{2.655646in}{1.503564in}}%
\pgfpathlineto{\pgfqpoint{2.657444in}{1.528936in}}%
\pgfpathlineto{\pgfqpoint{2.657876in}{1.537578in}}%
\pgfpathlineto{\pgfqpoint{2.659961in}{1.581062in}}%
\pgfpathlineto{\pgfqpoint{2.661328in}{1.599647in}}%
\pgfpathlineto{\pgfqpoint{2.661975in}{1.622560in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.637353in}}%
\pgfpathlineto{\pgfqpoint{2.663845in}{1.657915in}}%
\pgfpathlineto{\pgfqpoint{2.664780in}{1.676884in}}%
\pgfpathlineto{\pgfqpoint{2.665427in}{1.687767in}}%
\pgfpathlineto{\pgfqpoint{2.666506in}{1.696378in}}%
\pgfpathlineto{\pgfqpoint{2.667585in}{1.705939in}}%
\pgfpathlineto{\pgfqpoint{2.668376in}{1.708785in}}%
\pgfpathlineto{\pgfqpoint{2.668663in}{1.708579in}}%
\pgfpathlineto{\pgfqpoint{2.669526in}{1.707293in}}%
\pgfpathlineto{\pgfqpoint{2.669958in}{1.705126in}}%
\pgfpathlineto{\pgfqpoint{2.670893in}{1.700352in}}%
\pgfpathlineto{\pgfqpoint{2.671684in}{1.692281in}}%
\pgfpathlineto{\pgfqpoint{2.672547in}{1.680839in}}%
\pgfpathlineto{\pgfqpoint{2.673410in}{1.669096in}}%
\pgfpathlineto{\pgfqpoint{2.674273in}{1.657474in}}%
\pgfpathlineto{\pgfqpoint{2.675136in}{1.645450in}}%
\pgfpathlineto{\pgfqpoint{2.675783in}{1.632861in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{1.623358in}}%
\pgfpathlineto{\pgfqpoint{2.677941in}{1.608964in}}%
\pgfpathlineto{\pgfqpoint{2.682400in}{1.580436in}}%
\pgfpathlineto{\pgfqpoint{2.683766in}{1.579194in}}%
\pgfpathlineto{\pgfqpoint{2.684198in}{1.576657in}}%
\pgfpathlineto{\pgfqpoint{2.685492in}{1.574818in}}%
\pgfpathlineto{\pgfqpoint{2.685564in}{1.574421in}}%
\pgfpathlineto{\pgfqpoint{2.685852in}{1.574614in}}%
\pgfpathlineto{\pgfqpoint{2.687218in}{1.575865in}}%
\pgfpathlineto{\pgfqpoint{2.688225in}{1.580466in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.590780in}}%
\pgfpathlineto{\pgfqpoint{2.691677in}{1.598488in}}%
\pgfpathlineto{\pgfqpoint{2.695417in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{2.697071in}{1.615590in}}%
\pgfpathlineto{\pgfqpoint{2.697143in}{1.615243in}}%
\pgfpathlineto{\pgfqpoint{2.697574in}{1.613763in}}%
\pgfpathlineto{\pgfqpoint{2.698293in}{1.609595in}}%
\pgfpathlineto{\pgfqpoint{2.699300in}{1.605273in}}%
\pgfpathlineto{\pgfqpoint{2.700019in}{1.597231in}}%
\pgfpathlineto{\pgfqpoint{2.701026in}{1.591551in}}%
\pgfpathlineto{\pgfqpoint{2.701458in}{1.583730in}}%
\pgfpathlineto{\pgfqpoint{2.702752in}{1.579804in}}%
\pgfpathlineto{\pgfqpoint{2.703759in}{1.570819in}}%
\pgfpathlineto{\pgfqpoint{2.704550in}{1.564624in}}%
\pgfpathlineto{\pgfqpoint{2.705413in}{1.562520in}}%
\pgfpathlineto{\pgfqpoint{2.706204in}{1.558305in}}%
\pgfpathlineto{\pgfqpoint{2.707499in}{1.553987in}}%
\pgfpathlineto{\pgfqpoint{2.707930in}{1.551456in}}%
\pgfpathlineto{\pgfqpoint{2.708937in}{1.548444in}}%
\pgfpathlineto{\pgfqpoint{2.711383in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{2.711383in}{1.544582in}}%
\pgfpathlineto{\pgfqpoint{2.716561in}{1.574676in}}%
\pgfpathlineto{\pgfqpoint{2.717496in}{1.590628in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.601391in}}%
\pgfpathlineto{\pgfqpoint{2.719365in}{1.614992in}}%
\pgfpathlineto{\pgfqpoint{2.720013in}{1.619813in}}%
\pgfpathlineto{\pgfqpoint{2.720948in}{1.639932in}}%
\pgfpathlineto{\pgfqpoint{2.721739in}{1.651760in}}%
\pgfpathlineto{\pgfqpoint{2.722530in}{1.661601in}}%
\pgfpathlineto{\pgfqpoint{2.723465in}{1.665105in}}%
\pgfpathlineto{\pgfqpoint{2.724256in}{1.677399in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{1.680717in}}%
\pgfpathlineto{\pgfqpoint{2.726198in}{1.686461in}}%
\pgfpathlineto{\pgfqpoint{2.726989in}{1.687845in}}%
\pgfpathlineto{\pgfqpoint{2.727780in}{1.690648in}}%
\pgfpathlineto{\pgfqpoint{2.728643in}{1.692072in}}%
\pgfpathlineto{\pgfqpoint{2.729506in}{1.693291in}}%
\pgfpathlineto{\pgfqpoint{2.730441in}{1.692449in}}%
\pgfpathlineto{\pgfqpoint{2.731160in}{1.690265in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.688864in}}%
\pgfpathlineto{\pgfqpoint{2.732886in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{2.733821in}{1.682423in}}%
\pgfpathlineto{\pgfqpoint{2.734612in}{1.675571in}}%
\pgfpathlineto{\pgfqpoint{2.735547in}{1.671944in}}%
\pgfpathlineto{\pgfqpoint{2.736338in}{1.662426in}}%
\pgfpathlineto{\pgfqpoint{2.737273in}{1.658700in}}%
\pgfpathlineto{\pgfqpoint{2.738136in}{1.647998in}}%
\pgfpathlineto{\pgfqpoint{2.738999in}{1.645214in}}%
\pgfpathlineto{\pgfqpoint{2.739862in}{1.634925in}}%
\pgfpathlineto{\pgfqpoint{2.740725in}{1.632233in}}%
\pgfpathlineto{\pgfqpoint{2.741588in}{1.622162in}}%
\pgfpathlineto{\pgfqpoint{2.742523in}{1.618245in}}%
\pgfpathlineto{\pgfqpoint{2.743242in}{1.615394in}}%
\pgfpathlineto{\pgfqpoint{2.744609in}{1.615956in}}%
\pgfpathlineto{\pgfqpoint{2.746478in}{1.623493in}}%
\pgfpathlineto{\pgfqpoint{2.748420in}{1.637710in}}%
\pgfpathlineto{\pgfqpoint{2.749355in}{1.642046in}}%
\pgfpathlineto{\pgfqpoint{2.751153in}{1.660895in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{2.753526in}{1.682352in}}%
\pgfpathlineto{\pgfqpoint{2.754533in}{1.689134in}}%
\pgfpathlineto{\pgfqpoint{2.756331in}{1.708956in}}%
\pgfpathlineto{\pgfqpoint{2.758057in}{1.720813in}}%
\pgfpathlineto{\pgfqpoint{2.758633in}{1.727741in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{1.732942in}}%
\pgfpathlineto{\pgfqpoint{2.761509in}{1.745257in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{1.753090in}}%
\pgfpathlineto{\pgfqpoint{2.769564in}{1.746546in}}%
\pgfpathlineto{\pgfqpoint{2.771506in}{1.741020in}}%
\pgfpathlineto{\pgfqpoint{2.772441in}{1.737032in}}%
\pgfpathlineto{\pgfqpoint{2.773232in}{1.733260in}}%
\pgfpathlineto{\pgfqpoint{2.775677in}{1.729206in}}%
\pgfpathlineto{\pgfqpoint{2.776396in}{1.730200in}}%
\pgfpathlineto{\pgfqpoint{2.783300in}{1.778236in}}%
\pgfpathlineto{\pgfqpoint{2.784379in}{1.786231in}}%
\pgfpathlineto{\pgfqpoint{2.786105in}{1.791329in}}%
\pgfpathlineto{\pgfqpoint{2.786249in}{1.791289in}}%
\pgfpathlineto{\pgfqpoint{2.787040in}{1.790383in}}%
\pgfpathlineto{\pgfqpoint{2.787831in}{1.787188in}}%
\pgfpathlineto{\pgfqpoint{2.790276in}{1.760065in}}%
\pgfpathlineto{\pgfqpoint{2.792362in}{1.724765in}}%
\pgfpathlineto{\pgfqpoint{2.795383in}{1.660478in}}%
\pgfpathlineto{\pgfqpoint{2.796174in}{1.637462in}}%
\pgfpathlineto{\pgfqpoint{2.797109in}{1.622015in}}%
\pgfpathlineto{\pgfqpoint{2.797756in}{1.599673in}}%
\pgfpathlineto{\pgfqpoint{2.798835in}{1.589298in}}%
\pgfpathlineto{\pgfqpoint{2.799626in}{1.567713in}}%
\pgfpathlineto{\pgfqpoint{2.800561in}{1.555244in}}%
\pgfpathlineto{\pgfqpoint{2.801567in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{2.804013in}{1.534773in}}%
\pgfpathlineto{\pgfqpoint{2.804085in}{1.535492in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.542113in}}%
\pgfpathlineto{\pgfqpoint{2.806386in}{1.550012in}}%
\pgfpathlineto{\pgfqpoint{2.806961in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{2.808759in}{1.583488in}}%
\pgfpathlineto{\pgfqpoint{2.809191in}{1.592304in}}%
\pgfpathlineto{\pgfqpoint{2.809838in}{1.604002in}}%
\pgfpathlineto{\pgfqpoint{2.810917in}{1.615234in}}%
\pgfpathlineto{\pgfqpoint{2.811564in}{1.632025in}}%
\pgfpathlineto{\pgfqpoint{2.812643in}{1.643489in}}%
\pgfpathlineto{\pgfqpoint{2.813650in}{1.662138in}}%
\pgfpathlineto{\pgfqpoint{2.817389in}{1.689750in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.691494in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.690336in}}%
\pgfpathlineto{\pgfqpoint{2.821489in}{1.688804in}}%
\pgfpathlineto{\pgfqpoint{2.822999in}{1.689135in}}%
\pgfpathlineto{\pgfqpoint{2.824078in}{1.691419in}}%
\pgfpathlineto{\pgfqpoint{2.828177in}{1.702732in}}%
\pgfpathlineto{\pgfqpoint{2.828321in}{1.702034in}}%
\pgfpathlineto{\pgfqpoint{2.831773in}{1.690034in}}%
\pgfpathlineto{\pgfqpoint{2.832924in}{1.684904in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.681239in}}%
\pgfpathlineto{\pgfqpoint{2.833787in}{1.675559in}}%
\pgfpathlineto{\pgfqpoint{2.835081in}{1.671587in}}%
\pgfpathlineto{\pgfqpoint{2.835513in}{1.660527in}}%
\pgfpathlineto{\pgfqpoint{2.836807in}{1.654872in}}%
\pgfpathlineto{\pgfqpoint{2.837167in}{1.639831in}}%
\pgfpathlineto{\pgfqpoint{2.838030in}{1.634721in}}%
\pgfpathlineto{\pgfqpoint{2.838533in}{1.626349in}}%
\pgfpathlineto{\pgfqpoint{2.839540in}{1.608277in}}%
\pgfpathlineto{\pgfqpoint{2.841985in}{1.557611in}}%
\pgfpathlineto{\pgfqpoint{2.842776in}{1.535648in}}%
\pgfpathlineto{\pgfqpoint{2.843711in}{1.520647in}}%
\pgfpathlineto{\pgfqpoint{2.844431in}{1.497653in}}%
\pgfpathlineto{\pgfqpoint{2.845437in}{1.483556in}}%
\pgfpathlineto{\pgfqpoint{2.846157in}{1.463819in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.452633in}}%
\pgfpathlineto{\pgfqpoint{2.847883in}{1.439527in}}%
\pgfpathlineto{\pgfqpoint{2.848961in}{1.432569in}}%
\pgfpathlineto{\pgfqpoint{2.849177in}{1.432360in}}%
\pgfpathlineto{\pgfqpoint{2.849896in}{1.432610in}}%
\pgfpathlineto{\pgfqpoint{2.850615in}{1.434918in}}%
\pgfpathlineto{\pgfqpoint{2.851550in}{1.443928in}}%
\pgfpathlineto{\pgfqpoint{2.852413in}{1.457481in}}%
\pgfpathlineto{\pgfqpoint{2.853205in}{1.469200in}}%
\pgfpathlineto{\pgfqpoint{2.854068in}{1.485691in}}%
\pgfpathlineto{\pgfqpoint{2.855362in}{1.511809in}}%
\pgfpathlineto{\pgfqpoint{2.855794in}{1.522375in}}%
\pgfpathlineto{\pgfqpoint{2.856728in}{1.540888in}}%
\pgfpathlineto{\pgfqpoint{2.857520in}{1.546764in}}%
\pgfpathlineto{\pgfqpoint{2.858383in}{1.568528in}}%
\pgfpathlineto{\pgfqpoint{2.859246in}{1.578656in}}%
\pgfpathlineto{\pgfqpoint{2.860037in}{1.593948in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.603118in}}%
\pgfpathlineto{\pgfqpoint{2.862050in}{1.617245in}}%
\pgfpathlineto{\pgfqpoint{2.862698in}{1.621097in}}%
\pgfpathlineto{\pgfqpoint{2.863705in}{1.638347in}}%
\pgfpathlineto{\pgfqpoint{2.864424in}{1.642596in}}%
\pgfpathlineto{\pgfqpoint{2.865359in}{1.663469in}}%
\pgfpathlineto{\pgfqpoint{2.866150in}{1.668905in}}%
\pgfpathlineto{\pgfqpoint{2.867013in}{1.688323in}}%
\pgfpathlineto{\pgfqpoint{2.867876in}{1.692531in}}%
\pgfpathlineto{\pgfqpoint{2.868667in}{1.707271in}}%
\pgfpathlineto{\pgfqpoint{2.869602in}{1.710507in}}%
\pgfpathlineto{\pgfqpoint{2.870393in}{1.723700in}}%
\pgfpathlineto{\pgfqpoint{2.871328in}{1.730386in}}%
\pgfpathlineto{\pgfqpoint{2.872407in}{1.740954in}}%
\pgfpathlineto{\pgfqpoint{2.873054in}{1.743777in}}%
\pgfpathlineto{\pgfqpoint{2.873989in}{1.755098in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{1.757954in}}%
\pgfpathlineto{\pgfqpoint{2.875715in}{1.770471in}}%
\pgfpathlineto{\pgfqpoint{2.876506in}{1.774037in}}%
\pgfpathlineto{\pgfqpoint{2.877297in}{1.782808in}}%
\pgfpathlineto{\pgfqpoint{2.878304in}{1.785036in}}%
\pgfpathlineto{\pgfqpoint{2.878663in}{1.785490in}}%
\pgfpathlineto{\pgfqpoint{2.879023in}{1.785294in}}%
\pgfpathlineto{\pgfqpoint{2.880030in}{1.783889in}}%
\pgfpathlineto{\pgfqpoint{2.881037in}{1.778095in}}%
\pgfpathlineto{\pgfqpoint{2.881684in}{1.776083in}}%
\pgfpathlineto{\pgfqpoint{2.884345in}{1.740698in}}%
\pgfpathlineto{\pgfqpoint{2.885136in}{1.735545in}}%
\pgfpathlineto{\pgfqpoint{2.887941in}{1.667403in}}%
\pgfpathlineto{\pgfqpoint{2.888660in}{1.658759in}}%
\pgfpathlineto{\pgfqpoint{2.889523in}{1.628850in}}%
\pgfpathlineto{\pgfqpoint{2.890386in}{1.622702in}}%
\pgfpathlineto{\pgfqpoint{2.891249in}{1.604435in}}%
\pgfpathlineto{\pgfqpoint{2.892112in}{1.601329in}}%
\pgfpathlineto{\pgfqpoint{2.892831in}{1.593846in}}%
\pgfpathlineto{\pgfqpoint{2.894342in}{1.593768in}}%
\pgfpathlineto{\pgfqpoint{2.894342in}{1.594171in}}%
\pgfpathlineto{\pgfqpoint{2.894773in}{1.597336in}}%
\pgfpathlineto{\pgfqpoint{2.895564in}{1.599816in}}%
\pgfpathlineto{\pgfqpoint{2.896427in}{1.611977in}}%
\pgfpathlineto{\pgfqpoint{2.897290in}{1.615258in}}%
\pgfpathlineto{\pgfqpoint{2.898081in}{1.626802in}}%
\pgfpathlineto{\pgfqpoint{2.899016in}{1.629633in}}%
\pgfpathlineto{\pgfqpoint{2.899807in}{1.645229in}}%
\pgfpathlineto{\pgfqpoint{2.900742in}{1.651864in}}%
\pgfpathlineto{\pgfqpoint{2.901533in}{1.669510in}}%
\pgfpathlineto{\pgfqpoint{2.902468in}{1.677564in}}%
\pgfpathlineto{\pgfqpoint{2.903115in}{1.694291in}}%
\pgfpathlineto{\pgfqpoint{2.904194in}{1.700698in}}%
\pgfpathlineto{\pgfqpoint{2.904842in}{1.715881in}}%
\pgfpathlineto{\pgfqpoint{2.905920in}{1.721908in}}%
\pgfpathlineto{\pgfqpoint{2.906855in}{1.734313in}}%
\pgfpathlineto{\pgfqpoint{2.908150in}{1.738189in}}%
\pgfpathlineto{\pgfqpoint{2.908437in}{1.736924in}}%
\pgfpathlineto{\pgfqpoint{2.909372in}{1.735186in}}%
\pgfpathlineto{\pgfqpoint{2.910163in}{1.725328in}}%
\pgfpathlineto{\pgfqpoint{2.911098in}{1.720482in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.713462in}}%
\pgfpathlineto{\pgfqpoint{2.913615in}{1.686348in}}%
\pgfpathlineto{\pgfqpoint{2.914550in}{1.679890in}}%
\pgfpathlineto{\pgfqpoint{2.917499in}{1.647605in}}%
\pgfpathlineto{\pgfqpoint{2.918506in}{1.641211in}}%
\pgfpathlineto{\pgfqpoint{2.919225in}{1.631437in}}%
\pgfpathlineto{\pgfqpoint{2.920088in}{1.625312in}}%
\pgfpathlineto{\pgfqpoint{2.922965in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{1.605409in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{1.606135in}}%
\pgfpathlineto{\pgfqpoint{2.930085in}{1.623845in}}%
\pgfpathlineto{\pgfqpoint{2.930588in}{1.627590in}}%
\pgfpathlineto{\pgfqpoint{2.933033in}{1.649675in}}%
\pgfpathlineto{\pgfqpoint{2.935479in}{1.666391in}}%
\pgfpathlineto{\pgfqpoint{2.938211in}{1.670593in}}%
\pgfpathlineto{\pgfqpoint{2.940944in}{1.658476in}}%
\pgfpathlineto{\pgfqpoint{2.941951in}{1.648082in}}%
\pgfpathlineto{\pgfqpoint{2.942670in}{1.642676in}}%
\pgfpathlineto{\pgfqpoint{2.944109in}{1.637338in}}%
\pgfpathlineto{\pgfqpoint{2.944468in}{1.633687in}}%
\pgfpathlineto{\pgfqpoint{2.946338in}{1.628727in}}%
\pgfpathlineto{\pgfqpoint{2.951588in}{1.625549in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.623245in}}%
\pgfpathlineto{\pgfqpoint{2.953818in}{1.618139in}}%
\pgfpathlineto{\pgfqpoint{2.954753in}{1.614399in}}%
\pgfpathlineto{\pgfqpoint{2.955687in}{1.607995in}}%
\pgfpathlineto{\pgfqpoint{2.956479in}{1.604016in}}%
\pgfpathlineto{\pgfqpoint{2.957342in}{1.596469in}}%
\pgfpathlineto{\pgfqpoint{2.958205in}{1.592201in}}%
\pgfpathlineto{\pgfqpoint{2.958996in}{1.579768in}}%
\pgfpathlineto{\pgfqpoint{2.959931in}{1.570132in}}%
\pgfpathlineto{\pgfqpoint{2.960722in}{1.560928in}}%
\pgfpathlineto{\pgfqpoint{2.961657in}{1.551604in}}%
\pgfpathlineto{\pgfqpoint{2.962735in}{1.545139in}}%
\pgfpathlineto{\pgfqpoint{2.963383in}{1.542575in}}%
\pgfpathlineto{\pgfqpoint{2.964318in}{1.530650in}}%
\pgfpathlineto{\pgfqpoint{2.965109in}{1.527688in}}%
\pgfpathlineto{\pgfqpoint{2.966044in}{1.517317in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{1.514645in}}%
\pgfpathlineto{\pgfqpoint{2.967626in}{1.506048in}}%
\pgfpathlineto{\pgfqpoint{2.968561in}{1.503839in}}%
\pgfpathlineto{\pgfqpoint{2.969352in}{1.493073in}}%
\pgfpathlineto{\pgfqpoint{2.970287in}{1.490393in}}%
\pgfpathlineto{\pgfqpoint{2.971078in}{1.480750in}}%
\pgfpathlineto{\pgfqpoint{2.972013in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{2.972804in}{1.475395in}}%
\pgfpathlineto{\pgfqpoint{2.973739in}{1.475402in}}%
\pgfpathlineto{\pgfqpoint{2.973739in}{1.476122in}}%
\pgfpathlineto{\pgfqpoint{2.974530in}{1.479803in}}%
\pgfpathlineto{\pgfqpoint{2.975465in}{1.483999in}}%
\pgfpathlineto{\pgfqpoint{2.976256in}{1.491208in}}%
\pgfpathlineto{\pgfqpoint{2.977191in}{1.495300in}}%
\pgfpathlineto{\pgfqpoint{2.978270in}{1.502533in}}%
\pgfpathlineto{\pgfqpoint{2.978917in}{1.505290in}}%
\pgfpathlineto{\pgfqpoint{2.979924in}{1.511872in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.514356in}}%
\pgfpathlineto{\pgfqpoint{2.981434in}{1.516951in}}%
\pgfpathlineto{\pgfqpoint{2.982513in}{1.516057in}}%
\pgfpathlineto{\pgfqpoint{2.984886in}{1.513012in}}%
\pgfpathlineto{\pgfqpoint{2.986612in}{1.511524in}}%
\pgfpathlineto{\pgfqpoint{2.987547in}{1.510253in}}%
\pgfpathlineto{\pgfqpoint{2.988338in}{1.506621in}}%
\pgfpathlineto{\pgfqpoint{2.989273in}{1.503666in}}%
\pgfpathlineto{\pgfqpoint{2.989992in}{1.499291in}}%
\pgfpathlineto{\pgfqpoint{2.990999in}{1.496612in}}%
\pgfpathlineto{\pgfqpoint{2.991790in}{1.492204in}}%
\pgfpathlineto{\pgfqpoint{2.992725in}{1.489990in}}%
\pgfpathlineto{\pgfqpoint{2.993013in}{1.487585in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.486934in}}%
\pgfpathlineto{\pgfqpoint{2.994595in}{1.487826in}}%
\pgfpathlineto{\pgfqpoint{2.997903in}{1.502004in}}%
\pgfpathlineto{\pgfqpoint{2.998335in}{1.512212in}}%
\pgfpathlineto{\pgfqpoint{2.999629in}{1.516217in}}%
\pgfpathlineto{\pgfqpoint{3.000492in}{1.536553in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{1.540935in}}%
\pgfpathlineto{\pgfqpoint{3.002218in}{1.556880in}}%
\pgfpathlineto{\pgfqpoint{3.003081in}{1.561930in}}%
\pgfpathlineto{\pgfqpoint{3.003944in}{1.573606in}}%
\pgfpathlineto{\pgfqpoint{3.004807in}{1.578047in}}%
\pgfpathlineto{\pgfqpoint{3.005670in}{1.586825in}}%
\pgfpathlineto{\pgfqpoint{3.006533in}{1.589370in}}%
\pgfpathlineto{\pgfqpoint{3.007253in}{1.588293in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.586462in}}%
\pgfpathlineto{\pgfqpoint{3.008907in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{3.009985in}{1.572086in}}%
\pgfpathlineto{\pgfqpoint{3.010489in}{1.555501in}}%
\pgfpathlineto{\pgfqpoint{3.011711in}{1.549603in}}%
\pgfpathlineto{\pgfqpoint{3.012215in}{1.522437in}}%
\pgfpathlineto{\pgfqpoint{3.013222in}{1.515126in}}%
\pgfpathlineto{\pgfqpoint{3.015235in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{3.015883in}{1.452712in}}%
\pgfpathlineto{\pgfqpoint{3.016890in}{1.444781in}}%
\pgfpathlineto{\pgfqpoint{3.017249in}{1.428219in}}%
\pgfpathlineto{\pgfqpoint{3.018616in}{1.424081in}}%
\pgfpathlineto{\pgfqpoint{3.019479in}{1.407998in}}%
\pgfpathlineto{\pgfqpoint{3.020342in}{1.405115in}}%
\pgfpathlineto{\pgfqpoint{3.021205in}{1.396322in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.394378in}}%
\pgfpathlineto{\pgfqpoint{3.022931in}{1.391820in}}%
\pgfpathlineto{\pgfqpoint{3.023794in}{1.393038in}}%
\pgfpathlineto{\pgfqpoint{3.024657in}{1.400852in}}%
\pgfpathlineto{\pgfqpoint{3.025520in}{1.406718in}}%
\pgfpathlineto{\pgfqpoint{3.026167in}{1.426118in}}%
\pgfpathlineto{\pgfqpoint{3.027246in}{1.433142in}}%
\pgfpathlineto{\pgfqpoint{3.027893in}{1.465000in}}%
\pgfpathlineto{\pgfqpoint{3.028972in}{1.477992in}}%
\pgfpathlineto{\pgfqpoint{3.029403in}{1.509569in}}%
\pgfpathlineto{\pgfqpoint{3.030698in}{1.518660in}}%
\pgfpathlineto{\pgfqpoint{3.031561in}{1.556501in}}%
\pgfpathlineto{\pgfqpoint{3.032424in}{1.567129in}}%
\pgfpathlineto{\pgfqpoint{3.033287in}{1.587603in}}%
\pgfpathlineto{\pgfqpoint{3.034150in}{1.594288in}}%
\pgfpathlineto{\pgfqpoint{3.034941in}{1.606462in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{1.610305in}}%
\pgfpathlineto{\pgfqpoint{3.036739in}{1.618176in}}%
\pgfpathlineto{\pgfqpoint{3.037674in}{1.621525in}}%
\pgfpathlineto{\pgfqpoint{3.037890in}{1.621689in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.621677in}}%
\pgfpathlineto{\pgfqpoint{3.039328in}{1.621427in}}%
\pgfpathlineto{\pgfqpoint{3.039328in}{1.622010in}}%
\pgfpathlineto{\pgfqpoint{3.040622in}{1.626088in}}%
\pgfpathlineto{\pgfqpoint{3.041054in}{1.629458in}}%
\pgfpathlineto{\pgfqpoint{3.041629in}{1.637124in}}%
\pgfpathlineto{\pgfqpoint{3.042780in}{1.641831in}}%
\pgfpathlineto{\pgfqpoint{3.043643in}{1.653158in}}%
\pgfpathlineto{\pgfqpoint{3.044506in}{1.657347in}}%
\pgfpathlineto{\pgfqpoint{3.045369in}{1.669736in}}%
\pgfpathlineto{\pgfqpoint{3.046232in}{1.673670in}}%
\pgfpathlineto{\pgfqpoint{3.047095in}{1.687957in}}%
\pgfpathlineto{\pgfqpoint{3.047958in}{1.692321in}}%
\pgfpathlineto{\pgfqpoint{3.048821in}{1.696316in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{1.695334in}}%
\pgfpathlineto{\pgfqpoint{3.054862in}{1.673739in}}%
\pgfpathlineto{\pgfqpoint{3.055653in}{1.664415in}}%
\pgfpathlineto{\pgfqpoint{3.056588in}{1.659453in}}%
\pgfpathlineto{\pgfqpoint{3.057307in}{1.650431in}}%
\pgfpathlineto{\pgfqpoint{3.058314in}{1.645439in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.632835in}}%
\pgfpathlineto{\pgfqpoint{3.060040in}{1.627235in}}%
\pgfpathlineto{\pgfqpoint{3.060616in}{1.613755in}}%
\pgfpathlineto{\pgfqpoint{3.061766in}{1.608375in}}%
\pgfpathlineto{\pgfqpoint{3.062629in}{1.595126in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.590611in}}%
\pgfpathlineto{\pgfqpoint{3.064283in}{1.582025in}}%
\pgfpathlineto{\pgfqpoint{3.065218in}{1.577776in}}%
\pgfpathlineto{\pgfqpoint{3.065937in}{1.574894in}}%
\pgfpathlineto{\pgfqpoint{3.067664in}{1.575412in}}%
\pgfpathlineto{\pgfqpoint{3.068670in}{1.577100in}}%
\pgfpathlineto{\pgfqpoint{3.069533in}{1.581379in}}%
\pgfpathlineto{\pgfqpoint{3.070396in}{1.584437in}}%
\pgfpathlineto{\pgfqpoint{3.071259in}{1.592455in}}%
\pgfpathlineto{\pgfqpoint{3.072122in}{1.596832in}}%
\pgfpathlineto{\pgfqpoint{3.072914in}{1.607669in}}%
\pgfpathlineto{\pgfqpoint{3.073848in}{1.611911in}}%
\pgfpathlineto{\pgfqpoint{3.074640in}{1.620180in}}%
\pgfpathlineto{\pgfqpoint{3.075574in}{1.623046in}}%
\pgfpathlineto{\pgfqpoint{3.076366in}{1.628435in}}%
\pgfpathlineto{\pgfqpoint{3.077372in}{1.630335in}}%
\pgfpathlineto{\pgfqpoint{3.078092in}{1.631572in}}%
\pgfpathlineto{\pgfqpoint{3.079027in}{1.631818in}}%
\pgfpathlineto{\pgfqpoint{3.079098in}{1.630993in}}%
\pgfpathlineto{\pgfqpoint{3.079818in}{1.629434in}}%
\pgfpathlineto{\pgfqpoint{3.080753in}{1.627155in}}%
\pgfpathlineto{\pgfqpoint{3.081472in}{1.621109in}}%
\pgfpathlineto{\pgfqpoint{3.082479in}{1.618172in}}%
\pgfpathlineto{\pgfqpoint{3.083270in}{1.616922in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{1.616727in}}%
\pgfpathlineto{\pgfqpoint{3.084277in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{3.084708in}{1.618764in}}%
\pgfpathlineto{\pgfqpoint{3.085931in}{1.620557in}}%
\pgfpathlineto{\pgfqpoint{3.086722in}{1.626561in}}%
\pgfpathlineto{\pgfqpoint{3.087657in}{1.630342in}}%
\pgfpathlineto{\pgfqpoint{3.088448in}{1.639892in}}%
\pgfpathlineto{\pgfqpoint{3.089383in}{1.645288in}}%
\pgfpathlineto{\pgfqpoint{3.090174in}{1.652008in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.655972in}}%
\pgfpathlineto{\pgfqpoint{3.091900in}{1.662146in}}%
\pgfpathlineto{\pgfqpoint{3.092835in}{1.666774in}}%
\pgfpathlineto{\pgfqpoint{3.093482in}{1.673393in}}%
\pgfpathlineto{\pgfqpoint{3.094561in}{1.677175in}}%
\pgfpathlineto{\pgfqpoint{3.095352in}{1.681292in}}%
\pgfpathlineto{\pgfqpoint{3.096287in}{1.683616in}}%
\pgfpathlineto{\pgfqpoint{3.098804in}{1.692406in}}%
\pgfpathlineto{\pgfqpoint{3.099739in}{1.694968in}}%
\pgfpathlineto{\pgfqpoint{3.101033in}{1.696981in}}%
\pgfpathlineto{\pgfqpoint{3.102112in}{1.698960in}}%
\pgfpathlineto{\pgfqpoint{3.103407in}{1.701731in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.702139in}}%
\pgfpathlineto{\pgfqpoint{3.104989in}{1.701415in}}%
\pgfpathlineto{\pgfqpoint{3.105564in}{1.698820in}}%
\pgfpathlineto{\pgfqpoint{3.106427in}{1.696323in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{1.684846in}}%
\pgfpathlineto{\pgfqpoint{3.110814in}{1.663469in}}%
\pgfpathlineto{\pgfqpoint{3.111893in}{1.660299in}}%
\pgfpathlineto{\pgfqpoint{3.112540in}{1.657950in}}%
\pgfpathlineto{\pgfqpoint{3.113547in}{1.657552in}}%
\pgfpathlineto{\pgfqpoint{3.113619in}{1.658437in}}%
\pgfpathlineto{\pgfqpoint{3.114770in}{1.660447in}}%
\pgfpathlineto{\pgfqpoint{3.115992in}{1.664450in}}%
\pgfpathlineto{\pgfqpoint{3.117431in}{1.663964in}}%
\pgfpathlineto{\pgfqpoint{3.118797in}{1.660646in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{1.656060in}}%
\pgfpathlineto{\pgfqpoint{3.120451in}{1.652309in}}%
\pgfpathlineto{\pgfqpoint{3.121098in}{1.638012in}}%
\pgfpathlineto{\pgfqpoint{3.121818in}{1.629701in}}%
\pgfpathlineto{\pgfqpoint{3.122249in}{1.616644in}}%
\pgfpathlineto{\pgfqpoint{3.123400in}{1.597424in}}%
\pgfpathlineto{\pgfqpoint{3.125270in}{1.553130in}}%
\pgfpathlineto{\pgfqpoint{3.126061in}{1.532240in}}%
\pgfpathlineto{\pgfqpoint{3.134979in}{1.372611in}}%
\pgfpathlineto{\pgfqpoint{3.137280in}{1.370915in}}%
\pgfpathlineto{\pgfqpoint{3.137783in}{1.371500in}}%
\pgfpathlineto{\pgfqpoint{3.138431in}{1.377391in}}%
\pgfpathlineto{\pgfqpoint{3.139509in}{1.381103in}}%
\pgfpathlineto{\pgfqpoint{3.140157in}{1.393779in}}%
\pgfpathlineto{\pgfqpoint{3.141235in}{1.401018in}}%
\pgfpathlineto{\pgfqpoint{3.141883in}{1.423592in}}%
\pgfpathlineto{\pgfqpoint{3.142962in}{1.438964in}}%
\pgfpathlineto{\pgfqpoint{3.143609in}{1.464024in}}%
\pgfpathlineto{\pgfqpoint{3.144688in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{3.145263in}{1.509108in}}%
\pgfpathlineto{\pgfqpoint{3.146414in}{1.525850in}}%
\pgfpathlineto{\pgfqpoint{3.147061in}{1.551487in}}%
\pgfpathlineto{\pgfqpoint{3.148140in}{1.563431in}}%
\pgfpathlineto{\pgfqpoint{3.148787in}{1.577350in}}%
\pgfpathlineto{\pgfqpoint{3.149866in}{1.584002in}}%
\pgfpathlineto{\pgfqpoint{3.150513in}{1.591934in}}%
\pgfpathlineto{\pgfqpoint{3.152095in}{1.597729in}}%
\pgfpathlineto{\pgfqpoint{3.152814in}{1.598822in}}%
\pgfpathlineto{\pgfqpoint{3.153102in}{1.598800in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.598028in}}%
\pgfpathlineto{\pgfqpoint{3.155619in}{1.598471in}}%
\pgfpathlineto{\pgfqpoint{3.156554in}{1.600095in}}%
\pgfpathlineto{\pgfqpoint{3.158999in}{1.607166in}}%
\pgfpathlineto{\pgfqpoint{3.159934in}{1.611662in}}%
\pgfpathlineto{\pgfqpoint{3.160797in}{1.617368in}}%
\pgfpathlineto{\pgfqpoint{3.161876in}{1.621424in}}%
\pgfpathlineto{\pgfqpoint{3.162451in}{1.624560in}}%
\pgfpathlineto{\pgfqpoint{3.163170in}{1.624243in}}%
\pgfpathlineto{\pgfqpoint{3.164177in}{1.621065in}}%
\pgfpathlineto{\pgfqpoint{3.166622in}{1.599820in}}%
\pgfpathlineto{\pgfqpoint{3.167126in}{1.594203in}}%
\pgfpathlineto{\pgfqpoint{3.167845in}{1.580524in}}%
\pgfpathlineto{\pgfqpoint{3.168852in}{1.569624in}}%
\pgfpathlineto{\pgfqpoint{3.169499in}{1.554466in}}%
\pgfpathlineto{\pgfqpoint{3.170506in}{1.547271in}}%
\pgfpathlineto{\pgfqpoint{3.172304in}{1.517019in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{1.501384in}}%
\pgfpathlineto{\pgfqpoint{3.175972in}{1.468028in}}%
\pgfpathlineto{\pgfqpoint{3.178057in}{1.444057in}}%
\pgfpathlineto{\pgfqpoint{3.179855in}{1.426289in}}%
\pgfpathlineto{\pgfqpoint{3.180934in}{1.421817in}}%
\pgfpathlineto{\pgfqpoint{3.181725in}{1.411533in}}%
\pgfpathlineto{\pgfqpoint{3.182660in}{1.408227in}}%
\pgfpathlineto{\pgfqpoint{3.183955in}{1.406563in}}%
\pgfpathlineto{\pgfqpoint{3.184890in}{1.407848in}}%
\pgfpathlineto{\pgfqpoint{3.185681in}{1.409768in}}%
\pgfpathlineto{\pgfqpoint{3.186472in}{1.412516in}}%
\pgfpathlineto{\pgfqpoint{3.188342in}{1.428718in}}%
\pgfpathlineto{\pgfqpoint{3.190212in}{1.450373in}}%
\pgfpathlineto{\pgfqpoint{3.191290in}{1.455850in}}%
\pgfpathlineto{\pgfqpoint{3.191938in}{1.469556in}}%
\pgfpathlineto{\pgfqpoint{3.193016in}{1.475907in}}%
\pgfpathlineto{\pgfqpoint{3.193807in}{1.492653in}}%
\pgfpathlineto{\pgfqpoint{3.194742in}{1.498904in}}%
\pgfpathlineto{\pgfqpoint{3.195533in}{1.514021in}}%
\pgfpathlineto{\pgfqpoint{3.196468in}{1.521040in}}%
\pgfpathlineto{\pgfqpoint{3.197188in}{1.540441in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{1.554763in}}%
\pgfpathlineto{\pgfqpoint{3.205818in}{1.681263in}}%
\pgfpathlineto{\pgfqpoint{3.207328in}{1.684696in}}%
\pgfpathlineto{\pgfqpoint{3.208047in}{1.683368in}}%
\pgfpathlineto{\pgfqpoint{3.208551in}{1.680846in}}%
\pgfpathlineto{\pgfqpoint{3.209054in}{1.677118in}}%
\pgfpathlineto{\pgfqpoint{3.210996in}{1.652765in}}%
\pgfpathlineto{\pgfqpoint{3.212362in}{1.644388in}}%
\pgfpathlineto{\pgfqpoint{3.218403in}{1.577262in}}%
\pgfpathlineto{\pgfqpoint{3.224085in}{1.535081in}}%
\pgfpathlineto{\pgfqpoint{3.226314in}{1.534001in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.534933in}}%
\pgfpathlineto{\pgfqpoint{3.227537in}{1.536407in}}%
\pgfpathlineto{\pgfqpoint{3.228112in}{1.539893in}}%
\pgfpathlineto{\pgfqpoint{3.229910in}{1.550694in}}%
\pgfpathlineto{\pgfqpoint{3.231133in}{1.556784in}}%
\pgfpathlineto{\pgfqpoint{3.233218in}{1.566943in}}%
\pgfpathlineto{\pgfqpoint{3.233938in}{1.572586in}}%
\pgfpathlineto{\pgfqpoint{3.234944in}{1.576413in}}%
\pgfpathlineto{\pgfqpoint{3.235951in}{1.580512in}}%
\pgfpathlineto{\pgfqpoint{3.237318in}{1.583120in}}%
\pgfpathlineto{\pgfqpoint{3.237893in}{1.582207in}}%
\pgfpathlineto{\pgfqpoint{3.238468in}{1.579442in}}%
\pgfpathlineto{\pgfqpoint{3.240194in}{1.573662in}}%
\pgfpathlineto{\pgfqpoint{3.241057in}{1.568174in}}%
\pgfpathlineto{\pgfqpoint{3.241849in}{1.557583in}}%
\pgfpathlineto{\pgfqpoint{3.243790in}{1.533385in}}%
\pgfpathlineto{\pgfqpoint{3.245013in}{1.523888in}}%
\pgfpathlineto{\pgfqpoint{3.246523in}{1.508542in}}%
\pgfpathlineto{\pgfqpoint{3.248825in}{1.494575in}}%
\pgfpathlineto{\pgfqpoint{3.250479in}{1.491063in}}%
\pgfpathlineto{\pgfqpoint{3.251486in}{1.489006in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.488687in}}%
\pgfpathlineto{\pgfqpoint{3.252277in}{1.489829in}}%
\pgfpathlineto{\pgfqpoint{3.253427in}{1.492976in}}%
\pgfpathlineto{\pgfqpoint{3.253931in}{1.495248in}}%
\pgfpathlineto{\pgfqpoint{3.255153in}{1.501146in}}%
\pgfpathlineto{\pgfqpoint{3.255657in}{1.503972in}}%
\pgfpathlineto{\pgfqpoint{3.257527in}{1.523521in}}%
\pgfpathlineto{\pgfqpoint{3.258965in}{1.532211in}}%
\pgfpathlineto{\pgfqpoint{3.266876in}{1.611460in}}%
\pgfpathlineto{\pgfqpoint{3.267739in}{1.614206in}}%
\pgfpathlineto{\pgfqpoint{3.269105in}{1.617310in}}%
\pgfpathlineto{\pgfqpoint{3.269465in}{1.617362in}}%
\pgfpathlineto{\pgfqpoint{3.269537in}{1.616403in}}%
\pgfpathlineto{\pgfqpoint{3.270544in}{1.613281in}}%
\pgfpathlineto{\pgfqpoint{3.271191in}{1.611565in}}%
\pgfpathlineto{\pgfqpoint{3.272270in}{1.610099in}}%
\pgfpathlineto{\pgfqpoint{3.272989in}{1.611006in}}%
\pgfpathlineto{\pgfqpoint{3.276369in}{1.614333in}}%
\pgfpathlineto{\pgfqpoint{3.280612in}{1.621496in}}%
\pgfpathlineto{\pgfqpoint{3.283273in}{1.621561in}}%
\pgfpathlineto{\pgfqpoint{3.283273in}{1.620988in}}%
\pgfpathlineto{\pgfqpoint{3.284064in}{1.615749in}}%
\pgfpathlineto{\pgfqpoint{3.284999in}{1.610344in}}%
\pgfpathlineto{\pgfqpoint{3.286006in}{1.595549in}}%
\pgfpathlineto{\pgfqpoint{3.286725in}{1.589982in}}%
\pgfpathlineto{\pgfqpoint{3.287660in}{1.564306in}}%
\pgfpathlineto{\pgfqpoint{3.288451in}{1.557062in}}%
\pgfpathlineto{\pgfqpoint{3.289386in}{1.527913in}}%
\pgfpathlineto{\pgfqpoint{3.290177in}{1.521058in}}%
\pgfpathlineto{\pgfqpoint{3.290968in}{1.496911in}}%
\pgfpathlineto{\pgfqpoint{3.291903in}{1.491669in}}%
\pgfpathlineto{\pgfqpoint{3.292694in}{1.474231in}}%
\pgfpathlineto{\pgfqpoint{3.293701in}{1.467421in}}%
\pgfpathlineto{\pgfqpoint{3.294780in}{1.462179in}}%
\pgfpathlineto{\pgfqpoint{3.296866in}{1.462404in}}%
\pgfpathlineto{\pgfqpoint{3.297801in}{1.469284in}}%
\pgfpathlineto{\pgfqpoint{3.299455in}{1.485306in}}%
\pgfpathlineto{\pgfqpoint{3.301468in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{3.302260in}{1.534786in}}%
\pgfpathlineto{\pgfqpoint{3.304129in}{1.594985in}}%
\pgfpathlineto{\pgfqpoint{3.305712in}{1.624516in}}%
\pgfpathlineto{\pgfqpoint{3.306503in}{1.658342in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.668903in}}%
\pgfpathlineto{\pgfqpoint{3.308229in}{1.689922in}}%
\pgfpathlineto{\pgfqpoint{3.309164in}{1.697191in}}%
\pgfpathlineto{\pgfqpoint{3.309955in}{1.709327in}}%
\pgfpathlineto{\pgfqpoint{3.310962in}{1.712737in}}%
\pgfpathlineto{\pgfqpoint{3.311537in}{1.710935in}}%
\pgfpathlineto{\pgfqpoint{3.313694in}{1.694705in}}%
\pgfpathlineto{\pgfqpoint{3.314342in}{1.691309in}}%
\pgfpathlineto{\pgfqpoint{3.315277in}{1.677383in}}%
\pgfpathlineto{\pgfqpoint{3.316068in}{1.673377in}}%
\pgfpathlineto{\pgfqpoint{3.317003in}{1.652774in}}%
\pgfpathlineto{\pgfqpoint{3.317794in}{1.646451in}}%
\pgfpathlineto{\pgfqpoint{3.318729in}{1.620248in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{1.610367in}}%
\pgfpathlineto{\pgfqpoint{3.321390in}{1.568088in}}%
\pgfpathlineto{\pgfqpoint{3.322972in}{1.548821in}}%
\pgfpathlineto{\pgfqpoint{3.324051in}{1.525483in}}%
\pgfpathlineto{\pgfqpoint{3.324698in}{1.521532in}}%
\pgfpathlineto{\pgfqpoint{3.325777in}{1.510962in}}%
\pgfpathlineto{\pgfqpoint{3.328725in}{1.508688in}}%
\pgfpathlineto{\pgfqpoint{3.328869in}{1.509322in}}%
\pgfpathlineto{\pgfqpoint{3.330667in}{1.512419in}}%
\pgfpathlineto{\pgfqpoint{3.331602in}{1.513882in}}%
\pgfpathlineto{\pgfqpoint{3.333472in}{1.519312in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{3.335126in}{1.518489in}}%
\pgfpathlineto{\pgfqpoint{3.335845in}{1.516450in}}%
\pgfpathlineto{\pgfqpoint{3.336852in}{1.514020in}}%
\pgfpathlineto{\pgfqpoint{3.337859in}{1.509842in}}%
\pgfpathlineto{\pgfqpoint{3.338506in}{1.507613in}}%
\pgfpathlineto{\pgfqpoint{3.339513in}{1.504661in}}%
\pgfpathlineto{\pgfqpoint{3.340304in}{1.502982in}}%
\pgfpathlineto{\pgfqpoint{3.341167in}{1.502057in}}%
\pgfpathlineto{\pgfqpoint{3.342677in}{1.502963in}}%
\pgfpathlineto{\pgfqpoint{3.349438in}{1.543709in}}%
\pgfpathlineto{\pgfqpoint{3.351451in}{1.565596in}}%
\pgfpathlineto{\pgfqpoint{3.352890in}{1.576703in}}%
\pgfpathlineto{\pgfqpoint{3.353753in}{1.588188in}}%
\pgfpathlineto{\pgfqpoint{3.354688in}{1.600575in}}%
\pgfpathlineto{\pgfqpoint{3.355766in}{1.607764in}}%
\pgfpathlineto{\pgfqpoint{3.357636in}{1.630528in}}%
\pgfpathlineto{\pgfqpoint{3.358140in}{1.638018in}}%
\pgfpathlineto{\pgfqpoint{3.358787in}{1.642844in}}%
\pgfpathlineto{\pgfqpoint{3.359794in}{1.648002in}}%
\pgfpathlineto{\pgfqpoint{3.360513in}{1.654561in}}%
\pgfpathlineto{\pgfqpoint{3.361520in}{1.659416in}}%
\pgfpathlineto{\pgfqpoint{3.362455in}{1.662286in}}%
\pgfpathlineto{\pgfqpoint{3.364181in}{1.662295in}}%
\pgfpathlineto{\pgfqpoint{3.364972in}{1.659800in}}%
\pgfpathlineto{\pgfqpoint{3.366914in}{1.651531in}}%
\pgfpathlineto{\pgfqpoint{3.367921in}{1.647993in}}%
\pgfpathlineto{\pgfqpoint{3.369575in}{1.641214in}}%
\pgfpathlineto{\pgfqpoint{3.371444in}{1.633297in}}%
\pgfpathlineto{\pgfqpoint{3.371948in}{1.631239in}}%
\pgfpathlineto{\pgfqpoint{3.373027in}{1.626766in}}%
\pgfpathlineto{\pgfqpoint{3.374537in}{1.619045in}}%
\pgfpathlineto{\pgfqpoint{3.376551in}{1.616910in}}%
\pgfpathlineto{\pgfqpoint{3.376551in}{1.617029in}}%
\pgfpathlineto{\pgfqpoint{3.377126in}{1.617992in}}%
\pgfpathlineto{\pgfqpoint{3.377773in}{1.621561in}}%
\pgfpathlineto{\pgfqpoint{3.378780in}{1.626122in}}%
\pgfpathlineto{\pgfqpoint{3.381801in}{1.661353in}}%
\pgfpathlineto{\pgfqpoint{3.382808in}{1.670369in}}%
\pgfpathlineto{\pgfqpoint{3.383455in}{1.678456in}}%
\pgfpathlineto{\pgfqpoint{3.385181in}{1.684735in}}%
\pgfpathlineto{\pgfqpoint{3.386260in}{1.683148in}}%
\pgfpathlineto{\pgfqpoint{3.387051in}{1.679138in}}%
\pgfpathlineto{\pgfqpoint{3.387986in}{1.675184in}}%
\pgfpathlineto{\pgfqpoint{3.388777in}{1.666779in}}%
\pgfpathlineto{\pgfqpoint{3.389712in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{3.391581in}{1.639061in}}%
\pgfpathlineto{\pgfqpoint{3.394530in}{1.625050in}}%
\pgfpathlineto{\pgfqpoint{3.395537in}{1.625230in}}%
\pgfpathlineto{\pgfqpoint{3.395681in}{1.625783in}}%
\pgfpathlineto{\pgfqpoint{3.397263in}{1.628198in}}%
\pgfpathlineto{\pgfqpoint{3.398342in}{1.631293in}}%
\pgfpathlineto{\pgfqpoint{3.400068in}{1.635716in}}%
\pgfpathlineto{\pgfqpoint{3.400068in}{1.635575in}}%
\pgfpathlineto{\pgfqpoint{3.403016in}{1.634416in}}%
\pgfpathlineto{\pgfqpoint{3.403016in}{1.634634in}}%
\pgfpathlineto{\pgfqpoint{3.403736in}{1.636266in}}%
\pgfpathlineto{\pgfqpoint{3.405246in}{1.641331in}}%
\pgfpathlineto{\pgfqpoint{3.408410in}{1.654226in}}%
\pgfpathlineto{\pgfqpoint{3.409921in}{1.657061in}}%
\pgfpathlineto{\pgfqpoint{3.410424in}{1.656552in}}%
\pgfpathlineto{\pgfqpoint{3.410784in}{1.653819in}}%
\pgfpathlineto{\pgfqpoint{3.411647in}{1.652285in}}%
\pgfpathlineto{\pgfqpoint{3.413876in}{1.632461in}}%
\pgfpathlineto{\pgfqpoint{3.414883in}{1.615431in}}%
\pgfpathlineto{\pgfqpoint{3.417328in}{1.569020in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.554477in}}%
\pgfpathlineto{\pgfqpoint{3.419054in}{1.545313in}}%
\pgfpathlineto{\pgfqpoint{3.419629in}{1.524684in}}%
\pgfpathlineto{\pgfqpoint{3.420780in}{1.516331in}}%
\pgfpathlineto{\pgfqpoint{3.421355in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{1.492137in}}%
\pgfpathlineto{\pgfqpoint{3.423082in}{1.477759in}}%
\pgfpathlineto{\pgfqpoint{3.424232in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{3.424736in}{1.460733in}}%
\pgfpathlineto{\pgfqpoint{3.425958in}{1.456209in}}%
\pgfpathlineto{\pgfqpoint{3.426318in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{3.427684in}{1.444165in}}%
\pgfpathlineto{\pgfqpoint{3.427828in}{1.440867in}}%
\pgfpathlineto{\pgfqpoint{3.428044in}{1.440943in}}%
\pgfpathlineto{\pgfqpoint{3.429410in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{3.430417in}{1.450831in}}%
\pgfpathlineto{\pgfqpoint{3.431136in}{1.464178in}}%
\pgfpathlineto{\pgfqpoint{3.432503in}{1.475856in}}%
\pgfpathlineto{\pgfqpoint{3.432862in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{3.433438in}{1.498533in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.507916in}}%
\pgfpathlineto{\pgfqpoint{3.435092in}{1.527772in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{1.535128in}}%
\pgfpathlineto{\pgfqpoint{3.436818in}{1.550879in}}%
\pgfpathlineto{\pgfqpoint{3.438040in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{3.438544in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{3.439766in}{1.572786in}}%
\pgfpathlineto{\pgfqpoint{3.440198in}{1.580237in}}%
\pgfpathlineto{\pgfqpoint{3.441349in}{1.582726in}}%
\pgfpathlineto{\pgfqpoint{3.443578in}{1.589740in}}%
\pgfpathlineto{\pgfqpoint{3.444945in}{1.590287in}}%
\pgfpathlineto{\pgfqpoint{3.444945in}{1.589435in}}%
\pgfpathlineto{\pgfqpoint{3.446167in}{1.587369in}}%
\pgfpathlineto{\pgfqpoint{3.446671in}{1.585028in}}%
\pgfpathlineto{\pgfqpoint{3.447030in}{1.582138in}}%
\pgfpathlineto{\pgfqpoint{3.448397in}{1.580469in}}%
\pgfpathlineto{\pgfqpoint{3.449403in}{1.577094in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.575332in}}%
\pgfpathlineto{\pgfqpoint{3.451058in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{3.451849in}{1.571726in}}%
\pgfpathlineto{\pgfqpoint{3.452208in}{1.573033in}}%
\pgfpathlineto{\pgfqpoint{3.453575in}{1.575952in}}%
\pgfpathlineto{\pgfqpoint{3.454366in}{1.585349in}}%
\pgfpathlineto{\pgfqpoint{3.455301in}{1.589927in}}%
\pgfpathlineto{\pgfqpoint{3.456092in}{1.603184in}}%
\pgfpathlineto{\pgfqpoint{3.457027in}{1.607426in}}%
\pgfpathlineto{\pgfqpoint{3.457818in}{1.624710in}}%
\pgfpathlineto{\pgfqpoint{3.458753in}{1.630985in}}%
\pgfpathlineto{\pgfqpoint{3.459544in}{1.645347in}}%
\pgfpathlineto{\pgfqpoint{3.462205in}{1.659451in}}%
\pgfpathlineto{\pgfqpoint{3.462564in}{1.658876in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.657494in}}%
\pgfpathlineto{\pgfqpoint{3.464938in}{1.652013in}}%
\pgfpathlineto{\pgfqpoint{3.465657in}{1.649240in}}%
\pgfpathlineto{\pgfqpoint{3.466592in}{1.633628in}}%
\pgfpathlineto{\pgfqpoint{3.467383in}{1.628325in}}%
\pgfpathlineto{\pgfqpoint{3.468390in}{1.604191in}}%
\pgfpathlineto{\pgfqpoint{3.469109in}{1.593022in}}%
\pgfpathlineto{\pgfqpoint{3.470044in}{1.567468in}}%
\pgfpathlineto{\pgfqpoint{3.470835in}{1.556625in}}%
\pgfpathlineto{\pgfqpoint{3.471698in}{1.533535in}}%
\pgfpathlineto{\pgfqpoint{3.472561in}{1.522093in}}%
\pgfpathlineto{\pgfqpoint{3.473280in}{1.508367in}}%
\pgfpathlineto{\pgfqpoint{3.474287in}{1.502902in}}%
\pgfpathlineto{\pgfqpoint{3.475006in}{1.493292in}}%
\pgfpathlineto{\pgfqpoint{3.478890in}{1.488790in}}%
\pgfpathlineto{\pgfqpoint{3.479177in}{1.489053in}}%
\pgfpathlineto{\pgfqpoint{3.479465in}{1.490529in}}%
\pgfpathlineto{\pgfqpoint{3.480400in}{1.494683in}}%
\pgfpathlineto{\pgfqpoint{3.481191in}{1.498152in}}%
\pgfpathlineto{\pgfqpoint{3.482126in}{1.512042in}}%
\pgfpathlineto{\pgfqpoint{3.482917in}{1.522692in}}%
\pgfpathlineto{\pgfqpoint{3.483780in}{1.538560in}}%
\pgfpathlineto{\pgfqpoint{3.484643in}{1.548034in}}%
\pgfpathlineto{\pgfqpoint{3.485506in}{1.572343in}}%
\pgfpathlineto{\pgfqpoint{3.486369in}{1.587693in}}%
\pgfpathlineto{\pgfqpoint{3.487304in}{1.611381in}}%
\pgfpathlineto{\pgfqpoint{3.488095in}{1.629842in}}%
\pgfpathlineto{\pgfqpoint{3.488527in}{1.647830in}}%
\pgfpathlineto{\pgfqpoint{3.489821in}{1.654554in}}%
\pgfpathlineto{\pgfqpoint{3.490253in}{1.678139in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.685577in}}%
\pgfpathlineto{\pgfqpoint{3.491763in}{1.700247in}}%
\pgfpathlineto{\pgfqpoint{3.493273in}{1.704895in}}%
\pgfpathlineto{\pgfqpoint{3.494280in}{1.714421in}}%
\pgfpathlineto{\pgfqpoint{3.494999in}{1.718276in}}%
\pgfpathlineto{\pgfqpoint{3.495143in}{1.720535in}}%
\pgfpathlineto{\pgfqpoint{3.496725in}{1.721987in}}%
\pgfpathlineto{\pgfqpoint{3.497660in}{1.724007in}}%
\pgfpathlineto{\pgfqpoint{3.498955in}{1.723669in}}%
\pgfpathlineto{\pgfqpoint{3.500177in}{1.722321in}}%
\pgfpathlineto{\pgfqpoint{3.500825in}{1.716020in}}%
\pgfpathlineto{\pgfqpoint{3.501903in}{1.711628in}}%
\pgfpathlineto{\pgfqpoint{3.502335in}{1.697502in}}%
\pgfpathlineto{\pgfqpoint{3.503414in}{1.692197in}}%
\pgfpathlineto{\pgfqpoint{3.503629in}{1.676553in}}%
\pgfpathlineto{\pgfqpoint{3.504996in}{1.659560in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.645821in}}%
\pgfpathlineto{\pgfqpoint{3.505643in}{1.631623in}}%
\pgfpathlineto{\pgfqpoint{3.506794in}{1.624679in}}%
\pgfpathlineto{\pgfqpoint{3.507082in}{1.610612in}}%
\pgfpathlineto{\pgfqpoint{3.507945in}{1.591549in}}%
\pgfpathlineto{\pgfqpoint{3.508808in}{1.581387in}}%
\pgfpathlineto{\pgfqpoint{3.509527in}{1.559670in}}%
\pgfpathlineto{\pgfqpoint{3.510534in}{1.552038in}}%
\pgfpathlineto{\pgfqpoint{3.511253in}{1.535179in}}%
\pgfpathlineto{\pgfqpoint{3.512260in}{1.528961in}}%
\pgfpathlineto{\pgfqpoint{3.512907in}{1.516463in}}%
\pgfpathlineto{\pgfqpoint{3.513986in}{1.512823in}}%
\pgfpathlineto{\pgfqpoint{3.514921in}{1.508889in}}%
\pgfpathlineto{\pgfqpoint{3.517797in}{1.509292in}}%
\pgfpathlineto{\pgfqpoint{3.519236in}{1.510587in}}%
\pgfpathlineto{\pgfqpoint{3.519595in}{1.509664in}}%
\pgfpathlineto{\pgfqpoint{3.520890in}{1.507180in}}%
\pgfpathlineto{\pgfqpoint{3.521753in}{1.502246in}}%
\pgfpathlineto{\pgfqpoint{3.522616in}{1.499880in}}%
\pgfpathlineto{\pgfqpoint{3.522903in}{1.492914in}}%
\pgfpathlineto{\pgfqpoint{3.524342in}{1.489267in}}%
\pgfpathlineto{\pgfqpoint{3.524701in}{1.478932in}}%
\pgfpathlineto{\pgfqpoint{3.525636in}{1.475336in}}%
\pgfpathlineto{\pgfqpoint{3.526068in}{1.469809in}}%
\pgfpathlineto{\pgfqpoint{3.526859in}{1.460883in}}%
\pgfpathlineto{\pgfqpoint{3.527794in}{1.456061in}}%
\pgfpathlineto{\pgfqpoint{3.528585in}{1.454022in}}%
\pgfpathlineto{\pgfqpoint{3.529520in}{1.454326in}}%
\pgfpathlineto{\pgfqpoint{3.529520in}{1.454960in}}%
\pgfpathlineto{\pgfqpoint{3.531893in}{1.460063in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.461375in}}%
\pgfpathlineto{\pgfqpoint{3.533835in}{1.466295in}}%
\pgfpathlineto{\pgfqpoint{3.534698in}{1.468706in}}%
\pgfpathlineto{\pgfqpoint{3.535561in}{1.471701in}}%
\pgfpathlineto{\pgfqpoint{3.536496in}{1.473147in}}%
\pgfpathlineto{\pgfqpoint{3.537719in}{1.474332in}}%
\pgfpathlineto{\pgfqpoint{3.538222in}{1.475473in}}%
\pgfpathlineto{\pgfqpoint{3.538941in}{1.480274in}}%
\pgfpathlineto{\pgfqpoint{3.539876in}{1.483912in}}%
\pgfpathlineto{\pgfqpoint{3.540667in}{1.487852in}}%
\pgfpathlineto{\pgfqpoint{3.541602in}{1.487737in}}%
\pgfpathlineto{\pgfqpoint{3.541602in}{1.487070in}}%
\pgfpathlineto{\pgfqpoint{3.545054in}{1.447212in}}%
\pgfpathlineto{\pgfqpoint{3.545917in}{1.405009in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{1.384646in}}%
\pgfpathlineto{\pgfqpoint{3.547571in}{1.332999in}}%
\pgfpathlineto{\pgfqpoint{3.548506in}{1.308869in}}%
\pgfpathlineto{\pgfqpoint{3.549297in}{1.250568in}}%
\pgfpathlineto{\pgfqpoint{3.550232in}{1.216463in}}%
\pgfpathlineto{\pgfqpoint{3.551527in}{1.159237in}}%
\pgfpathlineto{\pgfqpoint{3.551958in}{1.135874in}}%
\pgfpathlineto{\pgfqpoint{3.552677in}{1.093660in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{1.075236in}}%
\pgfpathlineto{\pgfqpoint{3.554547in}{1.038566in}}%
\pgfpathlineto{\pgfqpoint{3.555410in}{1.027927in}}%
\pgfpathlineto{\pgfqpoint{3.556058in}{1.023221in}}%
\pgfpathlineto{\pgfqpoint{3.556273in}{1.023322in}}%
\pgfpathlineto{\pgfqpoint{3.557136in}{1.024584in}}%
\pgfpathlineto{\pgfqpoint{3.557927in}{1.039727in}}%
\pgfpathlineto{\pgfqpoint{3.558862in}{1.050067in}}%
\pgfpathlineto{\pgfqpoint{3.559582in}{1.084858in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.103587in}}%
\pgfpathlineto{\pgfqpoint{3.561451in}{1.161509in}}%
\pgfpathlineto{\pgfqpoint{3.562314in}{1.185096in}}%
\pgfpathlineto{\pgfqpoint{3.564256in}{1.299541in}}%
\pgfpathlineto{\pgfqpoint{3.565767in}{1.347642in}}%
\pgfpathlineto{\pgfqpoint{3.566558in}{1.402964in}}%
\pgfpathlineto{\pgfqpoint{3.567493in}{1.425733in}}%
\pgfpathlineto{\pgfqpoint{3.568284in}{1.474553in}}%
\pgfpathlineto{\pgfqpoint{3.569219in}{1.494295in}}%
\pgfpathlineto{\pgfqpoint{3.570010in}{1.539274in}}%
\pgfpathlineto{\pgfqpoint{3.570945in}{1.562376in}}%
\pgfpathlineto{\pgfqpoint{3.572239in}{1.597490in}}%
\pgfpathlineto{\pgfqpoint{3.572743in}{1.613054in}}%
\pgfpathlineto{\pgfqpoint{3.573318in}{1.626691in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.632912in}}%
\pgfpathlineto{\pgfqpoint{3.575835in}{1.641604in}}%
\pgfpathlineto{\pgfqpoint{3.576770in}{1.642276in}}%
\pgfpathlineto{\pgfqpoint{3.576986in}{1.641372in}}%
\pgfpathlineto{\pgfqpoint{3.577849in}{1.639222in}}%
\pgfpathlineto{\pgfqpoint{3.578712in}{1.634759in}}%
\pgfpathlineto{\pgfqpoint{3.579647in}{1.632389in}}%
\pgfpathlineto{\pgfqpoint{3.580222in}{1.631921in}}%
\pgfpathlineto{\pgfqpoint{3.580366in}{1.632171in}}%
\pgfpathlineto{\pgfqpoint{3.581301in}{1.633639in}}%
\pgfpathlineto{\pgfqpoint{3.582092in}{1.634172in}}%
\pgfpathlineto{\pgfqpoint{3.583027in}{1.635892in}}%
\pgfpathlineto{\pgfqpoint{3.584321in}{1.637382in}}%
\pgfpathlineto{\pgfqpoint{3.584825in}{1.639945in}}%
\pgfpathlineto{\pgfqpoint{3.585544in}{1.641782in}}%
\pgfpathlineto{\pgfqpoint{3.586479in}{1.645009in}}%
\pgfpathlineto{\pgfqpoint{3.587270in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.649469in}}%
\pgfpathlineto{\pgfqpoint{3.588852in}{1.653778in}}%
\pgfpathlineto{\pgfqpoint{3.589931in}{1.656554in}}%
\pgfpathlineto{\pgfqpoint{3.590578in}{1.662948in}}%
\pgfpathlineto{\pgfqpoint{3.591657in}{1.665845in}}%
\pgfpathlineto{\pgfqpoint{3.591729in}{1.666755in}}%
\pgfpathlineto{\pgfqpoint{3.592520in}{1.665413in}}%
\pgfpathlineto{\pgfqpoint{3.593383in}{1.663398in}}%
\pgfpathlineto{\pgfqpoint{3.594030in}{1.658681in}}%
\pgfpathlineto{\pgfqpoint{3.595109in}{1.655697in}}%
\pgfpathlineto{\pgfqpoint{3.595900in}{1.647091in}}%
\pgfpathlineto{\pgfqpoint{3.596835in}{1.642861in}}%
\pgfpathlineto{\pgfqpoint{3.597626in}{1.630886in}}%
\pgfpathlineto{\pgfqpoint{3.598561in}{1.623338in}}%
\pgfpathlineto{\pgfqpoint{3.599352in}{1.613706in}}%
\pgfpathlineto{\pgfqpoint{3.600287in}{1.608362in}}%
\pgfpathlineto{\pgfqpoint{3.601078in}{1.602703in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.600394in}}%
\pgfpathlineto{\pgfqpoint{3.602732in}{1.595626in}}%
\pgfpathlineto{\pgfqpoint{3.603739in}{1.592361in}}%
\pgfpathlineto{\pgfqpoint{3.604386in}{1.581471in}}%
\pgfpathlineto{\pgfqpoint{3.605465in}{1.575736in}}%
\pgfpathlineto{\pgfqpoint{3.606256in}{1.560117in}}%
\pgfpathlineto{\pgfqpoint{3.607191in}{1.552335in}}%
\pgfpathlineto{\pgfqpoint{3.608558in}{1.539617in}}%
\pgfpathlineto{\pgfqpoint{3.608989in}{1.533067in}}%
\pgfpathlineto{\pgfqpoint{3.609708in}{1.526168in}}%
\pgfpathlineto{\pgfqpoint{3.610715in}{1.520740in}}%
\pgfpathlineto{\pgfqpoint{3.611434in}{1.519645in}}%
\pgfpathlineto{\pgfqpoint{3.612441in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{3.612441in}{1.520706in}}%
\pgfpathlineto{\pgfqpoint{3.613088in}{1.522263in}}%
\pgfpathlineto{\pgfqpoint{3.614095in}{1.523784in}}%
\pgfpathlineto{\pgfqpoint{3.614958in}{1.531054in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.534527in}}%
\pgfpathlineto{\pgfqpoint{3.618195in}{1.562425in}}%
\pgfpathlineto{\pgfqpoint{3.619345in}{1.568459in}}%
\pgfpathlineto{\pgfqpoint{3.619921in}{1.572960in}}%
\pgfpathlineto{\pgfqpoint{3.621071in}{1.579580in}}%
\pgfpathlineto{\pgfqpoint{3.621647in}{1.584469in}}%
\pgfpathlineto{\pgfqpoint{3.622797in}{1.592130in}}%
\pgfpathlineto{\pgfqpoint{3.623373in}{1.597328in}}%
\pgfpathlineto{\pgfqpoint{3.624523in}{1.604688in}}%
\pgfpathlineto{\pgfqpoint{3.625099in}{1.609207in}}%
\pgfpathlineto{\pgfqpoint{3.627904in}{1.622673in}}%
\pgfpathlineto{\pgfqpoint{3.628551in}{1.627140in}}%
\pgfpathlineto{\pgfqpoint{3.629701in}{1.626832in}}%
\pgfpathlineto{\pgfqpoint{3.629701in}{1.626287in}}%
\pgfpathlineto{\pgfqpoint{3.630277in}{1.624090in}}%
\pgfpathlineto{\pgfqpoint{3.637828in}{1.576387in}}%
\pgfpathlineto{\pgfqpoint{3.641784in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.566467in}}%
\pgfpathlineto{\pgfqpoint{3.644229in}{1.562215in}}%
\pgfpathlineto{\pgfqpoint{3.645236in}{1.559887in}}%
\pgfpathlineto{\pgfqpoint{3.645883in}{1.561490in}}%
\pgfpathlineto{\pgfqpoint{3.646890in}{1.563752in}}%
\pgfpathlineto{\pgfqpoint{3.649335in}{1.577616in}}%
\pgfpathlineto{\pgfqpoint{3.650414in}{1.581552in}}%
\pgfpathlineto{\pgfqpoint{3.651061in}{1.585693in}}%
\pgfpathlineto{\pgfqpoint{3.652068in}{1.588932in}}%
\pgfpathlineto{\pgfqpoint{3.653362in}{1.594352in}}%
\pgfpathlineto{\pgfqpoint{3.654441in}{1.596571in}}%
\pgfpathlineto{\pgfqpoint{3.655520in}{1.597746in}}%
\pgfpathlineto{\pgfqpoint{3.656095in}{1.597695in}}%
\pgfpathlineto{\pgfqpoint{3.656311in}{1.597397in}}%
\pgfpathlineto{\pgfqpoint{3.657893in}{1.595978in}}%
\pgfpathlineto{\pgfqpoint{3.663934in}{1.582539in}}%
\pgfpathlineto{\pgfqpoint{3.665948in}{1.583139in}}%
\pgfpathlineto{\pgfqpoint{3.667027in}{1.585914in}}%
\pgfpathlineto{\pgfqpoint{3.668897in}{1.589804in}}%
\pgfpathlineto{\pgfqpoint{3.669975in}{1.588847in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{1.587649in}}%
\pgfpathlineto{\pgfqpoint{3.674578in}{1.579148in}}%
\pgfpathlineto{\pgfqpoint{3.676232in}{1.577561in}}%
\pgfpathlineto{\pgfqpoint{3.683208in}{1.534345in}}%
\pgfpathlineto{\pgfqpoint{3.684287in}{1.526313in}}%
\pgfpathlineto{\pgfqpoint{3.687308in}{1.492560in}}%
\pgfpathlineto{\pgfqpoint{3.688386in}{1.486644in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.476562in}}%
\pgfpathlineto{\pgfqpoint{3.691335in}{1.458230in}}%
\pgfpathlineto{\pgfqpoint{3.692342in}{1.452813in}}%
\pgfpathlineto{\pgfqpoint{3.694212in}{1.439347in}}%
\pgfpathlineto{\pgfqpoint{3.695794in}{1.430971in}}%
\pgfpathlineto{\pgfqpoint{3.696729in}{1.427631in}}%
\pgfpathlineto{\pgfqpoint{3.697017in}{1.427696in}}%
\pgfpathlineto{\pgfqpoint{3.698095in}{1.429990in}}%
\pgfpathlineto{\pgfqpoint{3.698886in}{1.434753in}}%
\pgfpathlineto{\pgfqpoint{3.699318in}{1.439748in}}%
\pgfpathlineto{\pgfqpoint{3.700037in}{1.450814in}}%
\pgfpathlineto{\pgfqpoint{3.700972in}{1.460569in}}%
\pgfpathlineto{\pgfqpoint{3.701763in}{1.476562in}}%
\pgfpathlineto{\pgfqpoint{3.702698in}{1.487087in}}%
\pgfpathlineto{\pgfqpoint{3.703705in}{1.505291in}}%
\pgfpathlineto{\pgfqpoint{3.705143in}{1.520111in}}%
\pgfpathlineto{\pgfqpoint{3.706294in}{1.531511in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{1.536145in}}%
\pgfpathlineto{\pgfqpoint{3.708811in}{1.538480in}}%
\pgfpathlineto{\pgfqpoint{3.709746in}{1.537411in}}%
\pgfpathlineto{\pgfqpoint{3.711328in}{1.535103in}}%
\pgfpathlineto{\pgfqpoint{3.712119in}{1.529402in}}%
\pgfpathlineto{\pgfqpoint{3.713054in}{1.526193in}}%
\pgfpathlineto{\pgfqpoint{3.713845in}{1.521778in}}%
\pgfpathlineto{\pgfqpoint{3.714780in}{1.518430in}}%
\pgfpathlineto{\pgfqpoint{3.715787in}{1.512767in}}%
\pgfpathlineto{\pgfqpoint{3.716506in}{1.510811in}}%
\pgfpathlineto{\pgfqpoint{3.717585in}{1.505943in}}%
\pgfpathlineto{\pgfqpoint{3.718232in}{1.504001in}}%
\pgfpathlineto{\pgfqpoint{3.719311in}{1.495717in}}%
\pgfpathlineto{\pgfqpoint{3.719958in}{1.493217in}}%
\pgfpathlineto{\pgfqpoint{3.720893in}{1.482919in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{1.479932in}}%
\pgfpathlineto{\pgfqpoint{3.722547in}{1.464933in}}%
\pgfpathlineto{\pgfqpoint{3.723410in}{1.460611in}}%
\pgfpathlineto{\pgfqpoint{3.724273in}{1.443079in}}%
\pgfpathlineto{\pgfqpoint{3.725136in}{1.439222in}}%
\pgfpathlineto{\pgfqpoint{3.725999in}{1.425239in}}%
\pgfpathlineto{\pgfqpoint{3.726862in}{1.420400in}}%
\pgfpathlineto{\pgfqpoint{3.727654in}{1.412723in}}%
\pgfpathlineto{\pgfqpoint{3.728589in}{1.410029in}}%
\pgfpathlineto{\pgfqpoint{3.729236in}{1.411367in}}%
\pgfpathlineto{\pgfqpoint{3.731681in}{1.426281in}}%
\pgfpathlineto{\pgfqpoint{3.732112in}{1.431726in}}%
\pgfpathlineto{\pgfqpoint{3.732832in}{1.435632in}}%
\pgfpathlineto{\pgfqpoint{3.733839in}{1.438052in}}%
\pgfpathlineto{\pgfqpoint{3.734486in}{1.438392in}}%
\pgfpathlineto{\pgfqpoint{3.734558in}{1.438141in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{1.435884in}}%
\pgfpathlineto{\pgfqpoint{3.736428in}{1.419726in}}%
\pgfpathlineto{\pgfqpoint{3.737219in}{1.413315in}}%
\pgfpathlineto{\pgfqpoint{3.738010in}{1.384950in}}%
\pgfpathlineto{\pgfqpoint{3.738945in}{1.377269in}}%
\pgfpathlineto{\pgfqpoint{3.739736in}{1.349378in}}%
\pgfpathlineto{\pgfqpoint{3.740743in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{3.741821in}{1.315618in}}%
\pgfpathlineto{\pgfqpoint{3.742397in}{1.308884in}}%
\pgfpathlineto{\pgfqpoint{3.743332in}{1.296989in}}%
\pgfpathlineto{\pgfqpoint{3.744123in}{1.294106in}}%
\pgfpathlineto{\pgfqpoint{3.745130in}{1.290258in}}%
\pgfpathlineto{\pgfqpoint{3.746640in}{1.290734in}}%
\pgfpathlineto{\pgfqpoint{3.748222in}{1.298015in}}%
\pgfpathlineto{\pgfqpoint{3.750092in}{1.317371in}}%
\pgfpathlineto{\pgfqpoint{3.751027in}{1.321143in}}%
\pgfpathlineto{\pgfqpoint{3.751818in}{1.341364in}}%
\pgfpathlineto{\pgfqpoint{3.752753in}{1.349660in}}%
\pgfpathlineto{\pgfqpoint{3.753544in}{1.370107in}}%
\pgfpathlineto{\pgfqpoint{3.754479in}{1.379002in}}%
\pgfpathlineto{\pgfqpoint{3.755270in}{1.400404in}}%
\pgfpathlineto{\pgfqpoint{3.756205in}{1.409772in}}%
\pgfpathlineto{\pgfqpoint{3.756996in}{1.432939in}}%
\pgfpathlineto{\pgfqpoint{3.758003in}{1.451501in}}%
\pgfpathlineto{\pgfqpoint{3.758938in}{1.464760in}}%
\pgfpathlineto{\pgfqpoint{3.759657in}{1.470202in}}%
\pgfpathlineto{\pgfqpoint{3.760664in}{1.491744in}}%
\pgfpathlineto{\pgfqpoint{3.761383in}{1.497251in}}%
\pgfpathlineto{\pgfqpoint{3.762318in}{1.515704in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.521657in}}%
\pgfpathlineto{\pgfqpoint{3.764044in}{1.529293in}}%
\pgfpathlineto{\pgfqpoint{3.764835in}{1.531998in}}%
\pgfpathlineto{\pgfqpoint{3.765770in}{1.535671in}}%
\pgfpathlineto{\pgfqpoint{3.766561in}{1.536614in}}%
\pgfpathlineto{\pgfqpoint{3.766633in}{1.535506in}}%
\pgfpathlineto{\pgfqpoint{3.769582in}{1.525685in}}%
\pgfpathlineto{\pgfqpoint{3.770013in}{1.523870in}}%
\pgfpathlineto{\pgfqpoint{3.770876in}{1.525756in}}%
\pgfpathlineto{\pgfqpoint{3.771739in}{1.529160in}}%
\pgfpathlineto{\pgfqpoint{3.772458in}{1.536473in}}%
\pgfpathlineto{\pgfqpoint{3.773465in}{1.540830in}}%
\pgfpathlineto{\pgfqpoint{3.774184in}{1.550837in}}%
\pgfpathlineto{\pgfqpoint{3.775191in}{1.557894in}}%
\pgfpathlineto{\pgfqpoint{3.776198in}{1.568163in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.572582in}}%
\pgfpathlineto{\pgfqpoint{3.777852in}{1.576570in}}%
\pgfpathlineto{\pgfqpoint{3.778643in}{1.576819in}}%
\pgfpathlineto{\pgfqpoint{3.778643in}{1.575707in}}%
\pgfpathlineto{\pgfqpoint{3.780154in}{1.572003in}}%
\pgfpathlineto{\pgfqpoint{3.780369in}{1.566935in}}%
\pgfpathlineto{\pgfqpoint{3.781808in}{1.561029in}}%
\pgfpathlineto{\pgfqpoint{3.782095in}{1.553878in}}%
\pgfpathlineto{\pgfqpoint{3.782958in}{1.541585in}}%
\pgfpathlineto{\pgfqpoint{3.783821in}{1.531892in}}%
\pgfpathlineto{\pgfqpoint{3.784684in}{1.507349in}}%
\pgfpathlineto{\pgfqpoint{3.785547in}{1.495175in}}%
\pgfpathlineto{\pgfqpoint{3.786410in}{1.465519in}}%
\pgfpathlineto{\pgfqpoint{3.787273in}{1.446623in}}%
\pgfpathlineto{\pgfqpoint{3.787993in}{1.415491in}}%
\pgfpathlineto{\pgfqpoint{3.789000in}{1.393942in}}%
\pgfpathlineto{\pgfqpoint{3.789647in}{1.361849in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.341483in}}%
\pgfpathlineto{\pgfqpoint{3.791660in}{1.308247in}}%
\pgfpathlineto{\pgfqpoint{3.792452in}{1.296165in}}%
\pgfpathlineto{\pgfqpoint{3.793315in}{1.273403in}}%
\pgfpathlineto{\pgfqpoint{3.794178in}{1.263371in}}%
\pgfpathlineto{\pgfqpoint{3.794897in}{1.257014in}}%
\pgfpathlineto{\pgfqpoint{3.795904in}{1.254608in}}%
\pgfpathlineto{\pgfqpoint{3.796551in}{1.256311in}}%
\pgfpathlineto{\pgfqpoint{3.797630in}{1.263538in}}%
\pgfpathlineto{\pgfqpoint{3.798349in}{1.273538in}}%
\pgfpathlineto{\pgfqpoint{3.799356in}{1.280190in}}%
\pgfpathlineto{\pgfqpoint{3.800147in}{1.295484in}}%
\pgfpathlineto{\pgfqpoint{3.801082in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{3.801729in}{1.314657in}}%
\pgfpathlineto{\pgfqpoint{3.802808in}{1.320632in}}%
\pgfpathlineto{\pgfqpoint{3.803887in}{1.336160in}}%
\pgfpathlineto{\pgfqpoint{3.808130in}{1.362849in}}%
\pgfpathlineto{\pgfqpoint{3.808202in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{3.809712in}{1.361256in}}%
\pgfpathlineto{\pgfqpoint{3.809856in}{1.360933in}}%
\pgfpathlineto{\pgfqpoint{3.810647in}{1.361255in}}%
\pgfpathlineto{\pgfqpoint{3.811438in}{1.362706in}}%
\pgfpathlineto{\pgfqpoint{3.812229in}{1.367599in}}%
\pgfpathlineto{\pgfqpoint{3.813164in}{1.371095in}}%
\pgfpathlineto{\pgfqpoint{3.813955in}{1.381936in}}%
\pgfpathlineto{\pgfqpoint{3.814890in}{1.389182in}}%
\pgfpathlineto{\pgfqpoint{3.815250in}{1.400642in}}%
\pgfpathlineto{\pgfqpoint{3.816616in}{1.405987in}}%
\pgfpathlineto{\pgfqpoint{3.816832in}{1.417235in}}%
\pgfpathlineto{\pgfqpoint{3.817910in}{1.420142in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.424025in}}%
\pgfpathlineto{\pgfqpoint{3.819421in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{3.821794in}{1.443776in}}%
\pgfpathlineto{\pgfqpoint{3.822657in}{1.452902in}}%
\pgfpathlineto{\pgfqpoint{3.823520in}{1.460666in}}%
\pgfpathlineto{\pgfqpoint{3.824311in}{1.473089in}}%
\pgfpathlineto{\pgfqpoint{3.825246in}{1.481261in}}%
\pgfpathlineto{\pgfqpoint{3.825462in}{1.492749in}}%
\pgfpathlineto{\pgfqpoint{3.826613in}{1.496229in}}%
\pgfpathlineto{\pgfqpoint{3.827116in}{1.503306in}}%
\pgfpathlineto{\pgfqpoint{3.828051in}{1.504745in}}%
\pgfpathlineto{\pgfqpoint{3.828698in}{1.505643in}}%
\pgfpathlineto{\pgfqpoint{3.828698in}{1.504592in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{1.470933in}}%
\pgfpathlineto{\pgfqpoint{3.835171in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{3.835602in}{1.438266in}}%
\pgfpathlineto{\pgfqpoint{3.836321in}{1.430843in}}%
\pgfpathlineto{\pgfqpoint{3.837328in}{1.427020in}}%
\pgfpathlineto{\pgfqpoint{3.837616in}{1.421138in}}%
\pgfpathlineto{\pgfqpoint{3.839054in}{1.418056in}}%
\pgfpathlineto{\pgfqpoint{3.839342in}{1.415788in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{1.413412in}}%
\pgfpathlineto{\pgfqpoint{3.846246in}{1.407679in}}%
\pgfpathlineto{\pgfqpoint{3.847469in}{1.404876in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{1.396234in}}%
\pgfpathlineto{\pgfqpoint{3.854804in}{1.300429in}}%
\pgfpathlineto{\pgfqpoint{3.856315in}{1.299894in}}%
\pgfpathlineto{\pgfqpoint{3.856315in}{1.300402in}}%
\pgfpathlineto{\pgfqpoint{3.857106in}{1.305146in}}%
\pgfpathlineto{\pgfqpoint{3.858041in}{1.311156in}}%
\pgfpathlineto{\pgfqpoint{3.858256in}{1.320129in}}%
\pgfpathlineto{\pgfqpoint{3.859335in}{1.323489in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{1.329041in}}%
\pgfpathlineto{\pgfqpoint{3.860845in}{1.340081in}}%
\pgfpathlineto{\pgfqpoint{3.861637in}{1.356253in}}%
\pgfpathlineto{\pgfqpoint{3.862356in}{1.364721in}}%
\pgfpathlineto{\pgfqpoint{3.863219in}{1.376834in}}%
\pgfpathlineto{\pgfqpoint{3.864082in}{1.396047in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{1.410193in}}%
\pgfpathlineto{\pgfqpoint{3.865808in}{1.433523in}}%
\pgfpathlineto{\pgfqpoint{3.866671in}{1.450022in}}%
\pgfpathlineto{\pgfqpoint{3.867678in}{1.474537in}}%
\pgfpathlineto{\pgfqpoint{3.872065in}{1.534687in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.536179in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.535384in}}%
\pgfpathlineto{\pgfqpoint{3.875301in}{1.524797in}}%
\pgfpathlineto{\pgfqpoint{3.878897in}{1.477699in}}%
\pgfpathlineto{\pgfqpoint{3.885873in}{1.383136in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.382114in}}%
\pgfpathlineto{\pgfqpoint{3.887527in}{1.382971in}}%
\pgfpathlineto{\pgfqpoint{3.888606in}{1.384870in}}%
\pgfpathlineto{\pgfqpoint{3.892633in}{1.436220in}}%
\pgfpathlineto{\pgfqpoint{3.893856in}{1.451689in}}%
\pgfpathlineto{\pgfqpoint{3.894287in}{1.458947in}}%
\pgfpathlineto{\pgfqpoint{3.895582in}{1.473252in}}%
\pgfpathlineto{\pgfqpoint{3.896085in}{1.479285in}}%
\pgfpathlineto{\pgfqpoint{3.897308in}{1.484281in}}%
\pgfpathlineto{\pgfqpoint{3.897883in}{1.486344in}}%
\pgfpathlineto{\pgfqpoint{3.899465in}{1.487056in}}%
\pgfpathlineto{\pgfqpoint{3.900184in}{1.483783in}}%
\pgfpathlineto{\pgfqpoint{3.900760in}{1.480620in}}%
\pgfpathlineto{\pgfqpoint{3.904715in}{1.437731in}}%
\pgfpathlineto{\pgfqpoint{3.906657in}{1.411052in}}%
\pgfpathlineto{\pgfqpoint{3.908095in}{1.395792in}}%
\pgfpathlineto{\pgfqpoint{3.909893in}{1.372347in}}%
\pgfpathlineto{\pgfqpoint{3.911044in}{1.366566in}}%
\pgfpathlineto{\pgfqpoint{3.912267in}{1.358627in}}%
\pgfpathlineto{\pgfqpoint{3.913345in}{1.357417in}}%
\pgfpathlineto{\pgfqpoint{3.913921in}{1.358435in}}%
\pgfpathlineto{\pgfqpoint{3.914496in}{1.360377in}}%
\pgfpathlineto{\pgfqpoint{3.920250in}{1.450794in}}%
\pgfpathlineto{\pgfqpoint{3.923845in}{1.525575in}}%
\pgfpathlineto{\pgfqpoint{3.925356in}{1.539394in}}%
\pgfpathlineto{\pgfqpoint{3.926506in}{1.544310in}}%
\pgfpathlineto{\pgfqpoint{3.926578in}{1.544065in}}%
\pgfpathlineto{\pgfqpoint{3.928880in}{1.531158in}}%
\pgfpathlineto{\pgfqpoint{3.929958in}{1.524362in}}%
\pgfpathlineto{\pgfqpoint{3.931253in}{1.514209in}}%
\pgfpathlineto{\pgfqpoint{3.932332in}{1.509609in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{1.505584in}}%
\pgfpathlineto{\pgfqpoint{3.935424in}{1.500132in}}%
\pgfpathlineto{\pgfqpoint{3.939236in}{1.496997in}}%
\pgfpathlineto{\pgfqpoint{3.939236in}{1.497609in}}%
\pgfpathlineto{\pgfqpoint{3.940315in}{1.499519in}}%
\pgfpathlineto{\pgfqpoint{3.948513in}{1.561716in}}%
\pgfpathlineto{\pgfqpoint{3.949592in}{1.567215in}}%
\pgfpathlineto{\pgfqpoint{3.950671in}{1.575414in}}%
\pgfpathlineto{\pgfqpoint{3.953691in}{1.593933in}}%
\pgfpathlineto{\pgfqpoint{3.955849in}{1.595961in}}%
\pgfpathlineto{\pgfqpoint{3.956065in}{1.595113in}}%
\pgfpathlineto{\pgfqpoint{3.956496in}{1.592919in}}%
\pgfpathlineto{\pgfqpoint{3.957575in}{1.589881in}}%
\pgfpathlineto{\pgfqpoint{3.962897in}{1.524196in}}%
\pgfpathlineto{\pgfqpoint{3.963400in}{1.518404in}}%
\pgfpathlineto{\pgfqpoint{3.964479in}{1.508376in}}%
\pgfpathlineto{\pgfqpoint{3.966349in}{1.485437in}}%
\pgfpathlineto{\pgfqpoint{3.969154in}{1.471879in}}%
\pgfpathlineto{\pgfqpoint{3.969226in}{1.472274in}}%
\pgfpathlineto{\pgfqpoint{3.969801in}{1.473967in}}%
\pgfpathlineto{\pgfqpoint{3.970304in}{1.477241in}}%
\pgfpathlineto{\pgfqpoint{3.972606in}{1.507363in}}%
\pgfpathlineto{\pgfqpoint{3.974332in}{1.540255in}}%
\pgfpathlineto{\pgfqpoint{3.975482in}{1.553340in}}%
\pgfpathlineto{\pgfqpoint{3.976561in}{1.563796in}}%
\pgfpathlineto{\pgfqpoint{3.977784in}{1.568353in}}%
\pgfpathlineto{\pgfqpoint{3.977856in}{1.568129in}}%
\pgfpathlineto{\pgfqpoint{3.978575in}{1.566299in}}%
\pgfpathlineto{\pgfqpoint{3.979294in}{1.561532in}}%
\pgfpathlineto{\pgfqpoint{3.981164in}{1.540257in}}%
\pgfpathlineto{\pgfqpoint{3.982962in}{1.511610in}}%
\pgfpathlineto{\pgfqpoint{3.983609in}{1.503970in}}%
\pgfpathlineto{\pgfqpoint{3.984688in}{1.485665in}}%
\pgfpathlineto{\pgfqpoint{3.985623in}{1.466762in}}%
\pgfpathlineto{\pgfqpoint{3.988140in}{1.400943in}}%
\pgfpathlineto{\pgfqpoint{3.988859in}{1.375535in}}%
\pgfpathlineto{\pgfqpoint{3.989794in}{1.353908in}}%
\pgfpathlineto{\pgfqpoint{3.991664in}{1.285064in}}%
\pgfpathlineto{\pgfqpoint{3.992743in}{1.263588in}}%
\pgfpathlineto{\pgfqpoint{3.993822in}{1.243606in}}%
\pgfpathlineto{\pgfqpoint{3.995116in}{1.224078in}}%
\pgfpathlineto{\pgfqpoint{3.996770in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{3.997346in}{1.219620in}}%
\pgfpathlineto{\pgfqpoint{4.000222in}{1.245784in}}%
\pgfpathlineto{\pgfqpoint{4.001157in}{1.262826in}}%
\pgfpathlineto{\pgfqpoint{4.009500in}{1.346952in}}%
\pgfpathlineto{\pgfqpoint{4.011729in}{1.353596in}}%
\pgfpathlineto{\pgfqpoint{4.014534in}{1.369243in}}%
\pgfpathlineto{\pgfqpoint{4.015325in}{1.377988in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.385520in}}%
\pgfpathlineto{\pgfqpoint{4.017554in}{1.396806in}}%
\pgfpathlineto{\pgfqpoint{4.018633in}{1.401216in}}%
\pgfpathlineto{\pgfqpoint{4.020935in}{1.406169in}}%
\pgfpathlineto{\pgfqpoint{4.022661in}{1.407379in}}%
\pgfpathlineto{\pgfqpoint{4.026113in}{1.423281in}}%
\pgfpathlineto{\pgfqpoint{4.026760in}{1.431871in}}%
\pgfpathlineto{\pgfqpoint{4.027767in}{1.438558in}}%
\pgfpathlineto{\pgfqpoint{4.028486in}{1.447986in}}%
\pgfpathlineto{\pgfqpoint{4.029493in}{1.454068in}}%
\pgfpathlineto{\pgfqpoint{4.030212in}{1.463841in}}%
\pgfpathlineto{\pgfqpoint{4.031075in}{1.470191in}}%
\pgfpathlineto{\pgfqpoint{4.033520in}{1.483336in}}%
\pgfpathlineto{\pgfqpoint{4.034815in}{1.484797in}}%
\pgfpathlineto{\pgfqpoint{4.036397in}{1.483928in}}%
\pgfpathlineto{\pgfqpoint{4.039921in}{1.463190in}}%
\pgfpathlineto{\pgfqpoint{4.041719in}{1.445374in}}%
\pgfpathlineto{\pgfqpoint{4.042510in}{1.438283in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.423319in}}%
\pgfpathlineto{\pgfqpoint{4.044739in}{1.411143in}}%
\pgfpathlineto{\pgfqpoint{4.046825in}{1.383798in}}%
\pgfpathlineto{\pgfqpoint{4.048120in}{1.373807in}}%
\pgfpathlineto{\pgfqpoint{4.049054in}{1.368468in}}%
\pgfpathlineto{\pgfqpoint{4.050277in}{1.364818in}}%
\pgfpathlineto{\pgfqpoint{4.051428in}{1.365558in}}%
\pgfpathlineto{\pgfqpoint{4.053154in}{1.372366in}}%
\pgfpathlineto{\pgfqpoint{4.054233in}{1.379909in}}%
\pgfpathlineto{\pgfqpoint{4.056246in}{1.400652in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.413405in}}%
\pgfpathlineto{\pgfqpoint{4.058691in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{4.062431in}{1.456477in}}%
\pgfpathlineto{\pgfqpoint{4.065739in}{1.460451in}}%
\pgfpathlineto{\pgfqpoint{4.065739in}{1.460203in}}%
\pgfpathlineto{\pgfqpoint{4.067106in}{1.458453in}}%
\pgfpathlineto{\pgfqpoint{4.067609in}{1.457000in}}%
\pgfpathlineto{\pgfqpoint{4.068185in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{4.070989in}{1.426650in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{1.420028in}}%
\pgfpathlineto{\pgfqpoint{4.073435in}{1.384040in}}%
\pgfpathlineto{\pgfqpoint{4.074441in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{4.075520in}{1.341462in}}%
\pgfpathlineto{\pgfqpoint{4.076167in}{1.329402in}}%
\pgfpathlineto{\pgfqpoint{4.077965in}{1.283570in}}%
\pgfpathlineto{\pgfqpoint{4.078397in}{1.271152in}}%
\pgfpathlineto{\pgfqpoint{4.079620in}{1.242686in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{1.230931in}}%
\pgfpathlineto{\pgfqpoint{4.081417in}{1.202738in}}%
\pgfpathlineto{\pgfqpoint{4.081993in}{1.190822in}}%
\pgfpathlineto{\pgfqpoint{4.083143in}{1.175524in}}%
\pgfpathlineto{\pgfqpoint{4.085445in}{1.162796in}}%
\pgfpathlineto{\pgfqpoint{4.086452in}{1.164739in}}%
\pgfpathlineto{\pgfqpoint{4.090479in}{1.230736in}}%
\pgfpathlineto{\pgfqpoint{4.091054in}{1.253474in}}%
\pgfpathlineto{\pgfqpoint{4.091702in}{1.266549in}}%
\pgfpathlineto{\pgfqpoint{4.092349in}{1.292170in}}%
\pgfpathlineto{\pgfqpoint{4.093356in}{1.304398in}}%
\pgfpathlineto{\pgfqpoint{4.095226in}{1.349552in}}%
\pgfpathlineto{\pgfqpoint{4.096808in}{1.364763in}}%
\pgfpathlineto{\pgfqpoint{4.098102in}{1.372390in}}%
\pgfpathlineto{\pgfqpoint{4.098606in}{1.372091in}}%
\pgfpathlineto{\pgfqpoint{4.098678in}{1.371742in}}%
\pgfpathlineto{\pgfqpoint{4.099181in}{1.370056in}}%
\pgfpathlineto{\pgfqpoint{4.100260in}{1.365255in}}%
\pgfpathlineto{\pgfqpoint{4.105150in}{1.294651in}}%
\pgfpathlineto{\pgfqpoint{4.106085in}{1.280134in}}%
\pgfpathlineto{\pgfqpoint{4.106876in}{1.271669in}}%
\pgfpathlineto{\pgfqpoint{4.107811in}{1.261831in}}%
\pgfpathlineto{\pgfqpoint{4.108530in}{1.257901in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{1.254043in}}%
\pgfpathlineto{\pgfqpoint{4.111263in}{1.255259in}}%
\pgfpathlineto{\pgfqpoint{4.112342in}{1.259157in}}%
\pgfpathlineto{\pgfqpoint{4.122842in}{1.422647in}}%
\pgfpathlineto{\pgfqpoint{4.123705in}{1.430398in}}%
\pgfpathlineto{\pgfqpoint{4.127373in}{1.446945in}}%
\pgfpathlineto{\pgfqpoint{4.133702in}{1.434870in}}%
\pgfpathlineto{\pgfqpoint{4.134781in}{1.426615in}}%
\pgfpathlineto{\pgfqpoint{4.138448in}{1.375466in}}%
\pgfpathlineto{\pgfqpoint{4.139383in}{1.361924in}}%
\pgfpathlineto{\pgfqpoint{4.140174in}{1.341133in}}%
\pgfpathlineto{\pgfqpoint{4.141109in}{1.327666in}}%
\pgfpathlineto{\pgfqpoint{4.141900in}{1.308910in}}%
\pgfpathlineto{\pgfqpoint{4.142835in}{1.296646in}}%
\pgfpathlineto{\pgfqpoint{4.143554in}{1.279093in}}%
\pgfpathlineto{\pgfqpoint{4.144561in}{1.268391in}}%
\pgfpathlineto{\pgfqpoint{4.145281in}{1.253963in}}%
\pgfpathlineto{\pgfqpoint{4.146287in}{1.245850in}}%
\pgfpathlineto{\pgfqpoint{4.147007in}{1.235894in}}%
\pgfpathlineto{\pgfqpoint{4.148013in}{1.230281in}}%
\pgfpathlineto{\pgfqpoint{4.148661in}{1.226129in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{1.225200in}}%
\pgfpathlineto{\pgfqpoint{4.149883in}{1.225968in}}%
\pgfpathlineto{\pgfqpoint{4.150531in}{1.227787in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{1.230938in}}%
\pgfpathlineto{\pgfqpoint{4.152257in}{1.236815in}}%
\pgfpathlineto{\pgfqpoint{4.153191in}{1.241498in}}%
\pgfpathlineto{\pgfqpoint{4.153911in}{1.250423in}}%
\pgfpathlineto{\pgfqpoint{4.154558in}{1.257369in}}%
\pgfpathlineto{\pgfqpoint{4.154989in}{1.268299in}}%
\pgfpathlineto{\pgfqpoint{4.161822in}{1.428414in}}%
\pgfpathlineto{\pgfqpoint{4.162541in}{1.446907in}}%
\pgfpathlineto{\pgfqpoint{4.163044in}{1.460555in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.478564in}}%
\pgfpathlineto{\pgfqpoint{4.167144in}{1.568249in}}%
\pgfpathlineto{\pgfqpoint{4.168726in}{1.581921in}}%
\pgfpathlineto{\pgfqpoint{4.169445in}{1.590403in}}%
\pgfpathlineto{\pgfqpoint{4.171674in}{1.594286in}}%
\pgfpathlineto{\pgfqpoint{4.172178in}{1.592910in}}%
\pgfpathlineto{\pgfqpoint{4.172825in}{1.590259in}}%
\pgfpathlineto{\pgfqpoint{4.173400in}{1.587489in}}%
\pgfpathlineto{\pgfqpoint{4.173904in}{1.584141in}}%
\pgfpathlineto{\pgfqpoint{4.174551in}{1.578089in}}%
\pgfpathlineto{\pgfqpoint{4.175126in}{1.574690in}}%
\pgfpathlineto{\pgfqpoint{4.175846in}{1.560666in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.546411in}}%
\pgfpathlineto{\pgfqpoint{4.178147in}{1.530143in}}%
\pgfpathlineto{\pgfqpoint{4.179082in}{1.519426in}}%
\pgfpathlineto{\pgfqpoint{4.179873in}{1.503510in}}%
\pgfpathlineto{\pgfqpoint{4.180808in}{1.493566in}}%
\pgfpathlineto{\pgfqpoint{4.181527in}{1.479364in}}%
\pgfpathlineto{\pgfqpoint{4.182534in}{1.471436in}}%
\pgfpathlineto{\pgfqpoint{4.183181in}{1.461586in}}%
\pgfpathlineto{\pgfqpoint{4.184260in}{1.455726in}}%
\pgfpathlineto{\pgfqpoint{4.184907in}{1.447039in}}%
\pgfpathlineto{\pgfqpoint{4.185986in}{1.441560in}}%
\pgfpathlineto{\pgfqpoint{4.186633in}{1.433034in}}%
\pgfpathlineto{\pgfqpoint{4.187712in}{1.427800in}}%
\pgfpathlineto{\pgfqpoint{4.188503in}{1.422438in}}%
\pgfpathlineto{\pgfqpoint{4.190661in}{1.420172in}}%
\pgfpathlineto{\pgfqpoint{4.190661in}{1.420831in}}%
\pgfpathlineto{\pgfqpoint{4.197565in}{1.432202in}}%
\pgfpathlineto{\pgfqpoint{4.198500in}{1.434974in}}%
\pgfpathlineto{\pgfqpoint{4.199866in}{1.436740in}}%
\pgfpathlineto{\pgfqpoint{4.202168in}{1.450875in}}%
\pgfpathlineto{\pgfqpoint{4.204037in}{1.457655in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{1.458081in}}%
\pgfpathlineto{\pgfqpoint{4.206698in}{1.462415in}}%
\pgfpathlineto{\pgfqpoint{4.207489in}{1.461689in}}%
\pgfpathlineto{\pgfqpoint{4.208424in}{1.458914in}}%
\pgfpathlineto{\pgfqpoint{4.209215in}{1.448530in}}%
\pgfpathlineto{\pgfqpoint{4.210150in}{1.439993in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{1.426857in}}%
\pgfpathlineto{\pgfqpoint{4.211876in}{1.417155in}}%
\pgfpathlineto{\pgfqpoint{4.212596in}{1.406283in}}%
\pgfpathlineto{\pgfqpoint{4.213602in}{1.398591in}}%
\pgfpathlineto{\pgfqpoint{4.214322in}{1.389386in}}%
\pgfpathlineto{\pgfqpoint{4.215328in}{1.384911in}}%
\pgfpathlineto{\pgfqpoint{4.216120in}{1.379552in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.378601in}}%
\pgfpathlineto{\pgfqpoint{4.219572in}{1.383289in}}%
\pgfpathlineto{\pgfqpoint{4.220507in}{1.384910in}}%
\pgfpathlineto{\pgfqpoint{4.221226in}{1.395307in}}%
\pgfpathlineto{\pgfqpoint{4.222233in}{1.398444in}}%
\pgfpathlineto{\pgfqpoint{4.222952in}{1.413726in}}%
\pgfpathlineto{\pgfqpoint{4.223959in}{1.418204in}}%
\pgfpathlineto{\pgfqpoint{4.224965in}{1.439836in}}%
\pgfpathlineto{\pgfqpoint{4.225685in}{1.445070in}}%
\pgfpathlineto{\pgfqpoint{4.226620in}{1.466429in}}%
\pgfpathlineto{\pgfqpoint{4.227411in}{1.471957in}}%
\pgfpathlineto{\pgfqpoint{4.228346in}{1.492610in}}%
\pgfpathlineto{\pgfqpoint{4.229137in}{1.497701in}}%
\pgfpathlineto{\pgfqpoint{4.230072in}{1.518459in}}%
\pgfpathlineto{\pgfqpoint{4.230863in}{1.523820in}}%
\pgfpathlineto{\pgfqpoint{4.231582in}{1.542439in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.546411in}}%
\pgfpathlineto{\pgfqpoint{4.233308in}{1.557981in}}%
\pgfpathlineto{\pgfqpoint{4.234315in}{1.560696in}}%
\pgfpathlineto{\pgfqpoint{4.235034in}{1.566304in}}%
\pgfpathlineto{\pgfqpoint{4.237767in}{1.569114in}}%
\pgfpathlineto{\pgfqpoint{4.237839in}{1.568041in}}%
\pgfpathlineto{\pgfqpoint{4.241219in}{1.559108in}}%
\pgfpathlineto{\pgfqpoint{4.241938in}{1.559843in}}%
\pgfpathlineto{\pgfqpoint{4.242945in}{1.562081in}}%
\pgfpathlineto{\pgfqpoint{4.243808in}{1.564668in}}%
\pgfpathlineto{\pgfqpoint{4.248123in}{1.569618in}}%
\pgfpathlineto{\pgfqpoint{4.248123in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{4.248986in}{1.565864in}}%
\pgfpathlineto{\pgfqpoint{4.249849in}{1.560204in}}%
\pgfpathlineto{\pgfqpoint{4.250712in}{1.546144in}}%
\pgfpathlineto{\pgfqpoint{4.251575in}{1.534633in}}%
\pgfpathlineto{\pgfqpoint{4.252079in}{1.516468in}}%
\pgfpathlineto{\pgfqpoint{4.253301in}{1.510009in}}%
\pgfpathlineto{\pgfqpoint{4.254380in}{1.479342in}}%
\pgfpathlineto{\pgfqpoint{4.255027in}{1.472051in}}%
\pgfpathlineto{\pgfqpoint{4.256106in}{1.444568in}}%
\pgfpathlineto{\pgfqpoint{4.258551in}{1.390355in}}%
\pgfpathlineto{\pgfqpoint{4.259774in}{1.378862in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.370539in}}%
\pgfpathlineto{\pgfqpoint{4.260924in}{1.353547in}}%
\pgfpathlineto{\pgfqpoint{4.261931in}{1.345087in}}%
\pgfpathlineto{\pgfqpoint{4.262435in}{1.324173in}}%
\pgfpathlineto{\pgfqpoint{4.263657in}{1.315461in}}%
\pgfpathlineto{\pgfqpoint{4.264089in}{1.296333in}}%
\pgfpathlineto{\pgfqpoint{4.265383in}{1.291242in}}%
\pgfpathlineto{\pgfqpoint{4.265743in}{1.273842in}}%
\pgfpathlineto{\pgfqpoint{4.267109in}{1.267418in}}%
\pgfpathlineto{\pgfqpoint{4.267900in}{1.251401in}}%
\pgfpathlineto{\pgfqpoint{4.268835in}{1.247433in}}%
\pgfpathlineto{\pgfqpoint{4.269483in}{1.232233in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{1.228228in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{1.213560in}}%
\pgfpathlineto{\pgfqpoint{4.272287in}{1.209973in}}%
\pgfpathlineto{\pgfqpoint{4.272575in}{1.197528in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.194543in}}%
\pgfpathlineto{\pgfqpoint{4.274301in}{1.184531in}}%
\pgfpathlineto{\pgfqpoint{4.275739in}{1.182376in}}%
\pgfpathlineto{\pgfqpoint{4.276027in}{1.177329in}}%
\pgfpathlineto{\pgfqpoint{4.277466in}{1.176044in}}%
\pgfpathlineto{\pgfqpoint{4.278544in}{1.175360in}}%
\pgfpathlineto{\pgfqpoint{4.279192in}{1.176296in}}%
\pgfpathlineto{\pgfqpoint{4.280918in}{1.180978in}}%
\pgfpathlineto{\pgfqpoint{4.281852in}{1.189935in}}%
\pgfpathlineto{\pgfqpoint{4.282644in}{1.193632in}}%
\pgfpathlineto{\pgfqpoint{4.283075in}{1.215164in}}%
\pgfpathlineto{\pgfqpoint{4.284370in}{1.221692in}}%
\pgfpathlineto{\pgfqpoint{4.284873in}{1.251404in}}%
\pgfpathlineto{\pgfqpoint{4.286096in}{1.259461in}}%
\pgfpathlineto{\pgfqpoint{4.286599in}{1.293346in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.301978in}}%
\pgfpathlineto{\pgfqpoint{4.288181in}{1.335516in}}%
\pgfpathlineto{\pgfqpoint{4.289548in}{1.343492in}}%
\pgfpathlineto{\pgfqpoint{4.289907in}{1.373280in}}%
\pgfpathlineto{\pgfqpoint{4.291274in}{1.379893in}}%
\pgfpathlineto{\pgfqpoint{4.292281in}{1.406561in}}%
\pgfpathlineto{\pgfqpoint{4.293000in}{1.411729in}}%
\pgfpathlineto{\pgfqpoint{4.293935in}{1.431484in}}%
\pgfpathlineto{\pgfqpoint{4.294726in}{1.435913in}}%
\pgfpathlineto{\pgfqpoint{4.295661in}{1.451828in}}%
\pgfpathlineto{\pgfqpoint{4.296452in}{1.455607in}}%
\pgfpathlineto{\pgfqpoint{4.297099in}{1.469924in}}%
\pgfpathlineto{\pgfqpoint{4.298178in}{1.473530in}}%
\pgfpathlineto{\pgfqpoint{4.298537in}{1.487971in}}%
\pgfpathlineto{\pgfqpoint{4.299904in}{1.491550in}}%
\pgfpathlineto{\pgfqpoint{4.300263in}{1.506976in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.510716in}}%
\pgfpathlineto{\pgfqpoint{4.301918in}{1.525009in}}%
\pgfpathlineto{\pgfqpoint{4.303356in}{1.528122in}}%
\pgfpathlineto{\pgfqpoint{4.303787in}{1.537335in}}%
\pgfpathlineto{\pgfqpoint{4.305082in}{1.539724in}}%
\pgfpathlineto{\pgfqpoint{4.305513in}{1.545029in}}%
\pgfpathlineto{\pgfqpoint{4.306808in}{1.547838in}}%
\pgfpathlineto{\pgfqpoint{4.307527in}{1.557223in}}%
\pgfpathlineto{\pgfqpoint{4.308534in}{1.560423in}}%
\pgfpathlineto{\pgfqpoint{4.309253in}{1.572804in}}%
\pgfpathlineto{\pgfqpoint{4.310260in}{1.576459in}}%
\pgfpathlineto{\pgfqpoint{4.310907in}{1.591755in}}%
\pgfpathlineto{\pgfqpoint{4.311986in}{1.596353in}}%
\pgfpathlineto{\pgfqpoint{4.312633in}{1.619006in}}%
\pgfpathlineto{\pgfqpoint{4.313712in}{1.628916in}}%
\pgfpathlineto{\pgfqpoint{4.314359in}{1.652609in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.663058in}}%
\pgfpathlineto{\pgfqpoint{4.316301in}{1.689735in}}%
\pgfpathlineto{\pgfqpoint{4.317164in}{1.698575in}}%
\pgfpathlineto{\pgfqpoint{4.318027in}{1.717142in}}%
\pgfpathlineto{\pgfqpoint{4.318890in}{1.723192in}}%
\pgfpathlineto{\pgfqpoint{4.319753in}{1.730850in}}%
\pgfpathlineto{\pgfqpoint{4.320616in}{1.731405in}}%
\pgfpathlineto{\pgfqpoint{4.320688in}{1.730150in}}%
\pgfpathlineto{\pgfqpoint{4.321335in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{4.322342in}{1.724446in}}%
\pgfpathlineto{\pgfqpoint{4.322918in}{1.712621in}}%
\pgfpathlineto{\pgfqpoint{4.324068in}{1.706591in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.690620in}}%
\pgfpathlineto{\pgfqpoint{4.325794in}{1.683443in}}%
\pgfpathlineto{\pgfqpoint{4.326657in}{1.662525in}}%
\pgfpathlineto{\pgfqpoint{4.327520in}{1.654829in}}%
\pgfpathlineto{\pgfqpoint{4.328311in}{1.634689in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{1.624009in}}%
\pgfpathlineto{\pgfqpoint{4.329894in}{1.607449in}}%
\pgfpathlineto{\pgfqpoint{4.330972in}{1.600029in}}%
\pgfpathlineto{\pgfqpoint{4.331620in}{1.586384in}}%
\pgfpathlineto{\pgfqpoint{4.332698in}{1.581628in}}%
\pgfpathlineto{\pgfqpoint{4.333274in}{1.570703in}}%
\pgfpathlineto{\pgfqpoint{4.334424in}{1.566451in}}%
\pgfpathlineto{\pgfqpoint{4.335000in}{1.558133in}}%
\pgfpathlineto{\pgfqpoint{4.336150in}{1.554904in}}%
\pgfpathlineto{\pgfqpoint{4.337013in}{1.545820in}}%
\pgfpathlineto{\pgfqpoint{4.337876in}{1.542303in}}%
\pgfpathlineto{\pgfqpoint{4.338668in}{1.532941in}}%
\pgfpathlineto{\pgfqpoint{4.339603in}{1.527994in}}%
\pgfpathlineto{\pgfqpoint{4.340394in}{1.522677in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.520891in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.521308in}}%
\pgfpathlineto{\pgfqpoint{4.343774in}{1.523105in}}%
\pgfpathlineto{\pgfqpoint{4.344781in}{1.524645in}}%
\pgfpathlineto{\pgfqpoint{4.345644in}{1.525103in}}%
\pgfpathlineto{\pgfqpoint{4.346579in}{1.524066in}}%
\pgfpathlineto{\pgfqpoint{4.347370in}{1.522455in}}%
\pgfpathlineto{\pgfqpoint{4.348233in}{1.520087in}}%
\pgfpathlineto{\pgfqpoint{4.349024in}{1.512711in}}%
\pgfpathlineto{\pgfqpoint{4.349959in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.350822in}{1.496191in}}%
\pgfpathlineto{\pgfqpoint{4.351685in}{1.488991in}}%
\pgfpathlineto{\pgfqpoint{4.352404in}{1.470064in}}%
\pgfpathlineto{\pgfqpoint{4.353411in}{1.459722in}}%
\pgfpathlineto{\pgfqpoint{4.354274in}{1.431582in}}%
\pgfpathlineto{\pgfqpoint{4.355137in}{1.424093in}}%
\pgfpathlineto{\pgfqpoint{4.356000in}{1.391432in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{1.378625in}}%
\pgfpathlineto{\pgfqpoint{4.357726in}{1.347510in}}%
\pgfpathlineto{\pgfqpoint{4.358589in}{1.335319in}}%
\pgfpathlineto{\pgfqpoint{4.359380in}{1.308348in}}%
\pgfpathlineto{\pgfqpoint{4.360315in}{1.298984in}}%
\pgfpathlineto{\pgfqpoint{4.361178in}{1.276269in}}%
\pgfpathlineto{\pgfqpoint{4.362041in}{1.271959in}}%
\pgfpathlineto{\pgfqpoint{4.362904in}{1.261293in}}%
\pgfpathlineto{\pgfqpoint{4.363767in}{1.259361in}}%
\pgfpathlineto{\pgfqpoint{4.364630in}{1.256263in}}%
\pgfpathlineto{\pgfqpoint{4.367219in}{1.256075in}}%
\pgfpathlineto{\pgfqpoint{4.367219in}{1.256345in}}%
\pgfpathlineto{\pgfqpoint{4.368945in}{1.258679in}}%
\pgfpathlineto{\pgfqpoint{4.369161in}{1.258387in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.256679in}}%
\pgfpathlineto{\pgfqpoint{4.371390in}{1.254396in}}%
\pgfpathlineto{\pgfqpoint{4.372397in}{1.252538in}}%
\pgfpathlineto{\pgfqpoint{4.375849in}{1.245764in}}%
\pgfpathlineto{\pgfqpoint{4.376712in}{1.240202in}}%
\pgfpathlineto{\pgfqpoint{4.377575in}{1.238257in}}%
\pgfpathlineto{\pgfqpoint{4.378438in}{1.231854in}}%
\pgfpathlineto{\pgfqpoint{4.379301in}{1.228764in}}%
\pgfpathlineto{\pgfqpoint{4.380164in}{1.218719in}}%
\pgfpathlineto{\pgfqpoint{4.381027in}{1.213720in}}%
\pgfpathlineto{\pgfqpoint{4.381746in}{1.203115in}}%
\pgfpathlineto{\pgfqpoint{4.382753in}{1.198459in}}%
\pgfpathlineto{\pgfqpoint{4.383472in}{1.186596in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.180837in}}%
\pgfpathlineto{\pgfqpoint{4.385198in}{1.167588in}}%
\pgfpathlineto{\pgfqpoint{4.386205in}{1.161106in}}%
\pgfpathlineto{\pgfqpoint{4.387068in}{1.146536in}}%
\pgfpathlineto{\pgfqpoint{4.387931in}{1.141376in}}%
\pgfpathlineto{\pgfqpoint{4.388794in}{1.131694in}}%
\pgfpathlineto{\pgfqpoint{4.389657in}{1.127897in}}%
\pgfpathlineto{\pgfqpoint{4.390520in}{1.122558in}}%
\pgfpathlineto{\pgfqpoint{4.391455in}{1.120532in}}%
\pgfpathlineto{\pgfqpoint{4.392246in}{1.119839in}}%
\pgfpathlineto{\pgfqpoint{4.393181in}{1.118678in}}%
\pgfpathlineto{\pgfqpoint{4.393972in}{1.113552in}}%
\pgfpathlineto{\pgfqpoint{4.394835in}{1.111363in}}%
\pgfpathlineto{\pgfqpoint{4.395698in}{1.097705in}}%
\pgfpathlineto{\pgfqpoint{4.396561in}{1.091256in}}%
\pgfpathlineto{\pgfqpoint{4.399151in}{1.035900in}}%
\pgfpathlineto{\pgfqpoint{4.400085in}{1.020960in}}%
\pgfpathlineto{\pgfqpoint{4.400805in}{1.002966in}}%
\pgfpathlineto{\pgfqpoint{4.401811in}{0.992969in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{0.983969in}}%
\pgfpathlineto{\pgfqpoint{4.403466in}{0.981895in}}%
\pgfpathlineto{\pgfqpoint{4.403681in}{0.983258in}}%
\pgfpathlineto{\pgfqpoint{4.404760in}{0.988089in}}%
\pgfpathlineto{\pgfqpoint{4.405767in}{1.005063in}}%
\pgfpathlineto{\pgfqpoint{4.408356in}{1.073649in}}%
\pgfpathlineto{\pgfqpoint{4.408716in}{1.103075in}}%
\pgfpathlineto{\pgfqpoint{4.409507in}{1.144307in}}%
\pgfpathlineto{\pgfqpoint{4.410370in}{1.171554in}}%
\pgfpathlineto{\pgfqpoint{4.412168in}{1.301822in}}%
\pgfpathlineto{\pgfqpoint{4.412743in}{1.334155in}}%
\pgfpathlineto{\pgfqpoint{4.416411in}{1.562183in}}%
\pgfpathlineto{\pgfqpoint{4.417346in}{1.586496in}}%
\pgfpathlineto{\pgfqpoint{4.418137in}{1.635532in}}%
\pgfpathlineto{\pgfqpoint{4.419072in}{1.651912in}}%
\pgfpathlineto{\pgfqpoint{4.419791in}{1.679534in}}%
\pgfpathlineto{\pgfqpoint{4.420798in}{1.685941in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.690167in}}%
\pgfpathlineto{\pgfqpoint{4.421517in}{1.689423in}}%
\pgfpathlineto{\pgfqpoint{4.422524in}{1.685806in}}%
\pgfpathlineto{\pgfqpoint{4.423171in}{1.667331in}}%
\pgfpathlineto{\pgfqpoint{4.424250in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{4.424897in}{1.620629in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.602887in}}%
\pgfpathlineto{\pgfqpoint{4.427702in}{1.519941in}}%
\pgfpathlineto{\pgfqpoint{4.428277in}{1.500500in}}%
\pgfpathlineto{\pgfqpoint{4.430075in}{1.437556in}}%
\pgfpathlineto{\pgfqpoint{4.431945in}{1.397537in}}%
\pgfpathlineto{\pgfqpoint{4.432808in}{1.393619in}}%
\pgfpathlineto{\pgfqpoint{4.433671in}{1.385941in}}%
\pgfpathlineto{\pgfqpoint{4.434606in}{1.387213in}}%
\pgfpathlineto{\pgfqpoint{4.435397in}{1.394201in}}%
\pgfpathlineto{\pgfqpoint{4.436260in}{1.400050in}}%
\pgfpathlineto{\pgfqpoint{4.438849in}{1.453368in}}%
\pgfpathlineto{\pgfqpoint{4.439784in}{1.469736in}}%
\pgfpathlineto{\pgfqpoint{4.440503in}{1.496626in}}%
\pgfpathlineto{\pgfqpoint{4.441510in}{1.515977in}}%
\pgfpathlineto{\pgfqpoint{4.442229in}{1.546617in}}%
\pgfpathlineto{\pgfqpoint{4.443236in}{1.567591in}}%
\pgfpathlineto{\pgfqpoint{4.443955in}{1.598625in}}%
\pgfpathlineto{\pgfqpoint{4.444962in}{1.618261in}}%
\pgfpathlineto{\pgfqpoint{4.445609in}{1.645621in}}%
\pgfpathlineto{\pgfqpoint{4.446688in}{1.660634in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{1.677948in}}%
\pgfpathlineto{\pgfqpoint{4.448342in}{1.684388in}}%
\pgfpathlineto{\pgfqpoint{4.449133in}{1.693860in}}%
\pgfpathlineto{\pgfqpoint{4.450140in}{1.694857in}}%
\pgfpathlineto{\pgfqpoint{4.450644in}{1.694184in}}%
\pgfpathlineto{\pgfqpoint{4.453592in}{1.667673in}}%
\pgfpathlineto{\pgfqpoint{4.454311in}{1.659745in}}%
\pgfpathlineto{\pgfqpoint{4.455318in}{1.653724in}}%
\pgfpathlineto{\pgfqpoint{4.456038in}{1.646996in}}%
\pgfpathlineto{\pgfqpoint{4.458267in}{1.642428in}}%
\pgfpathlineto{\pgfqpoint{4.458770in}{1.643697in}}%
\pgfpathlineto{\pgfqpoint{4.460425in}{1.647504in}}%
\pgfpathlineto{\pgfqpoint{4.461791in}{1.652767in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.656750in}}%
\pgfpathlineto{\pgfqpoint{4.464668in}{1.663961in}}%
\pgfpathlineto{\pgfqpoint{4.466250in}{1.666471in}}%
\pgfpathlineto{\pgfqpoint{4.468695in}{1.671082in}}%
\pgfpathlineto{\pgfqpoint{4.469630in}{1.674316in}}%
\pgfpathlineto{\pgfqpoint{4.472291in}{1.686103in}}%
\pgfpathlineto{\pgfqpoint{4.473154in}{1.693762in}}%
\pgfpathlineto{\pgfqpoint{4.474017in}{1.700040in}}%
\pgfpathlineto{\pgfqpoint{4.474880in}{1.711154in}}%
\pgfpathlineto{\pgfqpoint{4.476031in}{1.720335in}}%
\pgfpathlineto{\pgfqpoint{4.476606in}{1.724419in}}%
\pgfpathlineto{\pgfqpoint{4.477397in}{1.729171in}}%
\pgfpathlineto{\pgfqpoint{4.479986in}{1.735608in}}%
\pgfpathlineto{\pgfqpoint{4.480705in}{1.735064in}}%
\pgfpathlineto{\pgfqpoint{4.483079in}{1.732222in}}%
\pgfpathlineto{\pgfqpoint{4.484661in}{1.729422in}}%
\pgfpathlineto{\pgfqpoint{4.489335in}{1.708039in}}%
\pgfpathlineto{\pgfqpoint{4.498613in}{1.610049in}}%
\pgfpathlineto{\pgfqpoint{4.500123in}{1.608653in}}%
\pgfpathlineto{\pgfqpoint{4.500195in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{4.500770in}{1.610669in}}%
\pgfpathlineto{\pgfqpoint{4.502568in}{1.620062in}}%
\pgfpathlineto{\pgfqpoint{4.503647in}{1.623702in}}%
\pgfpathlineto{\pgfqpoint{4.504222in}{1.630225in}}%
\pgfpathlineto{\pgfqpoint{4.505085in}{1.633954in}}%
\pgfpathlineto{\pgfqpoint{4.508969in}{1.645677in}}%
\pgfpathlineto{\pgfqpoint{4.510551in}{1.649416in}}%
\pgfpathlineto{\pgfqpoint{4.511199in}{1.653962in}}%
\pgfpathlineto{\pgfqpoint{4.512277in}{1.656821in}}%
\pgfpathlineto{\pgfqpoint{4.515729in}{1.675929in}}%
\pgfpathlineto{\pgfqpoint{4.516808in}{1.682645in}}%
\pgfpathlineto{\pgfqpoint{4.518534in}{1.685892in}}%
\pgfpathlineto{\pgfqpoint{4.519757in}{1.683483in}}%
\pgfpathlineto{\pgfqpoint{4.521555in}{1.676012in}}%
\pgfpathlineto{\pgfqpoint{4.522633in}{1.672071in}}%
\pgfpathlineto{\pgfqpoint{4.523712in}{1.666534in}}%
\pgfpathlineto{\pgfqpoint{4.525582in}{1.655855in}}%
\pgfpathlineto{\pgfqpoint{4.527812in}{1.642965in}}%
\pgfpathlineto{\pgfqpoint{4.533565in}{1.590595in}}%
\pgfpathlineto{\pgfqpoint{4.534212in}{1.585187in}}%
\pgfpathlineto{\pgfqpoint{4.535219in}{1.580082in}}%
\pgfpathlineto{\pgfqpoint{4.536226in}{1.569177in}}%
\pgfpathlineto{\pgfqpoint{4.540253in}{1.543079in}}%
\pgfpathlineto{\pgfqpoint{4.540469in}{1.543596in}}%
\pgfpathlineto{\pgfqpoint{4.545072in}{1.584922in}}%
\pgfpathlineto{\pgfqpoint{4.546151in}{1.595578in}}%
\pgfpathlineto{\pgfqpoint{4.547373in}{1.604675in}}%
\pgfpathlineto{\pgfqpoint{4.548524in}{1.604522in}}%
\pgfpathlineto{\pgfqpoint{4.548524in}{1.604072in}}%
\pgfpathlineto{\pgfqpoint{4.549603in}{1.600263in}}%
\pgfpathlineto{\pgfqpoint{4.550609in}{1.594318in}}%
\pgfpathlineto{\pgfqpoint{4.553270in}{1.584637in}}%
\pgfpathlineto{\pgfqpoint{4.554349in}{1.585661in}}%
\pgfpathlineto{\pgfqpoint{4.554996in}{1.587593in}}%
\pgfpathlineto{\pgfqpoint{4.562044in}{1.626924in}}%
\pgfpathlineto{\pgfqpoint{4.562907in}{1.630137in}}%
\pgfpathlineto{\pgfqpoint{4.563699in}{1.634368in}}%
\pgfpathlineto{\pgfqpoint{4.564562in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{4.567079in}{1.658433in}}%
\pgfpathlineto{\pgfqpoint{4.568086in}{1.664865in}}%
\pgfpathlineto{\pgfqpoint{4.568805in}{1.673302in}}%
\pgfpathlineto{\pgfqpoint{4.569812in}{1.679794in}}%
\pgfpathlineto{\pgfqpoint{4.570818in}{1.685528in}}%
\pgfpathlineto{\pgfqpoint{4.571466in}{1.687713in}}%
\pgfpathlineto{\pgfqpoint{4.572401in}{1.692463in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{1.694050in}}%
\pgfpathlineto{\pgfqpoint{4.574342in}{1.696383in}}%
\pgfpathlineto{\pgfqpoint{4.574990in}{1.695760in}}%
\pgfpathlineto{\pgfqpoint{4.575853in}{1.690971in}}%
\pgfpathlineto{\pgfqpoint{4.576644in}{1.688593in}}%
\pgfpathlineto{\pgfqpoint{4.577579in}{1.674978in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.670382in}}%
\pgfpathlineto{\pgfqpoint{4.579161in}{1.649424in}}%
\pgfpathlineto{\pgfqpoint{4.580096in}{1.643831in}}%
\pgfpathlineto{\pgfqpoint{4.580887in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{4.581894in}{1.610855in}}%
\pgfpathlineto{\pgfqpoint{4.582973in}{1.597371in}}%
\pgfpathlineto{\pgfqpoint{4.583620in}{1.593585in}}%
\pgfpathlineto{\pgfqpoint{4.584699in}{1.588258in}}%
\pgfpathlineto{\pgfqpoint{4.585849in}{1.588938in}}%
\pgfpathlineto{\pgfqpoint{4.588726in}{1.601619in}}%
\pgfpathlineto{\pgfqpoint{4.589661in}{1.610210in}}%
\pgfpathlineto{\pgfqpoint{4.590524in}{1.613868in}}%
\pgfpathlineto{\pgfqpoint{4.591243in}{1.618743in}}%
\pgfpathlineto{\pgfqpoint{4.592250in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{4.592897in}{1.627330in}}%
\pgfpathlineto{\pgfqpoint{4.593904in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{4.596637in}{1.661475in}}%
\pgfpathlineto{\pgfqpoint{4.597428in}{1.669157in}}%
\pgfpathlineto{\pgfqpoint{4.598723in}{1.681210in}}%
\pgfpathlineto{\pgfqpoint{4.599657in}{1.689759in}}%
\pgfpathlineto{\pgfqpoint{4.600952in}{1.696393in}}%
\pgfpathlineto{\pgfqpoint{4.602534in}{1.697488in}}%
\pgfpathlineto{\pgfqpoint{4.602678in}{1.696662in}}%
\pgfpathlineto{\pgfqpoint{4.603181in}{1.694991in}}%
\pgfpathlineto{\pgfqpoint{4.604332in}{1.691830in}}%
\pgfpathlineto{\pgfqpoint{4.604907in}{1.689094in}}%
\pgfpathlineto{\pgfqpoint{4.606130in}{1.684511in}}%
\pgfpathlineto{\pgfqpoint{4.607497in}{1.680993in}}%
\pgfpathlineto{\pgfqpoint{4.609438in}{1.674209in}}%
\pgfpathlineto{\pgfqpoint{4.610949in}{1.670757in}}%
\pgfpathlineto{\pgfqpoint{4.613538in}{1.663857in}}%
\pgfpathlineto{\pgfqpoint{4.614257in}{1.664209in}}%
\pgfpathlineto{\pgfqpoint{4.615192in}{1.665807in}}%
\pgfpathlineto{\pgfqpoint{4.617062in}{1.673046in}}%
\pgfpathlineto{\pgfqpoint{4.618140in}{1.674910in}}%
\pgfpathlineto{\pgfqpoint{4.618788in}{1.678949in}}%
\pgfpathlineto{\pgfqpoint{4.619866in}{1.681968in}}%
\pgfpathlineto{\pgfqpoint{4.620586in}{1.685194in}}%
\pgfpathlineto{\pgfqpoint{4.626051in}{1.688452in}}%
\pgfpathlineto{\pgfqpoint{4.631877in}{1.683239in}}%
\pgfpathlineto{\pgfqpoint{4.633747in}{1.678549in}}%
\pgfpathlineto{\pgfqpoint{4.634466in}{1.676245in}}%
\pgfpathlineto{\pgfqpoint{4.635401in}{1.671788in}}%
\pgfpathlineto{\pgfqpoint{4.640579in}{1.637825in}}%
\pgfpathlineto{\pgfqpoint{4.641657in}{1.630250in}}%
\pgfpathlineto{\pgfqpoint{4.643527in}{1.612474in}}%
\pgfpathlineto{\pgfqpoint{4.644031in}{1.607922in}}%
\pgfpathlineto{\pgfqpoint{4.645110in}{1.600961in}}%
\pgfpathlineto{\pgfqpoint{4.646907in}{1.589033in}}%
\pgfpathlineto{\pgfqpoint{4.648705in}{1.579491in}}%
\pgfpathlineto{\pgfqpoint{4.650360in}{1.573364in}}%
\pgfpathlineto{\pgfqpoint{4.651510in}{1.572448in}}%
\pgfpathlineto{\pgfqpoint{4.651654in}{1.572494in}}%
\pgfpathlineto{\pgfqpoint{4.654315in}{1.573906in}}%
\pgfpathlineto{\pgfqpoint{4.655106in}{1.577675in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{1.582545in}}%
\pgfpathlineto{\pgfqpoint{4.657911in}{1.595523in}}%
\pgfpathlineto{\pgfqpoint{4.658918in}{1.598972in}}%
\pgfpathlineto{\pgfqpoint{4.660140in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{4.661866in}{1.602504in}}%
\pgfpathlineto{\pgfqpoint{4.661866in}{1.602240in}}%
\pgfpathlineto{\pgfqpoint{4.662657in}{1.599088in}}%
\pgfpathlineto{\pgfqpoint{4.663592in}{1.594408in}}%
\pgfpathlineto{\pgfqpoint{4.664168in}{1.589749in}}%
\pgfpathlineto{\pgfqpoint{4.665966in}{1.574269in}}%
\pgfpathlineto{\pgfqpoint{4.667044in}{1.566662in}}%
\pgfpathlineto{\pgfqpoint{4.667907in}{1.553079in}}%
\pgfpathlineto{\pgfqpoint{4.669346in}{1.537602in}}%
\pgfpathlineto{\pgfqpoint{4.671144in}{1.517705in}}%
\pgfpathlineto{\pgfqpoint{4.674092in}{1.502005in}}%
\pgfpathlineto{\pgfqpoint{4.674668in}{1.503351in}}%
\pgfpathlineto{\pgfqpoint{4.675675in}{1.506374in}}%
\pgfpathlineto{\pgfqpoint{4.678551in}{1.525397in}}%
\pgfpathlineto{\pgfqpoint{4.679630in}{1.537529in}}%
\pgfpathlineto{\pgfqpoint{4.681500in}{1.558289in}}%
\pgfpathlineto{\pgfqpoint{4.683154in}{1.573064in}}%
\pgfpathlineto{\pgfqpoint{4.685096in}{1.595484in}}%
\pgfpathlineto{\pgfqpoint{4.686534in}{1.606769in}}%
\pgfpathlineto{\pgfqpoint{4.687325in}{1.614916in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.621834in}}%
\pgfpathlineto{\pgfqpoint{4.688979in}{1.626387in}}%
\pgfpathlineto{\pgfqpoint{4.689986in}{1.629965in}}%
\pgfpathlineto{\pgfqpoint{4.690705in}{1.632588in}}%
\pgfpathlineto{\pgfqpoint{4.693438in}{1.633961in}}%
\pgfpathlineto{\pgfqpoint{4.693654in}{1.633326in}}%
\pgfpathlineto{\pgfqpoint{4.699839in}{1.617509in}}%
\pgfpathlineto{\pgfqpoint{4.700630in}{1.611562in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.604874in}}%
\pgfpathlineto{\pgfqpoint{4.703435in}{1.599722in}}%
\pgfpathlineto{\pgfqpoint{4.705017in}{1.597577in}}%
\pgfpathlineto{\pgfqpoint{4.705521in}{1.598893in}}%
\pgfpathlineto{\pgfqpoint{4.706312in}{1.604010in}}%
\pgfpathlineto{\pgfqpoint{4.707247in}{1.609032in}}%
\pgfpathlineto{\pgfqpoint{4.708038in}{1.617440in}}%
\pgfpathlineto{\pgfqpoint{4.708973in}{1.622830in}}%
\pgfpathlineto{\pgfqpoint{4.709764in}{1.632343in}}%
\pgfpathlineto{\pgfqpoint{4.710699in}{1.639104in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{1.643853in}}%
\pgfpathlineto{\pgfqpoint{4.712425in}{1.644388in}}%
\pgfpathlineto{\pgfqpoint{4.712425in}{1.643466in}}%
\pgfpathlineto{\pgfqpoint{4.713144in}{1.640537in}}%
\pgfpathlineto{\pgfqpoint{4.713791in}{1.637342in}}%
\pgfpathlineto{\pgfqpoint{4.714151in}{1.633368in}}%
\pgfpathlineto{\pgfqpoint{4.714726in}{1.627750in}}%
\pgfpathlineto{\pgfqpoint{4.715373in}{1.624663in}}%
\pgfpathlineto{\pgfqpoint{4.722277in}{1.555101in}}%
\pgfpathlineto{\pgfqpoint{4.725729in}{1.548663in}}%
\pgfpathlineto{\pgfqpoint{4.725729in}{1.548802in}}%
\pgfpathlineto{\pgfqpoint{4.727959in}{1.550626in}}%
\pgfpathlineto{\pgfqpoint{4.728678in}{1.551161in}}%
\pgfpathlineto{\pgfqpoint{4.729541in}{1.552763in}}%
\pgfpathlineto{\pgfqpoint{4.731411in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{4.733568in}{1.586656in}}%
\pgfpathlineto{\pgfqpoint{4.734360in}{1.591925in}}%
\pgfpathlineto{\pgfqpoint{4.735295in}{1.612569in}}%
\pgfpathlineto{\pgfqpoint{4.736589in}{1.628975in}}%
\pgfpathlineto{\pgfqpoint{4.737812in}{1.640844in}}%
\pgfpathlineto{\pgfqpoint{4.738387in}{1.648651in}}%
\pgfpathlineto{\pgfqpoint{4.739681in}{1.654974in}}%
\pgfpathlineto{\pgfqpoint{4.741264in}{1.657386in}}%
\pgfpathlineto{\pgfqpoint{4.741408in}{1.656813in}}%
\pgfpathlineto{\pgfqpoint{4.741767in}{1.655027in}}%
\pgfpathlineto{\pgfqpoint{4.746945in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{4.747592in}{1.559858in}}%
\pgfpathlineto{\pgfqpoint{4.748168in}{1.550973in}}%
\pgfpathlineto{\pgfqpoint{4.749103in}{1.519032in}}%
\pgfpathlineto{\pgfqpoint{4.753849in}{1.432434in}}%
\pgfpathlineto{\pgfqpoint{4.753993in}{1.433165in}}%
\pgfpathlineto{\pgfqpoint{4.755072in}{1.437239in}}%
\pgfpathlineto{\pgfqpoint{4.755072in}{1.437239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.588235,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460642in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{0.460642in}{1.757508in}}%
\pgfpathlineto{\pgfqpoint{0.462368in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{0.462368in}{1.762360in}}%
\pgfpathlineto{\pgfqpoint{0.462943in}{1.759340in}}%
\pgfpathlineto{\pgfqpoint{0.464094in}{1.754272in}}%
\pgfpathlineto{\pgfqpoint{0.464094in}{1.751307in}}%
\pgfpathlineto{\pgfqpoint{0.467546in}{1.747588in}}%
\pgfpathlineto{\pgfqpoint{0.467546in}{1.746279in}}%
\pgfpathlineto{\pgfqpoint{0.470998in}{1.735941in}}%
\pgfpathlineto{\pgfqpoint{0.471573in}{1.731021in}}%
\pgfpathlineto{\pgfqpoint{0.472724in}{1.728969in}}%
\pgfpathlineto{\pgfqpoint{0.472724in}{1.729504in}}%
\pgfpathlineto{\pgfqpoint{0.474450in}{1.730257in}}%
\pgfpathlineto{\pgfqpoint{0.474450in}{1.736892in}}%
\pgfpathlineto{\pgfqpoint{0.476176in}{1.738782in}}%
\pgfpathlineto{\pgfqpoint{0.476176in}{1.744938in}}%
\pgfpathlineto{\pgfqpoint{0.477902in}{1.747847in}}%
\pgfpathlineto{\pgfqpoint{0.477902in}{1.756149in}}%
\pgfpathlineto{\pgfqpoint{0.479628in}{1.758009in}}%
\pgfpathlineto{\pgfqpoint{0.479628in}{1.761975in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{1.766757in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{0.483080in}{1.775321in}}%
\pgfpathlineto{\pgfqpoint{0.483655in}{1.785520in}}%
\pgfpathlineto{\pgfqpoint{0.484806in}{1.789631in}}%
\pgfpathlineto{\pgfqpoint{0.484806in}{1.798770in}}%
\pgfpathlineto{\pgfqpoint{0.486532in}{1.803156in}}%
\pgfpathlineto{\pgfqpoint{0.486532in}{1.813826in}}%
\pgfpathlineto{\pgfqpoint{0.488258in}{1.819801in}}%
\pgfpathlineto{\pgfqpoint{0.488833in}{1.835220in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{1.844344in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{1.848241in}}%
\pgfpathlineto{\pgfqpoint{0.491710in}{1.852454in}}%
\pgfpathlineto{\pgfqpoint{0.492285in}{1.866073in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{1.881900in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{1.884878in}}%
\pgfpathlineto{\pgfqpoint{0.496888in}{1.887724in}}%
\pgfpathlineto{\pgfqpoint{0.497464in}{1.894825in}}%
\pgfpathlineto{\pgfqpoint{0.498614in}{1.896413in}}%
\pgfpathlineto{\pgfqpoint{0.499190in}{1.902104in}}%
\pgfpathlineto{\pgfqpoint{0.500340in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{0.500916in}{1.906817in}}%
\pgfpathlineto{\pgfqpoint{0.502066in}{1.910626in}}%
\pgfpathlineto{\pgfqpoint{0.502066in}{1.912715in}}%
\pgfpathlineto{\pgfqpoint{0.503792in}{1.915376in}}%
\pgfpathlineto{\pgfqpoint{0.503792in}{1.922539in}}%
\pgfpathlineto{\pgfqpoint{0.505518in}{1.931241in}}%
\pgfpathlineto{\pgfqpoint{0.506094in}{1.939970in}}%
\pgfpathlineto{\pgfqpoint{0.507244in}{1.944925in}}%
\pgfpathlineto{\pgfqpoint{0.507820in}{1.956804in}}%
\pgfpathlineto{\pgfqpoint{0.514724in}{2.018275in}}%
\pgfpathlineto{\pgfqpoint{0.516450in}{2.018822in}}%
\pgfpathlineto{\pgfqpoint{0.517601in}{2.018257in}}%
\pgfpathlineto{\pgfqpoint{0.517601in}{2.016260in}}%
\pgfpathlineto{\pgfqpoint{0.521053in}{2.012813in}}%
\pgfpathlineto{\pgfqpoint{0.521628in}{2.011560in}}%
\pgfpathlineto{\pgfqpoint{0.524505in}{2.013153in}}%
\pgfpathlineto{\pgfqpoint{0.525080in}{2.016457in}}%
\pgfpathlineto{\pgfqpoint{0.527957in}{2.030807in}}%
\pgfpathlineto{\pgfqpoint{0.527957in}{2.033189in}}%
\pgfpathlineto{\pgfqpoint{0.529683in}{2.038255in}}%
\pgfpathlineto{\pgfqpoint{0.530258in}{2.041992in}}%
\pgfpathlineto{\pgfqpoint{0.533135in}{2.052224in}}%
\pgfpathlineto{\pgfqpoint{0.533135in}{2.054881in}}%
\pgfpathlineto{\pgfqpoint{0.534861in}{2.060759in}}%
\pgfpathlineto{\pgfqpoint{0.535436in}{2.066902in}}%
\pgfpathlineto{\pgfqpoint{0.537738in}{2.068715in}}%
\pgfpathlineto{\pgfqpoint{0.538313in}{2.065818in}}%
\pgfpathlineto{\pgfqpoint{0.539464in}{2.062784in}}%
\pgfpathlineto{\pgfqpoint{0.540039in}{2.046809in}}%
\pgfpathlineto{\pgfqpoint{0.541765in}{2.031853in}}%
\pgfpathlineto{\pgfqpoint{0.541765in}{2.023803in}}%
\pgfpathlineto{\pgfqpoint{0.543491in}{2.006797in}}%
\pgfpathlineto{\pgfqpoint{0.543491in}{1.998826in}}%
\pgfpathlineto{\pgfqpoint{0.544642in}{1.984544in}}%
\pgfpathlineto{\pgfqpoint{0.548094in}{1.953949in}}%
\pgfpathlineto{\pgfqpoint{0.549244in}{1.948893in}}%
\pgfpathlineto{\pgfqpoint{0.549820in}{1.949886in}}%
\pgfpathlineto{\pgfqpoint{0.551546in}{1.957419in}}%
\pgfpathlineto{\pgfqpoint{0.553272in}{1.978748in}}%
\pgfpathlineto{\pgfqpoint{0.559673in}{2.047970in}}%
\pgfpathlineto{\pgfqpoint{0.560751in}{2.051789in}}%
\pgfpathlineto{\pgfqpoint{0.562477in}{2.051430in}}%
\pgfpathlineto{\pgfqpoint{0.563628in}{2.049612in}}%
\pgfpathlineto{\pgfqpoint{0.564275in}{2.039634in}}%
\pgfpathlineto{\pgfqpoint{0.565354in}{2.034743in}}%
\pgfpathlineto{\pgfqpoint{0.565929in}{2.023735in}}%
\pgfpathlineto{\pgfqpoint{0.567080in}{2.017847in}}%
\pgfpathlineto{\pgfqpoint{0.567655in}{2.005699in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.992799in}}%
\pgfpathlineto{\pgfqpoint{0.574631in}{1.930684in}}%
\pgfpathlineto{\pgfqpoint{0.575710in}{1.932094in}}%
\pgfpathlineto{\pgfqpoint{0.576286in}{1.938851in}}%
\pgfpathlineto{\pgfqpoint{0.577436in}{1.943641in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.957906in}}%
\pgfpathlineto{\pgfqpoint{0.586138in}{2.069392in}}%
\pgfpathlineto{\pgfqpoint{0.587792in}{2.074793in}}%
\pgfpathlineto{\pgfqpoint{0.588440in}{2.089820in}}%
\pgfpathlineto{\pgfqpoint{0.591244in}{2.098020in}}%
\pgfpathlineto{\pgfqpoint{0.591244in}{2.097474in}}%
\pgfpathlineto{\pgfqpoint{0.592970in}{2.096329in}}%
\pgfpathlineto{\pgfqpoint{0.593546in}{2.088311in}}%
\pgfpathlineto{\pgfqpoint{0.594697in}{2.085200in}}%
\pgfpathlineto{\pgfqpoint{0.595272in}{2.078712in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{2.074023in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{2.072596in}}%
\pgfpathlineto{\pgfqpoint{0.598149in}{2.069525in}}%
\pgfpathlineto{\pgfqpoint{0.598796in}{2.066407in}}%
\pgfpathlineto{\pgfqpoint{0.599875in}{2.064078in}}%
\pgfpathlineto{\pgfqpoint{0.599875in}{2.062864in}}%
\pgfpathlineto{\pgfqpoint{0.601601in}{2.061130in}}%
\pgfpathlineto{\pgfqpoint{0.601601in}{2.059847in}}%
\pgfpathlineto{\pgfqpoint{0.603327in}{2.055555in}}%
\pgfpathlineto{\pgfqpoint{0.603974in}{2.051236in}}%
\pgfpathlineto{\pgfqpoint{0.605053in}{2.047532in}}%
\pgfpathlineto{\pgfqpoint{0.605053in}{2.045176in}}%
\pgfpathlineto{\pgfqpoint{0.606779in}{2.042583in}}%
\pgfpathlineto{\pgfqpoint{0.607498in}{2.032504in}}%
\pgfpathlineto{\pgfqpoint{0.608505in}{2.024991in}}%
\pgfpathlineto{\pgfqpoint{0.608577in}{2.020546in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{2.016027in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{2.006788in}}%
\pgfpathlineto{\pgfqpoint{0.611957in}{2.002222in}}%
\pgfpathlineto{\pgfqpoint{0.611957in}{1.992374in}}%
\pgfpathlineto{\pgfqpoint{0.613683in}{1.983165in}}%
\pgfpathlineto{\pgfqpoint{0.613755in}{1.975743in}}%
\pgfpathlineto{\pgfqpoint{0.615409in}{1.972722in}}%
\pgfpathlineto{\pgfqpoint{0.615409in}{1.968357in}}%
\pgfpathlineto{\pgfqpoint{0.618861in}{1.965867in}}%
\pgfpathlineto{\pgfqpoint{0.618861in}{1.966401in}}%
\pgfpathlineto{\pgfqpoint{0.620587in}{1.966866in}}%
\pgfpathlineto{\pgfqpoint{0.620587in}{1.966556in}}%
\pgfpathlineto{\pgfqpoint{0.622313in}{1.965500in}}%
\pgfpathlineto{\pgfqpoint{0.622385in}{1.961441in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.959511in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.959159in}}%
\pgfpathlineto{\pgfqpoint{0.626412in}{1.958185in}}%
\pgfpathlineto{\pgfqpoint{0.627491in}{1.957526in}}%
\pgfpathlineto{\pgfqpoint{0.627491in}{1.959086in}}%
\pgfpathlineto{\pgfqpoint{0.629217in}{1.961114in}}%
\pgfpathlineto{\pgfqpoint{0.629936in}{1.968239in}}%
\pgfpathlineto{\pgfqpoint{0.630943in}{1.971237in}}%
\pgfpathlineto{\pgfqpoint{0.630943in}{1.976238in}}%
\pgfpathlineto{\pgfqpoint{0.632669in}{1.979004in}}%
\pgfpathlineto{\pgfqpoint{0.633316in}{1.987734in}}%
\pgfpathlineto{\pgfqpoint{0.636121in}{1.995942in}}%
\pgfpathlineto{\pgfqpoint{0.638494in}{1.995001in}}%
\pgfpathlineto{\pgfqpoint{0.639573in}{1.994328in}}%
\pgfpathlineto{\pgfqpoint{0.639573in}{1.990311in}}%
\pgfpathlineto{\pgfqpoint{0.641299in}{1.987598in}}%
\pgfpathlineto{\pgfqpoint{0.641299in}{1.982226in}}%
\pgfpathlineto{\pgfqpoint{0.643025in}{1.977753in}}%
\pgfpathlineto{\pgfqpoint{0.643097in}{1.972568in}}%
\pgfpathlineto{\pgfqpoint{0.644751in}{1.970266in}}%
\pgfpathlineto{\pgfqpoint{0.644751in}{1.964705in}}%
\pgfpathlineto{\pgfqpoint{0.646477in}{1.961893in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.962800in}}%
\pgfpathlineto{\pgfqpoint{0.648203in}{1.964539in}}%
\pgfpathlineto{\pgfqpoint{0.648275in}{1.968511in}}%
\pgfpathlineto{\pgfqpoint{0.649929in}{1.970295in}}%
\pgfpathlineto{\pgfqpoint{0.649929in}{1.974389in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.979043in}}%
\pgfpathlineto{\pgfqpoint{0.651799in}{1.980689in}}%
\pgfpathlineto{\pgfqpoint{0.653381in}{1.981803in}}%
\pgfpathlineto{\pgfqpoint{0.653453in}{1.980741in}}%
\pgfpathlineto{\pgfqpoint{0.655107in}{1.979629in}}%
\pgfpathlineto{\pgfqpoint{0.655107in}{1.976144in}}%
\pgfpathlineto{\pgfqpoint{0.656834in}{1.973930in}}%
\pgfpathlineto{\pgfqpoint{0.656834in}{1.974553in}}%
\pgfpathlineto{\pgfqpoint{0.658560in}{1.980398in}}%
\pgfpathlineto{\pgfqpoint{0.659710in}{1.986267in}}%
\pgfpathlineto{\pgfqpoint{0.662012in}{2.003365in}}%
\pgfpathlineto{\pgfqpoint{0.662155in}{2.006063in}}%
\pgfpathlineto{\pgfqpoint{0.664888in}{2.008543in}}%
\pgfpathlineto{\pgfqpoint{0.666614in}{2.004995in}}%
\pgfpathlineto{\pgfqpoint{0.668340in}{1.992787in}}%
\pgfpathlineto{\pgfqpoint{0.675244in}{1.934683in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{1.934843in}}%
\pgfpathlineto{\pgfqpoint{0.676395in}{1.937978in}}%
\pgfpathlineto{\pgfqpoint{0.677546in}{1.943653in}}%
\pgfpathlineto{\pgfqpoint{0.678697in}{1.954503in}}%
\pgfpathlineto{\pgfqpoint{0.680998in}{1.996910in}}%
\pgfpathlineto{\pgfqpoint{0.682149in}{2.014264in}}%
\pgfpathlineto{\pgfqpoint{0.687902in}{2.078679in}}%
\pgfpathlineto{\pgfqpoint{0.689628in}{2.086893in}}%
\pgfpathlineto{\pgfqpoint{0.689628in}{2.091222in}}%
\pgfpathlineto{\pgfqpoint{0.690779in}{2.099541in}}%
\pgfpathlineto{\pgfqpoint{0.693152in}{2.108367in}}%
\pgfpathlineto{\pgfqpoint{0.694231in}{2.107610in}}%
\pgfpathlineto{\pgfqpoint{0.695381in}{2.103661in}}%
\pgfpathlineto{\pgfqpoint{0.704587in}{2.040263in}}%
\pgfpathlineto{\pgfqpoint{0.706313in}{2.033576in}}%
\pgfpathlineto{\pgfqpoint{0.706313in}{2.031414in}}%
\pgfpathlineto{\pgfqpoint{0.710916in}{2.024661in}}%
\pgfpathlineto{\pgfqpoint{0.713217in}{2.012542in}}%
\pgfpathlineto{\pgfqpoint{0.713792in}{2.000347in}}%
\pgfpathlineto{\pgfqpoint{0.714943in}{1.993182in}}%
\pgfpathlineto{\pgfqpoint{0.715662in}{1.969136in}}%
\pgfpathlineto{\pgfqpoint{0.716669in}{1.950846in}}%
\pgfpathlineto{\pgfqpoint{0.722495in}{1.880150in}}%
\pgfpathlineto{\pgfqpoint{0.723573in}{1.876848in}}%
\pgfpathlineto{\pgfqpoint{0.724149in}{1.868615in}}%
\pgfpathlineto{\pgfqpoint{0.731125in}{1.817054in}}%
\pgfpathlineto{\pgfqpoint{0.733354in}{1.816865in}}%
\pgfpathlineto{\pgfqpoint{0.734577in}{1.818423in}}%
\pgfpathlineto{\pgfqpoint{0.735655in}{1.821347in}}%
\pgfpathlineto{\pgfqpoint{0.735655in}{1.823226in}}%
\pgfpathlineto{\pgfqpoint{0.737382in}{1.827578in}}%
\pgfpathlineto{\pgfqpoint{0.738029in}{1.831926in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.834119in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.840657in}}%
\pgfpathlineto{\pgfqpoint{0.740834in}{1.848409in}}%
\pgfpathlineto{\pgfqpoint{0.741481in}{1.856856in}}%
\pgfpathlineto{\pgfqpoint{0.742560in}{1.865293in}}%
\pgfpathlineto{\pgfqpoint{0.750111in}{1.913054in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{1.916804in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{1.918240in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.919266in}}%
\pgfpathlineto{\pgfqpoint{0.753635in}{1.915516in}}%
\pgfpathlineto{\pgfqpoint{0.754642in}{1.913273in}}%
\pgfpathlineto{\pgfqpoint{0.754642in}{1.907408in}}%
\pgfpathlineto{\pgfqpoint{0.756368in}{1.903605in}}%
\pgfpathlineto{\pgfqpoint{0.756368in}{1.896179in}}%
\pgfpathlineto{\pgfqpoint{0.758094in}{1.888313in}}%
\pgfpathlineto{\pgfqpoint{0.758741in}{1.880924in}}%
\pgfpathlineto{\pgfqpoint{0.759820in}{1.873908in}}%
\pgfpathlineto{\pgfqpoint{0.759820in}{1.871038in}}%
\pgfpathlineto{\pgfqpoint{0.761546in}{1.867855in}}%
\pgfpathlineto{\pgfqpoint{0.761546in}{1.861089in}}%
\pgfpathlineto{\pgfqpoint{0.763272in}{1.854695in}}%
\pgfpathlineto{\pgfqpoint{0.763919in}{1.848419in}}%
\pgfpathlineto{\pgfqpoint{0.764998in}{1.845535in}}%
\pgfpathlineto{\pgfqpoint{0.764998in}{1.838436in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.831843in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.829016in}}%
\pgfpathlineto{\pgfqpoint{0.768450in}{1.822707in}}%
\pgfpathlineto{\pgfqpoint{0.768594in}{1.820961in}}%
\pgfpathlineto{\pgfqpoint{0.770176in}{1.817878in}}%
\pgfpathlineto{\pgfqpoint{0.770176in}{1.817145in}}%
\pgfpathlineto{\pgfqpoint{0.773628in}{1.815268in}}%
\pgfpathlineto{\pgfqpoint{0.773628in}{1.816307in}}%
\pgfpathlineto{\pgfqpoint{0.773700in}{1.817762in}}%
\pgfpathlineto{\pgfqpoint{0.775354in}{1.819186in}}%
\pgfpathlineto{\pgfqpoint{0.775354in}{1.822685in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{1.827558in}}%
\pgfpathlineto{\pgfqpoint{0.777727in}{1.833782in}}%
\pgfpathlineto{\pgfqpoint{0.778806in}{1.839839in}}%
\pgfpathlineto{\pgfqpoint{0.778806in}{1.843254in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.846309in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.851633in}}%
\pgfpathlineto{\pgfqpoint{0.782258in}{1.856948in}}%
\pgfpathlineto{\pgfqpoint{0.782402in}{1.861484in}}%
\pgfpathlineto{\pgfqpoint{0.783984in}{1.863904in}}%
\pgfpathlineto{\pgfqpoint{0.783984in}{1.868732in}}%
\pgfpathlineto{\pgfqpoint{0.785710in}{1.871186in}}%
\pgfpathlineto{\pgfqpoint{0.785710in}{1.876567in}}%
\pgfpathlineto{\pgfqpoint{0.787436in}{1.882167in}}%
\pgfpathlineto{\pgfqpoint{0.787508in}{1.887334in}}%
\pgfpathlineto{\pgfqpoint{0.789162in}{1.890058in}}%
\pgfpathlineto{\pgfqpoint{0.789162in}{1.895753in}}%
\pgfpathlineto{\pgfqpoint{0.790888in}{1.898341in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{1.903705in}}%
\pgfpathlineto{\pgfqpoint{0.795491in}{1.906746in}}%
\pgfpathlineto{\pgfqpoint{0.796066in}{1.902762in}}%
\pgfpathlineto{\pgfqpoint{0.799519in}{1.893634in}}%
\pgfpathlineto{\pgfqpoint{0.802971in}{1.894657in}}%
\pgfpathlineto{\pgfqpoint{0.802971in}{1.895416in}}%
\pgfpathlineto{\pgfqpoint{0.804697in}{1.893746in}}%
\pgfpathlineto{\pgfqpoint{0.805272in}{1.890945in}}%
\pgfpathlineto{\pgfqpoint{0.806423in}{1.887288in}}%
\pgfpathlineto{\pgfqpoint{0.806495in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.882468in}}%
\pgfpathlineto{\pgfqpoint{0.808724in}{1.875098in}}%
\pgfpathlineto{\pgfqpoint{0.809875in}{1.869574in}}%
\pgfpathlineto{\pgfqpoint{0.810019in}{1.866708in}}%
\pgfpathlineto{\pgfqpoint{0.811601in}{1.863456in}}%
\pgfpathlineto{\pgfqpoint{0.811601in}{1.857102in}}%
\pgfpathlineto{\pgfqpoint{0.813327in}{1.853208in}}%
\pgfpathlineto{\pgfqpoint{0.813902in}{1.838247in}}%
\pgfpathlineto{\pgfqpoint{0.815053in}{1.832492in}}%
\pgfpathlineto{\pgfqpoint{0.815125in}{1.820974in}}%
\pgfpathlineto{\pgfqpoint{0.816779in}{1.816112in}}%
\pgfpathlineto{\pgfqpoint{0.816779in}{1.807439in}}%
\pgfpathlineto{\pgfqpoint{0.820231in}{1.795977in}}%
\pgfpathlineto{\pgfqpoint{0.820303in}{1.796141in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.797762in}}%
\pgfpathlineto{\pgfqpoint{0.822532in}{1.800886in}}%
\pgfpathlineto{\pgfqpoint{0.823683in}{1.804411in}}%
\pgfpathlineto{\pgfqpoint{0.823827in}{1.806977in}}%
\pgfpathlineto{\pgfqpoint{0.825409in}{1.811388in}}%
\pgfpathlineto{\pgfqpoint{0.825409in}{1.813720in}}%
\pgfpathlineto{\pgfqpoint{0.827135in}{1.818552in}}%
\pgfpathlineto{\pgfqpoint{0.827135in}{1.820775in}}%
\pgfpathlineto{\pgfqpoint{0.828861in}{1.826779in}}%
\pgfpathlineto{\pgfqpoint{0.828933in}{1.833715in}}%
\pgfpathlineto{\pgfqpoint{0.830587in}{1.837188in}}%
\pgfpathlineto{\pgfqpoint{0.830587in}{1.844723in}}%
\pgfpathlineto{\pgfqpoint{0.832313in}{1.852757in}}%
\pgfpathlineto{\pgfqpoint{0.833032in}{1.860669in}}%
\pgfpathlineto{\pgfqpoint{0.834039in}{1.866022in}}%
\pgfpathlineto{\pgfqpoint{0.835190in}{1.870048in}}%
\pgfpathlineto{\pgfqpoint{0.837491in}{1.874902in}}%
\pgfpathlineto{\pgfqpoint{0.839217in}{1.873608in}}%
\pgfpathlineto{\pgfqpoint{0.839289in}{1.870896in}}%
\pgfpathlineto{\pgfqpoint{0.840943in}{1.870462in}}%
\pgfpathlineto{\pgfqpoint{0.840943in}{1.870993in}}%
\pgfpathlineto{\pgfqpoint{0.842669in}{1.873474in}}%
\pgfpathlineto{\pgfqpoint{0.842741in}{1.876801in}}%
\pgfpathlineto{\pgfqpoint{0.844395in}{1.879065in}}%
\pgfpathlineto{\pgfqpoint{0.844395in}{1.880190in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.883765in}}%
\pgfpathlineto{\pgfqpoint{0.851299in}{1.885135in}}%
\pgfpathlineto{\pgfqpoint{0.851299in}{1.885984in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.887519in}}%
\pgfpathlineto{\pgfqpoint{0.854751in}{1.888093in}}%
\pgfpathlineto{\pgfqpoint{0.856477in}{1.885951in}}%
\pgfpathlineto{\pgfqpoint{0.856621in}{1.882215in}}%
\pgfpathlineto{\pgfqpoint{0.859930in}{1.874584in}}%
\pgfpathlineto{\pgfqpoint{0.859930in}{1.872860in}}%
\pgfpathlineto{\pgfqpoint{0.866258in}{1.870474in}}%
\pgfpathlineto{\pgfqpoint{0.866834in}{1.872233in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.874185in}}%
\pgfpathlineto{\pgfqpoint{0.869279in}{1.877974in}}%
\pgfpathlineto{\pgfqpoint{0.872012in}{1.892243in}}%
\pgfpathlineto{\pgfqpoint{0.872012in}{1.895332in}}%
\pgfpathlineto{\pgfqpoint{0.875464in}{1.904999in}}%
\pgfpathlineto{\pgfqpoint{0.875464in}{1.904567in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.901222in}}%
\pgfpathlineto{\pgfqpoint{0.877837in}{1.895053in}}%
\pgfpathlineto{\pgfqpoint{0.886971in}{1.831372in}}%
\pgfpathlineto{\pgfqpoint{0.889272in}{1.827724in}}%
\pgfpathlineto{\pgfqpoint{0.889272in}{1.828003in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.829169in}}%
\pgfpathlineto{\pgfqpoint{0.891645in}{1.831241in}}%
\pgfpathlineto{\pgfqpoint{0.893875in}{1.835042in}}%
\pgfpathlineto{\pgfqpoint{0.902505in}{1.847455in}}%
\pgfpathlineto{\pgfqpoint{0.905957in}{1.853384in}}%
\pgfpathlineto{\pgfqpoint{0.907683in}{1.853207in}}%
\pgfpathlineto{\pgfqpoint{0.907683in}{1.853787in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.854692in}}%
\pgfpathlineto{\pgfqpoint{0.911710in}{1.854124in}}%
\pgfpathlineto{\pgfqpoint{0.914587in}{1.861172in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.871342in}}%
\pgfpathlineto{\pgfqpoint{0.927245in}{1.866624in}}%
\pgfpathlineto{\pgfqpoint{0.931272in}{1.860972in}}%
\pgfpathlineto{\pgfqpoint{0.931847in}{1.862156in}}%
\pgfpathlineto{\pgfqpoint{0.933573in}{1.863961in}}%
\pgfpathlineto{\pgfqpoint{0.934149in}{1.865607in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.868263in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.867375in}}%
\pgfpathlineto{\pgfqpoint{0.938751in}{1.863870in}}%
\pgfpathlineto{\pgfqpoint{0.945080in}{1.852272in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.847064in}}%
\pgfpathlineto{\pgfqpoint{0.956012in}{1.848679in}}%
\pgfpathlineto{\pgfqpoint{0.959464in}{1.859730in}}%
\pgfpathlineto{\pgfqpoint{0.959464in}{1.861110in}}%
\pgfpathlineto{\pgfqpoint{0.962412in}{1.865132in}}%
\pgfpathlineto{\pgfqpoint{0.966368in}{1.870133in}}%
\pgfpathlineto{\pgfqpoint{0.966368in}{1.869524in}}%
\pgfpathlineto{\pgfqpoint{0.968094in}{1.869684in}}%
\pgfpathlineto{\pgfqpoint{0.968094in}{1.869851in}}%
\pgfpathlineto{\pgfqpoint{0.972697in}{1.872717in}}%
\pgfpathlineto{\pgfqpoint{0.974567in}{1.876798in}}%
\pgfpathlineto{\pgfqpoint{0.977875in}{1.882116in}}%
\pgfpathlineto{\pgfqpoint{0.979025in}{1.881915in}}%
\pgfpathlineto{\pgfqpoint{0.983628in}{1.876166in}}%
\pgfpathlineto{\pgfqpoint{0.984204in}{1.871682in}}%
\pgfpathlineto{\pgfqpoint{0.988806in}{1.849055in}}%
\pgfpathlineto{\pgfqpoint{0.996286in}{1.816619in}}%
\pgfpathlineto{\pgfqpoint{1.000888in}{1.816743in}}%
\pgfpathlineto{\pgfqpoint{1.000888in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{1.004341in}{1.822037in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.830440in}}%
\pgfpathlineto{\pgfqpoint{1.006642in}{1.837548in}}%
\pgfpathlineto{\pgfqpoint{1.012971in}{1.864418in}}%
\pgfpathlineto{\pgfqpoint{1.013546in}{1.865220in}}%
\pgfpathlineto{\pgfqpoint{1.013546in}{1.864979in}}%
\pgfpathlineto{\pgfqpoint{1.018724in}{1.862210in}}%
\pgfpathlineto{\pgfqpoint{1.018724in}{1.863324in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.864368in}}%
\pgfpathlineto{\pgfqpoint{1.020522in}{1.871731in}}%
\pgfpathlineto{\pgfqpoint{1.022176in}{1.879760in}}%
\pgfpathlineto{\pgfqpoint{1.022176in}{1.884315in}}%
\pgfpathlineto{\pgfqpoint{1.023902in}{1.894076in}}%
\pgfpathlineto{\pgfqpoint{1.024621in}{1.902452in}}%
\pgfpathlineto{\pgfqpoint{1.027354in}{1.924466in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.929754in}}%
\pgfpathlineto{\pgfqpoint{1.029799in}{1.935190in}}%
\pgfpathlineto{\pgfqpoint{1.032532in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{1.037135in}{1.946236in}}%
\pgfpathlineto{\pgfqpoint{1.038861in}{1.947535in}}%
\pgfpathlineto{\pgfqpoint{1.038861in}{1.947054in}}%
\pgfpathlineto{\pgfqpoint{1.039508in}{1.945898in}}%
\pgfpathlineto{\pgfqpoint{1.041162in}{1.943266in}}%
\pgfpathlineto{\pgfqpoint{1.041162in}{1.942018in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.938356in}}%
\pgfpathlineto{\pgfqpoint{1.043608in}{1.933611in}}%
\pgfpathlineto{\pgfqpoint{1.044615in}{1.927157in}}%
\pgfpathlineto{\pgfqpoint{1.045765in}{1.919759in}}%
\pgfpathlineto{\pgfqpoint{1.048210in}{1.909737in}}%
\pgfpathlineto{\pgfqpoint{1.049865in}{1.909609in}}%
\pgfpathlineto{\pgfqpoint{1.051519in}{1.910230in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.913469in}}%
\pgfpathlineto{\pgfqpoint{1.054971in}{1.916607in}}%
\pgfpathlineto{\pgfqpoint{1.055043in}{1.915685in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.912331in}}%
\pgfpathlineto{\pgfqpoint{1.057272in}{1.907161in}}%
\pgfpathlineto{\pgfqpoint{1.058423in}{1.904814in}}%
\pgfpathlineto{\pgfqpoint{1.058495in}{1.899677in}}%
\pgfpathlineto{\pgfqpoint{1.061875in}{1.889535in}}%
\pgfpathlineto{\pgfqpoint{1.062019in}{1.888234in}}%
\pgfpathlineto{\pgfqpoint{1.067053in}{1.885176in}}%
\pgfpathlineto{\pgfqpoint{1.067125in}{1.884612in}}%
\pgfpathlineto{\pgfqpoint{1.068779in}{1.885956in}}%
\pgfpathlineto{\pgfqpoint{1.068779in}{1.886108in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.888211in}}%
\pgfpathlineto{\pgfqpoint{1.071080in}{1.891376in}}%
\pgfpathlineto{\pgfqpoint{1.072231in}{1.894401in}}%
\pgfpathlineto{\pgfqpoint{1.072303in}{1.902644in}}%
\pgfpathlineto{\pgfqpoint{1.073957in}{1.912516in}}%
\pgfpathlineto{\pgfqpoint{1.074532in}{1.922400in}}%
\pgfpathlineto{\pgfqpoint{1.075683in}{1.931374in}}%
\pgfpathlineto{\pgfqpoint{1.075827in}{1.935749in}}%
\pgfpathlineto{\pgfqpoint{1.077409in}{1.940279in}}%
\pgfpathlineto{\pgfqpoint{1.077481in}{1.949574in}}%
\pgfpathlineto{\pgfqpoint{1.079135in}{1.958020in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.964999in}}%
\pgfpathlineto{\pgfqpoint{1.080861in}{1.970081in}}%
\pgfpathlineto{\pgfqpoint{1.081005in}{1.971797in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.974472in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.973395in}}%
\pgfpathlineto{\pgfqpoint{1.086039in}{1.965476in}}%
\pgfpathlineto{\pgfqpoint{1.087190in}{1.955257in}}%
\pgfpathlineto{\pgfqpoint{1.091217in}{1.904814in}}%
\pgfpathlineto{\pgfqpoint{1.091793in}{1.890968in}}%
\pgfpathlineto{\pgfqpoint{1.092943in}{1.878022in}}%
\pgfpathlineto{\pgfqpoint{1.100423in}{1.808937in}}%
\pgfpathlineto{\pgfqpoint{1.101573in}{1.808171in}}%
\pgfpathlineto{\pgfqpoint{1.101573in}{1.808172in}}%
\pgfpathlineto{\pgfqpoint{1.103300in}{1.813639in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{1.831927in}}%
\pgfpathlineto{\pgfqpoint{1.106752in}{1.837499in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.848627in}}%
\pgfpathlineto{\pgfqpoint{1.108478in}{1.859040in}}%
\pgfpathlineto{\pgfqpoint{1.109053in}{1.868338in}}%
\pgfpathlineto{\pgfqpoint{1.110204in}{1.872276in}}%
\pgfpathlineto{\pgfqpoint{1.110779in}{1.880794in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.887314in}}%
\pgfpathlineto{\pgfqpoint{1.114231in}{1.897195in}}%
\pgfpathlineto{\pgfqpoint{1.117108in}{1.899856in}}%
\pgfpathlineto{\pgfqpoint{1.117252in}{1.899102in}}%
\pgfpathlineto{\pgfqpoint{1.123437in}{1.895525in}}%
\pgfpathlineto{\pgfqpoint{1.129765in}{1.902398in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{1.903483in}}%
\pgfpathlineto{\pgfqpoint{1.131491in}{1.906679in}}%
\pgfpathlineto{\pgfqpoint{1.132714in}{1.913744in}}%
\pgfpathlineto{\pgfqpoint{1.136669in}{1.930824in}}%
\pgfpathlineto{\pgfqpoint{1.138395in}{1.931720in}}%
\pgfpathlineto{\pgfqpoint{1.140121in}{1.927427in}}%
\pgfpathlineto{\pgfqpoint{1.142998in}{1.909265in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.894660in}}%
\pgfpathlineto{\pgfqpoint{1.148176in}{1.867284in}}%
\pgfpathlineto{\pgfqpoint{1.150478in}{1.863090in}}%
\pgfpathlineto{\pgfqpoint{1.150478in}{1.863372in}}%
\pgfpathlineto{\pgfqpoint{1.152204in}{1.865048in}}%
\pgfpathlineto{\pgfqpoint{1.155080in}{1.872483in}}%
\pgfpathlineto{\pgfqpoint{1.156231in}{1.879145in}}%
\pgfpathlineto{\pgfqpoint{1.160258in}{1.900002in}}%
\pgfpathlineto{\pgfqpoint{1.161409in}{1.909772in}}%
\pgfpathlineto{\pgfqpoint{1.166012in}{1.931578in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.929252in}}%
\pgfpathlineto{\pgfqpoint{1.168889in}{1.922294in}}%
\pgfpathlineto{\pgfqpoint{1.170039in}{1.911349in}}%
\pgfpathlineto{\pgfqpoint{1.179317in}{1.863708in}}%
\pgfpathlineto{\pgfqpoint{1.183272in}{1.864422in}}%
\pgfpathlineto{\pgfqpoint{1.186149in}{1.864194in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.860687in}}%
\pgfpathlineto{\pgfqpoint{1.190752in}{1.859808in}}%
\pgfpathlineto{\pgfqpoint{1.197656in}{1.853779in}}%
\pgfpathlineto{\pgfqpoint{1.198303in}{1.856143in}}%
\pgfpathlineto{\pgfqpoint{1.201108in}{1.867973in}}%
\pgfpathlineto{\pgfqpoint{1.201755in}{1.875808in}}%
\pgfpathlineto{\pgfqpoint{1.211464in}{1.962620in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.967368in}}%
\pgfpathlineto{\pgfqpoint{1.214916in}{1.965806in}}%
\pgfpathlineto{\pgfqpoint{1.214916in}{1.964500in}}%
\pgfpathlineto{\pgfqpoint{1.216067in}{1.960725in}}%
\pgfpathlineto{\pgfqpoint{1.223546in}{1.923319in}}%
\pgfpathlineto{\pgfqpoint{1.223546in}{1.923326in}}%
\pgfpathlineto{\pgfqpoint{1.225272in}{1.925313in}}%
\pgfpathlineto{\pgfqpoint{1.225272in}{1.926461in}}%
\pgfpathlineto{\pgfqpoint{1.226423in}{1.927624in}}%
\pgfpathlineto{\pgfqpoint{1.227070in}{1.934757in}}%
\pgfpathlineto{\pgfqpoint{1.228724in}{1.940496in}}%
\pgfpathlineto{\pgfqpoint{1.228724in}{1.943573in}}%
\pgfpathlineto{\pgfqpoint{1.230450in}{1.950109in}}%
\pgfpathlineto{\pgfqpoint{1.231169in}{1.955020in}}%
\pgfpathlineto{\pgfqpoint{1.233902in}{1.967173in}}%
\pgfpathlineto{\pgfqpoint{1.235053in}{1.968019in}}%
\pgfpathlineto{\pgfqpoint{1.235772in}{1.971591in}}%
\pgfpathlineto{\pgfqpoint{1.238505in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{1.239152in}{1.978374in}}%
\pgfpathlineto{\pgfqpoint{1.243683in}{1.983479in}}%
\pgfpathlineto{\pgfqpoint{1.243683in}{1.983179in}}%
\pgfpathlineto{\pgfqpoint{1.244402in}{1.981039in}}%
\pgfpathlineto{\pgfqpoint{1.245985in}{1.974688in}}%
\pgfpathlineto{\pgfqpoint{1.245985in}{1.969977in}}%
\pgfpathlineto{\pgfqpoint{1.247711in}{1.959322in}}%
\pgfpathlineto{\pgfqpoint{1.247854in}{1.948563in}}%
\pgfpathlineto{\pgfqpoint{1.249437in}{1.936523in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.922994in}}%
\pgfpathlineto{\pgfqpoint{1.256556in}{1.862454in}}%
\pgfpathlineto{\pgfqpoint{1.258067in}{1.860365in}}%
\pgfpathlineto{\pgfqpoint{1.258139in}{1.855819in}}%
\pgfpathlineto{\pgfqpoint{1.259793in}{1.852748in}}%
\pgfpathlineto{\pgfqpoint{1.259793in}{1.853124in}}%
\pgfpathlineto{\pgfqpoint{1.261519in}{1.854515in}}%
\pgfpathlineto{\pgfqpoint{1.261663in}{1.857396in}}%
\pgfpathlineto{\pgfqpoint{1.263245in}{1.860947in}}%
\pgfpathlineto{\pgfqpoint{1.264395in}{1.865536in}}%
\pgfpathlineto{\pgfqpoint{1.266697in}{1.879981in}}%
\pgfpathlineto{\pgfqpoint{1.266769in}{1.889855in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.900807in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.907123in}}%
\pgfpathlineto{\pgfqpoint{1.270149in}{1.921154in}}%
\pgfpathlineto{\pgfqpoint{1.270868in}{1.934649in}}%
\pgfpathlineto{\pgfqpoint{1.271875in}{1.946383in}}%
\pgfpathlineto{\pgfqpoint{1.271875in}{1.951185in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.958992in}}%
\pgfpathlineto{\pgfqpoint{1.274320in}{1.965710in}}%
\pgfpathlineto{\pgfqpoint{1.275327in}{1.970910in}}%
\pgfpathlineto{\pgfqpoint{1.275399in}{1.972733in}}%
\pgfpathlineto{\pgfqpoint{1.279498in}{1.975213in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.973761in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.971245in}}%
\pgfpathlineto{\pgfqpoint{1.285683in}{1.968432in}}%
\pgfpathlineto{\pgfqpoint{1.285683in}{1.969087in}}%
\pgfpathlineto{\pgfqpoint{1.285683in}{1.968532in}}%
\pgfpathlineto{\pgfqpoint{1.287409in}{1.966269in}}%
\pgfpathlineto{\pgfqpoint{1.287409in}{1.965102in}}%
\pgfpathlineto{\pgfqpoint{1.289135in}{1.961838in}}%
\pgfpathlineto{\pgfqpoint{1.289207in}{1.958121in}}%
\pgfpathlineto{\pgfqpoint{1.290861in}{1.955591in}}%
\pgfpathlineto{\pgfqpoint{1.290861in}{1.949334in}}%
\pgfpathlineto{\pgfqpoint{1.292587in}{1.945551in}}%
\pgfpathlineto{\pgfqpoint{1.293306in}{1.933650in}}%
\pgfpathlineto{\pgfqpoint{1.294313in}{1.930086in}}%
\pgfpathlineto{\pgfqpoint{1.294313in}{1.921594in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.917465in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.910229in}}%
\pgfpathlineto{\pgfqpoint{1.297765in}{1.904296in}}%
\pgfpathlineto{\pgfqpoint{1.297909in}{1.899657in}}%
\pgfpathlineto{\pgfqpoint{1.301217in}{1.896254in}}%
\pgfpathlineto{\pgfqpoint{1.301217in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.301865in}{1.895783in}}%
\pgfpathlineto{\pgfqpoint{1.302943in}{1.896973in}}%
\pgfpathlineto{\pgfqpoint{1.303015in}{1.899712in}}%
\pgfpathlineto{\pgfqpoint{1.304669in}{1.901968in}}%
\pgfpathlineto{\pgfqpoint{1.304669in}{1.902758in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.903440in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.902690in}}%
\pgfpathlineto{\pgfqpoint{1.311574in}{1.901527in}}%
\pgfpathlineto{\pgfqpoint{1.311646in}{1.900683in}}%
\pgfpathlineto{\pgfqpoint{1.313300in}{1.898212in}}%
\pgfpathlineto{\pgfqpoint{1.313300in}{1.896530in}}%
\pgfpathlineto{\pgfqpoint{1.315026in}{1.892336in}}%
\pgfpathlineto{\pgfqpoint{1.315026in}{1.890295in}}%
\pgfpathlineto{\pgfqpoint{1.316752in}{1.886235in}}%
\pgfpathlineto{\pgfqpoint{1.316824in}{1.882326in}}%
\pgfpathlineto{\pgfqpoint{1.318478in}{1.880167in}}%
\pgfpathlineto{\pgfqpoint{1.318478in}{1.874952in}}%
\pgfpathlineto{\pgfqpoint{1.320204in}{1.870083in}}%
\pgfpathlineto{\pgfqpoint{1.320779in}{1.866678in}}%
\pgfpathlineto{\pgfqpoint{1.321930in}{1.864152in}}%
\pgfpathlineto{\pgfqpoint{1.323080in}{1.861829in}}%
\pgfpathlineto{\pgfqpoint{1.325382in}{1.861526in}}%
\pgfpathlineto{\pgfqpoint{1.325526in}{1.864851in}}%
\pgfpathlineto{\pgfqpoint{1.327108in}{1.867528in}}%
\pgfpathlineto{\pgfqpoint{1.327180in}{1.873155in}}%
\pgfpathlineto{\pgfqpoint{1.328834in}{1.878568in}}%
\pgfpathlineto{\pgfqpoint{1.329409in}{1.885661in}}%
\pgfpathlineto{\pgfqpoint{1.330560in}{1.893653in}}%
\pgfpathlineto{\pgfqpoint{1.330704in}{1.897175in}}%
\pgfpathlineto{\pgfqpoint{1.332286in}{1.900813in}}%
\pgfpathlineto{\pgfqpoint{1.332286in}{1.908626in}}%
\pgfpathlineto{\pgfqpoint{1.334012in}{1.915360in}}%
\pgfpathlineto{\pgfqpoint{1.334587in}{1.920305in}}%
\pgfpathlineto{\pgfqpoint{1.335738in}{1.922330in}}%
\pgfpathlineto{\pgfqpoint{1.335810in}{1.925748in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.926231in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.925632in}}%
\pgfpathlineto{\pgfqpoint{1.339190in}{1.923955in}}%
\pgfpathlineto{\pgfqpoint{1.339765in}{1.919597in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{1.916710in}}%
\pgfpathlineto{\pgfqpoint{1.340988in}{1.910361in}}%
\pgfpathlineto{\pgfqpoint{1.342642in}{1.904172in}}%
\pgfpathlineto{\pgfqpoint{1.342642in}{1.900655in}}%
\pgfpathlineto{\pgfqpoint{1.344368in}{1.893270in}}%
\pgfpathlineto{\pgfqpoint{1.344512in}{1.886868in}}%
\pgfpathlineto{\pgfqpoint{1.346094in}{1.881681in}}%
\pgfpathlineto{\pgfqpoint{1.347245in}{1.876612in}}%
\pgfpathlineto{\pgfqpoint{1.349546in}{1.862698in}}%
\pgfpathlineto{\pgfqpoint{1.349690in}{1.860005in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.855543in}}%
\pgfpathlineto{\pgfqpoint{1.352423in}{1.852109in}}%
\pgfpathlineto{\pgfqpoint{1.354724in}{1.847986in}}%
\pgfpathlineto{\pgfqpoint{1.354796in}{1.848484in}}%
\pgfpathlineto{\pgfqpoint{1.356450in}{1.850434in}}%
\pgfpathlineto{\pgfqpoint{1.357601in}{1.852377in}}%
\pgfpathlineto{\pgfqpoint{1.361053in}{1.856821in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.854728in}}%
\pgfpathlineto{\pgfqpoint{1.365224in}{1.855039in}}%
\pgfpathlineto{\pgfqpoint{1.367957in}{1.857434in}}%
\pgfpathlineto{\pgfqpoint{1.371985in}{1.862175in}}%
\pgfpathlineto{\pgfqpoint{1.371985in}{1.863607in}}%
\pgfpathlineto{\pgfqpoint{1.373135in}{1.867381in}}%
\pgfpathlineto{\pgfqpoint{1.375437in}{1.881715in}}%
\pgfpathlineto{\pgfqpoint{1.376587in}{1.895335in}}%
\pgfpathlineto{\pgfqpoint{1.380615in}{1.928924in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.932609in}}%
\pgfpathlineto{\pgfqpoint{1.385217in}{1.930238in}}%
\pgfpathlineto{\pgfqpoint{1.385793in}{1.927295in}}%
\pgfpathlineto{\pgfqpoint{1.388670in}{1.923561in}}%
\pgfpathlineto{\pgfqpoint{1.389317in}{1.918980in}}%
\pgfpathlineto{\pgfqpoint{1.390396in}{1.915968in}}%
\pgfpathlineto{\pgfqpoint{1.390971in}{1.908479in}}%
\pgfpathlineto{\pgfqpoint{1.392122in}{1.900445in}}%
\pgfpathlineto{\pgfqpoint{1.399026in}{1.856945in}}%
\pgfpathlineto{\pgfqpoint{1.401974in}{1.852546in}}%
\pgfpathlineto{\pgfqpoint{1.404204in}{1.853877in}}%
\pgfpathlineto{\pgfqpoint{1.405930in}{1.857685in}}%
\pgfpathlineto{\pgfqpoint{1.411755in}{1.878118in}}%
\pgfpathlineto{\pgfqpoint{1.414560in}{1.879420in}}%
\pgfpathlineto{\pgfqpoint{1.414560in}{1.878326in}}%
\pgfpathlineto{\pgfqpoint{1.416286in}{1.876450in}}%
\pgfpathlineto{\pgfqpoint{1.422039in}{1.880535in}}%
\pgfpathlineto{\pgfqpoint{1.428368in}{1.882556in}}%
\pgfpathlineto{\pgfqpoint{1.428944in}{1.885553in}}%
\pgfpathlineto{\pgfqpoint{1.430670in}{1.893957in}}%
\pgfpathlineto{\pgfqpoint{1.431820in}{1.904362in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.942522in}}%
\pgfpathlineto{\pgfqpoint{1.440450in}{1.945672in}}%
\pgfpathlineto{\pgfqpoint{1.445125in}{1.953197in}}%
\pgfpathlineto{\pgfqpoint{1.446204in}{1.951732in}}%
\pgfpathlineto{\pgfqpoint{1.447354in}{1.948788in}}%
\pgfpathlineto{\pgfqpoint{1.450231in}{1.932822in}}%
\pgfpathlineto{\pgfqpoint{1.454259in}{1.894868in}}%
\pgfpathlineto{\pgfqpoint{1.454259in}{1.890692in}}%
\pgfpathlineto{\pgfqpoint{1.455985in}{1.881445in}}%
\pgfpathlineto{\pgfqpoint{1.456560in}{1.872678in}}%
\pgfpathlineto{\pgfqpoint{1.461163in}{1.846629in}}%
\pgfpathlineto{\pgfqpoint{1.462889in}{1.846231in}}%
\pgfpathlineto{\pgfqpoint{1.462889in}{1.847002in}}%
\pgfpathlineto{\pgfqpoint{1.464615in}{1.850006in}}%
\pgfpathlineto{\pgfqpoint{1.466916in}{1.853252in}}%
\pgfpathlineto{\pgfqpoint{1.468067in}{1.851823in}}%
\pgfpathlineto{\pgfqpoint{1.468067in}{1.850522in}}%
\pgfpathlineto{\pgfqpoint{1.469793in}{1.847934in}}%
\pgfpathlineto{\pgfqpoint{1.470368in}{1.843945in}}%
\pgfpathlineto{\pgfqpoint{1.483601in}{1.805009in}}%
\pgfpathlineto{\pgfqpoint{1.483601in}{1.805327in}}%
\pgfpathlineto{\pgfqpoint{1.485327in}{1.810588in}}%
\pgfpathlineto{\pgfqpoint{1.485327in}{1.812809in}}%
\pgfpathlineto{\pgfqpoint{1.487053in}{1.818786in}}%
\pgfpathlineto{\pgfqpoint{1.487053in}{1.822608in}}%
\pgfpathlineto{\pgfqpoint{1.488779in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.838317in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.865308in}}%
\pgfpathlineto{\pgfqpoint{1.495180in}{1.864924in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.861364in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.857157in}}%
\pgfpathlineto{\pgfqpoint{1.499135in}{1.850789in}}%
\pgfpathlineto{\pgfqpoint{1.499135in}{1.846526in}}%
\pgfpathlineto{\pgfqpoint{1.500861in}{1.839050in}}%
\pgfpathlineto{\pgfqpoint{1.500861in}{1.835192in}}%
\pgfpathlineto{\pgfqpoint{1.503738in}{1.832762in}}%
\pgfpathlineto{\pgfqpoint{1.506039in}{1.835313in}}%
\pgfpathlineto{\pgfqpoint{1.506039in}{1.838339in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.842327in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.843507in}}%
\pgfpathlineto{\pgfqpoint{1.510642in}{1.847991in}}%
\pgfpathlineto{\pgfqpoint{1.511218in}{1.852310in}}%
\pgfpathlineto{\pgfqpoint{1.512944in}{1.855933in}}%
\pgfpathlineto{\pgfqpoint{1.512944in}{1.858799in}}%
\pgfpathlineto{\pgfqpoint{1.514670in}{1.865197in}}%
\pgfpathlineto{\pgfqpoint{1.515245in}{1.871868in}}%
\pgfpathlineto{\pgfqpoint{1.519848in}{1.901739in}}%
\pgfpathlineto{\pgfqpoint{1.520423in}{1.907285in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.911426in}}%
\pgfpathlineto{\pgfqpoint{1.523300in}{1.910156in}}%
\pgfpathlineto{\pgfqpoint{1.525026in}{1.905954in}}%
\pgfpathlineto{\pgfqpoint{1.531930in}{1.872736in}}%
\pgfpathlineto{\pgfqpoint{1.531930in}{1.873081in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{1.877487in}}%
\pgfpathlineto{\pgfqpoint{1.540057in}{1.900271in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{1.900043in}}%
\pgfpathlineto{\pgfqpoint{1.542861in}{1.898289in}}%
\pgfpathlineto{\pgfqpoint{1.545738in}{1.898801in}}%
\pgfpathlineto{\pgfqpoint{1.546313in}{1.897572in}}%
\pgfpathlineto{\pgfqpoint{1.547464in}{1.896167in}}%
\pgfpathlineto{\pgfqpoint{1.549765in}{1.890628in}}%
\pgfpathlineto{\pgfqpoint{1.549765in}{1.888047in}}%
\pgfpathlineto{\pgfqpoint{1.550916in}{1.884619in}}%
\pgfpathlineto{\pgfqpoint{1.551492in}{1.875749in}}%
\pgfpathlineto{\pgfqpoint{1.552642in}{1.870664in}}%
\pgfpathlineto{\pgfqpoint{1.553218in}{1.858752in}}%
\pgfpathlineto{\pgfqpoint{1.556094in}{1.820684in}}%
\pgfpathlineto{\pgfqpoint{1.556670in}{1.803220in}}%
\pgfpathlineto{\pgfqpoint{1.557820in}{1.794108in}}%
\pgfpathlineto{\pgfqpoint{1.558468in}{1.768443in}}%
\pgfpathlineto{\pgfqpoint{1.560122in}{1.754021in}}%
\pgfpathlineto{\pgfqpoint{1.560122in}{1.747912in}}%
\pgfpathlineto{\pgfqpoint{1.561272in}{1.737985in}}%
\pgfpathlineto{\pgfqpoint{1.564724in}{1.719892in}}%
\pgfpathlineto{\pgfqpoint{1.567026in}{1.713894in}}%
\pgfpathlineto{\pgfqpoint{1.570478in}{1.706836in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.706823in}}%
\pgfpathlineto{\pgfqpoint{1.573355in}{1.709896in}}%
\pgfpathlineto{\pgfqpoint{1.574002in}{1.715952in}}%
\pgfpathlineto{\pgfqpoint{1.579108in}{1.767986in}}%
\pgfpathlineto{\pgfqpoint{1.579683in}{1.781345in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{1.877900in}}%
\pgfpathlineto{\pgfqpoint{1.596944in}{1.933795in}}%
\pgfpathlineto{\pgfqpoint{1.598094in}{1.933813in}}%
\pgfpathlineto{\pgfqpoint{1.598670in}{1.930434in}}%
\pgfpathlineto{\pgfqpoint{1.600396in}{1.917173in}}%
\pgfpathlineto{\pgfqpoint{1.600396in}{1.911421in}}%
\pgfpathlineto{\pgfqpoint{1.601546in}{1.905500in}}%
\pgfpathlineto{\pgfqpoint{1.602122in}{1.892422in}}%
\pgfpathlineto{\pgfqpoint{1.603272in}{1.879372in}}%
\pgfpathlineto{\pgfqpoint{1.607875in}{1.839254in}}%
\pgfpathlineto{\pgfqpoint{1.615930in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{1.619382in}{1.803807in}}%
\pgfpathlineto{\pgfqpoint{1.619382in}{1.804431in}}%
\pgfpathlineto{\pgfqpoint{1.621108in}{1.805510in}}%
\pgfpathlineto{\pgfqpoint{1.621108in}{1.805115in}}%
\pgfpathlineto{\pgfqpoint{1.622259in}{1.803921in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.800485in}}%
\pgfpathlineto{\pgfqpoint{1.624560in}{1.800082in}}%
\pgfpathlineto{\pgfqpoint{1.624560in}{1.800529in}}%
\pgfpathlineto{\pgfqpoint{1.626286in}{1.802328in}}%
\pgfpathlineto{\pgfqpoint{1.629163in}{1.806034in}}%
\pgfpathlineto{\pgfqpoint{1.631464in}{1.812293in}}%
\pgfpathlineto{\pgfqpoint{1.634341in}{1.825289in}}%
\pgfpathlineto{\pgfqpoint{1.635492in}{1.835805in}}%
\pgfpathlineto{\pgfqpoint{1.640670in}{1.860161in}}%
\pgfpathlineto{\pgfqpoint{1.641820in}{1.858202in}}%
\pgfpathlineto{\pgfqpoint{1.642468in}{1.853908in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{1.826163in}}%
\pgfpathlineto{\pgfqpoint{1.647574in}{1.820809in}}%
\pgfpathlineto{\pgfqpoint{1.649875in}{1.817410in}}%
\pgfpathlineto{\pgfqpoint{1.652176in}{1.822221in}}%
\pgfpathlineto{\pgfqpoint{1.652752in}{1.825767in}}%
\pgfpathlineto{\pgfqpoint{1.655629in}{1.838421in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{1.844871in}}%
\pgfpathlineto{\pgfqpoint{1.659081in}{1.860862in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{1.894718in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{1.894500in}}%
\pgfpathlineto{\pgfqpoint{1.667711in}{1.891960in}}%
\pgfpathlineto{\pgfqpoint{1.669437in}{1.885616in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.857933in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.854709in}}%
\pgfpathlineto{\pgfqpoint{1.674615in}{1.848987in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.833249in}}%
\pgfpathlineto{\pgfqpoint{1.678642in}{1.832974in}}%
\pgfpathlineto{\pgfqpoint{1.678642in}{1.833189in}}%
\pgfpathlineto{\pgfqpoint{1.679793in}{1.834289in}}%
\pgfpathlineto{\pgfqpoint{1.680368in}{1.839738in}}%
\pgfpathlineto{\pgfqpoint{1.682094in}{1.852364in}}%
\pgfpathlineto{\pgfqpoint{1.682094in}{1.857473in}}%
\pgfpathlineto{\pgfqpoint{1.683820in}{1.868369in}}%
\pgfpathlineto{\pgfqpoint{1.683820in}{1.874383in}}%
\pgfpathlineto{\pgfqpoint{1.684971in}{1.886849in}}%
\pgfpathlineto{\pgfqpoint{1.689718in}{1.921546in}}%
\pgfpathlineto{\pgfqpoint{1.690724in}{1.922951in}}%
\pgfpathlineto{\pgfqpoint{1.690796in}{1.922442in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.921002in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{1.911190in}}%
\pgfpathlineto{\pgfqpoint{1.694320in}{1.892843in}}%
\pgfpathlineto{\pgfqpoint{1.695903in}{1.877014in}}%
\pgfpathlineto{\pgfqpoint{1.695903in}{1.867021in}}%
\pgfpathlineto{\pgfqpoint{1.697629in}{1.845322in}}%
\pgfpathlineto{\pgfqpoint{1.697629in}{1.834893in}}%
\pgfpathlineto{\pgfqpoint{1.698779in}{1.813944in}}%
\pgfpathlineto{\pgfqpoint{1.702879in}{1.756632in}}%
\pgfpathlineto{\pgfqpoint{1.704533in}{1.755761in}}%
\pgfpathlineto{\pgfqpoint{1.704533in}{1.757392in}}%
\pgfpathlineto{\pgfqpoint{1.706259in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.706331in}{1.771775in}}%
\pgfpathlineto{\pgfqpoint{1.707985in}{1.776922in}}%
\pgfpathlineto{\pgfqpoint{1.707985in}{1.788457in}}%
\pgfpathlineto{\pgfqpoint{1.709711in}{1.801662in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.818289in}}%
\pgfpathlineto{\pgfqpoint{1.711437in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.712587in}{1.851665in}}%
\pgfpathlineto{\pgfqpoint{1.717766in}{1.911163in}}%
\pgfpathlineto{\pgfqpoint{1.718341in}{1.912420in}}%
\pgfpathlineto{\pgfqpoint{1.718916in}{1.911851in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.908047in}}%
\pgfpathlineto{\pgfqpoint{1.720211in}{1.905321in}}%
\pgfpathlineto{\pgfqpoint{1.721793in}{1.902366in}}%
\pgfpathlineto{\pgfqpoint{1.722368in}{1.889743in}}%
\pgfpathlineto{\pgfqpoint{1.723519in}{1.885008in}}%
\pgfpathlineto{\pgfqpoint{1.723591in}{1.874563in}}%
\pgfpathlineto{\pgfqpoint{1.725245in}{1.869030in}}%
\pgfpathlineto{\pgfqpoint{1.725820in}{1.852779in}}%
\pgfpathlineto{\pgfqpoint{1.726971in}{1.845357in}}%
\pgfpathlineto{\pgfqpoint{1.728769in}{1.836978in}}%
\pgfpathlineto{\pgfqpoint{1.729920in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{1.732149in}{1.851604in}}%
\pgfpathlineto{\pgfqpoint{1.732293in}{1.862116in}}%
\pgfpathlineto{\pgfqpoint{1.733875in}{1.867504in}}%
\pgfpathlineto{\pgfqpoint{1.733875in}{1.878870in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{1.889435in}}%
\pgfpathlineto{\pgfqpoint{1.736177in}{1.897522in}}%
\pgfpathlineto{\pgfqpoint{1.737327in}{1.903333in}}%
\pgfpathlineto{\pgfqpoint{1.737399in}{1.904716in}}%
\pgfpathlineto{\pgfqpoint{1.739053in}{1.904787in}}%
\pgfpathlineto{\pgfqpoint{1.739053in}{1.904535in}}%
\pgfpathlineto{\pgfqpoint{1.740779in}{1.903496in}}%
\pgfpathlineto{\pgfqpoint{1.743656in}{1.898512in}}%
\pgfpathlineto{\pgfqpoint{1.749409in}{1.878630in}}%
\pgfpathlineto{\pgfqpoint{1.749985in}{1.872516in}}%
\pgfpathlineto{\pgfqpoint{1.751135in}{1.869070in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.862090in}}%
\pgfpathlineto{\pgfqpoint{1.752861in}{1.855820in}}%
\pgfpathlineto{\pgfqpoint{1.753437in}{1.849381in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.839409in}}%
\pgfpathlineto{\pgfqpoint{1.756385in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{1.759766in}{1.832862in}}%
\pgfpathlineto{\pgfqpoint{1.759909in}{1.835384in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.838834in}}%
\pgfpathlineto{\pgfqpoint{1.762642in}{1.843074in}}%
\pgfpathlineto{\pgfqpoint{1.764944in}{1.856839in}}%
\pgfpathlineto{\pgfqpoint{1.766094in}{1.861807in}}%
\pgfpathlineto{\pgfqpoint{1.768971in}{1.873421in}}%
\pgfpathlineto{\pgfqpoint{1.771920in}{1.896583in}}%
\pgfpathlineto{\pgfqpoint{1.777601in}{1.951980in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.953141in}}%
\pgfpathlineto{\pgfqpoint{1.780478in}{1.950427in}}%
\pgfpathlineto{\pgfqpoint{1.781629in}{1.944431in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.926223in}}%
\pgfpathlineto{\pgfqpoint{1.785081in}{1.917743in}}%
\pgfpathlineto{\pgfqpoint{1.792560in}{1.875071in}}%
\pgfpathlineto{\pgfqpoint{1.796012in}{1.869055in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.870795in}}%
\pgfpathlineto{\pgfqpoint{1.798889in}{1.872377in}}%
\pgfpathlineto{\pgfqpoint{1.801190in}{1.878452in}}%
\pgfpathlineto{\pgfqpoint{1.801766in}{1.883322in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.901743in}}%
\pgfpathlineto{\pgfqpoint{1.808094in}{1.900815in}}%
\pgfpathlineto{\pgfqpoint{1.809245in}{1.899013in}}%
\pgfpathlineto{\pgfqpoint{1.810971in}{1.896278in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.896695in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{1.906935in}}%
\pgfpathlineto{\pgfqpoint{1.817875in}{1.908156in}}%
\pgfpathlineto{\pgfqpoint{1.819601in}{1.906915in}}%
\pgfpathlineto{\pgfqpoint{1.820177in}{1.903618in}}%
\pgfpathlineto{\pgfqpoint{1.821327in}{1.900822in}}%
\pgfpathlineto{\pgfqpoint{1.821975in}{1.890608in}}%
\pgfpathlineto{\pgfqpoint{1.823053in}{1.883182in}}%
\pgfpathlineto{\pgfqpoint{1.828807in}{1.849035in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.849299in}}%
\pgfpathlineto{\pgfqpoint{1.831683in}{1.850591in}}%
\pgfpathlineto{\pgfqpoint{1.832331in}{1.854695in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{1.859148in}}%
\pgfpathlineto{\pgfqpoint{1.837437in}{1.873498in}}%
\pgfpathlineto{\pgfqpoint{1.839738in}{1.873925in}}%
\pgfpathlineto{\pgfqpoint{1.842687in}{1.872199in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.870508in}}%
\pgfpathlineto{\pgfqpoint{1.844341in}{1.865233in}}%
\pgfpathlineto{\pgfqpoint{1.847218in}{1.843024in}}%
\pgfpathlineto{\pgfqpoint{1.847793in}{1.829876in}}%
\pgfpathlineto{\pgfqpoint{1.848944in}{1.822468in}}%
\pgfpathlineto{\pgfqpoint{1.848944in}{1.806886in}}%
\pgfpathlineto{\pgfqpoint{1.850670in}{1.792058in}}%
\pgfpathlineto{\pgfqpoint{1.851317in}{1.777264in}}%
\pgfpathlineto{\pgfqpoint{1.852396in}{1.765385in}}%
\pgfpathlineto{\pgfqpoint{1.852468in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{1.854122in}{1.756220in}}%
\pgfpathlineto{\pgfqpoint{1.854841in}{1.749521in}}%
\pgfpathlineto{\pgfqpoint{1.856495in}{1.748881in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.749563in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.754046in}}%
\pgfpathlineto{\pgfqpoint{1.859300in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{1.859947in}{1.769247in}}%
\pgfpathlineto{\pgfqpoint{1.861026in}{1.777422in}}%
\pgfpathlineto{\pgfqpoint{1.861026in}{1.783207in}}%
\pgfpathlineto{\pgfqpoint{1.862752in}{1.788585in}}%
\pgfpathlineto{\pgfqpoint{1.863471in}{1.802838in}}%
\pgfpathlineto{\pgfqpoint{1.864478in}{1.809926in}}%
\pgfpathlineto{\pgfqpoint{1.864478in}{1.812457in}}%
\pgfpathlineto{\pgfqpoint{1.866204in}{1.816176in}}%
\pgfpathlineto{\pgfqpoint{1.866851in}{1.818037in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.819517in}}%
\pgfpathlineto{\pgfqpoint{1.873108in}{1.823132in}}%
\pgfpathlineto{\pgfqpoint{1.873108in}{1.825464in}}%
\pgfpathlineto{\pgfqpoint{1.874834in}{1.827980in}}%
\pgfpathlineto{\pgfqpoint{1.875553in}{1.833779in}}%
\pgfpathlineto{\pgfqpoint{1.876560in}{1.835366in}}%
\pgfpathlineto{\pgfqpoint{1.876632in}{1.840617in}}%
\pgfpathlineto{\pgfqpoint{1.878286in}{1.842799in}}%
\pgfpathlineto{\pgfqpoint{1.878286in}{1.847333in}}%
\pgfpathlineto{\pgfqpoint{1.883464in}{1.852416in}}%
\pgfpathlineto{\pgfqpoint{1.883464in}{1.854527in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.856790in}}%
\pgfpathlineto{\pgfqpoint{1.885334in}{1.857181in}}%
\pgfpathlineto{\pgfqpoint{1.886916in}{1.858538in}}%
\pgfpathlineto{\pgfqpoint{1.886916in}{1.859807in}}%
\pgfpathlineto{\pgfqpoint{1.888642in}{1.861225in}}%
\pgfpathlineto{\pgfqpoint{1.888642in}{1.864956in}}%
\pgfpathlineto{\pgfqpoint{1.890368in}{1.865675in}}%
\pgfpathlineto{\pgfqpoint{1.890368in}{1.864607in}}%
\pgfpathlineto{\pgfqpoint{1.890440in}{1.863897in}}%
\pgfpathlineto{\pgfqpoint{1.892094in}{1.862270in}}%
\pgfpathlineto{\pgfqpoint{1.892094in}{1.860533in}}%
\pgfpathlineto{\pgfqpoint{1.893820in}{1.858736in}}%
\pgfpathlineto{\pgfqpoint{1.894036in}{1.854995in}}%
\pgfpathlineto{\pgfqpoint{1.900725in}{1.851858in}}%
\pgfpathlineto{\pgfqpoint{1.900725in}{1.850687in}}%
\pgfpathlineto{\pgfqpoint{1.902451in}{1.849345in}}%
\pgfpathlineto{\pgfqpoint{1.903098in}{1.845444in}}%
\pgfpathlineto{\pgfqpoint{1.904177in}{1.844926in}}%
\pgfpathlineto{\pgfqpoint{1.904249in}{1.843250in}}%
\pgfpathlineto{\pgfqpoint{1.905903in}{1.840568in}}%
\pgfpathlineto{\pgfqpoint{1.906478in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{1.907629in}{1.832473in}}%
\pgfpathlineto{\pgfqpoint{1.907701in}{1.830939in}}%
\pgfpathlineto{\pgfqpoint{1.909355in}{1.828269in}}%
\pgfpathlineto{\pgfqpoint{1.909355in}{1.827161in}}%
\pgfpathlineto{\pgfqpoint{1.911081in}{1.825312in}}%
\pgfpathlineto{\pgfqpoint{1.911656in}{1.823263in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.822399in}}%
\pgfpathlineto{\pgfqpoint{1.912879in}{1.823903in}}%
\pgfpathlineto{\pgfqpoint{1.914533in}{1.825494in}}%
\pgfpathlineto{\pgfqpoint{1.914533in}{1.828565in}}%
\pgfpathlineto{\pgfqpoint{1.916259in}{1.831151in}}%
\pgfpathlineto{\pgfqpoint{1.916331in}{1.833682in}}%
\pgfpathlineto{\pgfqpoint{1.917985in}{1.835996in}}%
\pgfpathlineto{\pgfqpoint{1.918057in}{1.838150in}}%
\pgfpathlineto{\pgfqpoint{1.919711in}{1.840540in}}%
\pgfpathlineto{\pgfqpoint{1.919711in}{1.844589in}}%
\pgfpathlineto{\pgfqpoint{1.921437in}{1.848675in}}%
\pgfpathlineto{\pgfqpoint{1.921509in}{1.849201in}}%
\pgfpathlineto{\pgfqpoint{1.924889in}{1.850191in}}%
\pgfpathlineto{\pgfqpoint{1.924889in}{1.849295in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.846911in}}%
\pgfpathlineto{\pgfqpoint{1.926687in}{1.843190in}}%
\pgfpathlineto{\pgfqpoint{1.928341in}{1.841066in}}%
\pgfpathlineto{\pgfqpoint{1.928341in}{1.835654in}}%
\pgfpathlineto{\pgfqpoint{1.930067in}{1.830430in}}%
\pgfpathlineto{\pgfqpoint{1.930642in}{1.824931in}}%
\pgfpathlineto{\pgfqpoint{1.931793in}{1.819572in}}%
\pgfpathlineto{\pgfqpoint{1.932944in}{1.812008in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.798909in}}%
\pgfpathlineto{\pgfqpoint{1.936971in}{1.800327in}}%
\pgfpathlineto{\pgfqpoint{1.938122in}{1.803798in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.815899in}}%
\pgfpathlineto{\pgfqpoint{1.940567in}{1.824435in}}%
\pgfpathlineto{\pgfqpoint{1.942149in}{1.832631in}}%
\pgfpathlineto{\pgfqpoint{1.943300in}{1.838998in}}%
\pgfpathlineto{\pgfqpoint{1.946752in}{1.851907in}}%
\pgfpathlineto{\pgfqpoint{1.949053in}{1.854959in}}%
\pgfpathlineto{\pgfqpoint{1.955957in}{1.868423in}}%
\pgfpathlineto{\pgfqpoint{1.957108in}{1.869277in}}%
\pgfpathlineto{\pgfqpoint{1.957755in}{1.868057in}}%
\pgfpathlineto{\pgfqpoint{1.962286in}{1.859425in}}%
\pgfpathlineto{\pgfqpoint{1.962862in}{1.859946in}}%
\pgfpathlineto{\pgfqpoint{1.964588in}{1.864430in}}%
\pgfpathlineto{\pgfqpoint{1.965738in}{1.868599in}}%
\pgfpathlineto{\pgfqpoint{1.969766in}{1.882121in}}%
\pgfpathlineto{\pgfqpoint{1.969838in}{1.882034in}}%
\pgfpathlineto{\pgfqpoint{1.971492in}{1.880299in}}%
\pgfpathlineto{\pgfqpoint{1.971492in}{1.878621in}}%
\pgfpathlineto{\pgfqpoint{1.973218in}{1.876248in}}%
\pgfpathlineto{\pgfqpoint{1.973362in}{1.872343in}}%
\pgfpathlineto{\pgfqpoint{1.974944in}{1.867093in}}%
\pgfpathlineto{\pgfqpoint{1.976094in}{1.861158in}}%
\pgfpathlineto{\pgfqpoint{1.979547in}{1.851652in}}%
\pgfpathlineto{\pgfqpoint{1.980122in}{1.851216in}}%
\pgfpathlineto{\pgfqpoint{1.980194in}{1.851380in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.853745in}}%
\pgfpathlineto{\pgfqpoint{1.982423in}{1.859624in}}%
\pgfpathlineto{\pgfqpoint{1.987026in}{1.877349in}}%
\pgfpathlineto{\pgfqpoint{1.988177in}{1.878599in}}%
\pgfpathlineto{\pgfqpoint{1.988752in}{1.877977in}}%
\pgfpathlineto{\pgfqpoint{1.989903in}{1.877455in}}%
\pgfpathlineto{\pgfqpoint{1.991629in}{1.878787in}}%
\pgfpathlineto{\pgfqpoint{1.992779in}{1.883773in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.899216in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.902593in}}%
\pgfpathlineto{\pgfqpoint{1.996807in}{1.907841in}}%
\pgfpathlineto{\pgfqpoint{1.998533in}{1.912165in}}%
\pgfpathlineto{\pgfqpoint{1.999108in}{1.912436in}}%
\pgfpathlineto{\pgfqpoint{1.999180in}{1.912108in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.910345in}}%
\pgfpathlineto{\pgfqpoint{2.000834in}{1.905034in}}%
\pgfpathlineto{\pgfqpoint{2.001985in}{1.902196in}}%
\pgfpathlineto{\pgfqpoint{2.002560in}{1.894961in}}%
\pgfpathlineto{\pgfqpoint{2.006588in}{1.877918in}}%
\pgfpathlineto{\pgfqpoint{2.007738in}{1.878387in}}%
\pgfpathlineto{\pgfqpoint{2.009536in}{1.883638in}}%
\pgfpathlineto{\pgfqpoint{2.011190in}{1.889675in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.898331in}}%
\pgfpathlineto{\pgfqpoint{2.014642in}{1.897930in}}%
\pgfpathlineto{\pgfqpoint{2.015793in}{1.897232in}}%
\pgfpathlineto{\pgfqpoint{2.016368in}{1.893493in}}%
\pgfpathlineto{\pgfqpoint{2.019245in}{1.871453in}}%
\pgfpathlineto{\pgfqpoint{2.019821in}{1.858386in}}%
\pgfpathlineto{\pgfqpoint{2.020971in}{1.850767in}}%
\pgfpathlineto{\pgfqpoint{2.021690in}{1.825274in}}%
\pgfpathlineto{\pgfqpoint{2.022697in}{1.807780in}}%
\pgfpathlineto{\pgfqpoint{2.031975in}{1.684387in}}%
\pgfpathlineto{\pgfqpoint{2.033629in}{1.682228in}}%
\pgfpathlineto{\pgfqpoint{2.034779in}{1.683362in}}%
\pgfpathlineto{\pgfqpoint{2.035427in}{1.692184in}}%
\pgfpathlineto{\pgfqpoint{2.036505in}{1.696532in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.707813in}}%
\pgfpathlineto{\pgfqpoint{2.038231in}{1.713968in}}%
\pgfpathlineto{\pgfqpoint{2.038879in}{1.733160in}}%
\pgfpathlineto{\pgfqpoint{2.039958in}{1.745730in}}%
\pgfpathlineto{\pgfqpoint{2.045711in}{1.797390in}}%
\pgfpathlineto{\pgfqpoint{2.046862in}{1.804890in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.832748in}}%
\pgfpathlineto{\pgfqpoint{2.052040in}{1.834821in}}%
\pgfpathlineto{\pgfqpoint{2.052687in}{1.840478in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.845280in}}%
\pgfpathlineto{\pgfqpoint{2.058944in}{1.855530in}}%
\pgfpathlineto{\pgfqpoint{2.059519in}{1.860309in}}%
\pgfpathlineto{\pgfqpoint{2.060670in}{1.863141in}}%
\pgfpathlineto{\pgfqpoint{2.060670in}{1.870547in}}%
\pgfpathlineto{\pgfqpoint{2.062396in}{1.876180in}}%
\pgfpathlineto{\pgfqpoint{2.062971in}{1.881334in}}%
\pgfpathlineto{\pgfqpoint{2.064122in}{1.886976in}}%
\pgfpathlineto{\pgfqpoint{2.064194in}{1.888815in}}%
\pgfpathlineto{\pgfqpoint{2.065848in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{2.065848in}{1.893122in}}%
\pgfpathlineto{\pgfqpoint{2.067574in}{1.894813in}}%
\pgfpathlineto{\pgfqpoint{2.068149in}{1.897159in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.899622in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.900573in}}%
\pgfpathlineto{\pgfqpoint{2.071026in}{1.902742in}}%
\pgfpathlineto{\pgfqpoint{2.071026in}{1.903839in}}%
\pgfpathlineto{\pgfqpoint{2.072752in}{1.905965in}}%
\pgfpathlineto{\pgfqpoint{2.073327in}{1.909080in}}%
\pgfpathlineto{\pgfqpoint{2.074478in}{1.911767in}}%
\pgfpathlineto{\pgfqpoint{2.074478in}{1.912990in}}%
\pgfpathlineto{\pgfqpoint{2.076204in}{1.913145in}}%
\pgfpathlineto{\pgfqpoint{2.076204in}{1.912948in}}%
\pgfpathlineto{\pgfqpoint{2.077930in}{1.908239in}}%
\pgfpathlineto{\pgfqpoint{2.077930in}{1.906130in}}%
\pgfpathlineto{\pgfqpoint{2.079656in}{1.903796in}}%
\pgfpathlineto{\pgfqpoint{2.079656in}{1.898264in}}%
\pgfpathlineto{\pgfqpoint{2.081382in}{1.890743in}}%
\pgfpathlineto{\pgfqpoint{2.082029in}{1.881967in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.872909in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.868301in}}%
\pgfpathlineto{\pgfqpoint{2.084834in}{1.863929in}}%
\pgfpathlineto{\pgfqpoint{2.085410in}{1.852581in}}%
\pgfpathlineto{\pgfqpoint{2.086560in}{1.846154in}}%
\pgfpathlineto{\pgfqpoint{2.086560in}{1.844024in}}%
\pgfpathlineto{\pgfqpoint{2.088286in}{1.841858in}}%
\pgfpathlineto{\pgfqpoint{2.088934in}{1.840314in}}%
\pgfpathlineto{\pgfqpoint{2.090012in}{1.840697in}}%
\pgfpathlineto{\pgfqpoint{2.090012in}{1.842676in}}%
\pgfpathlineto{\pgfqpoint{2.091738in}{1.843824in}}%
\pgfpathlineto{\pgfqpoint{2.091738in}{1.847126in}}%
\pgfpathlineto{\pgfqpoint{2.093464in}{1.851010in}}%
\pgfpathlineto{\pgfqpoint{2.094040in}{1.857017in}}%
\pgfpathlineto{\pgfqpoint{2.095190in}{1.861962in}}%
\pgfpathlineto{\pgfqpoint{2.095190in}{1.864054in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.867431in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.869341in}}%
\pgfpathlineto{\pgfqpoint{2.098642in}{1.873621in}}%
\pgfpathlineto{\pgfqpoint{2.098642in}{1.878573in}}%
\pgfpathlineto{\pgfqpoint{2.100369in}{1.881657in}}%
\pgfpathlineto{\pgfqpoint{2.100369in}{1.883168in}}%
\pgfpathlineto{\pgfqpoint{2.102095in}{1.885197in}}%
\pgfpathlineto{\pgfqpoint{2.102095in}{1.886526in}}%
\pgfpathlineto{\pgfqpoint{2.103821in}{1.888537in}}%
\pgfpathlineto{\pgfqpoint{2.103821in}{1.887714in}}%
\pgfpathlineto{\pgfqpoint{2.105547in}{1.886836in}}%
\pgfpathlineto{\pgfqpoint{2.105547in}{1.883993in}}%
\pgfpathlineto{\pgfqpoint{2.107273in}{1.882190in}}%
\pgfpathlineto{\pgfqpoint{2.107345in}{1.875467in}}%
\pgfpathlineto{\pgfqpoint{2.108999in}{1.873322in}}%
\pgfpathlineto{\pgfqpoint{2.108999in}{1.868767in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.865310in}}%
\pgfpathlineto{\pgfqpoint{2.111372in}{1.863277in}}%
\pgfpathlineto{\pgfqpoint{2.112451in}{1.862236in}}%
\pgfpathlineto{\pgfqpoint{2.112451in}{1.862510in}}%
\pgfpathlineto{\pgfqpoint{2.114177in}{1.864407in}}%
\pgfpathlineto{\pgfqpoint{2.114177in}{1.865488in}}%
\pgfpathlineto{\pgfqpoint{2.115903in}{1.866964in}}%
\pgfpathlineto{\pgfqpoint{2.116550in}{1.874098in}}%
\pgfpathlineto{\pgfqpoint{2.117629in}{1.876608in}}%
\pgfpathlineto{\pgfqpoint{2.117629in}{1.881882in}}%
\pgfpathlineto{\pgfqpoint{2.119355in}{1.885133in}}%
\pgfpathlineto{\pgfqpoint{2.119355in}{1.885721in}}%
\pgfpathlineto{\pgfqpoint{2.121081in}{1.886587in}}%
\pgfpathlineto{\pgfqpoint{2.121153in}{1.885748in}}%
\pgfpathlineto{\pgfqpoint{2.122807in}{1.883762in}}%
\pgfpathlineto{\pgfqpoint{2.122807in}{1.882608in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.881044in}}%
\pgfpathlineto{\pgfqpoint{2.125252in}{1.874448in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{1.869262in}}%
\pgfpathlineto{\pgfqpoint{2.126331in}{1.866902in}}%
\pgfpathlineto{\pgfqpoint{2.127985in}{1.864441in}}%
\pgfpathlineto{\pgfqpoint{2.127985in}{1.859673in}}%
\pgfpathlineto{\pgfqpoint{2.129711in}{1.856934in}}%
\pgfpathlineto{\pgfqpoint{2.130358in}{1.847846in}}%
\pgfpathlineto{\pgfqpoint{2.131437in}{1.844371in}}%
\pgfpathlineto{\pgfqpoint{2.131437in}{1.836339in}}%
\pgfpathlineto{\pgfqpoint{2.133163in}{1.832311in}}%
\pgfpathlineto{\pgfqpoint{2.133163in}{1.824297in}}%
\pgfpathlineto{\pgfqpoint{2.134889in}{1.817646in}}%
\pgfpathlineto{\pgfqpoint{2.135536in}{1.812163in}}%
\pgfpathlineto{\pgfqpoint{2.136615in}{1.808430in}}%
\pgfpathlineto{\pgfqpoint{2.136615in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{2.139492in}{1.803321in}}%
\pgfpathlineto{\pgfqpoint{2.140067in}{1.805683in}}%
\pgfpathlineto{\pgfqpoint{2.140139in}{1.807182in}}%
\pgfpathlineto{\pgfqpoint{2.141793in}{1.809141in}}%
\pgfpathlineto{\pgfqpoint{2.141793in}{1.814517in}}%
\pgfpathlineto{\pgfqpoint{2.143519in}{1.821015in}}%
\pgfpathlineto{\pgfqpoint{2.144238in}{1.828387in}}%
\pgfpathlineto{\pgfqpoint{2.145245in}{1.835206in}}%
\pgfpathlineto{\pgfqpoint{2.145317in}{1.837876in}}%
\pgfpathlineto{\pgfqpoint{2.146971in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{2.146971in}{1.846183in}}%
\pgfpathlineto{\pgfqpoint{2.148697in}{1.852256in}}%
\pgfpathlineto{\pgfqpoint{2.149345in}{1.857208in}}%
\pgfpathlineto{\pgfqpoint{2.150423in}{1.860620in}}%
\pgfpathlineto{\pgfqpoint{2.150423in}{1.861989in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.865046in}}%
\pgfpathlineto{\pgfqpoint{2.152221in}{1.866204in}}%
\pgfpathlineto{\pgfqpoint{2.155026in}{1.866227in}}%
\pgfpathlineto{\pgfqpoint{2.157327in}{1.860997in}}%
\pgfpathlineto{\pgfqpoint{2.157399in}{1.858629in}}%
\pgfpathlineto{\pgfqpoint{2.159053in}{1.856186in}}%
\pgfpathlineto{\pgfqpoint{2.160779in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{2.162506in}{1.850086in}}%
\pgfpathlineto{\pgfqpoint{2.164232in}{1.850438in}}%
\pgfpathlineto{\pgfqpoint{2.164232in}{1.851636in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.856611in}}%
\pgfpathlineto{\pgfqpoint{2.166605in}{1.861008in}}%
\pgfpathlineto{\pgfqpoint{2.169410in}{1.876034in}}%
\pgfpathlineto{\pgfqpoint{2.170129in}{1.883542in}}%
\pgfpathlineto{\pgfqpoint{2.174012in}{1.896291in}}%
\pgfpathlineto{\pgfqpoint{2.174588in}{1.895419in}}%
\pgfpathlineto{\pgfqpoint{2.175235in}{1.891953in}}%
\pgfpathlineto{\pgfqpoint{2.176314in}{1.886396in}}%
\pgfpathlineto{\pgfqpoint{2.176314in}{1.884034in}}%
\pgfpathlineto{\pgfqpoint{2.178040in}{1.878468in}}%
\pgfpathlineto{\pgfqpoint{2.178687in}{1.872431in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.869029in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.862050in}}%
\pgfpathlineto{\pgfqpoint{2.181492in}{1.857219in}}%
\pgfpathlineto{\pgfqpoint{2.182139in}{1.851451in}}%
\pgfpathlineto{\pgfqpoint{2.183218in}{1.848486in}}%
\pgfpathlineto{\pgfqpoint{2.183218in}{1.842277in}}%
\pgfpathlineto{\pgfqpoint{2.184944in}{1.837580in}}%
\pgfpathlineto{\pgfqpoint{2.185591in}{1.832174in}}%
\pgfpathlineto{\pgfqpoint{2.186670in}{1.827028in}}%
\pgfpathlineto{\pgfqpoint{2.189547in}{1.819217in}}%
\pgfpathlineto{\pgfqpoint{2.190769in}{1.820011in}}%
\pgfpathlineto{\pgfqpoint{2.192423in}{1.820304in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.822974in}}%
\pgfpathlineto{\pgfqpoint{2.197601in}{1.846968in}}%
\pgfpathlineto{\pgfqpoint{2.201629in}{1.863623in}}%
\pgfpathlineto{\pgfqpoint{2.203355in}{1.862612in}}%
\pgfpathlineto{\pgfqpoint{2.204577in}{1.856414in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.795960in}}%
\pgfpathlineto{\pgfqpoint{2.217738in}{1.784842in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.772332in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.765722in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.765909in}}%
\pgfpathlineto{\pgfqpoint{2.228095in}{1.771283in}}%
\pgfpathlineto{\pgfqpoint{2.230971in}{1.787783in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{1.798123in}}%
\pgfpathlineto{\pgfqpoint{2.237875in}{1.843735in}}%
\pgfpathlineto{\pgfqpoint{2.239673in}{1.848037in}}%
\pgfpathlineto{\pgfqpoint{2.241327in}{1.847960in}}%
\pgfpathlineto{\pgfqpoint{2.241327in}{1.847328in}}%
\pgfpathlineto{\pgfqpoint{2.244780in}{1.841526in}}%
\pgfpathlineto{\pgfqpoint{2.245355in}{1.838296in}}%
\pgfpathlineto{\pgfqpoint{2.246506in}{1.834762in}}%
\pgfpathlineto{\pgfqpoint{2.248232in}{1.832396in}}%
\pgfpathlineto{\pgfqpoint{2.252906in}{1.832363in}}%
\pgfpathlineto{\pgfqpoint{2.256862in}{1.839471in}}%
\pgfpathlineto{\pgfqpoint{2.256862in}{1.841561in}}%
\pgfpathlineto{\pgfqpoint{2.258588in}{1.846342in}}%
\pgfpathlineto{\pgfqpoint{2.258588in}{1.848564in}}%
\pgfpathlineto{\pgfqpoint{2.260314in}{1.853288in}}%
\pgfpathlineto{\pgfqpoint{2.260889in}{1.858016in}}%
\pgfpathlineto{\pgfqpoint{2.263766in}{1.867937in}}%
\pgfpathlineto{\pgfqpoint{2.264917in}{1.867048in}}%
\pgfpathlineto{\pgfqpoint{2.265492in}{1.863805in}}%
\pgfpathlineto{\pgfqpoint{2.265492in}{1.861878in}}%
\pgfpathlineto{\pgfqpoint{2.266786in}{1.859173in}}%
\pgfpathlineto{\pgfqpoint{2.270670in}{1.821294in}}%
\pgfpathlineto{\pgfqpoint{2.270670in}{1.816129in}}%
\pgfpathlineto{\pgfqpoint{2.272396in}{1.805992in}}%
\pgfpathlineto{\pgfqpoint{2.272396in}{1.801189in}}%
\pgfpathlineto{\pgfqpoint{2.274122in}{1.793250in}}%
\pgfpathlineto{\pgfqpoint{2.274122in}{1.787194in}}%
\pgfpathlineto{\pgfqpoint{2.275848in}{1.784244in}}%
\pgfpathlineto{\pgfqpoint{2.275848in}{1.779884in}}%
\pgfpathlineto{\pgfqpoint{2.279300in}{1.775832in}}%
\pgfpathlineto{\pgfqpoint{2.279300in}{1.777034in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.778980in}}%
\pgfpathlineto{\pgfqpoint{2.282752in}{1.781659in}}%
\pgfpathlineto{\pgfqpoint{2.283328in}{1.785564in}}%
\pgfpathlineto{\pgfqpoint{2.284478in}{1.789560in}}%
\pgfpathlineto{\pgfqpoint{2.284478in}{1.791788in}}%
\pgfpathlineto{\pgfqpoint{2.286204in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{2.296560in}{1.829324in}}%
\pgfpathlineto{\pgfqpoint{2.301738in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{2.302386in}{1.839965in}}%
\pgfpathlineto{\pgfqpoint{2.305766in}{1.843476in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.838300in}}%
\pgfpathlineto{\pgfqpoint{2.309218in}{1.834323in}}%
\pgfpathlineto{\pgfqpoint{2.310369in}{1.831665in}}%
\pgfpathlineto{\pgfqpoint{2.310944in}{1.825678in}}%
\pgfpathlineto{\pgfqpoint{2.313821in}{1.807763in}}%
\pgfpathlineto{\pgfqpoint{2.314396in}{1.797081in}}%
\pgfpathlineto{\pgfqpoint{2.317273in}{1.765506in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.751060in}}%
\pgfpathlineto{\pgfqpoint{2.318999in}{1.744045in}}%
\pgfpathlineto{\pgfqpoint{2.319574in}{1.729649in}}%
\pgfpathlineto{\pgfqpoint{2.324896in}{1.677563in}}%
\pgfpathlineto{\pgfqpoint{2.326550in}{1.675165in}}%
\pgfpathlineto{\pgfqpoint{2.327629in}{1.676976in}}%
\pgfpathlineto{\pgfqpoint{2.329930in}{1.684753in}}%
\pgfpathlineto{\pgfqpoint{2.331081in}{1.692551in}}%
\pgfpathlineto{\pgfqpoint{2.335180in}{1.709528in}}%
\pgfpathlineto{\pgfqpoint{2.336834in}{1.712517in}}%
\pgfpathlineto{\pgfqpoint{2.338704in}{1.714968in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{1.716195in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{1.716843in}}%
\pgfpathlineto{\pgfqpoint{2.341437in}{1.717944in}}%
\pgfpathlineto{\pgfqpoint{2.343738in}{1.723925in}}%
\pgfpathlineto{\pgfqpoint{2.344889in}{1.727318in}}%
\pgfpathlineto{\pgfqpoint{2.348917in}{1.746520in}}%
\pgfpathlineto{\pgfqpoint{2.349564in}{1.751948in}}%
\pgfpathlineto{\pgfqpoint{2.350643in}{1.758285in}}%
\pgfpathlineto{\pgfqpoint{2.354095in}{1.781440in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{1.790595in}}%
\pgfpathlineto{\pgfqpoint{2.355893in}{1.799225in}}%
\pgfpathlineto{\pgfqpoint{2.358697in}{1.813672in}}%
\pgfpathlineto{\pgfqpoint{2.362149in}{1.823915in}}%
\pgfpathlineto{\pgfqpoint{2.365026in}{1.822437in}}%
\pgfpathlineto{\pgfqpoint{2.367328in}{1.816462in}}%
\pgfpathlineto{\pgfqpoint{2.370204in}{1.807655in}}%
\pgfpathlineto{\pgfqpoint{2.371930in}{1.804752in}}%
\pgfpathlineto{\pgfqpoint{2.379985in}{1.790311in}}%
\pgfpathlineto{\pgfqpoint{2.379985in}{1.790875in}}%
\pgfpathlineto{\pgfqpoint{2.385163in}{1.797633in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{1.801353in}}%
\pgfpathlineto{\pgfqpoint{2.389191in}{1.807349in}}%
\pgfpathlineto{\pgfqpoint{2.392139in}{1.808940in}}%
\pgfpathlineto{\pgfqpoint{2.395519in}{1.815535in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.820813in}}%
\pgfpathlineto{\pgfqpoint{2.399547in}{1.827991in}}%
\pgfpathlineto{\pgfqpoint{2.399547in}{1.827600in}}%
\pgfpathlineto{\pgfqpoint{2.402423in}{1.823592in}}%
\pgfpathlineto{\pgfqpoint{2.402999in}{1.819850in}}%
\pgfpathlineto{\pgfqpoint{2.404149in}{1.814501in}}%
\pgfpathlineto{\pgfqpoint{2.408177in}{1.804444in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.803004in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.803420in}}%
\pgfpathlineto{\pgfqpoint{2.412780in}{1.805641in}}%
\pgfpathlineto{\pgfqpoint{2.413355in}{1.807542in}}%
\pgfpathlineto{\pgfqpoint{2.416232in}{1.808449in}}%
\pgfpathlineto{\pgfqpoint{2.416807in}{1.810482in}}%
\pgfpathlineto{\pgfqpoint{2.417958in}{1.814046in}}%
\pgfpathlineto{\pgfqpoint{2.421410in}{1.829599in}}%
\pgfpathlineto{\pgfqpoint{2.421985in}{1.839124in}}%
\pgfpathlineto{\pgfqpoint{2.431191in}{1.919274in}}%
\pgfpathlineto{\pgfqpoint{2.432341in}{1.918963in}}%
\pgfpathlineto{\pgfqpoint{2.433492in}{1.915653in}}%
\pgfpathlineto{\pgfqpoint{2.434067in}{1.909443in}}%
\pgfpathlineto{\pgfqpoint{2.435218in}{1.901882in}}%
\pgfpathlineto{\pgfqpoint{2.438670in}{1.871340in}}%
\pgfpathlineto{\pgfqpoint{2.439821in}{1.853594in}}%
\pgfpathlineto{\pgfqpoint{2.447876in}{1.774733in}}%
\pgfpathlineto{\pgfqpoint{2.449026in}{1.773611in}}%
\pgfpathlineto{\pgfqpoint{2.449602in}{1.774371in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.778980in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.781776in}}%
\pgfpathlineto{\pgfqpoint{2.452478in}{1.785237in}}%
\pgfpathlineto{\pgfqpoint{2.453629in}{1.795817in}}%
\pgfpathlineto{\pgfqpoint{2.457656in}{1.823429in}}%
\pgfpathlineto{\pgfqpoint{2.458807in}{1.834974in}}%
\pgfpathlineto{\pgfqpoint{2.461684in}{1.846192in}}%
\pgfpathlineto{\pgfqpoint{2.462906in}{1.846936in}}%
\pgfpathlineto{\pgfqpoint{2.463985in}{1.845890in}}%
\pgfpathlineto{\pgfqpoint{2.465711in}{1.842411in}}%
\pgfpathlineto{\pgfqpoint{2.465711in}{1.840560in}}%
\pgfpathlineto{\pgfqpoint{2.470889in}{1.833683in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.830757in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.829435in}}%
\pgfpathlineto{\pgfqpoint{2.476067in}{1.827015in}}%
\pgfpathlineto{\pgfqpoint{2.476067in}{1.825582in}}%
\pgfpathlineto{\pgfqpoint{2.477218in}{1.822952in}}%
\pgfpathlineto{\pgfqpoint{2.479519in}{1.817475in}}%
\pgfpathlineto{\pgfqpoint{2.479519in}{1.815608in}}%
\pgfpathlineto{\pgfqpoint{2.481245in}{1.810518in}}%
\pgfpathlineto{\pgfqpoint{2.481245in}{1.807584in}}%
\pgfpathlineto{\pgfqpoint{2.482396in}{1.804634in}}%
\pgfpathlineto{\pgfqpoint{2.483043in}{1.795020in}}%
\pgfpathlineto{\pgfqpoint{2.484697in}{1.787173in}}%
\pgfpathlineto{\pgfqpoint{2.484697in}{1.782006in}}%
\pgfpathlineto{\pgfqpoint{2.486424in}{1.771803in}}%
\pgfpathlineto{\pgfqpoint{2.487143in}{1.761617in}}%
\pgfpathlineto{\pgfqpoint{2.489876in}{1.735849in}}%
\pgfpathlineto{\pgfqpoint{2.491602in}{1.728158in}}%
\pgfpathlineto{\pgfqpoint{2.491674in}{1.723338in}}%
\pgfpathlineto{\pgfqpoint{2.494478in}{1.720732in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{1.725667in}}%
\pgfpathlineto{\pgfqpoint{2.496780in}{1.731747in}}%
\pgfpathlineto{\pgfqpoint{2.497930in}{1.740750in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.782723in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.787338in}}%
\pgfpathlineto{\pgfqpoint{2.503684in}{1.795012in}}%
\pgfpathlineto{\pgfqpoint{2.503684in}{1.797987in}}%
\pgfpathlineto{\pgfqpoint{2.505410in}{1.804300in}}%
\pgfpathlineto{\pgfqpoint{2.505482in}{1.805745in}}%
\pgfpathlineto{\pgfqpoint{2.507136in}{1.808048in}}%
\pgfpathlineto{\pgfqpoint{2.507136in}{1.808893in}}%
\pgfpathlineto{\pgfqpoint{2.508862in}{1.811094in}}%
\pgfpathlineto{\pgfqpoint{2.509581in}{1.813356in}}%
\pgfpathlineto{\pgfqpoint{2.510588in}{1.817153in}}%
\pgfpathlineto{\pgfqpoint{2.511739in}{1.821643in}}%
\pgfpathlineto{\pgfqpoint{2.518643in}{1.846645in}}%
\pgfpathlineto{\pgfqpoint{2.519218in}{1.847039in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{1.846348in}}%
\pgfpathlineto{\pgfqpoint{2.520944in}{1.845284in}}%
\pgfpathlineto{\pgfqpoint{2.520944in}{1.843923in}}%
\pgfpathlineto{\pgfqpoint{2.522670in}{1.840718in}}%
\pgfpathlineto{\pgfqpoint{2.523389in}{1.837124in}}%
\pgfpathlineto{\pgfqpoint{2.524396in}{1.833915in}}%
\pgfpathlineto{\pgfqpoint{2.524468in}{1.832667in}}%
\pgfpathlineto{\pgfqpoint{2.527273in}{1.829675in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.824034in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.822369in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{1.818218in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{1.816026in}}%
\pgfpathlineto{\pgfqpoint{2.533026in}{1.809921in}}%
\pgfpathlineto{\pgfqpoint{2.533098in}{1.803888in}}%
\pgfpathlineto{\pgfqpoint{2.534752in}{1.800912in}}%
\pgfpathlineto{\pgfqpoint{2.534752in}{1.795980in}}%
\pgfpathlineto{\pgfqpoint{2.536478in}{1.792085in}}%
\pgfpathlineto{\pgfqpoint{2.536622in}{1.788686in}}%
\pgfpathlineto{\pgfqpoint{2.539930in}{1.786452in}}%
\pgfpathlineto{\pgfqpoint{2.539930in}{1.786663in}}%
\pgfpathlineto{\pgfqpoint{2.541656in}{1.787526in}}%
\pgfpathlineto{\pgfqpoint{2.541800in}{1.789549in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{1.790913in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{1.794406in}}%
\pgfpathlineto{\pgfqpoint{2.545108in}{1.799146in}}%
\pgfpathlineto{\pgfqpoint{2.545684in}{1.804354in}}%
\pgfpathlineto{\pgfqpoint{2.546834in}{1.808912in}}%
\pgfpathlineto{\pgfqpoint{2.546906in}{1.811231in}}%
\pgfpathlineto{\pgfqpoint{2.548561in}{1.813475in}}%
\pgfpathlineto{\pgfqpoint{2.548561in}{1.818066in}}%
\pgfpathlineto{\pgfqpoint{2.553739in}{1.828777in}}%
\pgfpathlineto{\pgfqpoint{2.553739in}{1.831567in}}%
\pgfpathlineto{\pgfqpoint{2.555465in}{1.837499in}}%
\pgfpathlineto{\pgfqpoint{2.556040in}{1.843143in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.846620in}}%
\pgfpathlineto{\pgfqpoint{2.557263in}{1.853978in}}%
\pgfpathlineto{\pgfqpoint{2.558917in}{1.857556in}}%
\pgfpathlineto{\pgfqpoint{2.559492in}{1.867973in}}%
\pgfpathlineto{\pgfqpoint{2.560643in}{1.872885in}}%
\pgfpathlineto{\pgfqpoint{2.560787in}{1.873848in}}%
\pgfpathlineto{\pgfqpoint{2.562369in}{1.874232in}}%
\pgfpathlineto{\pgfqpoint{2.562369in}{1.873777in}}%
\pgfpathlineto{\pgfqpoint{2.564095in}{1.871980in}}%
\pgfpathlineto{\pgfqpoint{2.564670in}{1.867103in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.863637in}}%
\pgfpathlineto{\pgfqpoint{2.565893in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{2.567547in}{1.850449in}}%
\pgfpathlineto{\pgfqpoint{2.568122in}{1.833892in}}%
\pgfpathlineto{\pgfqpoint{2.569273in}{1.827742in}}%
\pgfpathlineto{\pgfqpoint{2.569417in}{1.813825in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.806123in}}%
\pgfpathlineto{\pgfqpoint{2.571071in}{1.789504in}}%
\pgfpathlineto{\pgfqpoint{2.572725in}{1.781184in}}%
\pgfpathlineto{\pgfqpoint{2.573300in}{1.758591in}}%
\pgfpathlineto{\pgfqpoint{2.574451in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{2.574595in}{1.739811in}}%
\pgfpathlineto{\pgfqpoint{2.576177in}{1.734318in}}%
\pgfpathlineto{\pgfqpoint{2.576249in}{1.724707in}}%
\pgfpathlineto{\pgfqpoint{2.577903in}{1.713959in}}%
\pgfpathlineto{\pgfqpoint{2.578047in}{1.711084in}}%
\pgfpathlineto{\pgfqpoint{2.579629in}{1.708413in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.702477in}}%
\pgfpathlineto{\pgfqpoint{2.583081in}{1.695205in}}%
\pgfpathlineto{\pgfqpoint{2.583153in}{1.696183in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.700079in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.703680in}}%
\pgfpathlineto{\pgfqpoint{2.586533in}{1.711355in}}%
\pgfpathlineto{\pgfqpoint{2.586677in}{1.722032in}}%
\pgfpathlineto{\pgfqpoint{2.588259in}{1.727156in}}%
\pgfpathlineto{\pgfqpoint{2.588331in}{1.737008in}}%
\pgfpathlineto{\pgfqpoint{2.589985in}{1.744822in}}%
\pgfpathlineto{\pgfqpoint{2.590561in}{1.751500in}}%
\pgfpathlineto{\pgfqpoint{2.594588in}{1.758689in}}%
\pgfpathlineto{\pgfqpoint{2.596889in}{1.761900in}}%
\pgfpathlineto{\pgfqpoint{2.597465in}{1.764915in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.767691in}}%
\pgfpathlineto{\pgfqpoint{2.599766in}{1.771928in}}%
\pgfpathlineto{\pgfqpoint{2.602067in}{1.783624in}}%
\pgfpathlineto{\pgfqpoint{2.602211in}{1.786764in}}%
\pgfpathlineto{\pgfqpoint{2.603793in}{1.789525in}}%
\pgfpathlineto{\pgfqpoint{2.604369in}{1.798073in}}%
\pgfpathlineto{\pgfqpoint{2.605519in}{1.804127in}}%
\pgfpathlineto{\pgfqpoint{2.608396in}{1.814954in}}%
\pgfpathlineto{\pgfqpoint{2.608972in}{1.815551in}}%
\pgfpathlineto{\pgfqpoint{2.609547in}{1.814810in}}%
\pgfpathlineto{\pgfqpoint{2.610698in}{1.811720in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{1.801113in}}%
\pgfpathlineto{\pgfqpoint{2.613574in}{1.791325in}}%
\pgfpathlineto{\pgfqpoint{2.618752in}{1.750231in}}%
\pgfpathlineto{\pgfqpoint{2.622852in}{1.735625in}}%
\pgfpathlineto{\pgfqpoint{2.624506in}{1.735581in}}%
\pgfpathlineto{\pgfqpoint{2.624506in}{1.736109in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{1.741958in}}%
\pgfpathlineto{\pgfqpoint{2.627382in}{1.751070in}}%
\pgfpathlineto{\pgfqpoint{2.629684in}{1.785752in}}%
\pgfpathlineto{\pgfqpoint{2.635006in}{1.844854in}}%
\pgfpathlineto{\pgfqpoint{2.636588in}{1.847044in}}%
\pgfpathlineto{\pgfqpoint{2.636660in}{1.846816in}}%
\pgfpathlineto{\pgfqpoint{2.637739in}{1.845502in}}%
\pgfpathlineto{\pgfqpoint{2.641191in}{1.833312in}}%
\pgfpathlineto{\pgfqpoint{2.641766in}{1.827245in}}%
\pgfpathlineto{\pgfqpoint{2.642917in}{1.820495in}}%
\pgfpathlineto{\pgfqpoint{2.646944in}{1.804688in}}%
\pgfpathlineto{\pgfqpoint{2.649821in}{1.802328in}}%
\pgfpathlineto{\pgfqpoint{2.650468in}{1.804005in}}%
\pgfpathlineto{\pgfqpoint{2.651547in}{1.806223in}}%
\pgfpathlineto{\pgfqpoint{2.654999in}{1.816472in}}%
\pgfpathlineto{\pgfqpoint{2.655646in}{1.820976in}}%
\pgfpathlineto{\pgfqpoint{2.656725in}{1.825311in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.835180in}}%
\pgfpathlineto{\pgfqpoint{2.659170in}{1.842176in}}%
\pgfpathlineto{\pgfqpoint{2.660177in}{1.848428in}}%
\pgfpathlineto{\pgfqpoint{2.665930in}{1.870019in}}%
\pgfpathlineto{\pgfqpoint{2.668807in}{1.869242in}}%
\pgfpathlineto{\pgfqpoint{2.669454in}{1.866440in}}%
\pgfpathlineto{\pgfqpoint{2.670533in}{1.861286in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.846782in}}%
\pgfpathlineto{\pgfqpoint{2.675711in}{1.821426in}}%
\pgfpathlineto{\pgfqpoint{2.679739in}{1.799401in}}%
\pgfpathlineto{\pgfqpoint{2.682615in}{1.797262in}}%
\pgfpathlineto{\pgfqpoint{2.683263in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{2.684341in}{1.803558in}}%
\pgfpathlineto{\pgfqpoint{2.684917in}{1.809285in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.812800in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.820960in}}%
\pgfpathlineto{\pgfqpoint{2.687793in}{1.829914in}}%
\pgfpathlineto{\pgfqpoint{2.688441in}{1.838840in}}%
\pgfpathlineto{\pgfqpoint{2.689519in}{1.846761in}}%
\pgfpathlineto{\pgfqpoint{2.689519in}{1.850765in}}%
\pgfpathlineto{\pgfqpoint{2.691246in}{1.854730in}}%
\pgfpathlineto{\pgfqpoint{2.691246in}{1.861393in}}%
\pgfpathlineto{\pgfqpoint{2.692972in}{1.868207in}}%
\pgfpathlineto{\pgfqpoint{2.693619in}{1.875704in}}%
\pgfpathlineto{\pgfqpoint{2.694698in}{1.882206in}}%
\pgfpathlineto{\pgfqpoint{2.694698in}{1.885313in}}%
\pgfpathlineto{\pgfqpoint{2.696424in}{1.887970in}}%
\pgfpathlineto{\pgfqpoint{2.697143in}{1.892954in}}%
\pgfpathlineto{\pgfqpoint{2.698150in}{1.895382in}}%
\pgfpathlineto{\pgfqpoint{2.698222in}{1.896119in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.896742in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.896258in}}%
\pgfpathlineto{\pgfqpoint{2.701602in}{1.894365in}}%
\pgfpathlineto{\pgfqpoint{2.702321in}{1.891037in}}%
\pgfpathlineto{\pgfqpoint{2.703328in}{1.887577in}}%
\pgfpathlineto{\pgfqpoint{2.703400in}{1.886024in}}%
\pgfpathlineto{\pgfqpoint{2.705054in}{1.884298in}}%
\pgfpathlineto{\pgfqpoint{2.705054in}{1.880517in}}%
\pgfpathlineto{\pgfqpoint{2.706780in}{1.878715in}}%
\pgfpathlineto{\pgfqpoint{2.706924in}{1.874170in}}%
\pgfpathlineto{\pgfqpoint{2.711958in}{1.870726in}}%
\pgfpathlineto{\pgfqpoint{2.712102in}{1.868176in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{1.865892in}}%
\pgfpathlineto{\pgfqpoint{2.713756in}{1.864604in}}%
\pgfpathlineto{\pgfqpoint{2.715410in}{1.862999in}}%
\pgfpathlineto{\pgfqpoint{2.715985in}{1.857151in}}%
\pgfpathlineto{\pgfqpoint{2.717136in}{1.855058in}}%
\pgfpathlineto{\pgfqpoint{2.717280in}{1.850800in}}%
\pgfpathlineto{\pgfqpoint{2.718862in}{1.848502in}}%
\pgfpathlineto{\pgfqpoint{2.718862in}{1.848040in}}%
\pgfpathlineto{\pgfqpoint{2.725766in}{1.848355in}}%
\pgfpathlineto{\pgfqpoint{2.725766in}{1.848472in}}%
\pgfpathlineto{\pgfqpoint{2.729218in}{1.850319in}}%
\pgfpathlineto{\pgfqpoint{2.729218in}{1.850072in}}%
\pgfpathlineto{\pgfqpoint{2.729218in}{1.849852in}}%
\pgfpathlineto{\pgfqpoint{2.731088in}{1.848404in}}%
\pgfpathlineto{\pgfqpoint{2.732670in}{1.847616in}}%
\pgfpathlineto{\pgfqpoint{2.732670in}{1.844485in}}%
\pgfpathlineto{\pgfqpoint{2.734396in}{1.841469in}}%
\pgfpathlineto{\pgfqpoint{2.734972in}{1.838047in}}%
\pgfpathlineto{\pgfqpoint{2.739574in}{1.834403in}}%
\pgfpathlineto{\pgfqpoint{2.739718in}{1.832537in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.830928in}}%
\pgfpathlineto{\pgfqpoint{2.742451in}{1.828122in}}%
\pgfpathlineto{\pgfqpoint{2.744752in}{1.818661in}}%
\pgfpathlineto{\pgfqpoint{2.744896in}{1.814220in}}%
\pgfpathlineto{\pgfqpoint{2.746478in}{1.810658in}}%
\pgfpathlineto{\pgfqpoint{2.747629in}{1.806712in}}%
\pgfpathlineto{\pgfqpoint{2.749930in}{1.793858in}}%
\pgfpathlineto{\pgfqpoint{2.751081in}{1.788946in}}%
\pgfpathlineto{\pgfqpoint{2.753383in}{1.778577in}}%
\pgfpathlineto{\pgfqpoint{2.753383in}{1.775342in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.768788in}}%
\pgfpathlineto{\pgfqpoint{2.755180in}{1.763448in}}%
\pgfpathlineto{\pgfqpoint{2.756835in}{1.757788in}}%
\pgfpathlineto{\pgfqpoint{2.756835in}{1.754779in}}%
\pgfpathlineto{\pgfqpoint{2.758561in}{1.749260in}}%
\pgfpathlineto{\pgfqpoint{2.759280in}{1.743998in}}%
\pgfpathlineto{\pgfqpoint{2.760359in}{1.738713in}}%
\pgfpathlineto{\pgfqpoint{2.762013in}{1.739141in}}%
\pgfpathlineto{\pgfqpoint{2.762013in}{1.739653in}}%
\pgfpathlineto{\pgfqpoint{2.763163in}{1.740470in}}%
\pgfpathlineto{\pgfqpoint{2.763739in}{1.744264in}}%
\pgfpathlineto{\pgfqpoint{2.765465in}{1.753423in}}%
\pgfpathlineto{\pgfqpoint{2.765465in}{1.757259in}}%
\pgfpathlineto{\pgfqpoint{2.766615in}{1.761919in}}%
\pgfpathlineto{\pgfqpoint{2.767191in}{1.772353in}}%
\pgfpathlineto{\pgfqpoint{2.768341in}{1.777711in}}%
\pgfpathlineto{\pgfqpoint{2.768989in}{1.795193in}}%
\pgfpathlineto{\pgfqpoint{2.770643in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{2.770643in}{1.811577in}}%
\pgfpathlineto{\pgfqpoint{2.771794in}{1.821530in}}%
\pgfpathlineto{\pgfqpoint{2.775246in}{1.841063in}}%
\pgfpathlineto{\pgfqpoint{2.779273in}{1.844533in}}%
\pgfpathlineto{\pgfqpoint{2.779273in}{1.843758in}}%
\pgfpathlineto{\pgfqpoint{2.780424in}{1.842251in}}%
\pgfpathlineto{\pgfqpoint{2.780999in}{1.837061in}}%
\pgfpathlineto{\pgfqpoint{2.782150in}{1.834064in}}%
\pgfpathlineto{\pgfqpoint{2.782797in}{1.823995in}}%
\pgfpathlineto{\pgfqpoint{2.784451in}{1.815064in}}%
\pgfpathlineto{\pgfqpoint{2.784451in}{1.809940in}}%
\pgfpathlineto{\pgfqpoint{2.785602in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{2.786177in}{1.793268in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.783054in}}%
\pgfpathlineto{\pgfqpoint{2.791355in}{1.753191in}}%
\pgfpathlineto{\pgfqpoint{2.793081in}{1.747072in}}%
\pgfpathlineto{\pgfqpoint{2.794232in}{1.745808in}}%
\pgfpathlineto{\pgfqpoint{2.794232in}{1.746234in}}%
\pgfpathlineto{\pgfqpoint{2.797684in}{1.753420in}}%
\pgfpathlineto{\pgfqpoint{2.798259in}{1.756442in}}%
\pgfpathlineto{\pgfqpoint{2.799410in}{1.757013in}}%
\pgfpathlineto{\pgfqpoint{2.799985in}{1.759024in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.759322in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.758912in}}%
\pgfpathlineto{\pgfqpoint{2.806314in}{1.744837in}}%
\pgfpathlineto{\pgfqpoint{2.806314in}{1.743649in}}%
\pgfpathlineto{\pgfqpoint{2.810989in}{1.740595in}}%
\pgfpathlineto{\pgfqpoint{2.813218in}{1.738932in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.737582in}}%
\pgfpathlineto{\pgfqpoint{2.816670in}{1.738858in}}%
\pgfpathlineto{\pgfqpoint{2.817246in}{1.742534in}}%
\pgfpathlineto{\pgfqpoint{2.818396in}{1.744902in}}%
\pgfpathlineto{\pgfqpoint{2.818972in}{1.751358in}}%
\pgfpathlineto{\pgfqpoint{2.820122in}{1.761102in}}%
\pgfpathlineto{\pgfqpoint{2.820122in}{1.766727in}}%
\pgfpathlineto{\pgfqpoint{2.821848in}{1.779430in}}%
\pgfpathlineto{\pgfqpoint{2.822424in}{1.791764in}}%
\pgfpathlineto{\pgfqpoint{2.823574in}{1.797922in}}%
\pgfpathlineto{\pgfqpoint{2.823574in}{1.811181in}}%
\pgfpathlineto{\pgfqpoint{2.825300in}{1.824342in}}%
\pgfpathlineto{\pgfqpoint{2.825300in}{1.830867in}}%
\pgfpathlineto{\pgfqpoint{2.827026in}{1.841877in}}%
\pgfpathlineto{\pgfqpoint{2.827602in}{1.851883in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.858665in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.861900in}}%
\pgfpathlineto{\pgfqpoint{2.832204in}{1.867439in}}%
\pgfpathlineto{\pgfqpoint{2.832204in}{1.866074in}}%
\pgfpathlineto{\pgfqpoint{2.832204in}{1.864149in}}%
\pgfpathlineto{\pgfqpoint{2.833931in}{1.861839in}}%
\pgfpathlineto{\pgfqpoint{2.833931in}{1.857192in}}%
\pgfpathlineto{\pgfqpoint{2.835657in}{1.854251in}}%
\pgfpathlineto{\pgfqpoint{2.836232in}{1.851866in}}%
\pgfpathlineto{\pgfqpoint{2.839109in}{1.850849in}}%
\pgfpathlineto{\pgfqpoint{2.839109in}{1.851609in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.853801in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.854207in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.853304in}}%
\pgfpathlineto{\pgfqpoint{2.844287in}{1.851320in}}%
\pgfpathlineto{\pgfqpoint{2.844934in}{1.850443in}}%
\pgfpathlineto{\pgfqpoint{2.846013in}{1.850946in}}%
\pgfpathlineto{\pgfqpoint{2.846013in}{1.851775in}}%
\pgfpathlineto{\pgfqpoint{2.847739in}{1.853855in}}%
\pgfpathlineto{\pgfqpoint{2.847739in}{1.855245in}}%
\pgfpathlineto{\pgfqpoint{2.849465in}{1.859153in}}%
\pgfpathlineto{\pgfqpoint{2.849465in}{1.864189in}}%
\pgfpathlineto{\pgfqpoint{2.851191in}{1.867774in}}%
\pgfpathlineto{\pgfqpoint{2.851191in}{1.875623in}}%
\pgfpathlineto{\pgfqpoint{2.852917in}{1.879280in}}%
\pgfpathlineto{\pgfqpoint{2.852917in}{1.886375in}}%
\pgfpathlineto{\pgfqpoint{2.854643in}{1.893121in}}%
\pgfpathlineto{\pgfqpoint{2.854643in}{1.899017in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.903353in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.905604in}}%
\pgfpathlineto{\pgfqpoint{2.858095in}{1.910056in}}%
\pgfpathlineto{\pgfqpoint{2.859821in}{1.914830in}}%
\pgfpathlineto{\pgfqpoint{2.861547in}{1.913801in}}%
\pgfpathlineto{\pgfqpoint{2.862194in}{1.912533in}}%
\pgfpathlineto{\pgfqpoint{2.864999in}{1.909010in}}%
\pgfpathlineto{\pgfqpoint{2.864999in}{1.906437in}}%
\pgfpathlineto{\pgfqpoint{2.866725in}{1.903607in}}%
\pgfpathlineto{\pgfqpoint{2.867300in}{1.901235in}}%
\pgfpathlineto{\pgfqpoint{2.868451in}{1.898385in}}%
\pgfpathlineto{\pgfqpoint{2.871903in}{1.884369in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{1.878116in}}%
\pgfpathlineto{\pgfqpoint{2.873629in}{1.874522in}}%
\pgfpathlineto{\pgfqpoint{2.874205in}{1.866757in}}%
\pgfpathlineto{\pgfqpoint{2.879526in}{1.836975in}}%
\pgfpathlineto{\pgfqpoint{2.880533in}{1.833709in}}%
\pgfpathlineto{\pgfqpoint{2.884633in}{1.823140in}}%
\pgfpathlineto{\pgfqpoint{2.887437in}{1.822533in}}%
\pgfpathlineto{\pgfqpoint{2.888157in}{1.825357in}}%
\pgfpathlineto{\pgfqpoint{2.889163in}{1.826896in}}%
\pgfpathlineto{\pgfqpoint{2.889811in}{1.830916in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.838508in}}%
\pgfpathlineto{\pgfqpoint{2.894342in}{1.839440in}}%
\pgfpathlineto{\pgfqpoint{2.896068in}{1.837906in}}%
\pgfpathlineto{\pgfqpoint{2.896643in}{1.835160in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.833124in}}%
\pgfpathlineto{\pgfqpoint{2.898441in}{1.825359in}}%
\pgfpathlineto{\pgfqpoint{2.899520in}{1.819802in}}%
\pgfpathlineto{\pgfqpoint{2.905345in}{1.800448in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.805013in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{1.822194in}}%
\pgfpathlineto{\pgfqpoint{2.910451in}{1.831983in}}%
\pgfpathlineto{\pgfqpoint{2.916780in}{1.878197in}}%
\pgfpathlineto{\pgfqpoint{2.921383in}{1.895864in}}%
\pgfpathlineto{\pgfqpoint{2.921958in}{1.895708in}}%
\pgfpathlineto{\pgfqpoint{2.922677in}{1.891776in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.843877in}}%
\pgfpathlineto{\pgfqpoint{2.931163in}{1.843198in}}%
\pgfpathlineto{\pgfqpoint{2.931307in}{1.843848in}}%
\pgfpathlineto{\pgfqpoint{2.936342in}{1.865762in}}%
\pgfpathlineto{\pgfqpoint{2.937492in}{1.876056in}}%
\pgfpathlineto{\pgfqpoint{2.942095in}{1.893339in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.894152in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.893560in}}%
\pgfpathlineto{\pgfqpoint{2.944972in}{1.892369in}}%
\pgfpathlineto{\pgfqpoint{2.945547in}{1.888833in}}%
\pgfpathlineto{\pgfqpoint{2.946698in}{1.887066in}}%
\pgfpathlineto{\pgfqpoint{2.947273in}{1.879879in}}%
\pgfpathlineto{\pgfqpoint{2.950725in}{1.874587in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.875398in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.889423in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.891684in}}%
\pgfpathlineto{\pgfqpoint{2.958852in}{1.896858in}}%
\pgfpathlineto{\pgfqpoint{2.961081in}{1.908933in}}%
\pgfpathlineto{\pgfqpoint{2.961081in}{1.913410in}}%
\pgfpathlineto{\pgfqpoint{2.962807in}{1.921971in}}%
\pgfpathlineto{\pgfqpoint{2.962807in}{1.926050in}}%
\pgfpathlineto{\pgfqpoint{2.967554in}{1.942367in}}%
\pgfpathlineto{\pgfqpoint{2.967985in}{1.942164in}}%
\pgfpathlineto{\pgfqpoint{2.969208in}{1.940311in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.929691in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.927099in}}%
\pgfpathlineto{\pgfqpoint{2.972732in}{1.922256in}}%
\pgfpathlineto{\pgfqpoint{2.976616in}{1.902173in}}%
\pgfpathlineto{\pgfqpoint{2.983088in}{1.895412in}}%
\pgfpathlineto{\pgfqpoint{2.986972in}{1.897935in}}%
\pgfpathlineto{\pgfqpoint{2.987547in}{1.900834in}}%
\pgfpathlineto{\pgfqpoint{2.990424in}{1.911778in}}%
\pgfpathlineto{\pgfqpoint{2.990999in}{1.916405in}}%
\pgfpathlineto{\pgfqpoint{2.993372in}{1.923344in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.922153in}}%
\pgfpathlineto{\pgfqpoint{2.995602in}{1.921255in}}%
\pgfpathlineto{\pgfqpoint{2.996177in}{1.917164in}}%
\pgfpathlineto{\pgfqpoint{2.997903in}{1.908073in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{1.900449in}}%
\pgfpathlineto{\pgfqpoint{3.004232in}{1.874137in}}%
\pgfpathlineto{\pgfqpoint{3.004807in}{1.874270in}}%
\pgfpathlineto{\pgfqpoint{3.006533in}{1.876025in}}%
\pgfpathlineto{\pgfqpoint{3.007684in}{1.877181in}}%
\pgfpathlineto{\pgfqpoint{3.009410in}{1.878711in}}%
\pgfpathlineto{\pgfqpoint{3.011136in}{1.880949in}}%
\pgfpathlineto{\pgfqpoint{3.011136in}{1.880034in}}%
\pgfpathlineto{\pgfqpoint{3.011783in}{1.877963in}}%
\pgfpathlineto{\pgfqpoint{3.013437in}{1.873774in}}%
\pgfpathlineto{\pgfqpoint{3.013437in}{1.871923in}}%
\pgfpathlineto{\pgfqpoint{3.014588in}{1.867923in}}%
\pgfpathlineto{\pgfqpoint{3.016890in}{1.860119in}}%
\pgfpathlineto{\pgfqpoint{3.018040in}{1.855034in}}%
\pgfpathlineto{\pgfqpoint{3.019766in}{1.851907in}}%
\pgfpathlineto{\pgfqpoint{3.021492in}{1.852166in}}%
\pgfpathlineto{\pgfqpoint{3.023794in}{1.850783in}}%
\pgfpathlineto{\pgfqpoint{3.023794in}{1.850127in}}%
\pgfpathlineto{\pgfqpoint{3.024944in}{1.849538in}}%
\pgfpathlineto{\pgfqpoint{3.028396in}{1.846258in}}%
\pgfpathlineto{\pgfqpoint{3.028972in}{1.850336in}}%
\pgfpathlineto{\pgfqpoint{3.031848in}{1.873989in}}%
\pgfpathlineto{\pgfqpoint{3.037602in}{1.928543in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.932755in}}%
\pgfpathlineto{\pgfqpoint{3.042780in}{1.935240in}}%
\pgfpathlineto{\pgfqpoint{3.046232in}{1.945605in}}%
\pgfpathlineto{\pgfqpoint{3.046807in}{1.950822in}}%
\pgfpathlineto{\pgfqpoint{3.047958in}{1.953234in}}%
\pgfpathlineto{\pgfqpoint{3.048533in}{1.958825in}}%
\pgfpathlineto{\pgfqpoint{3.051482in}{1.979031in}}%
\pgfpathlineto{\pgfqpoint{3.055509in}{2.000348in}}%
\pgfpathlineto{\pgfqpoint{3.058314in}{2.003765in}}%
\pgfpathlineto{\pgfqpoint{3.058314in}{2.003144in}}%
\pgfpathlineto{\pgfqpoint{3.060616in}{1.993092in}}%
\pgfpathlineto{\pgfqpoint{3.060616in}{1.989925in}}%
\pgfpathlineto{\pgfqpoint{3.061766in}{1.986189in}}%
\pgfpathlineto{\pgfqpoint{3.062342in}{1.977507in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.972625in}}%
\pgfpathlineto{\pgfqpoint{3.064140in}{1.955240in}}%
\pgfpathlineto{\pgfqpoint{3.065794in}{1.943119in}}%
\pgfpathlineto{\pgfqpoint{3.065794in}{1.936890in}}%
\pgfpathlineto{\pgfqpoint{3.066944in}{1.930706in}}%
\pgfpathlineto{\pgfqpoint{3.067520in}{1.916552in}}%
\pgfpathlineto{\pgfqpoint{3.068670in}{1.908797in}}%
\pgfpathlineto{\pgfqpoint{3.069246in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{3.070540in}{1.870964in}}%
\pgfpathlineto{\pgfqpoint{3.073345in}{1.844772in}}%
\pgfpathlineto{\pgfqpoint{3.076150in}{1.826487in}}%
\pgfpathlineto{\pgfqpoint{3.077372in}{1.821143in}}%
\pgfpathlineto{\pgfqpoint{3.080753in}{1.806863in}}%
\pgfpathlineto{\pgfqpoint{3.083054in}{1.806140in}}%
\pgfpathlineto{\pgfqpoint{3.083054in}{1.806183in}}%
\pgfpathlineto{\pgfqpoint{3.085931in}{1.804853in}}%
\pgfpathlineto{\pgfqpoint{3.089958in}{1.785102in}}%
\pgfpathlineto{\pgfqpoint{3.090533in}{1.777915in}}%
\pgfpathlineto{\pgfqpoint{3.093410in}{1.765878in}}%
\pgfpathlineto{\pgfqpoint{3.095136in}{1.765333in}}%
\pgfpathlineto{\pgfqpoint{3.095136in}{1.765564in}}%
\pgfpathlineto{\pgfqpoint{3.097438in}{1.771563in}}%
\pgfpathlineto{\pgfqpoint{3.101537in}{1.786188in}}%
\pgfpathlineto{\pgfqpoint{3.103766in}{1.783420in}}%
\pgfpathlineto{\pgfqpoint{3.104342in}{1.779996in}}%
\pgfpathlineto{\pgfqpoint{3.106715in}{1.771751in}}%
\pgfpathlineto{\pgfqpoint{3.110670in}{1.756838in}}%
\pgfpathlineto{\pgfqpoint{3.112972in}{1.752806in}}%
\pgfpathlineto{\pgfqpoint{3.112972in}{1.752989in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{1.754797in}}%
\pgfpathlineto{\pgfqpoint{3.115848in}{1.757904in}}%
\pgfpathlineto{\pgfqpoint{3.118150in}{1.770256in}}%
\pgfpathlineto{\pgfqpoint{3.120523in}{1.784157in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{1.814714in}}%
\pgfpathlineto{\pgfqpoint{3.124047in}{1.828779in}}%
\pgfpathlineto{\pgfqpoint{3.126780in}{1.866432in}}%
\pgfpathlineto{\pgfqpoint{3.130232in}{1.880275in}}%
\pgfpathlineto{\pgfqpoint{3.130232in}{1.879969in}}%
\pgfpathlineto{\pgfqpoint{3.131958in}{1.876701in}}%
\pgfpathlineto{\pgfqpoint{3.132677in}{1.872534in}}%
\pgfpathlineto{\pgfqpoint{3.135410in}{1.855419in}}%
\pgfpathlineto{\pgfqpoint{3.135410in}{1.851866in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.845250in}}%
\pgfpathlineto{\pgfqpoint{3.137855in}{1.838955in}}%
\pgfpathlineto{\pgfqpoint{3.140588in}{1.825795in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.822056in}}%
\pgfpathlineto{\pgfqpoint{3.142458in}{1.817776in}}%
\pgfpathlineto{\pgfqpoint{3.144040in}{1.813489in}}%
\pgfpathlineto{\pgfqpoint{3.144040in}{1.811473in}}%
\pgfpathlineto{\pgfqpoint{3.145766in}{1.807159in}}%
\pgfpathlineto{\pgfqpoint{3.146485in}{1.802095in}}%
\pgfpathlineto{\pgfqpoint{3.149218in}{1.790605in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{1.786715in}}%
\pgfpathlineto{\pgfqpoint{3.151088in}{1.782222in}}%
\pgfpathlineto{\pgfqpoint{3.154396in}{1.774048in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.775107in}}%
\pgfpathlineto{\pgfqpoint{3.156122in}{1.777477in}}%
\pgfpathlineto{\pgfqpoint{3.157273in}{1.780853in}}%
\pgfpathlineto{\pgfqpoint{3.159575in}{1.793290in}}%
\pgfpathlineto{\pgfqpoint{3.160294in}{1.802105in}}%
\pgfpathlineto{\pgfqpoint{3.161301in}{1.812439in}}%
\pgfpathlineto{\pgfqpoint{3.162451in}{1.822996in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.857823in}}%
\pgfpathlineto{\pgfqpoint{3.164896in}{1.864937in}}%
\pgfpathlineto{\pgfqpoint{3.166479in}{1.871672in}}%
\pgfpathlineto{\pgfqpoint{3.166479in}{1.884930in}}%
\pgfpathlineto{\pgfqpoint{3.168205in}{1.896683in}}%
\pgfpathlineto{\pgfqpoint{3.168924in}{1.906704in}}%
\pgfpathlineto{\pgfqpoint{3.169931in}{1.913464in}}%
\pgfpathlineto{\pgfqpoint{3.171081in}{1.917335in}}%
\pgfpathlineto{\pgfqpoint{3.171657in}{1.918361in}}%
\pgfpathlineto{\pgfqpoint{3.171657in}{1.918173in}}%
\pgfpathlineto{\pgfqpoint{3.173383in}{1.917095in}}%
\pgfpathlineto{\pgfqpoint{3.174030in}{1.912103in}}%
\pgfpathlineto{\pgfqpoint{3.175109in}{1.907580in}}%
\pgfpathlineto{\pgfqpoint{3.175109in}{1.904703in}}%
\pgfpathlineto{\pgfqpoint{3.176835in}{1.897922in}}%
\pgfpathlineto{\pgfqpoint{3.176835in}{1.894112in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.888216in}}%
\pgfpathlineto{\pgfqpoint{3.178633in}{1.883209in}}%
\pgfpathlineto{\pgfqpoint{3.180287in}{1.880862in}}%
\pgfpathlineto{\pgfqpoint{3.180287in}{1.876782in}}%
\pgfpathlineto{\pgfqpoint{3.182013in}{1.871838in}}%
\pgfpathlineto{\pgfqpoint{3.182732in}{1.866540in}}%
\pgfpathlineto{\pgfqpoint{3.183739in}{1.861985in}}%
\pgfpathlineto{\pgfqpoint{3.183811in}{1.859792in}}%
\pgfpathlineto{\pgfqpoint{3.185465in}{1.857114in}}%
\pgfpathlineto{\pgfqpoint{3.185465in}{1.850485in}}%
\pgfpathlineto{\pgfqpoint{3.187191in}{1.841859in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{1.834569in}}%
\pgfpathlineto{\pgfqpoint{3.188917in}{1.830053in}}%
\pgfpathlineto{\pgfqpoint{3.188989in}{1.821124in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.816419in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.806441in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.794547in}}%
\pgfpathlineto{\pgfqpoint{3.192441in}{1.782488in}}%
\pgfpathlineto{\pgfqpoint{3.194095in}{1.775596in}}%
\pgfpathlineto{\pgfqpoint{3.194095in}{1.761406in}}%
\pgfpathlineto{\pgfqpoint{3.195821in}{1.747675in}}%
\pgfpathlineto{\pgfqpoint{3.195821in}{1.741095in}}%
\pgfpathlineto{\pgfqpoint{3.197547in}{1.729197in}}%
\pgfpathlineto{\pgfqpoint{3.197619in}{1.717561in}}%
\pgfpathlineto{\pgfqpoint{3.199273in}{1.712017in}}%
\pgfpathlineto{\pgfqpoint{3.199273in}{1.701863in}}%
\pgfpathlineto{\pgfqpoint{3.200999in}{1.694679in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.690548in}}%
\pgfpathlineto{\pgfqpoint{3.202725in}{1.689608in}}%
\pgfpathlineto{\pgfqpoint{3.202797in}{1.690142in}}%
\pgfpathlineto{\pgfqpoint{3.204451in}{1.691430in}}%
\pgfpathlineto{\pgfqpoint{3.204451in}{1.695930in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.705271in}}%
\pgfpathlineto{\pgfqpoint{3.206249in}{1.718417in}}%
\pgfpathlineto{\pgfqpoint{3.207903in}{1.726224in}}%
\pgfpathlineto{\pgfqpoint{3.207903in}{1.743593in}}%
\pgfpathlineto{\pgfqpoint{3.209629in}{1.752777in}}%
\pgfpathlineto{\pgfqpoint{3.209629in}{1.772026in}}%
\pgfpathlineto{\pgfqpoint{3.211355in}{1.791561in}}%
\pgfpathlineto{\pgfqpoint{3.211427in}{1.810369in}}%
\pgfpathlineto{\pgfqpoint{3.213081in}{1.818908in}}%
\pgfpathlineto{\pgfqpoint{3.213081in}{1.832800in}}%
\pgfpathlineto{\pgfqpoint{3.214807in}{1.843931in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.852977in}}%
\pgfpathlineto{\pgfqpoint{3.216533in}{1.859164in}}%
\pgfpathlineto{\pgfqpoint{3.216605in}{1.861935in}}%
\pgfpathlineto{\pgfqpoint{3.218259in}{1.865090in}}%
\pgfpathlineto{\pgfqpoint{3.218259in}{1.871273in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.876468in}}%
\pgfpathlineto{\pgfqpoint{3.220129in}{1.883828in}}%
\pgfpathlineto{\pgfqpoint{3.221712in}{1.887027in}}%
\pgfpathlineto{\pgfqpoint{3.221712in}{1.892041in}}%
\pgfpathlineto{\pgfqpoint{3.225164in}{1.893070in}}%
\pgfpathlineto{\pgfqpoint{3.225236in}{1.889065in}}%
\pgfpathlineto{\pgfqpoint{3.226890in}{1.885816in}}%
\pgfpathlineto{\pgfqpoint{3.226890in}{1.877111in}}%
\pgfpathlineto{\pgfqpoint{3.228616in}{1.865662in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.855295in}}%
\pgfpathlineto{\pgfqpoint{3.230342in}{1.846672in}}%
\pgfpathlineto{\pgfqpoint{3.230414in}{1.841406in}}%
\pgfpathlineto{\pgfqpoint{3.232068in}{1.836566in}}%
\pgfpathlineto{\pgfqpoint{3.232068in}{1.828156in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.819033in}}%
\pgfpathlineto{\pgfqpoint{3.233938in}{1.816695in}}%
\pgfpathlineto{\pgfqpoint{3.235520in}{1.813784in}}%
\pgfpathlineto{\pgfqpoint{3.236670in}{1.810528in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{1.809851in}}%
\pgfpathlineto{\pgfqpoint{3.238972in}{1.812632in}}%
\pgfpathlineto{\pgfqpoint{3.240194in}{1.816878in}}%
\pgfpathlineto{\pgfqpoint{3.243575in}{1.842853in}}%
\pgfpathlineto{\pgfqpoint{3.244150in}{1.855354in}}%
\pgfpathlineto{\pgfqpoint{3.245301in}{1.867655in}}%
\pgfpathlineto{\pgfqpoint{3.251054in}{1.920408in}}%
\pgfpathlineto{\pgfqpoint{3.253931in}{1.924051in}}%
\pgfpathlineto{\pgfqpoint{3.254506in}{1.920897in}}%
\pgfpathlineto{\pgfqpoint{3.256232in}{1.913992in}}%
\pgfpathlineto{\pgfqpoint{3.256951in}{1.904436in}}%
\pgfpathlineto{\pgfqpoint{3.262561in}{1.849291in}}%
\pgfpathlineto{\pgfqpoint{3.265581in}{1.836861in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.837068in}}%
\pgfpathlineto{\pgfqpoint{3.270040in}{1.848219in}}%
\pgfpathlineto{\pgfqpoint{3.270040in}{1.851188in}}%
\pgfpathlineto{\pgfqpoint{3.271191in}{1.854749in}}%
\pgfpathlineto{\pgfqpoint{3.271838in}{1.866853in}}%
\pgfpathlineto{\pgfqpoint{3.274643in}{1.879171in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{1.884446in}}%
\pgfpathlineto{\pgfqpoint{3.276944in}{1.887398in}}%
\pgfpathlineto{\pgfqpoint{3.277016in}{1.886327in}}%
\pgfpathlineto{\pgfqpoint{3.278670in}{1.882777in}}%
\pgfpathlineto{\pgfqpoint{3.278670in}{1.880564in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.877746in}}%
\pgfpathlineto{\pgfqpoint{3.280540in}{1.867957in}}%
\pgfpathlineto{\pgfqpoint{3.282123in}{1.859109in}}%
\pgfpathlineto{\pgfqpoint{3.283273in}{1.846507in}}%
\pgfpathlineto{\pgfqpoint{3.286725in}{1.830146in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{1.826702in}}%
\pgfpathlineto{\pgfqpoint{3.290177in}{1.829281in}}%
\pgfpathlineto{\pgfqpoint{3.291903in}{1.834492in}}%
\pgfpathlineto{\pgfqpoint{3.292479in}{1.841218in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.845231in}}%
\pgfpathlineto{\pgfqpoint{3.294349in}{1.860057in}}%
\pgfpathlineto{\pgfqpoint{3.295931in}{1.871057in}}%
\pgfpathlineto{\pgfqpoint{3.297081in}{1.888439in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.937560in}}%
\pgfpathlineto{\pgfqpoint{3.304561in}{1.941495in}}%
\pgfpathlineto{\pgfqpoint{3.304633in}{1.941098in}}%
\pgfpathlineto{\pgfqpoint{3.305712in}{1.938141in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.935262in}}%
\pgfpathlineto{\pgfqpoint{3.308013in}{1.928483in}}%
\pgfpathlineto{\pgfqpoint{3.309164in}{1.920786in}}%
\pgfpathlineto{\pgfqpoint{3.309811in}{1.911656in}}%
\pgfpathlineto{\pgfqpoint{3.310890in}{1.906073in}}%
\pgfpathlineto{\pgfqpoint{3.311465in}{1.893150in}}%
\pgfpathlineto{\pgfqpoint{3.312616in}{1.886246in}}%
\pgfpathlineto{\pgfqpoint{3.313191in}{1.872908in}}%
\pgfpathlineto{\pgfqpoint{3.316068in}{1.837914in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.823386in}}%
\pgfpathlineto{\pgfqpoint{3.317794in}{1.816829in}}%
\pgfpathlineto{\pgfqpoint{3.317794in}{1.805399in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{1.794866in}}%
\pgfpathlineto{\pgfqpoint{3.320095in}{1.786980in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.779347in}}%
\pgfpathlineto{\pgfqpoint{3.326424in}{1.742141in}}%
\pgfpathlineto{\pgfqpoint{3.327071in}{1.734848in}}%
\pgfpathlineto{\pgfqpoint{3.329876in}{1.726594in}}%
\pgfpathlineto{\pgfqpoint{3.329876in}{1.727166in}}%
\pgfpathlineto{\pgfqpoint{3.331602in}{1.730889in}}%
\pgfpathlineto{\pgfqpoint{3.332249in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.333328in}{1.743900in}}%
\pgfpathlineto{\pgfqpoint{3.333328in}{1.748670in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.753915in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.765012in}}%
\pgfpathlineto{\pgfqpoint{3.336780in}{1.776535in}}%
\pgfpathlineto{\pgfqpoint{3.337427in}{1.789109in}}%
\pgfpathlineto{\pgfqpoint{3.338506in}{1.802231in}}%
\pgfpathlineto{\pgfqpoint{3.338506in}{1.809084in}}%
\pgfpathlineto{\pgfqpoint{3.340232in}{1.816129in}}%
\pgfpathlineto{\pgfqpoint{3.340951in}{1.836874in}}%
\pgfpathlineto{\pgfqpoint{3.341958in}{1.849132in}}%
\pgfpathlineto{\pgfqpoint{3.346058in}{1.876833in}}%
\pgfpathlineto{\pgfqpoint{3.347136in}{1.876921in}}%
\pgfpathlineto{\pgfqpoint{3.347136in}{1.876221in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.874597in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.870249in}}%
\pgfpathlineto{\pgfqpoint{3.350588in}{1.866925in}}%
\pgfpathlineto{\pgfqpoint{3.351236in}{1.853173in}}%
\pgfpathlineto{\pgfqpoint{3.352314in}{1.847054in}}%
\pgfpathlineto{\pgfqpoint{3.352314in}{1.832612in}}%
\pgfpathlineto{\pgfqpoint{3.354040in}{1.824172in}}%
\pgfpathlineto{\pgfqpoint{3.354040in}{1.805243in}}%
\pgfpathlineto{\pgfqpoint{3.355766in}{1.787258in}}%
\pgfpathlineto{\pgfqpoint{3.355838in}{1.769967in}}%
\pgfpathlineto{\pgfqpoint{3.357492in}{1.762350in}}%
\pgfpathlineto{\pgfqpoint{3.357492in}{1.747903in}}%
\pgfpathlineto{\pgfqpoint{3.359218in}{1.741685in}}%
\pgfpathlineto{\pgfqpoint{3.359218in}{1.733126in}}%
\pgfpathlineto{\pgfqpoint{3.360944in}{1.731417in}}%
\pgfpathlineto{\pgfqpoint{3.360944in}{1.735161in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{1.738428in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{1.747961in}}%
\pgfpathlineto{\pgfqpoint{3.364397in}{1.753228in}}%
\pgfpathlineto{\pgfqpoint{3.364468in}{1.773078in}}%
\pgfpathlineto{\pgfqpoint{3.366123in}{1.780485in}}%
\pgfpathlineto{\pgfqpoint{3.366123in}{1.795164in}}%
\pgfpathlineto{\pgfqpoint{3.367849in}{1.802099in}}%
\pgfpathlineto{\pgfqpoint{3.367849in}{1.815956in}}%
\pgfpathlineto{\pgfqpoint{3.369575in}{1.822976in}}%
\pgfpathlineto{\pgfqpoint{3.369647in}{1.840904in}}%
\pgfpathlineto{\pgfqpoint{3.371301in}{1.846262in}}%
\pgfpathlineto{\pgfqpoint{3.371301in}{1.855165in}}%
\pgfpathlineto{\pgfqpoint{3.373027in}{1.858925in}}%
\pgfpathlineto{\pgfqpoint{3.373746in}{1.867265in}}%
\pgfpathlineto{\pgfqpoint{3.374753in}{1.869275in}}%
\pgfpathlineto{\pgfqpoint{3.374825in}{1.868495in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.866847in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.860368in}}%
\pgfpathlineto{\pgfqpoint{3.378205in}{1.855798in}}%
\pgfpathlineto{\pgfqpoint{3.378349in}{1.839831in}}%
\pgfpathlineto{\pgfqpoint{3.379931in}{1.834599in}}%
\pgfpathlineto{\pgfqpoint{3.379931in}{1.823093in}}%
\pgfpathlineto{\pgfqpoint{3.381657in}{1.816589in}}%
\pgfpathlineto{\pgfqpoint{3.382232in}{1.796350in}}%
\pgfpathlineto{\pgfqpoint{3.383383in}{1.784221in}}%
\pgfpathlineto{\pgfqpoint{3.383455in}{1.778545in}}%
\pgfpathlineto{\pgfqpoint{3.385109in}{1.773038in}}%
\pgfpathlineto{\pgfqpoint{3.385109in}{1.762107in}}%
\pgfpathlineto{\pgfqpoint{3.386835in}{1.752077in}}%
\pgfpathlineto{\pgfqpoint{3.386979in}{1.744410in}}%
\pgfpathlineto{\pgfqpoint{3.388561in}{1.741388in}}%
\pgfpathlineto{\pgfqpoint{3.388633in}{1.736996in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.735869in}}%
\pgfpathlineto{\pgfqpoint{3.390862in}{1.736877in}}%
\pgfpathlineto{\pgfqpoint{3.392013in}{1.740858in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{1.748179in}}%
\pgfpathlineto{\pgfqpoint{3.393811in}{1.750814in}}%
\pgfpathlineto{\pgfqpoint{3.395465in}{1.753905in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{1.764506in}}%
\pgfpathlineto{\pgfqpoint{3.397191in}{1.770482in}}%
\pgfpathlineto{\pgfqpoint{3.397335in}{1.773668in}}%
\pgfpathlineto{\pgfqpoint{3.398917in}{1.776551in}}%
\pgfpathlineto{\pgfqpoint{3.398989in}{1.783863in}}%
\pgfpathlineto{\pgfqpoint{3.402369in}{1.793163in}}%
\pgfpathlineto{\pgfqpoint{3.402513in}{1.793006in}}%
\pgfpathlineto{\pgfqpoint{3.405246in}{1.791555in}}%
\pgfpathlineto{\pgfqpoint{3.405821in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{3.409273in}{1.781286in}}%
\pgfpathlineto{\pgfqpoint{3.410999in}{1.780821in}}%
\pgfpathlineto{\pgfqpoint{3.414451in}{1.776728in}}%
\pgfpathlineto{\pgfqpoint{3.416177in}{1.774808in}}%
\pgfpathlineto{\pgfqpoint{3.416321in}{1.773694in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.772449in}}%
\pgfpathlineto{\pgfqpoint{3.417975in}{1.770037in}}%
\pgfpathlineto{\pgfqpoint{3.421355in}{1.768450in}}%
\pgfpathlineto{\pgfqpoint{3.421427in}{1.769419in}}%
\pgfpathlineto{\pgfqpoint{3.423082in}{1.770554in}}%
\pgfpathlineto{\pgfqpoint{3.424808in}{1.772206in}}%
\pgfpathlineto{\pgfqpoint{3.425383in}{1.775126in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.777000in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.776345in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.775225in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.774335in}}%
\pgfpathlineto{\pgfqpoint{3.435164in}{1.770842in}}%
\pgfpathlineto{\pgfqpoint{3.435164in}{1.770025in}}%
\pgfpathlineto{\pgfqpoint{3.435236in}{1.770376in}}%
\pgfpathlineto{\pgfqpoint{3.436890in}{1.772870in}}%
\pgfpathlineto{\pgfqpoint{3.438616in}{1.776240in}}%
\pgfpathlineto{\pgfqpoint{3.438760in}{1.781597in}}%
\pgfpathlineto{\pgfqpoint{3.440342in}{1.784827in}}%
\pgfpathlineto{\pgfqpoint{3.440414in}{1.792926in}}%
\pgfpathlineto{\pgfqpoint{3.442068in}{1.804379in}}%
\pgfpathlineto{\pgfqpoint{3.442068in}{1.810120in}}%
\pgfpathlineto{\pgfqpoint{3.443794in}{1.818706in}}%
\pgfpathlineto{\pgfqpoint{3.443866in}{1.827755in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.834790in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.838599in}}%
\pgfpathlineto{\pgfqpoint{3.447246in}{1.844859in}}%
\pgfpathlineto{\pgfqpoint{3.447318in}{1.848921in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.849769in}}%
\pgfpathlineto{\pgfqpoint{3.450698in}{1.847536in}}%
\pgfpathlineto{\pgfqpoint{3.455876in}{1.826242in}}%
\pgfpathlineto{\pgfqpoint{3.456020in}{1.822783in}}%
\pgfpathlineto{\pgfqpoint{3.457602in}{1.819456in}}%
\pgfpathlineto{\pgfqpoint{3.457602in}{1.817704in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.814596in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.813039in}}%
\pgfpathlineto{\pgfqpoint{3.461054in}{1.809992in}}%
\pgfpathlineto{\pgfqpoint{3.462205in}{1.808947in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.810368in}}%
\pgfpathlineto{\pgfqpoint{3.466232in}{1.814816in}}%
\pgfpathlineto{\pgfqpoint{3.466232in}{1.816717in}}%
\pgfpathlineto{\pgfqpoint{3.467958in}{1.820658in}}%
\pgfpathlineto{\pgfqpoint{3.467958in}{1.822330in}}%
\pgfpathlineto{\pgfqpoint{3.469684in}{1.826165in}}%
\pgfpathlineto{\pgfqpoint{3.476588in}{1.837527in}}%
\pgfpathlineto{\pgfqpoint{3.479034in}{1.837359in}}%
\pgfpathlineto{\pgfqpoint{3.481766in}{1.834141in}}%
\pgfpathlineto{\pgfqpoint{3.482486in}{1.834739in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{1.838115in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{1.840550in}}%
\pgfpathlineto{\pgfqpoint{3.489821in}{1.843158in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.843310in}}%
\pgfpathlineto{\pgfqpoint{3.492123in}{1.841169in}}%
\pgfpathlineto{\pgfqpoint{3.503054in}{1.810334in}}%
\pgfpathlineto{\pgfqpoint{3.504205in}{1.811967in}}%
\pgfpathlineto{\pgfqpoint{3.509383in}{1.815956in}}%
\pgfpathlineto{\pgfqpoint{3.512260in}{1.815294in}}%
\pgfpathlineto{\pgfqpoint{3.513410in}{1.815301in}}%
\pgfpathlineto{\pgfqpoint{3.515712in}{1.816049in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.811756in}}%
\pgfpathlineto{\pgfqpoint{3.524917in}{1.797409in}}%
\pgfpathlineto{\pgfqpoint{3.526068in}{1.797457in}}%
\pgfpathlineto{\pgfqpoint{3.526068in}{1.797933in}}%
\pgfpathlineto{\pgfqpoint{3.527794in}{1.799475in}}%
\pgfpathlineto{\pgfqpoint{3.527794in}{1.800709in}}%
\pgfpathlineto{\pgfqpoint{3.529088in}{1.804726in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{1.855452in}}%
\pgfpathlineto{\pgfqpoint{3.541602in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{3.541602in}{1.879317in}}%
\pgfpathlineto{\pgfqpoint{3.542825in}{1.886588in}}%
\pgfpathlineto{\pgfqpoint{3.550232in}{1.926488in}}%
\pgfpathlineto{\pgfqpoint{3.552534in}{1.929240in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{1.929822in}}%
\pgfpathlineto{\pgfqpoint{3.558862in}{1.928272in}}%
\pgfpathlineto{\pgfqpoint{3.558862in}{1.927521in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.924957in}}%
\pgfpathlineto{\pgfqpoint{3.561236in}{1.921283in}}%
\pgfpathlineto{\pgfqpoint{3.567493in}{1.895174in}}%
\pgfpathlineto{\pgfqpoint{3.567493in}{1.892346in}}%
\pgfpathlineto{\pgfqpoint{3.569219in}{1.886409in}}%
\pgfpathlineto{\pgfqpoint{3.569219in}{1.883460in}}%
\pgfpathlineto{\pgfqpoint{3.570513in}{1.876796in}}%
\pgfpathlineto{\pgfqpoint{3.573246in}{1.863860in}}%
\pgfpathlineto{\pgfqpoint{3.576123in}{1.858886in}}%
\pgfpathlineto{\pgfqpoint{3.576123in}{1.857817in}}%
\pgfpathlineto{\pgfqpoint{3.579575in}{1.856314in}}%
\pgfpathlineto{\pgfqpoint{3.581876in}{1.852572in}}%
\pgfpathlineto{\pgfqpoint{3.583027in}{1.853817in}}%
\pgfpathlineto{\pgfqpoint{3.585904in}{1.862092in}}%
\pgfpathlineto{\pgfqpoint{3.586479in}{1.866451in}}%
\pgfpathlineto{\pgfqpoint{3.593383in}{1.900207in}}%
\pgfpathlineto{\pgfqpoint{3.595684in}{1.899596in}}%
\pgfpathlineto{\pgfqpoint{3.596404in}{1.895476in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.857103in}}%
\pgfpathlineto{\pgfqpoint{3.606041in}{1.834737in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{1.833025in}}%
\pgfpathlineto{\pgfqpoint{3.612945in}{1.835598in}}%
\pgfpathlineto{\pgfqpoint{3.614671in}{1.837607in}}%
\pgfpathlineto{\pgfqpoint{3.615318in}{1.841602in}}%
\pgfpathlineto{\pgfqpoint{3.619273in}{1.860546in}}%
\pgfpathlineto{\pgfqpoint{3.619993in}{1.868598in}}%
\pgfpathlineto{\pgfqpoint{3.621575in}{1.870974in}}%
\pgfpathlineto{\pgfqpoint{3.623301in}{1.869197in}}%
\pgfpathlineto{\pgfqpoint{3.624020in}{1.866802in}}%
\pgfpathlineto{\pgfqpoint{3.626178in}{1.863306in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.860667in}}%
\pgfpathlineto{\pgfqpoint{3.635383in}{1.866371in}}%
\pgfpathlineto{\pgfqpoint{3.635383in}{1.867547in}}%
\pgfpathlineto{\pgfqpoint{3.637109in}{1.870204in}}%
\pgfpathlineto{\pgfqpoint{3.637253in}{1.873152in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.875604in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.877025in}}%
\pgfpathlineto{\pgfqpoint{3.640561in}{1.881201in}}%
\pgfpathlineto{\pgfqpoint{3.640561in}{1.883008in}}%
\pgfpathlineto{\pgfqpoint{3.644013in}{1.885715in}}%
\pgfpathlineto{\pgfqpoint{3.645883in}{1.887501in}}%
\pgfpathlineto{\pgfqpoint{3.647465in}{1.890062in}}%
\pgfpathlineto{\pgfqpoint{3.648616in}{1.893596in}}%
\pgfpathlineto{\pgfqpoint{3.650917in}{1.906108in}}%
\pgfpathlineto{\pgfqpoint{3.652068in}{1.912083in}}%
\pgfpathlineto{\pgfqpoint{3.655520in}{1.926581in}}%
\pgfpathlineto{\pgfqpoint{3.657821in}{1.930473in}}%
\pgfpathlineto{\pgfqpoint{3.659691in}{1.929275in}}%
\pgfpathlineto{\pgfqpoint{3.661273in}{1.927209in}}%
\pgfpathlineto{\pgfqpoint{3.662424in}{1.922726in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{1.886120in}}%
\pgfpathlineto{\pgfqpoint{3.671702in}{1.886857in}}%
\pgfpathlineto{\pgfqpoint{3.673356in}{1.889434in}}%
\pgfpathlineto{\pgfqpoint{3.675225in}{1.892447in}}%
\pgfpathlineto{\pgfqpoint{3.680404in}{1.899855in}}%
\pgfpathlineto{\pgfqpoint{3.682058in}{1.901549in}}%
\pgfpathlineto{\pgfqpoint{3.683712in}{1.902191in}}%
\pgfpathlineto{\pgfqpoint{3.684287in}{1.900084in}}%
\pgfpathlineto{\pgfqpoint{3.687164in}{1.886429in}}%
\pgfpathlineto{\pgfqpoint{3.687739in}{1.877272in}}%
\pgfpathlineto{\pgfqpoint{3.688890in}{1.871487in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.859545in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.822293in}}%
\pgfpathlineto{\pgfqpoint{3.696369in}{1.818767in}}%
\pgfpathlineto{\pgfqpoint{3.698095in}{1.820217in}}%
\pgfpathlineto{\pgfqpoint{3.699390in}{1.821664in}}%
\pgfpathlineto{\pgfqpoint{3.702698in}{1.832812in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.843663in}}%
\pgfpathlineto{\pgfqpoint{3.704496in}{1.849786in}}%
\pgfpathlineto{\pgfqpoint{3.706725in}{1.861034in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{1.862067in}}%
\pgfpathlineto{\pgfqpoint{3.708020in}{1.861321in}}%
\pgfpathlineto{\pgfqpoint{3.709674in}{1.857123in}}%
\pgfpathlineto{\pgfqpoint{3.714780in}{1.818395in}}%
\pgfpathlineto{\pgfqpoint{3.715356in}{1.807490in}}%
\pgfpathlineto{\pgfqpoint{3.716506in}{1.802359in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.791112in}}%
\pgfpathlineto{\pgfqpoint{3.721828in}{1.756056in}}%
\pgfpathlineto{\pgfqpoint{3.723410in}{1.755660in}}%
\pgfpathlineto{\pgfqpoint{3.723482in}{1.756546in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.767424in}}%
\pgfpathlineto{\pgfqpoint{3.731465in}{1.802545in}}%
\pgfpathlineto{\pgfqpoint{3.733767in}{1.826500in}}%
\pgfpathlineto{\pgfqpoint{3.745993in}{1.932649in}}%
\pgfpathlineto{\pgfqpoint{3.747647in}{1.939346in}}%
\pgfpathlineto{\pgfqpoint{3.757356in}{1.977920in}}%
\pgfpathlineto{\pgfqpoint{3.757931in}{1.977503in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.975966in}}%
\pgfpathlineto{\pgfqpoint{3.761383in}{1.965515in}}%
\pgfpathlineto{\pgfqpoint{3.762534in}{1.959343in}}%
\pgfpathlineto{\pgfqpoint{3.769438in}{1.946296in}}%
\pgfpathlineto{\pgfqpoint{3.773609in}{1.934550in}}%
\pgfpathlineto{\pgfqpoint{3.776342in}{1.934787in}}%
\pgfpathlineto{\pgfqpoint{3.776342in}{1.935411in}}%
\pgfpathlineto{\pgfqpoint{3.778715in}{1.940368in}}%
\pgfpathlineto{\pgfqpoint{3.780369in}{1.939588in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{1.937497in}}%
\pgfpathlineto{\pgfqpoint{3.783821in}{1.930657in}}%
\pgfpathlineto{\pgfqpoint{3.784972in}{1.922258in}}%
\pgfpathlineto{\pgfqpoint{3.788424in}{1.896460in}}%
\pgfpathlineto{\pgfqpoint{3.789071in}{1.885268in}}%
\pgfpathlineto{\pgfqpoint{3.790150in}{1.872539in}}%
\pgfpathlineto{\pgfqpoint{3.797702in}{1.795381in}}%
\pgfpathlineto{\pgfqpoint{3.798780in}{1.791224in}}%
\pgfpathlineto{\pgfqpoint{3.801082in}{1.785713in}}%
\pgfpathlineto{\pgfqpoint{3.802232in}{1.786215in}}%
\pgfpathlineto{\pgfqpoint{3.802880in}{1.788930in}}%
\pgfpathlineto{\pgfqpoint{3.803958in}{1.791512in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.799100in}}%
\pgfpathlineto{\pgfqpoint{3.807410in}{1.832438in}}%
\pgfpathlineto{\pgfqpoint{3.813236in}{1.879980in}}%
\pgfpathlineto{\pgfqpoint{3.819493in}{1.886168in}}%
\pgfpathlineto{\pgfqpoint{3.820212in}{1.888926in}}%
\pgfpathlineto{\pgfqpoint{3.825318in}{1.892959in}}%
\pgfpathlineto{\pgfqpoint{3.826397in}{1.891089in}}%
\pgfpathlineto{\pgfqpoint{3.833301in}{1.878253in}}%
\pgfpathlineto{\pgfqpoint{3.834020in}{1.881478in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.887980in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.891758in}}%
\pgfpathlineto{\pgfqpoint{3.838479in}{1.893667in}}%
\pgfpathlineto{\pgfqpoint{3.839198in}{1.899263in}}%
\pgfpathlineto{\pgfqpoint{3.840277in}{1.900934in}}%
\pgfpathlineto{\pgfqpoint{3.841931in}{1.900107in}}%
\pgfpathlineto{\pgfqpoint{3.841931in}{1.897245in}}%
\pgfpathlineto{\pgfqpoint{3.843657in}{1.895344in}}%
\pgfpathlineto{\pgfqpoint{3.843801in}{1.887962in}}%
\pgfpathlineto{\pgfqpoint{3.845383in}{1.885295in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{1.878552in}}%
\pgfpathlineto{\pgfqpoint{3.847109in}{1.875640in}}%
\pgfpathlineto{\pgfqpoint{3.847109in}{1.870759in}}%
\pgfpathlineto{\pgfqpoint{3.848835in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.848907in}{1.864988in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.864714in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.865144in}}%
\pgfpathlineto{\pgfqpoint{3.852287in}{1.866925in}}%
\pgfpathlineto{\pgfqpoint{3.852287in}{1.869216in}}%
\pgfpathlineto{\pgfqpoint{3.854013in}{1.872586in}}%
\pgfpathlineto{\pgfqpoint{3.854085in}{1.875380in}}%
\pgfpathlineto{\pgfqpoint{3.855739in}{1.877810in}}%
\pgfpathlineto{\pgfqpoint{3.855739in}{1.878718in}}%
\pgfpathlineto{\pgfqpoint{3.857465in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.857609in}{1.884025in}}%
\pgfpathlineto{\pgfqpoint{3.859191in}{1.886115in}}%
\pgfpathlineto{\pgfqpoint{3.859263in}{1.887059in}}%
\pgfpathlineto{\pgfqpoint{3.860917in}{1.888844in}}%
\pgfpathlineto{\pgfqpoint{3.860917in}{1.889828in}}%
\pgfpathlineto{\pgfqpoint{3.862643in}{1.894810in}}%
\pgfpathlineto{\pgfqpoint{3.862787in}{1.900459in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.903231in}}%
\pgfpathlineto{\pgfqpoint{3.864441in}{1.909749in}}%
\pgfpathlineto{\pgfqpoint{3.866095in}{1.913196in}}%
\pgfpathlineto{\pgfqpoint{3.866095in}{1.919496in}}%
\pgfpathlineto{\pgfqpoint{3.867821in}{1.925042in}}%
\pgfpathlineto{\pgfqpoint{3.867893in}{1.928942in}}%
\pgfpathlineto{\pgfqpoint{3.869547in}{1.929636in}}%
\pgfpathlineto{\pgfqpoint{3.869547in}{1.928598in}}%
\pgfpathlineto{\pgfqpoint{3.871274in}{1.927044in}}%
\pgfpathlineto{\pgfqpoint{3.871274in}{1.922513in}}%
\pgfpathlineto{\pgfqpoint{3.873000in}{1.915529in}}%
\pgfpathlineto{\pgfqpoint{3.873071in}{1.907188in}}%
\pgfpathlineto{\pgfqpoint{3.874726in}{1.902660in}}%
\pgfpathlineto{\pgfqpoint{3.874726in}{1.893418in}}%
\pgfpathlineto{\pgfqpoint{3.876452in}{1.883234in}}%
\pgfpathlineto{\pgfqpoint{3.876452in}{1.877608in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.866164in}}%
\pgfpathlineto{\pgfqpoint{3.878250in}{1.854755in}}%
\pgfpathlineto{\pgfqpoint{3.879904in}{1.849494in}}%
\pgfpathlineto{\pgfqpoint{3.879904in}{1.839778in}}%
\pgfpathlineto{\pgfqpoint{3.881630in}{1.828876in}}%
\pgfpathlineto{\pgfqpoint{3.885082in}{1.815963in}}%
\pgfpathlineto{\pgfqpoint{3.886808in}{1.815630in}}%
\pgfpathlineto{\pgfqpoint{3.887455in}{1.817468in}}%
\pgfpathlineto{\pgfqpoint{3.888534in}{1.819457in}}%
\pgfpathlineto{\pgfqpoint{3.888534in}{1.820779in}}%
\pgfpathlineto{\pgfqpoint{3.890260in}{1.824975in}}%
\pgfpathlineto{\pgfqpoint{3.890979in}{1.830363in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.837373in}}%
\pgfpathlineto{\pgfqpoint{3.898890in}{1.902947in}}%
\pgfpathlineto{\pgfqpoint{3.899609in}{1.909130in}}%
\pgfpathlineto{\pgfqpoint{3.902917in}{1.914672in}}%
\pgfpathlineto{\pgfqpoint{3.903493in}{1.914299in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.908193in}}%
\pgfpathlineto{\pgfqpoint{3.906369in}{1.903886in}}%
\pgfpathlineto{\pgfqpoint{3.909246in}{1.892498in}}%
\pgfpathlineto{\pgfqpoint{3.909893in}{1.885182in}}%
\pgfpathlineto{\pgfqpoint{3.916150in}{1.846996in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{1.841195in}}%
\pgfpathlineto{\pgfqpoint{3.921904in}{1.842552in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.848725in}}%
\pgfpathlineto{\pgfqpoint{3.934561in}{1.879121in}}%
\pgfpathlineto{\pgfqpoint{3.936287in}{1.880576in}}%
\pgfpathlineto{\pgfqpoint{3.936287in}{1.879679in}}%
\pgfpathlineto{\pgfqpoint{3.937438in}{1.878528in}}%
\pgfpathlineto{\pgfqpoint{3.938589in}{1.873766in}}%
\pgfpathlineto{\pgfqpoint{3.942041in}{1.859980in}}%
\pgfpathlineto{\pgfqpoint{3.944917in}{1.848882in}}%
\pgfpathlineto{\pgfqpoint{3.947866in}{1.846985in}}%
\pgfpathlineto{\pgfqpoint{3.950095in}{1.852869in}}%
\pgfpathlineto{\pgfqpoint{3.950095in}{1.854763in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.860195in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.861475in}}%
\pgfpathlineto{\pgfqpoint{3.954770in}{1.866377in}}%
\pgfpathlineto{\pgfqpoint{3.957000in}{1.874019in}}%
\pgfpathlineto{\pgfqpoint{3.957000in}{1.876523in}}%
\pgfpathlineto{\pgfqpoint{3.958726in}{1.881827in}}%
\pgfpathlineto{\pgfqpoint{3.958726in}{1.885099in}}%
\pgfpathlineto{\pgfqpoint{3.959948in}{1.891669in}}%
\pgfpathlineto{\pgfqpoint{3.963904in}{1.912257in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.913231in}}%
\pgfpathlineto{\pgfqpoint{3.971959in}{1.913933in}}%
\pgfpathlineto{\pgfqpoint{3.975411in}{1.920250in}}%
\pgfpathlineto{\pgfqpoint{3.975986in}{1.919856in}}%
\pgfpathlineto{\pgfqpoint{3.975986in}{1.919702in}}%
\pgfpathlineto{\pgfqpoint{3.977209in}{1.917885in}}%
\pgfpathlineto{\pgfqpoint{3.980013in}{1.910362in}}%
\pgfpathlineto{\pgfqpoint{3.987493in}{1.880453in}}%
\pgfpathlineto{\pgfqpoint{3.989219in}{1.880893in}}%
\pgfpathlineto{\pgfqpoint{3.990369in}{1.882824in}}%
\pgfpathlineto{\pgfqpoint{3.992671in}{1.887286in}}%
\pgfpathlineto{\pgfqpoint{3.994397in}{1.889322in}}%
\pgfpathlineto{\pgfqpoint{3.994541in}{1.889139in}}%
\pgfpathlineto{\pgfqpoint{3.997274in}{1.889035in}}%
\pgfpathlineto{\pgfqpoint{4.001301in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{1.925395in}}%
\pgfpathlineto{\pgfqpoint{4.007630in}{1.925072in}}%
\pgfpathlineto{\pgfqpoint{4.009356in}{1.920189in}}%
\pgfpathlineto{\pgfqpoint{4.010003in}{1.913846in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.875789in}}%
\pgfpathlineto{\pgfqpoint{4.036397in}{1.780006in}}%
\pgfpathlineto{\pgfqpoint{4.041143in}{1.773906in}}%
\pgfpathlineto{\pgfqpoint{4.042726in}{1.774227in}}%
\pgfpathlineto{\pgfqpoint{4.044452in}{1.779278in}}%
\pgfpathlineto{\pgfqpoint{4.045602in}{1.791441in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.827345in}}%
\pgfpathlineto{\pgfqpoint{4.053657in}{1.882051in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.899799in}}%
\pgfpathlineto{\pgfqpoint{4.062863in}{1.903095in}}%
\pgfpathlineto{\pgfqpoint{4.062863in}{1.903572in}}%
\pgfpathlineto{\pgfqpoint{4.064589in}{1.905038in}}%
\pgfpathlineto{\pgfqpoint{4.067465in}{1.908300in}}%
\pgfpathlineto{\pgfqpoint{4.068041in}{1.907639in}}%
\pgfpathlineto{\pgfqpoint{4.068041in}{1.905711in}}%
\pgfpathlineto{\pgfqpoint{4.069767in}{1.901054in}}%
\pgfpathlineto{\pgfqpoint{4.070414in}{1.895692in}}%
\pgfpathlineto{\pgfqpoint{4.077822in}{1.859412in}}%
\pgfpathlineto{\pgfqpoint{4.081849in}{1.855288in}}%
\pgfpathlineto{\pgfqpoint{4.081849in}{1.856194in}}%
\pgfpathlineto{\pgfqpoint{4.083575in}{1.858486in}}%
\pgfpathlineto{\pgfqpoint{4.084294in}{1.861600in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.865779in}}%
\pgfpathlineto{\pgfqpoint{4.086452in}{1.869845in}}%
\pgfpathlineto{\pgfqpoint{4.088753in}{1.882560in}}%
\pgfpathlineto{\pgfqpoint{4.088897in}{1.887740in}}%
\pgfpathlineto{\pgfqpoint{4.090479in}{1.890581in}}%
\pgfpathlineto{\pgfqpoint{4.090551in}{1.895527in}}%
\pgfpathlineto{\pgfqpoint{4.092205in}{1.898541in}}%
\pgfpathlineto{\pgfqpoint{4.092780in}{1.901705in}}%
\pgfpathlineto{\pgfqpoint{4.095657in}{1.904100in}}%
\pgfpathlineto{\pgfqpoint{4.095657in}{1.903801in}}%
\pgfpathlineto{\pgfqpoint{4.097383in}{1.902395in}}%
\pgfpathlineto{\pgfqpoint{4.097959in}{1.897924in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.895330in}}%
\pgfpathlineto{\pgfqpoint{4.099181in}{1.888607in}}%
\pgfpathlineto{\pgfqpoint{4.100835in}{1.879492in}}%
\pgfpathlineto{\pgfqpoint{4.101411in}{1.869240in}}%
\pgfpathlineto{\pgfqpoint{4.102561in}{1.863543in}}%
\pgfpathlineto{\pgfqpoint{4.102705in}{1.851182in}}%
\pgfpathlineto{\pgfqpoint{4.104287in}{1.844530in}}%
\pgfpathlineto{\pgfqpoint{4.104863in}{1.825481in}}%
\pgfpathlineto{\pgfqpoint{4.106013in}{1.813082in}}%
\pgfpathlineto{\pgfqpoint{4.110041in}{1.777250in}}%
\pgfpathlineto{\pgfqpoint{4.111191in}{1.770885in}}%
\pgfpathlineto{\pgfqpoint{4.111335in}{1.768475in}}%
\pgfpathlineto{\pgfqpoint{4.112989in}{1.766336in}}%
\pgfpathlineto{\pgfqpoint{4.113493in}{1.766938in}}%
\pgfpathlineto{\pgfqpoint{4.114644in}{1.770077in}}%
\pgfpathlineto{\pgfqpoint{4.116370in}{1.775986in}}%
\pgfpathlineto{\pgfqpoint{4.116441in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{4.118096in}{1.783208in}}%
\pgfpathlineto{\pgfqpoint{4.118743in}{1.796406in}}%
\pgfpathlineto{\pgfqpoint{4.119822in}{1.806084in}}%
\pgfpathlineto{\pgfqpoint{4.119965in}{1.811783in}}%
\pgfpathlineto{\pgfqpoint{4.121548in}{1.817368in}}%
\pgfpathlineto{\pgfqpoint{4.121620in}{1.828460in}}%
\pgfpathlineto{\pgfqpoint{4.123274in}{1.834202in}}%
\pgfpathlineto{\pgfqpoint{4.123849in}{1.850309in}}%
\pgfpathlineto{\pgfqpoint{4.125000in}{1.855553in}}%
\pgfpathlineto{\pgfqpoint{4.125144in}{1.865354in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.869653in}}%
\pgfpathlineto{\pgfqpoint{4.127301in}{1.880484in}}%
\pgfpathlineto{\pgfqpoint{4.130178in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{4.130178in}{1.885689in}}%
\pgfpathlineto{\pgfqpoint{4.133630in}{1.872864in}}%
\pgfpathlineto{\pgfqpoint{4.133702in}{1.864791in}}%
\pgfpathlineto{\pgfqpoint{4.135356in}{1.860278in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.846379in}}%
\pgfpathlineto{\pgfqpoint{4.137082in}{1.841487in}}%
\pgfpathlineto{\pgfqpoint{4.137226in}{1.832201in}}%
\pgfpathlineto{\pgfqpoint{4.138808in}{1.827869in}}%
\pgfpathlineto{\pgfqpoint{4.138808in}{1.818080in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.807315in}}%
\pgfpathlineto{\pgfqpoint{4.141109in}{1.798529in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{1.790924in}}%
\pgfpathlineto{\pgfqpoint{4.142332in}{1.787662in}}%
\pgfpathlineto{\pgfqpoint{4.143986in}{1.784283in}}%
\pgfpathlineto{\pgfqpoint{4.144561in}{1.775857in}}%
\pgfpathlineto{\pgfqpoint{4.145712in}{1.772988in}}%
\pgfpathlineto{\pgfqpoint{4.145856in}{1.768062in}}%
\pgfpathlineto{\pgfqpoint{4.147438in}{1.764693in}}%
\pgfpathlineto{\pgfqpoint{4.147438in}{1.761853in}}%
\pgfpathlineto{\pgfqpoint{4.149164in}{1.756966in}}%
\pgfpathlineto{\pgfqpoint{4.149308in}{1.752538in}}%
\pgfpathlineto{\pgfqpoint{4.150890in}{1.750300in}}%
\pgfpathlineto{\pgfqpoint{4.150962in}{1.748952in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{1.747616in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{1.748511in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.752526in}}%
\pgfpathlineto{\pgfqpoint{4.154414in}{1.759279in}}%
\pgfpathlineto{\pgfqpoint{4.156068in}{1.763667in}}%
\pgfpathlineto{\pgfqpoint{4.156068in}{1.773953in}}%
\pgfpathlineto{\pgfqpoint{4.157794in}{1.779560in}}%
\pgfpathlineto{\pgfqpoint{4.157938in}{1.799428in}}%
\pgfpathlineto{\pgfqpoint{4.159520in}{1.806753in}}%
\pgfpathlineto{\pgfqpoint{4.159592in}{1.822636in}}%
\pgfpathlineto{\pgfqpoint{4.161246in}{1.830017in}}%
\pgfpathlineto{\pgfqpoint{4.161822in}{1.854175in}}%
\pgfpathlineto{\pgfqpoint{4.162972in}{1.862713in}}%
\pgfpathlineto{\pgfqpoint{4.163116in}{1.880462in}}%
\pgfpathlineto{\pgfqpoint{4.164698in}{1.889019in}}%
\pgfpathlineto{\pgfqpoint{4.164770in}{1.905063in}}%
\pgfpathlineto{\pgfqpoint{4.166424in}{1.912144in}}%
\pgfpathlineto{\pgfqpoint{4.166568in}{1.931469in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.936991in}}%
\pgfpathlineto{\pgfqpoint{4.168222in}{1.946269in}}%
\pgfpathlineto{\pgfqpoint{4.169876in}{1.952890in}}%
\pgfpathlineto{\pgfqpoint{4.169948in}{1.955122in}}%
\pgfpathlineto{\pgfqpoint{4.171602in}{1.954142in}}%
\pgfpathlineto{\pgfqpoint{4.171602in}{1.948118in}}%
\pgfpathlineto{\pgfqpoint{4.173328in}{1.938096in}}%
\pgfpathlineto{\pgfqpoint{4.173472in}{1.925737in}}%
\pgfpathlineto{\pgfqpoint{4.175054in}{1.918545in}}%
\pgfpathlineto{\pgfqpoint{4.175126in}{1.899743in}}%
\pgfpathlineto{\pgfqpoint{4.176781in}{1.889236in}}%
\pgfpathlineto{\pgfqpoint{4.176924in}{1.856708in}}%
\pgfpathlineto{\pgfqpoint{4.178507in}{1.846305in}}%
\pgfpathlineto{\pgfqpoint{4.178578in}{1.826374in}}%
\pgfpathlineto{\pgfqpoint{4.180233in}{1.808551in}}%
\pgfpathlineto{\pgfqpoint{4.180808in}{1.791193in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{1.777006in}}%
\pgfpathlineto{\pgfqpoint{4.182102in}{1.771971in}}%
\pgfpathlineto{\pgfqpoint{4.183685in}{1.765297in}}%
\pgfpathlineto{\pgfqpoint{4.183685in}{1.762959in}}%
\pgfpathlineto{\pgfqpoint{4.185411in}{1.762162in}}%
\pgfpathlineto{\pgfqpoint{4.185411in}{1.762633in}}%
\pgfpathlineto{\pgfqpoint{4.188863in}{1.769325in}}%
\pgfpathlineto{\pgfqpoint{4.189438in}{1.774525in}}%
\pgfpathlineto{\pgfqpoint{4.190589in}{1.777258in}}%
\pgfpathlineto{\pgfqpoint{4.201089in}{1.805566in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.206267in}{1.811224in}}%
\pgfpathlineto{\pgfqpoint{4.207849in}{1.816511in}}%
\pgfpathlineto{\pgfqpoint{4.208424in}{1.824063in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.828876in}}%
\pgfpathlineto{\pgfqpoint{4.210150in}{1.840443in}}%
\pgfpathlineto{\pgfqpoint{4.216551in}{1.910286in}}%
\pgfpathlineto{\pgfqpoint{4.218205in}{1.911076in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.909595in}}%
\pgfpathlineto{\pgfqpoint{4.221657in}{1.904349in}}%
\pgfpathlineto{\pgfqpoint{4.221657in}{1.902216in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.895530in}}%
\pgfpathlineto{\pgfqpoint{4.223959in}{1.889790in}}%
\pgfpathlineto{\pgfqpoint{4.226835in}{1.874183in}}%
\pgfpathlineto{\pgfqpoint{4.227411in}{1.866683in}}%
\pgfpathlineto{\pgfqpoint{4.228561in}{1.860416in}}%
\pgfpathlineto{\pgfqpoint{4.229712in}{1.855533in}}%
\pgfpathlineto{\pgfqpoint{4.231438in}{1.853375in}}%
\pgfpathlineto{\pgfqpoint{4.232013in}{1.854479in}}%
\pgfpathlineto{\pgfqpoint{4.233164in}{1.857617in}}%
\pgfpathlineto{\pgfqpoint{4.235465in}{1.863617in}}%
\pgfpathlineto{\pgfqpoint{4.242370in}{1.864891in}}%
\pgfpathlineto{\pgfqpoint{4.242513in}{1.866316in}}%
\pgfpathlineto{\pgfqpoint{4.244096in}{1.867884in}}%
\pgfpathlineto{\pgfqpoint{4.244096in}{1.868824in}}%
\pgfpathlineto{\pgfqpoint{4.245822in}{1.870827in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{1.870147in}}%
\pgfpathlineto{\pgfqpoint{4.249274in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{4.249274in}{1.862562in}}%
\pgfpathlineto{\pgfqpoint{4.250424in}{1.857439in}}%
\pgfpathlineto{\pgfqpoint{4.256322in}{1.823271in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.821917in}}%
\pgfpathlineto{\pgfqpoint{4.264233in}{1.826910in}}%
\pgfpathlineto{\pgfqpoint{4.264233in}{1.826419in}}%
\pgfpathlineto{\pgfqpoint{4.265959in}{1.825313in}}%
\pgfpathlineto{\pgfqpoint{4.266534in}{1.825801in}}%
\pgfpathlineto{\pgfqpoint{4.266606in}{1.825344in}}%
\pgfpathlineto{\pgfqpoint{4.267685in}{1.823909in}}%
\pgfpathlineto{\pgfqpoint{4.268332in}{1.817784in}}%
\pgfpathlineto{\pgfqpoint{4.271137in}{1.806503in}}%
\pgfpathlineto{\pgfqpoint{4.271784in}{1.807086in}}%
\pgfpathlineto{\pgfqpoint{4.272863in}{1.810007in}}%
\pgfpathlineto{\pgfqpoint{4.274589in}{1.817167in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.840887in}}%
\pgfpathlineto{\pgfqpoint{4.279767in}{1.843070in}}%
\pgfpathlineto{\pgfqpoint{4.279767in}{1.842733in}}%
\pgfpathlineto{\pgfqpoint{4.281493in}{1.840040in}}%
\pgfpathlineto{\pgfqpoint{4.285664in}{1.832910in}}%
\pgfpathlineto{\pgfqpoint{4.286671in}{1.834060in}}%
\pgfpathlineto{\pgfqpoint{4.290123in}{1.842068in}}%
\pgfpathlineto{\pgfqpoint{4.290770in}{1.844244in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.843976in}}%
\pgfpathlineto{\pgfqpoint{4.293575in}{1.842119in}}%
\pgfpathlineto{\pgfqpoint{4.294294in}{1.838566in}}%
\pgfpathlineto{\pgfqpoint{4.295301in}{1.833717in}}%
\pgfpathlineto{\pgfqpoint{4.298753in}{1.824250in}}%
\pgfpathlineto{\pgfqpoint{4.300479in}{1.825967in}}%
\pgfpathlineto{\pgfqpoint{4.301126in}{1.829492in}}%
\pgfpathlineto{\pgfqpoint{4.302205in}{1.831872in}}%
\pgfpathlineto{\pgfqpoint{4.302277in}{1.838912in}}%
\pgfpathlineto{\pgfqpoint{4.303931in}{1.845995in}}%
\pgfpathlineto{\pgfqpoint{4.304650in}{1.853393in}}%
\pgfpathlineto{\pgfqpoint{4.307383in}{1.865337in}}%
\pgfpathlineto{\pgfqpoint{4.307383in}{1.870441in}}%
\pgfpathlineto{\pgfqpoint{4.309109in}{1.875612in}}%
\pgfpathlineto{\pgfqpoint{4.309757in}{1.879739in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.882805in}}%
\pgfpathlineto{\pgfqpoint{4.312561in}{1.889873in}}%
\pgfpathlineto{\pgfqpoint{4.312561in}{1.892157in}}%
\pgfpathlineto{\pgfqpoint{4.314287in}{1.897495in}}%
\pgfpathlineto{\pgfqpoint{4.314935in}{1.904717in}}%
\pgfpathlineto{\pgfqpoint{4.316013in}{1.908513in}}%
\pgfpathlineto{\pgfqpoint{4.316013in}{1.916783in}}%
\pgfpathlineto{\pgfqpoint{4.317740in}{1.926887in}}%
\pgfpathlineto{\pgfqpoint{4.318459in}{1.937218in}}%
\pgfpathlineto{\pgfqpoint{4.319466in}{1.946255in}}%
\pgfpathlineto{\pgfqpoint{4.323565in}{1.967888in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.968710in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.967486in}}%
\pgfpathlineto{\pgfqpoint{4.326370in}{1.966716in}}%
\pgfpathlineto{\pgfqpoint{4.326370in}{1.965091in}}%
\pgfpathlineto{\pgfqpoint{4.329822in}{1.962283in}}%
\pgfpathlineto{\pgfqpoint{4.329822in}{1.963148in}}%
\pgfpathlineto{\pgfqpoint{4.331548in}{1.964523in}}%
\pgfpathlineto{\pgfqpoint{4.335000in}{1.967318in}}%
\pgfpathlineto{\pgfqpoint{4.335000in}{1.966486in}}%
\pgfpathlineto{\pgfqpoint{4.335000in}{1.965035in}}%
\pgfpathlineto{\pgfqpoint{4.336726in}{1.964143in}}%
\pgfpathlineto{\pgfqpoint{4.336798in}{1.955827in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.951265in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.939886in}}%
\pgfpathlineto{\pgfqpoint{4.340178in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{4.340753in}{1.908322in}}%
\pgfpathlineto{\pgfqpoint{4.341904in}{1.899802in}}%
\pgfpathlineto{\pgfqpoint{4.341976in}{1.881684in}}%
\pgfpathlineto{\pgfqpoint{4.343630in}{1.872670in}}%
\pgfpathlineto{\pgfqpoint{4.343630in}{1.856552in}}%
\pgfpathlineto{\pgfqpoint{4.345356in}{1.842135in}}%
\pgfpathlineto{\pgfqpoint{4.345931in}{1.828614in}}%
\pgfpathlineto{\pgfqpoint{4.347082in}{1.817461in}}%
\pgfpathlineto{\pgfqpoint{4.347154in}{1.812650in}}%
\pgfpathlineto{\pgfqpoint{4.348808in}{1.808382in}}%
\pgfpathlineto{\pgfqpoint{4.348952in}{1.796777in}}%
\pgfpathlineto{\pgfqpoint{4.350534in}{1.791319in}}%
\pgfpathlineto{\pgfqpoint{4.350606in}{1.789347in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.788183in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.789219in}}%
\pgfpathlineto{\pgfqpoint{4.353986in}{1.796096in}}%
\pgfpathlineto{\pgfqpoint{4.354058in}{1.800048in}}%
\pgfpathlineto{\pgfqpoint{4.355712in}{1.804707in}}%
\pgfpathlineto{\pgfqpoint{4.356287in}{1.824787in}}%
\pgfpathlineto{\pgfqpoint{4.357438in}{1.832755in}}%
\pgfpathlineto{\pgfqpoint{4.357582in}{1.849024in}}%
\pgfpathlineto{\pgfqpoint{4.359164in}{1.857365in}}%
\pgfpathlineto{\pgfqpoint{4.359236in}{1.874575in}}%
\pgfpathlineto{\pgfqpoint{4.360890in}{1.883213in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.907360in}}%
\pgfpathlineto{\pgfqpoint{4.362616in}{1.919972in}}%
\pgfpathlineto{\pgfqpoint{4.362688in}{1.924713in}}%
\pgfpathlineto{\pgfqpoint{4.364342in}{1.928578in}}%
\pgfpathlineto{\pgfqpoint{4.364342in}{1.934349in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.936301in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.935217in}}%
\pgfpathlineto{\pgfqpoint{4.367794in}{1.925460in}}%
\pgfpathlineto{\pgfqpoint{4.369017in}{1.915740in}}%
\pgfpathlineto{\pgfqpoint{4.374698in}{1.855255in}}%
\pgfpathlineto{\pgfqpoint{4.376424in}{1.853283in}}%
\pgfpathlineto{\pgfqpoint{4.376496in}{1.854107in}}%
\pgfpathlineto{\pgfqpoint{4.377647in}{1.855129in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.867405in}}%
\pgfpathlineto{\pgfqpoint{4.380020in}{1.875914in}}%
\pgfpathlineto{\pgfqpoint{4.381603in}{1.879881in}}%
\pgfpathlineto{\pgfqpoint{4.381674in}{1.886890in}}%
\pgfpathlineto{\pgfqpoint{4.383329in}{1.892259in}}%
\pgfpathlineto{\pgfqpoint{4.383329in}{1.894998in}}%
\pgfpathlineto{\pgfqpoint{4.385055in}{1.901401in}}%
\pgfpathlineto{\pgfqpoint{4.385127in}{1.909531in}}%
\pgfpathlineto{\pgfqpoint{4.386781in}{1.919391in}}%
\pgfpathlineto{\pgfqpoint{4.386781in}{1.923905in}}%
\pgfpathlineto{\pgfqpoint{4.388507in}{1.933095in}}%
\pgfpathlineto{\pgfqpoint{4.388507in}{1.938496in}}%
\pgfpathlineto{\pgfqpoint{4.390233in}{1.948432in}}%
\pgfpathlineto{\pgfqpoint{4.390305in}{1.956418in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{1.963737in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{1.963356in}}%
\pgfpathlineto{\pgfqpoint{4.395411in}{1.962998in}}%
\pgfpathlineto{\pgfqpoint{4.395411in}{1.962512in}}%
\pgfpathlineto{\pgfqpoint{4.396561in}{1.961615in}}%
\pgfpathlineto{\pgfqpoint{4.398863in}{1.962142in}}%
\pgfpathlineto{\pgfqpoint{4.398863in}{1.962331in}}%
\pgfpathlineto{\pgfqpoint{4.399582in}{1.962267in}}%
\pgfpathlineto{\pgfqpoint{4.400589in}{1.962267in}}%
\pgfpathlineto{\pgfqpoint{4.400661in}{1.962772in}}%
\pgfpathlineto{\pgfqpoint{4.402315in}{1.965360in}}%
\pgfpathlineto{\pgfqpoint{4.402315in}{1.967457in}}%
\pgfpathlineto{\pgfqpoint{4.405192in}{1.969673in}}%
\pgfpathlineto{\pgfqpoint{4.409219in}{1.957508in}}%
\pgfpathlineto{\pgfqpoint{4.410370in}{1.953079in}}%
\pgfpathlineto{\pgfqpoint{4.412671in}{1.948264in}}%
\pgfpathlineto{\pgfqpoint{4.412671in}{1.948427in}}%
\pgfpathlineto{\pgfqpoint{4.413822in}{1.946945in}}%
\pgfpathlineto{\pgfqpoint{4.415548in}{1.941887in}}%
\pgfpathlineto{\pgfqpoint{4.416123in}{1.937323in}}%
\pgfpathlineto{\pgfqpoint{4.417849in}{1.933466in}}%
\pgfpathlineto{\pgfqpoint{4.419000in}{1.930670in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.897859in}}%
\pgfpathlineto{\pgfqpoint{4.426479in}{1.891311in}}%
\pgfpathlineto{\pgfqpoint{4.430579in}{1.877087in}}%
\pgfpathlineto{\pgfqpoint{4.431082in}{1.877356in}}%
\pgfpathlineto{\pgfqpoint{4.431657in}{1.878670in}}%
\pgfpathlineto{\pgfqpoint{4.432808in}{1.880550in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.887157in}}%
\pgfpathlineto{\pgfqpoint{4.436260in}{1.891739in}}%
\pgfpathlineto{\pgfqpoint{4.439281in}{1.896334in}}%
\pgfpathlineto{\pgfqpoint{4.440359in}{1.895532in}}%
\pgfpathlineto{\pgfqpoint{4.441438in}{1.894774in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{1.892391in}}%
\pgfpathlineto{\pgfqpoint{4.446616in}{1.888792in}}%
\pgfpathlineto{\pgfqpoint{4.450644in}{1.882266in}}%
\pgfpathlineto{\pgfqpoint{4.453089in}{1.881704in}}%
\pgfpathlineto{\pgfqpoint{4.455246in}{1.887033in}}%
\pgfpathlineto{\pgfqpoint{4.455822in}{1.890556in}}%
\pgfpathlineto{\pgfqpoint{4.456972in}{1.892908in}}%
\pgfpathlineto{\pgfqpoint{4.456972in}{1.893936in}}%
\pgfpathlineto{\pgfqpoint{4.458698in}{1.896005in}}%
\pgfpathlineto{\pgfqpoint{4.458698in}{1.897240in}}%
\pgfpathlineto{\pgfqpoint{4.465603in}{1.902994in}}%
\pgfpathlineto{\pgfqpoint{4.465603in}{1.902238in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{1.901000in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{1.897372in}}%
\pgfpathlineto{\pgfqpoint{4.469055in}{1.893096in}}%
\pgfpathlineto{\pgfqpoint{4.469630in}{1.889022in}}%
\pgfpathlineto{\pgfqpoint{4.470781in}{1.886076in}}%
\pgfpathlineto{\pgfqpoint{4.470781in}{1.877868in}}%
\pgfpathlineto{\pgfqpoint{4.472507in}{1.873949in}}%
\pgfpathlineto{\pgfqpoint{4.472507in}{1.865939in}}%
\pgfpathlineto{\pgfqpoint{4.474233in}{1.859774in}}%
\pgfpathlineto{\pgfqpoint{4.474233in}{1.854522in}}%
\pgfpathlineto{\pgfqpoint{4.475959in}{1.851514in}}%
\pgfpathlineto{\pgfqpoint{4.475959in}{1.849995in}}%
\pgfpathlineto{\pgfqpoint{4.477685in}{1.849855in}}%
\pgfpathlineto{\pgfqpoint{4.478332in}{1.854574in}}%
\pgfpathlineto{\pgfqpoint{4.479411in}{1.856891in}}%
\pgfpathlineto{\pgfqpoint{4.479411in}{1.864025in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.867673in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.874202in}}%
\pgfpathlineto{\pgfqpoint{4.482863in}{1.879094in}}%
\pgfpathlineto{\pgfqpoint{4.483438in}{1.883566in}}%
\pgfpathlineto{\pgfqpoint{4.484589in}{1.886546in}}%
\pgfpathlineto{\pgfqpoint{4.484589in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{4.486962in}{1.888442in}}%
\pgfpathlineto{\pgfqpoint{4.488041in}{1.886635in}}%
\pgfpathlineto{\pgfqpoint{4.488041in}{1.885788in}}%
\pgfpathlineto{\pgfqpoint{4.489767in}{1.884217in}}%
\pgfpathlineto{\pgfqpoint{4.489767in}{1.879678in}}%
\pgfpathlineto{\pgfqpoint{4.491493in}{1.877107in}}%
\pgfpathlineto{\pgfqpoint{4.492140in}{1.867963in}}%
\pgfpathlineto{\pgfqpoint{4.493219in}{1.860767in}}%
\pgfpathlineto{\pgfqpoint{4.493219in}{1.856679in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{1.852396in}}%
\pgfpathlineto{\pgfqpoint{4.495664in}{1.838911in}}%
\pgfpathlineto{\pgfqpoint{4.496671in}{1.830061in}}%
\pgfpathlineto{\pgfqpoint{4.496743in}{1.825667in}}%
\pgfpathlineto{\pgfqpoint{4.498397in}{1.821866in}}%
\pgfpathlineto{\pgfqpoint{4.498397in}{1.815958in}}%
\pgfpathlineto{\pgfqpoint{4.500123in}{1.813554in}}%
\pgfpathlineto{\pgfqpoint{4.500842in}{1.807242in}}%
\pgfpathlineto{\pgfqpoint{4.503575in}{1.805540in}}%
\pgfpathlineto{\pgfqpoint{4.503575in}{1.807959in}}%
\pgfpathlineto{\pgfqpoint{4.505301in}{1.812479in}}%
\pgfpathlineto{\pgfqpoint{4.505949in}{1.817705in}}%
\pgfpathlineto{\pgfqpoint{4.507027in}{1.820875in}}%
\pgfpathlineto{\pgfqpoint{4.507027in}{1.827716in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.831240in}}%
\pgfpathlineto{\pgfqpoint{4.509472in}{1.842582in}}%
\pgfpathlineto{\pgfqpoint{4.510479in}{1.851135in}}%
\pgfpathlineto{\pgfqpoint{4.510551in}{1.855850in}}%
\pgfpathlineto{\pgfqpoint{4.512205in}{1.860409in}}%
\pgfpathlineto{\pgfqpoint{4.512205in}{1.867271in}}%
\pgfpathlineto{\pgfqpoint{4.515657in}{1.875009in}}%
\pgfpathlineto{\pgfqpoint{4.515657in}{1.874890in}}%
\pgfpathlineto{\pgfqpoint{4.517383in}{1.874074in}}%
\pgfpathlineto{\pgfqpoint{4.517383in}{1.870172in}}%
\pgfpathlineto{\pgfqpoint{4.519109in}{1.864351in}}%
\pgfpathlineto{\pgfqpoint{4.519757in}{1.858332in}}%
\pgfpathlineto{\pgfqpoint{4.520835in}{1.853531in}}%
\pgfpathlineto{\pgfqpoint{4.520835in}{1.851525in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.849476in}}%
\pgfpathlineto{\pgfqpoint{4.523281in}{1.841979in}}%
\pgfpathlineto{\pgfqpoint{4.526014in}{1.830492in}}%
\pgfpathlineto{\pgfqpoint{4.526014in}{1.829085in}}%
\pgfpathlineto{\pgfqpoint{4.527740in}{1.826365in}}%
\pgfpathlineto{\pgfqpoint{4.528459in}{1.823033in}}%
\pgfpathlineto{\pgfqpoint{4.529466in}{1.821015in}}%
\pgfpathlineto{\pgfqpoint{4.531192in}{1.821418in}}%
\pgfpathlineto{\pgfqpoint{4.531192in}{1.824020in}}%
\pgfpathlineto{\pgfqpoint{4.532918in}{1.826418in}}%
\pgfpathlineto{\pgfqpoint{4.533565in}{1.828463in}}%
\pgfpathlineto{\pgfqpoint{4.534644in}{1.829975in}}%
\pgfpathlineto{\pgfqpoint{4.534644in}{1.834408in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.838731in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.840402in}}%
\pgfpathlineto{\pgfqpoint{4.538096in}{1.844235in}}%
\pgfpathlineto{\pgfqpoint{4.538168in}{1.845169in}}%
\pgfpathlineto{\pgfqpoint{4.539822in}{1.846153in}}%
\pgfpathlineto{\pgfqpoint{4.539822in}{1.849894in}}%
\pgfpathlineto{\pgfqpoint{4.541548in}{1.854518in}}%
\pgfpathlineto{\pgfqpoint{4.542267in}{1.858486in}}%
\pgfpathlineto{\pgfqpoint{4.543274in}{1.861054in}}%
\pgfpathlineto{\pgfqpoint{4.543346in}{1.863242in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{1.865370in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{1.868753in}}%
\pgfpathlineto{\pgfqpoint{4.546726in}{1.872474in}}%
\pgfpathlineto{\pgfqpoint{4.547445in}{1.876012in}}%
\pgfpathlineto{\pgfqpoint{4.548452in}{1.878470in}}%
\pgfpathlineto{\pgfqpoint{4.549603in}{1.880944in}}%
\pgfpathlineto{\pgfqpoint{4.551904in}{1.885627in}}%
\pgfpathlineto{\pgfqpoint{4.552551in}{1.888793in}}%
\pgfpathlineto{\pgfqpoint{4.553630in}{1.891303in}}%
\pgfpathlineto{\pgfqpoint{4.553630in}{1.892108in}}%
\pgfpathlineto{\pgfqpoint{4.556507in}{1.893135in}}%
\pgfpathlineto{\pgfqpoint{4.558808in}{1.895567in}}%
\pgfpathlineto{\pgfqpoint{4.558808in}{1.895509in}}%
\pgfpathlineto{\pgfqpoint{4.561685in}{1.896055in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.899629in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.900948in}}%
\pgfpathlineto{\pgfqpoint{4.569164in}{1.903060in}}%
\pgfpathlineto{\pgfqpoint{4.569164in}{1.901971in}}%
\pgfpathlineto{\pgfqpoint{4.570890in}{1.897862in}}%
\pgfpathlineto{\pgfqpoint{4.570890in}{1.895107in}}%
\pgfpathlineto{\pgfqpoint{4.572041in}{1.888823in}}%
\pgfpathlineto{\pgfqpoint{4.574342in}{1.873627in}}%
\pgfpathlineto{\pgfqpoint{4.574342in}{1.868326in}}%
\pgfpathlineto{\pgfqpoint{4.575493in}{1.862242in}}%
\pgfpathlineto{\pgfqpoint{4.576068in}{1.848024in}}%
\pgfpathlineto{\pgfqpoint{4.577219in}{1.841055in}}%
\pgfpathlineto{\pgfqpoint{4.577866in}{1.820014in}}%
\pgfpathlineto{\pgfqpoint{4.578945in}{1.804803in}}%
\pgfpathlineto{\pgfqpoint{4.584699in}{1.732792in}}%
\pgfpathlineto{\pgfqpoint{4.585849in}{1.724799in}}%
\pgfpathlineto{\pgfqpoint{4.588151in}{1.716121in}}%
\pgfpathlineto{\pgfqpoint{4.589301in}{1.717007in}}%
\pgfpathlineto{\pgfqpoint{4.589877in}{1.722049in}}%
\pgfpathlineto{\pgfqpoint{4.591027in}{1.725168in}}%
\pgfpathlineto{\pgfqpoint{4.591675in}{1.739264in}}%
\pgfpathlineto{\pgfqpoint{4.592753in}{1.749822in}}%
\pgfpathlineto{\pgfqpoint{4.599729in}{1.816605in}}%
\pgfpathlineto{\pgfqpoint{4.601383in}{1.820982in}}%
\pgfpathlineto{\pgfqpoint{4.601959in}{1.823924in}}%
\pgfpathlineto{\pgfqpoint{4.607137in}{1.826416in}}%
\pgfpathlineto{\pgfqpoint{4.608288in}{1.825116in}}%
\pgfpathlineto{\pgfqpoint{4.612315in}{1.814445in}}%
\pgfpathlineto{\pgfqpoint{4.615192in}{1.811091in}}%
\pgfpathlineto{\pgfqpoint{4.615767in}{1.812383in}}%
\pgfpathlineto{\pgfqpoint{4.616918in}{1.814692in}}%
\pgfpathlineto{\pgfqpoint{4.622096in}{1.829296in}}%
\pgfpathlineto{\pgfqpoint{4.622743in}{1.831668in}}%
\pgfpathlineto{\pgfqpoint{4.625548in}{1.835607in}}%
\pgfpathlineto{\pgfqpoint{4.625548in}{1.836881in}}%
\pgfpathlineto{\pgfqpoint{4.627274in}{1.837854in}}%
\pgfpathlineto{\pgfqpoint{4.630223in}{1.841489in}}%
\pgfpathlineto{\pgfqpoint{4.634178in}{1.842911in}}%
\pgfpathlineto{\pgfqpoint{4.634178in}{1.841977in}}%
\pgfpathlineto{\pgfqpoint{4.635904in}{1.840314in}}%
\pgfpathlineto{\pgfqpoint{4.635904in}{1.838138in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.836490in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.835378in}}%
\pgfpathlineto{\pgfqpoint{4.639356in}{1.832731in}}%
\pgfpathlineto{\pgfqpoint{4.639356in}{1.829535in}}%
\pgfpathlineto{\pgfqpoint{4.641082in}{1.828254in}}%
\pgfpathlineto{\pgfqpoint{4.641082in}{1.825202in}}%
\pgfpathlineto{\pgfqpoint{4.644031in}{1.824513in}}%
\pgfpathlineto{\pgfqpoint{4.646260in}{1.828620in}}%
\pgfpathlineto{\pgfqpoint{4.646260in}{1.836763in}}%
\pgfpathlineto{\pgfqpoint{4.647986in}{1.848263in}}%
\pgfpathlineto{\pgfqpoint{4.648634in}{1.861716in}}%
\pgfpathlineto{\pgfqpoint{4.649712in}{1.874500in}}%
\pgfpathlineto{\pgfqpoint{4.649712in}{1.880215in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.885108in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.894257in}}%
\pgfpathlineto{\pgfqpoint{4.654890in}{1.904522in}}%
\pgfpathlineto{\pgfqpoint{4.654890in}{1.901748in}}%
\pgfpathlineto{\pgfqpoint{4.656616in}{1.899444in}}%
\pgfpathlineto{\pgfqpoint{4.657264in}{1.891835in}}%
\pgfpathlineto{\pgfqpoint{4.658342in}{1.886130in}}%
\pgfpathlineto{\pgfqpoint{4.658342in}{1.882509in}}%
\pgfpathlineto{\pgfqpoint{4.660068in}{1.878481in}}%
\pgfpathlineto{\pgfqpoint{4.660068in}{1.869626in}}%
\pgfpathlineto{\pgfqpoint{4.661794in}{1.864560in}}%
\pgfpathlineto{\pgfqpoint{4.662442in}{1.847221in}}%
\pgfpathlineto{\pgfqpoint{4.663521in}{1.840862in}}%
\pgfpathlineto{\pgfqpoint{4.663521in}{1.827752in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{1.821358in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{1.808350in}}%
\pgfpathlineto{\pgfqpoint{4.666973in}{1.796605in}}%
\pgfpathlineto{\pgfqpoint{4.667620in}{1.786169in}}%
\pgfpathlineto{\pgfqpoint{4.670425in}{1.778196in}}%
\pgfpathlineto{\pgfqpoint{4.670425in}{1.779875in}}%
\pgfpathlineto{\pgfqpoint{4.672151in}{1.784191in}}%
\pgfpathlineto{\pgfqpoint{4.672726in}{1.793431in}}%
\pgfpathlineto{\pgfqpoint{4.673877in}{1.799284in}}%
\pgfpathlineto{\pgfqpoint{4.673877in}{1.813087in}}%
\pgfpathlineto{\pgfqpoint{4.675603in}{1.828002in}}%
\pgfpathlineto{\pgfqpoint{4.676250in}{1.843878in}}%
\pgfpathlineto{\pgfqpoint{4.677329in}{1.860720in}}%
\pgfpathlineto{\pgfqpoint{4.684952in}{1.945263in}}%
\pgfpathlineto{\pgfqpoint{4.685959in}{1.946569in}}%
\pgfpathlineto{\pgfqpoint{4.686534in}{1.945976in}}%
\pgfpathlineto{\pgfqpoint{4.687685in}{1.944018in}}%
\pgfpathlineto{\pgfqpoint{4.687685in}{1.937907in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{1.931339in}}%
\pgfpathlineto{\pgfqpoint{4.690058in}{1.924003in}}%
\pgfpathlineto{\pgfqpoint{4.691137in}{1.920097in}}%
\pgfpathlineto{\pgfqpoint{4.691712in}{1.908697in}}%
\pgfpathlineto{\pgfqpoint{4.698041in}{1.828914in}}%
\pgfpathlineto{\pgfqpoint{4.698688in}{1.815517in}}%
\pgfpathlineto{\pgfqpoint{4.699767in}{1.809187in}}%
\pgfpathlineto{\pgfqpoint{4.700342in}{1.794664in}}%
\pgfpathlineto{\pgfqpoint{4.705521in}{1.743475in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{1.741057in}}%
\pgfpathlineto{\pgfqpoint{4.707390in}{1.741459in}}%
\pgfpathlineto{\pgfqpoint{4.708397in}{1.743407in}}%
\pgfpathlineto{\pgfqpoint{4.710699in}{1.750239in}}%
\pgfpathlineto{\pgfqpoint{4.713575in}{1.769907in}}%
\pgfpathlineto{\pgfqpoint{4.714151in}{1.780242in}}%
\pgfpathlineto{\pgfqpoint{4.721127in}{1.848770in}}%
\pgfpathlineto{\pgfqpoint{4.722205in}{1.854371in}}%
\pgfpathlineto{\pgfqpoint{4.727384in}{1.870936in}}%
\pgfpathlineto{\pgfqpoint{4.727959in}{1.870765in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{1.859443in}}%
\pgfpathlineto{\pgfqpoint{4.730836in}{1.841597in}}%
\pgfpathlineto{\pgfqpoint{4.736589in}{1.765610in}}%
\pgfpathlineto{\pgfqpoint{4.737740in}{1.752748in}}%
\pgfpathlineto{\pgfqpoint{4.743565in}{1.698883in}}%
\pgfpathlineto{\pgfqpoint{4.748743in}{1.692574in}}%
\pgfpathlineto{\pgfqpoint{4.750397in}{1.691487in}}%
\pgfpathlineto{\pgfqpoint{4.750973in}{1.688979in}}%
\pgfpathlineto{\pgfqpoint{4.752123in}{1.686920in}}%
\pgfpathlineto{\pgfqpoint{4.752267in}{1.680570in}}%
\pgfpathlineto{\pgfqpoint{4.753849in}{1.670309in}}%
\pgfpathlineto{\pgfqpoint{4.754425in}{1.654882in}}%
\pgfpathlineto{\pgfqpoint{4.755575in}{1.644794in}}%
\pgfpathlineto{\pgfqpoint{4.755575in}{1.644794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.262745,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460642in}{1.415014in}}%
\pgfpathlineto{\pgfqpoint{0.460642in}{1.413101in}}%
\pgfpathlineto{\pgfqpoint{0.462368in}{1.410847in}}%
\pgfpathlineto{\pgfqpoint{0.462368in}{1.410946in}}%
\pgfpathlineto{\pgfqpoint{0.464094in}{1.405307in}}%
\pgfpathlineto{\pgfqpoint{0.464094in}{1.401937in}}%
\pgfpathlineto{\pgfqpoint{0.465820in}{1.397961in}}%
\pgfpathlineto{\pgfqpoint{0.465820in}{1.398611in}}%
\pgfpathlineto{\pgfqpoint{0.467546in}{1.398535in}}%
\pgfpathlineto{\pgfqpoint{0.467546in}{1.399618in}}%
\pgfpathlineto{\pgfqpoint{0.467546in}{1.403117in}}%
\pgfpathlineto{\pgfqpoint{0.469272in}{1.404366in}}%
\pgfpathlineto{\pgfqpoint{0.469272in}{1.411042in}}%
\pgfpathlineto{\pgfqpoint{0.470998in}{1.412888in}}%
\pgfpathlineto{\pgfqpoint{0.470998in}{1.419500in}}%
\pgfpathlineto{\pgfqpoint{0.472724in}{1.426894in}}%
\pgfpathlineto{\pgfqpoint{0.472724in}{1.435729in}}%
\pgfpathlineto{\pgfqpoint{0.474450in}{1.440040in}}%
\pgfpathlineto{\pgfqpoint{0.474450in}{1.450307in}}%
\pgfpathlineto{\pgfqpoint{0.476176in}{1.457038in}}%
\pgfpathlineto{\pgfqpoint{0.476176in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{0.477902in}{1.465729in}}%
\pgfpathlineto{\pgfqpoint{0.477902in}{1.473642in}}%
\pgfpathlineto{\pgfqpoint{0.479628in}{1.475939in}}%
\pgfpathlineto{\pgfqpoint{0.479628in}{1.479839in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{1.483033in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{1.484999in}}%
\pgfpathlineto{\pgfqpoint{0.483080in}{1.487112in}}%
\pgfpathlineto{\pgfqpoint{0.483080in}{1.494353in}}%
\pgfpathlineto{\pgfqpoint{0.484806in}{1.496670in}}%
\pgfpathlineto{\pgfqpoint{0.484806in}{1.504091in}}%
\pgfpathlineto{\pgfqpoint{0.486532in}{1.506423in}}%
\pgfpathlineto{\pgfqpoint{0.486532in}{1.511006in}}%
\pgfpathlineto{\pgfqpoint{0.488258in}{1.512777in}}%
\pgfpathlineto{\pgfqpoint{0.488258in}{1.518802in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{1.521201in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{1.522120in}}%
\pgfpathlineto{\pgfqpoint{0.491710in}{1.522950in}}%
\pgfpathlineto{\pgfqpoint{0.491710in}{1.521844in}}%
\pgfpathlineto{\pgfqpoint{0.491710in}{1.521340in}}%
\pgfpathlineto{\pgfqpoint{0.493436in}{1.519238in}}%
\pgfpathlineto{\pgfqpoint{0.493436in}{1.516797in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{1.515404in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{1.511770in}}%
\pgfpathlineto{\pgfqpoint{0.496888in}{1.509207in}}%
\pgfpathlineto{\pgfqpoint{0.496888in}{1.507152in}}%
\pgfpathlineto{\pgfqpoint{0.499190in}{1.505655in}}%
\pgfpathlineto{\pgfqpoint{0.502066in}{1.504791in}}%
\pgfpathlineto{\pgfqpoint{0.502066in}{1.505859in}}%
\pgfpathlineto{\pgfqpoint{0.505518in}{1.507399in}}%
\pgfpathlineto{\pgfqpoint{0.507244in}{1.508858in}}%
\pgfpathlineto{\pgfqpoint{0.507244in}{1.508500in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{1.507066in}}%
\pgfpathlineto{\pgfqpoint{0.509546in}{1.505874in}}%
\pgfpathlineto{\pgfqpoint{0.510696in}{1.504257in}}%
\pgfpathlineto{\pgfqpoint{0.511272in}{1.502430in}}%
\pgfpathlineto{\pgfqpoint{0.512422in}{1.500863in}}%
\pgfpathlineto{\pgfqpoint{0.512422in}{1.500186in}}%
\pgfpathlineto{\pgfqpoint{0.514724in}{1.500410in}}%
\pgfpathlineto{\pgfqpoint{0.517601in}{1.500354in}}%
\pgfpathlineto{\pgfqpoint{0.517601in}{1.500036in}}%
\pgfpathlineto{\pgfqpoint{0.519327in}{1.499480in}}%
\pgfpathlineto{\pgfqpoint{0.519327in}{1.499776in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.500453in}}%
\pgfpathlineto{\pgfqpoint{0.523354in}{1.501747in}}%
\pgfpathlineto{\pgfqpoint{0.524505in}{1.502471in}}%
\pgfpathlineto{\pgfqpoint{0.524505in}{1.503478in}}%
\pgfpathlineto{\pgfqpoint{0.526806in}{1.503766in}}%
\pgfpathlineto{\pgfqpoint{0.527957in}{1.502758in}}%
\pgfpathlineto{\pgfqpoint{0.531409in}{1.497859in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{1.494712in}}%
\pgfpathlineto{\pgfqpoint{0.534861in}{1.493456in}}%
\pgfpathlineto{\pgfqpoint{0.535436in}{1.496521in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.499017in}}%
\pgfpathlineto{\pgfqpoint{0.538313in}{1.503512in}}%
\pgfpathlineto{\pgfqpoint{0.538313in}{1.511885in}}%
\pgfpathlineto{\pgfqpoint{0.540039in}{1.521960in}}%
\pgfpathlineto{\pgfqpoint{0.540614in}{1.533313in}}%
\pgfpathlineto{\pgfqpoint{0.541765in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{0.541765in}{1.549499in}}%
\pgfpathlineto{\pgfqpoint{0.543491in}{1.555545in}}%
\pgfpathlineto{\pgfqpoint{0.543491in}{1.572743in}}%
\pgfpathlineto{\pgfqpoint{0.545217in}{1.577247in}}%
\pgfpathlineto{\pgfqpoint{0.545217in}{1.586100in}}%
\pgfpathlineto{\pgfqpoint{0.546943in}{1.593493in}}%
\pgfpathlineto{\pgfqpoint{0.547518in}{1.600022in}}%
\pgfpathlineto{\pgfqpoint{0.548669in}{1.605645in}}%
\pgfpathlineto{\pgfqpoint{0.548669in}{1.607497in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.607803in}}%
\pgfpathlineto{\pgfqpoint{0.550970in}{1.606129in}}%
\pgfpathlineto{\pgfqpoint{0.552121in}{1.604498in}}%
\pgfpathlineto{\pgfqpoint{0.552696in}{1.598879in}}%
\pgfpathlineto{\pgfqpoint{0.553847in}{1.594710in}}%
\pgfpathlineto{\pgfqpoint{0.554423in}{1.578462in}}%
\pgfpathlineto{\pgfqpoint{0.555573in}{1.572064in}}%
\pgfpathlineto{\pgfqpoint{0.556149in}{1.557985in}}%
\pgfpathlineto{\pgfqpoint{0.557299in}{1.551222in}}%
\pgfpathlineto{\pgfqpoint{0.557875in}{1.531460in}}%
\pgfpathlineto{\pgfqpoint{0.559025in}{1.518335in}}%
\pgfpathlineto{\pgfqpoint{0.562477in}{1.491410in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.490252in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.490769in}}%
\pgfpathlineto{\pgfqpoint{0.564779in}{1.492202in}}%
\pgfpathlineto{\pgfqpoint{0.565929in}{1.493733in}}%
\pgfpathlineto{\pgfqpoint{0.566505in}{1.497280in}}%
\pgfpathlineto{\pgfqpoint{0.567655in}{1.499038in}}%
\pgfpathlineto{\pgfqpoint{0.568231in}{1.504008in}}%
\pgfpathlineto{\pgfqpoint{0.571683in}{1.505215in}}%
\pgfpathlineto{\pgfqpoint{0.572833in}{1.503836in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.500335in}}%
\pgfpathlineto{\pgfqpoint{0.575135in}{1.495030in}}%
\pgfpathlineto{\pgfqpoint{0.575135in}{1.493906in}}%
\pgfpathlineto{\pgfqpoint{0.576286in}{1.491625in}}%
\pgfpathlineto{\pgfqpoint{0.579738in}{1.482682in}}%
\pgfpathlineto{\pgfqpoint{0.580313in}{1.483366in}}%
\pgfpathlineto{\pgfqpoint{0.582039in}{1.485861in}}%
\pgfpathlineto{\pgfqpoint{0.584916in}{1.492768in}}%
\pgfpathlineto{\pgfqpoint{0.585491in}{1.497092in}}%
\pgfpathlineto{\pgfqpoint{0.586642in}{1.505051in}}%
\pgfpathlineto{\pgfqpoint{0.590669in}{1.540393in}}%
\pgfpathlineto{\pgfqpoint{0.590669in}{1.546874in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.560006in}}%
\pgfpathlineto{\pgfqpoint{0.597573in}{1.620950in}}%
\pgfpathlineto{\pgfqpoint{0.598724in}{1.625305in}}%
\pgfpathlineto{\pgfqpoint{0.599299in}{1.627423in}}%
\pgfpathlineto{\pgfqpoint{0.600450in}{1.626407in}}%
\pgfpathlineto{\pgfqpoint{0.602751in}{1.618480in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.602636in}}%
\pgfpathlineto{\pgfqpoint{0.606203in}{1.593645in}}%
\pgfpathlineto{\pgfqpoint{0.610806in}{1.544688in}}%
\pgfpathlineto{\pgfqpoint{0.611381in}{1.533455in}}%
\pgfpathlineto{\pgfqpoint{0.612532in}{1.524497in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.513043in}}%
\pgfpathlineto{\pgfqpoint{0.616560in}{1.512228in}}%
\pgfpathlineto{\pgfqpoint{0.617710in}{1.515147in}}%
\pgfpathlineto{\pgfqpoint{0.618286in}{1.519671in}}%
\pgfpathlineto{\pgfqpoint{0.620587in}{1.533670in}}%
\pgfpathlineto{\pgfqpoint{0.623464in}{1.565045in}}%
\pgfpathlineto{\pgfqpoint{0.629217in}{1.610723in}}%
\pgfpathlineto{\pgfqpoint{0.632094in}{1.616709in}}%
\pgfpathlineto{\pgfqpoint{0.633820in}{1.616038in}}%
\pgfpathlineto{\pgfqpoint{0.634971in}{1.612424in}}%
\pgfpathlineto{\pgfqpoint{0.638423in}{1.599909in}}%
\pgfpathlineto{\pgfqpoint{0.640724in}{1.586018in}}%
\pgfpathlineto{\pgfqpoint{0.650505in}{1.540385in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.540540in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.540109in}}%
\pgfpathlineto{\pgfqpoint{0.653381in}{1.539143in}}%
\pgfpathlineto{\pgfqpoint{0.654532in}{1.540222in}}%
\pgfpathlineto{\pgfqpoint{0.655107in}{1.542633in}}%
\pgfpathlineto{\pgfqpoint{0.657984in}{1.546013in}}%
\pgfpathlineto{\pgfqpoint{0.658560in}{1.544313in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.535058in}}%
\pgfpathlineto{\pgfqpoint{0.663738in}{1.512199in}}%
\pgfpathlineto{\pgfqpoint{0.668340in}{1.485075in}}%
\pgfpathlineto{\pgfqpoint{0.672368in}{1.464432in}}%
\pgfpathlineto{\pgfqpoint{0.672943in}{1.461395in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{1.456846in}}%
\pgfpathlineto{\pgfqpoint{0.676971in}{1.455681in}}%
\pgfpathlineto{\pgfqpoint{0.676971in}{1.456156in}}%
\pgfpathlineto{\pgfqpoint{0.678697in}{1.459611in}}%
\pgfpathlineto{\pgfqpoint{0.685601in}{1.484285in}}%
\pgfpathlineto{\pgfqpoint{0.686176in}{1.484091in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{1.481131in}}%
\pgfpathlineto{\pgfqpoint{0.690779in}{1.484435in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.492363in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.494740in}}%
\pgfpathlineto{\pgfqpoint{0.694231in}{1.497287in}}%
\pgfpathlineto{\pgfqpoint{0.694806in}{1.504048in}}%
\pgfpathlineto{\pgfqpoint{0.698258in}{1.530421in}}%
\pgfpathlineto{\pgfqpoint{0.698258in}{1.534782in}}%
\pgfpathlineto{\pgfqpoint{0.699409in}{1.539068in}}%
\pgfpathlineto{\pgfqpoint{0.699984in}{1.548504in}}%
\pgfpathlineto{\pgfqpoint{0.702861in}{1.563154in}}%
\pgfpathlineto{\pgfqpoint{0.704587in}{1.564061in}}%
\pgfpathlineto{\pgfqpoint{0.705162in}{1.560854in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.557366in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.554978in}}%
\pgfpathlineto{\pgfqpoint{0.708039in}{1.552627in}}%
\pgfpathlineto{\pgfqpoint{0.708614in}{1.545910in}}%
\pgfpathlineto{\pgfqpoint{0.709765in}{1.544014in}}%
\pgfpathlineto{\pgfqpoint{0.710340in}{1.536943in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.534083in}}%
\pgfpathlineto{\pgfqpoint{0.712066in}{1.527543in}}%
\pgfpathlineto{\pgfqpoint{0.713217in}{1.522017in}}%
\pgfpathlineto{\pgfqpoint{0.715518in}{1.515658in}}%
\pgfpathlineto{\pgfqpoint{0.716669in}{1.516320in}}%
\pgfpathlineto{\pgfqpoint{0.718395in}{1.523535in}}%
\pgfpathlineto{\pgfqpoint{0.720121in}{1.537164in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.548694in}}%
\pgfpathlineto{\pgfqpoint{0.721847in}{1.554458in}}%
\pgfpathlineto{\pgfqpoint{0.722423in}{1.572437in}}%
\pgfpathlineto{\pgfqpoint{0.723573in}{1.582955in}}%
\pgfpathlineto{\pgfqpoint{0.726450in}{1.598058in}}%
\pgfpathlineto{\pgfqpoint{0.728176in}{1.599559in}}%
\pgfpathlineto{\pgfqpoint{0.732779in}{1.592468in}}%
\pgfpathlineto{\pgfqpoint{0.735655in}{1.577218in}}%
\pgfpathlineto{\pgfqpoint{0.736231in}{1.563653in}}%
\pgfpathlineto{\pgfqpoint{0.737382in}{1.553499in}}%
\pgfpathlineto{\pgfqpoint{0.740834in}{1.534172in}}%
\pgfpathlineto{\pgfqpoint{0.741984in}{1.535440in}}%
\pgfpathlineto{\pgfqpoint{0.744286in}{1.544559in}}%
\pgfpathlineto{\pgfqpoint{0.744861in}{1.552540in}}%
\pgfpathlineto{\pgfqpoint{0.749464in}{1.596548in}}%
\pgfpathlineto{\pgfqpoint{0.750039in}{1.604477in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.619716in}}%
\pgfpathlineto{\pgfqpoint{0.754642in}{1.620892in}}%
\pgfpathlineto{\pgfqpoint{0.755217in}{1.618607in}}%
\pgfpathlineto{\pgfqpoint{0.759245in}{1.600597in}}%
\pgfpathlineto{\pgfqpoint{0.759820in}{1.593702in}}%
\pgfpathlineto{\pgfqpoint{0.764423in}{1.555397in}}%
\pgfpathlineto{\pgfqpoint{0.771902in}{1.489064in}}%
\pgfpathlineto{\pgfqpoint{0.773628in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{0.774779in}{1.484085in}}%
\pgfpathlineto{\pgfqpoint{0.778806in}{1.478496in}}%
\pgfpathlineto{\pgfqpoint{0.779957in}{1.478794in}}%
\pgfpathlineto{\pgfqpoint{0.781683in}{1.483305in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.495028in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.501260in}}%
\pgfpathlineto{\pgfqpoint{0.787436in}{1.505374in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.529060in}}%
\pgfpathlineto{\pgfqpoint{0.797217in}{1.533117in}}%
\pgfpathlineto{\pgfqpoint{0.797217in}{1.534560in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.537628in}}%
\pgfpathlineto{\pgfqpoint{0.799519in}{1.541794in}}%
\pgfpathlineto{\pgfqpoint{0.800669in}{1.544642in}}%
\pgfpathlineto{\pgfqpoint{0.801245in}{1.550419in}}%
\pgfpathlineto{\pgfqpoint{0.805847in}{1.570358in}}%
\pgfpathlineto{\pgfqpoint{0.807573in}{1.567629in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.563267in}}%
\pgfpathlineto{\pgfqpoint{0.809299in}{1.559121in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.547846in}}%
\pgfpathlineto{\pgfqpoint{0.813327in}{1.544034in}}%
\pgfpathlineto{\pgfqpoint{0.819656in}{1.525267in}}%
\pgfpathlineto{\pgfqpoint{0.819656in}{1.525587in}}%
\pgfpathlineto{\pgfqpoint{0.821382in}{1.527259in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.530131in}}%
\pgfpathlineto{\pgfqpoint{0.824258in}{1.532873in}}%
\pgfpathlineto{\pgfqpoint{0.824834in}{1.536449in}}%
\pgfpathlineto{\pgfqpoint{0.828286in}{1.546463in}}%
\pgfpathlineto{\pgfqpoint{0.830012in}{1.552384in}}%
\pgfpathlineto{\pgfqpoint{0.830587in}{1.557573in}}%
\pgfpathlineto{\pgfqpoint{0.831738in}{1.559859in}}%
\pgfpathlineto{\pgfqpoint{0.832313in}{1.564882in}}%
\pgfpathlineto{\pgfqpoint{0.833464in}{1.566441in}}%
\pgfpathlineto{\pgfqpoint{0.833464in}{1.566171in}}%
\pgfpathlineto{\pgfqpoint{0.835190in}{1.562251in}}%
\pgfpathlineto{\pgfqpoint{0.836916in}{1.553744in}}%
\pgfpathlineto{\pgfqpoint{0.836916in}{1.549824in}}%
\pgfpathlineto{\pgfqpoint{0.838642in}{1.540599in}}%
\pgfpathlineto{\pgfqpoint{0.839217in}{1.530072in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.522579in}}%
\pgfpathlineto{\pgfqpoint{0.842669in}{1.512111in}}%
\pgfpathlineto{\pgfqpoint{0.843820in}{1.512386in}}%
\pgfpathlineto{\pgfqpoint{0.844395in}{1.514757in}}%
\pgfpathlineto{\pgfqpoint{0.845546in}{1.516356in}}%
\pgfpathlineto{\pgfqpoint{0.846121in}{1.520541in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.531612in}}%
\pgfpathlineto{\pgfqpoint{0.852450in}{1.533065in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.534906in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.534867in}}%
\pgfpathlineto{\pgfqpoint{0.855902in}{1.532555in}}%
\pgfpathlineto{\pgfqpoint{0.856477in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{0.857628in}{1.527473in}}%
\pgfpathlineto{\pgfqpoint{0.861656in}{1.506722in}}%
\pgfpathlineto{\pgfqpoint{0.862806in}{1.507928in}}%
\pgfpathlineto{\pgfqpoint{0.862806in}{1.509282in}}%
\pgfpathlineto{\pgfqpoint{0.864532in}{1.512545in}}%
\pgfpathlineto{\pgfqpoint{0.866834in}{1.517565in}}%
\pgfpathlineto{\pgfqpoint{0.869710in}{1.519418in}}%
\pgfpathlineto{\pgfqpoint{0.869710in}{1.518770in}}%
\pgfpathlineto{\pgfqpoint{0.869710in}{1.517613in}}%
\pgfpathlineto{\pgfqpoint{0.871436in}{1.518169in}}%
\pgfpathlineto{\pgfqpoint{0.872012in}{1.520369in}}%
\pgfpathlineto{\pgfqpoint{0.873162in}{1.522440in}}%
\pgfpathlineto{\pgfqpoint{0.873162in}{1.527276in}}%
\pgfpathlineto{\pgfqpoint{0.874888in}{1.532489in}}%
\pgfpathlineto{\pgfqpoint{0.874888in}{1.538162in}}%
\pgfpathlineto{\pgfqpoint{0.876614in}{1.540576in}}%
\pgfpathlineto{\pgfqpoint{0.876614in}{1.545647in}}%
\pgfpathlineto{\pgfqpoint{0.878340in}{1.549227in}}%
\pgfpathlineto{\pgfqpoint{0.878340in}{1.552750in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.554937in}}%
\pgfpathlineto{\pgfqpoint{0.885245in}{1.553840in}}%
\pgfpathlineto{\pgfqpoint{0.885245in}{1.551318in}}%
\pgfpathlineto{\pgfqpoint{0.886971in}{1.549080in}}%
\pgfpathlineto{\pgfqpoint{0.886971in}{1.547218in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.545183in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.540409in}}%
\pgfpathlineto{\pgfqpoint{0.890423in}{1.535242in}}%
\pgfpathlineto{\pgfqpoint{0.890423in}{1.530415in}}%
\pgfpathlineto{\pgfqpoint{0.892149in}{1.528508in}}%
\pgfpathlineto{\pgfqpoint{0.892149in}{1.522692in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.521146in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.523246in}}%
\pgfpathlineto{\pgfqpoint{0.899053in}{1.524728in}}%
\pgfpathlineto{\pgfqpoint{0.899053in}{1.525292in}}%
\pgfpathlineto{\pgfqpoint{0.900779in}{1.522850in}}%
\pgfpathlineto{\pgfqpoint{0.900779in}{1.519542in}}%
\pgfpathlineto{\pgfqpoint{0.902505in}{1.517728in}}%
\pgfpathlineto{\pgfqpoint{0.902505in}{1.514534in}}%
\pgfpathlineto{\pgfqpoint{0.904231in}{1.513199in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.511016in}}%
\pgfpathlineto{\pgfqpoint{0.907683in}{1.509351in}}%
\pgfpathlineto{\pgfqpoint{0.907683in}{1.512372in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.515312in}}%
\pgfpathlineto{\pgfqpoint{0.909984in}{1.518554in}}%
\pgfpathlineto{\pgfqpoint{0.911135in}{1.519590in}}%
\pgfpathlineto{\pgfqpoint{0.911135in}{1.522317in}}%
\pgfpathlineto{\pgfqpoint{0.914587in}{1.524298in}}%
\pgfpathlineto{\pgfqpoint{0.914587in}{1.523263in}}%
\pgfpathlineto{\pgfqpoint{0.916313in}{1.522566in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.518218in}}%
\pgfpathlineto{\pgfqpoint{0.918039in}{1.515904in}}%
\pgfpathlineto{\pgfqpoint{0.918039in}{1.515065in}}%
\pgfpathlineto{\pgfqpoint{0.919765in}{1.515825in}}%
\pgfpathlineto{\pgfqpoint{0.919765in}{1.517092in}}%
\pgfpathlineto{\pgfqpoint{0.921491in}{1.521511in}}%
\pgfpathlineto{\pgfqpoint{0.921491in}{1.527431in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.530680in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.539335in}}%
\pgfpathlineto{\pgfqpoint{0.924943in}{1.543822in}}%
\pgfpathlineto{\pgfqpoint{0.925519in}{1.558371in}}%
\pgfpathlineto{\pgfqpoint{0.926669in}{1.562990in}}%
\pgfpathlineto{\pgfqpoint{0.926669in}{1.572159in}}%
\pgfpathlineto{\pgfqpoint{0.928395in}{1.576088in}}%
\pgfpathlineto{\pgfqpoint{0.928395in}{1.582031in}}%
\pgfpathlineto{\pgfqpoint{0.930121in}{1.584986in}}%
\pgfpathlineto{\pgfqpoint{0.930697in}{1.592406in}}%
\pgfpathlineto{\pgfqpoint{0.931847in}{1.597307in}}%
\pgfpathlineto{\pgfqpoint{0.931847in}{1.599817in}}%
\pgfpathlineto{\pgfqpoint{0.933573in}{1.603710in}}%
\pgfpathlineto{\pgfqpoint{0.934149in}{1.605682in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.608317in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.609599in}}%
\pgfpathlineto{\pgfqpoint{0.940478in}{1.611956in}}%
\pgfpathlineto{\pgfqpoint{0.940478in}{1.614176in}}%
\pgfpathlineto{\pgfqpoint{0.942204in}{1.615815in}}%
\pgfpathlineto{\pgfqpoint{0.942204in}{1.616686in}}%
\pgfpathlineto{\pgfqpoint{0.942779in}{1.616646in}}%
\pgfpathlineto{\pgfqpoint{0.943930in}{1.614971in}}%
\pgfpathlineto{\pgfqpoint{0.943930in}{1.613580in}}%
\pgfpathlineto{\pgfqpoint{0.945656in}{1.611170in}}%
\pgfpathlineto{\pgfqpoint{0.945656in}{1.605121in}}%
\pgfpathlineto{\pgfqpoint{0.947382in}{1.597073in}}%
\pgfpathlineto{\pgfqpoint{0.947957in}{1.586411in}}%
\pgfpathlineto{\pgfqpoint{0.949108in}{1.581589in}}%
\pgfpathlineto{\pgfqpoint{0.949108in}{1.572131in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.565129in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.562420in}}%
\pgfpathlineto{\pgfqpoint{0.954286in}{1.555482in}}%
\pgfpathlineto{\pgfqpoint{0.954286in}{1.556463in}}%
\pgfpathlineto{\pgfqpoint{0.954286in}{1.558291in}}%
\pgfpathlineto{\pgfqpoint{0.956012in}{1.560263in}}%
\pgfpathlineto{\pgfqpoint{0.956587in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{0.957738in}{1.561025in}}%
\pgfpathlineto{\pgfqpoint{0.957738in}{1.560076in}}%
\pgfpathlineto{\pgfqpoint{0.959464in}{1.557762in}}%
\pgfpathlineto{\pgfqpoint{0.959464in}{1.556507in}}%
\pgfpathlineto{\pgfqpoint{0.961190in}{1.554874in}}%
\pgfpathlineto{\pgfqpoint{0.961765in}{1.551081in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.549877in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.551011in}}%
\pgfpathlineto{\pgfqpoint{0.966368in}{1.554259in}}%
\pgfpathlineto{\pgfqpoint{0.966943in}{1.557629in}}%
\pgfpathlineto{\pgfqpoint{0.969820in}{1.559431in}}%
\pgfpathlineto{\pgfqpoint{0.969820in}{1.558925in}}%
\pgfpathlineto{\pgfqpoint{0.971546in}{1.552881in}}%
\pgfpathlineto{\pgfqpoint{0.971546in}{1.549468in}}%
\pgfpathlineto{\pgfqpoint{0.973272in}{1.542420in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.535018in}}%
\pgfpathlineto{\pgfqpoint{0.976724in}{1.513713in}}%
\pgfpathlineto{\pgfqpoint{0.976724in}{1.510602in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.506040in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.504988in}}%
\pgfpathlineto{\pgfqpoint{0.980176in}{1.504242in}}%
\pgfpathlineto{\pgfqpoint{0.980176in}{1.504667in}}%
\pgfpathlineto{\pgfqpoint{0.981902in}{1.505918in}}%
\pgfpathlineto{\pgfqpoint{0.981902in}{1.510290in}}%
\pgfpathlineto{\pgfqpoint{0.983628in}{1.518198in}}%
\pgfpathlineto{\pgfqpoint{0.983628in}{1.527246in}}%
\pgfpathlineto{\pgfqpoint{0.985354in}{1.532056in}}%
\pgfpathlineto{\pgfqpoint{0.985354in}{1.541157in}}%
\pgfpathlineto{\pgfqpoint{0.987080in}{1.547999in}}%
\pgfpathlineto{\pgfqpoint{0.987080in}{1.554626in}}%
\pgfpathlineto{\pgfqpoint{0.988806in}{1.557731in}}%
\pgfpathlineto{\pgfqpoint{0.988806in}{1.562265in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.564923in}}%
\pgfpathlineto{\pgfqpoint{0.993984in}{1.563535in}}%
\pgfpathlineto{\pgfqpoint{0.995135in}{1.561954in}}%
\pgfpathlineto{\pgfqpoint{0.997436in}{1.556965in}}%
\pgfpathlineto{\pgfqpoint{0.998012in}{1.551161in}}%
\pgfpathlineto{\pgfqpoint{1.000888in}{1.526247in}}%
\pgfpathlineto{\pgfqpoint{1.000888in}{1.522394in}}%
\pgfpathlineto{\pgfqpoint{1.002615in}{1.515113in}}%
\pgfpathlineto{\pgfqpoint{1.002615in}{1.511966in}}%
\pgfpathlineto{\pgfqpoint{1.004341in}{1.505959in}}%
\pgfpathlineto{\pgfqpoint{1.004341in}{1.502826in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.505122in}}%
\pgfpathlineto{\pgfqpoint{1.007793in}{1.510161in}}%
\pgfpathlineto{\pgfqpoint{1.007793in}{1.513167in}}%
\pgfpathlineto{\pgfqpoint{1.009519in}{1.521574in}}%
\pgfpathlineto{\pgfqpoint{1.009519in}{1.526076in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.530963in}}%
\pgfpathlineto{\pgfqpoint{1.011245in}{1.546951in}}%
\pgfpathlineto{\pgfqpoint{1.012971in}{1.556555in}}%
\pgfpathlineto{\pgfqpoint{1.012971in}{1.560817in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{1.567911in}}%
\pgfpathlineto{\pgfqpoint{1.016423in}{1.578937in}}%
\pgfpathlineto{\pgfqpoint{1.019299in}{1.580606in}}%
\pgfpathlineto{\pgfqpoint{1.021601in}{1.576795in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.565834in}}%
\pgfpathlineto{\pgfqpoint{1.028505in}{1.550849in}}%
\pgfpathlineto{\pgfqpoint{1.029656in}{1.551352in}}%
\pgfpathlineto{\pgfqpoint{1.031382in}{1.556218in}}%
\pgfpathlineto{\pgfqpoint{1.033108in}{1.565987in}}%
\pgfpathlineto{\pgfqpoint{1.037135in}{1.614926in}}%
\pgfpathlineto{\pgfqpoint{1.037135in}{1.621356in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.627143in}}%
\pgfpathlineto{\pgfqpoint{1.038861in}{1.637869in}}%
\pgfpathlineto{\pgfqpoint{1.041738in}{1.652631in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.651968in}}%
\pgfpathlineto{\pgfqpoint{1.045190in}{1.644870in}}%
\pgfpathlineto{\pgfqpoint{1.046916in}{1.633485in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.623155in}}%
\pgfpathlineto{\pgfqpoint{1.052669in}{1.576684in}}%
\pgfpathlineto{\pgfqpoint{1.055546in}{1.568472in}}%
\pgfpathlineto{\pgfqpoint{1.056121in}{1.565166in}}%
\pgfpathlineto{\pgfqpoint{1.059573in}{1.554596in}}%
\pgfpathlineto{\pgfqpoint{1.064752in}{1.552313in}}%
\pgfpathlineto{\pgfqpoint{1.066478in}{1.553783in}}%
\pgfpathlineto{\pgfqpoint{1.069930in}{1.557979in}}%
\pgfpathlineto{\pgfqpoint{1.076258in}{1.576465in}}%
\pgfpathlineto{\pgfqpoint{1.082012in}{1.598379in}}%
\pgfpathlineto{\pgfqpoint{1.083163in}{1.597320in}}%
\pgfpathlineto{\pgfqpoint{1.085464in}{1.589344in}}%
\pgfpathlineto{\pgfqpoint{1.086039in}{1.581570in}}%
\pgfpathlineto{\pgfqpoint{1.088341in}{1.557509in}}%
\pgfpathlineto{\pgfqpoint{1.090642in}{1.514673in}}%
\pgfpathlineto{\pgfqpoint{1.090642in}{1.506327in}}%
\pgfpathlineto{\pgfqpoint{1.092368in}{1.492105in}}%
\pgfpathlineto{\pgfqpoint{1.092943in}{1.479220in}}%
\pgfpathlineto{\pgfqpoint{1.095820in}{1.455620in}}%
\pgfpathlineto{\pgfqpoint{1.096971in}{1.454337in}}%
\pgfpathlineto{\pgfqpoint{1.100423in}{1.458508in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.467115in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.470355in}}%
\pgfpathlineto{\pgfqpoint{1.103875in}{1.473533in}}%
\pgfpathlineto{\pgfqpoint{1.104450in}{1.480545in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.502423in}}%
\pgfpathlineto{\pgfqpoint{1.107902in}{1.519062in}}%
\pgfpathlineto{\pgfqpoint{1.109053in}{1.525191in}}%
\pgfpathlineto{\pgfqpoint{1.109628in}{1.536756in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.587318in}}%
\pgfpathlineto{\pgfqpoint{1.118258in}{1.587116in}}%
\pgfpathlineto{\pgfqpoint{1.119409in}{1.585315in}}%
\pgfpathlineto{\pgfqpoint{1.119984in}{1.576740in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.572689in}}%
\pgfpathlineto{\pgfqpoint{1.121710in}{1.562616in}}%
\pgfpathlineto{\pgfqpoint{1.122861in}{1.556737in}}%
\pgfpathlineto{\pgfqpoint{1.123437in}{1.543260in}}%
\pgfpathlineto{\pgfqpoint{1.132067in}{1.445848in}}%
\pgfpathlineto{\pgfqpoint{1.133793in}{1.444892in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.447609in}}%
\pgfpathlineto{\pgfqpoint{1.136669in}{1.454788in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.462691in}}%
\pgfpathlineto{\pgfqpoint{1.138395in}{1.467400in}}%
\pgfpathlineto{\pgfqpoint{1.138971in}{1.477865in}}%
\pgfpathlineto{\pgfqpoint{1.149327in}{1.569669in}}%
\pgfpathlineto{\pgfqpoint{1.150478in}{1.570070in}}%
\pgfpathlineto{\pgfqpoint{1.150478in}{1.569457in}}%
\pgfpathlineto{\pgfqpoint{1.152204in}{1.564061in}}%
\pgfpathlineto{\pgfqpoint{1.153930in}{1.550594in}}%
\pgfpathlineto{\pgfqpoint{1.161409in}{1.507453in}}%
\pgfpathlineto{\pgfqpoint{1.171190in}{1.496210in}}%
\pgfpathlineto{\pgfqpoint{1.171190in}{1.498197in}}%
\pgfpathlineto{\pgfqpoint{1.172916in}{1.502567in}}%
\pgfpathlineto{\pgfqpoint{1.173491in}{1.508643in}}%
\pgfpathlineto{\pgfqpoint{1.174642in}{1.512151in}}%
\pgfpathlineto{\pgfqpoint{1.175217in}{1.525324in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.533613in}}%
\pgfpathlineto{\pgfqpoint{1.179245in}{1.546158in}}%
\pgfpathlineto{\pgfqpoint{1.179820in}{1.546295in}}%
\pgfpathlineto{\pgfqpoint{1.179820in}{1.545841in}}%
\pgfpathlineto{\pgfqpoint{1.181546in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.181546in}{1.536045in}}%
\pgfpathlineto{\pgfqpoint{1.183272in}{1.527365in}}%
\pgfpathlineto{\pgfqpoint{1.183272in}{1.516608in}}%
\pgfpathlineto{\pgfqpoint{1.184998in}{1.510286in}}%
\pgfpathlineto{\pgfqpoint{1.184998in}{1.496933in}}%
\pgfpathlineto{\pgfqpoint{1.186724in}{1.483096in}}%
\pgfpathlineto{\pgfqpoint{1.187300in}{1.468810in}}%
\pgfpathlineto{\pgfqpoint{1.188450in}{1.460933in}}%
\pgfpathlineto{\pgfqpoint{1.188450in}{1.444812in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.436607in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.412252in}}%
\pgfpathlineto{\pgfqpoint{1.191902in}{1.404882in}}%
\pgfpathlineto{\pgfqpoint{1.191902in}{1.389687in}}%
\pgfpathlineto{\pgfqpoint{1.193628in}{1.383146in}}%
\pgfpathlineto{\pgfqpoint{1.193628in}{1.369462in}}%
\pgfpathlineto{\pgfqpoint{1.195354in}{1.364635in}}%
\pgfpathlineto{\pgfqpoint{1.195354in}{1.363304in}}%
\pgfpathlineto{\pgfqpoint{1.197080in}{1.362802in}}%
\pgfpathlineto{\pgfqpoint{1.197080in}{1.362965in}}%
\pgfpathlineto{\pgfqpoint{1.197080in}{1.364279in}}%
\pgfpathlineto{\pgfqpoint{1.198806in}{1.368424in}}%
\pgfpathlineto{\pgfqpoint{1.198806in}{1.375911in}}%
\pgfpathlineto{\pgfqpoint{1.200532in}{1.380538in}}%
\pgfpathlineto{\pgfqpoint{1.200532in}{1.390992in}}%
\pgfpathlineto{\pgfqpoint{1.202258in}{1.397050in}}%
\pgfpathlineto{\pgfqpoint{1.202834in}{1.416999in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.424370in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.441480in}}%
\pgfpathlineto{\pgfqpoint{1.205711in}{1.461050in}}%
\pgfpathlineto{\pgfqpoint{1.205711in}{1.480765in}}%
\pgfpathlineto{\pgfqpoint{1.207437in}{1.489624in}}%
\pgfpathlineto{\pgfqpoint{1.207437in}{1.505678in}}%
\pgfpathlineto{\pgfqpoint{1.209163in}{1.512633in}}%
\pgfpathlineto{\pgfqpoint{1.209738in}{1.528067in}}%
\pgfpathlineto{\pgfqpoint{1.212615in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{1.212615in}{1.533569in}}%
\pgfpathlineto{\pgfqpoint{1.214341in}{1.533483in}}%
\pgfpathlineto{\pgfqpoint{1.214916in}{1.531892in}}%
\pgfpathlineto{\pgfqpoint{1.216067in}{1.532959in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.534401in}}%
\pgfpathlineto{\pgfqpoint{1.218368in}{1.540931in}}%
\pgfpathlineto{\pgfqpoint{1.219519in}{1.544663in}}%
\pgfpathlineto{\pgfqpoint{1.219519in}{1.547112in}}%
\pgfpathlineto{\pgfqpoint{1.221245in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{1.221245in}{1.551170in}}%
\pgfpathlineto{\pgfqpoint{1.222971in}{1.552014in}}%
\pgfpathlineto{\pgfqpoint{1.222971in}{1.551619in}}%
\pgfpathlineto{\pgfqpoint{1.224697in}{1.547550in}}%
\pgfpathlineto{\pgfqpoint{1.224697in}{1.545381in}}%
\pgfpathlineto{\pgfqpoint{1.226423in}{1.542173in}}%
\pgfpathlineto{\pgfqpoint{1.226423in}{1.536112in}}%
\pgfpathlineto{\pgfqpoint{1.228149in}{1.528265in}}%
\pgfpathlineto{\pgfqpoint{1.228149in}{1.521734in}}%
\pgfpathlineto{\pgfqpoint{1.229875in}{1.517360in}}%
\pgfpathlineto{\pgfqpoint{1.229875in}{1.509905in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.505349in}}%
\pgfpathlineto{\pgfqpoint{1.232176in}{1.492428in}}%
\pgfpathlineto{\pgfqpoint{1.233327in}{1.488459in}}%
\pgfpathlineto{\pgfqpoint{1.233327in}{1.479074in}}%
\pgfpathlineto{\pgfqpoint{1.235053in}{1.470726in}}%
\pgfpathlineto{\pgfqpoint{1.235053in}{1.461387in}}%
\pgfpathlineto{\pgfqpoint{1.236779in}{1.452549in}}%
\pgfpathlineto{\pgfqpoint{1.236779in}{1.442859in}}%
\pgfpathlineto{\pgfqpoint{1.238505in}{1.438123in}}%
\pgfpathlineto{\pgfqpoint{1.238505in}{1.427939in}}%
\pgfpathlineto{\pgfqpoint{1.240231in}{1.418058in}}%
\pgfpathlineto{\pgfqpoint{1.240231in}{1.409282in}}%
\pgfpathlineto{\pgfqpoint{1.241957in}{1.402063in}}%
\pgfpathlineto{\pgfqpoint{1.242532in}{1.397267in}}%
\pgfpathlineto{\pgfqpoint{1.243683in}{1.394688in}}%
\pgfpathlineto{\pgfqpoint{1.243683in}{1.393439in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.392900in}}%
\pgfpathlineto{\pgfqpoint{1.245985in}{1.396598in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.400129in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.409067in}}%
\pgfpathlineto{\pgfqpoint{1.248861in}{1.420656in}}%
\pgfpathlineto{\pgfqpoint{1.248861in}{1.431539in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.437602in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{1.252313in}{1.461361in}}%
\pgfpathlineto{\pgfqpoint{1.252313in}{1.472050in}}%
\pgfpathlineto{\pgfqpoint{1.254039in}{1.481775in}}%
\pgfpathlineto{\pgfqpoint{1.254039in}{1.486001in}}%
\pgfpathlineto{\pgfqpoint{1.255765in}{1.494121in}}%
\pgfpathlineto{\pgfqpoint{1.256341in}{1.502737in}}%
\pgfpathlineto{\pgfqpoint{1.257491in}{1.506300in}}%
\pgfpathlineto{\pgfqpoint{1.257491in}{1.516266in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.525576in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.530211in}}%
\pgfpathlineto{\pgfqpoint{1.260943in}{1.539105in}}%
\pgfpathlineto{\pgfqpoint{1.260943in}{1.545813in}}%
\pgfpathlineto{\pgfqpoint{1.264395in}{1.553223in}}%
\pgfpathlineto{\pgfqpoint{1.264395in}{1.552788in}}%
\pgfpathlineto{\pgfqpoint{1.264395in}{1.550853in}}%
\pgfpathlineto{\pgfqpoint{1.266122in}{1.545131in}}%
\pgfpathlineto{\pgfqpoint{1.266697in}{1.537689in}}%
\pgfpathlineto{\pgfqpoint{1.267848in}{1.532747in}}%
\pgfpathlineto{\pgfqpoint{1.267848in}{1.521903in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{1.508546in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{1.502082in}}%
\pgfpathlineto{\pgfqpoint{1.271300in}{1.488140in}}%
\pgfpathlineto{\pgfqpoint{1.271300in}{1.475382in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.464235in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.459180in}}%
\pgfpathlineto{\pgfqpoint{1.275902in}{1.445651in}}%
\pgfpathlineto{\pgfqpoint{1.277053in}{1.447046in}}%
\pgfpathlineto{\pgfqpoint{1.278204in}{1.449278in}}%
\pgfpathlineto{\pgfqpoint{1.278779in}{1.455528in}}%
\pgfpathlineto{\pgfqpoint{1.281656in}{1.480042in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.493108in}}%
\pgfpathlineto{\pgfqpoint{1.290286in}{1.576594in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.581594in}}%
\pgfpathlineto{\pgfqpoint{1.293738in}{1.591098in}}%
\pgfpathlineto{\pgfqpoint{1.293738in}{1.593873in}}%
\pgfpathlineto{\pgfqpoint{1.295464in}{1.600818in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.606846in}}%
\pgfpathlineto{\pgfqpoint{1.298916in}{1.625722in}}%
\pgfpathlineto{\pgfqpoint{1.301793in}{1.638120in}}%
\pgfpathlineto{\pgfqpoint{1.304669in}{1.641804in}}%
\pgfpathlineto{\pgfqpoint{1.305820in}{1.639464in}}%
\pgfpathlineto{\pgfqpoint{1.305820in}{1.638001in}}%
\pgfpathlineto{\pgfqpoint{1.307546in}{1.633089in}}%
\pgfpathlineto{\pgfqpoint{1.308122in}{1.627995in}}%
\pgfpathlineto{\pgfqpoint{1.310423in}{1.623773in}}%
\pgfpathlineto{\pgfqpoint{1.315601in}{1.610588in}}%
\pgfpathlineto{\pgfqpoint{1.319628in}{1.577394in}}%
\pgfpathlineto{\pgfqpoint{1.320204in}{1.566351in}}%
\pgfpathlineto{\pgfqpoint{1.326532in}{1.518040in}}%
\pgfpathlineto{\pgfqpoint{1.327683in}{1.514159in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.501228in}}%
\pgfpathlineto{\pgfqpoint{1.334587in}{1.501240in}}%
\pgfpathlineto{\pgfqpoint{1.335738in}{1.504466in}}%
\pgfpathlineto{\pgfqpoint{1.336313in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{1.339765in}{1.544829in}}%
\pgfpathlineto{\pgfqpoint{1.346094in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{1.347245in}{1.617694in}}%
\pgfpathlineto{\pgfqpoint{1.348396in}{1.614232in}}%
\pgfpathlineto{\pgfqpoint{1.350122in}{1.598061in}}%
\pgfpathlineto{\pgfqpoint{1.354724in}{1.549933in}}%
\pgfpathlineto{\pgfqpoint{1.354724in}{1.546175in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.540477in}}%
\pgfpathlineto{\pgfqpoint{1.357601in}{1.535591in}}%
\pgfpathlineto{\pgfqpoint{1.358176in}{1.535928in}}%
\pgfpathlineto{\pgfqpoint{1.359902in}{1.539719in}}%
\pgfpathlineto{\pgfqpoint{1.361053in}{1.548337in}}%
\pgfpathlineto{\pgfqpoint{1.363354in}{1.569590in}}%
\pgfpathlineto{\pgfqpoint{1.363930in}{1.581817in}}%
\pgfpathlineto{\pgfqpoint{1.370834in}{1.641346in}}%
\pgfpathlineto{\pgfqpoint{1.372560in}{1.643652in}}%
\pgfpathlineto{\pgfqpoint{1.372560in}{1.642800in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.633919in}}%
\pgfpathlineto{\pgfqpoint{1.376012in}{1.612590in}}%
\pgfpathlineto{\pgfqpoint{1.382341in}{1.534922in}}%
\pgfpathlineto{\pgfqpoint{1.382916in}{1.524345in}}%
\pgfpathlineto{\pgfqpoint{1.386943in}{1.496545in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.497703in}}%
\pgfpathlineto{\pgfqpoint{1.389245in}{1.501895in}}%
\pgfpathlineto{\pgfqpoint{1.389820in}{1.508499in}}%
\pgfpathlineto{\pgfqpoint{1.393272in}{1.544068in}}%
\pgfpathlineto{\pgfqpoint{1.393272in}{1.551692in}}%
\pgfpathlineto{\pgfqpoint{1.394423in}{1.559722in}}%
\pgfpathlineto{\pgfqpoint{1.394998in}{1.575663in}}%
\pgfpathlineto{\pgfqpoint{1.399601in}{1.630480in}}%
\pgfpathlineto{\pgfqpoint{1.404779in}{1.651508in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.651629in}}%
\pgfpathlineto{\pgfqpoint{1.407080in}{1.647224in}}%
\pgfpathlineto{\pgfqpoint{1.408231in}{1.644495in}}%
\pgfpathlineto{\pgfqpoint{1.408807in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{1.409957in}{1.632547in}}%
\pgfpathlineto{\pgfqpoint{1.410533in}{1.609403in}}%
\pgfpathlineto{\pgfqpoint{1.411683in}{1.598409in}}%
\pgfpathlineto{\pgfqpoint{1.412259in}{1.556827in}}%
\pgfpathlineto{\pgfqpoint{1.413985in}{1.521480in}}%
\pgfpathlineto{\pgfqpoint{1.413985in}{1.502228in}}%
\pgfpathlineto{\pgfqpoint{1.415135in}{1.481878in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.438808in}}%
\pgfpathlineto{\pgfqpoint{1.425491in}{1.079215in}}%
\pgfpathlineto{\pgfqpoint{1.426067in}{1.077034in}}%
\pgfpathlineto{\pgfqpoint{1.427217in}{1.079162in}}%
\pgfpathlineto{\pgfqpoint{1.427793in}{1.089121in}}%
\pgfpathlineto{\pgfqpoint{1.430094in}{1.135849in}}%
\pgfpathlineto{\pgfqpoint{1.432971in}{1.250913in}}%
\pgfpathlineto{\pgfqpoint{1.432971in}{1.271617in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.292458in}}%
\pgfpathlineto{\pgfqpoint{1.434697in}{1.337760in}}%
\pgfpathlineto{\pgfqpoint{1.440450in}{1.527301in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.563035in}}%
\pgfpathlineto{\pgfqpoint{1.443902in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.444478in}{1.562613in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.550076in}}%
\pgfpathlineto{\pgfqpoint{1.448505in}{1.548452in}}%
\pgfpathlineto{\pgfqpoint{1.449656in}{1.549723in}}%
\pgfpathlineto{\pgfqpoint{1.451957in}{1.556250in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{1.456560in}{1.595672in}}%
\pgfpathlineto{\pgfqpoint{1.456560in}{1.601227in}}%
\pgfpathlineto{\pgfqpoint{1.457711in}{1.607109in}}%
\pgfpathlineto{\pgfqpoint{1.458286in}{1.618707in}}%
\pgfpathlineto{\pgfqpoint{1.462889in}{1.655587in}}%
\pgfpathlineto{\pgfqpoint{1.463464in}{1.655577in}}%
\pgfpathlineto{\pgfqpoint{1.465190in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{1.466916in}{1.636564in}}%
\pgfpathlineto{\pgfqpoint{1.476122in}{1.583531in}}%
\pgfpathlineto{\pgfqpoint{1.481300in}{1.573271in}}%
\pgfpathlineto{\pgfqpoint{1.483026in}{1.572516in}}%
\pgfpathlineto{\pgfqpoint{1.484176in}{1.573496in}}%
\pgfpathlineto{\pgfqpoint{1.487053in}{1.576604in}}%
\pgfpathlineto{\pgfqpoint{1.487053in}{1.574941in}}%
\pgfpathlineto{\pgfqpoint{1.488779in}{1.573757in}}%
\pgfpathlineto{\pgfqpoint{1.488779in}{1.571054in}}%
\pgfpathlineto{\pgfqpoint{1.490505in}{1.567346in}}%
\pgfpathlineto{\pgfqpoint{1.490505in}{1.566449in}}%
\pgfpathlineto{\pgfqpoint{1.492231in}{1.565488in}}%
\pgfpathlineto{\pgfqpoint{1.492231in}{1.561706in}}%
\pgfpathlineto{\pgfqpoint{1.495683in}{1.558996in}}%
\pgfpathlineto{\pgfqpoint{1.495683in}{1.560688in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.564544in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.566137in}}%
\pgfpathlineto{\pgfqpoint{1.499135in}{1.571837in}}%
\pgfpathlineto{\pgfqpoint{1.499135in}{1.580756in}}%
\pgfpathlineto{\pgfqpoint{1.500861in}{1.591976in}}%
\pgfpathlineto{\pgfqpoint{1.501437in}{1.603188in}}%
\pgfpathlineto{\pgfqpoint{1.502587in}{1.608371in}}%
\pgfpathlineto{\pgfqpoint{1.502587in}{1.619261in}}%
\pgfpathlineto{\pgfqpoint{1.504313in}{1.623191in}}%
\pgfpathlineto{\pgfqpoint{1.504313in}{1.630370in}}%
\pgfpathlineto{\pgfqpoint{1.506039in}{1.633423in}}%
\pgfpathlineto{\pgfqpoint{1.506039in}{1.632397in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.631509in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.627783in}}%
\pgfpathlineto{\pgfqpoint{1.509491in}{1.624054in}}%
\pgfpathlineto{\pgfqpoint{1.510067in}{1.619452in}}%
\pgfpathlineto{\pgfqpoint{1.511218in}{1.617805in}}%
\pgfpathlineto{\pgfqpoint{1.511218in}{1.613738in}}%
\pgfpathlineto{\pgfqpoint{1.514670in}{1.608837in}}%
\pgfpathlineto{\pgfqpoint{1.514670in}{1.608884in}}%
\pgfpathlineto{\pgfqpoint{1.514670in}{1.607987in}}%
\pgfpathlineto{\pgfqpoint{1.516396in}{1.607094in}}%
\pgfpathlineto{\pgfqpoint{1.516396in}{1.604059in}}%
\pgfpathlineto{\pgfqpoint{1.518122in}{1.602659in}}%
\pgfpathlineto{\pgfqpoint{1.518697in}{1.597359in}}%
\pgfpathlineto{\pgfqpoint{1.519848in}{1.595627in}}%
\pgfpathlineto{\pgfqpoint{1.519848in}{1.591546in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.588586in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.586866in}}%
\pgfpathlineto{\pgfqpoint{1.523875in}{1.585430in}}%
\pgfpathlineto{\pgfqpoint{1.525026in}{1.587338in}}%
\pgfpathlineto{\pgfqpoint{1.525026in}{1.588467in}}%
\pgfpathlineto{\pgfqpoint{1.526752in}{1.590217in}}%
\pgfpathlineto{\pgfqpoint{1.527327in}{1.600531in}}%
\pgfpathlineto{\pgfqpoint{1.528478in}{1.604539in}}%
\pgfpathlineto{\pgfqpoint{1.528478in}{1.613463in}}%
\pgfpathlineto{\pgfqpoint{1.530204in}{1.617214in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.627646in}}%
\pgfpathlineto{\pgfqpoint{1.531930in}{1.633339in}}%
\pgfpathlineto{\pgfqpoint{1.531930in}{1.636577in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{1.638538in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{1.638190in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.627462in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.622202in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{1.616375in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{1.602275in}}%
\pgfpathlineto{\pgfqpoint{1.538834in}{1.593954in}}%
\pgfpathlineto{\pgfqpoint{1.539409in}{1.566793in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{1.557821in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{1.540170in}}%
\pgfpathlineto{\pgfqpoint{1.542286in}{1.527305in}}%
\pgfpathlineto{\pgfqpoint{1.542286in}{1.516144in}}%
\pgfpathlineto{\pgfqpoint{1.544012in}{1.511389in}}%
\pgfpathlineto{\pgfqpoint{1.544012in}{1.502984in}}%
\pgfpathlineto{\pgfqpoint{1.545738in}{1.499584in}}%
\pgfpathlineto{\pgfqpoint{1.545738in}{1.495263in}}%
\pgfpathlineto{\pgfqpoint{1.547464in}{1.489546in}}%
\pgfpathlineto{\pgfqpoint{1.547464in}{1.485195in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.481869in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.550916in}{1.479589in}}%
\pgfpathlineto{\pgfqpoint{1.551492in}{1.480532in}}%
\pgfpathlineto{\pgfqpoint{1.552642in}{1.482847in}}%
\pgfpathlineto{\pgfqpoint{1.552642in}{1.484379in}}%
\pgfpathlineto{\pgfqpoint{1.554368in}{1.486706in}}%
\pgfpathlineto{\pgfqpoint{1.554368in}{1.493556in}}%
\pgfpathlineto{\pgfqpoint{1.556094in}{1.504495in}}%
\pgfpathlineto{\pgfqpoint{1.556094in}{1.517800in}}%
\pgfpathlineto{\pgfqpoint{1.557820in}{1.525362in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.548654in}}%
\pgfpathlineto{\pgfqpoint{1.559546in}{1.556024in}}%
\pgfpathlineto{\pgfqpoint{1.559546in}{1.571882in}}%
\pgfpathlineto{\pgfqpoint{1.561272in}{1.584483in}}%
\pgfpathlineto{\pgfqpoint{1.561272in}{1.590996in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.603044in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.605108in}}%
\pgfpathlineto{\pgfqpoint{1.564724in}{1.605621in}}%
\pgfpathlineto{\pgfqpoint{1.564724in}{1.604592in}}%
\pgfpathlineto{\pgfqpoint{1.564724in}{1.603146in}}%
\pgfpathlineto{\pgfqpoint{1.566450in}{1.596354in}}%
\pgfpathlineto{\pgfqpoint{1.567026in}{1.584531in}}%
\pgfpathlineto{\pgfqpoint{1.568176in}{1.571331in}}%
\pgfpathlineto{\pgfqpoint{1.568176in}{1.565187in}}%
\pgfpathlineto{\pgfqpoint{1.569902in}{1.559002in}}%
\pgfpathlineto{\pgfqpoint{1.569902in}{1.548080in}}%
\pgfpathlineto{\pgfqpoint{1.571629in}{1.538242in}}%
\pgfpathlineto{\pgfqpoint{1.571629in}{1.530683in}}%
\pgfpathlineto{\pgfqpoint{1.573355in}{1.523941in}}%
\pgfpathlineto{\pgfqpoint{1.573355in}{1.522901in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.520657in}}%
\pgfpathlineto{\pgfqpoint{1.577382in}{1.516179in}}%
\pgfpathlineto{\pgfqpoint{1.578533in}{1.511513in}}%
\pgfpathlineto{\pgfqpoint{1.578533in}{1.509249in}}%
\pgfpathlineto{\pgfqpoint{1.580259in}{1.505001in}}%
\pgfpathlineto{\pgfqpoint{1.580259in}{1.503323in}}%
\pgfpathlineto{\pgfqpoint{1.583711in}{1.499831in}}%
\pgfpathlineto{\pgfqpoint{1.583711in}{1.500594in}}%
\pgfpathlineto{\pgfqpoint{1.583711in}{1.502032in}}%
\pgfpathlineto{\pgfqpoint{1.585437in}{1.505635in}}%
\pgfpathlineto{\pgfqpoint{1.585437in}{1.511458in}}%
\pgfpathlineto{\pgfqpoint{1.587163in}{1.518448in}}%
\pgfpathlineto{\pgfqpoint{1.587163in}{1.522251in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{1.530153in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{1.537670in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.543965in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.550108in}}%
\pgfpathlineto{\pgfqpoint{1.592341in}{1.552719in}}%
\pgfpathlineto{\pgfqpoint{1.592341in}{1.556561in}}%
\pgfpathlineto{\pgfqpoint{1.594067in}{1.558171in}}%
\pgfpathlineto{\pgfqpoint{1.594067in}{1.557422in}}%
\pgfpathlineto{\pgfqpoint{1.595793in}{1.553899in}}%
\pgfpathlineto{\pgfqpoint{1.595793in}{1.552428in}}%
\pgfpathlineto{\pgfqpoint{1.597519in}{1.548261in}}%
\pgfpathlineto{\pgfqpoint{1.597519in}{1.545775in}}%
\pgfpathlineto{\pgfqpoint{1.599245in}{1.541028in}}%
\pgfpathlineto{\pgfqpoint{1.599245in}{1.537392in}}%
\pgfpathlineto{\pgfqpoint{1.601546in}{1.535421in}}%
\pgfpathlineto{\pgfqpoint{1.602122in}{1.536087in}}%
\pgfpathlineto{\pgfqpoint{1.606149in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.606149in}{1.535785in}}%
\pgfpathlineto{\pgfqpoint{1.607875in}{1.530543in}}%
\pgfpathlineto{\pgfqpoint{1.607875in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.523565in}}%
\pgfpathlineto{\pgfqpoint{1.609601in}{1.515061in}}%
\pgfpathlineto{\pgfqpoint{1.611327in}{1.511016in}}%
\pgfpathlineto{\pgfqpoint{1.611327in}{1.509658in}}%
\pgfpathlineto{\pgfqpoint{1.612478in}{1.507663in}}%
\pgfpathlineto{\pgfqpoint{1.614779in}{1.504299in}}%
\pgfpathlineto{\pgfqpoint{1.614779in}{1.504329in}}%
\pgfpathlineto{\pgfqpoint{1.616505in}{1.502151in}}%
\pgfpathlineto{\pgfqpoint{1.616505in}{1.500015in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.495130in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.490250in}}%
\pgfpathlineto{\pgfqpoint{1.619382in}{1.484484in}}%
\pgfpathlineto{\pgfqpoint{1.619957in}{1.466673in}}%
\pgfpathlineto{\pgfqpoint{1.621683in}{1.455062in}}%
\pgfpathlineto{\pgfqpoint{1.621683in}{1.449049in}}%
\pgfpathlineto{\pgfqpoint{1.623409in}{1.437876in}}%
\pgfpathlineto{\pgfqpoint{1.623409in}{1.427354in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.418159in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.415091in}}%
\pgfpathlineto{\pgfqpoint{1.628012in}{1.412192in}}%
\pgfpathlineto{\pgfqpoint{1.629738in}{1.417117in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.428886in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.454419in}}%
\pgfpathlineto{\pgfqpoint{1.637218in}{1.463184in}}%
\pgfpathlineto{\pgfqpoint{1.642396in}{1.516358in}}%
\pgfpathlineto{\pgfqpoint{1.642396in}{1.522072in}}%
\pgfpathlineto{\pgfqpoint{1.646423in}{1.536889in}}%
\pgfpathlineto{\pgfqpoint{1.647574in}{1.533563in}}%
\pgfpathlineto{\pgfqpoint{1.647574in}{1.529526in}}%
\pgfpathlineto{\pgfqpoint{1.648724in}{1.523987in}}%
\pgfpathlineto{\pgfqpoint{1.649300in}{1.508974in}}%
\pgfpathlineto{\pgfqpoint{1.654478in}{1.445606in}}%
\pgfpathlineto{\pgfqpoint{1.657930in}{1.438509in}}%
\pgfpathlineto{\pgfqpoint{1.659081in}{1.438075in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.435418in}}%
\pgfpathlineto{\pgfqpoint{1.661957in}{1.432413in}}%
\pgfpathlineto{\pgfqpoint{1.662533in}{1.434402in}}%
\pgfpathlineto{\pgfqpoint{1.664834in}{1.441881in}}%
\pgfpathlineto{\pgfqpoint{1.664834in}{1.445484in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{1.449545in}}%
\pgfpathlineto{\pgfqpoint{1.666560in}{1.460372in}}%
\pgfpathlineto{\pgfqpoint{1.674615in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{1.675766in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{1.676916in}{1.528420in}}%
\pgfpathlineto{\pgfqpoint{1.679218in}{1.509069in}}%
\pgfpathlineto{\pgfqpoint{1.683245in}{1.454929in}}%
\pgfpathlineto{\pgfqpoint{1.683820in}{1.445500in}}%
\pgfpathlineto{\pgfqpoint{1.684971in}{1.441228in}}%
\pgfpathlineto{\pgfqpoint{1.685546in}{1.431389in}}%
\pgfpathlineto{\pgfqpoint{1.688423in}{1.414359in}}%
\pgfpathlineto{\pgfqpoint{1.690724in}{1.413877in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.416922in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.419999in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{1.429857in}}%
\pgfpathlineto{\pgfqpoint{1.694177in}{1.440860in}}%
\pgfpathlineto{\pgfqpoint{1.697053in}{1.477613in}}%
\pgfpathlineto{\pgfqpoint{1.697629in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{1.703957in}{1.600956in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.604855in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.604714in}}%
\pgfpathlineto{\pgfqpoint{1.707409in}{1.602846in}}%
\pgfpathlineto{\pgfqpoint{1.707409in}{1.601378in}}%
\pgfpathlineto{\pgfqpoint{1.709135in}{1.596984in}}%
\pgfpathlineto{\pgfqpoint{1.709135in}{1.588941in}}%
\pgfpathlineto{\pgfqpoint{1.710861in}{1.576932in}}%
\pgfpathlineto{\pgfqpoint{1.711437in}{1.561920in}}%
\pgfpathlineto{\pgfqpoint{1.712587in}{1.547064in}}%
\pgfpathlineto{\pgfqpoint{1.718341in}{1.476786in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.473727in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.472013in}}%
\pgfpathlineto{\pgfqpoint{1.722368in}{1.466682in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.464511in}}%
\pgfpathlineto{\pgfqpoint{1.724670in}{1.464795in}}%
\pgfpathlineto{\pgfqpoint{1.724670in}{1.463908in}}%
\pgfpathlineto{\pgfqpoint{1.728122in}{1.459019in}}%
\pgfpathlineto{\pgfqpoint{1.728122in}{1.458489in}}%
\pgfpathlineto{\pgfqpoint{1.728122in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{1.729848in}{1.462899in}}%
\pgfpathlineto{\pgfqpoint{1.729848in}{1.464642in}}%
\pgfpathlineto{\pgfqpoint{1.731574in}{1.468630in}}%
\pgfpathlineto{\pgfqpoint{1.731574in}{1.473148in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.477343in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.481427in}}%
\pgfpathlineto{\pgfqpoint{1.735026in}{1.485635in}}%
\pgfpathlineto{\pgfqpoint{1.735026in}{1.487258in}}%
\pgfpathlineto{\pgfqpoint{1.736752in}{1.490531in}}%
\pgfpathlineto{\pgfqpoint{1.738478in}{1.497944in}}%
\pgfpathlineto{\pgfqpoint{1.738478in}{1.502599in}}%
\pgfpathlineto{\pgfqpoint{1.740204in}{1.513561in}}%
\pgfpathlineto{\pgfqpoint{1.740779in}{1.526050in}}%
\pgfpathlineto{\pgfqpoint{1.745382in}{1.570191in}}%
\pgfpathlineto{\pgfqpoint{1.745382in}{1.570031in}}%
\pgfpathlineto{\pgfqpoint{1.748834in}{1.568673in}}%
\pgfpathlineto{\pgfqpoint{1.748834in}{1.567471in}}%
\pgfpathlineto{\pgfqpoint{1.750560in}{1.564223in}}%
\pgfpathlineto{\pgfqpoint{1.750560in}{1.562675in}}%
\pgfpathlineto{\pgfqpoint{1.752286in}{1.559396in}}%
\pgfpathlineto{\pgfqpoint{1.752286in}{1.557349in}}%
\pgfpathlineto{\pgfqpoint{1.754012in}{1.550318in}}%
\pgfpathlineto{\pgfqpoint{1.754588in}{1.542096in}}%
\pgfpathlineto{\pgfqpoint{1.755738in}{1.536638in}}%
\pgfpathlineto{\pgfqpoint{1.755738in}{1.525195in}}%
\pgfpathlineto{\pgfqpoint{1.757464in}{1.513482in}}%
\pgfpathlineto{\pgfqpoint{1.757464in}{1.507837in}}%
\pgfpathlineto{\pgfqpoint{1.759190in}{1.497251in}}%
\pgfpathlineto{\pgfqpoint{1.759766in}{1.489559in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.485450in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.483354in}}%
\pgfpathlineto{\pgfqpoint{1.762642in}{1.481665in}}%
\pgfpathlineto{\pgfqpoint{1.762642in}{1.481992in}}%
\pgfpathlineto{\pgfqpoint{1.764368in}{1.486625in}}%
\pgfpathlineto{\pgfqpoint{1.764368in}{1.489061in}}%
\pgfpathlineto{\pgfqpoint{1.766094in}{1.495739in}}%
\pgfpathlineto{\pgfqpoint{1.766670in}{1.504176in}}%
\pgfpathlineto{\pgfqpoint{1.767820in}{1.507799in}}%
\pgfpathlineto{\pgfqpoint{1.767820in}{1.515532in}}%
\pgfpathlineto{\pgfqpoint{1.769546in}{1.523384in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.530360in}}%
\pgfpathlineto{\pgfqpoint{1.771272in}{1.537483in}}%
\pgfpathlineto{\pgfqpoint{1.777026in}{1.570507in}}%
\pgfpathlineto{\pgfqpoint{1.778177in}{1.574009in}}%
\pgfpathlineto{\pgfqpoint{1.778177in}{1.575525in}}%
\pgfpathlineto{\pgfqpoint{1.781629in}{1.581992in}}%
\pgfpathlineto{\pgfqpoint{1.781629in}{1.583392in}}%
\pgfpathlineto{\pgfqpoint{1.785081in}{1.583996in}}%
\pgfpathlineto{\pgfqpoint{1.785081in}{1.583864in}}%
\pgfpathlineto{\pgfqpoint{1.786807in}{1.575671in}}%
\pgfpathlineto{\pgfqpoint{1.795437in}{1.509770in}}%
\pgfpathlineto{\pgfqpoint{1.795437in}{1.510205in}}%
\pgfpathlineto{\pgfqpoint{1.797163in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.512717in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.515854in}}%
\pgfpathlineto{\pgfqpoint{1.802916in}{1.519747in}}%
\pgfpathlineto{\pgfqpoint{1.804067in}{1.524028in}}%
\pgfpathlineto{\pgfqpoint{1.804642in}{1.528957in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.531501in}}%
\pgfpathlineto{\pgfqpoint{1.806368in}{1.537401in}}%
\pgfpathlineto{\pgfqpoint{1.807519in}{1.540979in}}%
\pgfpathlineto{\pgfqpoint{1.808094in}{1.549739in}}%
\pgfpathlineto{\pgfqpoint{1.809245in}{1.554492in}}%
\pgfpathlineto{\pgfqpoint{1.809820in}{1.566816in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.573804in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.574906in}}%
\pgfpathlineto{\pgfqpoint{1.815574in}{1.578360in}}%
\pgfpathlineto{\pgfqpoint{1.818451in}{1.575369in}}%
\pgfpathlineto{\pgfqpoint{1.819601in}{1.577371in}}%
\pgfpathlineto{\pgfqpoint{1.823053in}{1.582801in}}%
\pgfpathlineto{\pgfqpoint{1.828807in}{1.584642in}}%
\pgfpathlineto{\pgfqpoint{1.831683in}{1.581759in}}%
\pgfpathlineto{\pgfqpoint{1.832834in}{1.581867in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.578183in}}%
\pgfpathlineto{\pgfqpoint{1.836862in}{1.564047in}}%
\pgfpathlineto{\pgfqpoint{1.840314in}{1.537277in}}%
\pgfpathlineto{\pgfqpoint{1.840889in}{1.528152in}}%
\pgfpathlineto{\pgfqpoint{1.844341in}{1.505897in}}%
\pgfpathlineto{\pgfqpoint{1.845492in}{1.507099in}}%
\pgfpathlineto{\pgfqpoint{1.847218in}{1.511409in}}%
\pgfpathlineto{\pgfqpoint{1.848944in}{1.520255in}}%
\pgfpathlineto{\pgfqpoint{1.850094in}{1.537500in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.613042in}}%
\pgfpathlineto{\pgfqpoint{1.863327in}{1.643062in}}%
\pgfpathlineto{\pgfqpoint{1.863903in}{1.642614in}}%
\pgfpathlineto{\pgfqpoint{1.865053in}{1.641055in}}%
\pgfpathlineto{\pgfqpoint{1.865629in}{1.635937in}}%
\pgfpathlineto{\pgfqpoint{1.867930in}{1.615701in}}%
\pgfpathlineto{\pgfqpoint{1.870231in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.870231in}{1.570820in}}%
\pgfpathlineto{\pgfqpoint{1.871957in}{1.557567in}}%
\pgfpathlineto{\pgfqpoint{1.872533in}{1.545846in}}%
\pgfpathlineto{\pgfqpoint{1.873683in}{1.537951in}}%
\pgfpathlineto{\pgfqpoint{1.873683in}{1.535162in}}%
\pgfpathlineto{\pgfqpoint{1.875409in}{1.533442in}}%
\pgfpathlineto{\pgfqpoint{1.875409in}{1.534308in}}%
\pgfpathlineto{\pgfqpoint{1.877136in}{1.535792in}}%
\pgfpathlineto{\pgfqpoint{1.877136in}{1.539459in}}%
\pgfpathlineto{\pgfqpoint{1.878862in}{1.543732in}}%
\pgfpathlineto{\pgfqpoint{1.879437in}{1.548234in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.553290in}}%
\pgfpathlineto{\pgfqpoint{1.884040in}{1.558854in}}%
\pgfpathlineto{\pgfqpoint{1.884615in}{1.561094in}}%
\pgfpathlineto{\pgfqpoint{1.885766in}{1.562630in}}%
\pgfpathlineto{\pgfqpoint{1.885766in}{1.563130in}}%
\pgfpathlineto{\pgfqpoint{1.888067in}{1.563978in}}%
\pgfpathlineto{\pgfqpoint{1.889218in}{1.562076in}}%
\pgfpathlineto{\pgfqpoint{1.890944in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{1.891519in}{1.552798in}}%
\pgfpathlineto{\pgfqpoint{1.892670in}{1.550359in}}%
\pgfpathlineto{\pgfqpoint{1.893245in}{1.543834in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.540213in}}%
\pgfpathlineto{\pgfqpoint{1.894971in}{1.527932in}}%
\pgfpathlineto{\pgfqpoint{1.896122in}{1.523353in}}%
\pgfpathlineto{\pgfqpoint{1.896697in}{1.513409in}}%
\pgfpathlineto{\pgfqpoint{1.897848in}{1.508248in}}%
\pgfpathlineto{\pgfqpoint{1.898423in}{1.492385in}}%
\pgfpathlineto{\pgfqpoint{1.899574in}{1.482920in}}%
\pgfpathlineto{\pgfqpoint{1.901875in}{1.473782in}}%
\pgfpathlineto{\pgfqpoint{1.903026in}{1.472443in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.473632in}}%
\pgfpathlineto{\pgfqpoint{1.904752in}{1.474587in}}%
\pgfpathlineto{\pgfqpoint{1.905327in}{1.479896in}}%
\pgfpathlineto{\pgfqpoint{1.906478in}{1.482140in}}%
\pgfpathlineto{\pgfqpoint{1.906478in}{1.487165in}}%
\pgfpathlineto{\pgfqpoint{1.909930in}{1.490668in}}%
\pgfpathlineto{\pgfqpoint{1.909930in}{1.490148in}}%
\pgfpathlineto{\pgfqpoint{1.911081in}{1.490130in}}%
\pgfpathlineto{\pgfqpoint{1.913382in}{1.486518in}}%
\pgfpathlineto{\pgfqpoint{1.913382in}{1.486522in}}%
\pgfpathlineto{\pgfqpoint{1.915108in}{1.488242in}}%
\pgfpathlineto{\pgfqpoint{1.918560in}{1.502105in}}%
\pgfpathlineto{\pgfqpoint{1.918560in}{1.510505in}}%
\pgfpathlineto{\pgfqpoint{1.920286in}{1.519409in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{1.527454in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.535756in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.539692in}}%
\pgfpathlineto{\pgfqpoint{1.923738in}{1.545489in}}%
\pgfpathlineto{\pgfqpoint{1.923738in}{1.547914in}}%
\pgfpathlineto{\pgfqpoint{1.925464in}{1.552818in}}%
\pgfpathlineto{\pgfqpoint{1.925464in}{1.556825in}}%
\pgfpathlineto{\pgfqpoint{1.927190in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{1.927190in}{1.561099in}}%
\pgfpathlineto{\pgfqpoint{1.928916in}{1.561772in}}%
\pgfpathlineto{\pgfqpoint{1.928916in}{1.561362in}}%
\pgfpathlineto{\pgfqpoint{1.930642in}{1.554457in}}%
\pgfpathlineto{\pgfqpoint{1.930642in}{1.551064in}}%
\pgfpathlineto{\pgfqpoint{1.932368in}{1.540547in}}%
\pgfpathlineto{\pgfqpoint{1.932368in}{1.534070in}}%
\pgfpathlineto{\pgfqpoint{1.934094in}{1.517912in}}%
\pgfpathlineto{\pgfqpoint{1.934670in}{1.498908in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.489026in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.468527in}}%
\pgfpathlineto{\pgfqpoint{1.937547in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.937547in}{1.438766in}}%
\pgfpathlineto{\pgfqpoint{1.939273in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.939273in}{1.399237in}}%
\pgfpathlineto{\pgfqpoint{1.940999in}{1.381946in}}%
\pgfpathlineto{\pgfqpoint{1.940999in}{1.368909in}}%
\pgfpathlineto{\pgfqpoint{1.943875in}{1.355306in}}%
\pgfpathlineto{\pgfqpoint{1.944451in}{1.358509in}}%
\pgfpathlineto{\pgfqpoint{1.946177in}{1.366993in}}%
\pgfpathlineto{\pgfqpoint{1.946177in}{1.372403in}}%
\pgfpathlineto{\pgfqpoint{1.947327in}{1.378167in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{1.395753in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.950204in}{1.414309in}}%
\pgfpathlineto{\pgfqpoint{1.952505in}{1.422475in}}%
\pgfpathlineto{\pgfqpoint{1.953081in}{1.422600in}}%
\pgfpathlineto{\pgfqpoint{1.953081in}{1.422107in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.421286in}}%
\pgfpathlineto{\pgfqpoint{1.954807in}{1.418590in}}%
\pgfpathlineto{\pgfqpoint{1.956533in}{1.414286in}}%
\pgfpathlineto{\pgfqpoint{1.956533in}{1.411605in}}%
\pgfpathlineto{\pgfqpoint{1.958259in}{1.404297in}}%
\pgfpathlineto{\pgfqpoint{1.958259in}{1.400467in}}%
\pgfpathlineto{\pgfqpoint{1.959410in}{1.396169in}}%
\pgfpathlineto{\pgfqpoint{1.959985in}{1.384339in}}%
\pgfpathlineto{\pgfqpoint{1.961136in}{1.380505in}}%
\pgfpathlineto{\pgfqpoint{1.961711in}{1.372575in}}%
\pgfpathlineto{\pgfqpoint{1.964588in}{1.357310in}}%
\pgfpathlineto{\pgfqpoint{1.966314in}{1.357860in}}%
\pgfpathlineto{\pgfqpoint{1.966889in}{1.360726in}}%
\pgfpathlineto{\pgfqpoint{1.968615in}{1.370575in}}%
\pgfpathlineto{\pgfqpoint{1.968615in}{1.374872in}}%
\pgfpathlineto{\pgfqpoint{1.969766in}{1.380115in}}%
\pgfpathlineto{\pgfqpoint{1.970341in}{1.392679in}}%
\pgfpathlineto{\pgfqpoint{1.971492in}{1.406003in}}%
\pgfpathlineto{\pgfqpoint{1.974944in}{1.448524in}}%
\pgfpathlineto{\pgfqpoint{1.975519in}{1.463461in}}%
\pgfpathlineto{\pgfqpoint{1.981273in}{1.522416in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.523789in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.523734in}}%
\pgfpathlineto{\pgfqpoint{1.984725in}{1.519139in}}%
\pgfpathlineto{\pgfqpoint{1.985300in}{1.517101in}}%
\pgfpathlineto{\pgfqpoint{1.987026in}{1.514862in}}%
\pgfpathlineto{\pgfqpoint{1.987026in}{1.515572in}}%
\pgfpathlineto{\pgfqpoint{1.992779in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.993930in}{1.535968in}}%
\pgfpathlineto{\pgfqpoint{2.000834in}{1.511840in}}%
\pgfpathlineto{\pgfqpoint{2.004286in}{1.491661in}}%
\pgfpathlineto{\pgfqpoint{2.004286in}{1.482754in}}%
\pgfpathlineto{\pgfqpoint{2.006012in}{1.474018in}}%
\pgfpathlineto{\pgfqpoint{2.006588in}{1.467215in}}%
\pgfpathlineto{\pgfqpoint{2.007738in}{1.461791in}}%
\pgfpathlineto{\pgfqpoint{2.007738in}{1.458751in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.452295in}}%
\pgfpathlineto{\pgfqpoint{2.010040in}{1.447218in}}%
\pgfpathlineto{\pgfqpoint{2.012916in}{1.431947in}}%
\pgfpathlineto{\pgfqpoint{2.013492in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{2.014642in}{1.418333in}}%
\pgfpathlineto{\pgfqpoint{2.014642in}{1.408117in}}%
\pgfpathlineto{\pgfqpoint{2.016368in}{1.398414in}}%
\pgfpathlineto{\pgfqpoint{2.016944in}{1.389933in}}%
\pgfpathlineto{\pgfqpoint{2.018094in}{1.380843in}}%
\pgfpathlineto{\pgfqpoint{2.027300in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{2.028451in}{1.332150in}}%
\pgfpathlineto{\pgfqpoint{2.028451in}{1.335670in}}%
\pgfpathlineto{\pgfqpoint{2.030177in}{1.341521in}}%
\pgfpathlineto{\pgfqpoint{2.030752in}{1.347688in}}%
\pgfpathlineto{\pgfqpoint{2.031903in}{1.350911in}}%
\pgfpathlineto{\pgfqpoint{2.031903in}{1.358397in}}%
\pgfpathlineto{\pgfqpoint{2.033629in}{1.365508in}}%
\pgfpathlineto{\pgfqpoint{2.033629in}{1.368074in}}%
\pgfpathlineto{\pgfqpoint{2.035355in}{1.372344in}}%
\pgfpathlineto{\pgfqpoint{2.035355in}{1.376583in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.380043in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.382102in}}%
\pgfpathlineto{\pgfqpoint{2.038807in}{1.385998in}}%
\pgfpathlineto{\pgfqpoint{2.038807in}{1.388851in}}%
\pgfpathlineto{\pgfqpoint{2.040533in}{1.391006in}}%
\pgfpathlineto{\pgfqpoint{2.040533in}{1.394905in}}%
\pgfpathlineto{\pgfqpoint{2.042259in}{1.397452in}}%
\pgfpathlineto{\pgfqpoint{2.042259in}{1.398113in}}%
\pgfpathlineto{\pgfqpoint{2.043985in}{1.398485in}}%
\pgfpathlineto{\pgfqpoint{2.043985in}{1.397786in}}%
\pgfpathlineto{\pgfqpoint{2.045711in}{1.396730in}}%
\pgfpathlineto{\pgfqpoint{2.045711in}{1.394646in}}%
\pgfpathlineto{\pgfqpoint{2.047437in}{1.392880in}}%
\pgfpathlineto{\pgfqpoint{2.047437in}{1.391753in}}%
\pgfpathlineto{\pgfqpoint{2.049163in}{1.392765in}}%
\pgfpathlineto{\pgfqpoint{2.049163in}{1.393901in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.395696in}}%
\pgfpathlineto{\pgfqpoint{2.051464in}{1.403231in}}%
\pgfpathlineto{\pgfqpoint{2.052615in}{1.406986in}}%
\pgfpathlineto{\pgfqpoint{2.052615in}{1.415639in}}%
\pgfpathlineto{\pgfqpoint{2.054341in}{1.420137in}}%
\pgfpathlineto{\pgfqpoint{2.054341in}{1.430374in}}%
\pgfpathlineto{\pgfqpoint{2.056067in}{1.436045in}}%
\pgfpathlineto{\pgfqpoint{2.056067in}{1.453310in}}%
\pgfpathlineto{\pgfqpoint{2.057793in}{1.458641in}}%
\pgfpathlineto{\pgfqpoint{2.057793in}{1.469313in}}%
\pgfpathlineto{\pgfqpoint{2.059519in}{1.474937in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.490512in}}%
\pgfpathlineto{\pgfqpoint{2.061245in}{1.500131in}}%
\pgfpathlineto{\pgfqpoint{2.061245in}{1.503971in}}%
\pgfpathlineto{\pgfqpoint{2.062971in}{1.507312in}}%
\pgfpathlineto{\pgfqpoint{2.062971in}{1.512136in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.514229in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.519247in}}%
\pgfpathlineto{\pgfqpoint{2.067574in}{1.522124in}}%
\pgfpathlineto{\pgfqpoint{2.071601in}{1.529433in}}%
\pgfpathlineto{\pgfqpoint{2.071601in}{1.530715in}}%
\pgfpathlineto{\pgfqpoint{2.073327in}{1.532323in}}%
\pgfpathlineto{\pgfqpoint{2.073327in}{1.536029in}}%
\pgfpathlineto{\pgfqpoint{2.075053in}{1.537401in}}%
\pgfpathlineto{\pgfqpoint{2.075053in}{1.542077in}}%
\pgfpathlineto{\pgfqpoint{2.076779in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{2.076779in}{1.548268in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.554042in}}%
\pgfpathlineto{\pgfqpoint{2.079081in}{1.558822in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.562308in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.563326in}}%
\pgfpathlineto{\pgfqpoint{2.081958in}{1.565789in}}%
\pgfpathlineto{\pgfqpoint{2.081958in}{1.566737in}}%
\pgfpathlineto{\pgfqpoint{2.083684in}{1.570643in}}%
\pgfpathlineto{\pgfqpoint{2.083684in}{1.569615in}}%
\pgfpathlineto{\pgfqpoint{2.085410in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{2.085985in}{1.565811in}}%
\pgfpathlineto{\pgfqpoint{2.087136in}{1.564414in}}%
\pgfpathlineto{\pgfqpoint{2.087136in}{1.563744in}}%
\pgfpathlineto{\pgfqpoint{2.088862in}{1.562809in}}%
\pgfpathlineto{\pgfqpoint{2.088862in}{1.559932in}}%
\pgfpathlineto{\pgfqpoint{2.090588in}{1.555863in}}%
\pgfpathlineto{\pgfqpoint{2.090588in}{1.550870in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.548341in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.542469in}}%
\pgfpathlineto{\pgfqpoint{2.094040in}{1.535559in}}%
\pgfpathlineto{\pgfqpoint{2.094040in}{1.528283in}}%
\pgfpathlineto{\pgfqpoint{2.095766in}{1.522448in}}%
\pgfpathlineto{\pgfqpoint{2.095766in}{1.519111in}}%
\pgfpathlineto{\pgfqpoint{2.098642in}{1.512946in}}%
\pgfpathlineto{\pgfqpoint{2.100944in}{1.517442in}}%
\pgfpathlineto{\pgfqpoint{2.100944in}{1.522375in}}%
\pgfpathlineto{\pgfqpoint{2.102670in}{1.529148in}}%
\pgfpathlineto{\pgfqpoint{2.102670in}{1.538502in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.543453in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.552480in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.560821in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.568557in}}%
\pgfpathlineto{\pgfqpoint{2.107848in}{1.572284in}}%
\pgfpathlineto{\pgfqpoint{2.107848in}{1.578237in}}%
\pgfpathlineto{\pgfqpoint{2.110149in}{1.582149in}}%
\pgfpathlineto{\pgfqpoint{2.111300in}{1.580864in}}%
\pgfpathlineto{\pgfqpoint{2.111300in}{1.579546in}}%
\pgfpathlineto{\pgfqpoint{2.113026in}{1.575786in}}%
\pgfpathlineto{\pgfqpoint{2.113026in}{1.573954in}}%
\pgfpathlineto{\pgfqpoint{2.114752in}{1.569976in}}%
\pgfpathlineto{\pgfqpoint{2.114752in}{1.565412in}}%
\pgfpathlineto{\pgfqpoint{2.116478in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{2.116478in}{1.558286in}}%
\pgfpathlineto{\pgfqpoint{2.118204in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{2.118779in}{1.546770in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.540474in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.537109in}}%
\pgfpathlineto{\pgfqpoint{2.121656in}{1.528677in}}%
\pgfpathlineto{\pgfqpoint{2.121656in}{1.524394in}}%
\pgfpathlineto{\pgfqpoint{2.123382in}{1.514887in}}%
\pgfpathlineto{\pgfqpoint{2.123382in}{1.504260in}}%
\pgfpathlineto{\pgfqpoint{2.125108in}{1.494348in}}%
\pgfpathlineto{\pgfqpoint{2.125108in}{1.490125in}}%
\pgfpathlineto{\pgfqpoint{2.126834in}{1.480607in}}%
\pgfpathlineto{\pgfqpoint{2.126834in}{1.472216in}}%
\pgfpathlineto{\pgfqpoint{2.130286in}{1.463768in}}%
\pgfpathlineto{\pgfqpoint{2.130286in}{1.464530in}}%
\pgfpathlineto{\pgfqpoint{2.132012in}{1.465868in}}%
\pgfpathlineto{\pgfqpoint{2.132012in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.471545in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.474447in}}%
\pgfpathlineto{\pgfqpoint{2.137190in}{1.476673in}}%
\pgfpathlineto{\pgfqpoint{2.137190in}{1.475661in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.474960in}}%
\pgfpathlineto{\pgfqpoint{2.138916in}{1.469757in}}%
\pgfpathlineto{\pgfqpoint{2.140643in}{1.467818in}}%
\pgfpathlineto{\pgfqpoint{2.140643in}{1.467353in}}%
\pgfpathlineto{\pgfqpoint{2.142369in}{1.467637in}}%
\pgfpathlineto{\pgfqpoint{2.142369in}{1.468222in}}%
\pgfpathlineto{\pgfqpoint{2.144095in}{1.474078in}}%
\pgfpathlineto{\pgfqpoint{2.144095in}{1.476776in}}%
\pgfpathlineto{\pgfqpoint{2.145821in}{1.483792in}}%
\pgfpathlineto{\pgfqpoint{2.145821in}{1.487657in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.496021in}}%
\pgfpathlineto{\pgfqpoint{2.149273in}{1.501066in}}%
\pgfpathlineto{\pgfqpoint{2.150999in}{1.500981in}}%
\pgfpathlineto{\pgfqpoint{2.151574in}{1.498701in}}%
\pgfpathlineto{\pgfqpoint{2.154451in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{2.156177in}{1.494404in}}%
\pgfpathlineto{\pgfqpoint{2.157903in}{1.497843in}}%
\pgfpathlineto{\pgfqpoint{2.157903in}{1.499342in}}%
\pgfpathlineto{\pgfqpoint{2.159629in}{1.502589in}}%
\pgfpathlineto{\pgfqpoint{2.159629in}{1.504464in}}%
\pgfpathlineto{\pgfqpoint{2.160779in}{1.506609in}}%
\pgfpathlineto{\pgfqpoint{2.164232in}{1.510014in}}%
\pgfpathlineto{\pgfqpoint{2.164807in}{1.507747in}}%
\pgfpathlineto{\pgfqpoint{2.166533in}{1.504315in}}%
\pgfpathlineto{\pgfqpoint{2.166533in}{1.502190in}}%
\pgfpathlineto{\pgfqpoint{2.167684in}{1.498761in}}%
\pgfpathlineto{\pgfqpoint{2.171711in}{1.488428in}}%
\pgfpathlineto{\pgfqpoint{2.172862in}{1.491033in}}%
\pgfpathlineto{\pgfqpoint{2.178040in}{1.513418in}}%
\pgfpathlineto{\pgfqpoint{2.178615in}{1.517127in}}%
\pgfpathlineto{\pgfqpoint{2.180916in}{1.519299in}}%
\pgfpathlineto{\pgfqpoint{2.181492in}{1.518595in}}%
\pgfpathlineto{\pgfqpoint{2.181492in}{1.517304in}}%
\pgfpathlineto{\pgfqpoint{2.183793in}{1.516909in}}%
\pgfpathlineto{\pgfqpoint{2.184944in}{1.517926in}}%
\pgfpathlineto{\pgfqpoint{2.185519in}{1.521119in}}%
\pgfpathlineto{\pgfqpoint{2.186670in}{1.527277in}}%
\pgfpathlineto{\pgfqpoint{2.190122in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{2.190122in}{1.537705in}}%
\pgfpathlineto{\pgfqpoint{2.191273in}{1.536683in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.525365in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.514609in}}%
\pgfpathlineto{\pgfqpoint{2.195300in}{1.503436in}}%
\pgfpathlineto{\pgfqpoint{2.195875in}{1.492586in}}%
\pgfpathlineto{\pgfqpoint{2.197026in}{1.484548in}}%
\pgfpathlineto{\pgfqpoint{2.197026in}{1.481317in}}%
\pgfpathlineto{\pgfqpoint{2.200478in}{1.473839in}}%
\pgfpathlineto{\pgfqpoint{2.200478in}{1.475140in}}%
\pgfpathlineto{\pgfqpoint{2.200478in}{1.477395in}}%
\pgfpathlineto{\pgfqpoint{2.202204in}{1.480433in}}%
\pgfpathlineto{\pgfqpoint{2.202204in}{1.489201in}}%
\pgfpathlineto{\pgfqpoint{2.203930in}{1.500855in}}%
\pgfpathlineto{\pgfqpoint{2.203930in}{1.515062in}}%
\pgfpathlineto{\pgfqpoint{2.205656in}{1.530611in}}%
\pgfpathlineto{\pgfqpoint{2.205656in}{1.538844in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.554743in}}%
\pgfpathlineto{\pgfqpoint{2.207958in}{1.570043in}}%
\pgfpathlineto{\pgfqpoint{2.209108in}{1.583734in}}%
\pgfpathlineto{\pgfqpoint{2.209108in}{1.590488in}}%
\pgfpathlineto{\pgfqpoint{2.210834in}{1.601093in}}%
\pgfpathlineto{\pgfqpoint{2.210834in}{1.605045in}}%
\pgfpathlineto{\pgfqpoint{2.212560in}{1.612356in}}%
\pgfpathlineto{\pgfqpoint{2.212560in}{1.618065in}}%
\pgfpathlineto{\pgfqpoint{2.214286in}{1.622029in}}%
\pgfpathlineto{\pgfqpoint{2.214286in}{1.622895in}}%
\pgfpathlineto{\pgfqpoint{2.216012in}{1.624254in}}%
\pgfpathlineto{\pgfqpoint{2.216012in}{1.623563in}}%
\pgfpathlineto{\pgfqpoint{2.216012in}{1.621951in}}%
\pgfpathlineto{\pgfqpoint{2.217738in}{1.618942in}}%
\pgfpathlineto{\pgfqpoint{2.217738in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{2.219464in}{1.612454in}}%
\pgfpathlineto{\pgfqpoint{2.219464in}{1.607187in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.601137in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.593742in}}%
\pgfpathlineto{\pgfqpoint{2.222917in}{1.589888in}}%
\pgfpathlineto{\pgfqpoint{2.222917in}{1.582421in}}%
\pgfpathlineto{\pgfqpoint{2.224643in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{2.224643in}{1.567542in}}%
\pgfpathlineto{\pgfqpoint{2.226369in}{1.564143in}}%
\pgfpathlineto{\pgfqpoint{2.226369in}{1.557918in}}%
\pgfpathlineto{\pgfqpoint{2.228095in}{1.554860in}}%
\pgfpathlineto{\pgfqpoint{2.228095in}{1.549727in}}%
\pgfpathlineto{\pgfqpoint{2.229821in}{1.546234in}}%
\pgfpathlineto{\pgfqpoint{2.229821in}{1.542621in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{1.540497in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{1.538557in}}%
\pgfpathlineto{\pgfqpoint{2.233273in}{1.535445in}}%
\pgfpathlineto{\pgfqpoint{2.233273in}{1.532030in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.530104in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{2.236725in}{1.526435in}}%
\pgfpathlineto{\pgfqpoint{2.236725in}{1.523046in}}%
\pgfpathlineto{\pgfqpoint{2.238451in}{1.519312in}}%
\pgfpathlineto{\pgfqpoint{2.238451in}{1.517164in}}%
\pgfpathlineto{\pgfqpoint{2.240177in}{1.515491in}}%
\pgfpathlineto{\pgfqpoint{2.240177in}{1.514679in}}%
\pgfpathlineto{\pgfqpoint{2.241903in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{2.241903in}{1.510336in}}%
\pgfpathlineto{\pgfqpoint{2.243629in}{1.509091in}}%
\pgfpathlineto{\pgfqpoint{2.243629in}{1.505457in}}%
\pgfpathlineto{\pgfqpoint{2.245355in}{1.503915in}}%
\pgfpathlineto{\pgfqpoint{2.245355in}{1.500727in}}%
\pgfpathlineto{\pgfqpoint{2.247081in}{1.499093in}}%
\pgfpathlineto{\pgfqpoint{2.247081in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.492017in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.487169in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{2.250533in}{1.480769in}}%
\pgfpathlineto{\pgfqpoint{2.252259in}{1.476725in}}%
\pgfpathlineto{\pgfqpoint{2.252259in}{1.475588in}}%
\pgfpathlineto{\pgfqpoint{2.253985in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{2.253985in}{1.475950in}}%
\pgfpathlineto{\pgfqpoint{2.255711in}{1.477542in}}%
\pgfpathlineto{\pgfqpoint{2.255711in}{1.481696in}}%
\pgfpathlineto{\pgfqpoint{2.257437in}{1.484224in}}%
\pgfpathlineto{\pgfqpoint{2.257437in}{1.492815in}}%
\pgfpathlineto{\pgfqpoint{2.259163in}{1.495320in}}%
\pgfpathlineto{\pgfqpoint{2.259163in}{1.502914in}}%
\pgfpathlineto{\pgfqpoint{2.260889in}{1.507392in}}%
\pgfpathlineto{\pgfqpoint{2.261464in}{1.522324in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.533702in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.539663in}}%
\pgfpathlineto{\pgfqpoint{2.264341in}{1.545827in}}%
\pgfpathlineto{\pgfqpoint{2.264341in}{1.558316in}}%
\pgfpathlineto{\pgfqpoint{2.266067in}{1.572196in}}%
\pgfpathlineto{\pgfqpoint{2.266067in}{1.586244in}}%
\pgfpathlineto{\pgfqpoint{2.267793in}{1.592664in}}%
\pgfpathlineto{\pgfqpoint{2.267793in}{1.605781in}}%
\pgfpathlineto{\pgfqpoint{2.269519in}{1.611168in}}%
\pgfpathlineto{\pgfqpoint{2.270095in}{1.622444in}}%
\pgfpathlineto{\pgfqpoint{2.271245in}{1.624930in}}%
\pgfpathlineto{\pgfqpoint{2.271245in}{1.623922in}}%
\pgfpathlineto{\pgfqpoint{2.272971in}{1.621852in}}%
\pgfpathlineto{\pgfqpoint{2.272971in}{1.615096in}}%
\pgfpathlineto{\pgfqpoint{2.274697in}{1.603631in}}%
\pgfpathlineto{\pgfqpoint{2.275273in}{1.587669in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.578767in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.558723in}}%
\pgfpathlineto{\pgfqpoint{2.278149in}{1.540600in}}%
\pgfpathlineto{\pgfqpoint{2.278725in}{1.522632in}}%
\pgfpathlineto{\pgfqpoint{2.279875in}{1.513661in}}%
\pgfpathlineto{\pgfqpoint{2.280451in}{1.496363in}}%
\pgfpathlineto{\pgfqpoint{2.281601in}{1.483267in}}%
\pgfpathlineto{\pgfqpoint{2.281601in}{1.478103in}}%
\pgfpathlineto{\pgfqpoint{2.283328in}{1.467223in}}%
\pgfpathlineto{\pgfqpoint{2.283903in}{1.458380in}}%
\pgfpathlineto{\pgfqpoint{2.285054in}{1.449760in}}%
\pgfpathlineto{\pgfqpoint{2.285054in}{1.446437in}}%
\pgfpathlineto{\pgfqpoint{2.286780in}{1.442957in}}%
\pgfpathlineto{\pgfqpoint{2.286780in}{1.441686in}}%
\pgfpathlineto{\pgfqpoint{2.288506in}{1.441469in}}%
\pgfpathlineto{\pgfqpoint{2.288506in}{1.442422in}}%
\pgfpathlineto{\pgfqpoint{2.289656in}{1.443348in}}%
\pgfpathlineto{\pgfqpoint{2.291958in}{1.454229in}}%
\pgfpathlineto{\pgfqpoint{2.291958in}{1.456402in}}%
\pgfpathlineto{\pgfqpoint{2.293684in}{1.461277in}}%
\pgfpathlineto{\pgfqpoint{2.293684in}{1.463174in}}%
\pgfpathlineto{\pgfqpoint{2.295410in}{1.468566in}}%
\pgfpathlineto{\pgfqpoint{2.295985in}{1.472466in}}%
\pgfpathlineto{\pgfqpoint{2.298862in}{1.486149in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.492433in}}%
\pgfpathlineto{\pgfqpoint{2.303465in}{1.514439in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.521513in}}%
\pgfpathlineto{\pgfqpoint{2.305766in}{1.526349in}}%
\pgfpathlineto{\pgfqpoint{2.305766in}{1.526272in}}%
\pgfpathlineto{\pgfqpoint{2.307492in}{1.520751in}}%
\pgfpathlineto{\pgfqpoint{2.307492in}{1.518598in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.516411in}}%
\pgfpathlineto{\pgfqpoint{2.310944in}{1.495675in}}%
\pgfpathlineto{\pgfqpoint{2.316697in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{2.319574in}{1.441919in}}%
\pgfpathlineto{\pgfqpoint{2.319574in}{1.439130in}}%
\pgfpathlineto{\pgfqpoint{2.321300in}{1.430922in}}%
\pgfpathlineto{\pgfqpoint{2.321875in}{1.418274in}}%
\pgfpathlineto{\pgfqpoint{2.324752in}{1.363721in}}%
\pgfpathlineto{\pgfqpoint{2.324752in}{1.348121in}}%
\pgfpathlineto{\pgfqpoint{2.326478in}{1.312591in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{1.248932in}}%
\pgfpathlineto{\pgfqpoint{2.328204in}{1.178790in}}%
\pgfpathlineto{\pgfqpoint{2.328780in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{2.329930in}{1.038661in}}%
\pgfpathlineto{\pgfqpoint{2.330506in}{0.974945in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{0.873925in}}%
\pgfpathlineto{\pgfqpoint{2.332232in}{0.804897in}}%
\pgfpathlineto{\pgfqpoint{2.335108in}{0.572497in}}%
\pgfpathlineto{\pgfqpoint{2.335684in}{0.542633in}}%
\pgfpathlineto{\pgfqpoint{2.336834in}{0.528464in}}%
\pgfpathlineto{\pgfqpoint{2.336834in}{0.531878in}}%
\pgfpathlineto{\pgfqpoint{2.337985in}{0.553327in}}%
\pgfpathlineto{\pgfqpoint{2.338560in}{0.617387in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{0.783648in}}%
\pgfpathlineto{\pgfqpoint{2.352369in}{1.473515in}}%
\pgfpathlineto{\pgfqpoint{2.355821in}{1.544832in}}%
\pgfpathlineto{\pgfqpoint{2.357547in}{1.551656in}}%
\pgfpathlineto{\pgfqpoint{2.358122in}{1.551673in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.548089in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{2.360423in}{1.541568in}}%
\pgfpathlineto{\pgfqpoint{2.360999in}{1.534370in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.522618in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.523457in}}%
\pgfpathlineto{\pgfqpoint{2.365602in}{1.535355in}}%
\pgfpathlineto{\pgfqpoint{2.370780in}{1.576291in}}%
\pgfpathlineto{\pgfqpoint{2.371355in}{1.576925in}}%
\pgfpathlineto{\pgfqpoint{2.371355in}{1.576593in}}%
\pgfpathlineto{\pgfqpoint{2.372506in}{1.575326in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.570607in}}%
\pgfpathlineto{\pgfqpoint{2.374232in}{1.567780in}}%
\pgfpathlineto{\pgfqpoint{2.374807in}{1.561552in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.552694in}}%
\pgfpathlineto{\pgfqpoint{2.378834in}{1.553511in}}%
\pgfpathlineto{\pgfqpoint{2.379985in}{1.554781in}}%
\pgfpathlineto{\pgfqpoint{2.379985in}{1.556709in}}%
\pgfpathlineto{\pgfqpoint{2.381136in}{1.559621in}}%
\pgfpathlineto{\pgfqpoint{2.381711in}{1.568044in}}%
\pgfpathlineto{\pgfqpoint{2.382862in}{1.576224in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.599533in}}%
\pgfpathlineto{\pgfqpoint{2.387465in}{1.600097in}}%
\pgfpathlineto{\pgfqpoint{2.388040in}{1.599181in}}%
\pgfpathlineto{\pgfqpoint{2.389766in}{1.591212in}}%
\pgfpathlineto{\pgfqpoint{2.390341in}{1.583218in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.579056in}}%
\pgfpathlineto{\pgfqpoint{2.392067in}{1.568285in}}%
\pgfpathlineto{\pgfqpoint{2.394944in}{1.520536in}}%
\pgfpathlineto{\pgfqpoint{2.401848in}{1.437360in}}%
\pgfpathlineto{\pgfqpoint{2.404149in}{1.433538in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.434045in}}%
\pgfpathlineto{\pgfqpoint{2.405876in}{1.436706in}}%
\pgfpathlineto{\pgfqpoint{2.407026in}{1.440263in}}%
\pgfpathlineto{\pgfqpoint{2.407602in}{1.446453in}}%
\pgfpathlineto{\pgfqpoint{2.408752in}{1.449860in}}%
\pgfpathlineto{\pgfqpoint{2.409328in}{1.457809in}}%
\pgfpathlineto{\pgfqpoint{2.410478in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{2.410478in}{1.469409in}}%
\pgfpathlineto{\pgfqpoint{2.412204in}{1.480141in}}%
\pgfpathlineto{\pgfqpoint{2.412780in}{1.492161in}}%
\pgfpathlineto{\pgfqpoint{2.413930in}{1.498245in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.510295in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.551348in}}%
\pgfpathlineto{\pgfqpoint{2.420834in}{1.552101in}}%
\pgfpathlineto{\pgfqpoint{2.420834in}{1.551481in}}%
\pgfpathlineto{\pgfqpoint{2.422560in}{1.547486in}}%
\pgfpathlineto{\pgfqpoint{2.426588in}{1.536058in}}%
\pgfpathlineto{\pgfqpoint{2.427739in}{1.537719in}}%
\pgfpathlineto{\pgfqpoint{2.427739in}{1.539828in}}%
\pgfpathlineto{\pgfqpoint{2.429465in}{1.541849in}}%
\pgfpathlineto{\pgfqpoint{2.430040in}{1.551266in}}%
\pgfpathlineto{\pgfqpoint{2.431191in}{1.555227in}}%
\pgfpathlineto{\pgfqpoint{2.434643in}{1.566040in}}%
\pgfpathlineto{\pgfqpoint{2.434643in}{1.565453in}}%
\pgfpathlineto{\pgfqpoint{2.438095in}{1.553600in}}%
\pgfpathlineto{\pgfqpoint{2.438670in}{1.549912in}}%
\pgfpathlineto{\pgfqpoint{2.439821in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{2.439821in}{1.545096in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{2.443273in}{1.545712in}}%
\pgfpathlineto{\pgfqpoint{2.443273in}{1.549427in}}%
\pgfpathlineto{\pgfqpoint{2.444999in}{1.551834in}}%
\pgfpathlineto{\pgfqpoint{2.444999in}{1.563479in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.573619in}}%
\pgfpathlineto{\pgfqpoint{2.447300in}{1.585796in}}%
\pgfpathlineto{\pgfqpoint{2.448451in}{1.597281in}}%
\pgfpathlineto{\pgfqpoint{2.448451in}{1.602119in}}%
\pgfpathlineto{\pgfqpoint{2.450177in}{1.606652in}}%
\pgfpathlineto{\pgfqpoint{2.450177in}{1.615007in}}%
\pgfpathlineto{\pgfqpoint{2.451903in}{1.621806in}}%
\pgfpathlineto{\pgfqpoint{2.452478in}{1.626419in}}%
\pgfpathlineto{\pgfqpoint{2.453629in}{1.629151in}}%
\pgfpathlineto{\pgfqpoint{2.453629in}{1.630139in}}%
\pgfpathlineto{\pgfqpoint{2.455355in}{1.632289in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.634336in}}%
\pgfpathlineto{\pgfqpoint{2.457081in}{1.635971in}}%
\pgfpathlineto{\pgfqpoint{2.457081in}{1.637019in}}%
\pgfpathlineto{\pgfqpoint{2.458807in}{1.638069in}}%
\pgfpathlineto{\pgfqpoint{2.458807in}{1.637689in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.632791in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.628991in}}%
\pgfpathlineto{\pgfqpoint{2.462259in}{1.624846in}}%
\pgfpathlineto{\pgfqpoint{2.462834in}{1.608007in}}%
\pgfpathlineto{\pgfqpoint{2.463985in}{1.602013in}}%
\pgfpathlineto{\pgfqpoint{2.463985in}{1.589725in}}%
\pgfpathlineto{\pgfqpoint{2.465711in}{1.583593in}}%
\pgfpathlineto{\pgfqpoint{2.465711in}{1.566997in}}%
\pgfpathlineto{\pgfqpoint{2.467437in}{1.561910in}}%
\pgfpathlineto{\pgfqpoint{2.467437in}{1.553375in}}%
\pgfpathlineto{\pgfqpoint{2.469163in}{1.550353in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.545726in}}%
\pgfpathlineto{\pgfqpoint{2.472615in}{1.541642in}}%
\pgfpathlineto{\pgfqpoint{2.472615in}{1.537113in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.534449in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.526703in}}%
\pgfpathlineto{\pgfqpoint{2.476067in}{1.522110in}}%
\pgfpathlineto{\pgfqpoint{2.476643in}{1.507047in}}%
\pgfpathlineto{\pgfqpoint{2.477793in}{1.497038in}}%
\pgfpathlineto{\pgfqpoint{2.477793in}{1.492048in}}%
\pgfpathlineto{\pgfqpoint{2.479519in}{1.486985in}}%
\pgfpathlineto{\pgfqpoint{2.479519in}{1.479102in}}%
\pgfpathlineto{\pgfqpoint{2.481245in}{1.476371in}}%
\pgfpathlineto{\pgfqpoint{2.481245in}{1.473198in}}%
\pgfpathlineto{\pgfqpoint{2.481245in}{1.474529in}}%
\pgfpathlineto{\pgfqpoint{2.482971in}{1.476503in}}%
\pgfpathlineto{\pgfqpoint{2.482971in}{1.478539in}}%
\pgfpathlineto{\pgfqpoint{2.484697in}{1.481501in}}%
\pgfpathlineto{\pgfqpoint{2.484697in}{1.485190in}}%
\pgfpathlineto{\pgfqpoint{2.486424in}{1.488519in}}%
\pgfpathlineto{\pgfqpoint{2.486424in}{1.489852in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.490781in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.489987in}}%
\pgfpathlineto{\pgfqpoint{2.491602in}{1.490053in}}%
\pgfpathlineto{\pgfqpoint{2.491602in}{1.492297in}}%
\pgfpathlineto{\pgfqpoint{2.493328in}{1.495370in}}%
\pgfpathlineto{\pgfqpoint{2.493328in}{1.500398in}}%
\pgfpathlineto{\pgfqpoint{2.495054in}{1.503716in}}%
\pgfpathlineto{\pgfqpoint{2.495629in}{1.515525in}}%
\pgfpathlineto{\pgfqpoint{2.496780in}{1.525107in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.536899in}}%
\pgfpathlineto{\pgfqpoint{2.498506in}{1.548009in}}%
\pgfpathlineto{\pgfqpoint{2.498506in}{1.554113in}}%
\pgfpathlineto{\pgfqpoint{2.500232in}{1.565256in}}%
\pgfpathlineto{\pgfqpoint{2.500807in}{1.574363in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.580528in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.582328in}}%
\pgfpathlineto{\pgfqpoint{2.503684in}{1.583079in}}%
\pgfpathlineto{\pgfqpoint{2.503684in}{1.582034in}}%
\pgfpathlineto{\pgfqpoint{2.507136in}{1.576407in}}%
\pgfpathlineto{\pgfqpoint{2.507136in}{1.576798in}}%
\pgfpathlineto{\pgfqpoint{2.508862in}{1.579126in}}%
\pgfpathlineto{\pgfqpoint{2.509437in}{1.583240in}}%
\pgfpathlineto{\pgfqpoint{2.511739in}{1.601445in}}%
\pgfpathlineto{\pgfqpoint{2.517492in}{1.663477in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.666960in}}%
\pgfpathlineto{\pgfqpoint{2.520944in}{1.666301in}}%
\pgfpathlineto{\pgfqpoint{2.522670in}{1.667806in}}%
\pgfpathlineto{\pgfqpoint{2.523245in}{1.671400in}}%
\pgfpathlineto{\pgfqpoint{2.524396in}{1.674036in}}%
\pgfpathlineto{\pgfqpoint{2.524396in}{1.679623in}}%
\pgfpathlineto{\pgfqpoint{2.526122in}{1.684340in}}%
\pgfpathlineto{\pgfqpoint{2.526697in}{1.686228in}}%
\pgfpathlineto{\pgfqpoint{2.528424in}{1.686011in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.681839in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{1.676635in}}%
\pgfpathlineto{\pgfqpoint{2.531876in}{1.670492in}}%
\pgfpathlineto{\pgfqpoint{2.533026in}{1.667346in}}%
\pgfpathlineto{\pgfqpoint{2.533602in}{1.660362in}}%
\pgfpathlineto{\pgfqpoint{2.540506in}{1.621530in}}%
\pgfpathlineto{\pgfqpoint{2.541656in}{1.622573in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{1.630320in}}%
\pgfpathlineto{\pgfqpoint{2.546259in}{1.640318in}}%
\pgfpathlineto{\pgfqpoint{2.546834in}{1.639334in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.634523in}}%
\pgfpathlineto{\pgfqpoint{2.549711in}{1.618173in}}%
\pgfpathlineto{\pgfqpoint{2.551437in}{1.574662in}}%
\pgfpathlineto{\pgfqpoint{2.555465in}{1.443797in}}%
\pgfpathlineto{\pgfqpoint{2.556040in}{1.409813in}}%
\pgfpathlineto{\pgfqpoint{2.560067in}{1.320311in}}%
\pgfpathlineto{\pgfqpoint{2.561218in}{1.311763in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.312795in}}%
\pgfpathlineto{\pgfqpoint{2.562369in}{1.320127in}}%
\pgfpathlineto{\pgfqpoint{2.565245in}{1.359236in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.380685in}}%
\pgfpathlineto{\pgfqpoint{2.570424in}{1.492847in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.526016in}}%
\pgfpathlineto{\pgfqpoint{2.576177in}{1.649739in}}%
\pgfpathlineto{\pgfqpoint{2.577903in}{1.658123in}}%
\pgfpathlineto{\pgfqpoint{2.579054in}{1.655242in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.636337in}}%
\pgfpathlineto{\pgfqpoint{2.588259in}{1.536506in}}%
\pgfpathlineto{\pgfqpoint{2.590561in}{1.533957in}}%
\pgfpathlineto{\pgfqpoint{2.592862in}{1.532772in}}%
\pgfpathlineto{\pgfqpoint{2.592862in}{1.532383in}}%
\pgfpathlineto{\pgfqpoint{2.594588in}{1.531948in}}%
\pgfpathlineto{\pgfqpoint{2.595163in}{1.533979in}}%
\pgfpathlineto{\pgfqpoint{2.599191in}{1.546430in}}%
\pgfpathlineto{\pgfqpoint{2.600917in}{1.556006in}}%
\pgfpathlineto{\pgfqpoint{2.601492in}{1.562894in}}%
\pgfpathlineto{\pgfqpoint{2.618177in}{1.657776in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.666240in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.665896in}}%
\pgfpathlineto{\pgfqpoint{2.623930in}{1.665548in}}%
\pgfpathlineto{\pgfqpoint{2.623930in}{1.666008in}}%
\pgfpathlineto{\pgfqpoint{2.625656in}{1.667075in}}%
\pgfpathlineto{\pgfqpoint{2.625656in}{1.669290in}}%
\pgfpathlineto{\pgfqpoint{2.627382in}{1.672431in}}%
\pgfpathlineto{\pgfqpoint{2.627382in}{1.674358in}}%
\pgfpathlineto{\pgfqpoint{2.629109in}{1.679343in}}%
\pgfpathlineto{\pgfqpoint{2.629109in}{1.682476in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.688883in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.689603in}}%
\pgfpathlineto{\pgfqpoint{2.632561in}{1.691678in}}%
\pgfpathlineto{\pgfqpoint{2.632561in}{1.692429in}}%
\pgfpathlineto{\pgfqpoint{2.634287in}{1.693685in}}%
\pgfpathlineto{\pgfqpoint{2.634287in}{1.693222in}}%
\pgfpathlineto{\pgfqpoint{2.636013in}{1.691291in}}%
\pgfpathlineto{\pgfqpoint{2.639465in}{1.690335in}}%
\pgfpathlineto{\pgfqpoint{2.639465in}{1.689426in}}%
\pgfpathlineto{\pgfqpoint{2.642341in}{1.686157in}}%
\pgfpathlineto{\pgfqpoint{2.642917in}{1.682416in}}%
\pgfpathlineto{\pgfqpoint{2.646369in}{1.663127in}}%
\pgfpathlineto{\pgfqpoint{2.648095in}{1.659573in}}%
\pgfpathlineto{\pgfqpoint{2.648670in}{1.655094in}}%
\pgfpathlineto{\pgfqpoint{2.649821in}{1.650507in}}%
\pgfpathlineto{\pgfqpoint{2.650396in}{1.647369in}}%
\pgfpathlineto{\pgfqpoint{2.651547in}{1.645102in}}%
\pgfpathlineto{\pgfqpoint{2.651547in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.653273in}{1.636954in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{1.629132in}}%
\pgfpathlineto{\pgfqpoint{2.654999in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{2.654999in}{1.613075in}}%
\pgfpathlineto{\pgfqpoint{2.656725in}{1.605436in}}%
\pgfpathlineto{\pgfqpoint{2.657300in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.591362in}}%
\pgfpathlineto{\pgfqpoint{2.660177in}{1.587219in}}%
\pgfpathlineto{\pgfqpoint{2.660177in}{1.587382in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.588729in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{1.593186in}}%
\pgfpathlineto{\pgfqpoint{2.663629in}{1.597037in}}%
\pgfpathlineto{\pgfqpoint{2.664204in}{1.607162in}}%
\pgfpathlineto{\pgfqpoint{2.665355in}{1.614109in}}%
\pgfpathlineto{\pgfqpoint{2.665355in}{1.615877in}}%
\pgfpathlineto{\pgfqpoint{2.667081in}{1.617350in}}%
\pgfpathlineto{\pgfqpoint{2.667081in}{1.616227in}}%
\pgfpathlineto{\pgfqpoint{2.667081in}{1.613597in}}%
\pgfpathlineto{\pgfqpoint{2.668807in}{1.610296in}}%
\pgfpathlineto{\pgfqpoint{2.669382in}{1.595102in}}%
\pgfpathlineto{\pgfqpoint{2.670533in}{1.588779in}}%
\pgfpathlineto{\pgfqpoint{2.670533in}{1.572152in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.561968in}}%
\pgfpathlineto{\pgfqpoint{2.672835in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{2.673985in}{1.499255in}}%
\pgfpathlineto{\pgfqpoint{2.674561in}{1.474122in}}%
\pgfpathlineto{\pgfqpoint{2.675711in}{1.460563in}}%
\pgfpathlineto{\pgfqpoint{2.676287in}{1.408778in}}%
\pgfpathlineto{\pgfqpoint{2.677437in}{1.387522in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{1.369715in}}%
\pgfpathlineto{\pgfqpoint{2.679163in}{1.356263in}}%
\pgfpathlineto{\pgfqpoint{2.679739in}{1.344976in}}%
\pgfpathlineto{\pgfqpoint{2.680889in}{1.336552in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.332609in}}%
\pgfpathlineto{\pgfqpoint{2.682615in}{1.329968in}}%
\pgfpathlineto{\pgfqpoint{2.683191in}{1.328622in}}%
\pgfpathlineto{\pgfqpoint{2.684341in}{1.329574in}}%
\pgfpathlineto{\pgfqpoint{2.684917in}{1.343256in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.350070in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.366892in}}%
\pgfpathlineto{\pgfqpoint{2.687793in}{1.386030in}}%
\pgfpathlineto{\pgfqpoint{2.688369in}{1.406854in}}%
\pgfpathlineto{\pgfqpoint{2.689519in}{1.418006in}}%
\pgfpathlineto{\pgfqpoint{2.690095in}{1.454247in}}%
\pgfpathlineto{\pgfqpoint{2.691246in}{1.474775in}}%
\pgfpathlineto{\pgfqpoint{2.691821in}{1.492270in}}%
\pgfpathlineto{\pgfqpoint{2.692972in}{1.506073in}}%
\pgfpathlineto{\pgfqpoint{2.696999in}{1.536767in}}%
\pgfpathlineto{\pgfqpoint{2.698150in}{1.535753in}}%
\pgfpathlineto{\pgfqpoint{2.698725in}{1.532287in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.529981in}}%
\pgfpathlineto{\pgfqpoint{2.700451in}{1.523530in}}%
\pgfpathlineto{\pgfqpoint{2.703328in}{1.502403in}}%
\pgfpathlineto{\pgfqpoint{2.703903in}{1.494100in}}%
\pgfpathlineto{\pgfqpoint{2.705054in}{1.483873in}}%
\pgfpathlineto{\pgfqpoint{2.711958in}{1.436840in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{1.436386in}}%
\pgfpathlineto{\pgfqpoint{2.715410in}{1.437161in}}%
\pgfpathlineto{\pgfqpoint{2.715985in}{1.438967in}}%
\pgfpathlineto{\pgfqpoint{2.717711in}{1.443708in}}%
\pgfpathlineto{\pgfqpoint{2.718862in}{1.452682in}}%
\pgfpathlineto{\pgfqpoint{2.724040in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{2.725766in}{1.483371in}}%
\pgfpathlineto{\pgfqpoint{2.725766in}{1.483039in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{1.478532in}}%
\pgfpathlineto{\pgfqpoint{2.729793in}{1.461479in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.428514in}}%
\pgfpathlineto{\pgfqpoint{2.737848in}{1.371032in}}%
\pgfpathlineto{\pgfqpoint{2.740725in}{1.363926in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.364967in}}%
\pgfpathlineto{\pgfqpoint{2.742451in}{1.366470in}}%
\pgfpathlineto{\pgfqpoint{2.743026in}{1.370995in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{1.391737in}}%
\pgfpathlineto{\pgfqpoint{2.746478in}{1.401653in}}%
\pgfpathlineto{\pgfqpoint{2.760287in}{1.507410in}}%
\pgfpathlineto{\pgfqpoint{2.762013in}{1.508900in}}%
\pgfpathlineto{\pgfqpoint{2.766615in}{1.514580in}}%
\pgfpathlineto{\pgfqpoint{2.770067in}{1.532869in}}%
\pgfpathlineto{\pgfqpoint{2.770643in}{1.539854in}}%
\pgfpathlineto{\pgfqpoint{2.776396in}{1.563305in}}%
\pgfpathlineto{\pgfqpoint{2.778698in}{1.563742in}}%
\pgfpathlineto{\pgfqpoint{2.779273in}{1.562644in}}%
\pgfpathlineto{\pgfqpoint{2.780424in}{1.556574in}}%
\pgfpathlineto{\pgfqpoint{2.783876in}{1.531748in}}%
\pgfpathlineto{\pgfqpoint{2.784451in}{1.523527in}}%
\pgfpathlineto{\pgfqpoint{2.785602in}{1.515817in}}%
\pgfpathlineto{\pgfqpoint{2.789629in}{1.497032in}}%
\pgfpathlineto{\pgfqpoint{2.790780in}{1.495241in}}%
\pgfpathlineto{\pgfqpoint{2.790780in}{1.494176in}}%
\pgfpathlineto{\pgfqpoint{2.793081in}{1.492698in}}%
\pgfpathlineto{\pgfqpoint{2.794232in}{1.493837in}}%
\pgfpathlineto{\pgfqpoint{2.794807in}{1.499901in}}%
\pgfpathlineto{\pgfqpoint{2.795958in}{1.503873in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.519677in}}%
\pgfpathlineto{\pgfqpoint{2.797684in}{1.525766in}}%
\pgfpathlineto{\pgfqpoint{2.798259in}{1.539538in}}%
\pgfpathlineto{\pgfqpoint{2.799410in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{2.799410in}{1.562122in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.576295in}}%
\pgfpathlineto{\pgfqpoint{2.801711in}{1.585727in}}%
\pgfpathlineto{\pgfqpoint{2.802862in}{1.590911in}}%
\pgfpathlineto{\pgfqpoint{2.802862in}{1.593007in}}%
\pgfpathlineto{\pgfqpoint{2.804588in}{1.596171in}}%
\pgfpathlineto{\pgfqpoint{2.805163in}{1.594846in}}%
\pgfpathlineto{\pgfqpoint{2.806314in}{1.592790in}}%
\pgfpathlineto{\pgfqpoint{2.806314in}{1.587880in}}%
\pgfpathlineto{\pgfqpoint{2.808040in}{1.579331in}}%
\pgfpathlineto{\pgfqpoint{2.808615in}{1.573030in}}%
\pgfpathlineto{\pgfqpoint{2.809766in}{1.566980in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.563736in}}%
\pgfpathlineto{\pgfqpoint{2.811492in}{1.560021in}}%
\pgfpathlineto{\pgfqpoint{2.812068in}{1.558724in}}%
\pgfpathlineto{\pgfqpoint{2.813218in}{1.560979in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.567621in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.569852in}}%
\pgfpathlineto{\pgfqpoint{2.816095in}{1.571647in}}%
\pgfpathlineto{\pgfqpoint{2.816670in}{1.577339in}}%
\pgfpathlineto{\pgfqpoint{2.818396in}{1.576221in}}%
\pgfpathlineto{\pgfqpoint{2.820122in}{1.571291in}}%
\pgfpathlineto{\pgfqpoint{2.820122in}{1.560847in}}%
\pgfpathlineto{\pgfqpoint{2.821848in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.821848in}{1.539948in}}%
\pgfpathlineto{\pgfqpoint{2.823574in}{1.531903in}}%
\pgfpathlineto{\pgfqpoint{2.823574in}{1.503073in}}%
\pgfpathlineto{\pgfqpoint{2.825300in}{1.493422in}}%
\pgfpathlineto{\pgfqpoint{2.825300in}{1.473270in}}%
\pgfpathlineto{\pgfqpoint{2.827026in}{1.463838in}}%
\pgfpathlineto{\pgfqpoint{2.827026in}{1.436779in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.422486in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.411568in}}%
\pgfpathlineto{\pgfqpoint{2.830478in}{1.403766in}}%
\pgfpathlineto{\pgfqpoint{2.830478in}{1.398311in}}%
\pgfpathlineto{\pgfqpoint{2.833931in}{1.392066in}}%
\pgfpathlineto{\pgfqpoint{2.833931in}{1.395967in}}%
\pgfpathlineto{\pgfqpoint{2.835081in}{1.397927in}}%
\pgfpathlineto{\pgfqpoint{2.835657in}{1.405471in}}%
\pgfpathlineto{\pgfqpoint{2.835657in}{1.410620in}}%
\pgfpathlineto{\pgfqpoint{2.837383in}{1.416233in}}%
\pgfpathlineto{\pgfqpoint{2.837383in}{1.440052in}}%
\pgfpathlineto{\pgfqpoint{2.839109in}{1.450790in}}%
\pgfpathlineto{\pgfqpoint{2.839109in}{1.473383in}}%
\pgfpathlineto{\pgfqpoint{2.840835in}{1.495204in}}%
\pgfpathlineto{\pgfqpoint{2.840835in}{1.516840in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.526823in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.544921in}}%
\pgfpathlineto{\pgfqpoint{2.844287in}{1.560949in}}%
\pgfpathlineto{\pgfqpoint{2.844287in}{1.573298in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.578278in}}%
\pgfpathlineto{\pgfqpoint{2.847739in}{1.572035in}}%
\pgfpathlineto{\pgfqpoint{2.851191in}{1.529623in}}%
\pgfpathlineto{\pgfqpoint{2.851191in}{1.512073in}}%
\pgfpathlineto{\pgfqpoint{2.852917in}{1.495255in}}%
\pgfpathlineto{\pgfqpoint{2.853492in}{1.482973in}}%
\pgfpathlineto{\pgfqpoint{2.854643in}{1.475094in}}%
\pgfpathlineto{\pgfqpoint{2.854643in}{1.472710in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.471893in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.472775in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.475211in}}%
\pgfpathlineto{\pgfqpoint{2.858095in}{1.479884in}}%
\pgfpathlineto{\pgfqpoint{2.858095in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{2.859821in}{1.502431in}}%
\pgfpathlineto{\pgfqpoint{2.860396in}{1.516279in}}%
\pgfpathlineto{\pgfqpoint{2.861547in}{1.524173in}}%
\pgfpathlineto{\pgfqpoint{2.862122in}{1.551104in}}%
\pgfpathlineto{\pgfqpoint{2.863273in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{2.863848in}{1.577548in}}%
\pgfpathlineto{\pgfqpoint{2.864999in}{1.591986in}}%
\pgfpathlineto{\pgfqpoint{2.864999in}{1.598318in}}%
\pgfpathlineto{\pgfqpoint{2.866725in}{1.603794in}}%
\pgfpathlineto{\pgfqpoint{2.867300in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.869602in}{1.616918in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.613043in}}%
\pgfpathlineto{\pgfqpoint{2.871903in}{1.601307in}}%
\pgfpathlineto{\pgfqpoint{2.871903in}{1.595332in}}%
\pgfpathlineto{\pgfqpoint{2.873629in}{1.588795in}}%
\pgfpathlineto{\pgfqpoint{2.874205in}{1.567580in}}%
\pgfpathlineto{\pgfqpoint{2.875355in}{1.560503in}}%
\pgfpathlineto{\pgfqpoint{2.875355in}{1.545354in}}%
\pgfpathlineto{\pgfqpoint{2.877081in}{1.529154in}}%
\pgfpathlineto{\pgfqpoint{2.877657in}{1.517186in}}%
\pgfpathlineto{\pgfqpoint{2.878807in}{1.507767in}}%
\pgfpathlineto{\pgfqpoint{2.881109in}{1.498795in}}%
\pgfpathlineto{\pgfqpoint{2.882259in}{1.498479in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.503338in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.506035in}}%
\pgfpathlineto{\pgfqpoint{2.885711in}{1.511805in}}%
\pgfpathlineto{\pgfqpoint{2.886287in}{1.518629in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.548507in}}%
\pgfpathlineto{\pgfqpoint{2.892615in}{1.547150in}}%
\pgfpathlineto{\pgfqpoint{2.894342in}{1.539655in}}%
\pgfpathlineto{\pgfqpoint{2.894342in}{1.536452in}}%
\pgfpathlineto{\pgfqpoint{2.896068in}{1.529682in}}%
\pgfpathlineto{\pgfqpoint{2.896643in}{1.522799in}}%
\pgfpathlineto{\pgfqpoint{2.900095in}{1.502347in}}%
\pgfpathlineto{\pgfqpoint{2.901821in}{1.502020in}}%
\pgfpathlineto{\pgfqpoint{2.904122in}{1.507895in}}%
\pgfpathlineto{\pgfqpoint{2.905848in}{1.520262in}}%
\pgfpathlineto{\pgfqpoint{2.908725in}{1.536884in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.553966in}}%
\pgfpathlineto{\pgfqpoint{2.917931in}{1.555001in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.548523in}}%
\pgfpathlineto{\pgfqpoint{2.921383in}{1.546977in}}%
\pgfpathlineto{\pgfqpoint{2.924835in}{1.545475in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{1.547167in}}%
\pgfpathlineto{\pgfqpoint{2.928287in}{1.559718in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.590932in}}%
\pgfpathlineto{\pgfqpoint{2.936917in}{1.585495in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{1.580966in}}%
\pgfpathlineto{\pgfqpoint{2.942670in}{1.578517in}}%
\pgfpathlineto{\pgfqpoint{2.944396in}{1.583181in}}%
\pgfpathlineto{\pgfqpoint{2.949574in}{1.593773in}}%
\pgfpathlineto{\pgfqpoint{2.950150in}{1.593267in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.587851in}}%
\pgfpathlineto{\pgfqpoint{2.952451in}{1.583369in}}%
\pgfpathlineto{\pgfqpoint{2.961657in}{1.542964in}}%
\pgfpathlineto{\pgfqpoint{2.967985in}{1.515871in}}%
\pgfpathlineto{\pgfqpoint{2.973163in}{1.516006in}}%
\pgfpathlineto{\pgfqpoint{2.973163in}{1.516386in}}%
\pgfpathlineto{\pgfqpoint{2.974890in}{1.518216in}}%
\pgfpathlineto{\pgfqpoint{2.974890in}{1.518854in}}%
\pgfpathlineto{\pgfqpoint{2.976616in}{1.521694in}}%
\pgfpathlineto{\pgfqpoint{2.976616in}{1.522757in}}%
\pgfpathlineto{\pgfqpoint{2.977766in}{1.526515in}}%
\pgfpathlineto{\pgfqpoint{2.980068in}{1.538606in}}%
\pgfpathlineto{\pgfqpoint{2.980068in}{1.542997in}}%
\pgfpathlineto{\pgfqpoint{2.981218in}{1.547953in}}%
\pgfpathlineto{\pgfqpoint{2.981794in}{1.563467in}}%
\pgfpathlineto{\pgfqpoint{2.983520in}{1.571938in}}%
\pgfpathlineto{\pgfqpoint{2.983520in}{1.576440in}}%
\pgfpathlineto{\pgfqpoint{2.984670in}{1.584828in}}%
\pgfpathlineto{\pgfqpoint{2.988122in}{1.602138in}}%
\pgfpathlineto{\pgfqpoint{2.990424in}{1.603538in}}%
\pgfpathlineto{\pgfqpoint{2.990424in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{2.991574in}{1.599720in}}%
\pgfpathlineto{\pgfqpoint{2.995602in}{1.580537in}}%
\pgfpathlineto{\pgfqpoint{2.995602in}{1.575819in}}%
\pgfpathlineto{\pgfqpoint{2.998479in}{1.571366in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{1.572484in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{1.573862in}}%
\pgfpathlineto{\pgfqpoint{3.000780in}{1.577478in}}%
\pgfpathlineto{\pgfqpoint{3.000780in}{1.581045in}}%
\pgfpathlineto{\pgfqpoint{3.002506in}{1.585320in}}%
\pgfpathlineto{\pgfqpoint{3.002506in}{1.587680in}}%
\pgfpathlineto{\pgfqpoint{3.004232in}{1.592458in}}%
\pgfpathlineto{\pgfqpoint{3.004232in}{1.595540in}}%
\pgfpathlineto{\pgfqpoint{3.005958in}{1.600962in}}%
\pgfpathlineto{\pgfqpoint{3.005958in}{1.605615in}}%
\pgfpathlineto{\pgfqpoint{3.007684in}{1.611157in}}%
\pgfpathlineto{\pgfqpoint{3.007684in}{1.613919in}}%
\pgfpathlineto{\pgfqpoint{3.010561in}{1.620800in}}%
\pgfpathlineto{\pgfqpoint{3.011136in}{1.618733in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.615856in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.613527in}}%
\pgfpathlineto{\pgfqpoint{3.014588in}{1.609336in}}%
\pgfpathlineto{\pgfqpoint{3.014588in}{1.605040in}}%
\pgfpathlineto{\pgfqpoint{3.016314in}{1.601239in}}%
\pgfpathlineto{\pgfqpoint{3.016890in}{1.596968in}}%
\pgfpathlineto{\pgfqpoint{3.018616in}{1.591672in}}%
\pgfpathlineto{\pgfqpoint{3.025520in}{1.570631in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.563928in}}%
\pgfpathlineto{\pgfqpoint{3.033574in}{1.553846in}}%
\pgfpathlineto{\pgfqpoint{3.038753in}{1.536964in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.538006in}}%
\pgfpathlineto{\pgfqpoint{3.041054in}{1.544176in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.553598in}}%
\pgfpathlineto{\pgfqpoint{3.046232in}{1.555673in}}%
\pgfpathlineto{\pgfqpoint{3.047383in}{1.558729in}}%
\pgfpathlineto{\pgfqpoint{3.051410in}{1.569515in}}%
\pgfpathlineto{\pgfqpoint{3.052561in}{1.568690in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.564117in}}%
\pgfpathlineto{\pgfqpoint{3.054862in}{1.554403in}}%
\pgfpathlineto{\pgfqpoint{3.065218in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.067520in}{1.462532in}}%
\pgfpathlineto{\pgfqpoint{3.069821in}{1.464831in}}%
\pgfpathlineto{\pgfqpoint{3.070396in}{1.463285in}}%
\pgfpathlineto{\pgfqpoint{3.071547in}{1.459971in}}%
\pgfpathlineto{\pgfqpoint{3.074999in}{1.445174in}}%
\pgfpathlineto{\pgfqpoint{3.075574in}{1.437169in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.403663in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.403958in}}%
\pgfpathlineto{\pgfqpoint{3.083054in}{1.410002in}}%
\pgfpathlineto{\pgfqpoint{3.084780in}{1.435036in}}%
\pgfpathlineto{\pgfqpoint{3.088232in}{1.483959in}}%
\pgfpathlineto{\pgfqpoint{3.088807in}{1.504511in}}%
\pgfpathlineto{\pgfqpoint{3.092259in}{1.544103in}}%
\pgfpathlineto{\pgfqpoint{3.094561in}{1.556636in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.552378in}}%
\pgfpathlineto{\pgfqpoint{3.096862in}{1.543549in}}%
\pgfpathlineto{\pgfqpoint{3.097438in}{1.530647in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{1.478774in}}%
\pgfpathlineto{\pgfqpoint{3.105492in}{1.400617in}}%
\pgfpathlineto{\pgfqpoint{3.106643in}{1.399770in}}%
\pgfpathlineto{\pgfqpoint{3.107218in}{1.404541in}}%
\pgfpathlineto{\pgfqpoint{3.110095in}{1.434949in}}%
\pgfpathlineto{\pgfqpoint{3.113547in}{1.501286in}}%
\pgfpathlineto{\pgfqpoint{3.121027in}{1.638456in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.638575in}}%
\pgfpathlineto{\pgfqpoint{3.122753in}{1.634118in}}%
\pgfpathlineto{\pgfqpoint{3.123903in}{1.629495in}}%
\pgfpathlineto{\pgfqpoint{3.124479in}{1.619095in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.575364in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.570137in}}%
\pgfpathlineto{\pgfqpoint{3.131383in}{1.554228in}}%
\pgfpathlineto{\pgfqpoint{3.131383in}{1.551713in}}%
\pgfpathlineto{\pgfqpoint{3.134259in}{1.548298in}}%
\pgfpathlineto{\pgfqpoint{3.134835in}{1.549776in}}%
\pgfpathlineto{\pgfqpoint{3.136561in}{1.549164in}}%
\pgfpathlineto{\pgfqpoint{3.136561in}{1.548124in}}%
\pgfpathlineto{\pgfqpoint{3.138287in}{1.545227in}}%
\pgfpathlineto{\pgfqpoint{3.138287in}{1.543436in}}%
\pgfpathlineto{\pgfqpoint{3.140013in}{1.539046in}}%
\pgfpathlineto{\pgfqpoint{3.140588in}{1.531729in}}%
\pgfpathlineto{\pgfqpoint{3.143465in}{1.506059in}}%
\pgfpathlineto{\pgfqpoint{3.143465in}{1.500188in}}%
\pgfpathlineto{\pgfqpoint{3.144616in}{1.494645in}}%
\pgfpathlineto{\pgfqpoint{3.145191in}{1.477389in}}%
\pgfpathlineto{\pgfqpoint{3.146917in}{1.468568in}}%
\pgfpathlineto{\pgfqpoint{3.146917in}{1.464982in}}%
\pgfpathlineto{\pgfqpoint{3.148068in}{1.457785in}}%
\pgfpathlineto{\pgfqpoint{3.153246in}{1.433230in}}%
\pgfpathlineto{\pgfqpoint{3.154972in}{1.431877in}}%
\pgfpathlineto{\pgfqpoint{3.156698in}{1.434429in}}%
\pgfpathlineto{\pgfqpoint{3.157273in}{1.438837in}}%
\pgfpathlineto{\pgfqpoint{3.158999in}{1.446052in}}%
\pgfpathlineto{\pgfqpoint{3.159575in}{1.455318in}}%
\pgfpathlineto{\pgfqpoint{3.164177in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{3.164177in}{1.506261in}}%
\pgfpathlineto{\pgfqpoint{3.165903in}{1.514454in}}%
\pgfpathlineto{\pgfqpoint{3.166479in}{1.521993in}}%
\pgfpathlineto{\pgfqpoint{3.170506in}{1.539457in}}%
\pgfpathlineto{\pgfqpoint{3.175109in}{1.549983in}}%
\pgfpathlineto{\pgfqpoint{3.175684in}{1.549741in}}%
\pgfpathlineto{\pgfqpoint{3.176259in}{1.548469in}}%
\pgfpathlineto{\pgfqpoint{3.177985in}{1.544985in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.540301in}}%
\pgfpathlineto{\pgfqpoint{3.179712in}{1.534642in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.515752in}}%
\pgfpathlineto{\pgfqpoint{3.188342in}{1.509887in}}%
\pgfpathlineto{\pgfqpoint{3.188342in}{1.510176in}}%
\pgfpathlineto{\pgfqpoint{3.191794in}{1.514524in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.518546in}}%
\pgfpathlineto{\pgfqpoint{3.193520in}{1.521246in}}%
\pgfpathlineto{\pgfqpoint{3.194095in}{1.532042in}}%
\pgfpathlineto{\pgfqpoint{3.195246in}{1.536069in}}%
\pgfpathlineto{\pgfqpoint{3.195821in}{1.547154in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{1.553208in}}%
\pgfpathlineto{\pgfqpoint{3.197547in}{1.564595in}}%
\pgfpathlineto{\pgfqpoint{3.198698in}{1.574353in}}%
\pgfpathlineto{\pgfqpoint{3.199273in}{1.584454in}}%
\pgfpathlineto{\pgfqpoint{3.200424in}{1.593692in}}%
\pgfpathlineto{\pgfqpoint{3.203876in}{1.611835in}}%
\pgfpathlineto{\pgfqpoint{3.205602in}{1.611815in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.607318in}}%
\pgfpathlineto{\pgfqpoint{3.207328in}{1.604890in}}%
\pgfpathlineto{\pgfqpoint{3.207903in}{1.598448in}}%
\pgfpathlineto{\pgfqpoint{3.209054in}{1.595009in}}%
\pgfpathlineto{\pgfqpoint{3.209629in}{1.583603in}}%
\pgfpathlineto{\pgfqpoint{3.213081in}{1.575994in}}%
\pgfpathlineto{\pgfqpoint{3.213081in}{1.577031in}}%
\pgfpathlineto{\pgfqpoint{3.214807in}{1.581771in}}%
\pgfpathlineto{\pgfqpoint{3.214807in}{1.584009in}}%
\pgfpathlineto{\pgfqpoint{3.215958in}{1.588607in}}%
\pgfpathlineto{\pgfqpoint{3.217684in}{1.591474in}}%
\pgfpathlineto{\pgfqpoint{3.218259in}{1.589940in}}%
\pgfpathlineto{\pgfqpoint{3.219410in}{1.588373in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.583523in}}%
\pgfpathlineto{\pgfqpoint{3.221136in}{1.580161in}}%
\pgfpathlineto{\pgfqpoint{3.221712in}{1.572564in}}%
\pgfpathlineto{\pgfqpoint{3.229766in}{1.513351in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.462424in}}%
\pgfpathlineto{\pgfqpoint{3.234369in}{1.449278in}}%
\pgfpathlineto{\pgfqpoint{3.237246in}{1.430292in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{1.430562in}}%
\pgfpathlineto{\pgfqpoint{3.238972in}{1.435055in}}%
\pgfpathlineto{\pgfqpoint{3.241273in}{1.453388in}}%
\pgfpathlineto{\pgfqpoint{3.241849in}{1.467937in}}%
\pgfpathlineto{\pgfqpoint{3.244150in}{1.516084in}}%
\pgfpathlineto{\pgfqpoint{3.248753in}{1.590035in}}%
\pgfpathlineto{\pgfqpoint{3.251054in}{1.603170in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.602611in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.596108in}}%
\pgfpathlineto{\pgfqpoint{3.257958in}{1.595452in}}%
\pgfpathlineto{\pgfqpoint{3.259684in}{1.593258in}}%
\pgfpathlineto{\pgfqpoint{3.260260in}{1.587699in}}%
\pgfpathlineto{\pgfqpoint{3.263712in}{1.575174in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.573227in}}%
\pgfpathlineto{\pgfqpoint{3.266588in}{1.573924in}}%
\pgfpathlineto{\pgfqpoint{3.272342in}{1.583048in}}%
\pgfpathlineto{\pgfqpoint{3.273492in}{1.582079in}}%
\pgfpathlineto{\pgfqpoint{3.274068in}{1.576358in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{1.573041in}}%
\pgfpathlineto{\pgfqpoint{3.275794in}{1.564268in}}%
\pgfpathlineto{\pgfqpoint{3.276944in}{1.558913in}}%
\pgfpathlineto{\pgfqpoint{3.277520in}{1.538709in}}%
\pgfpathlineto{\pgfqpoint{3.278670in}{1.530284in}}%
\pgfpathlineto{\pgfqpoint{3.279246in}{1.512291in}}%
\pgfpathlineto{\pgfqpoint{3.286150in}{1.407308in}}%
\pgfpathlineto{\pgfqpoint{3.289602in}{1.405233in}}%
\pgfpathlineto{\pgfqpoint{3.290753in}{1.406380in}}%
\pgfpathlineto{\pgfqpoint{3.291328in}{1.414285in}}%
\pgfpathlineto{\pgfqpoint{3.292479in}{1.417657in}}%
\pgfpathlineto{\pgfqpoint{3.293054in}{1.425527in}}%
\pgfpathlineto{\pgfqpoint{3.294205in}{1.429469in}}%
\pgfpathlineto{\pgfqpoint{3.294205in}{1.439332in}}%
\pgfpathlineto{\pgfqpoint{3.295931in}{1.450082in}}%
\pgfpathlineto{\pgfqpoint{3.296506in}{1.459900in}}%
\pgfpathlineto{\pgfqpoint{3.299958in}{1.479194in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.478954in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.478598in}}%
\pgfpathlineto{\pgfqpoint{3.304561in}{1.480867in}}%
\pgfpathlineto{\pgfqpoint{3.305136in}{1.483075in}}%
\pgfpathlineto{\pgfqpoint{3.308013in}{1.483677in}}%
\pgfpathlineto{\pgfqpoint{3.308013in}{1.483181in}}%
\pgfpathlineto{\pgfqpoint{3.309739in}{1.479932in}}%
\pgfpathlineto{\pgfqpoint{3.310314in}{1.476423in}}%
\pgfpathlineto{\pgfqpoint{3.313766in}{1.460700in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.444866in}}%
\pgfpathlineto{\pgfqpoint{3.317218in}{1.435716in}}%
\pgfpathlineto{\pgfqpoint{3.322972in}{1.397899in}}%
\pgfpathlineto{\pgfqpoint{3.325273in}{1.396945in}}%
\pgfpathlineto{\pgfqpoint{3.325273in}{1.397020in}}%
\pgfpathlineto{\pgfqpoint{3.326424in}{1.398376in}}%
\pgfpathlineto{\pgfqpoint{3.328150in}{1.403933in}}%
\pgfpathlineto{\pgfqpoint{3.328725in}{1.411928in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{1.417825in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{1.421966in}}%
\pgfpathlineto{\pgfqpoint{3.332177in}{1.430564in}}%
\pgfpathlineto{\pgfqpoint{3.332753in}{1.440601in}}%
\pgfpathlineto{\pgfqpoint{3.340807in}{1.506465in}}%
\pgfpathlineto{\pgfqpoint{3.341958in}{1.506532in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{1.489006in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.485904in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.487148in}}%
\pgfpathlineto{\pgfqpoint{3.350588in}{1.491869in}}%
\pgfpathlineto{\pgfqpoint{3.352314in}{1.499771in}}%
\pgfpathlineto{\pgfqpoint{3.352890in}{1.507010in}}%
\pgfpathlineto{\pgfqpoint{3.354040in}{1.510292in}}%
\pgfpathlineto{\pgfqpoint{3.354616in}{1.517356in}}%
\pgfpathlineto{\pgfqpoint{3.368999in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{3.371301in}{1.599979in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.618049in}}%
\pgfpathlineto{\pgfqpoint{3.378205in}{1.617412in}}%
\pgfpathlineto{\pgfqpoint{3.378205in}{1.616610in}}%
\pgfpathlineto{\pgfqpoint{3.379931in}{1.614130in}}%
\pgfpathlineto{\pgfqpoint{3.379931in}{1.610386in}}%
\pgfpathlineto{\pgfqpoint{3.381657in}{1.605370in}}%
\pgfpathlineto{\pgfqpoint{3.382232in}{1.598956in}}%
\pgfpathlineto{\pgfqpoint{3.383383in}{1.592745in}}%
\pgfpathlineto{\pgfqpoint{3.383383in}{1.589555in}}%
\pgfpathlineto{\pgfqpoint{3.385109in}{1.585596in}}%
\pgfpathlineto{\pgfqpoint{3.385109in}{1.577380in}}%
\pgfpathlineto{\pgfqpoint{3.386835in}{1.569404in}}%
\pgfpathlineto{\pgfqpoint{3.387410in}{1.560391in}}%
\pgfpathlineto{\pgfqpoint{3.388561in}{1.552787in}}%
\pgfpathlineto{\pgfqpoint{3.388561in}{1.549891in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.547307in}}%
\pgfpathlineto{\pgfqpoint{3.390862in}{1.539099in}}%
\pgfpathlineto{\pgfqpoint{3.392013in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{3.392013in}{1.534199in}}%
\pgfpathlineto{\pgfqpoint{3.395465in}{1.531459in}}%
\pgfpathlineto{\pgfqpoint{3.395465in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{3.397191in}{1.533208in}}%
\pgfpathlineto{\pgfqpoint{3.397191in}{1.534993in}}%
\pgfpathlineto{\pgfqpoint{3.398917in}{1.538635in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{1.541939in}}%
\pgfpathlineto{\pgfqpoint{3.400643in}{1.544182in}}%
\pgfpathlineto{\pgfqpoint{3.401218in}{1.545911in}}%
\pgfpathlineto{\pgfqpoint{3.402369in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{3.402369in}{1.547592in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.549286in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.549936in}}%
\pgfpathlineto{\pgfqpoint{3.405821in}{1.549972in}}%
\pgfpathlineto{\pgfqpoint{3.405821in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{3.407547in}{1.544147in}}%
\pgfpathlineto{\pgfqpoint{3.407547in}{1.541926in}}%
\pgfpathlineto{\pgfqpoint{3.409273in}{1.539655in}}%
\pgfpathlineto{\pgfqpoint{3.409273in}{1.530419in}}%
\pgfpathlineto{\pgfqpoint{3.410999in}{1.526323in}}%
\pgfpathlineto{\pgfqpoint{3.410999in}{1.518138in}}%
\pgfpathlineto{\pgfqpoint{3.412725in}{1.514217in}}%
\pgfpathlineto{\pgfqpoint{3.412725in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{3.414451in}{1.500238in}}%
\pgfpathlineto{\pgfqpoint{3.414451in}{1.493984in}}%
\pgfpathlineto{\pgfqpoint{3.416177in}{1.490917in}}%
\pgfpathlineto{\pgfqpoint{3.416177in}{1.484913in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.482130in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.475001in}}%
\pgfpathlineto{\pgfqpoint{3.419629in}{1.472474in}}%
\pgfpathlineto{\pgfqpoint{3.419629in}{1.464857in}}%
\pgfpathlineto{\pgfqpoint{3.421355in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{3.421355in}{1.458022in}}%
\pgfpathlineto{\pgfqpoint{3.423082in}{1.456139in}}%
\pgfpathlineto{\pgfqpoint{3.423082in}{1.452454in}}%
\pgfpathlineto{\pgfqpoint{3.424808in}{1.449360in}}%
\pgfpathlineto{\pgfqpoint{3.424808in}{1.447573in}}%
\pgfpathlineto{\pgfqpoint{3.426534in}{1.447035in}}%
\pgfpathlineto{\pgfqpoint{3.426534in}{1.447595in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.448105in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.451026in}}%
\pgfpathlineto{\pgfqpoint{3.429986in}{1.452763in}}%
\pgfpathlineto{\pgfqpoint{3.430561in}{1.455467in}}%
\pgfpathlineto{\pgfqpoint{3.433438in}{1.457805in}}%
\pgfpathlineto{\pgfqpoint{3.433438in}{1.456865in}}%
\pgfpathlineto{\pgfqpoint{3.433438in}{1.455800in}}%
\pgfpathlineto{\pgfqpoint{3.435164in}{1.453776in}}%
\pgfpathlineto{\pgfqpoint{3.435164in}{1.453076in}}%
\pgfpathlineto{\pgfqpoint{3.438040in}{1.450939in}}%
\pgfpathlineto{\pgfqpoint{3.438616in}{1.450106in}}%
\pgfpathlineto{\pgfqpoint{3.438616in}{1.450358in}}%
\pgfpathlineto{\pgfqpoint{3.442068in}{1.452120in}}%
\pgfpathlineto{\pgfqpoint{3.442068in}{1.455687in}}%
\pgfpathlineto{\pgfqpoint{3.443794in}{1.457966in}}%
\pgfpathlineto{\pgfqpoint{3.443794in}{1.463503in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.466646in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.472842in}}%
\pgfpathlineto{\pgfqpoint{3.447246in}{1.478910in}}%
\pgfpathlineto{\pgfqpoint{3.447246in}{1.485883in}}%
\pgfpathlineto{\pgfqpoint{3.448972in}{1.489274in}}%
\pgfpathlineto{\pgfqpoint{3.448972in}{1.495087in}}%
\pgfpathlineto{\pgfqpoint{3.450698in}{1.497891in}}%
\pgfpathlineto{\pgfqpoint{3.450698in}{1.505400in}}%
\pgfpathlineto{\pgfqpoint{3.452424in}{1.508387in}}%
\pgfpathlineto{\pgfqpoint{3.452424in}{1.514539in}}%
\pgfpathlineto{\pgfqpoint{3.454150in}{1.517786in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.530831in}}%
\pgfpathlineto{\pgfqpoint{3.455876in}{1.536171in}}%
\pgfpathlineto{\pgfqpoint{3.455876in}{1.548655in}}%
\pgfpathlineto{\pgfqpoint{3.457602in}{1.554394in}}%
\pgfpathlineto{\pgfqpoint{3.457602in}{1.565000in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.572897in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{3.461054in}{1.583982in}}%
\pgfpathlineto{\pgfqpoint{3.461054in}{1.589194in}}%
\pgfpathlineto{\pgfqpoint{3.462780in}{1.591825in}}%
\pgfpathlineto{\pgfqpoint{3.462780in}{1.591360in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.589910in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.584520in}}%
\pgfpathlineto{\pgfqpoint{3.466232in}{1.581333in}}%
\pgfpathlineto{\pgfqpoint{3.466232in}{1.571518in}}%
\pgfpathlineto{\pgfqpoint{3.467958in}{1.559001in}}%
\pgfpathlineto{\pgfqpoint{3.467958in}{1.544925in}}%
\pgfpathlineto{\pgfqpoint{3.469684in}{1.537753in}}%
\pgfpathlineto{\pgfqpoint{3.470260in}{1.514404in}}%
\pgfpathlineto{\pgfqpoint{3.471410in}{1.499599in}}%
\pgfpathlineto{\pgfqpoint{3.471410in}{1.492127in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.478212in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.466410in}}%
\pgfpathlineto{\pgfqpoint{3.474862in}{1.455585in}}%
\pgfpathlineto{\pgfqpoint{3.474862in}{1.450157in}}%
\pgfpathlineto{\pgfqpoint{3.476588in}{1.440076in}}%
\pgfpathlineto{\pgfqpoint{3.476588in}{1.431604in}}%
\pgfpathlineto{\pgfqpoint{3.478314in}{1.427914in}}%
\pgfpathlineto{\pgfqpoint{3.478314in}{1.422957in}}%
\pgfpathlineto{\pgfqpoint{3.480040in}{1.418713in}}%
\pgfpathlineto{\pgfqpoint{3.480040in}{1.417571in}}%
\pgfpathlineto{\pgfqpoint{3.481766in}{1.416491in}}%
\pgfpathlineto{\pgfqpoint{3.481766in}{1.416631in}}%
\pgfpathlineto{\pgfqpoint{3.482917in}{1.417654in}}%
\pgfpathlineto{\pgfqpoint{3.483493in}{1.423186in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{1.454512in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{1.460527in}}%
\pgfpathlineto{\pgfqpoint{3.488671in}{1.472430in}}%
\pgfpathlineto{\pgfqpoint{3.488671in}{1.483970in}}%
\pgfpathlineto{\pgfqpoint{3.493849in}{1.506024in}}%
\pgfpathlineto{\pgfqpoint{3.493849in}{1.505935in}}%
\pgfpathlineto{\pgfqpoint{3.495575in}{1.505392in}}%
\pgfpathlineto{\pgfqpoint{3.495575in}{1.504533in}}%
\pgfpathlineto{\pgfqpoint{3.496725in}{1.505061in}}%
\pgfpathlineto{\pgfqpoint{3.497301in}{1.509022in}}%
\pgfpathlineto{\pgfqpoint{3.497301in}{1.511377in}}%
\pgfpathlineto{\pgfqpoint{3.499027in}{1.515878in}}%
\pgfpathlineto{\pgfqpoint{3.499027in}{1.517661in}}%
\pgfpathlineto{\pgfqpoint{3.502479in}{1.519052in}}%
\pgfpathlineto{\pgfqpoint{3.502479in}{1.518902in}}%
\pgfpathlineto{\pgfqpoint{3.504205in}{1.515477in}}%
\pgfpathlineto{\pgfqpoint{3.504205in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.510584in}}%
\pgfpathlineto{\pgfqpoint{3.505931in}{1.500387in}}%
\pgfpathlineto{\pgfqpoint{3.507657in}{1.491686in}}%
\pgfpathlineto{\pgfqpoint{3.507657in}{1.487128in}}%
\pgfpathlineto{\pgfqpoint{3.509383in}{1.475901in}}%
\pgfpathlineto{\pgfqpoint{3.509383in}{1.470113in}}%
\pgfpathlineto{\pgfqpoint{3.510534in}{1.458907in}}%
\pgfpathlineto{\pgfqpoint{3.512835in}{1.433801in}}%
\pgfpathlineto{\pgfqpoint{3.512835in}{1.424509in}}%
\pgfpathlineto{\pgfqpoint{3.513986in}{1.407985in}}%
\pgfpathlineto{\pgfqpoint{3.518013in}{1.365736in}}%
\pgfpathlineto{\pgfqpoint{3.519739in}{1.358738in}}%
\pgfpathlineto{\pgfqpoint{3.520890in}{1.358492in}}%
\pgfpathlineto{\pgfqpoint{3.520890in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{3.524342in}{1.365109in}}%
\pgfpathlineto{\pgfqpoint{3.526068in}{1.366236in}}%
\pgfpathlineto{\pgfqpoint{3.526643in}{1.374314in}}%
\pgfpathlineto{\pgfqpoint{3.527794in}{1.377838in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{1.385685in}}%
\pgfpathlineto{\pgfqpoint{3.529520in}{1.390172in}}%
\pgfpathlineto{\pgfqpoint{3.530095in}{1.404226in}}%
\pgfpathlineto{\pgfqpoint{3.531246in}{1.413882in}}%
\pgfpathlineto{\pgfqpoint{3.534698in}{1.432311in}}%
\pgfpathlineto{\pgfqpoint{3.538150in}{1.445584in}}%
\pgfpathlineto{\pgfqpoint{3.541602in}{1.477374in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.490187in}}%
\pgfpathlineto{\pgfqpoint{3.543328in}{1.502736in}}%
\pgfpathlineto{\pgfqpoint{3.552534in}{1.589143in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{1.589643in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{1.589583in}}%
\pgfpathlineto{\pgfqpoint{3.554260in}{1.584898in}}%
\pgfpathlineto{\pgfqpoint{3.555410in}{1.580289in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.568415in}}%
\pgfpathlineto{\pgfqpoint{3.557136in}{1.562301in}}%
\pgfpathlineto{\pgfqpoint{3.557712in}{1.548943in}}%
\pgfpathlineto{\pgfqpoint{3.558862in}{1.536763in}}%
\pgfpathlineto{\pgfqpoint{3.559438in}{1.525066in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.514680in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.509812in}}%
\pgfpathlineto{\pgfqpoint{3.562314in}{1.505255in}}%
\pgfpathlineto{\pgfqpoint{3.562890in}{1.494495in}}%
\pgfpathlineto{\pgfqpoint{3.564040in}{1.488685in}}%
\pgfpathlineto{\pgfqpoint{3.564040in}{1.487099in}}%
\pgfpathlineto{\pgfqpoint{3.565767in}{1.483083in}}%
\pgfpathlineto{\pgfqpoint{3.565767in}{1.481261in}}%
\pgfpathlineto{\pgfqpoint{3.567493in}{1.479408in}}%
\pgfpathlineto{\pgfqpoint{3.568068in}{1.476005in}}%
\pgfpathlineto{\pgfqpoint{3.570945in}{1.476691in}}%
\pgfpathlineto{\pgfqpoint{3.571520in}{1.477859in}}%
\pgfpathlineto{\pgfqpoint{3.572671in}{1.480097in}}%
\pgfpathlineto{\pgfqpoint{3.572671in}{1.481489in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.485520in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.490181in}}%
\pgfpathlineto{\pgfqpoint{3.576123in}{1.492489in}}%
\pgfpathlineto{\pgfqpoint{3.576123in}{1.497212in}}%
\pgfpathlineto{\pgfqpoint{3.577849in}{1.500687in}}%
\pgfpathlineto{\pgfqpoint{3.577849in}{1.504740in}}%
\pgfpathlineto{\pgfqpoint{3.580150in}{1.506540in}}%
\pgfpathlineto{\pgfqpoint{3.581301in}{1.504091in}}%
\pgfpathlineto{\pgfqpoint{3.581301in}{1.502191in}}%
\pgfpathlineto{\pgfqpoint{3.583027in}{1.499684in}}%
\pgfpathlineto{\pgfqpoint{3.583027in}{1.495397in}}%
\pgfpathlineto{\pgfqpoint{3.584753in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{3.585328in}{1.481922in}}%
\pgfpathlineto{\pgfqpoint{3.586479in}{1.474029in}}%
\pgfpathlineto{\pgfqpoint{3.586479in}{1.471125in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.468383in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.462856in}}%
\pgfpathlineto{\pgfqpoint{3.589931in}{1.458899in}}%
\pgfpathlineto{\pgfqpoint{3.591657in}{1.459867in}}%
\pgfpathlineto{\pgfqpoint{3.591657in}{1.462959in}}%
\pgfpathlineto{\pgfqpoint{3.593383in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{3.593958in}{1.473314in}}%
\pgfpathlineto{\pgfqpoint{3.595109in}{1.476904in}}%
\pgfpathlineto{\pgfqpoint{3.595109in}{1.485090in}}%
\pgfpathlineto{\pgfqpoint{3.596835in}{1.489772in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{1.504896in}}%
\pgfpathlineto{\pgfqpoint{3.598561in}{1.514259in}}%
\pgfpathlineto{\pgfqpoint{3.598561in}{1.519353in}}%
\pgfpathlineto{\pgfqpoint{3.600287in}{1.523993in}}%
\pgfpathlineto{\pgfqpoint{3.600287in}{1.531375in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.537589in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{3.603739in}{1.542524in}}%
\pgfpathlineto{\pgfqpoint{3.603739in}{1.542158in}}%
\pgfpathlineto{\pgfqpoint{3.607191in}{1.533098in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{1.531456in}}%
\pgfpathlineto{\pgfqpoint{3.609493in}{1.526270in}}%
\pgfpathlineto{\pgfqpoint{3.610643in}{1.524979in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{1.518154in}}%
\pgfpathlineto{\pgfqpoint{3.612369in}{1.515250in}}%
\pgfpathlineto{\pgfqpoint{3.612369in}{1.506729in}}%
\pgfpathlineto{\pgfqpoint{3.614095in}{1.501360in}}%
\pgfpathlineto{\pgfqpoint{3.614095in}{1.489866in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.477864in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.466420in}}%
\pgfpathlineto{\pgfqpoint{3.617547in}{1.460932in}}%
\pgfpathlineto{\pgfqpoint{3.618123in}{1.448618in}}%
\pgfpathlineto{\pgfqpoint{3.620999in}{1.441631in}}%
\pgfpathlineto{\pgfqpoint{3.620999in}{1.443208in}}%
\pgfpathlineto{\pgfqpoint{3.622725in}{1.452447in}}%
\pgfpathlineto{\pgfqpoint{3.622725in}{1.456591in}}%
\pgfpathlineto{\pgfqpoint{3.624451in}{1.465990in}}%
\pgfpathlineto{\pgfqpoint{3.624451in}{1.475770in}}%
\pgfpathlineto{\pgfqpoint{3.626178in}{1.481186in}}%
\pgfpathlineto{\pgfqpoint{3.626178in}{1.490454in}}%
\pgfpathlineto{\pgfqpoint{3.627904in}{1.500236in}}%
\pgfpathlineto{\pgfqpoint{3.627904in}{1.502429in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{3.630205in}{1.498931in}}%
\pgfpathlineto{\pgfqpoint{3.631356in}{1.492227in}}%
\pgfpathlineto{\pgfqpoint{3.631356in}{1.488477in}}%
\pgfpathlineto{\pgfqpoint{3.633082in}{1.478963in}}%
\pgfpathlineto{\pgfqpoint{3.633082in}{1.473638in}}%
\pgfpathlineto{\pgfqpoint{3.634808in}{1.461169in}}%
\pgfpathlineto{\pgfqpoint{3.634808in}{1.448085in}}%
\pgfpathlineto{\pgfqpoint{3.636534in}{1.441706in}}%
\pgfpathlineto{\pgfqpoint{3.636534in}{1.430203in}}%
\pgfpathlineto{\pgfqpoint{3.638260in}{1.420645in}}%
\pgfpathlineto{\pgfqpoint{3.638260in}{1.414398in}}%
\pgfpathlineto{\pgfqpoint{3.639986in}{1.410264in}}%
\pgfpathlineto{\pgfqpoint{3.639986in}{1.408115in}}%
\pgfpathlineto{\pgfqpoint{3.641712in}{1.408855in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.412900in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.415860in}}%
\pgfpathlineto{\pgfqpoint{3.645164in}{1.422399in}}%
\pgfpathlineto{\pgfqpoint{3.645164in}{1.430024in}}%
\pgfpathlineto{\pgfqpoint{3.646890in}{1.438459in}}%
\pgfpathlineto{\pgfqpoint{3.646890in}{1.444415in}}%
\pgfpathlineto{\pgfqpoint{3.648616in}{1.457032in}}%
\pgfpathlineto{\pgfqpoint{3.649191in}{1.469866in}}%
\pgfpathlineto{\pgfqpoint{3.650342in}{1.481744in}}%
\pgfpathlineto{\pgfqpoint{3.650342in}{1.487590in}}%
\pgfpathlineto{\pgfqpoint{3.652068in}{1.499473in}}%
\pgfpathlineto{\pgfqpoint{3.652068in}{1.504818in}}%
\pgfpathlineto{\pgfqpoint{3.653794in}{1.512874in}}%
\pgfpathlineto{\pgfqpoint{3.654369in}{1.518801in}}%
\pgfpathlineto{\pgfqpoint{3.655520in}{1.520750in}}%
\pgfpathlineto{\pgfqpoint{3.656671in}{1.519970in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{1.515548in}}%
\pgfpathlineto{\pgfqpoint{3.658972in}{1.503398in}}%
\pgfpathlineto{\pgfqpoint{3.658972in}{1.497881in}}%
\pgfpathlineto{\pgfqpoint{3.660698in}{1.485266in}}%
\pgfpathlineto{\pgfqpoint{3.660698in}{1.477680in}}%
\pgfpathlineto{\pgfqpoint{3.662424in}{1.464495in}}%
\pgfpathlineto{\pgfqpoint{3.662999in}{1.450492in}}%
\pgfpathlineto{\pgfqpoint{3.667602in}{1.410848in}}%
\pgfpathlineto{\pgfqpoint{3.669328in}{1.408617in}}%
\pgfpathlineto{\pgfqpoint{3.669328in}{1.409331in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{1.412515in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{1.415558in}}%
\pgfpathlineto{\pgfqpoint{3.672205in}{1.418542in}}%
\pgfpathlineto{\pgfqpoint{3.672780in}{1.428810in}}%
\pgfpathlineto{\pgfqpoint{3.674506in}{1.436161in}}%
\pgfpathlineto{\pgfqpoint{3.674506in}{1.440023in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.446593in}}%
\pgfpathlineto{\pgfqpoint{3.677958in}{1.453252in}}%
\pgfpathlineto{\pgfqpoint{3.677958in}{1.453043in}}%
\pgfpathlineto{\pgfqpoint{3.679684in}{1.451456in}}%
\pgfpathlineto{\pgfqpoint{3.679684in}{1.450381in}}%
\pgfpathlineto{\pgfqpoint{3.681410in}{1.447158in}}%
\pgfpathlineto{\pgfqpoint{3.681410in}{1.445972in}}%
\pgfpathlineto{\pgfqpoint{3.682561in}{1.444379in}}%
\pgfpathlineto{\pgfqpoint{3.683136in}{1.438735in}}%
\pgfpathlineto{\pgfqpoint{3.684287in}{1.433400in}}%
\pgfpathlineto{\pgfqpoint{3.688315in}{1.416620in}}%
\pgfpathlineto{\pgfqpoint{3.690041in}{1.416306in}}%
\pgfpathlineto{\pgfqpoint{3.690041in}{1.417274in}}%
\pgfpathlineto{\pgfqpoint{3.691191in}{1.419709in}}%
\pgfpathlineto{\pgfqpoint{3.694643in}{1.433582in}}%
\pgfpathlineto{\pgfqpoint{3.699246in}{1.447529in}}%
\pgfpathlineto{\pgfqpoint{3.704424in}{1.455345in}}%
\pgfpathlineto{\pgfqpoint{3.707301in}{1.462456in}}%
\pgfpathlineto{\pgfqpoint{3.709027in}{1.462217in}}%
\pgfpathlineto{\pgfqpoint{3.710178in}{1.458503in}}%
\pgfpathlineto{\pgfqpoint{3.710753in}{1.453063in}}%
\pgfpathlineto{\pgfqpoint{3.711904in}{1.447634in}}%
\pgfpathlineto{\pgfqpoint{3.714205in}{1.441132in}}%
\pgfpathlineto{\pgfqpoint{3.715931in}{1.442133in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.443622in}}%
\pgfpathlineto{\pgfqpoint{3.717657in}{1.448885in}}%
\pgfpathlineto{\pgfqpoint{3.718808in}{1.452200in}}%
\pgfpathlineto{\pgfqpoint{3.718808in}{1.460671in}}%
\pgfpathlineto{\pgfqpoint{3.720534in}{1.469267in}}%
\pgfpathlineto{\pgfqpoint{3.721109in}{1.477180in}}%
\pgfpathlineto{\pgfqpoint{3.722260in}{1.484483in}}%
\pgfpathlineto{\pgfqpoint{3.727438in}{1.516089in}}%
\pgfpathlineto{\pgfqpoint{3.736068in}{1.528502in}}%
\pgfpathlineto{\pgfqpoint{3.736068in}{1.533828in}}%
\pgfpathlineto{\pgfqpoint{3.737794in}{1.536846in}}%
\pgfpathlineto{\pgfqpoint{3.737794in}{1.543797in}}%
\pgfpathlineto{\pgfqpoint{3.739520in}{1.550947in}}%
\pgfpathlineto{\pgfqpoint{3.739520in}{1.558132in}}%
\pgfpathlineto{\pgfqpoint{3.741246in}{1.560882in}}%
\pgfpathlineto{\pgfqpoint{3.741246in}{1.564898in}}%
\pgfpathlineto{\pgfqpoint{3.746424in}{1.573648in}}%
\pgfpathlineto{\pgfqpoint{3.746424in}{1.575287in}}%
\pgfpathlineto{\pgfqpoint{3.748150in}{1.579549in}}%
\pgfpathlineto{\pgfqpoint{3.748150in}{1.585945in}}%
\pgfpathlineto{\pgfqpoint{3.749876in}{1.588641in}}%
\pgfpathlineto{\pgfqpoint{3.749876in}{1.594492in}}%
\pgfpathlineto{\pgfqpoint{3.751602in}{1.599295in}}%
\pgfpathlineto{\pgfqpoint{3.752178in}{1.602536in}}%
\pgfpathlineto{\pgfqpoint{3.753328in}{1.601351in}}%
\pgfpathlineto{\pgfqpoint{3.753328in}{1.599540in}}%
\pgfpathlineto{\pgfqpoint{3.755054in}{1.597654in}}%
\pgfpathlineto{\pgfqpoint{3.755702in}{1.588732in}}%
\pgfpathlineto{\pgfqpoint{3.756780in}{1.584639in}}%
\pgfpathlineto{\pgfqpoint{3.757356in}{1.575272in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.571430in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.562696in}}%
\pgfpathlineto{\pgfqpoint{3.760232in}{1.559701in}}%
\pgfpathlineto{\pgfqpoint{3.760880in}{1.552041in}}%
\pgfpathlineto{\pgfqpoint{3.761958in}{1.551370in}}%
\pgfpathlineto{\pgfqpoint{3.761958in}{1.552174in}}%
\pgfpathlineto{\pgfqpoint{3.763684in}{1.553671in}}%
\pgfpathlineto{\pgfqpoint{3.763684in}{1.559906in}}%
\pgfpathlineto{\pgfqpoint{3.765410in}{1.567507in}}%
\pgfpathlineto{\pgfqpoint{3.766058in}{1.578316in}}%
\pgfpathlineto{\pgfqpoint{3.767136in}{1.583691in}}%
\pgfpathlineto{\pgfqpoint{3.767136in}{1.596028in}}%
\pgfpathlineto{\pgfqpoint{3.768863in}{1.601744in}}%
\pgfpathlineto{\pgfqpoint{3.768863in}{1.612192in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{1.621713in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{1.620488in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{1.617822in}}%
\pgfpathlineto{\pgfqpoint{3.774041in}{1.609142in}}%
\pgfpathlineto{\pgfqpoint{3.774113in}{1.596779in}}%
\pgfpathlineto{\pgfqpoint{3.775767in}{1.589159in}}%
\pgfpathlineto{\pgfqpoint{3.775767in}{1.572179in}}%
\pgfpathlineto{\pgfqpoint{3.777493in}{1.555059in}}%
\pgfpathlineto{\pgfqpoint{3.778140in}{1.536459in}}%
\pgfpathlineto{\pgfqpoint{3.779219in}{1.518505in}}%
\pgfpathlineto{\pgfqpoint{3.779219in}{1.509192in}}%
\pgfpathlineto{\pgfqpoint{3.780945in}{1.492060in}}%
\pgfpathlineto{\pgfqpoint{3.780945in}{1.484039in}}%
\pgfpathlineto{\pgfqpoint{3.782671in}{1.468580in}}%
\pgfpathlineto{\pgfqpoint{3.782671in}{1.454234in}}%
\pgfpathlineto{\pgfqpoint{3.784397in}{1.440526in}}%
\pgfpathlineto{\pgfqpoint{3.784469in}{1.429156in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{1.424404in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{1.417074in}}%
\pgfpathlineto{\pgfqpoint{3.789000in}{1.411447in}}%
\pgfpathlineto{\pgfqpoint{3.789575in}{1.415277in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.422765in}}%
\pgfpathlineto{\pgfqpoint{3.793027in}{1.446557in}}%
\pgfpathlineto{\pgfqpoint{3.793027in}{1.463472in}}%
\pgfpathlineto{\pgfqpoint{3.794753in}{1.483366in}}%
\pgfpathlineto{\pgfqpoint{3.794825in}{1.504270in}}%
\pgfpathlineto{\pgfqpoint{3.796479in}{1.514769in}}%
\pgfpathlineto{\pgfqpoint{3.796479in}{1.534738in}}%
\pgfpathlineto{\pgfqpoint{3.798205in}{1.552327in}}%
\pgfpathlineto{\pgfqpoint{3.798277in}{1.566293in}}%
\pgfpathlineto{\pgfqpoint{3.801657in}{1.582475in}}%
\pgfpathlineto{\pgfqpoint{3.801657in}{1.582164in}}%
\pgfpathlineto{\pgfqpoint{3.803383in}{1.576551in}}%
\pgfpathlineto{\pgfqpoint{3.803383in}{1.567901in}}%
\pgfpathlineto{\pgfqpoint{3.805109in}{1.555300in}}%
\pgfpathlineto{\pgfqpoint{3.805756in}{1.544004in}}%
\pgfpathlineto{\pgfqpoint{3.809712in}{1.508230in}}%
\pgfpathlineto{\pgfqpoint{3.814315in}{1.476997in}}%
\pgfpathlineto{\pgfqpoint{3.818917in}{1.442964in}}%
\pgfpathlineto{\pgfqpoint{3.821291in}{1.441120in}}%
\pgfpathlineto{\pgfqpoint{3.823520in}{1.440110in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{1.437037in}}%
\pgfpathlineto{\pgfqpoint{3.828195in}{1.435254in}}%
\pgfpathlineto{\pgfqpoint{3.831647in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{3.836178in}{1.420122in}}%
\pgfpathlineto{\pgfqpoint{3.836178in}{1.420309in}}%
\pgfpathlineto{\pgfqpoint{3.837904in}{1.424005in}}%
\pgfpathlineto{\pgfqpoint{3.838551in}{1.426315in}}%
\pgfpathlineto{\pgfqpoint{3.839630in}{1.428044in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.433051in}}%
\pgfpathlineto{\pgfqpoint{3.842003in}{1.436278in}}%
\pgfpathlineto{\pgfqpoint{3.845383in}{1.442015in}}%
\pgfpathlineto{\pgfqpoint{3.847109in}{1.446916in}}%
\pgfpathlineto{\pgfqpoint{3.854085in}{1.469823in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.471908in}}%
\pgfpathlineto{\pgfqpoint{3.859191in}{1.487912in}}%
\pgfpathlineto{\pgfqpoint{3.866671in}{1.527093in}}%
\pgfpathlineto{\pgfqpoint{3.871274in}{1.549332in}}%
\pgfpathlineto{\pgfqpoint{3.872424in}{1.555901in}}%
\pgfpathlineto{\pgfqpoint{3.876452in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{3.877602in}{1.604355in}}%
\pgfpathlineto{\pgfqpoint{3.879328in}{1.612833in}}%
\pgfpathlineto{\pgfqpoint{3.879904in}{1.611748in}}%
\pgfpathlineto{\pgfqpoint{3.880479in}{1.604274in}}%
\pgfpathlineto{\pgfqpoint{3.881630in}{1.598496in}}%
\pgfpathlineto{\pgfqpoint{3.882205in}{1.584671in}}%
\pgfpathlineto{\pgfqpoint{3.885082in}{1.533867in}}%
\pgfpathlineto{\pgfqpoint{3.890835in}{1.456965in}}%
\pgfpathlineto{\pgfqpoint{3.892561in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{3.894863in}{1.446226in}}%
\pgfpathlineto{\pgfqpoint{3.897164in}{1.440285in}}%
\pgfpathlineto{\pgfqpoint{3.898315in}{1.441868in}}%
\pgfpathlineto{\pgfqpoint{3.900616in}{1.451138in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.458185in}}%
\pgfpathlineto{\pgfqpoint{3.904643in}{1.476794in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.476525in}}%
\pgfpathlineto{\pgfqpoint{3.906945in}{1.471276in}}%
\pgfpathlineto{\pgfqpoint{3.908095in}{1.459102in}}%
\pgfpathlineto{\pgfqpoint{3.910972in}{1.423780in}}%
\pgfpathlineto{\pgfqpoint{3.911548in}{1.408640in}}%
\pgfpathlineto{\pgfqpoint{3.912698in}{1.394613in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.379428in}}%
\pgfpathlineto{\pgfqpoint{3.916150in}{1.379848in}}%
\pgfpathlineto{\pgfqpoint{3.916726in}{1.384100in}}%
\pgfpathlineto{\pgfqpoint{3.917876in}{1.399234in}}%
\pgfpathlineto{\pgfqpoint{3.921904in}{1.442109in}}%
\pgfpathlineto{\pgfqpoint{3.923054in}{1.445519in}}%
\pgfpathlineto{\pgfqpoint{3.923630in}{1.452301in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.479016in}}%
\pgfpathlineto{\pgfqpoint{3.929958in}{1.483519in}}%
\pgfpathlineto{\pgfqpoint{3.936287in}{1.504744in}}%
\pgfpathlineto{\pgfqpoint{3.937438in}{1.505625in}}%
\pgfpathlineto{\pgfqpoint{3.939164in}{1.505601in}}%
\pgfpathlineto{\pgfqpoint{3.939164in}{1.506216in}}%
\pgfpathlineto{\pgfqpoint{3.940890in}{1.508101in}}%
\pgfpathlineto{\pgfqpoint{3.940890in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.515716in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.517294in}}%
\pgfpathlineto{\pgfqpoint{3.944342in}{1.521043in}}%
\pgfpathlineto{\pgfqpoint{3.944342in}{1.522886in}}%
\pgfpathlineto{\pgfqpoint{3.945565in}{1.526924in}}%
\pgfpathlineto{\pgfqpoint{3.947794in}{1.535879in}}%
\pgfpathlineto{\pgfqpoint{3.949520in}{1.538284in}}%
\pgfpathlineto{\pgfqpoint{3.951246in}{1.541639in}}%
\pgfpathlineto{\pgfqpoint{3.951246in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{3.954698in}{1.545067in}}%
\pgfpathlineto{\pgfqpoint{3.954698in}{1.545852in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.548322in}}%
\pgfpathlineto{\pgfqpoint{3.958150in}{1.553986in}}%
\pgfpathlineto{\pgfqpoint{3.958150in}{1.556838in}}%
\pgfpathlineto{\pgfqpoint{3.959373in}{1.563433in}}%
\pgfpathlineto{\pgfqpoint{3.963328in}{1.583218in}}%
\pgfpathlineto{\pgfqpoint{3.968506in}{1.589445in}}%
\pgfpathlineto{\pgfqpoint{3.968506in}{1.589116in}}%
\pgfpathlineto{\pgfqpoint{3.969729in}{1.586536in}}%
\pgfpathlineto{\pgfqpoint{3.971383in}{1.580992in}}%
\pgfpathlineto{\pgfqpoint{3.973685in}{1.565486in}}%
\pgfpathlineto{\pgfqpoint{3.974260in}{1.554374in}}%
\pgfpathlineto{\pgfqpoint{3.981811in}{1.490462in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{1.486701in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{1.486723in}}%
\pgfpathlineto{\pgfqpoint{3.985767in}{1.485865in}}%
\pgfpathlineto{\pgfqpoint{3.985767in}{1.486276in}}%
\pgfpathlineto{\pgfqpoint{3.988068in}{1.492499in}}%
\pgfpathlineto{\pgfqpoint{3.994397in}{1.518466in}}%
\pgfpathlineto{\pgfqpoint{3.999575in}{1.553212in}}%
\pgfpathlineto{\pgfqpoint{4.003027in}{1.569698in}}%
\pgfpathlineto{\pgfqpoint{4.004753in}{1.570966in}}%
\pgfpathlineto{\pgfqpoint{4.005328in}{1.569196in}}%
\pgfpathlineto{\pgfqpoint{4.007630in}{1.559422in}}%
\pgfpathlineto{\pgfqpoint{4.009428in}{1.543638in}}%
\pgfpathlineto{\pgfqpoint{4.019784in}{1.440496in}}%
\pgfpathlineto{\pgfqpoint{4.022589in}{1.439218in}}%
\pgfpathlineto{\pgfqpoint{4.024315in}{1.447077in}}%
\pgfpathlineto{\pgfqpoint{4.024962in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{4.026041in}{1.461934in}}%
\pgfpathlineto{\pgfqpoint{4.026616in}{1.473996in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.559102in}}%
\pgfpathlineto{\pgfqpoint{4.035822in}{1.559301in}}%
\pgfpathlineto{\pgfqpoint{4.037548in}{1.555297in}}%
\pgfpathlineto{\pgfqpoint{4.039849in}{1.541401in}}%
\pgfpathlineto{\pgfqpoint{4.040496in}{1.533131in}}%
\pgfpathlineto{\pgfqpoint{4.043301in}{1.505421in}}%
\pgfpathlineto{\pgfqpoint{4.043301in}{1.499573in}}%
\pgfpathlineto{\pgfqpoint{4.045027in}{1.488759in}}%
\pgfpathlineto{\pgfqpoint{4.045027in}{1.484019in}}%
\pgfpathlineto{\pgfqpoint{4.046178in}{1.475216in}}%
\pgfpathlineto{\pgfqpoint{4.049630in}{1.458132in}}%
\pgfpathlineto{\pgfqpoint{4.051356in}{1.459238in}}%
\pgfpathlineto{\pgfqpoint{4.051931in}{1.461304in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.465450in}}%
\pgfpathlineto{\pgfqpoint{4.056534in}{1.482597in}}%
\pgfpathlineto{\pgfqpoint{4.057181in}{1.492835in}}%
\pgfpathlineto{\pgfqpoint{4.058835in}{1.498431in}}%
\pgfpathlineto{\pgfqpoint{4.058835in}{1.501177in}}%
\pgfpathlineto{\pgfqpoint{4.060561in}{1.506511in}}%
\pgfpathlineto{\pgfqpoint{4.063438in}{1.511758in}}%
\pgfpathlineto{\pgfqpoint{4.064589in}{1.510532in}}%
\pgfpathlineto{\pgfqpoint{4.067465in}{1.501505in}}%
\pgfpathlineto{\pgfqpoint{4.068616in}{1.496384in}}%
\pgfpathlineto{\pgfqpoint{4.070917in}{1.478980in}}%
\pgfpathlineto{\pgfqpoint{4.070917in}{1.476403in}}%
\pgfpathlineto{\pgfqpoint{4.072643in}{1.471282in}}%
\pgfpathlineto{\pgfqpoint{4.072643in}{1.468208in}}%
\pgfpathlineto{\pgfqpoint{4.074370in}{1.462286in}}%
\pgfpathlineto{\pgfqpoint{4.074370in}{1.457150in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.454151in}}%
\pgfpathlineto{\pgfqpoint{4.076167in}{1.454469in}}%
\pgfpathlineto{\pgfqpoint{4.077822in}{1.456846in}}%
\pgfpathlineto{\pgfqpoint{4.077822in}{1.459070in}}%
\pgfpathlineto{\pgfqpoint{4.079548in}{1.464839in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{1.470926in}}%
\pgfpathlineto{\pgfqpoint{4.086524in}{1.507455in}}%
\pgfpathlineto{\pgfqpoint{4.088753in}{1.509980in}}%
\pgfpathlineto{\pgfqpoint{4.093356in}{1.514253in}}%
\pgfpathlineto{\pgfqpoint{4.093931in}{1.513620in}}%
\pgfpathlineto{\pgfqpoint{4.096808in}{1.513418in}}%
\pgfpathlineto{\pgfqpoint{4.097383in}{1.511462in}}%
\pgfpathlineto{\pgfqpoint{4.100260in}{1.508351in}}%
\pgfpathlineto{\pgfqpoint{4.100332in}{1.505905in}}%
\pgfpathlineto{\pgfqpoint{4.101986in}{1.503120in}}%
\pgfpathlineto{\pgfqpoint{4.102561in}{1.498501in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.495579in}}%
\pgfpathlineto{\pgfqpoint{4.105438in}{1.492177in}}%
\pgfpathlineto{\pgfqpoint{4.105510in}{1.492542in}}%
\pgfpathlineto{\pgfqpoint{4.107164in}{1.495236in}}%
\pgfpathlineto{\pgfqpoint{4.108890in}{1.500274in}}%
\pgfpathlineto{\pgfqpoint{4.109465in}{1.505390in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{1.511606in}}%
\pgfpathlineto{\pgfqpoint{4.114140in}{1.527755in}}%
\pgfpathlineto{\pgfqpoint{4.115794in}{1.526830in}}%
\pgfpathlineto{\pgfqpoint{4.116370in}{1.524280in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.521589in}}%
\pgfpathlineto{\pgfqpoint{4.118096in}{1.515663in}}%
\pgfpathlineto{\pgfqpoint{4.119246in}{1.512506in}}%
\pgfpathlineto{\pgfqpoint{4.119822in}{1.500864in}}%
\pgfpathlineto{\pgfqpoint{4.120972in}{1.496133in}}%
\pgfpathlineto{\pgfqpoint{4.121044in}{1.486385in}}%
\pgfpathlineto{\pgfqpoint{4.122698in}{1.481148in}}%
\pgfpathlineto{\pgfqpoint{4.122698in}{1.470865in}}%
\pgfpathlineto{\pgfqpoint{4.124424in}{1.460788in}}%
\pgfpathlineto{\pgfqpoint{4.124496in}{1.451028in}}%
\pgfpathlineto{\pgfqpoint{4.126150in}{1.446392in}}%
\pgfpathlineto{\pgfqpoint{4.126150in}{1.436633in}}%
\pgfpathlineto{\pgfqpoint{4.127876in}{1.427476in}}%
\pgfpathlineto{\pgfqpoint{4.127948in}{1.419132in}}%
\pgfpathlineto{\pgfqpoint{4.129602in}{1.411226in}}%
\pgfpathlineto{\pgfqpoint{4.129602in}{1.404681in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.398580in}}%
\pgfpathlineto{\pgfqpoint{4.131400in}{1.394054in}}%
\pgfpathlineto{\pgfqpoint{4.133054in}{1.391024in}}%
\pgfpathlineto{\pgfqpoint{4.133054in}{1.389699in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.386755in}}%
\pgfpathlineto{\pgfqpoint{4.137657in}{1.391921in}}%
\pgfpathlineto{\pgfqpoint{4.141109in}{1.399131in}}%
\pgfpathlineto{\pgfqpoint{4.142835in}{1.400761in}}%
\pgfpathlineto{\pgfqpoint{4.143411in}{1.399849in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{1.398823in}}%
\pgfpathlineto{\pgfqpoint{4.146287in}{1.398539in}}%
\pgfpathlineto{\pgfqpoint{4.146863in}{1.401182in}}%
\pgfpathlineto{\pgfqpoint{4.148013in}{1.404185in}}%
\pgfpathlineto{\pgfqpoint{4.150315in}{1.411133in}}%
\pgfpathlineto{\pgfqpoint{4.153767in}{1.426348in}}%
\pgfpathlineto{\pgfqpoint{4.153839in}{1.432368in}}%
\pgfpathlineto{\pgfqpoint{4.155493in}{1.439559in}}%
\pgfpathlineto{\pgfqpoint{4.156644in}{1.447869in}}%
\pgfpathlineto{\pgfqpoint{4.160671in}{1.486474in}}%
\pgfpathlineto{\pgfqpoint{4.161822in}{1.494029in}}%
\pgfpathlineto{\pgfqpoint{4.181383in}{1.613497in}}%
\pgfpathlineto{\pgfqpoint{4.181455in}{1.612816in}}%
\pgfpathlineto{\pgfqpoint{4.182534in}{1.610157in}}%
\pgfpathlineto{\pgfqpoint{4.185986in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{1.590191in}}%
\pgfpathlineto{\pgfqpoint{4.187712in}{1.585102in}}%
\pgfpathlineto{\pgfqpoint{4.198068in}{1.545873in}}%
\pgfpathlineto{\pgfqpoint{4.199794in}{1.547616in}}%
\pgfpathlineto{\pgfqpoint{4.200441in}{1.546719in}}%
\pgfpathlineto{\pgfqpoint{4.202096in}{1.547707in}}%
\pgfpathlineto{\pgfqpoint{4.203246in}{1.553056in}}%
\pgfpathlineto{\pgfqpoint{4.208424in}{1.576646in}}%
\pgfpathlineto{\pgfqpoint{4.209000in}{1.582390in}}%
\pgfpathlineto{\pgfqpoint{4.210150in}{1.585445in}}%
\pgfpathlineto{\pgfqpoint{4.210726in}{1.584551in}}%
\pgfpathlineto{\pgfqpoint{4.211876in}{1.581663in}}%
\pgfpathlineto{\pgfqpoint{4.215328in}{1.561958in}}%
\pgfpathlineto{\pgfqpoint{4.215904in}{1.554641in}}%
\pgfpathlineto{\pgfqpoint{4.217055in}{1.548709in}}%
\pgfpathlineto{\pgfqpoint{4.217702in}{1.541782in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.535228in}}%
\pgfpathlineto{\pgfqpoint{4.222808in}{1.523567in}}%
\pgfpathlineto{\pgfqpoint{4.223959in}{1.521356in}}%
\pgfpathlineto{\pgfqpoint{4.223959in}{1.520422in}}%
\pgfpathlineto{\pgfqpoint{4.227411in}{1.518134in}}%
\pgfpathlineto{\pgfqpoint{4.227411in}{1.517654in}}%
\pgfpathlineto{\pgfqpoint{4.229137in}{1.515843in}}%
\pgfpathlineto{\pgfqpoint{4.233164in}{1.509180in}}%
\pgfpathlineto{\pgfqpoint{4.234315in}{1.509146in}}%
\pgfpathlineto{\pgfqpoint{4.234315in}{1.509570in}}%
\pgfpathlineto{\pgfqpoint{4.234315in}{1.510511in}}%
\pgfpathlineto{\pgfqpoint{4.236041in}{1.511817in}}%
\pgfpathlineto{\pgfqpoint{4.236688in}{1.519349in}}%
\pgfpathlineto{\pgfqpoint{4.237767in}{1.524373in}}%
\pgfpathlineto{\pgfqpoint{4.237767in}{1.528160in}}%
\pgfpathlineto{\pgfqpoint{4.239493in}{1.533128in}}%
\pgfpathlineto{\pgfqpoint{4.240068in}{1.537566in}}%
\pgfpathlineto{\pgfqpoint{4.241219in}{1.538504in}}%
\pgfpathlineto{\pgfqpoint{4.241219in}{1.538391in}}%
\pgfpathlineto{\pgfqpoint{4.241219in}{1.536924in}}%
\pgfpathlineto{\pgfqpoint{4.242945in}{1.534222in}}%
\pgfpathlineto{\pgfqpoint{4.243592in}{1.523164in}}%
\pgfpathlineto{\pgfqpoint{4.244671in}{1.515147in}}%
\pgfpathlineto{\pgfqpoint{4.244671in}{1.511508in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{1.508338in}}%
\pgfpathlineto{\pgfqpoint{4.247044in}{1.499326in}}%
\pgfpathlineto{\pgfqpoint{4.248123in}{1.495103in}}%
\pgfpathlineto{\pgfqpoint{4.249849in}{1.496134in}}%
\pgfpathlineto{\pgfqpoint{4.250496in}{1.502444in}}%
\pgfpathlineto{\pgfqpoint{4.251575in}{1.505604in}}%
\pgfpathlineto{\pgfqpoint{4.251575in}{1.512473in}}%
\pgfpathlineto{\pgfqpoint{4.253301in}{1.516036in}}%
\pgfpathlineto{\pgfqpoint{4.253301in}{1.524629in}}%
\pgfpathlineto{\pgfqpoint{4.255027in}{1.534449in}}%
\pgfpathlineto{\pgfqpoint{4.255027in}{1.544644in}}%
\pgfpathlineto{\pgfqpoint{4.256753in}{1.549798in}}%
\pgfpathlineto{\pgfqpoint{4.256753in}{1.559537in}}%
\pgfpathlineto{\pgfqpoint{4.258479in}{1.569220in}}%
\pgfpathlineto{\pgfqpoint{4.258479in}{1.576414in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.580719in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.582812in}}%
\pgfpathlineto{\pgfqpoint{4.263657in}{1.587174in}}%
\pgfpathlineto{\pgfqpoint{4.263657in}{1.585798in}}%
\pgfpathlineto{\pgfqpoint{4.265383in}{1.584136in}}%
\pgfpathlineto{\pgfqpoint{4.265383in}{1.579500in}}%
\pgfpathlineto{\pgfqpoint{4.267109in}{1.576618in}}%
\pgfpathlineto{\pgfqpoint{4.267757in}{1.565178in}}%
\pgfpathlineto{\pgfqpoint{4.268835in}{1.560621in}}%
\pgfpathlineto{\pgfqpoint{4.268835in}{1.548775in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{1.541568in}}%
\pgfpathlineto{\pgfqpoint{4.271137in}{1.517179in}}%
\pgfpathlineto{\pgfqpoint{4.272287in}{1.508153in}}%
\pgfpathlineto{\pgfqpoint{4.272287in}{1.489638in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.480630in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.456054in}}%
\pgfpathlineto{\pgfqpoint{4.275739in}{1.449272in}}%
\pgfpathlineto{\pgfqpoint{4.276387in}{1.432609in}}%
\pgfpathlineto{\pgfqpoint{4.277466in}{1.426066in}}%
\pgfpathlineto{\pgfqpoint{4.277466in}{1.424512in}}%
\pgfpathlineto{\pgfqpoint{4.279192in}{1.422291in}}%
\pgfpathlineto{\pgfqpoint{4.279192in}{1.422858in}}%
\pgfpathlineto{\pgfqpoint{4.280918in}{1.424737in}}%
\pgfpathlineto{\pgfqpoint{4.281565in}{1.433588in}}%
\pgfpathlineto{\pgfqpoint{4.282644in}{1.443164in}}%
\pgfpathlineto{\pgfqpoint{4.282644in}{1.448279in}}%
\pgfpathlineto{\pgfqpoint{4.284370in}{1.459750in}}%
\pgfpathlineto{\pgfqpoint{4.284945in}{1.470739in}}%
\pgfpathlineto{\pgfqpoint{4.286096in}{1.482182in}}%
\pgfpathlineto{\pgfqpoint{4.286743in}{1.491900in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.499409in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.501964in}}%
\pgfpathlineto{\pgfqpoint{4.289548in}{1.504278in}}%
\pgfpathlineto{\pgfqpoint{4.289548in}{1.505140in}}%
\pgfpathlineto{\pgfqpoint{4.290195in}{1.505068in}}%
\pgfpathlineto{\pgfqpoint{4.291274in}{1.502993in}}%
\pgfpathlineto{\pgfqpoint{4.291274in}{1.501218in}}%
\pgfpathlineto{\pgfqpoint{4.293000in}{1.495533in}}%
\pgfpathlineto{\pgfqpoint{4.294726in}{1.488321in}}%
\pgfpathlineto{\pgfqpoint{4.294726in}{1.485155in}}%
\pgfpathlineto{\pgfqpoint{4.296452in}{1.478540in}}%
\pgfpathlineto{\pgfqpoint{4.296452in}{1.471405in}}%
\pgfpathlineto{\pgfqpoint{4.298178in}{1.468197in}}%
\pgfpathlineto{\pgfqpoint{4.298178in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{4.299904in}{1.455413in}}%
\pgfpathlineto{\pgfqpoint{4.300551in}{1.445086in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.440119in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.438360in}}%
\pgfpathlineto{\pgfqpoint{4.303356in}{1.435291in}}%
\pgfpathlineto{\pgfqpoint{4.303356in}{1.434636in}}%
\pgfpathlineto{\pgfqpoint{4.305082in}{1.434697in}}%
\pgfpathlineto{\pgfqpoint{4.305082in}{1.435032in}}%
\pgfpathlineto{\pgfqpoint{4.305082in}{1.436037in}}%
\pgfpathlineto{\pgfqpoint{4.306808in}{1.438812in}}%
\pgfpathlineto{\pgfqpoint{4.306808in}{1.440460in}}%
\pgfpathlineto{\pgfqpoint{4.308534in}{1.446079in}}%
\pgfpathlineto{\pgfqpoint{4.308534in}{1.454315in}}%
\pgfpathlineto{\pgfqpoint{4.310260in}{1.459111in}}%
\pgfpathlineto{\pgfqpoint{4.310260in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{4.311986in}{1.479617in}}%
\pgfpathlineto{\pgfqpoint{4.311986in}{1.490782in}}%
\pgfpathlineto{\pgfqpoint{4.313712in}{1.502499in}}%
\pgfpathlineto{\pgfqpoint{4.314287in}{1.513425in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.518881in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.530479in}}%
\pgfpathlineto{\pgfqpoint{4.317164in}{1.541525in}}%
\pgfpathlineto{\pgfqpoint{4.317811in}{1.551351in}}%
\pgfpathlineto{\pgfqpoint{4.318890in}{1.560099in}}%
\pgfpathlineto{\pgfqpoint{4.322342in}{1.577439in}}%
\pgfpathlineto{\pgfqpoint{4.323493in}{1.578536in}}%
\pgfpathlineto{\pgfqpoint{4.325219in}{1.575861in}}%
\pgfpathlineto{\pgfqpoint{4.325794in}{1.571460in}}%
\pgfpathlineto{\pgfqpoint{4.327520in}{1.557458in}}%
\pgfpathlineto{\pgfqpoint{4.327520in}{1.549703in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{1.531931in}}%
\pgfpathlineto{\pgfqpoint{4.329894in}{1.512136in}}%
\pgfpathlineto{\pgfqpoint{4.332698in}{1.432464in}}%
\pgfpathlineto{\pgfqpoint{4.336150in}{1.318907in}}%
\pgfpathlineto{\pgfqpoint{4.336798in}{1.278739in}}%
\pgfpathlineto{\pgfqpoint{4.340178in}{1.222188in}}%
\pgfpathlineto{\pgfqpoint{4.341329in}{1.214190in}}%
\pgfpathlineto{\pgfqpoint{4.341976in}{1.215953in}}%
\pgfpathlineto{\pgfqpoint{4.344781in}{1.230828in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.253217in}}%
\pgfpathlineto{\pgfqpoint{4.348233in}{1.262085in}}%
\pgfpathlineto{\pgfqpoint{4.351685in}{1.284574in}}%
\pgfpathlineto{\pgfqpoint{4.352835in}{1.280233in}}%
\pgfpathlineto{\pgfqpoint{4.354561in}{1.266149in}}%
\pgfpathlineto{\pgfqpoint{4.355137in}{1.249853in}}%
\pgfpathlineto{\pgfqpoint{4.356287in}{1.242109in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{1.226937in}}%
\pgfpathlineto{\pgfqpoint{4.360315in}{1.184981in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.185311in}}%
\pgfpathlineto{\pgfqpoint{4.362041in}{1.190654in}}%
\pgfpathlineto{\pgfqpoint{4.363192in}{1.195851in}}%
\pgfpathlineto{\pgfqpoint{4.363767in}{1.219613in}}%
\pgfpathlineto{\pgfqpoint{4.364918in}{1.229049in}}%
\pgfpathlineto{\pgfqpoint{4.365493in}{1.248997in}}%
\pgfpathlineto{\pgfqpoint{4.366644in}{1.260164in}}%
\pgfpathlineto{\pgfqpoint{4.367219in}{1.299311in}}%
\pgfpathlineto{\pgfqpoint{4.368370in}{1.313184in}}%
\pgfpathlineto{\pgfqpoint{4.368945in}{1.339449in}}%
\pgfpathlineto{\pgfqpoint{4.372397in}{1.393391in}}%
\pgfpathlineto{\pgfqpoint{4.373548in}{1.398341in}}%
\pgfpathlineto{\pgfqpoint{4.374123in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.402378in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.401632in}}%
\pgfpathlineto{\pgfqpoint{4.377000in}{1.398915in}}%
\pgfpathlineto{\pgfqpoint{4.377000in}{1.394722in}}%
\pgfpathlineto{\pgfqpoint{4.378726in}{1.392356in}}%
\pgfpathlineto{\pgfqpoint{4.378726in}{1.385582in}}%
\pgfpathlineto{\pgfqpoint{4.380452in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{4.380452in}{1.362173in}}%
\pgfpathlineto{\pgfqpoint{4.382178in}{1.356813in}}%
\pgfpathlineto{\pgfqpoint{4.382178in}{1.335522in}}%
\pgfpathlineto{\pgfqpoint{4.383904in}{1.328914in}}%
\pgfpathlineto{\pgfqpoint{4.383904in}{1.306151in}}%
\pgfpathlineto{\pgfqpoint{4.385630in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{4.385630in}{1.286261in}}%
\pgfpathlineto{\pgfqpoint{4.387356in}{1.279750in}}%
\pgfpathlineto{\pgfqpoint{4.387356in}{1.266316in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.263151in}}%
\pgfpathlineto{\pgfqpoint{4.389154in}{1.256048in}}%
\pgfpathlineto{\pgfqpoint{4.390808in}{1.250838in}}%
\pgfpathlineto{\pgfqpoint{4.390808in}{1.244304in}}%
\pgfpathlineto{\pgfqpoint{4.392534in}{1.239573in}}%
\pgfpathlineto{\pgfqpoint{4.392534in}{1.223874in}}%
\pgfpathlineto{\pgfqpoint{4.394260in}{1.217076in}}%
\pgfpathlineto{\pgfqpoint{4.394332in}{1.191142in}}%
\pgfpathlineto{\pgfqpoint{4.395986in}{1.180582in}}%
\pgfpathlineto{\pgfqpoint{4.395986in}{1.160352in}}%
\pgfpathlineto{\pgfqpoint{4.397712in}{1.148827in}}%
\pgfpathlineto{\pgfqpoint{4.397712in}{1.114112in}}%
\pgfpathlineto{\pgfqpoint{4.399438in}{1.092543in}}%
\pgfpathlineto{\pgfqpoint{4.400085in}{1.055031in}}%
\pgfpathlineto{\pgfqpoint{4.401164in}{1.041788in}}%
\pgfpathlineto{\pgfqpoint{4.401164in}{1.032998in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.028537in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.029460in}}%
\pgfpathlineto{\pgfqpoint{4.404616in}{1.031740in}}%
\pgfpathlineto{\pgfqpoint{4.404616in}{1.039907in}}%
\pgfpathlineto{\pgfqpoint{4.406342in}{1.045864in}}%
\pgfpathlineto{\pgfqpoint{4.406414in}{1.080967in}}%
\pgfpathlineto{\pgfqpoint{4.408068in}{1.091962in}}%
\pgfpathlineto{\pgfqpoint{4.408068in}{1.115786in}}%
\pgfpathlineto{\pgfqpoint{4.409794in}{1.141272in}}%
\pgfpathlineto{\pgfqpoint{4.409794in}{1.167714in}}%
\pgfpathlineto{\pgfqpoint{4.411520in}{1.199293in}}%
\pgfpathlineto{\pgfqpoint{4.411592in}{1.232077in}}%
\pgfpathlineto{\pgfqpoint{4.413246in}{1.249260in}}%
\pgfpathlineto{\pgfqpoint{4.413822in}{1.300708in}}%
\pgfpathlineto{\pgfqpoint{4.414972in}{1.317562in}}%
\pgfpathlineto{\pgfqpoint{4.415044in}{1.350468in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{1.365774in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{1.393536in}}%
\pgfpathlineto{\pgfqpoint{4.418424in}{1.405707in}}%
\pgfpathlineto{\pgfqpoint{4.418496in}{1.437364in}}%
\pgfpathlineto{\pgfqpoint{4.420151in}{1.445514in}}%
\pgfpathlineto{\pgfqpoint{4.420222in}{1.463490in}}%
\pgfpathlineto{\pgfqpoint{4.421877in}{1.469661in}}%
\pgfpathlineto{\pgfqpoint{4.421948in}{1.470755in}}%
\pgfpathlineto{\pgfqpoint{4.423603in}{1.474979in}}%
\pgfpathlineto{\pgfqpoint{4.423603in}{1.476142in}}%
\pgfpathlineto{\pgfqpoint{4.425329in}{1.478105in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.480555in}}%
\pgfpathlineto{\pgfqpoint{4.428781in}{1.478912in}}%
\pgfpathlineto{\pgfqpoint{4.428853in}{1.480040in}}%
\pgfpathlineto{\pgfqpoint{4.432233in}{1.482765in}}%
\pgfpathlineto{\pgfqpoint{4.432808in}{1.485594in}}%
\pgfpathlineto{\pgfqpoint{4.433959in}{1.486736in}}%
\pgfpathlineto{\pgfqpoint{4.434031in}{1.490528in}}%
\pgfpathlineto{\pgfqpoint{4.435685in}{1.492851in}}%
\pgfpathlineto{\pgfqpoint{4.435685in}{1.498148in}}%
\pgfpathlineto{\pgfqpoint{4.437411in}{1.500330in}}%
\pgfpathlineto{\pgfqpoint{4.437986in}{1.501895in}}%
\pgfpathlineto{\pgfqpoint{4.440288in}{1.502932in}}%
\pgfpathlineto{\pgfqpoint{4.440863in}{1.504195in}}%
\pgfpathlineto{\pgfqpoint{4.440935in}{1.505115in}}%
\pgfpathlineto{\pgfqpoint{4.442589in}{1.506624in}}%
\pgfpathlineto{\pgfqpoint{4.442589in}{1.507846in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{1.509846in}}%
\pgfpathlineto{\pgfqpoint{4.444387in}{1.511959in}}%
\pgfpathlineto{\pgfqpoint{4.446041in}{1.514741in}}%
\pgfpathlineto{\pgfqpoint{4.446041in}{1.515371in}}%
\pgfpathlineto{\pgfqpoint{4.447767in}{1.515960in}}%
\pgfpathlineto{\pgfqpoint{4.447767in}{1.515080in}}%
\pgfpathlineto{\pgfqpoint{4.447839in}{1.513768in}}%
\pgfpathlineto{\pgfqpoint{4.449493in}{1.511357in}}%
\pgfpathlineto{\pgfqpoint{4.449493in}{1.505492in}}%
\pgfpathlineto{\pgfqpoint{4.451219in}{1.498587in}}%
\pgfpathlineto{\pgfqpoint{4.451291in}{1.490771in}}%
\pgfpathlineto{\pgfqpoint{4.452945in}{1.486393in}}%
\pgfpathlineto{\pgfqpoint{4.452945in}{1.476967in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.467984in}}%
\pgfpathlineto{\pgfqpoint{4.454743in}{1.458113in}}%
\pgfpathlineto{\pgfqpoint{4.456397in}{1.453613in}}%
\pgfpathlineto{\pgfqpoint{4.456469in}{1.437447in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.431453in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.418481in}}%
\pgfpathlineto{\pgfqpoint{4.459849in}{1.405874in}}%
\pgfpathlineto{\pgfqpoint{4.459921in}{1.393508in}}%
\pgfpathlineto{\pgfqpoint{4.461575in}{1.387270in}}%
\pgfpathlineto{\pgfqpoint{4.461575in}{1.376005in}}%
\pgfpathlineto{\pgfqpoint{4.463301in}{1.364559in}}%
\pgfpathlineto{\pgfqpoint{4.463301in}{1.355444in}}%
\pgfpathlineto{\pgfqpoint{4.465027in}{1.346942in}}%
\pgfpathlineto{\pgfqpoint{4.465099in}{1.345110in}}%
\pgfpathlineto{\pgfqpoint{4.466753in}{1.342497in}}%
\pgfpathlineto{\pgfqpoint{4.466753in}{1.341670in}}%
\pgfpathlineto{\pgfqpoint{4.468479in}{1.342097in}}%
\pgfpathlineto{\pgfqpoint{4.468551in}{1.345180in}}%
\pgfpathlineto{\pgfqpoint{4.470205in}{1.347756in}}%
\pgfpathlineto{\pgfqpoint{4.470853in}{1.359524in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.364006in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.374060in}}%
\pgfpathlineto{\pgfqpoint{4.473657in}{1.384116in}}%
\pgfpathlineto{\pgfqpoint{4.473657in}{1.389146in}}%
\pgfpathlineto{\pgfqpoint{4.475383in}{1.398981in}}%
\pgfpathlineto{\pgfqpoint{4.475455in}{1.408095in}}%
\pgfpathlineto{\pgfqpoint{4.477109in}{1.414729in}}%
\pgfpathlineto{\pgfqpoint{4.477109in}{1.416423in}}%
\pgfpathlineto{\pgfqpoint{4.478835in}{1.418040in}}%
\pgfpathlineto{\pgfqpoint{4.478907in}{1.416770in}}%
\pgfpathlineto{\pgfqpoint{4.480562in}{1.412276in}}%
\pgfpathlineto{\pgfqpoint{4.480562in}{1.409873in}}%
\pgfpathlineto{\pgfqpoint{4.482288in}{1.402813in}}%
\pgfpathlineto{\pgfqpoint{4.482359in}{1.394754in}}%
\pgfpathlineto{\pgfqpoint{4.484014in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{4.484014in}{1.381556in}}%
\pgfpathlineto{\pgfqpoint{4.485164in}{1.378172in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.368934in}}%
\pgfpathlineto{\pgfqpoint{4.487466in}{1.368155in}}%
\pgfpathlineto{\pgfqpoint{4.488616in}{1.368634in}}%
\pgfpathlineto{\pgfqpoint{4.489192in}{1.373066in}}%
\pgfpathlineto{\pgfqpoint{4.490918in}{1.378886in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{1.385402in}}%
\pgfpathlineto{\pgfqpoint{4.492644in}{1.392856in}}%
\pgfpathlineto{\pgfqpoint{4.492644in}{1.395759in}}%
\pgfpathlineto{\pgfqpoint{4.494370in}{1.400639in}}%
\pgfpathlineto{\pgfqpoint{4.494370in}{1.402552in}}%
\pgfpathlineto{\pgfqpoint{4.496096in}{1.407348in}}%
\pgfpathlineto{\pgfqpoint{4.496096in}{1.408386in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.411495in}}%
\pgfpathlineto{\pgfqpoint{4.501274in}{1.410636in}}%
\pgfpathlineto{\pgfqpoint{4.501346in}{1.407438in}}%
\pgfpathlineto{\pgfqpoint{4.503000in}{1.402841in}}%
\pgfpathlineto{\pgfqpoint{4.503000in}{1.400338in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.397512in}}%
\pgfpathlineto{\pgfqpoint{4.504798in}{1.386641in}}%
\pgfpathlineto{\pgfqpoint{4.506452in}{1.380152in}}%
\pgfpathlineto{\pgfqpoint{4.506452in}{1.377061in}}%
\pgfpathlineto{\pgfqpoint{4.508178in}{1.370037in}}%
\pgfpathlineto{\pgfqpoint{4.508178in}{1.364095in}}%
\pgfpathlineto{\pgfqpoint{4.509904in}{1.359570in}}%
\pgfpathlineto{\pgfqpoint{4.509904in}{1.356756in}}%
\pgfpathlineto{\pgfqpoint{4.511630in}{1.352578in}}%
\pgfpathlineto{\pgfqpoint{4.511630in}{1.349788in}}%
\pgfpathlineto{\pgfqpoint{4.514003in}{1.349360in}}%
\pgfpathlineto{\pgfqpoint{4.516233in}{1.358328in}}%
\pgfpathlineto{\pgfqpoint{4.518534in}{1.377856in}}%
\pgfpathlineto{\pgfqpoint{4.519685in}{1.387224in}}%
\pgfpathlineto{\pgfqpoint{4.521986in}{1.400459in}}%
\pgfpathlineto{\pgfqpoint{4.521986in}{1.400024in}}%
\pgfpathlineto{\pgfqpoint{4.523137in}{1.398846in}}%
\pgfpathlineto{\pgfqpoint{4.524863in}{1.387809in}}%
\pgfpathlineto{\pgfqpoint{4.525510in}{1.368841in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.351174in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.342636in}}%
\pgfpathlineto{\pgfqpoint{4.528315in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{4.528962in}{1.312646in}}%
\pgfpathlineto{\pgfqpoint{4.530616in}{1.300234in}}%
\pgfpathlineto{\pgfqpoint{4.530616in}{1.294776in}}%
\pgfpathlineto{\pgfqpoint{4.532342in}{1.285289in}}%
\pgfpathlineto{\pgfqpoint{4.532342in}{1.282643in}}%
\pgfpathlineto{\pgfqpoint{4.535219in}{1.279508in}}%
\pgfpathlineto{\pgfqpoint{4.535219in}{1.280214in}}%
\pgfpathlineto{\pgfqpoint{4.536945in}{1.286712in}}%
\pgfpathlineto{\pgfqpoint{4.537520in}{1.295837in}}%
\pgfpathlineto{\pgfqpoint{4.538671in}{1.301446in}}%
\pgfpathlineto{\pgfqpoint{4.539318in}{1.320851in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.336689in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.344618in}}%
\pgfpathlineto{\pgfqpoint{4.542123in}{1.353020in}}%
\pgfpathlineto{\pgfqpoint{4.542699in}{1.369940in}}%
\pgfpathlineto{\pgfqpoint{4.546151in}{1.423479in}}%
\pgfpathlineto{\pgfqpoint{4.546151in}{1.431793in}}%
\pgfpathlineto{\pgfqpoint{4.547301in}{1.447573in}}%
\pgfpathlineto{\pgfqpoint{4.551329in}{1.489134in}}%
\pgfpathlineto{\pgfqpoint{4.552479in}{1.489982in}}%
\pgfpathlineto{\pgfqpoint{4.552479in}{1.489900in}}%
\pgfpathlineto{\pgfqpoint{4.555428in}{1.483564in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.472813in}}%
\pgfpathlineto{\pgfqpoint{4.561109in}{1.475231in}}%
\pgfpathlineto{\pgfqpoint{4.561685in}{1.478730in}}%
\pgfpathlineto{\pgfqpoint{4.562836in}{1.481390in}}%
\pgfpathlineto{\pgfqpoint{4.563411in}{1.489245in}}%
\pgfpathlineto{\pgfqpoint{4.566288in}{1.514457in}}%
\pgfpathlineto{\pgfqpoint{4.566863in}{1.524949in}}%
\pgfpathlineto{\pgfqpoint{4.569740in}{1.550946in}}%
\pgfpathlineto{\pgfqpoint{4.570315in}{1.561126in}}%
\pgfpathlineto{\pgfqpoint{4.571466in}{1.569573in}}%
\pgfpathlineto{\pgfqpoint{4.575493in}{1.590357in}}%
\pgfpathlineto{\pgfqpoint{4.577219in}{1.590523in}}%
\pgfpathlineto{\pgfqpoint{4.581822in}{1.589286in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.586672in}}%
\pgfpathlineto{\pgfqpoint{4.583548in}{1.582100in}}%
\pgfpathlineto{\pgfqpoint{4.590452in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{4.590452in}{1.558755in}}%
\pgfpathlineto{\pgfqpoint{4.592178in}{1.555465in}}%
\pgfpathlineto{\pgfqpoint{4.592753in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{4.593904in}{1.548923in}}%
\pgfpathlineto{\pgfqpoint{4.593904in}{1.542447in}}%
\pgfpathlineto{\pgfqpoint{4.595630in}{1.535422in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.528827in}}%
\pgfpathlineto{\pgfqpoint{4.597356in}{1.521505in}}%
\pgfpathlineto{\pgfqpoint{4.602534in}{1.497371in}}%
\pgfpathlineto{\pgfqpoint{4.604836in}{1.496375in}}%
\pgfpathlineto{\pgfqpoint{4.605986in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{4.605986in}{1.500343in}}%
\pgfpathlineto{\pgfqpoint{4.609438in}{1.501845in}}%
\pgfpathlineto{\pgfqpoint{4.612890in}{1.500010in}}%
\pgfpathlineto{\pgfqpoint{4.619291in}{1.479951in}}%
\pgfpathlineto{\pgfqpoint{4.620370in}{1.480174in}}%
\pgfpathlineto{\pgfqpoint{4.621520in}{1.481058in}}%
\pgfpathlineto{\pgfqpoint{4.621520in}{1.482557in}}%
\pgfpathlineto{\pgfqpoint{4.626699in}{1.487610in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{1.492320in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{1.492895in}}%
\pgfpathlineto{\pgfqpoint{4.629575in}{1.494076in}}%
\pgfpathlineto{\pgfqpoint{4.630151in}{1.496971in}}%
\pgfpathlineto{\pgfqpoint{4.630151in}{1.509514in}}%
\pgfpathlineto{\pgfqpoint{4.631877in}{1.521924in}}%
\pgfpathlineto{\pgfqpoint{4.631877in}{1.527955in}}%
\pgfpathlineto{\pgfqpoint{4.633603in}{1.536583in}}%
\pgfpathlineto{\pgfqpoint{4.634753in}{1.536157in}}%
\pgfpathlineto{\pgfqpoint{4.636479in}{1.524589in}}%
\pgfpathlineto{\pgfqpoint{4.638781in}{1.485511in}}%
\pgfpathlineto{\pgfqpoint{4.638781in}{1.471430in}}%
\pgfpathlineto{\pgfqpoint{4.640507in}{1.439887in}}%
\pgfpathlineto{\pgfqpoint{4.640507in}{1.422455in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{1.388378in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{1.369506in}}%
\pgfpathlineto{\pgfqpoint{4.643959in}{1.330079in}}%
\pgfpathlineto{\pgfqpoint{4.643959in}{1.309262in}}%
\pgfpathlineto{\pgfqpoint{4.645110in}{1.287629in}}%
\pgfpathlineto{\pgfqpoint{4.646260in}{1.216942in}}%
\pgfpathlineto{\pgfqpoint{4.654315in}{0.900316in}}%
\pgfpathlineto{\pgfqpoint{4.657192in}{0.884283in}}%
\pgfpathlineto{\pgfqpoint{4.657264in}{0.885356in}}%
\pgfpathlineto{\pgfqpoint{4.658918in}{0.902712in}}%
\pgfpathlineto{\pgfqpoint{4.661219in}{0.953484in}}%
\pgfpathlineto{\pgfqpoint{4.661219in}{0.970458in}}%
\pgfpathlineto{\pgfqpoint{4.662370in}{0.989369in}}%
\pgfpathlineto{\pgfqpoint{4.662945in}{1.054893in}}%
\pgfpathlineto{\pgfqpoint{4.664671in}{1.105603in}}%
\pgfpathlineto{\pgfqpoint{4.664671in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{4.665894in}{1.184150in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.334728in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{1.513769in}}%
\pgfpathlineto{\pgfqpoint{4.678479in}{1.540576in}}%
\pgfpathlineto{\pgfqpoint{4.678479in}{1.550825in}}%
\pgfpathlineto{\pgfqpoint{4.680781in}{1.567964in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{1.565228in}}%
\pgfpathlineto{\pgfqpoint{4.683082in}{1.561272in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{1.539339in}}%
\pgfpathlineto{\pgfqpoint{4.685384in}{1.520309in}}%
\pgfpathlineto{\pgfqpoint{4.685384in}{1.510932in}}%
\pgfpathlineto{\pgfqpoint{4.688836in}{1.483140in}}%
\pgfpathlineto{\pgfqpoint{4.688836in}{1.477054in}}%
\pgfpathlineto{\pgfqpoint{4.690562in}{1.468083in}}%
\pgfpathlineto{\pgfqpoint{4.690562in}{1.464802in}}%
\pgfpathlineto{\pgfqpoint{4.695164in}{1.453436in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.434174in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.427241in}}%
\pgfpathlineto{\pgfqpoint{4.699192in}{1.412707in}}%
\pgfpathlineto{\pgfqpoint{4.699192in}{1.404821in}}%
\pgfpathlineto{\pgfqpoint{4.700918in}{1.389389in}}%
\pgfpathlineto{\pgfqpoint{4.700918in}{1.382316in}}%
\pgfpathlineto{\pgfqpoint{4.703219in}{1.363533in}}%
\pgfpathlineto{\pgfqpoint{4.707822in}{1.330606in}}%
\pgfpathlineto{\pgfqpoint{4.708973in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{4.710123in}{1.338571in}}%
\pgfpathlineto{\pgfqpoint{4.715301in}{1.377513in}}%
\pgfpathlineto{\pgfqpoint{4.717027in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{4.718178in}{1.374523in}}%
\pgfpathlineto{\pgfqpoint{4.721127in}{1.362889in}}%
\pgfpathlineto{\pgfqpoint{4.722205in}{1.361525in}}%
\pgfpathlineto{\pgfqpoint{4.723356in}{1.364145in}}%
\pgfpathlineto{\pgfqpoint{4.731986in}{1.384505in}}%
\pgfpathlineto{\pgfqpoint{4.731986in}{1.386342in}}%
\pgfpathlineto{\pgfqpoint{4.733712in}{1.390184in}}%
\pgfpathlineto{\pgfqpoint{4.733712in}{1.392170in}}%
\pgfpathlineto{\pgfqpoint{4.738315in}{1.402268in}}%
\pgfpathlineto{\pgfqpoint{4.740616in}{1.407829in}}%
\pgfpathlineto{\pgfqpoint{4.746370in}{1.414822in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.413983in}}%
\pgfpathlineto{\pgfqpoint{4.749822in}{1.411214in}}%
\pgfpathlineto{\pgfqpoint{4.751548in}{1.406072in}}%
\pgfpathlineto{\pgfqpoint{4.753274in}{1.398065in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{1.386644in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{1.386644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.243137,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467546in}{1.726232in}}%
\pgfpathlineto{\pgfqpoint{0.468121in}{1.728597in}}%
\pgfpathlineto{\pgfqpoint{0.469272in}{1.728378in}}%
\pgfpathlineto{\pgfqpoint{0.469272in}{1.729479in}}%
\pgfpathlineto{\pgfqpoint{0.469272in}{1.732299in}}%
\pgfpathlineto{\pgfqpoint{0.470998in}{1.733616in}}%
\pgfpathlineto{\pgfqpoint{0.470998in}{1.740357in}}%
\pgfpathlineto{\pgfqpoint{0.472724in}{1.741343in}}%
\pgfpathlineto{\pgfqpoint{0.472724in}{1.742318in}}%
\pgfpathlineto{\pgfqpoint{0.472724in}{1.741956in}}%
\pgfpathlineto{\pgfqpoint{0.474450in}{1.743132in}}%
\pgfpathlineto{\pgfqpoint{0.474450in}{1.743864in}}%
\pgfpathlineto{\pgfqpoint{0.474450in}{1.742980in}}%
\pgfpathlineto{\pgfqpoint{0.476176in}{1.743786in}}%
\pgfpathlineto{\pgfqpoint{0.476176in}{1.747508in}}%
\pgfpathlineto{\pgfqpoint{0.477902in}{1.749611in}}%
\pgfpathlineto{\pgfqpoint{0.477902in}{1.761326in}}%
\pgfpathlineto{\pgfqpoint{0.479628in}{1.763050in}}%
\pgfpathlineto{\pgfqpoint{0.479628in}{1.780824in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{1.785158in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{1.804006in}}%
\pgfpathlineto{\pgfqpoint{0.483080in}{1.809211in}}%
\pgfpathlineto{\pgfqpoint{0.483655in}{1.834832in}}%
\pgfpathlineto{\pgfqpoint{0.484806in}{1.840950in}}%
\pgfpathlineto{\pgfqpoint{0.485381in}{1.863881in}}%
\pgfpathlineto{\pgfqpoint{0.486532in}{1.869490in}}%
\pgfpathlineto{\pgfqpoint{0.487107in}{1.893078in}}%
\pgfpathlineto{\pgfqpoint{0.488258in}{1.898840in}}%
\pgfpathlineto{\pgfqpoint{0.488905in}{1.918988in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{1.923295in}}%
\pgfpathlineto{\pgfqpoint{0.490631in}{1.938516in}}%
\pgfpathlineto{\pgfqpoint{0.491710in}{1.944996in}}%
\pgfpathlineto{\pgfqpoint{0.492357in}{1.954187in}}%
\pgfpathlineto{\pgfqpoint{0.493436in}{1.956539in}}%
\pgfpathlineto{\pgfqpoint{0.494083in}{1.964060in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{1.965542in}}%
\pgfpathlineto{\pgfqpoint{0.495809in}{1.969070in}}%
\pgfpathlineto{\pgfqpoint{0.496888in}{1.968032in}}%
\pgfpathlineto{\pgfqpoint{0.497535in}{1.964581in}}%
\pgfpathlineto{\pgfqpoint{0.498614in}{1.962668in}}%
\pgfpathlineto{\pgfqpoint{0.499262in}{1.949659in}}%
\pgfpathlineto{\pgfqpoint{0.500340in}{1.945114in}}%
\pgfpathlineto{\pgfqpoint{0.500988in}{1.923311in}}%
\pgfpathlineto{\pgfqpoint{0.502066in}{1.917221in}}%
\pgfpathlineto{\pgfqpoint{0.502714in}{1.893058in}}%
\pgfpathlineto{\pgfqpoint{0.503792in}{1.881931in}}%
\pgfpathlineto{\pgfqpoint{0.503864in}{1.863910in}}%
\pgfpathlineto{\pgfqpoint{0.505518in}{1.857880in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.837298in}}%
\pgfpathlineto{\pgfqpoint{0.507244in}{1.833223in}}%
\pgfpathlineto{\pgfqpoint{0.507316in}{1.822215in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{1.819499in}}%
\pgfpathlineto{\pgfqpoint{0.509546in}{1.812244in}}%
\pgfpathlineto{\pgfqpoint{0.510696in}{1.810309in}}%
\pgfpathlineto{\pgfqpoint{0.511272in}{1.806762in}}%
\pgfpathlineto{\pgfqpoint{0.516450in}{1.805964in}}%
\pgfpathlineto{\pgfqpoint{0.517025in}{1.806756in}}%
\pgfpathlineto{\pgfqpoint{0.517601in}{1.808262in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{1.812177in}}%
\pgfpathlineto{\pgfqpoint{0.519327in}{1.815223in}}%
\pgfpathlineto{\pgfqpoint{0.519902in}{1.820299in}}%
\pgfpathlineto{\pgfqpoint{0.521053in}{1.823643in}}%
\pgfpathlineto{\pgfqpoint{0.521628in}{1.829982in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.832038in}}%
\pgfpathlineto{\pgfqpoint{0.523354in}{1.834392in}}%
\pgfpathlineto{\pgfqpoint{0.526806in}{1.835861in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{1.836092in}}%
\pgfpathlineto{\pgfqpoint{0.529683in}{1.837025in}}%
\pgfpathlineto{\pgfqpoint{0.530258in}{1.839868in}}%
\pgfpathlineto{\pgfqpoint{0.531409in}{1.841416in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{1.844161in}}%
\pgfpathlineto{\pgfqpoint{0.533135in}{1.846380in}}%
\pgfpathlineto{\pgfqpoint{0.533710in}{1.848751in}}%
\pgfpathlineto{\pgfqpoint{0.534861in}{1.850453in}}%
\pgfpathlineto{\pgfqpoint{0.535436in}{1.854155in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.855790in}}%
\pgfpathlineto{\pgfqpoint{0.537162in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{0.538313in}{1.864969in}}%
\pgfpathlineto{\pgfqpoint{0.538888in}{1.873064in}}%
\pgfpathlineto{\pgfqpoint{0.540039in}{1.875085in}}%
\pgfpathlineto{\pgfqpoint{0.540614in}{1.882705in}}%
\pgfpathlineto{\pgfqpoint{0.541765in}{1.884500in}}%
\pgfpathlineto{\pgfqpoint{0.542340in}{1.893322in}}%
\pgfpathlineto{\pgfqpoint{0.543491in}{1.895588in}}%
\pgfpathlineto{\pgfqpoint{0.544066in}{1.906187in}}%
\pgfpathlineto{\pgfqpoint{0.545217in}{1.909467in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.922920in}}%
\pgfpathlineto{\pgfqpoint{0.546943in}{1.929327in}}%
\pgfpathlineto{\pgfqpoint{0.547518in}{1.940350in}}%
\pgfpathlineto{\pgfqpoint{0.548669in}{1.947105in}}%
\pgfpathlineto{\pgfqpoint{0.549244in}{1.964157in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.974018in}}%
\pgfpathlineto{\pgfqpoint{0.550970in}{1.986928in}}%
\pgfpathlineto{\pgfqpoint{0.552121in}{1.992973in}}%
\pgfpathlineto{\pgfqpoint{0.552696in}{2.009834in}}%
\pgfpathlineto{\pgfqpoint{0.553847in}{2.018068in}}%
\pgfpathlineto{\pgfqpoint{0.554423in}{2.041830in}}%
\pgfpathlineto{\pgfqpoint{0.555573in}{2.044852in}}%
\pgfpathlineto{\pgfqpoint{0.556149in}{2.072562in}}%
\pgfpathlineto{\pgfqpoint{0.557299in}{2.081531in}}%
\pgfpathlineto{\pgfqpoint{0.557875in}{2.105857in}}%
\pgfpathlineto{\pgfqpoint{0.559025in}{2.116615in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{2.139297in}}%
\pgfpathlineto{\pgfqpoint{0.560751in}{2.147803in}}%
\pgfpathlineto{\pgfqpoint{0.561327in}{2.164460in}}%
\pgfpathlineto{\pgfqpoint{0.562477in}{2.172555in}}%
\pgfpathlineto{\pgfqpoint{0.563053in}{2.184406in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{2.187233in}}%
\pgfpathlineto{\pgfqpoint{0.564779in}{2.191840in}}%
\pgfpathlineto{\pgfqpoint{0.565929in}{2.191909in}}%
\pgfpathlineto{\pgfqpoint{0.566001in}{2.191145in}}%
\pgfpathlineto{\pgfqpoint{0.566505in}{2.189752in}}%
\pgfpathlineto{\pgfqpoint{0.566505in}{2.188628in}}%
\pgfpathlineto{\pgfqpoint{0.567655in}{2.186848in}}%
\pgfpathlineto{\pgfqpoint{0.568231in}{2.182017in}}%
\pgfpathlineto{\pgfqpoint{0.569381in}{2.179684in}}%
\pgfpathlineto{\pgfqpoint{0.569957in}{2.171442in}}%
\pgfpathlineto{\pgfqpoint{0.571107in}{2.165998in}}%
\pgfpathlineto{\pgfqpoint{0.572258in}{2.160111in}}%
\pgfpathlineto{\pgfqpoint{0.572905in}{2.158148in}}%
\pgfpathlineto{\pgfqpoint{0.573984in}{2.155947in}}%
\pgfpathlineto{\pgfqpoint{0.575135in}{2.154194in}}%
\pgfpathlineto{\pgfqpoint{0.575710in}{2.153118in}}%
\pgfpathlineto{\pgfqpoint{0.578083in}{2.151328in}}%
\pgfpathlineto{\pgfqpoint{0.579738in}{2.148801in}}%
\pgfpathlineto{\pgfqpoint{0.580313in}{2.145356in}}%
\pgfpathlineto{\pgfqpoint{0.582039in}{2.143117in}}%
\pgfpathlineto{\pgfqpoint{0.582039in}{2.142698in}}%
\pgfpathlineto{\pgfqpoint{0.583262in}{2.141383in}}%
\pgfpathlineto{\pgfqpoint{0.583765in}{2.140446in}}%
\pgfpathlineto{\pgfqpoint{0.588368in}{2.139267in}}%
\pgfpathlineto{\pgfqpoint{0.588943in}{2.136442in}}%
\pgfpathlineto{\pgfqpoint{0.590669in}{2.133974in}}%
\pgfpathlineto{\pgfqpoint{0.591244in}{2.131910in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{2.130342in}}%
\pgfpathlineto{\pgfqpoint{0.592970in}{2.126897in}}%
\pgfpathlineto{\pgfqpoint{0.593618in}{2.125106in}}%
\pgfpathlineto{\pgfqpoint{0.595847in}{2.121809in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{2.122331in}}%
\pgfpathlineto{\pgfqpoint{0.598724in}{2.123616in}}%
\pgfpathlineto{\pgfqpoint{0.599299in}{2.124323in}}%
\pgfpathlineto{\pgfqpoint{0.602176in}{2.125576in}}%
\pgfpathlineto{\pgfqpoint{0.602248in}{2.124571in}}%
\pgfpathlineto{\pgfqpoint{0.602751in}{2.122580in}}%
\pgfpathlineto{\pgfqpoint{0.602751in}{2.120991in}}%
\pgfpathlineto{\pgfqpoint{0.603902in}{2.119395in}}%
\pgfpathlineto{\pgfqpoint{0.604477in}{2.113152in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{2.111382in}}%
\pgfpathlineto{\pgfqpoint{0.606203in}{2.103534in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{2.101303in}}%
\pgfpathlineto{\pgfqpoint{0.607929in}{2.090138in}}%
\pgfpathlineto{\pgfqpoint{0.609080in}{2.085139in}}%
\pgfpathlineto{\pgfqpoint{0.609655in}{2.071279in}}%
\pgfpathlineto{\pgfqpoint{0.610806in}{2.064216in}}%
\pgfpathlineto{\pgfqpoint{0.611381in}{2.047032in}}%
\pgfpathlineto{\pgfqpoint{0.612532in}{2.039922in}}%
\pgfpathlineto{\pgfqpoint{0.613107in}{2.023403in}}%
\pgfpathlineto{\pgfqpoint{0.614258in}{2.014555in}}%
\pgfpathlineto{\pgfqpoint{0.616056in}{1.990555in}}%
\pgfpathlineto{\pgfqpoint{0.616560in}{1.984944in}}%
\pgfpathlineto{\pgfqpoint{0.617135in}{1.978817in}}%
\pgfpathlineto{\pgfqpoint{0.618286in}{1.973346in}}%
\pgfpathlineto{\pgfqpoint{0.618861in}{1.966740in}}%
\pgfpathlineto{\pgfqpoint{0.620012in}{1.962403in}}%
\pgfpathlineto{\pgfqpoint{0.620587in}{1.955286in}}%
\pgfpathlineto{\pgfqpoint{0.621738in}{1.951914in}}%
\pgfpathlineto{\pgfqpoint{0.622313in}{1.949081in}}%
\pgfpathlineto{\pgfqpoint{0.625190in}{1.947918in}}%
\pgfpathlineto{\pgfqpoint{0.625190in}{1.949140in}}%
\pgfpathlineto{\pgfqpoint{0.625190in}{1.949520in}}%
\pgfpathlineto{\pgfqpoint{0.626916in}{1.951055in}}%
\pgfpathlineto{\pgfqpoint{0.626916in}{1.953433in}}%
\pgfpathlineto{\pgfqpoint{0.628138in}{1.954833in}}%
\pgfpathlineto{\pgfqpoint{0.629792in}{1.957182in}}%
\pgfpathlineto{\pgfqpoint{0.635546in}{1.998443in}}%
\pgfpathlineto{\pgfqpoint{0.636121in}{2.007304in}}%
\pgfpathlineto{\pgfqpoint{0.636768in}{2.013789in}}%
\pgfpathlineto{\pgfqpoint{0.637272in}{2.028748in}}%
\pgfpathlineto{\pgfqpoint{0.638423in}{2.032825in}}%
\pgfpathlineto{\pgfqpoint{0.638998in}{2.047588in}}%
\pgfpathlineto{\pgfqpoint{0.640149in}{2.050727in}}%
\pgfpathlineto{\pgfqpoint{0.641947in}{2.066949in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{2.069926in}}%
\pgfpathlineto{\pgfqpoint{0.642594in}{2.072649in}}%
\pgfpathlineto{\pgfqpoint{0.643673in}{2.074537in}}%
\pgfpathlineto{\pgfqpoint{0.644176in}{2.076734in}}%
\pgfpathlineto{\pgfqpoint{0.644176in}{2.076863in}}%
\pgfpathlineto{\pgfqpoint{0.645902in}{2.076714in}}%
\pgfpathlineto{\pgfqpoint{0.645902in}{2.075855in}}%
\pgfpathlineto{\pgfqpoint{0.646477in}{2.075706in}}%
\pgfpathlineto{\pgfqpoint{0.649354in}{2.074365in}}%
\pgfpathlineto{\pgfqpoint{0.650073in}{2.073025in}}%
\pgfpathlineto{\pgfqpoint{0.651080in}{2.071199in}}%
\pgfpathlineto{\pgfqpoint{0.651727in}{2.065255in}}%
\pgfpathlineto{\pgfqpoint{0.652806in}{2.061915in}}%
\pgfpathlineto{\pgfqpoint{0.653381in}{2.054893in}}%
\pgfpathlineto{\pgfqpoint{0.654532in}{2.052339in}}%
\pgfpathlineto{\pgfqpoint{0.655107in}{2.044140in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{2.040321in}}%
\pgfpathlineto{\pgfqpoint{0.656834in}{2.029541in}}%
\pgfpathlineto{\pgfqpoint{0.657984in}{2.023933in}}%
\pgfpathlineto{\pgfqpoint{0.658560in}{2.018512in}}%
\pgfpathlineto{\pgfqpoint{0.659710in}{2.015496in}}%
\pgfpathlineto{\pgfqpoint{0.659710in}{2.012333in}}%
\pgfpathlineto{\pgfqpoint{0.661436in}{2.010355in}}%
\pgfpathlineto{\pgfqpoint{0.661436in}{2.008019in}}%
\pgfpathlineto{\pgfqpoint{0.663162in}{2.006834in}}%
\pgfpathlineto{\pgfqpoint{0.663162in}{2.004030in}}%
\pgfpathlineto{\pgfqpoint{0.664888in}{2.002164in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.995129in}}%
\pgfpathlineto{\pgfqpoint{0.666614in}{1.990082in}}%
\pgfpathlineto{\pgfqpoint{0.666686in}{1.983013in}}%
\pgfpathlineto{\pgfqpoint{0.668340in}{1.979819in}}%
\pgfpathlineto{\pgfqpoint{0.668484in}{1.970325in}}%
\pgfpathlineto{\pgfqpoint{0.669563in}{1.967204in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.962712in}}%
\pgfpathlineto{\pgfqpoint{0.670642in}{1.954098in}}%
\pgfpathlineto{\pgfqpoint{0.671792in}{1.948236in}}%
\pgfpathlineto{\pgfqpoint{0.672368in}{1.942305in}}%
\pgfpathlineto{\pgfqpoint{0.675244in}{1.940467in}}%
\pgfpathlineto{\pgfqpoint{0.675244in}{1.941608in}}%
\pgfpathlineto{\pgfqpoint{0.676971in}{1.943521in}}%
\pgfpathlineto{\pgfqpoint{0.677546in}{1.948729in}}%
\pgfpathlineto{\pgfqpoint{0.678697in}{1.951994in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.956519in}}%
\pgfpathlineto{\pgfqpoint{0.680423in}{1.958616in}}%
\pgfpathlineto{\pgfqpoint{0.680998in}{1.959380in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.960004in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.959343in}}%
\pgfpathlineto{\pgfqpoint{0.684522in}{1.958663in}}%
\pgfpathlineto{\pgfqpoint{0.685601in}{1.957453in}}%
\pgfpathlineto{\pgfqpoint{0.685601in}{1.956740in}}%
\pgfpathlineto{\pgfqpoint{0.686248in}{1.956770in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{1.958041in}}%
\pgfpathlineto{\pgfqpoint{0.689628in}{1.960722in}}%
\pgfpathlineto{\pgfqpoint{0.690779in}{1.962957in}}%
\pgfpathlineto{\pgfqpoint{0.691354in}{1.969650in}}%
\pgfpathlineto{\pgfqpoint{0.692505in}{1.972726in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.980036in}}%
\pgfpathlineto{\pgfqpoint{0.694231in}{1.983436in}}%
\pgfpathlineto{\pgfqpoint{0.694878in}{1.988640in}}%
\pgfpathlineto{\pgfqpoint{0.695957in}{1.991868in}}%
\pgfpathlineto{\pgfqpoint{0.696604in}{1.996730in}}%
\pgfpathlineto{\pgfqpoint{0.699409in}{1.998634in}}%
\pgfpathlineto{\pgfqpoint{0.699409in}{1.997803in}}%
\pgfpathlineto{\pgfqpoint{0.700056in}{1.997392in}}%
\pgfpathlineto{\pgfqpoint{0.702861in}{1.998518in}}%
\pgfpathlineto{\pgfqpoint{0.703508in}{1.999889in}}%
\pgfpathlineto{\pgfqpoint{0.704587in}{2.001571in}}%
\pgfpathlineto{\pgfqpoint{0.705234in}{2.004476in}}%
\pgfpathlineto{\pgfqpoint{0.706313in}{2.005840in}}%
\pgfpathlineto{\pgfqpoint{0.706960in}{2.010197in}}%
\pgfpathlineto{\pgfqpoint{0.708039in}{2.011773in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{2.015051in}}%
\pgfpathlineto{\pgfqpoint{0.709765in}{2.016596in}}%
\pgfpathlineto{\pgfqpoint{0.710412in}{2.018271in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{2.017177in}}%
\pgfpathlineto{\pgfqpoint{0.712138in}{2.016816in}}%
\pgfpathlineto{\pgfqpoint{0.713217in}{2.015247in}}%
\pgfpathlineto{\pgfqpoint{0.713864in}{2.010880in}}%
\pgfpathlineto{\pgfqpoint{0.714943in}{2.009237in}}%
\pgfpathlineto{\pgfqpoint{0.715590in}{2.006167in}}%
\pgfpathlineto{\pgfqpoint{0.718395in}{2.004028in}}%
\pgfpathlineto{\pgfqpoint{0.718395in}{2.005275in}}%
\pgfpathlineto{\pgfqpoint{0.720121in}{2.007577in}}%
\pgfpathlineto{\pgfqpoint{0.720768in}{2.016012in}}%
\pgfpathlineto{\pgfqpoint{0.721847in}{2.018369in}}%
\pgfpathlineto{\pgfqpoint{0.722495in}{2.027751in}}%
\pgfpathlineto{\pgfqpoint{0.723573in}{2.029879in}}%
\pgfpathlineto{\pgfqpoint{0.724221in}{2.036710in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{2.038582in}}%
\pgfpathlineto{\pgfqpoint{0.725947in}{2.041227in}}%
\pgfpathlineto{\pgfqpoint{0.727025in}{2.041286in}}%
\pgfpathlineto{\pgfqpoint{0.727025in}{2.040453in}}%
\pgfpathlineto{\pgfqpoint{0.727673in}{2.037810in}}%
\pgfpathlineto{\pgfqpoint{0.728751in}{2.036023in}}%
\pgfpathlineto{\pgfqpoint{0.729399in}{2.025971in}}%
\pgfpathlineto{\pgfqpoint{0.730477in}{2.022689in}}%
\pgfpathlineto{\pgfqpoint{0.731125in}{2.008424in}}%
\pgfpathlineto{\pgfqpoint{0.732203in}{2.002758in}}%
\pgfpathlineto{\pgfqpoint{0.732851in}{1.990635in}}%
\pgfpathlineto{\pgfqpoint{0.733929in}{1.987358in}}%
\pgfpathlineto{\pgfqpoint{0.734577in}{1.972799in}}%
\pgfpathlineto{\pgfqpoint{0.735655in}{1.967784in}}%
\pgfpathlineto{\pgfqpoint{0.736303in}{1.956442in}}%
\pgfpathlineto{\pgfqpoint{0.737382in}{1.951301in}}%
\pgfpathlineto{\pgfqpoint{0.738029in}{1.944367in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.942978in}}%
\pgfpathlineto{\pgfqpoint{0.739755in}{1.937732in}}%
\pgfpathlineto{\pgfqpoint{0.740834in}{1.936033in}}%
\pgfpathlineto{\pgfqpoint{0.741481in}{1.927663in}}%
\pgfpathlineto{\pgfqpoint{0.742560in}{1.924379in}}%
\pgfpathlineto{\pgfqpoint{0.743207in}{1.917157in}}%
\pgfpathlineto{\pgfqpoint{0.744286in}{1.913154in}}%
\pgfpathlineto{\pgfqpoint{0.744933in}{1.901537in}}%
\pgfpathlineto{\pgfqpoint{0.746012in}{1.895143in}}%
\pgfpathlineto{\pgfqpoint{0.746659in}{1.878373in}}%
\pgfpathlineto{\pgfqpoint{0.747738in}{1.870042in}}%
\pgfpathlineto{\pgfqpoint{0.748385in}{1.862014in}}%
\pgfpathlineto{\pgfqpoint{0.750039in}{1.857882in}}%
\pgfpathlineto{\pgfqpoint{0.750686in}{1.856241in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{1.856194in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{1.856906in}}%
\pgfpathlineto{\pgfqpoint{0.751765in}{1.860579in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.863778in}}%
\pgfpathlineto{\pgfqpoint{0.753491in}{1.874509in}}%
\pgfpathlineto{\pgfqpoint{0.754642in}{1.880184in}}%
\pgfpathlineto{\pgfqpoint{0.755289in}{1.894480in}}%
\pgfpathlineto{\pgfqpoint{0.756368in}{1.897542in}}%
\pgfpathlineto{\pgfqpoint{0.757015in}{1.909938in}}%
\pgfpathlineto{\pgfqpoint{0.758094in}{1.913018in}}%
\pgfpathlineto{\pgfqpoint{0.758741in}{1.926192in}}%
\pgfpathlineto{\pgfqpoint{0.759820in}{1.929477in}}%
\pgfpathlineto{\pgfqpoint{0.760467in}{1.943304in}}%
\pgfpathlineto{\pgfqpoint{0.761546in}{1.949855in}}%
\pgfpathlineto{\pgfqpoint{0.762193in}{1.960758in}}%
\pgfpathlineto{\pgfqpoint{0.763272in}{1.964368in}}%
\pgfpathlineto{\pgfqpoint{0.763919in}{1.981156in}}%
\pgfpathlineto{\pgfqpoint{0.764998in}{1.989330in}}%
\pgfpathlineto{\pgfqpoint{0.765645in}{1.999451in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{2.006901in}}%
\pgfpathlineto{\pgfqpoint{0.767371in}{2.015668in}}%
\pgfpathlineto{\pgfqpoint{0.768450in}{2.020893in}}%
\pgfpathlineto{\pgfqpoint{0.769097in}{2.024231in}}%
\pgfpathlineto{\pgfqpoint{0.770751in}{2.025077in}}%
\pgfpathlineto{\pgfqpoint{0.770751in}{2.024323in}}%
\pgfpathlineto{\pgfqpoint{0.773053in}{2.014131in}}%
\pgfpathlineto{\pgfqpoint{0.773628in}{2.011178in}}%
\pgfpathlineto{\pgfqpoint{0.774275in}{2.005936in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{2.002246in}}%
\pgfpathlineto{\pgfqpoint{0.776505in}{1.998389in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{1.995055in}}%
\pgfpathlineto{\pgfqpoint{0.777727in}{1.989400in}}%
\pgfpathlineto{\pgfqpoint{0.779382in}{1.984610in}}%
\pgfpathlineto{\pgfqpoint{0.779957in}{1.983354in}}%
\pgfpathlineto{\pgfqpoint{0.781108in}{1.983482in}}%
\pgfpathlineto{\pgfqpoint{0.781108in}{1.984018in}}%
\pgfpathlineto{\pgfqpoint{0.785710in}{2.014570in}}%
\pgfpathlineto{\pgfqpoint{0.786358in}{2.025766in}}%
\pgfpathlineto{\pgfqpoint{0.787436in}{2.031685in}}%
\pgfpathlineto{\pgfqpoint{0.788084in}{2.037437in}}%
\pgfpathlineto{\pgfqpoint{0.790313in}{2.041421in}}%
\pgfpathlineto{\pgfqpoint{0.790888in}{2.042183in}}%
\pgfpathlineto{\pgfqpoint{0.792039in}{2.042682in}}%
\pgfpathlineto{\pgfqpoint{0.792039in}{2.042218in}}%
\pgfpathlineto{\pgfqpoint{0.793190in}{2.040027in}}%
\pgfpathlineto{\pgfqpoint{0.793765in}{2.035868in}}%
\pgfpathlineto{\pgfqpoint{0.794916in}{2.032189in}}%
\pgfpathlineto{\pgfqpoint{0.795491in}{2.024419in}}%
\pgfpathlineto{\pgfqpoint{0.796210in}{2.019994in}}%
\pgfpathlineto{\pgfqpoint{0.796714in}{2.014414in}}%
\pgfpathlineto{\pgfqpoint{0.797793in}{1.998108in}}%
\pgfpathlineto{\pgfqpoint{0.798368in}{1.992869in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.978398in}}%
\pgfpathlineto{\pgfqpoint{0.799590in}{1.969400in}}%
\pgfpathlineto{\pgfqpoint{0.800094in}{1.960565in}}%
\pgfpathlineto{\pgfqpoint{0.801316in}{1.941427in}}%
\pgfpathlineto{\pgfqpoint{0.801820in}{1.933814in}}%
\pgfpathlineto{\pgfqpoint{0.803043in}{1.918161in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.912624in}}%
\pgfpathlineto{\pgfqpoint{0.804769in}{1.906284in}}%
\pgfpathlineto{\pgfqpoint{0.805847in}{1.905542in}}%
\pgfpathlineto{\pgfqpoint{0.805847in}{1.906139in}}%
\pgfpathlineto{\pgfqpoint{0.806566in}{1.908154in}}%
\pgfpathlineto{\pgfqpoint{0.806998in}{1.910757in}}%
\pgfpathlineto{\pgfqpoint{0.814477in}{1.995716in}}%
\pgfpathlineto{\pgfqpoint{0.815053in}{2.004704in}}%
\pgfpathlineto{\pgfqpoint{0.815628in}{2.010865in}}%
\pgfpathlineto{\pgfqpoint{0.816203in}{2.030144in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{2.040257in}}%
\pgfpathlineto{\pgfqpoint{0.817929in}{2.061207in}}%
\pgfpathlineto{\pgfqpoint{0.819080in}{2.069603in}}%
\pgfpathlineto{\pgfqpoint{0.819656in}{2.078150in}}%
\pgfpathlineto{\pgfqpoint{0.820806in}{2.082256in}}%
\pgfpathlineto{\pgfqpoint{0.821382in}{2.085766in}}%
\pgfpathlineto{\pgfqpoint{0.822532in}{2.085643in}}%
\pgfpathlineto{\pgfqpoint{0.822532in}{2.085093in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{2.050864in}}%
\pgfpathlineto{\pgfqpoint{0.827135in}{2.044753in}}%
\pgfpathlineto{\pgfqpoint{0.827710in}{2.040523in}}%
\pgfpathlineto{\pgfqpoint{0.828286in}{2.023464in}}%
\pgfpathlineto{\pgfqpoint{0.829436in}{2.015081in}}%
\pgfpathlineto{\pgfqpoint{0.830012in}{1.993738in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.981181in}}%
\pgfpathlineto{\pgfqpoint{0.831738in}{1.963989in}}%
\pgfpathlineto{\pgfqpoint{0.832888in}{1.954100in}}%
\pgfpathlineto{\pgfqpoint{0.833464in}{1.941989in}}%
\pgfpathlineto{\pgfqpoint{0.834614in}{1.939775in}}%
\pgfpathlineto{\pgfqpoint{0.835190in}{1.933064in}}%
\pgfpathlineto{\pgfqpoint{0.836340in}{1.931691in}}%
\pgfpathlineto{\pgfqpoint{0.836916in}{1.931083in}}%
\pgfpathlineto{\pgfqpoint{0.836916in}{1.931572in}}%
\pgfpathlineto{\pgfqpoint{0.838642in}{1.934026in}}%
\pgfpathlineto{\pgfqpoint{0.839217in}{1.937980in}}%
\pgfpathlineto{\pgfqpoint{0.839793in}{1.940195in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.951025in}}%
\pgfpathlineto{\pgfqpoint{0.841519in}{1.956577in}}%
\pgfpathlineto{\pgfqpoint{0.842094in}{1.971794in}}%
\pgfpathlineto{\pgfqpoint{0.843245in}{1.980012in}}%
\pgfpathlineto{\pgfqpoint{0.843820in}{2.001644in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{2.012324in}}%
\pgfpathlineto{\pgfqpoint{0.845546in}{2.040252in}}%
\pgfpathlineto{\pgfqpoint{0.846697in}{2.053048in}}%
\pgfpathlineto{\pgfqpoint{0.847272in}{2.082750in}}%
\pgfpathlineto{\pgfqpoint{0.848423in}{2.095297in}}%
\pgfpathlineto{\pgfqpoint{0.848998in}{2.121621in}}%
\pgfpathlineto{\pgfqpoint{0.850149in}{2.134289in}}%
\pgfpathlineto{\pgfqpoint{0.851299in}{2.154654in}}%
\pgfpathlineto{\pgfqpoint{0.851875in}{2.162002in}}%
\pgfpathlineto{\pgfqpoint{0.853097in}{2.176724in}}%
\pgfpathlineto{\pgfqpoint{0.853601in}{2.182338in}}%
\pgfpathlineto{\pgfqpoint{0.854823in}{2.191927in}}%
\pgfpathlineto{\pgfqpoint{0.855902in}{2.196039in}}%
\pgfpathlineto{\pgfqpoint{0.856549in}{2.199073in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{2.200465in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{2.199971in}}%
\pgfpathlineto{\pgfqpoint{0.859426in}{2.193313in}}%
\pgfpathlineto{\pgfqpoint{0.860505in}{2.188256in}}%
\pgfpathlineto{\pgfqpoint{0.861152in}{2.171964in}}%
\pgfpathlineto{\pgfqpoint{0.862231in}{2.163603in}}%
\pgfpathlineto{\pgfqpoint{0.862878in}{2.141037in}}%
\pgfpathlineto{\pgfqpoint{0.863957in}{2.130579in}}%
\pgfpathlineto{\pgfqpoint{0.864604in}{2.103745in}}%
\pgfpathlineto{\pgfqpoint{0.865683in}{2.091585in}}%
\pgfpathlineto{\pgfqpoint{0.867481in}{2.043530in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{2.031653in}}%
\pgfpathlineto{\pgfqpoint{0.869207in}{2.003212in}}%
\pgfpathlineto{\pgfqpoint{0.869710in}{1.992310in}}%
\pgfpathlineto{\pgfqpoint{0.870933in}{1.969941in}}%
\pgfpathlineto{\pgfqpoint{0.871436in}{1.961558in}}%
\pgfpathlineto{\pgfqpoint{0.872659in}{1.944993in}}%
\pgfpathlineto{\pgfqpoint{0.873162in}{1.939789in}}%
\pgfpathlineto{\pgfqpoint{0.873810in}{1.933640in}}%
\pgfpathlineto{\pgfqpoint{0.875536in}{1.928390in}}%
\pgfpathlineto{\pgfqpoint{0.876111in}{1.930265in}}%
\pgfpathlineto{\pgfqpoint{0.876614in}{1.933374in}}%
\pgfpathlineto{\pgfqpoint{0.877262in}{1.937603in}}%
\pgfpathlineto{\pgfqpoint{0.877837in}{1.941860in}}%
\pgfpathlineto{\pgfqpoint{0.878340in}{1.947566in}}%
\pgfpathlineto{\pgfqpoint{0.878988in}{1.956379in}}%
\pgfpathlineto{\pgfqpoint{0.880067in}{1.966920in}}%
\pgfpathlineto{\pgfqpoint{0.880858in}{1.989953in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{2.008706in}}%
\pgfpathlineto{\pgfqpoint{0.881864in}{2.025511in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{2.033740in}}%
\pgfpathlineto{\pgfqpoint{0.884741in}{2.080193in}}%
\pgfpathlineto{\pgfqpoint{0.885245in}{2.091238in}}%
\pgfpathlineto{\pgfqpoint{0.885317in}{2.105090in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{2.111195in}}%
\pgfpathlineto{\pgfqpoint{0.887618in}{2.130712in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{2.136195in}}%
\pgfpathlineto{\pgfqpoint{0.888840in}{2.138861in}}%
\pgfpathlineto{\pgfqpoint{0.890423in}{2.138661in}}%
\pgfpathlineto{\pgfqpoint{0.890423in}{2.137999in}}%
\pgfpathlineto{\pgfqpoint{0.890567in}{2.132569in}}%
\pgfpathlineto{\pgfqpoint{0.891645in}{2.129847in}}%
\pgfpathlineto{\pgfqpoint{0.892149in}{2.125482in}}%
\pgfpathlineto{\pgfqpoint{0.892364in}{2.117361in}}%
\pgfpathlineto{\pgfqpoint{0.893875in}{2.113004in}}%
\pgfpathlineto{\pgfqpoint{0.893947in}{2.104403in}}%
\pgfpathlineto{\pgfqpoint{0.895097in}{2.102231in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{2.098774in}}%
\pgfpathlineto{\pgfqpoint{0.895673in}{2.092434in}}%
\pgfpathlineto{\pgfqpoint{0.896823in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{0.897327in}{2.086548in}}%
\pgfpathlineto{\pgfqpoint{0.898118in}{2.080166in}}%
\pgfpathlineto{\pgfqpoint{0.899053in}{2.075630in}}%
\pgfpathlineto{\pgfqpoint{0.900275in}{2.073180in}}%
\pgfpathlineto{\pgfqpoint{0.900779in}{2.071481in}}%
\pgfpathlineto{\pgfqpoint{0.901570in}{2.068801in}}%
\pgfpathlineto{\pgfqpoint{0.902505in}{2.068029in}}%
\pgfpathlineto{\pgfqpoint{0.902649in}{2.069107in}}%
\pgfpathlineto{\pgfqpoint{0.904231in}{2.070834in}}%
\pgfpathlineto{\pgfqpoint{0.904375in}{2.076241in}}%
\pgfpathlineto{\pgfqpoint{0.905454in}{2.078025in}}%
\pgfpathlineto{\pgfqpoint{0.905957in}{2.081332in}}%
\pgfpathlineto{\pgfqpoint{0.906029in}{2.086208in}}%
\pgfpathlineto{\pgfqpoint{0.907180in}{2.088509in}}%
\pgfpathlineto{\pgfqpoint{0.907683in}{2.092471in}}%
\pgfpathlineto{\pgfqpoint{0.907755in}{2.099398in}}%
\pgfpathlineto{\pgfqpoint{0.908906in}{2.102432in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{2.107447in}}%
\pgfpathlineto{\pgfqpoint{0.909553in}{2.112972in}}%
\pgfpathlineto{\pgfqpoint{0.910632in}{2.115072in}}%
\pgfpathlineto{\pgfqpoint{0.911135in}{2.118404in}}%
\pgfpathlineto{\pgfqpoint{0.911279in}{2.125614in}}%
\pgfpathlineto{\pgfqpoint{0.912358in}{2.128744in}}%
\pgfpathlineto{\pgfqpoint{0.912861in}{2.133398in}}%
\pgfpathlineto{\pgfqpoint{0.913005in}{2.142088in}}%
\pgfpathlineto{\pgfqpoint{0.914587in}{2.146237in}}%
\pgfpathlineto{\pgfqpoint{0.914659in}{2.150652in}}%
\pgfpathlineto{\pgfqpoint{0.916313in}{2.150552in}}%
\pgfpathlineto{\pgfqpoint{0.916313in}{2.150111in}}%
\pgfpathlineto{\pgfqpoint{0.916385in}{2.145830in}}%
\pgfpathlineto{\pgfqpoint{0.917536in}{2.143642in}}%
\pgfpathlineto{\pgfqpoint{0.918111in}{2.130071in}}%
\pgfpathlineto{\pgfqpoint{0.919262in}{2.125805in}}%
\pgfpathlineto{\pgfqpoint{0.919837in}{2.104357in}}%
\pgfpathlineto{\pgfqpoint{0.920916in}{2.098820in}}%
\pgfpathlineto{\pgfqpoint{0.922282in}{2.076098in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{2.065909in}}%
\pgfpathlineto{\pgfqpoint{0.924008in}{2.058071in}}%
\pgfpathlineto{\pgfqpoint{0.924943in}{2.052504in}}%
\pgfpathlineto{\pgfqpoint{0.925231in}{2.048439in}}%
\pgfpathlineto{\pgfqpoint{0.926669in}{2.046392in}}%
\pgfpathlineto{\pgfqpoint{0.931919in}{2.016312in}}%
\pgfpathlineto{\pgfqpoint{0.932998in}{2.012531in}}%
\pgfpathlineto{\pgfqpoint{0.934796in}{1.999282in}}%
\pgfpathlineto{\pgfqpoint{0.935299in}{1.996461in}}%
\pgfpathlineto{\pgfqpoint{0.935947in}{1.994262in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.994015in}}%
\pgfpathlineto{\pgfqpoint{0.937097in}{1.995024in}}%
\pgfpathlineto{\pgfqpoint{0.937169in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.938751in}{1.996437in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.998505in}}%
\pgfpathlineto{\pgfqpoint{0.940478in}{1.999884in}}%
\pgfpathlineto{\pgfqpoint{0.941341in}{2.003615in}}%
\pgfpathlineto{\pgfqpoint{0.942204in}{2.005120in}}%
\pgfpathlineto{\pgfqpoint{0.942275in}{2.005892in}}%
\pgfpathlineto{\pgfqpoint{0.942995in}{2.005745in}}%
\pgfpathlineto{\pgfqpoint{0.943930in}{2.004561in}}%
\pgfpathlineto{\pgfqpoint{0.944721in}{2.001281in}}%
\pgfpathlineto{\pgfqpoint{0.945656in}{1.998309in}}%
\pgfpathlineto{\pgfqpoint{0.946015in}{1.992786in}}%
\pgfpathlineto{\pgfqpoint{0.947382in}{1.990584in}}%
\pgfpathlineto{\pgfqpoint{0.947669in}{1.979724in}}%
\pgfpathlineto{\pgfqpoint{0.949108in}{1.976516in}}%
\pgfpathlineto{\pgfqpoint{0.949323in}{1.961979in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.960129in}}%
\pgfpathlineto{\pgfqpoint{0.951553in}{1.946127in}}%
\pgfpathlineto{\pgfqpoint{0.952560in}{1.943135in}}%
\pgfpathlineto{\pgfqpoint{0.953279in}{1.932963in}}%
\pgfpathlineto{\pgfqpoint{0.954286in}{1.931038in}}%
\pgfpathlineto{\pgfqpoint{0.954430in}{1.924255in}}%
\pgfpathlineto{\pgfqpoint{0.956012in}{1.922509in}}%
\pgfpathlineto{\pgfqpoint{0.956156in}{1.919482in}}%
\pgfpathlineto{\pgfqpoint{0.957738in}{1.917805in}}%
\pgfpathlineto{\pgfqpoint{0.957882in}{1.913978in}}%
\pgfpathlineto{\pgfqpoint{0.959464in}{1.912330in}}%
\pgfpathlineto{\pgfqpoint{0.959608in}{1.909700in}}%
\pgfpathlineto{\pgfqpoint{0.962916in}{1.908571in}}%
\pgfpathlineto{\pgfqpoint{0.963060in}{1.909622in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.911511in}}%
\pgfpathlineto{\pgfqpoint{0.965289in}{1.920003in}}%
\pgfpathlineto{\pgfqpoint{0.966368in}{1.922871in}}%
\pgfpathlineto{\pgfqpoint{0.966512in}{1.935637in}}%
\pgfpathlineto{\pgfqpoint{0.968094in}{1.939644in}}%
\pgfpathlineto{\pgfqpoint{0.968885in}{1.957786in}}%
\pgfpathlineto{\pgfqpoint{0.969820in}{1.961947in}}%
\pgfpathlineto{\pgfqpoint{0.970611in}{1.979986in}}%
\pgfpathlineto{\pgfqpoint{0.971546in}{1.984214in}}%
\pgfpathlineto{\pgfqpoint{0.972265in}{1.998630in}}%
\pgfpathlineto{\pgfqpoint{0.973272in}{2.002020in}}%
\pgfpathlineto{\pgfqpoint{0.973991in}{2.013381in}}%
\pgfpathlineto{\pgfqpoint{0.974998in}{2.016038in}}%
\pgfpathlineto{\pgfqpoint{0.975645in}{2.025419in}}%
\pgfpathlineto{\pgfqpoint{0.976724in}{2.027328in}}%
\pgfpathlineto{\pgfqpoint{0.976868in}{2.030717in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{2.032209in}}%
\pgfpathlineto{\pgfqpoint{0.979097in}{2.034699in}}%
\pgfpathlineto{\pgfqpoint{0.980176in}{2.036531in}}%
\pgfpathlineto{\pgfqpoint{0.980823in}{2.040424in}}%
\pgfpathlineto{\pgfqpoint{0.983628in}{2.042475in}}%
\pgfpathlineto{\pgfqpoint{0.983628in}{2.041164in}}%
\pgfpathlineto{\pgfqpoint{0.984779in}{2.038667in}}%
\pgfpathlineto{\pgfqpoint{0.985354in}{2.036791in}}%
\pgfpathlineto{\pgfqpoint{0.985498in}{2.025023in}}%
\pgfpathlineto{\pgfqpoint{0.986505in}{2.020505in}}%
\pgfpathlineto{\pgfqpoint{0.987080in}{2.015569in}}%
\pgfpathlineto{\pgfqpoint{0.987224in}{1.999766in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{1.994354in}}%
\pgfpathlineto{\pgfqpoint{0.988806in}{1.988797in}}%
\pgfpathlineto{\pgfqpoint{0.988950in}{1.970659in}}%
\pgfpathlineto{\pgfqpoint{0.989957in}{1.964409in}}%
\pgfpathlineto{\pgfqpoint{0.990532in}{1.958183in}}%
\pgfpathlineto{\pgfqpoint{0.990676in}{1.938958in}}%
\pgfpathlineto{\pgfqpoint{0.991683in}{1.932789in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.926744in}}%
\pgfpathlineto{\pgfqpoint{0.992402in}{1.911493in}}%
\pgfpathlineto{\pgfqpoint{0.993409in}{1.907442in}}%
\pgfpathlineto{\pgfqpoint{0.993984in}{1.902259in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{1.891748in}}%
\pgfpathlineto{\pgfqpoint{0.995710in}{1.882962in}}%
\pgfpathlineto{\pgfqpoint{0.996430in}{1.874599in}}%
\pgfpathlineto{\pgfqpoint{0.997436in}{1.867618in}}%
\pgfpathlineto{\pgfqpoint{0.998156in}{1.862891in}}%
\pgfpathlineto{\pgfqpoint{1.000888in}{1.856540in}}%
\pgfpathlineto{\pgfqpoint{1.001176in}{1.853423in}}%
\pgfpathlineto{\pgfqpoint{1.002615in}{1.851660in}}%
\pgfpathlineto{\pgfqpoint{1.002902in}{1.848696in}}%
\pgfpathlineto{\pgfqpoint{1.005491in}{1.846637in}}%
\pgfpathlineto{\pgfqpoint{1.006210in}{1.843535in}}%
\pgfpathlineto{\pgfqpoint{1.007793in}{1.842127in}}%
\pgfpathlineto{\pgfqpoint{1.008943in}{1.842253in}}%
\pgfpathlineto{\pgfqpoint{1.008943in}{1.842403in}}%
\pgfpathlineto{\pgfqpoint{1.009662in}{1.843622in}}%
\pgfpathlineto{\pgfqpoint{1.010741in}{1.844452in}}%
\pgfpathlineto{\pgfqpoint{1.011245in}{1.845844in}}%
\pgfpathlineto{\pgfqpoint{1.013115in}{1.854725in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{1.856048in}}%
\pgfpathlineto{\pgfqpoint{1.019947in}{1.925403in}}%
\pgfpathlineto{\pgfqpoint{1.021025in}{1.941578in}}%
\pgfpathlineto{\pgfqpoint{1.022823in}{1.978875in}}%
\pgfpathlineto{\pgfqpoint{1.023327in}{1.988148in}}%
\pgfpathlineto{\pgfqpoint{1.024549in}{2.007436in}}%
\pgfpathlineto{\pgfqpoint{1.025053in}{2.014988in}}%
\pgfpathlineto{\pgfqpoint{1.026275in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.026779in}{2.032159in}}%
\pgfpathlineto{\pgfqpoint{1.026923in}{2.035445in}}%
\pgfpathlineto{\pgfqpoint{1.028505in}{2.036458in}}%
\pgfpathlineto{\pgfqpoint{1.028577in}{2.035240in}}%
\pgfpathlineto{\pgfqpoint{1.031957in}{2.020841in}}%
\pgfpathlineto{\pgfqpoint{1.032173in}{2.014327in}}%
\pgfpathlineto{\pgfqpoint{1.033108in}{2.011195in}}%
\pgfpathlineto{\pgfqpoint{1.033899in}{1.999736in}}%
\pgfpathlineto{\pgfqpoint{1.034834in}{1.997346in}}%
\pgfpathlineto{\pgfqpoint{1.035553in}{1.988161in}}%
\pgfpathlineto{\pgfqpoint{1.036560in}{1.986056in}}%
\pgfpathlineto{\pgfqpoint{1.037279in}{1.978806in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.977063in}}%
\pgfpathlineto{\pgfqpoint{1.039077in}{1.971900in}}%
\pgfpathlineto{\pgfqpoint{1.041738in}{1.970789in}}%
\pgfpathlineto{\pgfqpoint{1.041810in}{1.971560in}}%
\pgfpathlineto{\pgfqpoint{1.042313in}{1.973462in}}%
\pgfpathlineto{\pgfqpoint{1.044183in}{1.982982in}}%
\pgfpathlineto{\pgfqpoint{1.045190in}{1.984459in}}%
\pgfpathlineto{\pgfqpoint{1.045909in}{1.994070in}}%
\pgfpathlineto{\pgfqpoint{1.046916in}{1.997137in}}%
\pgfpathlineto{\pgfqpoint{1.047635in}{2.009068in}}%
\pgfpathlineto{\pgfqpoint{1.048642in}{2.012140in}}%
\pgfpathlineto{\pgfqpoint{1.050008in}{2.016399in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{2.016711in}}%
\pgfpathlineto{\pgfqpoint{1.051015in}{2.015833in}}%
\pgfpathlineto{\pgfqpoint{1.053820in}{2.005605in}}%
\pgfpathlineto{\pgfqpoint{1.055618in}{1.986424in}}%
\pgfpathlineto{\pgfqpoint{1.056193in}{1.980028in}}%
\pgfpathlineto{\pgfqpoint{1.057272in}{1.969502in}}%
\pgfpathlineto{\pgfqpoint{1.058063in}{1.960768in}}%
\pgfpathlineto{\pgfqpoint{1.059645in}{1.958615in}}%
\pgfpathlineto{\pgfqpoint{1.059717in}{1.958240in}}%
\pgfpathlineto{\pgfqpoint{1.060724in}{1.958561in}}%
\pgfpathlineto{\pgfqpoint{1.063026in}{1.971072in}}%
\pgfpathlineto{\pgfqpoint{1.064967in}{1.993989in}}%
\pgfpathlineto{\pgfqpoint{1.066478in}{2.000201in}}%
\pgfpathlineto{\pgfqpoint{1.066765in}{2.010759in}}%
\pgfpathlineto{\pgfqpoint{1.068204in}{2.015227in}}%
\pgfpathlineto{\pgfqpoint{1.068995in}{2.025268in}}%
\pgfpathlineto{\pgfqpoint{1.069930in}{2.033061in}}%
\pgfpathlineto{\pgfqpoint{1.071152in}{2.044659in}}%
\pgfpathlineto{\pgfqpoint{1.071656in}{2.048702in}}%
\pgfpathlineto{\pgfqpoint{1.072878in}{2.057296in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{2.060086in}}%
\pgfpathlineto{\pgfqpoint{1.074532in}{2.062075in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{2.062300in}}%
\pgfpathlineto{\pgfqpoint{1.075323in}{2.061516in}}%
\pgfpathlineto{\pgfqpoint{1.076402in}{2.059691in}}%
\pgfpathlineto{\pgfqpoint{1.076906in}{2.056847in}}%
\pgfpathlineto{\pgfqpoint{1.079782in}{2.034099in}}%
\pgfpathlineto{\pgfqpoint{1.080358in}{2.027525in}}%
\pgfpathlineto{\pgfqpoint{1.081436in}{2.011579in}}%
\pgfpathlineto{\pgfqpoint{1.083234in}{1.979830in}}%
\pgfpathlineto{\pgfqpoint{1.083810in}{1.970461in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{1.952665in}}%
\pgfpathlineto{\pgfqpoint{1.086686in}{1.923738in}}%
\pgfpathlineto{\pgfqpoint{1.087262in}{1.916362in}}%
\pgfpathlineto{\pgfqpoint{1.088341in}{1.904041in}}%
\pgfpathlineto{\pgfqpoint{1.090139in}{1.887821in}}%
\pgfpathlineto{\pgfqpoint{1.092656in}{1.871597in}}%
\pgfpathlineto{\pgfqpoint{1.094166in}{1.872072in}}%
\pgfpathlineto{\pgfqpoint{1.095245in}{1.876782in}}%
\pgfpathlineto{\pgfqpoint{1.102796in}{1.925329in}}%
\pgfpathlineto{\pgfqpoint{1.103875in}{1.936149in}}%
\pgfpathlineto{\pgfqpoint{1.105241in}{1.945120in}}%
\pgfpathlineto{\pgfqpoint{1.108693in}{1.950284in}}%
\pgfpathlineto{\pgfqpoint{1.109700in}{1.949612in}}%
\pgfpathlineto{\pgfqpoint{1.109700in}{1.949213in}}%
\pgfpathlineto{\pgfqpoint{1.112073in}{1.947851in}}%
\pgfpathlineto{\pgfqpoint{1.113080in}{1.948662in}}%
\pgfpathlineto{\pgfqpoint{1.114303in}{1.951459in}}%
\pgfpathlineto{\pgfqpoint{1.114878in}{1.952570in}}%
\pgfpathlineto{\pgfqpoint{1.117755in}{1.957923in}}%
\pgfpathlineto{\pgfqpoint{1.118978in}{1.959041in}}%
\pgfpathlineto{\pgfqpoint{1.120056in}{1.963147in}}%
\pgfpathlineto{\pgfqpoint{1.121854in}{1.968913in}}%
\pgfpathlineto{\pgfqpoint{1.122861in}{1.970997in}}%
\pgfpathlineto{\pgfqpoint{1.123580in}{1.973177in}}%
\pgfpathlineto{\pgfqpoint{1.124587in}{1.975564in}}%
\pgfpathlineto{\pgfqpoint{1.125306in}{1.980073in}}%
\pgfpathlineto{\pgfqpoint{1.126313in}{1.982648in}}%
\pgfpathlineto{\pgfqpoint{1.127176in}{1.986684in}}%
\pgfpathlineto{\pgfqpoint{1.128039in}{1.989239in}}%
\pgfpathlineto{\pgfqpoint{1.129406in}{1.992708in}}%
\pgfpathlineto{\pgfqpoint{1.131491in}{1.995529in}}%
\pgfpathlineto{\pgfqpoint{1.133289in}{2.001368in}}%
\pgfpathlineto{\pgfqpoint{1.133865in}{2.003092in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{2.012407in}}%
\pgfpathlineto{\pgfqpoint{1.136741in}{2.035461in}}%
\pgfpathlineto{\pgfqpoint{1.137317in}{2.040347in}}%
\pgfpathlineto{\pgfqpoint{1.138395in}{2.056959in}}%
\pgfpathlineto{\pgfqpoint{1.140409in}{2.085225in}}%
\pgfpathlineto{\pgfqpoint{1.141847in}{2.098270in}}%
\pgfpathlineto{\pgfqpoint{1.143214in}{2.105680in}}%
\pgfpathlineto{\pgfqpoint{1.144221in}{2.110535in}}%
\pgfpathlineto{\pgfqpoint{1.145300in}{2.117713in}}%
\pgfpathlineto{\pgfqpoint{1.147169in}{2.121049in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{2.120722in}}%
\pgfpathlineto{\pgfqpoint{1.148824in}{2.120286in}}%
\pgfpathlineto{\pgfqpoint{1.150478in}{2.119015in}}%
\pgfpathlineto{\pgfqpoint{1.151269in}{2.115311in}}%
\pgfpathlineto{\pgfqpoint{1.152204in}{2.112626in}}%
\pgfpathlineto{\pgfqpoint{1.153067in}{2.104047in}}%
\pgfpathlineto{\pgfqpoint{1.153930in}{2.099645in}}%
\pgfpathlineto{\pgfqpoint{1.154793in}{2.089348in}}%
\pgfpathlineto{\pgfqpoint{1.155656in}{2.084359in}}%
\pgfpathlineto{\pgfqpoint{1.156519in}{2.076720in}}%
\pgfpathlineto{\pgfqpoint{1.157382in}{2.072187in}}%
\pgfpathlineto{\pgfqpoint{1.158245in}{2.066962in}}%
\pgfpathlineto{\pgfqpoint{1.159108in}{2.063821in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{2.057501in}}%
\pgfpathlineto{\pgfqpoint{1.160834in}{2.054067in}}%
\pgfpathlineto{\pgfqpoint{1.162200in}{2.050805in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{2.048463in}}%
\pgfpathlineto{\pgfqpoint{1.163926in}{2.045582in}}%
\pgfpathlineto{\pgfqpoint{1.164286in}{2.043735in}}%
\pgfpathlineto{\pgfqpoint{1.165221in}{2.038206in}}%
\pgfpathlineto{\pgfqpoint{1.166084in}{2.033704in}}%
\pgfpathlineto{\pgfqpoint{1.167378in}{2.030305in}}%
\pgfpathlineto{\pgfqpoint{1.167738in}{2.027262in}}%
\pgfpathlineto{\pgfqpoint{1.169464in}{2.018129in}}%
\pgfpathlineto{\pgfqpoint{1.170399in}{2.012031in}}%
\pgfpathlineto{\pgfqpoint{1.171190in}{2.006040in}}%
\pgfpathlineto{\pgfqpoint{1.172125in}{1.995180in}}%
\pgfpathlineto{\pgfqpoint{1.172916in}{1.985685in}}%
\pgfpathlineto{\pgfqpoint{1.173779in}{1.971084in}}%
\pgfpathlineto{\pgfqpoint{1.174642in}{1.964452in}}%
\pgfpathlineto{\pgfqpoint{1.175505in}{1.948565in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.940617in}}%
\pgfpathlineto{\pgfqpoint{1.177231in}{1.930657in}}%
\pgfpathlineto{\pgfqpoint{1.178094in}{1.925917in}}%
\pgfpathlineto{\pgfqpoint{1.178957in}{1.922417in}}%
\pgfpathlineto{\pgfqpoint{1.179820in}{1.922023in}}%
\pgfpathlineto{\pgfqpoint{1.179820in}{1.922897in}}%
\pgfpathlineto{\pgfqpoint{1.183272in}{1.930827in}}%
\pgfpathlineto{\pgfqpoint{1.184135in}{1.938929in}}%
\pgfpathlineto{\pgfqpoint{1.184998in}{1.942641in}}%
\pgfpathlineto{\pgfqpoint{1.185861in}{1.951495in}}%
\pgfpathlineto{\pgfqpoint{1.186724in}{1.956367in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{1.965095in}}%
\pgfpathlineto{\pgfqpoint{1.188450in}{1.969688in}}%
\pgfpathlineto{\pgfqpoint{1.189313in}{1.982135in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.987638in}}%
\pgfpathlineto{\pgfqpoint{1.191039in}{2.000288in}}%
\pgfpathlineto{\pgfqpoint{1.191902in}{2.006944in}}%
\pgfpathlineto{\pgfqpoint{1.192765in}{2.016393in}}%
\pgfpathlineto{\pgfqpoint{1.193628in}{2.021664in}}%
\pgfpathlineto{\pgfqpoint{1.194491in}{2.026541in}}%
\pgfpathlineto{\pgfqpoint{1.196721in}{2.027179in}}%
\pgfpathlineto{\pgfqpoint{1.197871in}{2.024924in}}%
\pgfpathlineto{\pgfqpoint{1.198950in}{2.021779in}}%
\pgfpathlineto{\pgfqpoint{1.200532in}{2.022326in}}%
\pgfpathlineto{\pgfqpoint{1.200532in}{2.022547in}}%
\pgfpathlineto{\pgfqpoint{1.201467in}{2.025337in}}%
\pgfpathlineto{\pgfqpoint{1.202258in}{2.026605in}}%
\pgfpathlineto{\pgfqpoint{1.203193in}{2.030433in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{2.032077in}}%
\pgfpathlineto{\pgfqpoint{1.204919in}{2.032879in}}%
\pgfpathlineto{\pgfqpoint{1.206574in}{2.031922in}}%
\pgfpathlineto{\pgfqpoint{1.207508in}{2.030510in}}%
\pgfpathlineto{\pgfqpoint{1.207580in}{2.030740in}}%
\pgfpathlineto{\pgfqpoint{1.209163in}{2.031942in}}%
\pgfpathlineto{\pgfqpoint{1.210026in}{2.037368in}}%
\pgfpathlineto{\pgfqpoint{1.210889in}{2.041525in}}%
\pgfpathlineto{\pgfqpoint{1.211752in}{2.046108in}}%
\pgfpathlineto{\pgfqpoint{1.212615in}{2.048599in}}%
\pgfpathlineto{\pgfqpoint{1.213334in}{2.049944in}}%
\pgfpathlineto{\pgfqpoint{1.214341in}{2.052494in}}%
\pgfpathlineto{\pgfqpoint{1.215204in}{2.054387in}}%
\pgfpathlineto{\pgfqpoint{1.216067in}{2.054468in}}%
\pgfpathlineto{\pgfqpoint{1.216067in}{2.053996in}}%
\pgfpathlineto{\pgfqpoint{1.216930in}{2.050369in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{2.046739in}}%
\pgfpathlineto{\pgfqpoint{1.218656in}{2.037983in}}%
\pgfpathlineto{\pgfqpoint{1.219519in}{2.031748in}}%
\pgfpathlineto{\pgfqpoint{1.220382in}{2.025031in}}%
\pgfpathlineto{\pgfqpoint{1.221245in}{2.020615in}}%
\pgfpathlineto{\pgfqpoint{1.222108in}{2.014189in}}%
\pgfpathlineto{\pgfqpoint{1.222971in}{2.009926in}}%
\pgfpathlineto{\pgfqpoint{1.223834in}{2.004220in}}%
\pgfpathlineto{\pgfqpoint{1.224697in}{2.000527in}}%
\pgfpathlineto{\pgfqpoint{1.225560in}{1.990695in}}%
\pgfpathlineto{\pgfqpoint{1.226063in}{1.985757in}}%
\pgfpathlineto{\pgfqpoint{1.226423in}{1.980366in}}%
\pgfpathlineto{\pgfqpoint{1.227286in}{1.970749in}}%
\pgfpathlineto{\pgfqpoint{1.228149in}{1.964277in}}%
\pgfpathlineto{\pgfqpoint{1.229084in}{1.948934in}}%
\pgfpathlineto{\pgfqpoint{1.229875in}{1.939386in}}%
\pgfpathlineto{\pgfqpoint{1.230810in}{1.924188in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.914173in}}%
\pgfpathlineto{\pgfqpoint{1.232536in}{1.906451in}}%
\pgfpathlineto{\pgfqpoint{1.233327in}{1.901122in}}%
\pgfpathlineto{\pgfqpoint{1.234262in}{1.897783in}}%
\pgfpathlineto{\pgfqpoint{1.235053in}{1.895319in}}%
\pgfpathlineto{\pgfqpoint{1.235988in}{1.894220in}}%
\pgfpathlineto{\pgfqpoint{1.238505in}{1.892700in}}%
\pgfpathlineto{\pgfqpoint{1.238577in}{1.892471in}}%
\pgfpathlineto{\pgfqpoint{1.239440in}{1.892671in}}%
\pgfpathlineto{\pgfqpoint{1.240231in}{1.894129in}}%
\pgfpathlineto{\pgfqpoint{1.241166in}{1.897422in}}%
\pgfpathlineto{\pgfqpoint{1.241957in}{1.901850in}}%
\pgfpathlineto{\pgfqpoint{1.242748in}{1.913092in}}%
\pgfpathlineto{\pgfqpoint{1.243324in}{1.917835in}}%
\pgfpathlineto{\pgfqpoint{1.244402in}{1.941396in}}%
\pgfpathlineto{\pgfqpoint{1.245050in}{1.947822in}}%
\pgfpathlineto{\pgfqpoint{1.245769in}{1.973893in}}%
\pgfpathlineto{\pgfqpoint{1.246776in}{1.980004in}}%
\pgfpathlineto{\pgfqpoint{1.247495in}{2.001712in}}%
\pgfpathlineto{\pgfqpoint{1.248502in}{2.006208in}}%
\pgfpathlineto{\pgfqpoint{1.249149in}{2.019385in}}%
\pgfpathlineto{\pgfqpoint{1.250228in}{2.022003in}}%
\pgfpathlineto{\pgfqpoint{1.250875in}{2.032155in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{2.034420in}}%
\pgfpathlineto{\pgfqpoint{1.252529in}{2.039562in}}%
\pgfpathlineto{\pgfqpoint{1.254039in}{2.040711in}}%
\pgfpathlineto{\pgfqpoint{1.254255in}{2.039437in}}%
\pgfpathlineto{\pgfqpoint{1.255406in}{2.038102in}}%
\pgfpathlineto{\pgfqpoint{1.255981in}{2.031068in}}%
\pgfpathlineto{\pgfqpoint{1.257132in}{2.028269in}}%
\pgfpathlineto{\pgfqpoint{1.257491in}{2.024492in}}%
\pgfpathlineto{\pgfqpoint{1.257995in}{2.013545in}}%
\pgfpathlineto{\pgfqpoint{1.258858in}{2.008897in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{2.000532in}}%
\pgfpathlineto{\pgfqpoint{1.259577in}{1.993908in}}%
\pgfpathlineto{\pgfqpoint{1.260584in}{1.990501in}}%
\pgfpathlineto{\pgfqpoint{1.261303in}{1.979991in}}%
\pgfpathlineto{\pgfqpoint{1.262669in}{1.977753in}}%
\pgfpathlineto{\pgfqpoint{1.262741in}{1.976754in}}%
\pgfpathlineto{\pgfqpoint{1.262957in}{1.976797in}}%
\pgfpathlineto{\pgfqpoint{1.264395in}{1.977743in}}%
\pgfpathlineto{\pgfqpoint{1.265115in}{1.980872in}}%
\pgfpathlineto{\pgfqpoint{1.265762in}{1.982723in}}%
\pgfpathlineto{\pgfqpoint{1.266337in}{1.991788in}}%
\pgfpathlineto{\pgfqpoint{1.267488in}{1.994453in}}%
\pgfpathlineto{\pgfqpoint{1.268063in}{2.007677in}}%
\pgfpathlineto{\pgfqpoint{1.269214in}{2.011182in}}%
\pgfpathlineto{\pgfqpoint{1.269789in}{2.026918in}}%
\pgfpathlineto{\pgfqpoint{1.270940in}{2.030918in}}%
\pgfpathlineto{\pgfqpoint{1.271515in}{2.048596in}}%
\pgfpathlineto{\pgfqpoint{1.272666in}{2.053148in}}%
\pgfpathlineto{\pgfqpoint{1.273241in}{2.071585in}}%
\pgfpathlineto{\pgfqpoint{1.274392in}{2.076208in}}%
\pgfpathlineto{\pgfqpoint{1.274967in}{2.093223in}}%
\pgfpathlineto{\pgfqpoint{1.276118in}{2.097114in}}%
\pgfpathlineto{\pgfqpoint{1.276693in}{2.107850in}}%
\pgfpathlineto{\pgfqpoint{1.278204in}{2.111401in}}%
\pgfpathlineto{\pgfqpoint{1.278419in}{2.112160in}}%
\pgfpathlineto{\pgfqpoint{1.278635in}{2.112107in}}%
\pgfpathlineto{\pgfqpoint{1.279930in}{2.110965in}}%
\pgfpathlineto{\pgfqpoint{1.280361in}{2.106603in}}%
\pgfpathlineto{\pgfqpoint{1.281296in}{2.104974in}}%
\pgfpathlineto{\pgfqpoint{1.281943in}{2.097865in}}%
\pgfpathlineto{\pgfqpoint{1.283022in}{2.096147in}}%
\pgfpathlineto{\pgfqpoint{1.283669in}{2.091872in}}%
\pgfpathlineto{\pgfqpoint{1.285108in}{2.090559in}}%
\pgfpathlineto{\pgfqpoint{1.285539in}{2.087215in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{2.085282in}}%
\pgfpathlineto{\pgfqpoint{1.287050in}{2.082732in}}%
\pgfpathlineto{\pgfqpoint{1.288560in}{2.081337in}}%
\pgfpathlineto{\pgfqpoint{1.289567in}{2.077336in}}%
\pgfpathlineto{\pgfqpoint{1.290358in}{2.074885in}}%
\pgfpathlineto{\pgfqpoint{1.291221in}{2.074294in}}%
\pgfpathlineto{\pgfqpoint{1.292012in}{2.074574in}}%
\pgfpathlineto{\pgfqpoint{1.292012in}{2.075251in}}%
\pgfpathlineto{\pgfqpoint{1.292875in}{2.079857in}}%
\pgfpathlineto{\pgfqpoint{1.293738in}{2.083300in}}%
\pgfpathlineto{\pgfqpoint{1.294601in}{2.090201in}}%
\pgfpathlineto{\pgfqpoint{1.295464in}{2.093588in}}%
\pgfpathlineto{\pgfqpoint{1.296327in}{2.099521in}}%
\pgfpathlineto{\pgfqpoint{1.297190in}{2.103200in}}%
\pgfpathlineto{\pgfqpoint{1.298125in}{2.106747in}}%
\pgfpathlineto{\pgfqpoint{1.298916in}{2.106849in}}%
\pgfpathlineto{\pgfqpoint{1.298916in}{2.106204in}}%
\pgfpathlineto{\pgfqpoint{1.301505in}{2.089644in}}%
\pgfpathlineto{\pgfqpoint{1.302368in}{2.086363in}}%
\pgfpathlineto{\pgfqpoint{1.303231in}{2.079312in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{2.074684in}}%
\pgfpathlineto{\pgfqpoint{1.304957in}{2.062880in}}%
\pgfpathlineto{\pgfqpoint{1.305820in}{2.057520in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{2.044774in}}%
\pgfpathlineto{\pgfqpoint{1.307546in}{2.038691in}}%
\pgfpathlineto{\pgfqpoint{1.308409in}{2.024410in}}%
\pgfpathlineto{\pgfqpoint{1.309272in}{2.018279in}}%
\pgfpathlineto{\pgfqpoint{1.310135in}{2.003985in}}%
\pgfpathlineto{\pgfqpoint{1.310998in}{1.998025in}}%
\pgfpathlineto{\pgfqpoint{1.311933in}{1.991197in}}%
\pgfpathlineto{\pgfqpoint{1.312724in}{1.989565in}}%
\pgfpathlineto{\pgfqpoint{1.312868in}{1.988404in}}%
\pgfpathlineto{\pgfqpoint{1.313659in}{1.989101in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.991538in}}%
\pgfpathlineto{\pgfqpoint{1.315313in}{1.998400in}}%
\pgfpathlineto{\pgfqpoint{1.316176in}{2.002534in}}%
\pgfpathlineto{\pgfqpoint{1.317111in}{2.015547in}}%
\pgfpathlineto{\pgfqpoint{1.317902in}{2.022108in}}%
\pgfpathlineto{\pgfqpoint{1.318765in}{2.030030in}}%
\pgfpathlineto{\pgfqpoint{1.319628in}{2.034311in}}%
\pgfpathlineto{\pgfqpoint{1.320491in}{2.041867in}}%
\pgfpathlineto{\pgfqpoint{1.321354in}{2.046117in}}%
\pgfpathlineto{\pgfqpoint{1.322217in}{2.050997in}}%
\pgfpathlineto{\pgfqpoint{1.323080in}{2.053796in}}%
\pgfpathlineto{\pgfqpoint{1.324447in}{2.056043in}}%
\pgfpathlineto{\pgfqpoint{1.326532in}{2.057604in}}%
\pgfpathlineto{\pgfqpoint{1.326676in}{2.056406in}}%
\pgfpathlineto{\pgfqpoint{1.327539in}{2.053720in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{2.050293in}}%
\pgfpathlineto{\pgfqpoint{1.329122in}{2.043872in}}%
\pgfpathlineto{\pgfqpoint{1.329985in}{2.040047in}}%
\pgfpathlineto{\pgfqpoint{1.330848in}{2.028013in}}%
\pgfpathlineto{\pgfqpoint{1.331711in}{2.021919in}}%
\pgfpathlineto{\pgfqpoint{1.332646in}{2.008265in}}%
\pgfpathlineto{\pgfqpoint{1.333437in}{2.004823in}}%
\pgfpathlineto{\pgfqpoint{1.334372in}{1.993241in}}%
\pgfpathlineto{\pgfqpoint{1.335163in}{1.990344in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{1.979160in}}%
\pgfpathlineto{\pgfqpoint{1.336889in}{1.976736in}}%
\pgfpathlineto{\pgfqpoint{1.337752in}{1.969687in}}%
\pgfpathlineto{\pgfqpoint{1.339981in}{1.969816in}}%
\pgfpathlineto{\pgfqpoint{1.341132in}{1.971745in}}%
\pgfpathlineto{\pgfqpoint{1.342211in}{1.975243in}}%
\pgfpathlineto{\pgfqpoint{1.342930in}{1.978286in}}%
\pgfpathlineto{\pgfqpoint{1.343793in}{1.981728in}}%
\pgfpathlineto{\pgfqpoint{1.344656in}{1.986429in}}%
\pgfpathlineto{\pgfqpoint{1.345519in}{1.989855in}}%
\pgfpathlineto{\pgfqpoint{1.346382in}{1.992828in}}%
\pgfpathlineto{\pgfqpoint{1.347245in}{1.994412in}}%
\pgfpathlineto{\pgfqpoint{1.349115in}{1.996238in}}%
\pgfpathlineto{\pgfqpoint{1.350337in}{1.994514in}}%
\pgfpathlineto{\pgfqpoint{1.350697in}{1.992778in}}%
\pgfpathlineto{\pgfqpoint{1.351704in}{1.987267in}}%
\pgfpathlineto{\pgfqpoint{1.352423in}{1.985174in}}%
\pgfpathlineto{\pgfqpoint{1.353286in}{1.978645in}}%
\pgfpathlineto{\pgfqpoint{1.354149in}{1.975579in}}%
\pgfpathlineto{\pgfqpoint{1.355012in}{1.966129in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.960172in}}%
\pgfpathlineto{\pgfqpoint{1.356738in}{1.952453in}}%
\pgfpathlineto{\pgfqpoint{1.357601in}{1.948136in}}%
\pgfpathlineto{\pgfqpoint{1.358464in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{1.359327in}{1.941139in}}%
\pgfpathlineto{\pgfqpoint{1.360262in}{1.936930in}}%
\pgfpathlineto{\pgfqpoint{1.361700in}{1.933576in}}%
\pgfpathlineto{\pgfqpoint{1.361844in}{1.933194in}}%
\pgfpathlineto{\pgfqpoint{1.362779in}{1.933490in}}%
\pgfpathlineto{\pgfqpoint{1.364146in}{1.933845in}}%
\pgfpathlineto{\pgfqpoint{1.365152in}{1.935238in}}%
\pgfpathlineto{\pgfqpoint{1.366878in}{1.939172in}}%
\pgfpathlineto{\pgfqpoint{1.372056in}{1.970982in}}%
\pgfpathlineto{\pgfqpoint{1.373135in}{1.978592in}}%
\pgfpathlineto{\pgfqpoint{1.374502in}{1.987705in}}%
\pgfpathlineto{\pgfqpoint{1.377163in}{1.993059in}}%
\pgfpathlineto{\pgfqpoint{1.377235in}{1.991892in}}%
\pgfpathlineto{\pgfqpoint{1.380974in}{1.979935in}}%
\pgfpathlineto{\pgfqpoint{1.382556in}{1.980899in}}%
\pgfpathlineto{\pgfqpoint{1.384354in}{1.983697in}}%
\pgfpathlineto{\pgfqpoint{1.387519in}{1.983664in}}%
\pgfpathlineto{\pgfqpoint{1.388310in}{1.979322in}}%
\pgfpathlineto{\pgfqpoint{1.389317in}{1.975217in}}%
\pgfpathlineto{\pgfqpoint{1.390396in}{1.968752in}}%
\pgfpathlineto{\pgfqpoint{1.391330in}{1.962030in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.959648in}}%
\pgfpathlineto{\pgfqpoint{1.393920in}{1.955172in}}%
\pgfpathlineto{\pgfqpoint{1.396221in}{1.952221in}}%
\pgfpathlineto{\pgfqpoint{1.396940in}{1.950279in}}%
\pgfpathlineto{\pgfqpoint{1.397875in}{1.947156in}}%
\pgfpathlineto{\pgfqpoint{1.399961in}{1.928378in}}%
\pgfpathlineto{\pgfqpoint{1.400896in}{1.925573in}}%
\pgfpathlineto{\pgfqpoint{1.401399in}{1.920675in}}%
\pgfpathlineto{\pgfqpoint{1.401615in}{1.909841in}}%
\pgfpathlineto{\pgfqpoint{1.402622in}{1.905382in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{1.898545in}}%
\pgfpathlineto{\pgfqpoint{1.404204in}{1.884968in}}%
\pgfpathlineto{\pgfqpoint{1.406002in}{1.860488in}}%
\pgfpathlineto{\pgfqpoint{1.406577in}{1.854193in}}%
\pgfpathlineto{\pgfqpoint{1.407296in}{1.844442in}}%
\pgfpathlineto{\pgfqpoint{1.408303in}{1.839003in}}%
\pgfpathlineto{\pgfqpoint{1.408950in}{1.833322in}}%
\pgfpathlineto{\pgfqpoint{1.409957in}{1.831749in}}%
\pgfpathlineto{\pgfqpoint{1.410317in}{1.826194in}}%
\pgfpathlineto{\pgfqpoint{1.411683in}{1.824813in}}%
\pgfpathlineto{\pgfqpoint{1.412043in}{1.822231in}}%
\pgfpathlineto{\pgfqpoint{1.415135in}{1.821104in}}%
\pgfpathlineto{\pgfqpoint{1.415567in}{1.818983in}}%
\pgfpathlineto{\pgfqpoint{1.416861in}{1.817555in}}%
\pgfpathlineto{\pgfqpoint{1.417293in}{1.813739in}}%
\pgfpathlineto{\pgfqpoint{1.418587in}{1.812516in}}%
\pgfpathlineto{\pgfqpoint{1.419019in}{1.808276in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.806639in}}%
\pgfpathlineto{\pgfqpoint{1.420745in}{1.804358in}}%
\pgfpathlineto{\pgfqpoint{1.423406in}{1.804986in}}%
\pgfpathlineto{\pgfqpoint{1.423765in}{1.806587in}}%
\pgfpathlineto{\pgfqpoint{1.424772in}{1.814310in}}%
\pgfpathlineto{\pgfqpoint{1.425491in}{1.817306in}}%
\pgfpathlineto{\pgfqpoint{1.426426in}{1.830810in}}%
\pgfpathlineto{\pgfqpoint{1.427217in}{1.834502in}}%
\pgfpathlineto{\pgfqpoint{1.428080in}{1.849295in}}%
\pgfpathlineto{\pgfqpoint{1.428944in}{1.852868in}}%
\pgfpathlineto{\pgfqpoint{1.429807in}{1.864176in}}%
\pgfpathlineto{\pgfqpoint{1.430670in}{1.866293in}}%
\pgfpathlineto{\pgfqpoint{1.431533in}{1.875452in}}%
\pgfpathlineto{\pgfqpoint{1.432396in}{1.877280in}}%
\pgfpathlineto{\pgfqpoint{1.433259in}{1.884732in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.886420in}}%
\pgfpathlineto{\pgfqpoint{1.434985in}{1.889927in}}%
\pgfpathlineto{\pgfqpoint{1.435848in}{1.890961in}}%
\pgfpathlineto{\pgfqpoint{1.438365in}{1.901551in}}%
\pgfpathlineto{\pgfqpoint{1.441026in}{1.903060in}}%
\pgfpathlineto{\pgfqpoint{1.441026in}{1.902402in}}%
\pgfpathlineto{\pgfqpoint{1.444478in}{1.885234in}}%
\pgfpathlineto{\pgfqpoint{1.445341in}{1.876782in}}%
\pgfpathlineto{\pgfqpoint{1.446204in}{1.874093in}}%
\pgfpathlineto{\pgfqpoint{1.447067in}{1.864702in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.862517in}}%
\pgfpathlineto{\pgfqpoint{1.448361in}{1.857572in}}%
\pgfpathlineto{\pgfqpoint{1.449656in}{1.855951in}}%
\pgfpathlineto{\pgfqpoint{1.451022in}{1.854122in}}%
\pgfpathlineto{\pgfqpoint{1.451382in}{1.854050in}}%
\pgfpathlineto{\pgfqpoint{1.451454in}{1.854797in}}%
\pgfpathlineto{\pgfqpoint{1.452317in}{1.856064in}}%
\pgfpathlineto{\pgfqpoint{1.453108in}{1.857472in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{1.859420in}}%
\pgfpathlineto{\pgfqpoint{1.454834in}{1.861448in}}%
\pgfpathlineto{\pgfqpoint{1.455769in}{1.864084in}}%
\pgfpathlineto{\pgfqpoint{1.456560in}{1.866374in}}%
\pgfpathlineto{\pgfqpoint{1.457495in}{1.872021in}}%
\pgfpathlineto{\pgfqpoint{1.458286in}{1.875393in}}%
\pgfpathlineto{\pgfqpoint{1.459652in}{1.877107in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.876937in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.876735in}}%
\pgfpathlineto{\pgfqpoint{1.462170in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{1.463464in}{1.874395in}}%
\pgfpathlineto{\pgfqpoint{1.464327in}{1.869446in}}%
\pgfpathlineto{\pgfqpoint{1.465190in}{1.865914in}}%
\pgfpathlineto{\pgfqpoint{1.465622in}{1.861597in}}%
\pgfpathlineto{\pgfqpoint{1.468642in}{1.860840in}}%
\pgfpathlineto{\pgfqpoint{1.468642in}{1.861229in}}%
\pgfpathlineto{\pgfqpoint{1.469074in}{1.862777in}}%
\pgfpathlineto{\pgfqpoint{1.470368in}{1.863978in}}%
\pgfpathlineto{\pgfqpoint{1.470800in}{1.865807in}}%
\pgfpathlineto{\pgfqpoint{1.472094in}{1.867314in}}%
\pgfpathlineto{\pgfqpoint{1.473101in}{1.873184in}}%
\pgfpathlineto{\pgfqpoint{1.473820in}{1.875810in}}%
\pgfpathlineto{\pgfqpoint{1.474683in}{1.879979in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.881406in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.881674in}}%
\pgfpathlineto{\pgfqpoint{1.477488in}{1.882314in}}%
\pgfpathlineto{\pgfqpoint{1.478135in}{1.883129in}}%
\pgfpathlineto{\pgfqpoint{1.478998in}{1.884439in}}%
\pgfpathlineto{\pgfqpoint{1.479070in}{1.885382in}}%
\pgfpathlineto{\pgfqpoint{1.479861in}{1.885272in}}%
\pgfpathlineto{\pgfqpoint{1.482450in}{1.883938in}}%
\pgfpathlineto{\pgfqpoint{1.483673in}{1.883214in}}%
\pgfpathlineto{\pgfqpoint{1.484392in}{1.881918in}}%
\pgfpathlineto{\pgfqpoint{1.485399in}{1.880832in}}%
\pgfpathlineto{\pgfqpoint{1.485902in}{1.879400in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{1.875731in}}%
\pgfpathlineto{\pgfqpoint{1.487628in}{1.873867in}}%
\pgfpathlineto{\pgfqpoint{1.488491in}{1.870076in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.868705in}}%
\pgfpathlineto{\pgfqpoint{1.490218in}{1.865176in}}%
\pgfpathlineto{\pgfqpoint{1.491081in}{1.863560in}}%
\pgfpathlineto{\pgfqpoint{1.493094in}{1.857914in}}%
\pgfpathlineto{\pgfqpoint{1.496259in}{1.856795in}}%
\pgfpathlineto{\pgfqpoint{1.496331in}{1.856604in}}%
\pgfpathlineto{\pgfqpoint{1.496618in}{1.857645in}}%
\pgfpathlineto{\pgfqpoint{1.497985in}{1.858790in}}%
\pgfpathlineto{\pgfqpoint{1.498848in}{1.865235in}}%
\pgfpathlineto{\pgfqpoint{1.499711in}{1.867438in}}%
\pgfpathlineto{\pgfqpoint{1.500574in}{1.874091in}}%
\pgfpathlineto{\pgfqpoint{1.501437in}{1.875668in}}%
\pgfpathlineto{\pgfqpoint{1.502300in}{1.880440in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.882249in}}%
\pgfpathlineto{\pgfqpoint{1.504026in}{1.886658in}}%
\pgfpathlineto{\pgfqpoint{1.504961in}{1.888313in}}%
\pgfpathlineto{\pgfqpoint{1.505680in}{1.887364in}}%
\pgfpathlineto{\pgfqpoint{1.506615in}{1.885355in}}%
\pgfpathlineto{\pgfqpoint{1.507837in}{1.882700in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.881996in}}%
\pgfpathlineto{\pgfqpoint{1.511865in}{1.883352in}}%
\pgfpathlineto{\pgfqpoint{1.512584in}{1.885373in}}%
\pgfpathlineto{\pgfqpoint{1.513591in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{1.514670in}{1.892575in}}%
\pgfpathlineto{\pgfqpoint{1.516396in}{1.899374in}}%
\pgfpathlineto{\pgfqpoint{1.517259in}{1.900751in}}%
\pgfpathlineto{\pgfqpoint{1.517762in}{1.900519in}}%
\pgfpathlineto{\pgfqpoint{1.518769in}{1.898941in}}%
\pgfpathlineto{\pgfqpoint{1.519488in}{1.897412in}}%
\pgfpathlineto{\pgfqpoint{1.520495in}{1.895481in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.891634in}}%
\pgfpathlineto{\pgfqpoint{1.522940in}{1.886538in}}%
\pgfpathlineto{\pgfqpoint{1.525673in}{1.882154in}}%
\pgfpathlineto{\pgfqpoint{1.526752in}{1.880305in}}%
\pgfpathlineto{\pgfqpoint{1.528622in}{1.875083in}}%
\pgfpathlineto{\pgfqpoint{1.529125in}{1.873118in}}%
\pgfpathlineto{\pgfqpoint{1.530204in}{1.868127in}}%
\pgfpathlineto{\pgfqpoint{1.532074in}{1.853745in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{1.850299in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{1.844050in}}%
\pgfpathlineto{\pgfqpoint{1.535454in}{1.833616in}}%
\pgfpathlineto{\pgfqpoint{1.536029in}{1.831471in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{1.826730in}}%
\pgfpathlineto{\pgfqpoint{1.538906in}{1.822713in}}%
\pgfpathlineto{\pgfqpoint{1.540200in}{1.824033in}}%
\pgfpathlineto{\pgfqpoint{1.541207in}{1.828730in}}%
\pgfpathlineto{\pgfqpoint{1.543652in}{1.839391in}}%
\pgfpathlineto{\pgfqpoint{1.544659in}{1.849260in}}%
\pgfpathlineto{\pgfqpoint{1.548111in}{1.861757in}}%
\pgfpathlineto{\pgfqpoint{1.548111in}{1.861740in}}%
\pgfpathlineto{\pgfqpoint{1.549837in}{1.858922in}}%
\pgfpathlineto{\pgfqpoint{1.551563in}{1.853833in}}%
\pgfpathlineto{\pgfqpoint{1.552642in}{1.850057in}}%
\pgfpathlineto{\pgfqpoint{1.554009in}{1.848115in}}%
\pgfpathlineto{\pgfqpoint{1.560194in}{1.847139in}}%
\pgfpathlineto{\pgfqpoint{1.560194in}{1.847246in}}%
\pgfpathlineto{\pgfqpoint{1.561920in}{1.850513in}}%
\pgfpathlineto{\pgfqpoint{1.563861in}{1.864820in}}%
\pgfpathlineto{\pgfqpoint{1.564796in}{1.877294in}}%
\pgfpathlineto{\pgfqpoint{1.565372in}{1.881901in}}%
\pgfpathlineto{\pgfqpoint{1.566450in}{1.903087in}}%
\pgfpathlineto{\pgfqpoint{1.569543in}{1.944828in}}%
\pgfpathlineto{\pgfqpoint{1.569902in}{1.954542in}}%
\pgfpathlineto{\pgfqpoint{1.572276in}{1.976796in}}%
\pgfpathlineto{\pgfqpoint{1.575728in}{1.988933in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.987910in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{1.982735in}}%
\pgfpathlineto{\pgfqpoint{1.578533in}{1.979726in}}%
\pgfpathlineto{\pgfqpoint{1.579396in}{1.971295in}}%
\pgfpathlineto{\pgfqpoint{1.580259in}{1.967302in}}%
\pgfpathlineto{\pgfqpoint{1.581122in}{1.955879in}}%
\pgfpathlineto{\pgfqpoint{1.581985in}{1.949119in}}%
\pgfpathlineto{\pgfqpoint{1.582848in}{1.938795in}}%
\pgfpathlineto{\pgfqpoint{1.583711in}{1.932298in}}%
\pgfpathlineto{\pgfqpoint{1.584646in}{1.921665in}}%
\pgfpathlineto{\pgfqpoint{1.585437in}{1.916485in}}%
\pgfpathlineto{\pgfqpoint{1.586803in}{1.908535in}}%
\pgfpathlineto{\pgfqpoint{1.587810in}{1.901803in}}%
\pgfpathlineto{\pgfqpoint{1.589033in}{1.897454in}}%
\pgfpathlineto{\pgfqpoint{1.591262in}{1.896296in}}%
\pgfpathlineto{\pgfqpoint{1.591262in}{1.896634in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.900584in}}%
\pgfpathlineto{\pgfqpoint{1.594067in}{1.907916in}}%
\pgfpathlineto{\pgfqpoint{1.595433in}{1.916713in}}%
\pgfpathlineto{\pgfqpoint{1.595793in}{1.922726in}}%
\pgfpathlineto{\pgfqpoint{1.597159in}{1.933831in}}%
\pgfpathlineto{\pgfqpoint{1.598310in}{1.942773in}}%
\pgfpathlineto{\pgfqpoint{1.600036in}{1.952994in}}%
\pgfpathlineto{\pgfqpoint{1.600971in}{1.954475in}}%
\pgfpathlineto{\pgfqpoint{1.601115in}{1.954437in}}%
\pgfpathlineto{\pgfqpoint{1.602697in}{1.954663in}}%
\pgfpathlineto{\pgfqpoint{1.602697in}{1.953823in}}%
\pgfpathlineto{\pgfqpoint{1.605789in}{1.943289in}}%
\pgfpathlineto{\pgfqpoint{1.606221in}{1.940504in}}%
\pgfpathlineto{\pgfqpoint{1.609601in}{1.918124in}}%
\pgfpathlineto{\pgfqpoint{1.612262in}{1.893180in}}%
\pgfpathlineto{\pgfqpoint{1.613053in}{1.889866in}}%
\pgfpathlineto{\pgfqpoint{1.613988in}{1.875740in}}%
\pgfpathlineto{\pgfqpoint{1.614779in}{1.872191in}}%
\pgfpathlineto{\pgfqpoint{1.615714in}{1.860519in}}%
\pgfpathlineto{\pgfqpoint{1.617368in}{1.853527in}}%
\pgfpathlineto{\pgfqpoint{1.619022in}{1.849587in}}%
\pgfpathlineto{\pgfqpoint{1.619957in}{1.849565in}}%
\pgfpathlineto{\pgfqpoint{1.619957in}{1.849906in}}%
\pgfpathlineto{\pgfqpoint{1.623409in}{1.864237in}}%
\pgfpathlineto{\pgfqpoint{1.624272in}{1.872916in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.877957in}}%
\pgfpathlineto{\pgfqpoint{1.625998in}{1.890955in}}%
\pgfpathlineto{\pgfqpoint{1.626861in}{1.898417in}}%
\pgfpathlineto{\pgfqpoint{1.627724in}{1.910007in}}%
\pgfpathlineto{\pgfqpoint{1.628587in}{1.916691in}}%
\pgfpathlineto{\pgfqpoint{1.629450in}{1.925385in}}%
\pgfpathlineto{\pgfqpoint{1.630313in}{1.929950in}}%
\pgfpathlineto{\pgfqpoint{1.631248in}{1.935814in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.937458in}}%
\pgfpathlineto{\pgfqpoint{1.632974in}{1.939710in}}%
\pgfpathlineto{\pgfqpoint{1.634413in}{1.938815in}}%
\pgfpathlineto{\pgfqpoint{1.635492in}{1.934853in}}%
\pgfpathlineto{\pgfqpoint{1.639807in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.642540in}{1.922341in}}%
\pgfpathlineto{\pgfqpoint{1.644122in}{1.924862in}}%
\pgfpathlineto{\pgfqpoint{1.644913in}{1.925344in}}%
\pgfpathlineto{\pgfqpoint{1.645344in}{1.925032in}}%
\pgfpathlineto{\pgfqpoint{1.645992in}{1.923694in}}%
\pgfpathlineto{\pgfqpoint{1.647574in}{1.920734in}}%
\pgfpathlineto{\pgfqpoint{1.648365in}{1.917924in}}%
\pgfpathlineto{\pgfqpoint{1.650091in}{1.914605in}}%
\pgfpathlineto{\pgfqpoint{1.651170in}{1.909115in}}%
\pgfpathlineto{\pgfqpoint{1.652248in}{1.905580in}}%
\pgfpathlineto{\pgfqpoint{1.652752in}{1.903374in}}%
\pgfpathlineto{\pgfqpoint{1.654046in}{1.900106in}}%
\pgfpathlineto{\pgfqpoint{1.654478in}{1.897801in}}%
\pgfpathlineto{\pgfqpoint{1.655772in}{1.891951in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{1.889114in}}%
\pgfpathlineto{\pgfqpoint{1.657498in}{1.883965in}}%
\pgfpathlineto{\pgfqpoint{1.658721in}{1.881037in}}%
\pgfpathlineto{\pgfqpoint{1.659800in}{1.879041in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{1.878538in}}%
\pgfpathlineto{\pgfqpoint{1.665697in}{1.884343in}}%
\pgfpathlineto{\pgfqpoint{1.666560in}{1.885771in}}%
\pgfpathlineto{\pgfqpoint{1.667423in}{1.889866in}}%
\pgfpathlineto{\pgfqpoint{1.668286in}{1.891835in}}%
\pgfpathlineto{\pgfqpoint{1.669149in}{1.897395in}}%
\pgfpathlineto{\pgfqpoint{1.670012in}{1.899147in}}%
\pgfpathlineto{\pgfqpoint{1.670875in}{1.905132in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{1.908927in}}%
\pgfpathlineto{\pgfqpoint{1.674327in}{1.908087in}}%
\pgfpathlineto{\pgfqpoint{1.675190in}{1.906142in}}%
\pgfpathlineto{\pgfqpoint{1.677060in}{1.894907in}}%
\pgfpathlineto{\pgfqpoint{1.677707in}{1.891561in}}%
\pgfpathlineto{\pgfqpoint{1.678786in}{1.883033in}}%
\pgfpathlineto{\pgfqpoint{1.679433in}{1.879430in}}%
\pgfpathlineto{\pgfqpoint{1.680656in}{1.874824in}}%
\pgfpathlineto{\pgfqpoint{1.682094in}{1.872058in}}%
\pgfpathlineto{\pgfqpoint{1.682957in}{1.871020in}}%
\pgfpathlineto{\pgfqpoint{1.684683in}{1.872110in}}%
\pgfpathlineto{\pgfqpoint{1.685546in}{1.873209in}}%
\pgfpathlineto{\pgfqpoint{1.686409in}{1.877162in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.878638in}}%
\pgfpathlineto{\pgfqpoint{1.688135in}{1.885711in}}%
\pgfpathlineto{\pgfqpoint{1.688998in}{1.889391in}}%
\pgfpathlineto{\pgfqpoint{1.689933in}{1.896203in}}%
\pgfpathlineto{\pgfqpoint{1.690724in}{1.898436in}}%
\pgfpathlineto{\pgfqpoint{1.691659in}{1.909960in}}%
\pgfpathlineto{\pgfqpoint{1.692450in}{1.912862in}}%
\pgfpathlineto{\pgfqpoint{1.693385in}{1.924610in}}%
\pgfpathlineto{\pgfqpoint{1.694177in}{1.927119in}}%
\pgfpathlineto{\pgfqpoint{1.695111in}{1.935364in}}%
\pgfpathlineto{\pgfqpoint{1.695903in}{1.937071in}}%
\pgfpathlineto{\pgfqpoint{1.696766in}{1.942932in}}%
\pgfpathlineto{\pgfqpoint{1.697629in}{1.944441in}}%
\pgfpathlineto{\pgfqpoint{1.698420in}{1.945641in}}%
\pgfpathlineto{\pgfqpoint{1.698492in}{1.945493in}}%
\pgfpathlineto{\pgfqpoint{1.699355in}{1.944400in}}%
\pgfpathlineto{\pgfqpoint{1.700218in}{1.941460in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.940061in}}%
\pgfpathlineto{\pgfqpoint{1.702016in}{1.933906in}}%
\pgfpathlineto{\pgfqpoint{1.702807in}{1.932300in}}%
\pgfpathlineto{\pgfqpoint{1.703670in}{1.924306in}}%
\pgfpathlineto{\pgfqpoint{1.704533in}{1.922195in}}%
\pgfpathlineto{\pgfqpoint{1.705396in}{1.913805in}}%
\pgfpathlineto{\pgfqpoint{1.706259in}{1.912249in}}%
\pgfpathlineto{\pgfqpoint{1.707122in}{1.904584in}}%
\pgfpathlineto{\pgfqpoint{1.707985in}{1.900913in}}%
\pgfpathlineto{\pgfqpoint{1.708848in}{1.897658in}}%
\pgfpathlineto{\pgfqpoint{1.709711in}{1.895674in}}%
\pgfpathlineto{\pgfqpoint{1.711077in}{1.894270in}}%
\pgfpathlineto{\pgfqpoint{1.713163in}{1.894022in}}%
\pgfpathlineto{\pgfqpoint{1.713307in}{1.894603in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.895969in}}%
\pgfpathlineto{\pgfqpoint{1.715824in}{1.897875in}}%
\pgfpathlineto{\pgfqpoint{1.716687in}{1.899256in}}%
\pgfpathlineto{\pgfqpoint{1.717550in}{1.900944in}}%
\pgfpathlineto{\pgfqpoint{1.718341in}{1.901985in}}%
\pgfpathlineto{\pgfqpoint{1.719204in}{1.906239in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.908046in}}%
\pgfpathlineto{\pgfqpoint{1.720930in}{1.912305in}}%
\pgfpathlineto{\pgfqpoint{1.721793in}{1.914087in}}%
\pgfpathlineto{\pgfqpoint{1.722656in}{1.917275in}}%
\pgfpathlineto{\pgfqpoint{1.725245in}{1.918707in}}%
\pgfpathlineto{\pgfqpoint{1.725389in}{1.918514in}}%
\pgfpathlineto{\pgfqpoint{1.726971in}{1.917194in}}%
\pgfpathlineto{\pgfqpoint{1.727834in}{1.914429in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.912497in}}%
\pgfpathlineto{\pgfqpoint{1.729560in}{1.908280in}}%
\pgfpathlineto{\pgfqpoint{1.730423in}{1.905802in}}%
\pgfpathlineto{\pgfqpoint{1.731286in}{1.897964in}}%
\pgfpathlineto{\pgfqpoint{1.732149in}{1.893027in}}%
\pgfpathlineto{\pgfqpoint{1.733012in}{1.887070in}}%
\pgfpathlineto{\pgfqpoint{1.733875in}{1.883361in}}%
\pgfpathlineto{\pgfqpoint{1.734738in}{1.877799in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{1.873863in}}%
\pgfpathlineto{\pgfqpoint{1.736464in}{1.867784in}}%
\pgfpathlineto{\pgfqpoint{1.737327in}{1.863852in}}%
\pgfpathlineto{\pgfqpoint{1.738262in}{1.859927in}}%
\pgfpathlineto{\pgfqpoint{1.739125in}{1.858419in}}%
\pgfpathlineto{\pgfqpoint{1.739916in}{1.856720in}}%
\pgfpathlineto{\pgfqpoint{1.740779in}{1.855280in}}%
\pgfpathlineto{\pgfqpoint{1.741642in}{1.853738in}}%
\pgfpathlineto{\pgfqpoint{1.744231in}{1.853527in}}%
\pgfpathlineto{\pgfqpoint{1.744231in}{1.854236in}}%
\pgfpathlineto{\pgfqpoint{1.745094in}{1.854848in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{1.856166in}}%
\pgfpathlineto{\pgfqpoint{1.747899in}{1.857554in}}%
\pgfpathlineto{\pgfqpoint{1.751135in}{1.867020in}}%
\pgfpathlineto{\pgfqpoint{1.751998in}{1.872589in}}%
\pgfpathlineto{\pgfqpoint{1.752861in}{1.876596in}}%
\pgfpathlineto{\pgfqpoint{1.753724in}{1.882881in}}%
\pgfpathlineto{\pgfqpoint{1.754588in}{1.886712in}}%
\pgfpathlineto{\pgfqpoint{1.755019in}{1.892778in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.895674in}}%
\pgfpathlineto{\pgfqpoint{1.756745in}{1.902137in}}%
\pgfpathlineto{\pgfqpoint{1.758040in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{1.758974in}{1.909767in}}%
\pgfpathlineto{\pgfqpoint{1.759838in}{1.911528in}}%
\pgfpathlineto{\pgfqpoint{1.760701in}{1.912442in}}%
\pgfpathlineto{\pgfqpoint{1.761564in}{1.913765in}}%
\pgfpathlineto{\pgfqpoint{1.763218in}{1.913956in}}%
\pgfpathlineto{\pgfqpoint{1.763218in}{1.913514in}}%
\pgfpathlineto{\pgfqpoint{1.764944in}{1.909600in}}%
\pgfpathlineto{\pgfqpoint{1.765303in}{1.906239in}}%
\pgfpathlineto{\pgfqpoint{1.766670in}{1.904089in}}%
\pgfpathlineto{\pgfqpoint{1.767605in}{1.897737in}}%
\pgfpathlineto{\pgfqpoint{1.768396in}{1.894724in}}%
\pgfpathlineto{\pgfqpoint{1.768971in}{1.889173in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.886379in}}%
\pgfpathlineto{\pgfqpoint{1.770697in}{1.878730in}}%
\pgfpathlineto{\pgfqpoint{1.771848in}{1.875571in}}%
\pgfpathlineto{\pgfqpoint{1.772279in}{1.868825in}}%
\pgfpathlineto{\pgfqpoint{1.773574in}{1.866329in}}%
\pgfpathlineto{\pgfqpoint{1.774005in}{1.863635in}}%
\pgfpathlineto{\pgfqpoint{1.776666in}{1.862131in}}%
\pgfpathlineto{\pgfqpoint{1.777385in}{1.860831in}}%
\pgfpathlineto{\pgfqpoint{1.778752in}{1.859361in}}%
\pgfpathlineto{\pgfqpoint{1.779040in}{1.858535in}}%
\pgfpathlineto{\pgfqpoint{1.780478in}{1.857243in}}%
\pgfpathlineto{\pgfqpoint{1.780766in}{1.853446in}}%
\pgfpathlineto{\pgfqpoint{1.781844in}{1.851912in}}%
\pgfpathlineto{\pgfqpoint{1.782420in}{1.844150in}}%
\pgfpathlineto{\pgfqpoint{1.783570in}{1.841304in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.784865in}{1.832049in}}%
\pgfpathlineto{\pgfqpoint{1.785656in}{1.827410in}}%
\pgfpathlineto{\pgfqpoint{1.786591in}{1.819615in}}%
\pgfpathlineto{\pgfqpoint{1.787382in}{1.814701in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.811315in}}%
\pgfpathlineto{\pgfqpoint{1.789108in}{1.809136in}}%
\pgfpathlineto{\pgfqpoint{1.789540in}{1.806220in}}%
\pgfpathlineto{\pgfqpoint{1.792201in}{1.806386in}}%
\pgfpathlineto{\pgfqpoint{1.792560in}{1.808387in}}%
\pgfpathlineto{\pgfqpoint{1.793495in}{1.812487in}}%
\pgfpathlineto{\pgfqpoint{1.794286in}{1.816637in}}%
\pgfpathlineto{\pgfqpoint{1.795149in}{1.820162in}}%
\pgfpathlineto{\pgfqpoint{1.796012in}{1.823124in}}%
\pgfpathlineto{\pgfqpoint{1.796875in}{1.827902in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.831572in}}%
\pgfpathlineto{\pgfqpoint{1.798242in}{1.836695in}}%
\pgfpathlineto{\pgfqpoint{1.799464in}{1.839136in}}%
\pgfpathlineto{\pgfqpoint{1.799968in}{1.844735in}}%
\pgfpathlineto{\pgfqpoint{1.801190in}{1.846698in}}%
\pgfpathlineto{\pgfqpoint{1.802053in}{1.850232in}}%
\pgfpathlineto{\pgfqpoint{1.802916in}{1.852600in}}%
\pgfpathlineto{\pgfqpoint{1.803779in}{1.855019in}}%
\pgfpathlineto{\pgfqpoint{1.804642in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{1.805577in}{1.860192in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{1.861788in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.858394in}}%
\pgfpathlineto{\pgfqpoint{1.812409in}{1.854810in}}%
\pgfpathlineto{\pgfqpoint{1.813272in}{1.852250in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{1.849251in}}%
\pgfpathlineto{\pgfqpoint{1.814999in}{1.847006in}}%
\pgfpathlineto{\pgfqpoint{1.815862in}{1.844585in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{1.842715in}}%
\pgfpathlineto{\pgfqpoint{1.817516in}{1.840527in}}%
\pgfpathlineto{\pgfqpoint{1.818451in}{1.838540in}}%
\pgfpathlineto{\pgfqpoint{1.819385in}{1.835783in}}%
\pgfpathlineto{\pgfqpoint{1.820177in}{1.833815in}}%
\pgfpathlineto{\pgfqpoint{1.821543in}{1.832130in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.830036in}}%
\pgfpathlineto{\pgfqpoint{1.826218in}{1.829176in}}%
\pgfpathlineto{\pgfqpoint{1.827081in}{1.827400in}}%
\pgfpathlineto{\pgfqpoint{1.827944in}{1.825476in}}%
\pgfpathlineto{\pgfqpoint{1.828807in}{1.823470in}}%
\pgfpathlineto{\pgfqpoint{1.828951in}{1.823003in}}%
\pgfpathlineto{\pgfqpoint{1.829670in}{1.823040in}}%
\pgfpathlineto{\pgfqpoint{1.832259in}{1.824190in}}%
\pgfpathlineto{\pgfqpoint{1.832978in}{1.825935in}}%
\pgfpathlineto{\pgfqpoint{1.833625in}{1.827641in}}%
\pgfpathlineto{\pgfqpoint{1.833985in}{1.830058in}}%
\pgfpathlineto{\pgfqpoint{1.835351in}{1.834550in}}%
\pgfpathlineto{\pgfqpoint{1.835711in}{1.838245in}}%
\pgfpathlineto{\pgfqpoint{1.837077in}{1.843023in}}%
\pgfpathlineto{\pgfqpoint{1.837509in}{1.846203in}}%
\pgfpathlineto{\pgfqpoint{1.838803in}{1.849886in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.853197in}}%
\pgfpathlineto{\pgfqpoint{1.840529in}{1.857857in}}%
\pgfpathlineto{\pgfqpoint{1.840889in}{1.860804in}}%
\pgfpathlineto{\pgfqpoint{1.841608in}{1.863151in}}%
\pgfpathlineto{\pgfqpoint{1.842255in}{1.865372in}}%
\pgfpathlineto{\pgfqpoint{1.842615in}{1.868070in}}%
\pgfpathlineto{\pgfqpoint{1.843334in}{1.869786in}}%
\pgfpathlineto{\pgfqpoint{1.844341in}{1.871706in}}%
\pgfpathlineto{\pgfqpoint{1.845060in}{1.873924in}}%
\pgfpathlineto{\pgfqpoint{1.847793in}{1.873802in}}%
\pgfpathlineto{\pgfqpoint{1.848009in}{1.872570in}}%
\pgfpathlineto{\pgfqpoint{1.849519in}{1.871028in}}%
\pgfpathlineto{\pgfqpoint{1.850310in}{1.869193in}}%
\pgfpathlineto{\pgfqpoint{1.852612in}{1.868726in}}%
\pgfpathlineto{\pgfqpoint{1.852612in}{1.869100in}}%
\pgfpathlineto{\pgfqpoint{1.853762in}{1.868638in}}%
\pgfpathlineto{\pgfqpoint{1.854697in}{1.869033in}}%
\pgfpathlineto{\pgfqpoint{1.854697in}{1.869529in}}%
\pgfpathlineto{\pgfqpoint{1.855488in}{1.872083in}}%
\pgfpathlineto{\pgfqpoint{1.856423in}{1.874136in}}%
\pgfpathlineto{\pgfqpoint{1.857214in}{1.878071in}}%
\pgfpathlineto{\pgfqpoint{1.858149in}{1.880286in}}%
\pgfpathlineto{\pgfqpoint{1.858149in}{1.880765in}}%
\pgfpathlineto{\pgfqpoint{1.858940in}{1.880671in}}%
\pgfpathlineto{\pgfqpoint{1.861242in}{1.879125in}}%
\pgfpathlineto{\pgfqpoint{1.861817in}{1.871987in}}%
\pgfpathlineto{\pgfqpoint{1.862968in}{1.867992in}}%
\pgfpathlineto{\pgfqpoint{1.863615in}{1.855584in}}%
\pgfpathlineto{\pgfqpoint{1.864694in}{1.852413in}}%
\pgfpathlineto{\pgfqpoint{1.865269in}{1.838834in}}%
\pgfpathlineto{\pgfqpoint{1.866420in}{1.835597in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{1.824454in}}%
\pgfpathlineto{\pgfqpoint{1.868146in}{1.822146in}}%
\pgfpathlineto{\pgfqpoint{1.868793in}{1.815659in}}%
\pgfpathlineto{\pgfqpoint{1.870231in}{1.814038in}}%
\pgfpathlineto{\pgfqpoint{1.870519in}{1.812097in}}%
\pgfpathlineto{\pgfqpoint{1.871957in}{1.813153in}}%
\pgfpathlineto{\pgfqpoint{1.872173in}{1.816301in}}%
\pgfpathlineto{\pgfqpoint{1.873324in}{1.818204in}}%
\pgfpathlineto{\pgfqpoint{1.873899in}{1.829492in}}%
\pgfpathlineto{\pgfqpoint{1.875050in}{1.833208in}}%
\pgfpathlineto{\pgfqpoint{1.875697in}{1.849056in}}%
\pgfpathlineto{\pgfqpoint{1.876776in}{1.853175in}}%
\pgfpathlineto{\pgfqpoint{1.877423in}{1.872224in}}%
\pgfpathlineto{\pgfqpoint{1.878502in}{1.877213in}}%
\pgfpathlineto{\pgfqpoint{1.879149in}{1.896453in}}%
\pgfpathlineto{\pgfqpoint{1.880228in}{1.900803in}}%
\pgfpathlineto{\pgfqpoint{1.880875in}{1.915791in}}%
\pgfpathlineto{\pgfqpoint{1.881954in}{1.921257in}}%
\pgfpathlineto{\pgfqpoint{1.883033in}{1.935635in}}%
\pgfpathlineto{\pgfqpoint{1.883680in}{1.939052in}}%
\pgfpathlineto{\pgfqpoint{1.884759in}{1.950630in}}%
\pgfpathlineto{\pgfqpoint{1.885406in}{1.953900in}}%
\pgfpathlineto{\pgfqpoint{1.887492in}{1.959441in}}%
\pgfpathlineto{\pgfqpoint{1.887707in}{1.958738in}}%
\pgfpathlineto{\pgfqpoint{1.888858in}{1.956012in}}%
\pgfpathlineto{\pgfqpoint{1.889218in}{1.952775in}}%
\pgfpathlineto{\pgfqpoint{1.889937in}{1.947305in}}%
\pgfpathlineto{\pgfqpoint{1.890584in}{1.943962in}}%
\pgfpathlineto{\pgfqpoint{1.891663in}{1.927999in}}%
\pgfpathlineto{\pgfqpoint{1.892310in}{1.923428in}}%
\pgfpathlineto{\pgfqpoint{1.893389in}{1.903279in}}%
\pgfpathlineto{\pgfqpoint{1.894036in}{1.897899in}}%
\pgfpathlineto{\pgfqpoint{1.895115in}{1.873131in}}%
\pgfpathlineto{\pgfqpoint{1.899214in}{1.794259in}}%
\pgfpathlineto{\pgfqpoint{1.899574in}{1.785821in}}%
\pgfpathlineto{\pgfqpoint{1.899790in}{1.777949in}}%
\pgfpathlineto{\pgfqpoint{1.900940in}{1.773206in}}%
\pgfpathlineto{\pgfqpoint{1.901516in}{1.759850in}}%
\pgfpathlineto{\pgfqpoint{1.902666in}{1.757571in}}%
\pgfpathlineto{\pgfqpoint{1.903242in}{1.755769in}}%
\pgfpathlineto{\pgfqpoint{1.904752in}{1.754833in}}%
\pgfpathlineto{\pgfqpoint{1.904752in}{1.756275in}}%
\pgfpathlineto{\pgfqpoint{1.906478in}{1.764098in}}%
\pgfpathlineto{\pgfqpoint{1.907269in}{1.767770in}}%
\pgfpathlineto{\pgfqpoint{1.907844in}{1.773126in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.777527in}}%
\pgfpathlineto{\pgfqpoint{1.908995in}{1.782451in}}%
\pgfpathlineto{\pgfqpoint{1.909570in}{1.789448in}}%
\pgfpathlineto{\pgfqpoint{1.909930in}{1.794542in}}%
\pgfpathlineto{\pgfqpoint{1.910649in}{1.799912in}}%
\pgfpathlineto{\pgfqpoint{1.911296in}{1.805296in}}%
\pgfpathlineto{\pgfqpoint{1.912375in}{1.818183in}}%
\pgfpathlineto{\pgfqpoint{1.913023in}{1.823407in}}%
\pgfpathlineto{\pgfqpoint{1.913742in}{1.836448in}}%
\pgfpathlineto{\pgfqpoint{1.914749in}{1.840306in}}%
\pgfpathlineto{\pgfqpoint{1.915396in}{1.854555in}}%
\pgfpathlineto{\pgfqpoint{1.916475in}{1.858299in}}%
\pgfpathlineto{\pgfqpoint{1.917050in}{1.872411in}}%
\pgfpathlineto{\pgfqpoint{1.918201in}{1.875743in}}%
\pgfpathlineto{\pgfqpoint{1.918776in}{1.889883in}}%
\pgfpathlineto{\pgfqpoint{1.919927in}{1.893524in}}%
\pgfpathlineto{\pgfqpoint{1.920502in}{1.906080in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{1.908825in}}%
\pgfpathlineto{\pgfqpoint{1.922228in}{1.917646in}}%
\pgfpathlineto{\pgfqpoint{1.923379in}{1.919933in}}%
\pgfpathlineto{\pgfqpoint{1.923954in}{1.925388in}}%
\pgfpathlineto{\pgfqpoint{1.925105in}{1.927505in}}%
\pgfpathlineto{\pgfqpoint{1.925608in}{1.930121in}}%
\pgfpathlineto{\pgfqpoint{1.927190in}{1.928900in}}%
\pgfpathlineto{\pgfqpoint{1.927910in}{1.926831in}}%
\pgfpathlineto{\pgfqpoint{1.928557in}{1.925208in}}%
\pgfpathlineto{\pgfqpoint{1.929636in}{1.920735in}}%
\pgfpathlineto{\pgfqpoint{1.930283in}{1.918938in}}%
\pgfpathlineto{\pgfqpoint{1.931362in}{1.913741in}}%
\pgfpathlineto{\pgfqpoint{1.932009in}{1.911301in}}%
\pgfpathlineto{\pgfqpoint{1.933088in}{1.906241in}}%
\pgfpathlineto{\pgfqpoint{1.934094in}{1.903020in}}%
\pgfpathlineto{\pgfqpoint{1.934814in}{1.900316in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.898082in}}%
\pgfpathlineto{\pgfqpoint{1.936540in}{1.896093in}}%
\pgfpathlineto{\pgfqpoint{1.937187in}{1.893342in}}%
\pgfpathlineto{\pgfqpoint{1.937547in}{1.890873in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.886964in}}%
\pgfpathlineto{\pgfqpoint{1.938913in}{1.884017in}}%
\pgfpathlineto{\pgfqpoint{1.939273in}{1.880687in}}%
\pgfpathlineto{\pgfqpoint{1.939992in}{1.875467in}}%
\pgfpathlineto{\pgfqpoint{1.940639in}{1.872737in}}%
\pgfpathlineto{\pgfqpoint{1.941718in}{1.863301in}}%
\pgfpathlineto{\pgfqpoint{1.942725in}{1.854391in}}%
\pgfpathlineto{\pgfqpoint{1.945314in}{1.843051in}}%
\pgfpathlineto{\pgfqpoint{1.947543in}{1.842142in}}%
\pgfpathlineto{\pgfqpoint{1.947543in}{1.842568in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{1.844677in}}%
\pgfpathlineto{\pgfqpoint{1.951355in}{1.860603in}}%
\pgfpathlineto{\pgfqpoint{1.952218in}{1.866454in}}%
\pgfpathlineto{\pgfqpoint{1.953081in}{1.870020in}}%
\pgfpathlineto{\pgfqpoint{1.953944in}{1.875420in}}%
\pgfpathlineto{\pgfqpoint{1.954807in}{1.878910in}}%
\pgfpathlineto{\pgfqpoint{1.955670in}{1.882547in}}%
\pgfpathlineto{\pgfqpoint{1.956533in}{1.884722in}}%
\pgfpathlineto{\pgfqpoint{1.957324in}{1.885985in}}%
\pgfpathlineto{\pgfqpoint{1.958906in}{1.885145in}}%
\pgfpathlineto{\pgfqpoint{1.961351in}{1.881336in}}%
\pgfpathlineto{\pgfqpoint{1.961711in}{1.879352in}}%
\pgfpathlineto{\pgfqpoint{1.966026in}{1.868365in}}%
\pgfpathlineto{\pgfqpoint{1.972067in}{1.860419in}}%
\pgfpathlineto{\pgfqpoint{1.972930in}{1.862002in}}%
\pgfpathlineto{\pgfqpoint{1.973793in}{1.863570in}}%
\pgfpathlineto{\pgfqpoint{1.976886in}{1.867350in}}%
\pgfpathlineto{\pgfqpoint{1.978971in}{1.868066in}}%
\pgfpathlineto{\pgfqpoint{1.979115in}{1.867169in}}%
\pgfpathlineto{\pgfqpoint{1.980338in}{1.864778in}}%
\pgfpathlineto{\pgfqpoint{1.980841in}{1.861922in}}%
\pgfpathlineto{\pgfqpoint{1.982639in}{1.856695in}}%
\pgfpathlineto{\pgfqpoint{1.984149in}{1.853618in}}%
\pgfpathlineto{\pgfqpoint{1.985012in}{1.849290in}}%
\pgfpathlineto{\pgfqpoint{1.985875in}{1.847831in}}%
\pgfpathlineto{\pgfqpoint{1.986810in}{1.845162in}}%
\pgfpathlineto{\pgfqpoint{1.987601in}{1.843787in}}%
\pgfpathlineto{\pgfqpoint{1.988464in}{1.840836in}}%
\pgfpathlineto{\pgfqpoint{1.989327in}{1.839533in}}%
\pgfpathlineto{\pgfqpoint{1.990190in}{1.837403in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.836116in}}%
\pgfpathlineto{\pgfqpoint{1.991844in}{1.833829in}}%
\pgfpathlineto{\pgfqpoint{1.994505in}{1.832831in}}%
\pgfpathlineto{\pgfqpoint{1.994505in}{1.833069in}}%
\pgfpathlineto{\pgfqpoint{1.995297in}{1.836177in}}%
\pgfpathlineto{\pgfqpoint{1.996375in}{1.838886in}}%
\pgfpathlineto{\pgfqpoint{1.999180in}{1.853836in}}%
\pgfpathlineto{\pgfqpoint{1.999684in}{1.857469in}}%
\pgfpathlineto{\pgfqpoint{2.000906in}{1.864629in}}%
\pgfpathlineto{\pgfqpoint{2.001410in}{1.867379in}}%
\pgfpathlineto{\pgfqpoint{2.002776in}{1.872568in}}%
\pgfpathlineto{\pgfqpoint{2.005653in}{1.875177in}}%
\pgfpathlineto{\pgfqpoint{2.005653in}{1.875120in}}%
\pgfpathlineto{\pgfqpoint{2.009536in}{1.875638in}}%
\pgfpathlineto{\pgfqpoint{2.010831in}{1.877580in}}%
\pgfpathlineto{\pgfqpoint{2.011910in}{1.880283in}}%
\pgfpathlineto{\pgfqpoint{2.014139in}{1.882042in}}%
\pgfpathlineto{\pgfqpoint{2.015362in}{1.882247in}}%
\pgfpathlineto{\pgfqpoint{2.022266in}{1.883126in}}%
\pgfpathlineto{\pgfqpoint{2.024064in}{1.886907in}}%
\pgfpathlineto{\pgfqpoint{2.024639in}{1.888505in}}%
\pgfpathlineto{\pgfqpoint{2.025718in}{1.893352in}}%
\pgfpathlineto{\pgfqpoint{2.028594in}{1.916121in}}%
\pgfpathlineto{\pgfqpoint{2.029817in}{1.920143in}}%
\pgfpathlineto{\pgfqpoint{2.030896in}{1.922860in}}%
\pgfpathlineto{\pgfqpoint{2.031543in}{1.922819in}}%
\pgfpathlineto{\pgfqpoint{2.031543in}{1.922236in}}%
\pgfpathlineto{\pgfqpoint{2.032550in}{1.919484in}}%
\pgfpathlineto{\pgfqpoint{2.034348in}{1.905134in}}%
\pgfpathlineto{\pgfqpoint{2.034995in}{1.899914in}}%
\pgfpathlineto{\pgfqpoint{2.036074in}{1.886967in}}%
\pgfpathlineto{\pgfqpoint{2.036721in}{1.880916in}}%
\pgfpathlineto{\pgfqpoint{2.037800in}{1.865323in}}%
\pgfpathlineto{\pgfqpoint{2.038447in}{1.858530in}}%
\pgfpathlineto{\pgfqpoint{2.039454in}{1.844111in}}%
\pgfpathlineto{\pgfqpoint{2.040173in}{1.839360in}}%
\pgfpathlineto{\pgfqpoint{2.041180in}{1.829845in}}%
\pgfpathlineto{\pgfqpoint{2.041899in}{1.826419in}}%
\pgfpathlineto{\pgfqpoint{2.042906in}{1.822542in}}%
\pgfpathlineto{\pgfqpoint{2.045208in}{1.821588in}}%
\pgfpathlineto{\pgfqpoint{2.045351in}{1.822266in}}%
\pgfpathlineto{\pgfqpoint{2.046358in}{1.824855in}}%
\pgfpathlineto{\pgfqpoint{2.047077in}{1.826784in}}%
\pgfpathlineto{\pgfqpoint{2.048084in}{1.831698in}}%
\pgfpathlineto{\pgfqpoint{2.048660in}{1.833589in}}%
\pgfpathlineto{\pgfqpoint{2.049235in}{1.840388in}}%
\pgfpathlineto{\pgfqpoint{2.050386in}{1.843735in}}%
\pgfpathlineto{\pgfqpoint{2.050961in}{1.854435in}}%
\pgfpathlineto{\pgfqpoint{2.052112in}{1.860122in}}%
\pgfpathlineto{\pgfqpoint{2.052687in}{1.873983in}}%
\pgfpathlineto{\pgfqpoint{2.053838in}{1.879792in}}%
\pgfpathlineto{\pgfqpoint{2.054413in}{1.893238in}}%
\pgfpathlineto{\pgfqpoint{2.055564in}{1.899993in}}%
\pgfpathlineto{\pgfqpoint{2.058009in}{1.916930in}}%
\pgfpathlineto{\pgfqpoint{2.060310in}{1.917729in}}%
\pgfpathlineto{\pgfqpoint{2.060886in}{1.915991in}}%
\pgfpathlineto{\pgfqpoint{2.061964in}{1.911743in}}%
\pgfpathlineto{\pgfqpoint{2.062612in}{1.908715in}}%
\pgfpathlineto{\pgfqpoint{2.063115in}{1.902546in}}%
\pgfpathlineto{\pgfqpoint{2.064194in}{1.900385in}}%
\pgfpathlineto{\pgfqpoint{2.064841in}{1.889343in}}%
\pgfpathlineto{\pgfqpoint{2.065920in}{1.886091in}}%
\pgfpathlineto{\pgfqpoint{2.066567in}{1.874058in}}%
\pgfpathlineto{\pgfqpoint{2.067790in}{1.869520in}}%
\pgfpathlineto{\pgfqpoint{2.068797in}{1.861969in}}%
\pgfpathlineto{\pgfqpoint{2.069516in}{1.859206in}}%
\pgfpathlineto{\pgfqpoint{2.070091in}{1.854629in}}%
\pgfpathlineto{\pgfqpoint{2.071242in}{1.852842in}}%
\pgfpathlineto{\pgfqpoint{2.072824in}{1.852383in}}%
\pgfpathlineto{\pgfqpoint{2.072824in}{1.852958in}}%
\pgfpathlineto{\pgfqpoint{2.078937in}{1.868622in}}%
\pgfpathlineto{\pgfqpoint{2.085050in}{1.866894in}}%
\pgfpathlineto{\pgfqpoint{2.085625in}{1.865514in}}%
\pgfpathlineto{\pgfqpoint{2.086776in}{1.864213in}}%
\pgfpathlineto{\pgfqpoint{2.088358in}{1.861528in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.852420in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.852911in}}%
\pgfpathlineto{\pgfqpoint{2.095766in}{1.871564in}}%
\pgfpathlineto{\pgfqpoint{2.097132in}{1.882311in}}%
\pgfpathlineto{\pgfqpoint{2.098139in}{1.889819in}}%
\pgfpathlineto{\pgfqpoint{2.099937in}{1.910205in}}%
\pgfpathlineto{\pgfqpoint{2.100584in}{1.915887in}}%
\pgfpathlineto{\pgfqpoint{2.101663in}{1.927885in}}%
\pgfpathlineto{\pgfqpoint{2.102310in}{1.932453in}}%
\pgfpathlineto{\pgfqpoint{2.103317in}{1.941577in}}%
\pgfpathlineto{\pgfqpoint{2.107057in}{1.962260in}}%
\pgfpathlineto{\pgfqpoint{2.107920in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{2.109214in}{1.966949in}}%
\pgfpathlineto{\pgfqpoint{2.111875in}{1.968837in}}%
\pgfpathlineto{\pgfqpoint{2.112163in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{2.113601in}{1.966887in}}%
\pgfpathlineto{\pgfqpoint{2.114896in}{1.964598in}}%
\pgfpathlineto{\pgfqpoint{2.116119in}{1.962562in}}%
\pgfpathlineto{\pgfqpoint{2.117125in}{1.959585in}}%
\pgfpathlineto{\pgfqpoint{2.120506in}{1.956745in}}%
\pgfpathlineto{\pgfqpoint{2.121297in}{1.959051in}}%
\pgfpathlineto{\pgfqpoint{2.122303in}{1.961939in}}%
\pgfpathlineto{\pgfqpoint{2.123382in}{1.965538in}}%
\pgfpathlineto{\pgfqpoint{2.125108in}{1.969659in}}%
\pgfpathlineto{\pgfqpoint{2.125684in}{1.969529in}}%
\pgfpathlineto{\pgfqpoint{2.125756in}{1.969141in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.947960in}}%
\pgfpathlineto{\pgfqpoint{2.129927in}{1.932588in}}%
\pgfpathlineto{\pgfqpoint{2.130934in}{1.919460in}}%
\pgfpathlineto{\pgfqpoint{2.132012in}{1.902261in}}%
\pgfpathlineto{\pgfqpoint{2.133882in}{1.868080in}}%
\pgfpathlineto{\pgfqpoint{2.134386in}{1.857459in}}%
\pgfpathlineto{\pgfqpoint{2.138197in}{1.826981in}}%
\pgfpathlineto{\pgfqpoint{2.139851in}{1.823858in}}%
\pgfpathlineto{\pgfqpoint{2.140283in}{1.824576in}}%
\pgfpathlineto{\pgfqpoint{2.141218in}{1.827183in}}%
\pgfpathlineto{\pgfqpoint{2.143303in}{1.840267in}}%
\pgfpathlineto{\pgfqpoint{2.144670in}{1.845243in}}%
\pgfpathlineto{\pgfqpoint{2.145461in}{1.852575in}}%
\pgfpathlineto{\pgfqpoint{2.146396in}{1.858080in}}%
\pgfpathlineto{\pgfqpoint{2.148410in}{1.882224in}}%
\pgfpathlineto{\pgfqpoint{2.149848in}{1.889848in}}%
\pgfpathlineto{\pgfqpoint{2.150639in}{1.899142in}}%
\pgfpathlineto{\pgfqpoint{2.151646in}{1.904208in}}%
\pgfpathlineto{\pgfqpoint{2.152437in}{1.906289in}}%
\pgfpathlineto{\pgfqpoint{2.153300in}{1.906318in}}%
\pgfpathlineto{\pgfqpoint{2.153372in}{1.905814in}}%
\pgfpathlineto{\pgfqpoint{2.154163in}{1.901792in}}%
\pgfpathlineto{\pgfqpoint{2.155026in}{1.896305in}}%
\pgfpathlineto{\pgfqpoint{2.156896in}{1.869099in}}%
\pgfpathlineto{\pgfqpoint{2.157543in}{1.863840in}}%
\pgfpathlineto{\pgfqpoint{2.158622in}{1.842347in}}%
\pgfpathlineto{\pgfqpoint{2.163153in}{1.799116in}}%
\pgfpathlineto{\pgfqpoint{2.164447in}{1.798888in}}%
\pgfpathlineto{\pgfqpoint{2.164447in}{1.799148in}}%
\pgfpathlineto{\pgfqpoint{2.165382in}{1.801194in}}%
\pgfpathlineto{\pgfqpoint{2.167899in}{1.813942in}}%
\pgfpathlineto{\pgfqpoint{2.168834in}{1.818718in}}%
\pgfpathlineto{\pgfqpoint{2.170920in}{1.837120in}}%
\pgfpathlineto{\pgfqpoint{2.172358in}{1.844489in}}%
\pgfpathlineto{\pgfqpoint{2.173437in}{1.851751in}}%
\pgfpathlineto{\pgfqpoint{2.175307in}{1.864344in}}%
\pgfpathlineto{\pgfqpoint{2.175810in}{1.868303in}}%
\pgfpathlineto{\pgfqpoint{2.177824in}{1.877799in}}%
\pgfpathlineto{\pgfqpoint{2.179190in}{1.879746in}}%
\pgfpathlineto{\pgfqpoint{2.180413in}{1.881744in}}%
\pgfpathlineto{\pgfqpoint{2.180485in}{1.881720in}}%
\pgfpathlineto{\pgfqpoint{2.181132in}{1.880644in}}%
\pgfpathlineto{\pgfqpoint{2.182211in}{1.878216in}}%
\pgfpathlineto{\pgfqpoint{2.182714in}{1.875640in}}%
\pgfpathlineto{\pgfqpoint{2.183793in}{1.869932in}}%
\pgfpathlineto{\pgfqpoint{2.187389in}{1.821453in}}%
\pgfpathlineto{\pgfqpoint{2.188036in}{1.814251in}}%
\pgfpathlineto{\pgfqpoint{2.189115in}{1.799259in}}%
\pgfpathlineto{\pgfqpoint{2.189619in}{1.793574in}}%
\pgfpathlineto{\pgfqpoint{2.192495in}{1.768242in}}%
\pgfpathlineto{\pgfqpoint{2.193071in}{1.765611in}}%
\pgfpathlineto{\pgfqpoint{2.195947in}{1.751114in}}%
\pgfpathlineto{\pgfqpoint{2.196523in}{1.749427in}}%
\pgfpathlineto{\pgfqpoint{2.198393in}{1.744264in}}%
\pgfpathlineto{\pgfqpoint{2.199471in}{1.745544in}}%
\pgfpathlineto{\pgfqpoint{2.200119in}{1.747347in}}%
\pgfpathlineto{\pgfqpoint{2.201197in}{1.753399in}}%
\pgfpathlineto{\pgfqpoint{2.201845in}{1.757270in}}%
\pgfpathlineto{\pgfqpoint{2.202851in}{1.765832in}}%
\pgfpathlineto{\pgfqpoint{2.207023in}{1.822732in}}%
\pgfpathlineto{\pgfqpoint{2.208101in}{1.839315in}}%
\pgfpathlineto{\pgfqpoint{2.208749in}{1.846084in}}%
\pgfpathlineto{\pgfqpoint{2.209827in}{1.860781in}}%
\pgfpathlineto{\pgfqpoint{2.210475in}{1.866343in}}%
\pgfpathlineto{\pgfqpoint{2.211553in}{1.877460in}}%
\pgfpathlineto{\pgfqpoint{2.213783in}{1.883095in}}%
\pgfpathlineto{\pgfqpoint{2.213927in}{1.881743in}}%
\pgfpathlineto{\pgfqpoint{2.214934in}{1.878333in}}%
\pgfpathlineto{\pgfqpoint{2.217379in}{1.850204in}}%
\pgfpathlineto{\pgfqpoint{2.218458in}{1.828748in}}%
\pgfpathlineto{\pgfqpoint{2.219105in}{1.817982in}}%
\pgfpathlineto{\pgfqpoint{2.220184in}{1.792711in}}%
\pgfpathlineto{\pgfqpoint{2.220831in}{1.782287in}}%
\pgfpathlineto{\pgfqpoint{2.221910in}{1.761549in}}%
\pgfpathlineto{\pgfqpoint{2.222557in}{1.754198in}}%
\pgfpathlineto{\pgfqpoint{2.223204in}{1.740503in}}%
\pgfpathlineto{\pgfqpoint{2.224139in}{1.737599in}}%
\pgfpathlineto{\pgfqpoint{2.226369in}{1.727305in}}%
\pgfpathlineto{\pgfqpoint{2.226369in}{1.727423in}}%
\pgfpathlineto{\pgfqpoint{2.227735in}{1.728769in}}%
\pgfpathlineto{\pgfqpoint{2.228310in}{1.732927in}}%
\pgfpathlineto{\pgfqpoint{2.229317in}{1.735721in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{1.759008in}}%
\pgfpathlineto{\pgfqpoint{2.233345in}{1.787414in}}%
\pgfpathlineto{\pgfqpoint{2.234495in}{1.796819in}}%
\pgfpathlineto{\pgfqpoint{2.239170in}{1.887146in}}%
\pgfpathlineto{\pgfqpoint{2.239817in}{1.894883in}}%
\pgfpathlineto{\pgfqpoint{2.240896in}{1.911283in}}%
\pgfpathlineto{\pgfqpoint{2.241543in}{1.917195in}}%
\pgfpathlineto{\pgfqpoint{2.242622in}{1.927451in}}%
\pgfpathlineto{\pgfqpoint{2.243269in}{1.930860in}}%
\pgfpathlineto{\pgfqpoint{2.244276in}{1.934314in}}%
\pgfpathlineto{\pgfqpoint{2.246002in}{1.934861in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{1.933410in}}%
\pgfpathlineto{\pgfqpoint{2.247297in}{1.926594in}}%
\pgfpathlineto{\pgfqpoint{2.248304in}{1.923579in}}%
\pgfpathlineto{\pgfqpoint{2.253050in}{1.878604in}}%
\pgfpathlineto{\pgfqpoint{2.253625in}{1.873377in}}%
\pgfpathlineto{\pgfqpoint{2.254704in}{1.865688in}}%
\pgfpathlineto{\pgfqpoint{2.255351in}{1.861730in}}%
\pgfpathlineto{\pgfqpoint{2.255855in}{1.856957in}}%
\pgfpathlineto{\pgfqpoint{2.256934in}{1.853815in}}%
\pgfpathlineto{\pgfqpoint{2.259307in}{1.838022in}}%
\pgfpathlineto{\pgfqpoint{2.260386in}{1.836177in}}%
\pgfpathlineto{\pgfqpoint{2.262112in}{1.833960in}}%
\pgfpathlineto{\pgfqpoint{2.262759in}{1.838769in}}%
\pgfpathlineto{\pgfqpoint{2.263838in}{1.842034in}}%
\pgfpathlineto{\pgfqpoint{2.269591in}{1.884027in}}%
\pgfpathlineto{\pgfqpoint{2.270886in}{1.886077in}}%
\pgfpathlineto{\pgfqpoint{2.271893in}{1.887632in}}%
\pgfpathlineto{\pgfqpoint{2.274194in}{1.887496in}}%
\pgfpathlineto{\pgfqpoint{2.275273in}{1.885713in}}%
\pgfpathlineto{\pgfqpoint{2.277071in}{1.883968in}}%
\pgfpathlineto{\pgfqpoint{2.278221in}{1.879609in}}%
\pgfpathlineto{\pgfqpoint{2.280019in}{1.872711in}}%
\pgfpathlineto{\pgfqpoint{2.281242in}{1.869508in}}%
\pgfpathlineto{\pgfqpoint{2.282321in}{1.865232in}}%
\pgfpathlineto{\pgfqpoint{2.282968in}{1.862846in}}%
\pgfpathlineto{\pgfqpoint{2.284047in}{1.859923in}}%
\pgfpathlineto{\pgfqpoint{2.286276in}{1.859202in}}%
\pgfpathlineto{\pgfqpoint{2.289081in}{1.863219in}}%
\pgfpathlineto{\pgfqpoint{2.289081in}{1.863199in}}%
\pgfpathlineto{\pgfqpoint{2.290304in}{1.862844in}}%
\pgfpathlineto{\pgfqpoint{2.290375in}{1.862657in}}%
\pgfpathlineto{\pgfqpoint{2.291454in}{1.860860in}}%
\pgfpathlineto{\pgfqpoint{2.293324in}{1.851985in}}%
\pgfpathlineto{\pgfqpoint{2.294331in}{1.846333in}}%
\pgfpathlineto{\pgfqpoint{2.294978in}{1.842669in}}%
\pgfpathlineto{\pgfqpoint{2.297208in}{1.819772in}}%
\pgfpathlineto{\pgfqpoint{2.298358in}{1.812294in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.795136in}}%
\pgfpathlineto{\pgfqpoint{2.301307in}{1.780025in}}%
\pgfpathlineto{\pgfqpoint{2.301954in}{1.777365in}}%
\pgfpathlineto{\pgfqpoint{2.302889in}{1.776745in}}%
\pgfpathlineto{\pgfqpoint{2.303033in}{1.777299in}}%
\pgfpathlineto{\pgfqpoint{2.306413in}{1.802557in}}%
\pgfpathlineto{\pgfqpoint{2.307492in}{1.816658in}}%
\pgfpathlineto{\pgfqpoint{2.309290in}{1.848450in}}%
\pgfpathlineto{\pgfqpoint{2.309865in}{1.858210in}}%
\pgfpathlineto{\pgfqpoint{2.310944in}{1.877926in}}%
\pgfpathlineto{\pgfqpoint{2.312742in}{1.912540in}}%
\pgfpathlineto{\pgfqpoint{2.313317in}{1.922793in}}%
\pgfpathlineto{\pgfqpoint{2.314396in}{1.943125in}}%
\pgfpathlineto{\pgfqpoint{2.315762in}{1.966321in}}%
\pgfpathlineto{\pgfqpoint{2.319646in}{1.988077in}}%
\pgfpathlineto{\pgfqpoint{2.320149in}{1.986375in}}%
\pgfpathlineto{\pgfqpoint{2.328276in}{1.888336in}}%
\pgfpathlineto{\pgfqpoint{2.328780in}{1.883852in}}%
\pgfpathlineto{\pgfqpoint{2.330002in}{1.875233in}}%
\pgfpathlineto{\pgfqpoint{2.333958in}{1.867885in}}%
\pgfpathlineto{\pgfqpoint{2.334317in}{1.868430in}}%
\pgfpathlineto{\pgfqpoint{2.335756in}{1.870167in}}%
\pgfpathlineto{\pgfqpoint{2.336475in}{1.871851in}}%
\pgfpathlineto{\pgfqpoint{2.338201in}{1.875413in}}%
\pgfpathlineto{\pgfqpoint{2.339280in}{1.879808in}}%
\pgfpathlineto{\pgfqpoint{2.339927in}{1.882303in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.885731in}}%
\pgfpathlineto{\pgfqpoint{2.342156in}{1.891241in}}%
\pgfpathlineto{\pgfqpoint{2.342660in}{1.894218in}}%
\pgfpathlineto{\pgfqpoint{2.343379in}{1.897886in}}%
\pgfpathlineto{\pgfqpoint{2.344386in}{1.902897in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.908573in}}%
\pgfpathlineto{\pgfqpoint{2.347262in}{1.917323in}}%
\pgfpathlineto{\pgfqpoint{2.347838in}{1.919682in}}%
\pgfpathlineto{\pgfqpoint{2.348557in}{1.923161in}}%
\pgfpathlineto{\pgfqpoint{2.349492in}{1.926381in}}%
\pgfpathlineto{\pgfqpoint{2.350715in}{1.932221in}}%
\pgfpathlineto{\pgfqpoint{2.351218in}{1.934976in}}%
\pgfpathlineto{\pgfqpoint{2.352441in}{1.941778in}}%
\pgfpathlineto{\pgfqpoint{2.352944in}{1.944714in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{1.951253in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{1.954594in}}%
\pgfpathlineto{\pgfqpoint{2.355461in}{1.962181in}}%
\pgfpathlineto{\pgfqpoint{2.356396in}{1.968514in}}%
\pgfpathlineto{\pgfqpoint{2.357619in}{1.973886in}}%
\pgfpathlineto{\pgfqpoint{2.358122in}{1.976272in}}%
\pgfpathlineto{\pgfqpoint{2.358985in}{1.979219in}}%
\pgfpathlineto{\pgfqpoint{2.360639in}{1.979213in}}%
\pgfpathlineto{\pgfqpoint{2.360711in}{1.978851in}}%
\pgfpathlineto{\pgfqpoint{2.361574in}{1.977591in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.916942in}}%
\pgfpathlineto{\pgfqpoint{2.369341in}{1.907015in}}%
\pgfpathlineto{\pgfqpoint{2.370204in}{1.903925in}}%
\pgfpathlineto{\pgfqpoint{2.371067in}{1.892228in}}%
\pgfpathlineto{\pgfqpoint{2.371930in}{1.889530in}}%
\pgfpathlineto{\pgfqpoint{2.372793in}{1.879577in}}%
\pgfpathlineto{\pgfqpoint{2.373656in}{1.877144in}}%
\pgfpathlineto{\pgfqpoint{2.374519in}{1.872874in}}%
\pgfpathlineto{\pgfqpoint{2.375382in}{1.871259in}}%
\pgfpathlineto{\pgfqpoint{2.376317in}{1.868398in}}%
\pgfpathlineto{\pgfqpoint{2.378834in}{1.866462in}}%
\pgfpathlineto{\pgfqpoint{2.379769in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{2.380560in}{1.863067in}}%
\pgfpathlineto{\pgfqpoint{2.381927in}{1.861888in}}%
\pgfpathlineto{\pgfqpoint{2.384012in}{1.860246in}}%
\pgfpathlineto{\pgfqpoint{2.384516in}{1.857423in}}%
\pgfpathlineto{\pgfqpoint{2.386098in}{1.858092in}}%
\pgfpathlineto{\pgfqpoint{2.387465in}{1.859430in}}%
\pgfpathlineto{\pgfqpoint{2.387824in}{1.861405in}}%
\pgfpathlineto{\pgfqpoint{2.389191in}{1.862677in}}%
\pgfpathlineto{\pgfqpoint{2.390197in}{1.864308in}}%
\pgfpathlineto{\pgfqpoint{2.390917in}{1.865736in}}%
\pgfpathlineto{\pgfqpoint{2.391852in}{1.870055in}}%
\pgfpathlineto{\pgfqpoint{2.392643in}{1.872081in}}%
\pgfpathlineto{\pgfqpoint{2.393002in}{1.876331in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{1.878298in}}%
\pgfpathlineto{\pgfqpoint{2.394728in}{1.879458in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.878488in}}%
\pgfpathlineto{\pgfqpoint{2.399619in}{1.859242in}}%
\pgfpathlineto{\pgfqpoint{2.400410in}{1.849189in}}%
\pgfpathlineto{\pgfqpoint{2.401273in}{1.845023in}}%
\pgfpathlineto{\pgfqpoint{2.402136in}{1.828616in}}%
\pgfpathlineto{\pgfqpoint{2.402999in}{1.824642in}}%
\pgfpathlineto{\pgfqpoint{2.403862in}{1.809328in}}%
\pgfpathlineto{\pgfqpoint{2.404725in}{1.805878in}}%
\pgfpathlineto{\pgfqpoint{2.405228in}{1.793513in}}%
\pgfpathlineto{\pgfqpoint{2.406451in}{1.790182in}}%
\pgfpathlineto{\pgfqpoint{2.407386in}{1.785620in}}%
\pgfpathlineto{\pgfqpoint{2.408249in}{1.784664in}}%
\pgfpathlineto{\pgfqpoint{2.409112in}{1.783017in}}%
\pgfpathlineto{\pgfqpoint{2.409975in}{1.784033in}}%
\pgfpathlineto{\pgfqpoint{2.411629in}{1.787840in}}%
\pgfpathlineto{\pgfqpoint{2.412995in}{1.792359in}}%
\pgfpathlineto{\pgfqpoint{2.413355in}{1.795666in}}%
\pgfpathlineto{\pgfqpoint{2.414290in}{1.803649in}}%
\pgfpathlineto{\pgfqpoint{2.415081in}{1.806760in}}%
\pgfpathlineto{\pgfqpoint{2.415944in}{1.824836in}}%
\pgfpathlineto{\pgfqpoint{2.416807in}{1.830338in}}%
\pgfpathlineto{\pgfqpoint{2.417670in}{1.853182in}}%
\pgfpathlineto{\pgfqpoint{2.418533in}{1.858243in}}%
\pgfpathlineto{\pgfqpoint{2.418965in}{1.876933in}}%
\pgfpathlineto{\pgfqpoint{2.420259in}{1.880538in}}%
\pgfpathlineto{\pgfqpoint{2.420691in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{2.421985in}{1.891456in}}%
\pgfpathlineto{\pgfqpoint{2.422057in}{1.890713in}}%
\pgfpathlineto{\pgfqpoint{2.425509in}{1.849184in}}%
\pgfpathlineto{\pgfqpoint{2.425797in}{1.835749in}}%
\pgfpathlineto{\pgfqpoint{2.427163in}{1.828566in}}%
\pgfpathlineto{\pgfqpoint{2.427523in}{1.798923in}}%
\pgfpathlineto{\pgfqpoint{2.428889in}{1.791614in}}%
\pgfpathlineto{\pgfqpoint{2.429249in}{1.762136in}}%
\pgfpathlineto{\pgfqpoint{2.430615in}{1.754758in}}%
\pgfpathlineto{\pgfqpoint{2.431119in}{1.724744in}}%
\pgfpathlineto{\pgfqpoint{2.432341in}{1.721730in}}%
\pgfpathlineto{\pgfqpoint{2.432773in}{1.697665in}}%
\pgfpathlineto{\pgfqpoint{2.434067in}{1.693723in}}%
\pgfpathlineto{\pgfqpoint{2.434499in}{1.682587in}}%
\pgfpathlineto{\pgfqpoint{2.435793in}{1.680586in}}%
\pgfpathlineto{\pgfqpoint{2.436009in}{1.678883in}}%
\pgfpathlineto{\pgfqpoint{2.436153in}{1.679037in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.680406in}}%
\pgfpathlineto{\pgfqpoint{2.437879in}{1.687866in}}%
\pgfpathlineto{\pgfqpoint{2.439245in}{1.689505in}}%
\pgfpathlineto{\pgfqpoint{2.439605in}{1.709432in}}%
\pgfpathlineto{\pgfqpoint{2.440971in}{1.712039in}}%
\pgfpathlineto{\pgfqpoint{2.441331in}{1.737832in}}%
\pgfpathlineto{\pgfqpoint{2.442697in}{1.740773in}}%
\pgfpathlineto{\pgfqpoint{2.442985in}{1.768435in}}%
\pgfpathlineto{\pgfqpoint{2.444423in}{1.775033in}}%
\pgfpathlineto{\pgfqpoint{2.444711in}{1.801613in}}%
\pgfpathlineto{\pgfqpoint{2.446150in}{1.807698in}}%
\pgfpathlineto{\pgfqpoint{2.446437in}{1.829026in}}%
\pgfpathlineto{\pgfqpoint{2.447876in}{1.833542in}}%
\pgfpathlineto{\pgfqpoint{2.448307in}{1.849984in}}%
\pgfpathlineto{\pgfqpoint{2.449602in}{1.853019in}}%
\pgfpathlineto{\pgfqpoint{2.449961in}{1.858016in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.857201in}}%
\pgfpathlineto{\pgfqpoint{2.451687in}{1.851942in}}%
\pgfpathlineto{\pgfqpoint{2.453054in}{1.849766in}}%
\pgfpathlineto{\pgfqpoint{2.453341in}{1.837178in}}%
\pgfpathlineto{\pgfqpoint{2.454780in}{1.833870in}}%
\pgfpathlineto{\pgfqpoint{2.455139in}{1.822318in}}%
\pgfpathlineto{\pgfqpoint{2.456506in}{1.818749in}}%
\pgfpathlineto{\pgfqpoint{2.456865in}{1.814415in}}%
\pgfpathlineto{\pgfqpoint{2.459958in}{1.812461in}}%
\pgfpathlineto{\pgfqpoint{2.460821in}{1.810832in}}%
\pgfpathlineto{\pgfqpoint{2.461684in}{1.809495in}}%
\pgfpathlineto{\pgfqpoint{2.462547in}{1.803421in}}%
\pgfpathlineto{\pgfqpoint{2.463410in}{1.801141in}}%
\pgfpathlineto{\pgfqpoint{2.464201in}{1.787339in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{1.780717in}}%
\pgfpathlineto{\pgfqpoint{2.465999in}{1.760172in}}%
\pgfpathlineto{\pgfqpoint{2.466862in}{1.754614in}}%
\pgfpathlineto{\pgfqpoint{2.467725in}{1.733751in}}%
\pgfpathlineto{\pgfqpoint{2.468588in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{2.469451in}{1.711721in}}%
\pgfpathlineto{\pgfqpoint{2.470314in}{1.707909in}}%
\pgfpathlineto{\pgfqpoint{2.471177in}{1.693761in}}%
\pgfpathlineto{\pgfqpoint{2.472040in}{1.687962in}}%
\pgfpathlineto{\pgfqpoint{2.473263in}{1.681544in}}%
\pgfpathlineto{\pgfqpoint{2.473838in}{1.679145in}}%
\pgfpathlineto{\pgfqpoint{2.474557in}{1.677023in}}%
\pgfpathlineto{\pgfqpoint{2.476715in}{1.676169in}}%
\pgfpathlineto{\pgfqpoint{2.477218in}{1.677561in}}%
\pgfpathlineto{\pgfqpoint{2.478009in}{1.682308in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.687126in}}%
\pgfpathlineto{\pgfqpoint{2.479735in}{1.700123in}}%
\pgfpathlineto{\pgfqpoint{2.480670in}{1.707488in}}%
\pgfpathlineto{\pgfqpoint{2.481461in}{1.725773in}}%
\pgfpathlineto{\pgfqpoint{2.482468in}{1.744875in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.769180in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{1.819360in}}%
\pgfpathlineto{\pgfqpoint{2.485920in}{1.834152in}}%
\pgfpathlineto{\pgfqpoint{2.486999in}{1.864014in}}%
\pgfpathlineto{\pgfqpoint{2.488797in}{1.912299in}}%
\pgfpathlineto{\pgfqpoint{2.489300in}{1.922696in}}%
\pgfpathlineto{\pgfqpoint{2.490523in}{1.942724in}}%
\pgfpathlineto{\pgfqpoint{2.491026in}{1.949154in}}%
\pgfpathlineto{\pgfqpoint{2.492393in}{1.958937in}}%
\pgfpathlineto{\pgfqpoint{2.493543in}{1.959808in}}%
\pgfpathlineto{\pgfqpoint{2.493975in}{1.959393in}}%
\pgfpathlineto{\pgfqpoint{2.494478in}{1.957157in}}%
\pgfpathlineto{\pgfqpoint{2.499153in}{1.914744in}}%
\pgfpathlineto{\pgfqpoint{2.499728in}{1.910159in}}%
\pgfpathlineto{\pgfqpoint{2.500807in}{1.899427in}}%
\pgfpathlineto{\pgfqpoint{2.502605in}{1.881183in}}%
\pgfpathlineto{\pgfqpoint{2.507783in}{1.837585in}}%
\pgfpathlineto{\pgfqpoint{2.508358in}{1.833968in}}%
\pgfpathlineto{\pgfqpoint{2.509437in}{1.826489in}}%
\pgfpathlineto{\pgfqpoint{2.511235in}{1.815876in}}%
\pgfpathlineto{\pgfqpoint{2.511810in}{1.813634in}}%
\pgfpathlineto{\pgfqpoint{2.513465in}{1.812002in}}%
\pgfpathlineto{\pgfqpoint{2.513537in}{1.812309in}}%
\pgfpathlineto{\pgfqpoint{2.514615in}{1.814110in}}%
\pgfpathlineto{\pgfqpoint{2.517204in}{1.824542in}}%
\pgfpathlineto{\pgfqpoint{2.518643in}{1.828005in}}%
\pgfpathlineto{\pgfqpoint{2.519434in}{1.830481in}}%
\pgfpathlineto{\pgfqpoint{2.520441in}{1.830631in}}%
\pgfpathlineto{\pgfqpoint{2.520656in}{1.829952in}}%
\pgfpathlineto{\pgfqpoint{2.521519in}{1.828659in}}%
\pgfpathlineto{\pgfqpoint{2.523317in}{1.825269in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.822589in}}%
\pgfpathlineto{\pgfqpoint{2.525834in}{1.820544in}}%
\pgfpathlineto{\pgfqpoint{2.527561in}{1.820640in}}%
\pgfpathlineto{\pgfqpoint{2.527561in}{1.820987in}}%
\pgfpathlineto{\pgfqpoint{2.529071in}{1.823845in}}%
\pgfpathlineto{\pgfqpoint{2.530150in}{1.825563in}}%
\pgfpathlineto{\pgfqpoint{2.531516in}{1.825074in}}%
\pgfpathlineto{\pgfqpoint{2.532667in}{1.824104in}}%
\pgfpathlineto{\pgfqpoint{2.533745in}{1.822556in}}%
\pgfpathlineto{\pgfqpoint{2.538420in}{1.823543in}}%
\pgfpathlineto{\pgfqpoint{2.539427in}{1.825230in}}%
\pgfpathlineto{\pgfqpoint{2.542232in}{1.826788in}}%
\pgfpathlineto{\pgfqpoint{2.542232in}{1.826526in}}%
\pgfpathlineto{\pgfqpoint{2.544030in}{1.822785in}}%
\pgfpathlineto{\pgfqpoint{2.546259in}{1.820632in}}%
\pgfpathlineto{\pgfqpoint{2.548129in}{1.815213in}}%
\pgfpathlineto{\pgfqpoint{2.552228in}{1.807590in}}%
\pgfpathlineto{\pgfqpoint{2.552660in}{1.808458in}}%
\pgfpathlineto{\pgfqpoint{2.554961in}{1.825901in}}%
\pgfpathlineto{\pgfqpoint{2.561290in}{1.893021in}}%
\pgfpathlineto{\pgfqpoint{2.563519in}{1.894665in}}%
\pgfpathlineto{\pgfqpoint{2.563807in}{1.893778in}}%
\pgfpathlineto{\pgfqpoint{2.564742in}{1.891988in}}%
\pgfpathlineto{\pgfqpoint{2.565317in}{1.889709in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.883398in}}%
\pgfpathlineto{\pgfqpoint{2.568266in}{1.865022in}}%
\pgfpathlineto{\pgfqpoint{2.569489in}{1.856986in}}%
\pgfpathlineto{\pgfqpoint{2.570567in}{1.843150in}}%
\pgfpathlineto{\pgfqpoint{2.578119in}{1.795502in}}%
\pgfpathlineto{\pgfqpoint{2.578119in}{1.795686in}}%
\pgfpathlineto{\pgfqpoint{2.579054in}{1.797537in}}%
\pgfpathlineto{\pgfqpoint{2.591927in}{1.938117in}}%
\pgfpathlineto{\pgfqpoint{2.592862in}{1.936785in}}%
\pgfpathlineto{\pgfqpoint{2.594732in}{1.929592in}}%
\pgfpathlineto{\pgfqpoint{2.595379in}{1.927773in}}%
\pgfpathlineto{\pgfqpoint{2.596458in}{1.924240in}}%
\pgfpathlineto{\pgfqpoint{2.597105in}{1.922640in}}%
\pgfpathlineto{\pgfqpoint{2.598184in}{1.919072in}}%
\pgfpathlineto{\pgfqpoint{2.599766in}{1.916716in}}%
\pgfpathlineto{\pgfqpoint{2.600557in}{1.915205in}}%
\pgfpathlineto{\pgfqpoint{2.604009in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.604944in}{1.913030in}}%
\pgfpathlineto{\pgfqpoint{2.605088in}{1.913527in}}%
\pgfpathlineto{\pgfqpoint{2.606167in}{1.914859in}}%
\pgfpathlineto{\pgfqpoint{2.607461in}{1.916330in}}%
\pgfpathlineto{\pgfqpoint{2.609187in}{1.915946in}}%
\pgfpathlineto{\pgfqpoint{2.609187in}{1.915459in}}%
\pgfpathlineto{\pgfqpoint{2.610769in}{1.915065in}}%
\pgfpathlineto{\pgfqpoint{2.610913in}{1.915328in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{1.916466in}}%
\pgfpathlineto{\pgfqpoint{2.613574in}{1.919478in}}%
\pgfpathlineto{\pgfqpoint{2.616451in}{1.938677in}}%
\pgfpathlineto{\pgfqpoint{2.617170in}{1.944686in}}%
\pgfpathlineto{\pgfqpoint{2.617817in}{1.949290in}}%
\pgfpathlineto{\pgfqpoint{2.618824in}{1.961297in}}%
\pgfpathlineto{\pgfqpoint{2.619543in}{1.965792in}}%
\pgfpathlineto{\pgfqpoint{2.620550in}{1.975545in}}%
\pgfpathlineto{\pgfqpoint{2.621126in}{1.978832in}}%
\pgfpathlineto{\pgfqpoint{2.622276in}{1.983096in}}%
\pgfpathlineto{\pgfqpoint{2.623355in}{1.982300in}}%
\pgfpathlineto{\pgfqpoint{2.626304in}{1.967758in}}%
\pgfpathlineto{\pgfqpoint{2.629900in}{1.925283in}}%
\pgfpathlineto{\pgfqpoint{2.630906in}{1.918166in}}%
\pgfpathlineto{\pgfqpoint{2.631482in}{1.912867in}}%
\pgfpathlineto{\pgfqpoint{2.632057in}{1.901763in}}%
\pgfpathlineto{\pgfqpoint{2.633208in}{1.896173in}}%
\pgfpathlineto{\pgfqpoint{2.633783in}{1.882477in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{1.876722in}}%
\pgfpathlineto{\pgfqpoint{2.636085in}{1.860229in}}%
\pgfpathlineto{\pgfqpoint{2.636660in}{1.855620in}}%
\pgfpathlineto{\pgfqpoint{2.637307in}{1.846605in}}%
\pgfpathlineto{\pgfqpoint{2.638386in}{1.840915in}}%
\pgfpathlineto{\pgfqpoint{2.639033in}{1.834549in}}%
\pgfpathlineto{\pgfqpoint{2.640112in}{1.830219in}}%
\pgfpathlineto{\pgfqpoint{2.642341in}{1.825151in}}%
\pgfpathlineto{\pgfqpoint{2.643492in}{1.825211in}}%
\pgfpathlineto{\pgfqpoint{2.643564in}{1.825649in}}%
\pgfpathlineto{\pgfqpoint{2.644139in}{1.830535in}}%
\pgfpathlineto{\pgfqpoint{2.645218in}{1.834339in}}%
\pgfpathlineto{\pgfqpoint{2.647591in}{1.863230in}}%
\pgfpathlineto{\pgfqpoint{2.648670in}{1.869254in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{1.897931in}}%
\pgfpathlineto{\pgfqpoint{2.652698in}{1.909913in}}%
\pgfpathlineto{\pgfqpoint{2.653417in}{1.912242in}}%
\pgfpathlineto{\pgfqpoint{2.654064in}{1.914540in}}%
\pgfpathlineto{\pgfqpoint{2.655071in}{1.918833in}}%
\pgfpathlineto{\pgfqpoint{2.655790in}{1.921144in}}%
\pgfpathlineto{\pgfqpoint{2.656869in}{1.926943in}}%
\pgfpathlineto{\pgfqpoint{2.657372in}{1.929638in}}%
\pgfpathlineto{\pgfqpoint{2.660321in}{1.943576in}}%
\pgfpathlineto{\pgfqpoint{2.660824in}{1.946073in}}%
\pgfpathlineto{\pgfqpoint{2.663126in}{1.954349in}}%
\pgfpathlineto{\pgfqpoint{2.667153in}{1.955946in}}%
\pgfpathlineto{\pgfqpoint{2.670030in}{1.946070in}}%
\pgfpathlineto{\pgfqpoint{2.671180in}{1.943768in}}%
\pgfpathlineto{\pgfqpoint{2.671756in}{1.941085in}}%
\pgfpathlineto{\pgfqpoint{2.674561in}{1.940015in}}%
\pgfpathlineto{\pgfqpoint{2.674633in}{1.940666in}}%
\pgfpathlineto{\pgfqpoint{2.678660in}{1.964337in}}%
\pgfpathlineto{\pgfqpoint{2.680961in}{1.964484in}}%
\pgfpathlineto{\pgfqpoint{2.683406in}{1.939559in}}%
\pgfpathlineto{\pgfqpoint{2.684413in}{1.930292in}}%
\pgfpathlineto{\pgfqpoint{2.684989in}{1.922796in}}%
\pgfpathlineto{\pgfqpoint{2.685636in}{1.909081in}}%
\pgfpathlineto{\pgfqpoint{2.686715in}{1.900557in}}%
\pgfpathlineto{\pgfqpoint{2.687362in}{1.887196in}}%
\pgfpathlineto{\pgfqpoint{2.688441in}{1.877586in}}%
\pgfpathlineto{\pgfqpoint{2.689016in}{1.864062in}}%
\pgfpathlineto{\pgfqpoint{2.690167in}{1.855171in}}%
\pgfpathlineto{\pgfqpoint{2.690742in}{1.841852in}}%
\pgfpathlineto{\pgfqpoint{2.691893in}{1.833272in}}%
\pgfpathlineto{\pgfqpoint{2.692468in}{1.821887in}}%
\pgfpathlineto{\pgfqpoint{2.693619in}{1.814438in}}%
\pgfpathlineto{\pgfqpoint{2.694338in}{1.802594in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.799746in}}%
\pgfpathlineto{\pgfqpoint{2.696064in}{1.792699in}}%
\pgfpathlineto{\pgfqpoint{2.697574in}{1.792533in}}%
\pgfpathlineto{\pgfqpoint{2.697718in}{1.792905in}}%
\pgfpathlineto{\pgfqpoint{2.698725in}{1.794011in}}%
\pgfpathlineto{\pgfqpoint{2.701170in}{1.815531in}}%
\pgfpathlineto{\pgfqpoint{2.702177in}{1.818865in}}%
\pgfpathlineto{\pgfqpoint{2.702896in}{1.832516in}}%
\pgfpathlineto{\pgfqpoint{2.703903in}{1.837795in}}%
\pgfpathlineto{\pgfqpoint{2.705845in}{1.867741in}}%
\pgfpathlineto{\pgfqpoint{2.707427in}{1.876657in}}%
\pgfpathlineto{\pgfqpoint{2.708002in}{1.887235in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.891949in}}%
\pgfpathlineto{\pgfqpoint{2.710376in}{1.902923in}}%
\pgfpathlineto{\pgfqpoint{2.710879in}{1.907319in}}%
\pgfpathlineto{\pgfqpoint{2.712749in}{1.912524in}}%
\pgfpathlineto{\pgfqpoint{2.714331in}{1.911504in}}%
\pgfpathlineto{\pgfqpoint{2.714978in}{1.907952in}}%
\pgfpathlineto{\pgfqpoint{2.715985in}{1.906153in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{1.902676in}}%
\pgfpathlineto{\pgfqpoint{2.719437in}{1.901931in}}%
\pgfpathlineto{\pgfqpoint{2.719509in}{1.903246in}}%
\pgfpathlineto{\pgfqpoint{2.720156in}{1.905507in}}%
\pgfpathlineto{\pgfqpoint{2.721235in}{1.907923in}}%
\pgfpathlineto{\pgfqpoint{2.721883in}{1.911381in}}%
\pgfpathlineto{\pgfqpoint{2.722961in}{1.913887in}}%
\pgfpathlineto{\pgfqpoint{2.723105in}{1.914783in}}%
\pgfpathlineto{\pgfqpoint{2.723680in}{1.914669in}}%
\pgfpathlineto{\pgfqpoint{2.724687in}{1.913452in}}%
\pgfpathlineto{\pgfqpoint{2.725406in}{1.909829in}}%
\pgfpathlineto{\pgfqpoint{2.726341in}{1.908011in}}%
\pgfpathlineto{\pgfqpoint{2.727133in}{1.896525in}}%
\pgfpathlineto{\pgfqpoint{2.728067in}{1.891142in}}%
\pgfpathlineto{\pgfqpoint{2.730441in}{1.852890in}}%
\pgfpathlineto{\pgfqpoint{2.731520in}{1.845285in}}%
\pgfpathlineto{\pgfqpoint{2.731879in}{1.827280in}}%
\pgfpathlineto{\pgfqpoint{2.733246in}{1.821653in}}%
\pgfpathlineto{\pgfqpoint{2.733605in}{1.798320in}}%
\pgfpathlineto{\pgfqpoint{2.734972in}{1.792554in}}%
\pgfpathlineto{\pgfqpoint{2.735259in}{1.768033in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{1.761781in}}%
\pgfpathlineto{\pgfqpoint{2.736985in}{1.738479in}}%
\pgfpathlineto{\pgfqpoint{2.738424in}{1.733175in}}%
\pgfpathlineto{\pgfqpoint{2.738711in}{1.712614in}}%
\pgfpathlineto{\pgfqpoint{2.739790in}{1.707804in}}%
\pgfpathlineto{\pgfqpoint{2.740222in}{1.699737in}}%
\pgfpathlineto{\pgfqpoint{2.740941in}{1.692109in}}%
\pgfpathlineto{\pgfqpoint{2.741876in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.743170in}{1.681031in}}%
\pgfpathlineto{\pgfqpoint{2.745400in}{1.677547in}}%
\pgfpathlineto{\pgfqpoint{2.745615in}{1.679340in}}%
\pgfpathlineto{\pgfqpoint{2.747054in}{1.682181in}}%
\pgfpathlineto{\pgfqpoint{2.750002in}{1.696352in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{1.699934in}}%
\pgfpathlineto{\pgfqpoint{2.751728in}{1.708342in}}%
\pgfpathlineto{\pgfqpoint{2.752232in}{1.712073in}}%
\pgfpathlineto{\pgfqpoint{2.753454in}{1.720746in}}%
\pgfpathlineto{\pgfqpoint{2.753958in}{1.724119in}}%
\pgfpathlineto{\pgfqpoint{2.755180in}{1.731826in}}%
\pgfpathlineto{\pgfqpoint{2.755756in}{1.734649in}}%
\pgfpathlineto{\pgfqpoint{2.755972in}{1.736451in}}%
\pgfpathlineto{\pgfqpoint{2.757410in}{1.736615in}}%
\pgfpathlineto{\pgfqpoint{2.757482in}{1.735625in}}%
\pgfpathlineto{\pgfqpoint{2.757698in}{1.735024in}}%
\pgfpathlineto{\pgfqpoint{2.759136in}{1.733821in}}%
\pgfpathlineto{\pgfqpoint{2.759927in}{1.728263in}}%
\pgfpathlineto{\pgfqpoint{2.760934in}{1.725409in}}%
\pgfpathlineto{\pgfqpoint{2.760934in}{1.725183in}}%
\pgfpathlineto{\pgfqpoint{2.761653in}{1.725610in}}%
\pgfpathlineto{\pgfqpoint{2.762588in}{1.727392in}}%
\pgfpathlineto{\pgfqpoint{2.765537in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{1.755841in}}%
\pgfpathlineto{\pgfqpoint{2.768054in}{1.790303in}}%
\pgfpathlineto{\pgfqpoint{2.769061in}{1.794217in}}%
\pgfpathlineto{\pgfqpoint{2.769492in}{1.800124in}}%
\pgfpathlineto{\pgfqpoint{2.770787in}{1.814313in}}%
\pgfpathlineto{\pgfqpoint{2.771218in}{1.820991in}}%
\pgfpathlineto{\pgfqpoint{2.772441in}{1.836790in}}%
\pgfpathlineto{\pgfqpoint{2.772944in}{1.843681in}}%
\pgfpathlineto{\pgfqpoint{2.774167in}{1.860255in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{1.867857in}}%
\pgfpathlineto{\pgfqpoint{2.775461in}{1.881978in}}%
\pgfpathlineto{\pgfqpoint{2.776396in}{1.891876in}}%
\pgfpathlineto{\pgfqpoint{2.777619in}{1.907783in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{1.913703in}}%
\pgfpathlineto{\pgfqpoint{2.779345in}{1.926869in}}%
\pgfpathlineto{\pgfqpoint{2.779848in}{1.932329in}}%
\pgfpathlineto{\pgfqpoint{2.781215in}{1.943624in}}%
\pgfpathlineto{\pgfqpoint{2.781646in}{1.948216in}}%
\pgfpathlineto{\pgfqpoint{2.784595in}{1.955609in}}%
\pgfpathlineto{\pgfqpoint{2.789701in}{1.957352in}}%
\pgfpathlineto{\pgfqpoint{2.790276in}{1.955868in}}%
\pgfpathlineto{\pgfqpoint{2.791427in}{1.954410in}}%
\pgfpathlineto{\pgfqpoint{2.792002in}{1.953135in}}%
\pgfpathlineto{\pgfqpoint{2.794016in}{1.947702in}}%
\pgfpathlineto{\pgfqpoint{2.797900in}{1.944405in}}%
\pgfpathlineto{\pgfqpoint{2.798978in}{1.940608in}}%
\pgfpathlineto{\pgfqpoint{2.800561in}{1.936380in}}%
\pgfpathlineto{\pgfqpoint{2.801352in}{1.926297in}}%
\pgfpathlineto{\pgfqpoint{2.802287in}{1.918925in}}%
\pgfpathlineto{\pgfqpoint{2.803509in}{1.905522in}}%
\pgfpathlineto{\pgfqpoint{2.804013in}{1.900736in}}%
\pgfpathlineto{\pgfqpoint{2.806530in}{1.883587in}}%
\pgfpathlineto{\pgfqpoint{2.808112in}{1.879998in}}%
\pgfpathlineto{\pgfqpoint{2.809191in}{1.876802in}}%
\pgfpathlineto{\pgfqpoint{2.811708in}{1.864572in}}%
\pgfpathlineto{\pgfqpoint{2.812715in}{1.857668in}}%
\pgfpathlineto{\pgfqpoint{2.813362in}{1.853955in}}%
\pgfpathlineto{\pgfqpoint{2.815160in}{1.835111in}}%
\pgfpathlineto{\pgfqpoint{2.818612in}{1.824743in}}%
\pgfpathlineto{\pgfqpoint{2.819044in}{1.825115in}}%
\pgfpathlineto{\pgfqpoint{2.820194in}{1.826374in}}%
\pgfpathlineto{\pgfqpoint{2.821273in}{1.830783in}}%
\pgfpathlineto{\pgfqpoint{2.823143in}{1.844890in}}%
\pgfpathlineto{\pgfqpoint{2.823646in}{1.848723in}}%
\pgfpathlineto{\pgfqpoint{2.829975in}{1.892421in}}%
\pgfpathlineto{\pgfqpoint{2.830550in}{1.894922in}}%
\pgfpathlineto{\pgfqpoint{2.833427in}{1.904192in}}%
\pgfpathlineto{\pgfqpoint{2.834578in}{1.905894in}}%
\pgfpathlineto{\pgfqpoint{2.835872in}{1.907987in}}%
\pgfpathlineto{\pgfqpoint{2.836879in}{1.910575in}}%
\pgfpathlineto{\pgfqpoint{2.838749in}{1.910706in}}%
\pgfpathlineto{\pgfqpoint{2.839756in}{1.908967in}}%
\pgfpathlineto{\pgfqpoint{2.840907in}{1.907016in}}%
\pgfpathlineto{\pgfqpoint{2.850687in}{1.878031in}}%
\pgfpathlineto{\pgfqpoint{2.851407in}{1.875891in}}%
\pgfpathlineto{\pgfqpoint{2.852413in}{1.873054in}}%
\pgfpathlineto{\pgfqpoint{2.853133in}{1.870510in}}%
\pgfpathlineto{\pgfqpoint{2.854139in}{1.864940in}}%
\pgfpathlineto{\pgfqpoint{2.854715in}{1.861639in}}%
\pgfpathlineto{\pgfqpoint{2.862842in}{1.806408in}}%
\pgfpathlineto{\pgfqpoint{2.864424in}{1.805685in}}%
\pgfpathlineto{\pgfqpoint{2.864496in}{1.805983in}}%
\pgfpathlineto{\pgfqpoint{2.865071in}{1.807560in}}%
\pgfpathlineto{\pgfqpoint{2.867372in}{1.825629in}}%
\pgfpathlineto{\pgfqpoint{2.869170in}{1.848343in}}%
\pgfpathlineto{\pgfqpoint{2.870249in}{1.857840in}}%
\pgfpathlineto{\pgfqpoint{2.876650in}{1.950247in}}%
\pgfpathlineto{\pgfqpoint{2.877153in}{1.955631in}}%
\pgfpathlineto{\pgfqpoint{2.879023in}{1.967778in}}%
\pgfpathlineto{\pgfqpoint{2.880030in}{1.966987in}}%
\pgfpathlineto{\pgfqpoint{2.880605in}{1.965125in}}%
\pgfpathlineto{\pgfqpoint{2.884057in}{1.938799in}}%
\pgfpathlineto{\pgfqpoint{2.884633in}{1.924068in}}%
\pgfpathlineto{\pgfqpoint{2.885783in}{1.916174in}}%
\pgfpathlineto{\pgfqpoint{2.889955in}{1.867333in}}%
\pgfpathlineto{\pgfqpoint{2.890961in}{1.864924in}}%
\pgfpathlineto{\pgfqpoint{2.891609in}{1.856456in}}%
\pgfpathlineto{\pgfqpoint{2.892687in}{1.854088in}}%
\pgfpathlineto{\pgfqpoint{2.894342in}{1.851887in}}%
\pgfpathlineto{\pgfqpoint{2.899735in}{1.867190in}}%
\pgfpathlineto{\pgfqpoint{2.900742in}{1.870163in}}%
\pgfpathlineto{\pgfqpoint{2.901461in}{1.872370in}}%
\pgfpathlineto{\pgfqpoint{2.902468in}{1.875804in}}%
\pgfpathlineto{\pgfqpoint{2.903187in}{1.877732in}}%
\pgfpathlineto{\pgfqpoint{2.904194in}{1.879239in}}%
\pgfpathlineto{\pgfqpoint{2.905273in}{1.879709in}}%
\pgfpathlineto{\pgfqpoint{2.905489in}{1.878967in}}%
\pgfpathlineto{\pgfqpoint{2.906639in}{1.877510in}}%
\pgfpathlineto{\pgfqpoint{2.907215in}{1.875451in}}%
\pgfpathlineto{\pgfqpoint{2.908222in}{1.873961in}}%
\pgfpathlineto{\pgfqpoint{2.910092in}{1.862205in}}%
\pgfpathlineto{\pgfqpoint{2.910667in}{1.857850in}}%
\pgfpathlineto{\pgfqpoint{2.911674in}{1.855587in}}%
\pgfpathlineto{\pgfqpoint{2.912321in}{1.847231in}}%
\pgfpathlineto{\pgfqpoint{2.913400in}{1.845625in}}%
\pgfpathlineto{\pgfqpoint{2.914047in}{1.837796in}}%
\pgfpathlineto{\pgfqpoint{2.915126in}{1.834344in}}%
\pgfpathlineto{\pgfqpoint{2.916996in}{1.818873in}}%
\pgfpathlineto{\pgfqpoint{2.918722in}{1.811322in}}%
\pgfpathlineto{\pgfqpoint{2.919297in}{1.803475in}}%
\pgfpathlineto{\pgfqpoint{2.920304in}{1.801064in}}%
\pgfpathlineto{\pgfqpoint{2.924331in}{1.773926in}}%
\pgfpathlineto{\pgfqpoint{2.925626in}{1.771182in}}%
\pgfpathlineto{\pgfqpoint{2.926201in}{1.766613in}}%
\pgfpathlineto{\pgfqpoint{2.927352in}{1.764867in}}%
\pgfpathlineto{\pgfqpoint{2.927927in}{1.762745in}}%
\pgfpathlineto{\pgfqpoint{2.929653in}{1.763510in}}%
\pgfpathlineto{\pgfqpoint{2.930804in}{1.765612in}}%
\pgfpathlineto{\pgfqpoint{2.931163in}{1.767805in}}%
\pgfpathlineto{\pgfqpoint{2.932889in}{1.775827in}}%
\pgfpathlineto{\pgfqpoint{2.935479in}{1.787281in}}%
\pgfpathlineto{\pgfqpoint{2.936342in}{1.792438in}}%
\pgfpathlineto{\pgfqpoint{2.937133in}{1.795752in}}%
\pgfpathlineto{\pgfqpoint{2.938068in}{1.799305in}}%
\pgfpathlineto{\pgfqpoint{2.938787in}{1.802573in}}%
\pgfpathlineto{\pgfqpoint{2.939434in}{1.804744in}}%
\pgfpathlineto{\pgfqpoint{2.940513in}{1.809309in}}%
\pgfpathlineto{\pgfqpoint{2.941160in}{1.811764in}}%
\pgfpathlineto{\pgfqpoint{2.942239in}{1.815660in}}%
\pgfpathlineto{\pgfqpoint{2.944972in}{1.834002in}}%
\pgfpathlineto{\pgfqpoint{2.945691in}{1.840020in}}%
\pgfpathlineto{\pgfqpoint{2.946338in}{1.844687in}}%
\pgfpathlineto{\pgfqpoint{2.947417in}{1.854675in}}%
\pgfpathlineto{\pgfqpoint{2.948064in}{1.858535in}}%
\pgfpathlineto{\pgfqpoint{2.949143in}{1.869012in}}%
\pgfpathlineto{\pgfqpoint{2.949790in}{1.873606in}}%
\pgfpathlineto{\pgfqpoint{2.950797in}{1.883021in}}%
\pgfpathlineto{\pgfqpoint{2.953746in}{1.900165in}}%
\pgfpathlineto{\pgfqpoint{2.954968in}{1.904307in}}%
\pgfpathlineto{\pgfqpoint{2.956047in}{1.908520in}}%
\pgfpathlineto{\pgfqpoint{2.958420in}{1.908660in}}%
\pgfpathlineto{\pgfqpoint{2.959499in}{1.905900in}}%
\pgfpathlineto{\pgfqpoint{2.960146in}{1.904155in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{1.897849in}}%
\pgfpathlineto{\pgfqpoint{2.962951in}{1.895256in}}%
\pgfpathlineto{\pgfqpoint{2.963958in}{1.893636in}}%
\pgfpathlineto{\pgfqpoint{2.964677in}{1.890834in}}%
\pgfpathlineto{\pgfqpoint{2.968057in}{1.887845in}}%
\pgfpathlineto{\pgfqpoint{2.969855in}{1.882886in}}%
\pgfpathlineto{\pgfqpoint{2.970862in}{1.880210in}}%
\pgfpathlineto{\pgfqpoint{2.970862in}{1.879862in}}%
\pgfpathlineto{\pgfqpoint{2.971581in}{1.879925in}}%
\pgfpathlineto{\pgfqpoint{2.973235in}{1.878998in}}%
\pgfpathlineto{\pgfqpoint{2.974314in}{1.877871in}}%
\pgfpathlineto{\pgfqpoint{2.974314in}{1.878037in}}%
\pgfpathlineto{\pgfqpoint{2.979492in}{1.892468in}}%
\pgfpathlineto{\pgfqpoint{2.981362in}{1.898944in}}%
\pgfpathlineto{\pgfqpoint{2.982585in}{1.898991in}}%
\pgfpathlineto{\pgfqpoint{2.982585in}{1.898624in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.896674in}}%
\pgfpathlineto{\pgfqpoint{2.984670in}{1.892521in}}%
\pgfpathlineto{\pgfqpoint{2.986468in}{1.885987in}}%
\pgfpathlineto{\pgfqpoint{2.987763in}{1.883258in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{1.879970in}}%
\pgfpathlineto{\pgfqpoint{2.989920in}{1.876839in}}%
\pgfpathlineto{\pgfqpoint{2.991574in}{1.876972in}}%
\pgfpathlineto{\pgfqpoint{2.991646in}{1.877152in}}%
\pgfpathlineto{\pgfqpoint{2.994667in}{1.876422in}}%
\pgfpathlineto{\pgfqpoint{2.994667in}{1.876086in}}%
\pgfpathlineto{\pgfqpoint{2.998479in}{1.873713in}}%
\pgfpathlineto{\pgfqpoint{2.999342in}{1.869016in}}%
\pgfpathlineto{\pgfqpoint{3.000205in}{1.866295in}}%
\pgfpathlineto{\pgfqpoint{3.001068in}{1.859662in}}%
\pgfpathlineto{\pgfqpoint{3.001931in}{1.855980in}}%
\pgfpathlineto{\pgfqpoint{3.003297in}{1.850913in}}%
\pgfpathlineto{\pgfqpoint{3.005958in}{1.849317in}}%
\pgfpathlineto{\pgfqpoint{3.009482in}{1.866955in}}%
\pgfpathlineto{\pgfqpoint{3.010561in}{1.873238in}}%
\pgfpathlineto{\pgfqpoint{3.012431in}{1.882988in}}%
\pgfpathlineto{\pgfqpoint{3.012934in}{1.885657in}}%
\pgfpathlineto{\pgfqpoint{3.014876in}{1.894694in}}%
\pgfpathlineto{\pgfqpoint{3.016386in}{1.896314in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.900058in}}%
\pgfpathlineto{\pgfqpoint{3.018328in}{1.904353in}}%
\pgfpathlineto{\pgfqpoint{3.019191in}{1.905952in}}%
\pgfpathlineto{\pgfqpoint{3.020989in}{1.910005in}}%
\pgfpathlineto{\pgfqpoint{3.021708in}{1.911308in}}%
\pgfpathlineto{\pgfqpoint{3.022715in}{1.913753in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{1.913696in}}%
\pgfpathlineto{\pgfqpoint{3.024441in}{1.912076in}}%
\pgfpathlineto{\pgfqpoint{3.026239in}{1.901895in}}%
\pgfpathlineto{\pgfqpoint{3.026742in}{1.898539in}}%
\pgfpathlineto{\pgfqpoint{3.032208in}{1.858001in}}%
\pgfpathlineto{\pgfqpoint{3.033574in}{1.855330in}}%
\pgfpathlineto{\pgfqpoint{3.035588in}{1.847591in}}%
\pgfpathlineto{\pgfqpoint{3.038753in}{1.846971in}}%
\pgfpathlineto{\pgfqpoint{3.038824in}{1.847347in}}%
\pgfpathlineto{\pgfqpoint{3.039903in}{1.849594in}}%
\pgfpathlineto{\pgfqpoint{3.045872in}{1.897222in}}%
\pgfpathlineto{\pgfqpoint{3.046951in}{1.904100in}}%
\pgfpathlineto{\pgfqpoint{3.047598in}{1.910841in}}%
\pgfpathlineto{\pgfqpoint{3.048677in}{1.920049in}}%
\pgfpathlineto{\pgfqpoint{3.049181in}{1.924408in}}%
\pgfpathlineto{\pgfqpoint{3.049828in}{1.931440in}}%
\pgfpathlineto{\pgfqpoint{3.050907in}{1.936594in}}%
\pgfpathlineto{\pgfqpoint{3.051482in}{1.942467in}}%
\pgfpathlineto{\pgfqpoint{3.052633in}{1.945413in}}%
\pgfpathlineto{\pgfqpoint{3.053783in}{1.949661in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{1.951696in}}%
\pgfpathlineto{\pgfqpoint{3.055581in}{1.953159in}}%
\pgfpathlineto{\pgfqpoint{3.057739in}{1.953619in}}%
\pgfpathlineto{\pgfqpoint{3.057811in}{1.953329in}}%
\pgfpathlineto{\pgfqpoint{3.060112in}{1.952507in}}%
\pgfpathlineto{\pgfqpoint{3.062989in}{1.951339in}}%
\pgfpathlineto{\pgfqpoint{3.066585in}{1.944445in}}%
\pgfpathlineto{\pgfqpoint{3.067232in}{1.940508in}}%
\pgfpathlineto{\pgfqpoint{3.068167in}{1.938124in}}%
\pgfpathlineto{\pgfqpoint{3.068742in}{1.933491in}}%
\pgfpathlineto{\pgfqpoint{3.069893in}{1.930450in}}%
\pgfpathlineto{\pgfqpoint{3.070612in}{1.926646in}}%
\pgfpathlineto{\pgfqpoint{3.073992in}{1.926331in}}%
\pgfpathlineto{\pgfqpoint{3.075215in}{1.927383in}}%
\pgfpathlineto{\pgfqpoint{3.075215in}{1.927586in}}%
\pgfpathlineto{\pgfqpoint{3.075718in}{1.927582in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.926529in}}%
\pgfpathlineto{\pgfqpoint{3.079098in}{1.921907in}}%
\pgfpathlineto{\pgfqpoint{3.080249in}{1.919360in}}%
\pgfpathlineto{\pgfqpoint{3.083126in}{1.908424in}}%
\pgfpathlineto{\pgfqpoint{3.083845in}{1.906107in}}%
\pgfpathlineto{\pgfqpoint{3.084852in}{1.902824in}}%
\pgfpathlineto{\pgfqpoint{3.089958in}{1.899606in}}%
\pgfpathlineto{\pgfqpoint{3.095136in}{1.923396in}}%
\pgfpathlineto{\pgfqpoint{3.098157in}{1.933902in}}%
\pgfpathlineto{\pgfqpoint{3.101105in}{1.934542in}}%
\pgfpathlineto{\pgfqpoint{3.101105in}{1.934056in}}%
\pgfpathlineto{\pgfqpoint{3.104414in}{1.930511in}}%
\pgfpathlineto{\pgfqpoint{3.106283in}{1.929321in}}%
\pgfpathlineto{\pgfqpoint{3.108944in}{1.930038in}}%
\pgfpathlineto{\pgfqpoint{3.109807in}{1.931380in}}%
\pgfpathlineto{\pgfqpoint{3.113044in}{1.933002in}}%
\pgfpathlineto{\pgfqpoint{3.113188in}{1.932096in}}%
\pgfpathlineto{\pgfqpoint{3.114770in}{1.929836in}}%
\pgfpathlineto{\pgfqpoint{3.115848in}{1.923845in}}%
\pgfpathlineto{\pgfqpoint{3.117862in}{1.911855in}}%
\pgfpathlineto{\pgfqpoint{3.118366in}{1.907098in}}%
\pgfpathlineto{\pgfqpoint{3.119372in}{1.901344in}}%
\pgfpathlineto{\pgfqpoint{3.121818in}{1.889652in}}%
\pgfpathlineto{\pgfqpoint{3.123544in}{1.890590in}}%
\pgfpathlineto{\pgfqpoint{3.124622in}{1.892331in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.896901in}}%
\pgfpathlineto{\pgfqpoint{3.128075in}{1.895830in}}%
\pgfpathlineto{\pgfqpoint{3.128722in}{1.894256in}}%
\pgfpathlineto{\pgfqpoint{3.129801in}{1.886212in}}%
\pgfpathlineto{\pgfqpoint{3.130448in}{1.881126in}}%
\pgfpathlineto{\pgfqpoint{3.131527in}{1.868160in}}%
\pgfpathlineto{\pgfqpoint{3.132174in}{1.861997in}}%
\pgfpathlineto{\pgfqpoint{3.133253in}{1.849461in}}%
\pgfpathlineto{\pgfqpoint{3.133900in}{1.844675in}}%
\pgfpathlineto{\pgfqpoint{3.134979in}{1.834782in}}%
\pgfpathlineto{\pgfqpoint{3.136057in}{1.827717in}}%
\pgfpathlineto{\pgfqpoint{3.138287in}{1.822938in}}%
\pgfpathlineto{\pgfqpoint{3.139078in}{1.824526in}}%
\pgfpathlineto{\pgfqpoint{3.140157in}{1.828479in}}%
\pgfpathlineto{\pgfqpoint{3.140804in}{1.830665in}}%
\pgfpathlineto{\pgfqpoint{3.141883in}{1.836423in}}%
\pgfpathlineto{\pgfqpoint{3.142530in}{1.839265in}}%
\pgfpathlineto{\pgfqpoint{3.144328in}{1.849965in}}%
\pgfpathlineto{\pgfqpoint{3.145191in}{1.851627in}}%
\pgfpathlineto{\pgfqpoint{3.146054in}{1.857505in}}%
\pgfpathlineto{\pgfqpoint{3.146917in}{1.859229in}}%
\pgfpathlineto{\pgfqpoint{3.147780in}{1.863151in}}%
\pgfpathlineto{\pgfqpoint{3.148643in}{1.864503in}}%
\pgfpathlineto{\pgfqpoint{3.149506in}{1.871195in}}%
\pgfpathlineto{\pgfqpoint{3.150369in}{1.873513in}}%
\pgfpathlineto{\pgfqpoint{3.151232in}{1.884852in}}%
\pgfpathlineto{\pgfqpoint{3.152095in}{1.888043in}}%
\pgfpathlineto{\pgfqpoint{3.152958in}{1.901165in}}%
\pgfpathlineto{\pgfqpoint{3.153821in}{1.904321in}}%
\pgfpathlineto{\pgfqpoint{3.154612in}{1.914022in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.919448in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{1.923875in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{1.923433in}}%
\pgfpathlineto{\pgfqpoint{3.159071in}{1.918578in}}%
\pgfpathlineto{\pgfqpoint{3.160797in}{1.908059in}}%
\pgfpathlineto{\pgfqpoint{3.161516in}{1.900154in}}%
\pgfpathlineto{\pgfqpoint{3.162523in}{1.892249in}}%
\pgfpathlineto{\pgfqpoint{3.163242in}{1.885717in}}%
\pgfpathlineto{\pgfqpoint{3.164249in}{1.879713in}}%
\pgfpathlineto{\pgfqpoint{3.164968in}{1.876457in}}%
\pgfpathlineto{\pgfqpoint{3.167126in}{1.874577in}}%
\pgfpathlineto{\pgfqpoint{3.167629in}{1.875715in}}%
\pgfpathlineto{\pgfqpoint{3.169787in}{1.884601in}}%
\pgfpathlineto{\pgfqpoint{3.172807in}{1.886929in}}%
\pgfpathlineto{\pgfqpoint{3.172807in}{1.886341in}}%
\pgfpathlineto{\pgfqpoint{3.173670in}{1.881738in}}%
\pgfpathlineto{\pgfqpoint{3.174533in}{1.880041in}}%
\pgfpathlineto{\pgfqpoint{3.175396in}{1.872513in}}%
\pgfpathlineto{\pgfqpoint{3.176259in}{1.868516in}}%
\pgfpathlineto{\pgfqpoint{3.177554in}{1.860369in}}%
\pgfpathlineto{\pgfqpoint{3.178057in}{1.855495in}}%
\pgfpathlineto{\pgfqpoint{3.178849in}{1.850171in}}%
\pgfpathlineto{\pgfqpoint{3.179783in}{1.845986in}}%
\pgfpathlineto{\pgfqpoint{3.180575in}{1.843962in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{1.843445in}}%
\pgfpathlineto{\pgfqpoint{3.181653in}{1.844372in}}%
\pgfpathlineto{\pgfqpoint{3.186616in}{1.875419in}}%
\pgfpathlineto{\pgfqpoint{3.187479in}{1.888981in}}%
\pgfpathlineto{\pgfqpoint{3.188342in}{1.891999in}}%
\pgfpathlineto{\pgfqpoint{3.189205in}{1.901150in}}%
\pgfpathlineto{\pgfqpoint{3.190068in}{1.903145in}}%
\pgfpathlineto{\pgfqpoint{3.190931in}{1.905932in}}%
\pgfpathlineto{\pgfqpoint{3.192009in}{1.905895in}}%
\pgfpathlineto{\pgfqpoint{3.192081in}{1.905408in}}%
\pgfpathlineto{\pgfqpoint{3.193520in}{1.903450in}}%
\pgfpathlineto{\pgfqpoint{3.194383in}{1.899575in}}%
\pgfpathlineto{\pgfqpoint{3.195246in}{1.897460in}}%
\pgfpathlineto{\pgfqpoint{3.196109in}{1.891374in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{1.887236in}}%
\pgfpathlineto{\pgfqpoint{3.198266in}{1.880698in}}%
\pgfpathlineto{\pgfqpoint{3.198698in}{1.877971in}}%
\pgfpathlineto{\pgfqpoint{3.199920in}{1.869902in}}%
\pgfpathlineto{\pgfqpoint{3.200424in}{1.866693in}}%
\pgfpathlineto{\pgfqpoint{3.201646in}{1.860407in}}%
\pgfpathlineto{\pgfqpoint{3.202150in}{1.857759in}}%
\pgfpathlineto{\pgfqpoint{3.203372in}{1.852872in}}%
\pgfpathlineto{\pgfqpoint{3.203948in}{1.850652in}}%
\pgfpathlineto{\pgfqpoint{3.204164in}{1.848277in}}%
\pgfpathlineto{\pgfqpoint{3.205674in}{1.846480in}}%
\pgfpathlineto{\pgfqpoint{3.205890in}{1.845662in}}%
\pgfpathlineto{\pgfqpoint{3.207544in}{1.845418in}}%
\pgfpathlineto{\pgfqpoint{3.207616in}{1.845975in}}%
\pgfpathlineto{\pgfqpoint{3.209054in}{1.847492in}}%
\pgfpathlineto{\pgfqpoint{3.209342in}{1.853342in}}%
\pgfpathlineto{\pgfqpoint{3.210277in}{1.855385in}}%
\pgfpathlineto{\pgfqpoint{3.210852in}{1.859007in}}%
\pgfpathlineto{\pgfqpoint{3.211499in}{1.867662in}}%
\pgfpathlineto{\pgfqpoint{3.212578in}{1.873913in}}%
\pgfpathlineto{\pgfqpoint{3.213153in}{1.882961in}}%
\pgfpathlineto{\pgfqpoint{3.214232in}{1.887594in}}%
\pgfpathlineto{\pgfqpoint{3.216174in}{1.907818in}}%
\pgfpathlineto{\pgfqpoint{3.217756in}{1.913307in}}%
\pgfpathlineto{\pgfqpoint{3.219626in}{1.918211in}}%
\pgfpathlineto{\pgfqpoint{3.221208in}{1.917429in}}%
\pgfpathlineto{\pgfqpoint{3.221855in}{1.913934in}}%
\pgfpathlineto{\pgfqpoint{3.222934in}{1.910873in}}%
\pgfpathlineto{\pgfqpoint{3.223581in}{1.905878in}}%
\pgfpathlineto{\pgfqpoint{3.224660in}{1.902191in}}%
\pgfpathlineto{\pgfqpoint{3.225236in}{1.896921in}}%
\pgfpathlineto{\pgfqpoint{3.226386in}{1.893170in}}%
\pgfpathlineto{\pgfqpoint{3.227033in}{1.888110in}}%
\pgfpathlineto{\pgfqpoint{3.228112in}{1.884714in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.878853in}}%
\pgfpathlineto{\pgfqpoint{3.230989in}{1.866126in}}%
\pgfpathlineto{\pgfqpoint{3.231564in}{1.861392in}}%
\pgfpathlineto{\pgfqpoint{3.237893in}{1.795559in}}%
\pgfpathlineto{\pgfqpoint{3.238612in}{1.792605in}}%
\pgfpathlineto{\pgfqpoint{3.239691in}{1.790202in}}%
\pgfpathlineto{\pgfqpoint{3.240770in}{1.791076in}}%
\pgfpathlineto{\pgfqpoint{3.244150in}{1.814463in}}%
\pgfpathlineto{\pgfqpoint{3.245948in}{1.838074in}}%
\pgfpathlineto{\pgfqpoint{3.247099in}{1.846625in}}%
\pgfpathlineto{\pgfqpoint{3.247674in}{1.858853in}}%
\pgfpathlineto{\pgfqpoint{3.248825in}{1.866335in}}%
\pgfpathlineto{\pgfqpoint{3.249400in}{1.877406in}}%
\pgfpathlineto{\pgfqpoint{3.250551in}{1.884624in}}%
\pgfpathlineto{\pgfqpoint{3.251198in}{1.896728in}}%
\pgfpathlineto{\pgfqpoint{3.252277in}{1.903769in}}%
\pgfpathlineto{\pgfqpoint{3.252924in}{1.913389in}}%
\pgfpathlineto{\pgfqpoint{3.254003in}{1.919744in}}%
\pgfpathlineto{\pgfqpoint{3.254650in}{1.928055in}}%
\pgfpathlineto{\pgfqpoint{3.255729in}{1.932730in}}%
\pgfpathlineto{\pgfqpoint{3.256304in}{1.938696in}}%
\pgfpathlineto{\pgfqpoint{3.257455in}{1.942006in}}%
\pgfpathlineto{\pgfqpoint{3.258030in}{1.945138in}}%
\pgfpathlineto{\pgfqpoint{3.259325in}{1.947199in}}%
\pgfpathlineto{\pgfqpoint{3.260403in}{1.948629in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.949753in}}%
\pgfpathlineto{\pgfqpoint{3.266085in}{1.949488in}}%
\pgfpathlineto{\pgfqpoint{3.266732in}{1.947929in}}%
\pgfpathlineto{\pgfqpoint{3.267811in}{1.946444in}}%
\pgfpathlineto{\pgfqpoint{3.273133in}{1.921573in}}%
\pgfpathlineto{\pgfqpoint{3.273708in}{1.918222in}}%
\pgfpathlineto{\pgfqpoint{3.274643in}{1.916396in}}%
\pgfpathlineto{\pgfqpoint{3.275434in}{1.909493in}}%
\pgfpathlineto{\pgfqpoint{3.276369in}{1.907394in}}%
\pgfpathlineto{\pgfqpoint{3.277088in}{1.897410in}}%
\pgfpathlineto{\pgfqpoint{3.278095in}{1.894968in}}%
\pgfpathlineto{\pgfqpoint{3.278814in}{1.884849in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.882361in}}%
\pgfpathlineto{\pgfqpoint{3.280540in}{1.872310in}}%
\pgfpathlineto{\pgfqpoint{3.281547in}{1.870190in}}%
\pgfpathlineto{\pgfqpoint{3.282266in}{1.862643in}}%
\pgfpathlineto{\pgfqpoint{3.283345in}{1.860750in}}%
\pgfpathlineto{\pgfqpoint{3.283345in}{1.860564in}}%
\pgfpathlineto{\pgfqpoint{3.283992in}{1.861373in}}%
\pgfpathlineto{\pgfqpoint{3.284999in}{1.862661in}}%
\pgfpathlineto{\pgfqpoint{3.289674in}{1.895846in}}%
\pgfpathlineto{\pgfqpoint{3.290177in}{1.899729in}}%
\pgfpathlineto{\pgfqpoint{3.291400in}{1.908384in}}%
\pgfpathlineto{\pgfqpoint{3.291903in}{1.912190in}}%
\pgfpathlineto{\pgfqpoint{3.293126in}{1.918530in}}%
\pgfpathlineto{\pgfqpoint{3.293701in}{1.921201in}}%
\pgfpathlineto{\pgfqpoint{3.293917in}{1.923849in}}%
\pgfpathlineto{\pgfqpoint{3.295427in}{1.925820in}}%
\pgfpathlineto{\pgfqpoint{3.296147in}{1.927236in}}%
\pgfpathlineto{\pgfqpoint{3.299023in}{1.926878in}}%
\pgfpathlineto{\pgfqpoint{3.299023in}{1.926700in}}%
\pgfpathlineto{\pgfqpoint{3.301325in}{1.924051in}}%
\pgfpathlineto{\pgfqpoint{3.302331in}{1.922230in}}%
\pgfpathlineto{\pgfqpoint{3.303410in}{1.919417in}}%
\pgfpathlineto{\pgfqpoint{3.306934in}{1.909113in}}%
\pgfpathlineto{\pgfqpoint{3.307510in}{1.906760in}}%
\pgfpathlineto{\pgfqpoint{3.308588in}{1.902938in}}%
\pgfpathlineto{\pgfqpoint{3.310386in}{1.892178in}}%
\pgfpathlineto{\pgfqpoint{3.310962in}{1.888045in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.880144in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{1.869485in}}%
\pgfpathlineto{\pgfqpoint{3.314342in}{1.866830in}}%
\pgfpathlineto{\pgfqpoint{3.314629in}{1.860878in}}%
\pgfpathlineto{\pgfqpoint{3.316068in}{1.858469in}}%
\pgfpathlineto{\pgfqpoint{3.317290in}{1.855978in}}%
\pgfpathlineto{\pgfqpoint{3.321318in}{1.855482in}}%
\pgfpathlineto{\pgfqpoint{3.321318in}{1.856242in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{1.871519in}}%
\pgfpathlineto{\pgfqpoint{3.327718in}{1.888032in}}%
\pgfpathlineto{\pgfqpoint{3.328222in}{1.892529in}}%
\pgfpathlineto{\pgfqpoint{3.329301in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.331171in}{1.919043in}}%
\pgfpathlineto{\pgfqpoint{3.331674in}{1.923973in}}%
\pgfpathlineto{\pgfqpoint{3.332753in}{1.933179in}}%
\pgfpathlineto{\pgfqpoint{3.334623in}{1.943470in}}%
\pgfpathlineto{\pgfqpoint{3.335342in}{1.945953in}}%
\pgfpathlineto{\pgfqpoint{3.336277in}{1.946572in}}%
\pgfpathlineto{\pgfqpoint{3.337931in}{1.945600in}}%
\pgfpathlineto{\pgfqpoint{3.338794in}{1.941944in}}%
\pgfpathlineto{\pgfqpoint{3.340304in}{1.939094in}}%
\pgfpathlineto{\pgfqpoint{3.341383in}{1.936177in}}%
\pgfpathlineto{\pgfqpoint{3.344044in}{1.923782in}}%
\pgfpathlineto{\pgfqpoint{3.345410in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{3.346705in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{3.348934in}{1.915024in}}%
\pgfpathlineto{\pgfqpoint{3.349653in}{1.916319in}}%
\pgfpathlineto{\pgfqpoint{3.350804in}{1.918910in}}%
\pgfpathlineto{\pgfqpoint{3.352602in}{1.921584in}}%
\pgfpathlineto{\pgfqpoint{3.354112in}{1.923516in}}%
\pgfpathlineto{\pgfqpoint{3.356917in}{1.925866in}}%
\pgfpathlineto{\pgfqpoint{3.357061in}{1.925671in}}%
\pgfpathlineto{\pgfqpoint{3.358643in}{1.926067in}}%
\pgfpathlineto{\pgfqpoint{3.361736in}{1.928514in}}%
\pgfpathlineto{\pgfqpoint{3.361736in}{1.928401in}}%
\pgfpathlineto{\pgfqpoint{3.362742in}{1.928281in}}%
\pgfpathlineto{\pgfqpoint{3.362742in}{1.928950in}}%
\pgfpathlineto{\pgfqpoint{3.369071in}{1.939470in}}%
\pgfpathlineto{\pgfqpoint{3.371301in}{1.939684in}}%
\pgfpathlineto{\pgfqpoint{3.371373in}{1.939235in}}%
\pgfpathlineto{\pgfqpoint{3.372451in}{1.938418in}}%
\pgfpathlineto{\pgfqpoint{3.373818in}{1.938511in}}%
\pgfpathlineto{\pgfqpoint{3.374825in}{1.939831in}}%
\pgfpathlineto{\pgfqpoint{3.375903in}{1.940798in}}%
\pgfpathlineto{\pgfqpoint{3.379427in}{1.945044in}}%
\pgfpathlineto{\pgfqpoint{3.380722in}{1.947430in}}%
\pgfpathlineto{\pgfqpoint{3.381945in}{1.950302in}}%
\pgfpathlineto{\pgfqpoint{3.382879in}{1.951765in}}%
\pgfpathlineto{\pgfqpoint{3.384534in}{1.953390in}}%
\pgfpathlineto{\pgfqpoint{3.385397in}{1.955516in}}%
\pgfpathlineto{\pgfqpoint{3.386260in}{1.957865in}}%
\pgfpathlineto{\pgfqpoint{3.387626in}{1.962015in}}%
\pgfpathlineto{\pgfqpoint{3.388633in}{1.964776in}}%
\pgfpathlineto{\pgfqpoint{3.389712in}{1.970135in}}%
\pgfpathlineto{\pgfqpoint{3.391078in}{1.975996in}}%
\pgfpathlineto{\pgfqpoint{3.393811in}{1.981551in}}%
\pgfpathlineto{\pgfqpoint{3.394027in}{1.981227in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.979706in}}%
\pgfpathlineto{\pgfqpoint{3.398342in}{1.964629in}}%
\pgfpathlineto{\pgfqpoint{3.399277in}{1.956817in}}%
\pgfpathlineto{\pgfqpoint{3.400068in}{1.954979in}}%
\pgfpathlineto{\pgfqpoint{3.401003in}{1.947655in}}%
\pgfpathlineto{\pgfqpoint{3.401794in}{1.945144in}}%
\pgfpathlineto{\pgfqpoint{3.402657in}{1.939113in}}%
\pgfpathlineto{\pgfqpoint{3.403592in}{1.935302in}}%
\pgfpathlineto{\pgfqpoint{3.405534in}{1.929423in}}%
\pgfpathlineto{\pgfqpoint{3.407763in}{1.929373in}}%
\pgfpathlineto{\pgfqpoint{3.407763in}{1.929714in}}%
\pgfpathlineto{\pgfqpoint{3.409561in}{1.935923in}}%
\pgfpathlineto{\pgfqpoint{3.410424in}{1.939064in}}%
\pgfpathlineto{\pgfqpoint{3.411287in}{1.948911in}}%
\pgfpathlineto{\pgfqpoint{3.412150in}{1.955449in}}%
\pgfpathlineto{\pgfqpoint{3.413013in}{1.965747in}}%
\pgfpathlineto{\pgfqpoint{3.413876in}{1.970790in}}%
\pgfpathlineto{\pgfqpoint{3.414739in}{1.982835in}}%
\pgfpathlineto{\pgfqpoint{3.415602in}{1.989187in}}%
\pgfpathlineto{\pgfqpoint{3.416465in}{1.997673in}}%
\pgfpathlineto{\pgfqpoint{3.417328in}{2.002665in}}%
\pgfpathlineto{\pgfqpoint{3.418191in}{2.007669in}}%
\pgfpathlineto{\pgfqpoint{3.420780in}{2.010120in}}%
\pgfpathlineto{\pgfqpoint{3.420780in}{2.009182in}}%
\pgfpathlineto{\pgfqpoint{3.424304in}{1.979392in}}%
\pgfpathlineto{\pgfqpoint{3.425599in}{1.970003in}}%
\pgfpathlineto{\pgfqpoint{3.425958in}{1.959680in}}%
\pgfpathlineto{\pgfqpoint{3.427325in}{1.942662in}}%
\pgfpathlineto{\pgfqpoint{3.427684in}{1.930904in}}%
\pgfpathlineto{\pgfqpoint{3.429051in}{1.913301in}}%
\pgfpathlineto{\pgfqpoint{3.429410in}{1.901737in}}%
\pgfpathlineto{\pgfqpoint{3.430777in}{1.885677in}}%
\pgfpathlineto{\pgfqpoint{3.431136in}{1.876201in}}%
\pgfpathlineto{\pgfqpoint{3.432503in}{1.864211in}}%
\pgfpathlineto{\pgfqpoint{3.432862in}{1.857618in}}%
\pgfpathlineto{\pgfqpoint{3.434229in}{1.849201in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.844401in}}%
\pgfpathlineto{\pgfqpoint{3.435955in}{1.837705in}}%
\pgfpathlineto{\pgfqpoint{3.436386in}{1.834203in}}%
\pgfpathlineto{\pgfqpoint{3.437249in}{1.831801in}}%
\pgfpathlineto{\pgfqpoint{3.438903in}{1.832201in}}%
\pgfpathlineto{\pgfqpoint{3.439838in}{1.836541in}}%
\pgfpathlineto{\pgfqpoint{3.441564in}{1.847240in}}%
\pgfpathlineto{\pgfqpoint{3.442427in}{1.853889in}}%
\pgfpathlineto{\pgfqpoint{3.443219in}{1.857614in}}%
\pgfpathlineto{\pgfqpoint{3.444082in}{1.872271in}}%
\pgfpathlineto{\pgfqpoint{3.444945in}{1.876106in}}%
\pgfpathlineto{\pgfqpoint{3.445808in}{1.890363in}}%
\pgfpathlineto{\pgfqpoint{3.446671in}{1.896794in}}%
\pgfpathlineto{\pgfqpoint{3.447534in}{1.905055in}}%
\pgfpathlineto{\pgfqpoint{3.448397in}{1.909647in}}%
\pgfpathlineto{\pgfqpoint{3.449260in}{1.916001in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.919018in}}%
\pgfpathlineto{\pgfqpoint{3.451489in}{1.921919in}}%
\pgfpathlineto{\pgfqpoint{3.453575in}{1.923126in}}%
\pgfpathlineto{\pgfqpoint{3.453647in}{1.922052in}}%
\pgfpathlineto{\pgfqpoint{3.454510in}{1.920886in}}%
\pgfpathlineto{\pgfqpoint{3.455301in}{1.919337in}}%
\pgfpathlineto{\pgfqpoint{3.456164in}{1.914068in}}%
\pgfpathlineto{\pgfqpoint{3.457027in}{1.910706in}}%
\pgfpathlineto{\pgfqpoint{3.457458in}{1.900936in}}%
\pgfpathlineto{\pgfqpoint{3.458753in}{1.897427in}}%
\pgfpathlineto{\pgfqpoint{3.459184in}{1.881847in}}%
\pgfpathlineto{\pgfqpoint{3.460479in}{1.877622in}}%
\pgfpathlineto{\pgfqpoint{3.460838in}{1.861134in}}%
\pgfpathlineto{\pgfqpoint{3.462205in}{1.857230in}}%
\pgfpathlineto{\pgfqpoint{3.462564in}{1.840651in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.836600in}}%
\pgfpathlineto{\pgfqpoint{3.464290in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{3.465297in}{1.818651in}}%
\pgfpathlineto{\pgfqpoint{3.465657in}{1.814104in}}%
\pgfpathlineto{\pgfqpoint{3.467023in}{1.809435in}}%
\pgfpathlineto{\pgfqpoint{3.468749in}{1.808492in}}%
\pgfpathlineto{\pgfqpoint{3.469109in}{1.809023in}}%
\pgfpathlineto{\pgfqpoint{3.469612in}{1.814562in}}%
\pgfpathlineto{\pgfqpoint{3.470835in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{3.471338in}{1.830799in}}%
\pgfpathlineto{\pgfqpoint{3.472561in}{1.835029in}}%
\pgfpathlineto{\pgfqpoint{3.472921in}{1.854847in}}%
\pgfpathlineto{\pgfqpoint{3.474287in}{1.860000in}}%
\pgfpathlineto{\pgfqpoint{3.474719in}{1.880753in}}%
\pgfpathlineto{\pgfqpoint{3.476013in}{1.885664in}}%
\pgfpathlineto{\pgfqpoint{3.476445in}{1.903051in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.906668in}}%
\pgfpathlineto{\pgfqpoint{3.478674in}{1.921691in}}%
\pgfpathlineto{\pgfqpoint{3.479465in}{1.924524in}}%
\pgfpathlineto{\pgfqpoint{3.480400in}{1.932742in}}%
\pgfpathlineto{\pgfqpoint{3.481191in}{1.934806in}}%
\pgfpathlineto{\pgfqpoint{3.482054in}{1.937700in}}%
\pgfpathlineto{\pgfqpoint{3.483780in}{1.936917in}}%
\pgfpathlineto{\pgfqpoint{3.484643in}{1.935382in}}%
\pgfpathlineto{\pgfqpoint{3.485506in}{1.930329in}}%
\pgfpathlineto{\pgfqpoint{3.486369in}{1.928206in}}%
\pgfpathlineto{\pgfqpoint{3.487232in}{1.919149in}}%
\pgfpathlineto{\pgfqpoint{3.488095in}{1.916272in}}%
\pgfpathlineto{\pgfqpoint{3.488958in}{1.903278in}}%
\pgfpathlineto{\pgfqpoint{3.489821in}{1.900010in}}%
\pgfpathlineto{\pgfqpoint{3.490684in}{1.888734in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.884259in}}%
\pgfpathlineto{\pgfqpoint{3.492410in}{1.878224in}}%
\pgfpathlineto{\pgfqpoint{3.493273in}{1.876411in}}%
\pgfpathlineto{\pgfqpoint{3.494280in}{1.869711in}}%
\pgfpathlineto{\pgfqpoint{3.494999in}{1.869308in}}%
\pgfpathlineto{\pgfqpoint{3.495071in}{1.870253in}}%
\pgfpathlineto{\pgfqpoint{3.498523in}{1.900362in}}%
\pgfpathlineto{\pgfqpoint{3.500465in}{1.928964in}}%
\pgfpathlineto{\pgfqpoint{3.501544in}{1.937594in}}%
\pgfpathlineto{\pgfqpoint{3.501975in}{1.949799in}}%
\pgfpathlineto{\pgfqpoint{3.502910in}{1.968392in}}%
\pgfpathlineto{\pgfqpoint{3.503629in}{1.974456in}}%
\pgfpathlineto{\pgfqpoint{3.504564in}{1.994430in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.998380in}}%
\pgfpathlineto{\pgfqpoint{3.506219in}{2.012240in}}%
\pgfpathlineto{\pgfqpoint{3.507082in}{2.015046in}}%
\pgfpathlineto{\pgfqpoint{3.507873in}{2.023774in}}%
\pgfpathlineto{\pgfqpoint{3.508808in}{2.027779in}}%
\pgfpathlineto{\pgfqpoint{3.509814in}{2.032539in}}%
\pgfpathlineto{\pgfqpoint{3.510534in}{2.034144in}}%
\pgfpathlineto{\pgfqpoint{3.511540in}{2.035881in}}%
\pgfpathlineto{\pgfqpoint{3.515712in}{2.036494in}}%
\pgfpathlineto{\pgfqpoint{3.515712in}{2.036290in}}%
\pgfpathlineto{\pgfqpoint{3.519236in}{2.022396in}}%
\pgfpathlineto{\pgfqpoint{3.526140in}{1.995401in}}%
\pgfpathlineto{\pgfqpoint{3.526859in}{1.992033in}}%
\pgfpathlineto{\pgfqpoint{3.527866in}{1.988754in}}%
\pgfpathlineto{\pgfqpoint{3.528657in}{1.985242in}}%
\pgfpathlineto{\pgfqpoint{3.529592in}{1.982412in}}%
\pgfpathlineto{\pgfqpoint{3.531534in}{1.976591in}}%
\pgfpathlineto{\pgfqpoint{3.534770in}{1.974038in}}%
\pgfpathlineto{\pgfqpoint{3.535489in}{1.972269in}}%
\pgfpathlineto{\pgfqpoint{3.536424in}{1.969642in}}%
\pgfpathlineto{\pgfqpoint{3.538438in}{1.959146in}}%
\pgfpathlineto{\pgfqpoint{3.539876in}{1.954229in}}%
\pgfpathlineto{\pgfqpoint{3.541890in}{1.938190in}}%
\pgfpathlineto{\pgfqpoint{3.543328in}{1.933804in}}%
\pgfpathlineto{\pgfqpoint{3.544551in}{1.928129in}}%
\pgfpathlineto{\pgfqpoint{3.545126in}{1.925885in}}%
\pgfpathlineto{\pgfqpoint{3.546205in}{1.920960in}}%
\pgfpathlineto{\pgfqpoint{3.552677in}{1.884417in}}%
\pgfpathlineto{\pgfqpoint{3.553900in}{1.881834in}}%
\pgfpathlineto{\pgfqpoint{3.554907in}{1.880998in}}%
\pgfpathlineto{\pgfqpoint{3.555482in}{1.879619in}}%
\pgfpathlineto{\pgfqpoint{3.555770in}{1.879220in}}%
\pgfpathlineto{\pgfqpoint{3.558862in}{1.880286in}}%
\pgfpathlineto{\pgfqpoint{3.561811in}{1.890361in}}%
\pgfpathlineto{\pgfqpoint{3.562314in}{1.893945in}}%
\pgfpathlineto{\pgfqpoint{3.564688in}{1.922884in}}%
\pgfpathlineto{\pgfqpoint{3.565767in}{1.931175in}}%
\pgfpathlineto{\pgfqpoint{3.566989in}{1.945413in}}%
\pgfpathlineto{\pgfqpoint{3.567564in}{1.950080in}}%
\pgfpathlineto{\pgfqpoint{3.568643in}{1.959294in}}%
\pgfpathlineto{\pgfqpoint{3.569938in}{1.970932in}}%
\pgfpathlineto{\pgfqpoint{3.571017in}{1.974038in}}%
\pgfpathlineto{\pgfqpoint{3.571592in}{1.977177in}}%
\pgfpathlineto{\pgfqpoint{3.572886in}{1.979825in}}%
\pgfpathlineto{\pgfqpoint{3.573893in}{1.981308in}}%
\pgfpathlineto{\pgfqpoint{3.576123in}{1.981605in}}%
\pgfpathlineto{\pgfqpoint{3.576195in}{1.981408in}}%
\pgfpathlineto{\pgfqpoint{3.577273in}{1.977457in}}%
\pgfpathlineto{\pgfqpoint{3.579071in}{1.967234in}}%
\pgfpathlineto{\pgfqpoint{3.579647in}{1.963704in}}%
\pgfpathlineto{\pgfqpoint{3.580725in}{1.957662in}}%
\pgfpathlineto{\pgfqpoint{3.582595in}{1.945387in}}%
\pgfpathlineto{\pgfqpoint{3.583171in}{1.941148in}}%
\pgfpathlineto{\pgfqpoint{3.584249in}{1.936391in}}%
\pgfpathlineto{\pgfqpoint{3.584897in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{3.585975in}{1.932094in}}%
\pgfpathlineto{\pgfqpoint{3.591082in}{1.932854in}}%
\pgfpathlineto{\pgfqpoint{3.593743in}{1.946405in}}%
\pgfpathlineto{\pgfqpoint{3.594534in}{1.948185in}}%
\pgfpathlineto{\pgfqpoint{3.596332in}{1.960272in}}%
\pgfpathlineto{\pgfqpoint{3.596907in}{1.964194in}}%
\pgfpathlineto{\pgfqpoint{3.597986in}{1.971737in}}%
\pgfpathlineto{\pgfqpoint{3.598921in}{1.978722in}}%
\pgfpathlineto{\pgfqpoint{3.600359in}{1.981109in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.982208in}}%
\pgfpathlineto{\pgfqpoint{3.602229in}{1.979942in}}%
\pgfpathlineto{\pgfqpoint{3.603236in}{1.976140in}}%
\pgfpathlineto{\pgfqpoint{3.603811in}{1.973032in}}%
\pgfpathlineto{\pgfqpoint{3.604890in}{1.967100in}}%
\pgfpathlineto{\pgfqpoint{3.606688in}{1.952965in}}%
\pgfpathlineto{\pgfqpoint{3.607263in}{1.948598in}}%
\pgfpathlineto{\pgfqpoint{3.608342in}{1.939725in}}%
\pgfpathlineto{\pgfqpoint{3.609277in}{1.928972in}}%
\pgfpathlineto{\pgfqpoint{3.610212in}{1.926187in}}%
\pgfpathlineto{\pgfqpoint{3.610715in}{1.923265in}}%
\pgfpathlineto{\pgfqpoint{3.612729in}{1.917449in}}%
\pgfpathlineto{\pgfqpoint{3.614095in}{1.917494in}}%
\pgfpathlineto{\pgfqpoint{3.614167in}{1.918186in}}%
\pgfpathlineto{\pgfqpoint{3.615246in}{1.918928in}}%
\pgfpathlineto{\pgfqpoint{3.617044in}{1.921069in}}%
\pgfpathlineto{\pgfqpoint{3.617619in}{1.922422in}}%
\pgfpathlineto{\pgfqpoint{3.618698in}{1.924580in}}%
\pgfpathlineto{\pgfqpoint{3.620568in}{1.930173in}}%
\pgfpathlineto{\pgfqpoint{3.621071in}{1.932121in}}%
\pgfpathlineto{\pgfqpoint{3.622150in}{1.937933in}}%
\pgfpathlineto{\pgfqpoint{3.623948in}{1.950480in}}%
\pgfpathlineto{\pgfqpoint{3.624523in}{1.953619in}}%
\pgfpathlineto{\pgfqpoint{3.625602in}{1.960009in}}%
\pgfpathlineto{\pgfqpoint{3.626969in}{1.965408in}}%
\pgfpathlineto{\pgfqpoint{3.629054in}{1.967942in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.967160in}}%
\pgfpathlineto{\pgfqpoint{3.630421in}{1.962812in}}%
\pgfpathlineto{\pgfqpoint{3.631356in}{1.958485in}}%
\pgfpathlineto{\pgfqpoint{3.632147in}{1.950044in}}%
\pgfpathlineto{\pgfqpoint{3.633082in}{1.941475in}}%
\pgfpathlineto{\pgfqpoint{3.635095in}{1.915676in}}%
\pgfpathlineto{\pgfqpoint{3.635958in}{1.909746in}}%
\pgfpathlineto{\pgfqpoint{3.636893in}{1.896131in}}%
\pgfpathlineto{\pgfqpoint{3.639410in}{1.888313in}}%
\pgfpathlineto{\pgfqpoint{3.640201in}{1.889660in}}%
\pgfpathlineto{\pgfqpoint{3.647249in}{1.918996in}}%
\pgfpathlineto{\pgfqpoint{3.651493in}{1.923197in}}%
\pgfpathlineto{\pgfqpoint{3.652428in}{1.926389in}}%
\pgfpathlineto{\pgfqpoint{3.653866in}{1.928534in}}%
\pgfpathlineto{\pgfqpoint{3.656671in}{1.931487in}}%
\pgfpathlineto{\pgfqpoint{3.656886in}{1.931200in}}%
\pgfpathlineto{\pgfqpoint{3.657318in}{1.929753in}}%
\pgfpathlineto{\pgfqpoint{3.660123in}{1.917966in}}%
\pgfpathlineto{\pgfqpoint{3.660986in}{1.911434in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.908247in}}%
\pgfpathlineto{\pgfqpoint{3.662784in}{1.899767in}}%
\pgfpathlineto{\pgfqpoint{3.665301in}{1.894206in}}%
\pgfpathlineto{\pgfqpoint{3.665948in}{1.895758in}}%
\pgfpathlineto{\pgfqpoint{3.667674in}{1.900642in}}%
\pgfpathlineto{\pgfqpoint{3.668753in}{1.908046in}}%
\pgfpathlineto{\pgfqpoint{3.675729in}{1.955775in}}%
\pgfpathlineto{\pgfqpoint{3.678749in}{1.957379in}}%
\pgfpathlineto{\pgfqpoint{3.678749in}{1.957327in}}%
\pgfpathlineto{\pgfqpoint{3.682561in}{1.957639in}}%
\pgfpathlineto{\pgfqpoint{3.683424in}{1.959457in}}%
\pgfpathlineto{\pgfqpoint{3.684287in}{1.961351in}}%
\pgfpathlineto{\pgfqpoint{3.685150in}{1.964284in}}%
\pgfpathlineto{\pgfqpoint{3.686013in}{1.966366in}}%
\pgfpathlineto{\pgfqpoint{3.687380in}{1.968212in}}%
\pgfpathlineto{\pgfqpoint{3.690041in}{1.967816in}}%
\pgfpathlineto{\pgfqpoint{3.693565in}{1.959356in}}%
\pgfpathlineto{\pgfqpoint{3.695291in}{1.955547in}}%
\pgfpathlineto{\pgfqpoint{3.696441in}{1.953078in}}%
\pgfpathlineto{\pgfqpoint{3.698095in}{1.951659in}}%
\pgfpathlineto{\pgfqpoint{3.698815in}{1.950062in}}%
\pgfpathlineto{\pgfqpoint{3.701188in}{1.948052in}}%
\pgfpathlineto{\pgfqpoint{3.702267in}{1.946865in}}%
\pgfpathlineto{\pgfqpoint{3.703921in}{1.945725in}}%
\pgfpathlineto{\pgfqpoint{3.704999in}{1.942377in}}%
\pgfpathlineto{\pgfqpoint{3.706366in}{1.940414in}}%
\pgfpathlineto{\pgfqpoint{3.707445in}{1.937394in}}%
\pgfpathlineto{\pgfqpoint{3.711544in}{1.926646in}}%
\pgfpathlineto{\pgfqpoint{3.711544in}{1.926688in}}%
\pgfpathlineto{\pgfqpoint{3.713270in}{1.928363in}}%
\pgfpathlineto{\pgfqpoint{3.714349in}{1.931358in}}%
\pgfpathlineto{\pgfqpoint{3.714996in}{1.933320in}}%
\pgfpathlineto{\pgfqpoint{3.716075in}{1.940058in}}%
\pgfpathlineto{\pgfqpoint{3.717873in}{1.950275in}}%
\pgfpathlineto{\pgfqpoint{3.718448in}{1.952880in}}%
\pgfpathlineto{\pgfqpoint{3.719527in}{1.956984in}}%
\pgfpathlineto{\pgfqpoint{3.721109in}{1.961725in}}%
\pgfpathlineto{\pgfqpoint{3.722332in}{1.963933in}}%
\pgfpathlineto{\pgfqpoint{3.725352in}{1.966519in}}%
\pgfpathlineto{\pgfqpoint{3.726359in}{1.969173in}}%
\pgfpathlineto{\pgfqpoint{3.731681in}{1.986100in}}%
\pgfpathlineto{\pgfqpoint{3.732616in}{1.988233in}}%
\pgfpathlineto{\pgfqpoint{3.734414in}{1.990377in}}%
\pgfpathlineto{\pgfqpoint{3.739017in}{1.989285in}}%
\pgfpathlineto{\pgfqpoint{3.739592in}{1.986704in}}%
\pgfpathlineto{\pgfqpoint{3.740743in}{1.984487in}}%
\pgfpathlineto{\pgfqpoint{3.743763in}{1.977019in}}%
\pgfpathlineto{\pgfqpoint{3.746424in}{1.974371in}}%
\pgfpathlineto{\pgfqpoint{3.747215in}{1.973868in}}%
\pgfpathlineto{\pgfqpoint{3.748150in}{1.972203in}}%
\pgfpathlineto{\pgfqpoint{3.751243in}{1.964255in}}%
\pgfpathlineto{\pgfqpoint{3.751818in}{1.961682in}}%
\pgfpathlineto{\pgfqpoint{3.754695in}{1.961630in}}%
\pgfpathlineto{\pgfqpoint{3.754695in}{1.962000in}}%
\pgfpathlineto{\pgfqpoint{3.756421in}{1.964326in}}%
\pgfpathlineto{\pgfqpoint{3.758147in}{1.966697in}}%
\pgfpathlineto{\pgfqpoint{3.758722in}{1.968517in}}%
\pgfpathlineto{\pgfqpoint{3.761023in}{1.968222in}}%
\pgfpathlineto{\pgfqpoint{3.761958in}{1.966708in}}%
\pgfpathlineto{\pgfqpoint{3.762678in}{1.965037in}}%
\pgfpathlineto{\pgfqpoint{3.763684in}{1.962978in}}%
\pgfpathlineto{\pgfqpoint{3.763972in}{1.961555in}}%
\pgfpathlineto{\pgfqpoint{3.765051in}{1.959767in}}%
\pgfpathlineto{\pgfqpoint{3.765698in}{1.957948in}}%
\pgfpathlineto{\pgfqpoint{3.766777in}{1.956585in}}%
\pgfpathlineto{\pgfqpoint{3.767352in}{1.954998in}}%
\pgfpathlineto{\pgfqpoint{3.768503in}{1.953969in}}%
\pgfpathlineto{\pgfqpoint{3.769006in}{1.949067in}}%
\pgfpathlineto{\pgfqpoint{3.770085in}{1.946842in}}%
\pgfpathlineto{\pgfqpoint{3.771955in}{1.922859in}}%
\pgfpathlineto{\pgfqpoint{3.773034in}{1.906164in}}%
\pgfpathlineto{\pgfqpoint{3.773681in}{1.897493in}}%
\pgfpathlineto{\pgfqpoint{3.774472in}{1.874999in}}%
\pgfpathlineto{\pgfqpoint{3.775335in}{1.868002in}}%
\pgfpathlineto{\pgfqpoint{3.777133in}{1.824308in}}%
\pgfpathlineto{\pgfqpoint{3.778859in}{1.802589in}}%
\pgfpathlineto{\pgfqpoint{3.779506in}{1.788557in}}%
\pgfpathlineto{\pgfqpoint{3.780441in}{1.785558in}}%
\pgfpathlineto{\pgfqpoint{3.782743in}{1.772355in}}%
\pgfpathlineto{\pgfqpoint{3.782886in}{1.772432in}}%
\pgfpathlineto{\pgfqpoint{3.784037in}{1.773886in}}%
\pgfpathlineto{\pgfqpoint{3.784541in}{1.778614in}}%
\pgfpathlineto{\pgfqpoint{3.785763in}{1.782185in}}%
\pgfpathlineto{\pgfqpoint{3.786267in}{1.792596in}}%
\pgfpathlineto{\pgfqpoint{3.787489in}{1.797816in}}%
\pgfpathlineto{\pgfqpoint{3.788568in}{1.813165in}}%
\pgfpathlineto{\pgfqpoint{3.789215in}{1.819469in}}%
\pgfpathlineto{\pgfqpoint{3.790294in}{1.835762in}}%
\pgfpathlineto{\pgfqpoint{3.790941in}{1.843272in}}%
\pgfpathlineto{\pgfqpoint{3.792020in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{3.792667in}{1.868456in}}%
\pgfpathlineto{\pgfqpoint{3.793746in}{1.885114in}}%
\pgfpathlineto{\pgfqpoint{3.795616in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{3.796479in}{1.921314in}}%
\pgfpathlineto{\pgfqpoint{3.797270in}{1.927156in}}%
\pgfpathlineto{\pgfqpoint{3.799428in}{1.932368in}}%
\pgfpathlineto{\pgfqpoint{3.799571in}{1.931540in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.929496in}}%
\pgfpathlineto{\pgfqpoint{3.802376in}{1.916184in}}%
\pgfpathlineto{\pgfqpoint{3.803023in}{1.911420in}}%
\pgfpathlineto{\pgfqpoint{3.804102in}{1.899918in}}%
\pgfpathlineto{\pgfqpoint{3.804750in}{1.894942in}}%
\pgfpathlineto{\pgfqpoint{3.805828in}{1.886221in}}%
\pgfpathlineto{\pgfqpoint{3.806476in}{1.882781in}}%
\pgfpathlineto{\pgfqpoint{3.807554in}{1.880806in}}%
\pgfpathlineto{\pgfqpoint{3.808202in}{1.881473in}}%
\pgfpathlineto{\pgfqpoint{3.808849in}{1.884721in}}%
\pgfpathlineto{\pgfqpoint{3.809784in}{1.886713in}}%
\pgfpathlineto{\pgfqpoint{3.816688in}{1.934682in}}%
\pgfpathlineto{\pgfqpoint{3.818558in}{1.937624in}}%
\pgfpathlineto{\pgfqpoint{3.818558in}{1.937560in}}%
\pgfpathlineto{\pgfqpoint{3.820284in}{1.936152in}}%
\pgfpathlineto{\pgfqpoint{3.822010in}{1.932143in}}%
\pgfpathlineto{\pgfqpoint{3.823089in}{1.929547in}}%
\pgfpathlineto{\pgfqpoint{3.823736in}{1.927155in}}%
\pgfpathlineto{\pgfqpoint{3.824815in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{3.825462in}{1.922201in}}%
\pgfpathlineto{\pgfqpoint{3.826541in}{1.918672in}}%
\pgfpathlineto{\pgfqpoint{3.827188in}{1.915962in}}%
\pgfpathlineto{\pgfqpoint{3.828195in}{1.908405in}}%
\pgfpathlineto{\pgfqpoint{3.828914in}{1.904790in}}%
\pgfpathlineto{\pgfqpoint{3.829921in}{1.896595in}}%
\pgfpathlineto{\pgfqpoint{3.830640in}{1.893541in}}%
\pgfpathlineto{\pgfqpoint{3.831647in}{1.888394in}}%
\pgfpathlineto{\pgfqpoint{3.833517in}{1.885245in}}%
\pgfpathlineto{\pgfqpoint{3.834092in}{1.886136in}}%
\pgfpathlineto{\pgfqpoint{3.835818in}{1.889855in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.891840in}}%
\pgfpathlineto{\pgfqpoint{3.839126in}{1.893329in}}%
\pgfpathlineto{\pgfqpoint{3.839702in}{1.892269in}}%
\pgfpathlineto{\pgfqpoint{3.840996in}{1.890018in}}%
\pgfpathlineto{\pgfqpoint{3.842075in}{1.885450in}}%
\pgfpathlineto{\pgfqpoint{3.842722in}{1.883941in}}%
\pgfpathlineto{\pgfqpoint{3.843801in}{1.879203in}}%
\pgfpathlineto{\pgfqpoint{3.850058in}{1.858031in}}%
\pgfpathlineto{\pgfqpoint{3.851712in}{1.856003in}}%
\pgfpathlineto{\pgfqpoint{3.852431in}{1.854890in}}%
\pgfpathlineto{\pgfqpoint{3.854229in}{1.855354in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.857246in}}%
\pgfpathlineto{\pgfqpoint{3.857609in}{1.868389in}}%
\pgfpathlineto{\pgfqpoint{3.858256in}{1.871070in}}%
\pgfpathlineto{\pgfqpoint{3.859263in}{1.879069in}}%
\pgfpathlineto{\pgfqpoint{3.866455in}{1.931892in}}%
\pgfpathlineto{\pgfqpoint{3.871345in}{1.941835in}}%
\pgfpathlineto{\pgfqpoint{3.871561in}{1.941613in}}%
\pgfpathlineto{\pgfqpoint{3.873000in}{1.940032in}}%
\pgfpathlineto{\pgfqpoint{3.874941in}{1.936796in}}%
\pgfpathlineto{\pgfqpoint{3.875948in}{1.935598in}}%
\pgfpathlineto{\pgfqpoint{3.876667in}{1.932879in}}%
\pgfpathlineto{\pgfqpoint{3.877243in}{1.930594in}}%
\pgfpathlineto{\pgfqpoint{3.878250in}{1.925957in}}%
\pgfpathlineto{\pgfqpoint{3.879328in}{1.917118in}}%
\pgfpathlineto{\pgfqpoint{3.881126in}{1.901806in}}%
\pgfpathlineto{\pgfqpoint{3.881702in}{1.897611in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{1.888916in}}%
\pgfpathlineto{\pgfqpoint{3.884147in}{1.879533in}}%
\pgfpathlineto{\pgfqpoint{3.885154in}{1.874305in}}%
\pgfpathlineto{\pgfqpoint{3.886232in}{1.871613in}}%
\pgfpathlineto{\pgfqpoint{3.886880in}{1.871613in}}%
\pgfpathlineto{\pgfqpoint{3.886880in}{1.872202in}}%
\pgfpathlineto{\pgfqpoint{3.889684in}{1.878856in}}%
\pgfpathlineto{\pgfqpoint{3.890548in}{1.884758in}}%
\pgfpathlineto{\pgfqpoint{3.891411in}{1.888628in}}%
\pgfpathlineto{\pgfqpoint{3.892274in}{1.895475in}}%
\pgfpathlineto{\pgfqpoint{3.893137in}{1.900276in}}%
\pgfpathlineto{\pgfqpoint{3.894071in}{1.906698in}}%
\pgfpathlineto{\pgfqpoint{3.895510in}{1.910543in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.913684in}}%
\pgfpathlineto{\pgfqpoint{3.897380in}{1.914189in}}%
\pgfpathlineto{\pgfqpoint{3.897452in}{1.914155in}}%
\pgfpathlineto{\pgfqpoint{3.898387in}{1.912936in}}%
\pgfpathlineto{\pgfqpoint{3.899106in}{1.911786in}}%
\pgfpathlineto{\pgfqpoint{3.900904in}{1.902138in}}%
\pgfpathlineto{\pgfqpoint{3.901767in}{1.898709in}}%
\pgfpathlineto{\pgfqpoint{3.902702in}{1.887249in}}%
\pgfpathlineto{\pgfqpoint{3.903493in}{1.883739in}}%
\pgfpathlineto{\pgfqpoint{3.904500in}{1.867307in}}%
\pgfpathlineto{\pgfqpoint{3.905866in}{1.853357in}}%
\pgfpathlineto{\pgfqpoint{3.906945in}{1.835312in}}%
\pgfpathlineto{\pgfqpoint{3.908743in}{1.804897in}}%
\pgfpathlineto{\pgfqpoint{3.909318in}{1.797082in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{1.782309in}}%
\pgfpathlineto{\pgfqpoint{3.911763in}{1.767454in}}%
\pgfpathlineto{\pgfqpoint{3.912770in}{1.761381in}}%
\pgfpathlineto{\pgfqpoint{3.913849in}{1.757954in}}%
\pgfpathlineto{\pgfqpoint{3.914496in}{1.756748in}}%
\pgfpathlineto{\pgfqpoint{3.914712in}{1.757524in}}%
\pgfpathlineto{\pgfqpoint{3.915575in}{1.759270in}}%
\pgfpathlineto{\pgfqpoint{3.918667in}{1.781406in}}%
\pgfpathlineto{\pgfqpoint{3.919674in}{1.788903in}}%
\pgfpathlineto{\pgfqpoint{3.920753in}{1.798975in}}%
\pgfpathlineto{\pgfqpoint{3.922551in}{1.819564in}}%
\pgfpathlineto{\pgfqpoint{3.923126in}{1.824631in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.834959in}}%
\pgfpathlineto{\pgfqpoint{3.926003in}{1.853023in}}%
\pgfpathlineto{\pgfqpoint{3.926578in}{1.857694in}}%
\pgfpathlineto{\pgfqpoint{3.927657in}{1.867587in}}%
\pgfpathlineto{\pgfqpoint{3.929455in}{1.885432in}}%
\pgfpathlineto{\pgfqpoint{3.930030in}{1.890278in}}%
\pgfpathlineto{\pgfqpoint{3.931109in}{1.897813in}}%
\pgfpathlineto{\pgfqpoint{3.932907in}{1.912121in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{1.916015in}}%
\pgfpathlineto{\pgfqpoint{3.934705in}{1.925026in}}%
\pgfpathlineto{\pgfqpoint{3.935208in}{1.928607in}}%
\pgfpathlineto{\pgfqpoint{3.936935in}{1.932982in}}%
\pgfpathlineto{\pgfqpoint{3.938661in}{1.932157in}}%
\pgfpathlineto{\pgfqpoint{3.939739in}{1.929005in}}%
\pgfpathlineto{\pgfqpoint{3.941537in}{1.918369in}}%
\pgfpathlineto{\pgfqpoint{3.942113in}{1.914726in}}%
\pgfpathlineto{\pgfqpoint{3.943191in}{1.906104in}}%
\pgfpathlineto{\pgfqpoint{3.944989in}{1.889946in}}%
\pgfpathlineto{\pgfqpoint{3.945493in}{1.885337in}}%
\pgfpathlineto{\pgfqpoint{3.947506in}{1.857832in}}%
\pgfpathlineto{\pgfqpoint{3.948945in}{1.847959in}}%
\pgfpathlineto{\pgfqpoint{3.950239in}{1.832762in}}%
\pgfpathlineto{\pgfqpoint{3.950671in}{1.827459in}}%
\pgfpathlineto{\pgfqpoint{3.951965in}{1.816027in}}%
\pgfpathlineto{\pgfqpoint{3.952469in}{1.810163in}}%
\pgfpathlineto{\pgfqpoint{3.953260in}{1.803823in}}%
\pgfpathlineto{\pgfqpoint{3.954195in}{1.798706in}}%
\pgfpathlineto{\pgfqpoint{3.954986in}{1.794929in}}%
\pgfpathlineto{\pgfqpoint{3.957143in}{1.793164in}}%
\pgfpathlineto{\pgfqpoint{3.957647in}{1.794866in}}%
\pgfpathlineto{\pgfqpoint{3.958006in}{1.795635in}}%
\pgfpathlineto{\pgfqpoint{3.959301in}{1.796713in}}%
\pgfpathlineto{\pgfqpoint{3.959661in}{1.799867in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.801843in}}%
\pgfpathlineto{\pgfqpoint{3.961962in}{1.808283in}}%
\pgfpathlineto{\pgfqpoint{3.962753in}{1.809819in}}%
\pgfpathlineto{\pgfqpoint{3.963185in}{1.812850in}}%
\pgfpathlineto{\pgfqpoint{3.964551in}{1.814162in}}%
\pgfpathlineto{\pgfqpoint{3.964982in}{1.815689in}}%
\pgfpathlineto{\pgfqpoint{3.966205in}{1.816956in}}%
\pgfpathlineto{\pgfqpoint{3.966709in}{1.819514in}}%
\pgfpathlineto{\pgfqpoint{3.967931in}{1.820703in}}%
\pgfpathlineto{\pgfqpoint{3.968291in}{1.824058in}}%
\pgfpathlineto{\pgfqpoint{3.969657in}{1.825301in}}%
\pgfpathlineto{\pgfqpoint{3.970089in}{1.831493in}}%
\pgfpathlineto{\pgfqpoint{3.971383in}{1.833873in}}%
\pgfpathlineto{\pgfqpoint{3.971743in}{1.841181in}}%
\pgfpathlineto{\pgfqpoint{3.973109in}{1.843557in}}%
\pgfpathlineto{\pgfqpoint{3.974044in}{1.854668in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{1.857361in}}%
\pgfpathlineto{\pgfqpoint{3.975698in}{1.867639in}}%
\pgfpathlineto{\pgfqpoint{3.976561in}{1.869969in}}%
\pgfpathlineto{\pgfqpoint{3.977424in}{1.878758in}}%
\pgfpathlineto{\pgfqpoint{3.978287in}{1.880472in}}%
\pgfpathlineto{\pgfqpoint{3.979150in}{1.884517in}}%
\pgfpathlineto{\pgfqpoint{3.980301in}{1.883804in}}%
\pgfpathlineto{\pgfqpoint{3.982027in}{1.877284in}}%
\pgfpathlineto{\pgfqpoint{3.986989in}{1.839932in}}%
\pgfpathlineto{\pgfqpoint{3.987780in}{1.830700in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.826818in}}%
\pgfpathlineto{\pgfqpoint{3.989506in}{1.812991in}}%
\pgfpathlineto{\pgfqpoint{3.990369in}{1.806506in}}%
\pgfpathlineto{\pgfqpoint{3.991664in}{1.795556in}}%
\pgfpathlineto{\pgfqpoint{3.992167in}{1.790317in}}%
\pgfpathlineto{\pgfqpoint{3.992887in}{1.785074in}}%
\pgfpathlineto{\pgfqpoint{3.993893in}{1.780938in}}%
\pgfpathlineto{\pgfqpoint{3.994613in}{1.778950in}}%
\pgfpathlineto{\pgfqpoint{3.996842in}{1.778632in}}%
\pgfpathlineto{\pgfqpoint{3.997346in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.998065in}{1.782550in}}%
\pgfpathlineto{\pgfqpoint{3.999000in}{1.785619in}}%
\pgfpathlineto{\pgfqpoint{4.001948in}{1.805624in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.810778in}}%
\pgfpathlineto{\pgfqpoint{4.004465in}{1.838342in}}%
\pgfpathlineto{\pgfqpoint{4.005904in}{1.847302in}}%
\pgfpathlineto{\pgfqpoint{4.006695in}{1.861307in}}%
\pgfpathlineto{\pgfqpoint{4.007702in}{1.867790in}}%
\pgfpathlineto{\pgfqpoint{4.008421in}{1.873145in}}%
\pgfpathlineto{\pgfqpoint{4.009500in}{1.877350in}}%
\pgfpathlineto{\pgfqpoint{4.010578in}{1.879702in}}%
\pgfpathlineto{\pgfqpoint{4.011154in}{1.881073in}}%
\pgfpathlineto{\pgfqpoint{4.011873in}{1.883024in}}%
\pgfpathlineto{\pgfqpoint{4.012880in}{1.884968in}}%
\pgfpathlineto{\pgfqpoint{4.017051in}{1.890302in}}%
\pgfpathlineto{\pgfqpoint{4.017051in}{1.890183in}}%
\pgfpathlineto{\pgfqpoint{4.018130in}{1.887511in}}%
\pgfpathlineto{\pgfqpoint{4.025681in}{1.860218in}}%
\pgfpathlineto{\pgfqpoint{4.029133in}{1.858202in}}%
\pgfpathlineto{\pgfqpoint{4.030140in}{1.859966in}}%
\pgfpathlineto{\pgfqpoint{4.033520in}{1.872377in}}%
\pgfpathlineto{\pgfqpoint{4.034383in}{1.879014in}}%
\pgfpathlineto{\pgfqpoint{4.035246in}{1.883835in}}%
\pgfpathlineto{\pgfqpoint{4.036541in}{1.892699in}}%
\pgfpathlineto{\pgfqpoint{4.036972in}{1.897045in}}%
\pgfpathlineto{\pgfqpoint{4.038267in}{1.907203in}}%
\pgfpathlineto{\pgfqpoint{4.038698in}{1.910979in}}%
\pgfpathlineto{\pgfqpoint{4.039993in}{1.918668in}}%
\pgfpathlineto{\pgfqpoint{4.040496in}{1.922173in}}%
\pgfpathlineto{\pgfqpoint{4.040784in}{1.925726in}}%
\pgfpathlineto{\pgfqpoint{4.042222in}{1.927537in}}%
\pgfpathlineto{\pgfqpoint{4.042510in}{1.928386in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.928275in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.927637in}}%
\pgfpathlineto{\pgfqpoint{4.046825in}{1.916605in}}%
\pgfpathlineto{\pgfqpoint{4.047328in}{1.914276in}}%
\pgfpathlineto{\pgfqpoint{4.049342in}{1.898170in}}%
\pgfpathlineto{\pgfqpoint{4.050780in}{1.894569in}}%
\pgfpathlineto{\pgfqpoint{4.051068in}{1.885887in}}%
\pgfpathlineto{\pgfqpoint{4.052506in}{1.882392in}}%
\pgfpathlineto{\pgfqpoint{4.052794in}{1.875992in}}%
\pgfpathlineto{\pgfqpoint{4.054233in}{1.873817in}}%
\pgfpathlineto{\pgfqpoint{4.055455in}{1.872060in}}%
\pgfpathlineto{\pgfqpoint{4.056030in}{1.873005in}}%
\pgfpathlineto{\pgfqpoint{4.057109in}{1.875663in}}%
\pgfpathlineto{\pgfqpoint{4.063150in}{1.901842in}}%
\pgfpathlineto{\pgfqpoint{4.066674in}{1.901583in}}%
\pgfpathlineto{\pgfqpoint{4.068113in}{1.900059in}}%
\pgfpathlineto{\pgfqpoint{4.069191in}{1.897919in}}%
\pgfpathlineto{\pgfqpoint{4.070126in}{1.896241in}}%
\pgfpathlineto{\pgfqpoint{4.075233in}{1.895477in}}%
\pgfpathlineto{\pgfqpoint{4.076671in}{1.893805in}}%
\pgfpathlineto{\pgfqpoint{4.078685in}{1.883522in}}%
\pgfpathlineto{\pgfqpoint{4.080195in}{1.880315in}}%
\pgfpathlineto{\pgfqpoint{4.081346in}{1.879405in}}%
\pgfpathlineto{\pgfqpoint{4.083647in}{1.880915in}}%
\pgfpathlineto{\pgfqpoint{4.086667in}{1.890495in}}%
\pgfpathlineto{\pgfqpoint{4.090479in}{1.893195in}}%
\pgfpathlineto{\pgfqpoint{4.090479in}{1.893075in}}%
\pgfpathlineto{\pgfqpoint{4.093931in}{1.880787in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{1.870251in}}%
\pgfpathlineto{\pgfqpoint{4.098534in}{1.865007in}}%
\pgfpathlineto{\pgfqpoint{4.098606in}{1.865055in}}%
\pgfpathlineto{\pgfqpoint{4.099181in}{1.866093in}}%
\pgfpathlineto{\pgfqpoint{4.100835in}{1.871185in}}%
\pgfpathlineto{\pgfqpoint{4.101626in}{1.878657in}}%
\pgfpathlineto{\pgfqpoint{4.102633in}{1.885869in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.893604in}}%
\pgfpathlineto{\pgfqpoint{4.105654in}{1.907961in}}%
\pgfpathlineto{\pgfqpoint{4.106085in}{1.912821in}}%
\pgfpathlineto{\pgfqpoint{4.115866in}{1.963422in}}%
\pgfpathlineto{\pgfqpoint{4.118096in}{1.964490in}}%
\pgfpathlineto{\pgfqpoint{4.120613in}{1.957776in}}%
\pgfpathlineto{\pgfqpoint{4.121620in}{1.953966in}}%
\pgfpathlineto{\pgfqpoint{4.124424in}{1.949683in}}%
\pgfpathlineto{\pgfqpoint{4.125791in}{1.947869in}}%
\pgfpathlineto{\pgfqpoint{4.125791in}{1.947920in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.949206in}}%
\pgfpathlineto{\pgfqpoint{4.130537in}{1.969339in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.972755in}}%
\pgfpathlineto{\pgfqpoint{4.133126in}{1.981646in}}%
\pgfpathlineto{\pgfqpoint{4.135356in}{1.982705in}}%
\pgfpathlineto{\pgfqpoint{4.135428in}{1.982542in}}%
\pgfpathlineto{\pgfqpoint{4.140606in}{1.965122in}}%
\pgfpathlineto{\pgfqpoint{4.141828in}{1.958132in}}%
\pgfpathlineto{\pgfqpoint{4.143411in}{1.954068in}}%
\pgfpathlineto{\pgfqpoint{4.144130in}{1.951828in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{1.950379in}}%
\pgfpathlineto{\pgfqpoint{4.146503in}{1.948272in}}%
\pgfpathlineto{\pgfqpoint{4.148229in}{1.948545in}}%
\pgfpathlineto{\pgfqpoint{4.149236in}{1.951794in}}%
\pgfpathlineto{\pgfqpoint{4.151681in}{1.959415in}}%
\pgfpathlineto{\pgfqpoint{4.152760in}{1.969945in}}%
\pgfpathlineto{\pgfqpoint{4.153407in}{1.972776in}}%
\pgfpathlineto{\pgfqpoint{4.154486in}{1.983848in}}%
\pgfpathlineto{\pgfqpoint{4.155493in}{1.987977in}}%
\pgfpathlineto{\pgfqpoint{4.156212in}{1.992058in}}%
\pgfpathlineto{\pgfqpoint{4.158585in}{1.994309in}}%
\pgfpathlineto{\pgfqpoint{4.159017in}{1.993061in}}%
\pgfpathlineto{\pgfqpoint{4.163763in}{1.964070in}}%
\pgfpathlineto{\pgfqpoint{4.164842in}{1.949567in}}%
\pgfpathlineto{\pgfqpoint{4.166568in}{1.926943in}}%
\pgfpathlineto{\pgfqpoint{4.167215in}{1.919965in}}%
\pgfpathlineto{\pgfqpoint{4.168294in}{1.905128in}}%
\pgfpathlineto{\pgfqpoint{4.170020in}{1.887194in}}%
\pgfpathlineto{\pgfqpoint{4.170668in}{1.883722in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.876425in}}%
\pgfpathlineto{\pgfqpoint{4.173472in}{1.877418in}}%
\pgfpathlineto{\pgfqpoint{4.174120in}{1.878770in}}%
\pgfpathlineto{\pgfqpoint{4.174479in}{1.881435in}}%
\pgfpathlineto{\pgfqpoint{4.179657in}{1.916662in}}%
\pgfpathlineto{\pgfqpoint{4.180592in}{1.922613in}}%
\pgfpathlineto{\pgfqpoint{4.181383in}{1.927717in}}%
\pgfpathlineto{\pgfqpoint{4.182174in}{1.932112in}}%
\pgfpathlineto{\pgfqpoint{4.182750in}{1.934587in}}%
\pgfpathlineto{\pgfqpoint{4.183109in}{1.937751in}}%
\pgfpathlineto{\pgfqpoint{4.189007in}{1.967271in}}%
\pgfpathlineto{\pgfqpoint{4.191380in}{1.968820in}}%
\pgfpathlineto{\pgfqpoint{4.191739in}{1.967712in}}%
\pgfpathlineto{\pgfqpoint{4.192674in}{1.963130in}}%
\pgfpathlineto{\pgfqpoint{4.193465in}{1.959630in}}%
\pgfpathlineto{\pgfqpoint{4.194400in}{1.954571in}}%
\pgfpathlineto{\pgfqpoint{4.195191in}{1.950807in}}%
\pgfpathlineto{\pgfqpoint{4.196055in}{1.945208in}}%
\pgfpathlineto{\pgfqpoint{4.196918in}{1.942343in}}%
\pgfpathlineto{\pgfqpoint{4.197709in}{1.937647in}}%
\pgfpathlineto{\pgfqpoint{4.200010in}{1.936336in}}%
\pgfpathlineto{\pgfqpoint{4.200010in}{1.936732in}}%
\pgfpathlineto{\pgfqpoint{4.201089in}{1.940408in}}%
\pgfpathlineto{\pgfqpoint{4.201736in}{1.941825in}}%
\pgfpathlineto{\pgfqpoint{4.202527in}{1.951284in}}%
\pgfpathlineto{\pgfqpoint{4.203462in}{1.954069in}}%
\pgfpathlineto{\pgfqpoint{4.203822in}{1.958598in}}%
\pgfpathlineto{\pgfqpoint{4.204181in}{1.967343in}}%
\pgfpathlineto{\pgfqpoint{4.205188in}{1.970908in}}%
\pgfpathlineto{\pgfqpoint{4.205548in}{1.977739in}}%
\pgfpathlineto{\pgfqpoint{4.205907in}{1.983315in}}%
\pgfpathlineto{\pgfqpoint{4.206914in}{1.985845in}}%
\pgfpathlineto{\pgfqpoint{4.207489in}{1.994106in}}%
\pgfpathlineto{\pgfqpoint{4.208640in}{1.995509in}}%
\pgfpathlineto{\pgfqpoint{4.209215in}{2.000822in}}%
\pgfpathlineto{\pgfqpoint{4.210726in}{2.002033in}}%
\pgfpathlineto{\pgfqpoint{4.210942in}{2.000902in}}%
\pgfpathlineto{\pgfqpoint{4.212092in}{1.999296in}}%
\pgfpathlineto{\pgfqpoint{4.212452in}{1.996542in}}%
\pgfpathlineto{\pgfqpoint{4.212668in}{1.994835in}}%
\pgfpathlineto{\pgfqpoint{4.213818in}{1.993311in}}%
\pgfpathlineto{\pgfqpoint{4.214394in}{1.985459in}}%
\pgfpathlineto{\pgfqpoint{4.215544in}{1.982818in}}%
\pgfpathlineto{\pgfqpoint{4.216120in}{1.966964in}}%
\pgfpathlineto{\pgfqpoint{4.217270in}{1.961883in}}%
\pgfpathlineto{\pgfqpoint{4.218349in}{1.936856in}}%
\pgfpathlineto{\pgfqpoint{4.218996in}{1.930784in}}%
\pgfpathlineto{\pgfqpoint{4.219644in}{1.903322in}}%
\pgfpathlineto{\pgfqpoint{4.220722in}{1.895727in}}%
\pgfpathlineto{\pgfqpoint{4.221370in}{1.863248in}}%
\pgfpathlineto{\pgfqpoint{4.222448in}{1.854874in}}%
\pgfpathlineto{\pgfqpoint{4.223024in}{1.824042in}}%
\pgfpathlineto{\pgfqpoint{4.224174in}{1.817250in}}%
\pgfpathlineto{\pgfqpoint{4.224750in}{1.792415in}}%
\pgfpathlineto{\pgfqpoint{4.225900in}{1.787165in}}%
\pgfpathlineto{\pgfqpoint{4.226476in}{1.770959in}}%
\pgfpathlineto{\pgfqpoint{4.227626in}{1.768401in}}%
\pgfpathlineto{\pgfqpoint{4.228489in}{1.763460in}}%
\pgfpathlineto{\pgfqpoint{4.229712in}{1.764393in}}%
\pgfpathlineto{\pgfqpoint{4.230215in}{1.771745in}}%
\pgfpathlineto{\pgfqpoint{4.231078in}{1.774953in}}%
\pgfpathlineto{\pgfqpoint{4.231438in}{1.780552in}}%
\pgfpathlineto{\pgfqpoint{4.231870in}{1.790467in}}%
\pgfpathlineto{\pgfqpoint{4.232805in}{1.794948in}}%
\pgfpathlineto{\pgfqpoint{4.233164in}{1.804459in}}%
\pgfpathlineto{\pgfqpoint{4.233452in}{1.813662in}}%
\pgfpathlineto{\pgfqpoint{4.234531in}{1.818495in}}%
\pgfpathlineto{\pgfqpoint{4.235322in}{1.839488in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{1.850742in}}%
\pgfpathlineto{\pgfqpoint{4.237551in}{1.868288in}}%
\pgfpathlineto{\pgfqpoint{4.238342in}{1.876852in}}%
\pgfpathlineto{\pgfqpoint{4.239205in}{1.889299in}}%
\pgfpathlineto{\pgfqpoint{4.240068in}{1.896190in}}%
\pgfpathlineto{\pgfqpoint{4.240931in}{1.906227in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.911454in}}%
\pgfpathlineto{\pgfqpoint{4.242657in}{1.918611in}}%
\pgfpathlineto{\pgfqpoint{4.243520in}{1.922039in}}%
\pgfpathlineto{\pgfqpoint{4.244887in}{1.924423in}}%
\pgfpathlineto{\pgfqpoint{4.246613in}{1.924226in}}%
\pgfpathlineto{\pgfqpoint{4.246972in}{1.922719in}}%
\pgfpathlineto{\pgfqpoint{4.251791in}{1.894048in}}%
\pgfpathlineto{\pgfqpoint{4.252150in}{1.889385in}}%
\pgfpathlineto{\pgfqpoint{4.253517in}{1.882551in}}%
\pgfpathlineto{\pgfqpoint{4.253948in}{1.878073in}}%
\pgfpathlineto{\pgfqpoint{4.254739in}{1.875768in}}%
\pgfpathlineto{\pgfqpoint{4.256465in}{1.875857in}}%
\pgfpathlineto{\pgfqpoint{4.257329in}{1.877261in}}%
\pgfpathlineto{\pgfqpoint{4.258192in}{1.880784in}}%
\pgfpathlineto{\pgfqpoint{4.259055in}{1.883136in}}%
\pgfpathlineto{\pgfqpoint{4.259918in}{1.891222in}}%
\pgfpathlineto{\pgfqpoint{4.260781in}{1.896373in}}%
\pgfpathlineto{\pgfqpoint{4.261212in}{1.909729in}}%
\pgfpathlineto{\pgfqpoint{4.262147in}{1.913732in}}%
\pgfpathlineto{\pgfqpoint{4.262507in}{1.920128in}}%
\pgfpathlineto{\pgfqpoint{4.262938in}{1.931475in}}%
\pgfpathlineto{\pgfqpoint{4.263873in}{1.936017in}}%
\pgfpathlineto{\pgfqpoint{4.264233in}{1.945446in}}%
\pgfpathlineto{\pgfqpoint{4.265599in}{1.961102in}}%
\pgfpathlineto{\pgfqpoint{4.265959in}{1.971496in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.985800in}}%
\pgfpathlineto{\pgfqpoint{4.267685in}{1.994568in}}%
\pgfpathlineto{\pgfqpoint{4.269051in}{2.007968in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{2.015775in}}%
\pgfpathlineto{\pgfqpoint{4.270274in}{2.024475in}}%
\pgfpathlineto{\pgfqpoint{4.271137in}{2.030565in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{2.038582in}}%
\pgfpathlineto{\pgfqpoint{4.272863in}{2.043704in}}%
\pgfpathlineto{\pgfqpoint{4.273726in}{2.049662in}}%
\pgfpathlineto{\pgfqpoint{4.274589in}{2.052467in}}%
\pgfpathlineto{\pgfqpoint{4.275452in}{2.054321in}}%
\pgfpathlineto{\pgfqpoint{4.276459in}{2.053404in}}%
\pgfpathlineto{\pgfqpoint{4.277178in}{2.053230in}}%
\pgfpathlineto{\pgfqpoint{4.278113in}{2.052167in}}%
\pgfpathlineto{\pgfqpoint{4.280630in}{2.042242in}}%
\pgfpathlineto{\pgfqpoint{4.281493in}{2.039010in}}%
\pgfpathlineto{\pgfqpoint{4.282500in}{2.027799in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{2.020138in}}%
\pgfpathlineto{\pgfqpoint{4.284154in}{2.012505in}}%
\pgfpathlineto{\pgfqpoint{4.284945in}{2.007022in}}%
\pgfpathlineto{\pgfqpoint{4.285808in}{1.997102in}}%
\pgfpathlineto{\pgfqpoint{4.286671in}{1.991384in}}%
\pgfpathlineto{\pgfqpoint{4.287606in}{1.984094in}}%
\pgfpathlineto{\pgfqpoint{4.290123in}{1.978549in}}%
\pgfpathlineto{\pgfqpoint{4.290770in}{1.979605in}}%
\pgfpathlineto{\pgfqpoint{4.291849in}{1.981604in}}%
\pgfpathlineto{\pgfqpoint{4.293216in}{1.984898in}}%
\pgfpathlineto{\pgfqpoint{4.295301in}{1.988000in}}%
\pgfpathlineto{\pgfqpoint{4.295445in}{1.987051in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.985017in}}%
\pgfpathlineto{\pgfqpoint{4.297890in}{1.981336in}}%
\pgfpathlineto{\pgfqpoint{4.298753in}{1.978535in}}%
\pgfpathlineto{\pgfqpoint{4.299616in}{1.973531in}}%
\pgfpathlineto{\pgfqpoint{4.300479in}{1.970844in}}%
\pgfpathlineto{\pgfqpoint{4.301198in}{1.963726in}}%
\pgfpathlineto{\pgfqpoint{4.301846in}{1.961682in}}%
\pgfpathlineto{\pgfqpoint{4.302924in}{1.953942in}}%
\pgfpathlineto{\pgfqpoint{4.303572in}{1.951189in}}%
\pgfpathlineto{\pgfqpoint{4.303931in}{1.948094in}}%
\pgfpathlineto{\pgfqpoint{4.304650in}{1.946085in}}%
\pgfpathlineto{\pgfqpoint{4.305657in}{1.944030in}}%
\pgfpathlineto{\pgfqpoint{4.305873in}{1.943316in}}%
\pgfpathlineto{\pgfqpoint{4.310332in}{1.943765in}}%
\pgfpathlineto{\pgfqpoint{4.312202in}{1.944450in}}%
\pgfpathlineto{\pgfqpoint{4.312705in}{1.942839in}}%
\pgfpathlineto{\pgfqpoint{4.316013in}{1.942674in}}%
\pgfpathlineto{\pgfqpoint{4.316301in}{1.943787in}}%
\pgfpathlineto{\pgfqpoint{4.317380in}{1.944805in}}%
\pgfpathlineto{\pgfqpoint{4.318027in}{1.950103in}}%
\pgfpathlineto{\pgfqpoint{4.319106in}{1.952351in}}%
\pgfpathlineto{\pgfqpoint{4.319681in}{1.964372in}}%
\pgfpathlineto{\pgfqpoint{4.320832in}{1.969623in}}%
\pgfpathlineto{\pgfqpoint{4.321407in}{1.982192in}}%
\pgfpathlineto{\pgfqpoint{4.322558in}{1.989461in}}%
\pgfpathlineto{\pgfqpoint{4.322918in}{1.996579in}}%
\pgfpathlineto{\pgfqpoint{4.324284in}{2.005565in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{2.010694in}}%
\pgfpathlineto{\pgfqpoint{4.327089in}{2.021873in}}%
\pgfpathlineto{\pgfqpoint{4.329462in}{2.023443in}}%
\pgfpathlineto{\pgfqpoint{4.329462in}{2.023267in}}%
\pgfpathlineto{\pgfqpoint{4.333274in}{2.020166in}}%
\pgfpathlineto{\pgfqpoint{4.334137in}{2.018043in}}%
\pgfpathlineto{\pgfqpoint{4.335000in}{2.016603in}}%
\pgfpathlineto{\pgfqpoint{4.335287in}{2.013093in}}%
\pgfpathlineto{\pgfqpoint{4.336366in}{2.011210in}}%
\pgfpathlineto{\pgfqpoint{4.337013in}{2.007630in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{2.004908in}}%
\pgfpathlineto{\pgfqpoint{4.339387in}{2.001111in}}%
\pgfpathlineto{\pgfqpoint{4.340178in}{1.998485in}}%
\pgfpathlineto{\pgfqpoint{4.341113in}{1.996331in}}%
\pgfpathlineto{\pgfqpoint{4.341904in}{1.994243in}}%
\pgfpathlineto{\pgfqpoint{4.342839in}{1.989298in}}%
\pgfpathlineto{\pgfqpoint{4.343630in}{1.985142in}}%
\pgfpathlineto{\pgfqpoint{4.344493in}{1.978648in}}%
\pgfpathlineto{\pgfqpoint{4.345356in}{1.974028in}}%
\pgfpathlineto{\pgfqpoint{4.346219in}{1.966869in}}%
\pgfpathlineto{\pgfqpoint{4.347082in}{1.962924in}}%
\pgfpathlineto{\pgfqpoint{4.347513in}{1.957283in}}%
\pgfpathlineto{\pgfqpoint{4.348808in}{1.954885in}}%
\pgfpathlineto{\pgfqpoint{4.348808in}{1.954130in}}%
\pgfpathlineto{\pgfqpoint{4.349168in}{1.954250in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.955557in}}%
\pgfpathlineto{\pgfqpoint{4.352332in}{1.956570in}}%
\pgfpathlineto{\pgfqpoint{4.352476in}{1.956486in}}%
\pgfpathlineto{\pgfqpoint{4.353986in}{1.955214in}}%
\pgfpathlineto{\pgfqpoint{4.354202in}{1.953244in}}%
\pgfpathlineto{\pgfqpoint{4.355353in}{1.951640in}}%
\pgfpathlineto{\pgfqpoint{4.356287in}{1.940181in}}%
\pgfpathlineto{\pgfqpoint{4.357079in}{1.936603in}}%
\pgfpathlineto{\pgfqpoint{4.357438in}{1.928491in}}%
\pgfpathlineto{\pgfqpoint{4.358805in}{1.915431in}}%
\pgfpathlineto{\pgfqpoint{4.359164in}{1.907737in}}%
\pgfpathlineto{\pgfqpoint{4.359740in}{1.894962in}}%
\pgfpathlineto{\pgfqpoint{4.360890in}{1.890024in}}%
\pgfpathlineto{\pgfqpoint{4.361825in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{4.362616in}{1.859449in}}%
\pgfpathlineto{\pgfqpoint{4.363551in}{1.845553in}}%
\pgfpathlineto{\pgfqpoint{4.364342in}{1.837624in}}%
\pgfpathlineto{\pgfqpoint{4.364774in}{1.828037in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.824374in}}%
\pgfpathlineto{\pgfqpoint{4.366500in}{1.817640in}}%
\pgfpathlineto{\pgfqpoint{4.367794in}{1.815637in}}%
\pgfpathlineto{\pgfqpoint{4.368154in}{1.813756in}}%
\pgfpathlineto{\pgfqpoint{4.372972in}{1.813102in}}%
\pgfpathlineto{\pgfqpoint{4.372972in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{4.374339in}{1.817006in}}%
\pgfpathlineto{\pgfqpoint{4.374698in}{1.819081in}}%
\pgfpathlineto{\pgfqpoint{4.376065in}{1.821618in}}%
\pgfpathlineto{\pgfqpoint{4.376424in}{1.822811in}}%
\pgfpathlineto{\pgfqpoint{4.377791in}{1.825728in}}%
\pgfpathlineto{\pgfqpoint{4.378150in}{1.827568in}}%
\pgfpathlineto{\pgfqpoint{4.379517in}{1.830705in}}%
\pgfpathlineto{\pgfqpoint{4.381603in}{1.831380in}}%
\pgfpathlineto{\pgfqpoint{4.381603in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{4.381603in}{1.831065in}}%
\pgfpathlineto{\pgfqpoint{4.382466in}{1.831259in}}%
\pgfpathlineto{\pgfqpoint{4.383329in}{1.831347in}}%
\pgfpathlineto{\pgfqpoint{4.383329in}{1.830689in}}%
\pgfpathlineto{\pgfqpoint{4.384695in}{1.827987in}}%
\pgfpathlineto{\pgfqpoint{4.385127in}{1.825644in}}%
\pgfpathlineto{\pgfqpoint{4.386421in}{1.824228in}}%
\pgfpathlineto{\pgfqpoint{4.386781in}{1.822524in}}%
\pgfpathlineto{\pgfqpoint{4.387068in}{1.821935in}}%
\pgfpathlineto{\pgfqpoint{4.388507in}{1.820713in}}%
\pgfpathlineto{\pgfqpoint{4.388794in}{1.818976in}}%
\pgfpathlineto{\pgfqpoint{4.390233in}{1.817498in}}%
\pgfpathlineto{\pgfqpoint{4.390233in}{1.817306in}}%
\pgfpathlineto{\pgfqpoint{4.390520in}{1.818429in}}%
\pgfpathlineto{\pgfqpoint{4.391599in}{1.820075in}}%
\pgfpathlineto{\pgfqpoint{4.391959in}{1.822401in}}%
\pgfpathlineto{\pgfqpoint{4.393972in}{1.832963in}}%
\pgfpathlineto{\pgfqpoint{4.395051in}{1.835637in}}%
\pgfpathlineto{\pgfqpoint{4.395698in}{1.849145in}}%
\pgfpathlineto{\pgfqpoint{4.396777in}{1.853295in}}%
\pgfpathlineto{\pgfqpoint{4.397784in}{1.871765in}}%
\pgfpathlineto{\pgfqpoint{4.403106in}{1.923778in}}%
\pgfpathlineto{\pgfqpoint{4.404041in}{1.924163in}}%
\pgfpathlineto{\pgfqpoint{4.404041in}{1.923071in}}%
\pgfpathlineto{\pgfqpoint{4.405767in}{1.914784in}}%
\pgfpathlineto{\pgfqpoint{4.410082in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{4.410945in}{1.881994in}}%
\pgfpathlineto{\pgfqpoint{4.411808in}{1.874536in}}%
\pgfpathlineto{\pgfqpoint{4.412671in}{1.869549in}}%
\pgfpathlineto{\pgfqpoint{4.413678in}{1.862255in}}%
\pgfpathlineto{\pgfqpoint{4.414469in}{1.857662in}}%
\pgfpathlineto{\pgfqpoint{4.415764in}{1.856357in}}%
\pgfpathlineto{\pgfqpoint{4.417490in}{1.857974in}}%
\pgfpathlineto{\pgfqpoint{4.418640in}{1.860152in}}%
\pgfpathlineto{\pgfqpoint{4.420510in}{1.866988in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.870316in}}%
\pgfpathlineto{\pgfqpoint{4.423171in}{1.874271in}}%
\pgfpathlineto{\pgfqpoint{4.424753in}{1.876855in}}%
\pgfpathlineto{\pgfqpoint{4.425616in}{1.880143in}}%
\pgfpathlineto{\pgfqpoint{4.426479in}{1.881835in}}%
\pgfpathlineto{\pgfqpoint{4.427342in}{1.886917in}}%
\pgfpathlineto{\pgfqpoint{4.428205in}{1.889936in}}%
\pgfpathlineto{\pgfqpoint{4.429572in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{4.432448in}{1.899295in}}%
\pgfpathlineto{\pgfqpoint{4.432664in}{1.898652in}}%
\pgfpathlineto{\pgfqpoint{4.433383in}{1.897119in}}%
\pgfpathlineto{\pgfqpoint{4.436404in}{1.879648in}}%
\pgfpathlineto{\pgfqpoint{4.436907in}{1.874801in}}%
\pgfpathlineto{\pgfqpoint{4.438705in}{1.868425in}}%
\pgfpathlineto{\pgfqpoint{4.439353in}{1.869458in}}%
\pgfpathlineto{\pgfqpoint{4.440288in}{1.871607in}}%
\pgfpathlineto{\pgfqpoint{4.441079in}{1.879461in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{1.885228in}}%
\pgfpathlineto{\pgfqpoint{4.442805in}{1.894503in}}%
\pgfpathlineto{\pgfqpoint{4.443740in}{1.903241in}}%
\pgfpathlineto{\pgfqpoint{4.446257in}{1.921787in}}%
\pgfpathlineto{\pgfqpoint{4.450644in}{1.923664in}}%
\pgfpathlineto{\pgfqpoint{4.450644in}{1.923593in}}%
\pgfpathlineto{\pgfqpoint{4.451435in}{1.923211in}}%
\pgfpathlineto{\pgfqpoint{4.455390in}{1.923467in}}%
\pgfpathlineto{\pgfqpoint{4.457044in}{1.925599in}}%
\pgfpathlineto{\pgfqpoint{4.458339in}{1.927417in}}%
\pgfpathlineto{\pgfqpoint{4.458339in}{1.927390in}}%
\pgfpathlineto{\pgfqpoint{4.459921in}{1.925974in}}%
\pgfpathlineto{\pgfqpoint{4.463517in}{1.914100in}}%
\pgfpathlineto{\pgfqpoint{4.464596in}{1.908366in}}%
\pgfpathlineto{\pgfqpoint{4.465243in}{1.904837in}}%
\pgfpathlineto{\pgfqpoint{4.468695in}{1.896468in}}%
\pgfpathlineto{\pgfqpoint{4.469630in}{1.897424in}}%
\pgfpathlineto{\pgfqpoint{4.470421in}{1.899759in}}%
\pgfpathlineto{\pgfqpoint{4.472147in}{1.902635in}}%
\pgfpathlineto{\pgfqpoint{4.473226in}{1.908497in}}%
\pgfpathlineto{\pgfqpoint{4.473873in}{1.910586in}}%
\pgfpathlineto{\pgfqpoint{4.474952in}{1.913793in}}%
\pgfpathlineto{\pgfqpoint{4.478404in}{1.913844in}}%
\pgfpathlineto{\pgfqpoint{4.480777in}{1.914978in}}%
\pgfpathlineto{\pgfqpoint{4.481856in}{1.921897in}}%
\pgfpathlineto{\pgfqpoint{4.482503in}{1.924443in}}%
\pgfpathlineto{\pgfqpoint{4.483582in}{1.935749in}}%
\pgfpathlineto{\pgfqpoint{4.484229in}{1.938840in}}%
\pgfpathlineto{\pgfqpoint{4.485308in}{1.952340in}}%
\pgfpathlineto{\pgfqpoint{4.485955in}{1.955753in}}%
\pgfpathlineto{\pgfqpoint{4.487034in}{1.968625in}}%
\pgfpathlineto{\pgfqpoint{4.487681in}{1.972184in}}%
\pgfpathlineto{\pgfqpoint{4.491133in}{1.980928in}}%
\pgfpathlineto{\pgfqpoint{4.491565in}{1.980247in}}%
\pgfpathlineto{\pgfqpoint{4.492859in}{1.978326in}}%
\pgfpathlineto{\pgfqpoint{4.493938in}{1.972905in}}%
\pgfpathlineto{\pgfqpoint{4.494585in}{1.971083in}}%
\pgfpathlineto{\pgfqpoint{4.496312in}{1.966326in}}%
\pgfpathlineto{\pgfqpoint{4.497390in}{1.960746in}}%
\pgfpathlineto{\pgfqpoint{4.498038in}{1.958375in}}%
\pgfpathlineto{\pgfqpoint{4.499116in}{1.953458in}}%
\pgfpathlineto{\pgfqpoint{4.499764in}{1.951153in}}%
\pgfpathlineto{\pgfqpoint{4.500699in}{1.946755in}}%
\pgfpathlineto{\pgfqpoint{4.502568in}{1.934625in}}%
\pgfpathlineto{\pgfqpoint{4.503216in}{1.931201in}}%
\pgfpathlineto{\pgfqpoint{4.504294in}{1.924217in}}%
\pgfpathlineto{\pgfqpoint{4.504942in}{1.921470in}}%
\pgfpathlineto{\pgfqpoint{4.505949in}{1.916999in}}%
\pgfpathlineto{\pgfqpoint{4.507746in}{1.906391in}}%
\pgfpathlineto{\pgfqpoint{4.508394in}{1.903703in}}%
\pgfpathlineto{\pgfqpoint{4.509472in}{1.897863in}}%
\pgfpathlineto{\pgfqpoint{4.510479in}{1.894728in}}%
\pgfpathlineto{\pgfqpoint{4.512277in}{1.888096in}}%
\pgfpathlineto{\pgfqpoint{4.513500in}{1.884347in}}%
\pgfpathlineto{\pgfqpoint{4.514651in}{1.880441in}}%
\pgfpathlineto{\pgfqpoint{4.518606in}{1.878379in}}%
\pgfpathlineto{\pgfqpoint{4.518750in}{1.879079in}}%
\pgfpathlineto{\pgfqpoint{4.519757in}{1.880090in}}%
\pgfpathlineto{\pgfqpoint{4.526157in}{1.888665in}}%
\pgfpathlineto{\pgfqpoint{4.526805in}{1.892068in}}%
\pgfpathlineto{\pgfqpoint{4.527380in}{1.895361in}}%
\pgfpathlineto{\pgfqpoint{4.528459in}{1.904058in}}%
\pgfpathlineto{\pgfqpoint{4.529106in}{1.907538in}}%
\pgfpathlineto{\pgfqpoint{4.530185in}{1.915682in}}%
\pgfpathlineto{\pgfqpoint{4.530832in}{1.919501in}}%
\pgfpathlineto{\pgfqpoint{4.531911in}{1.928278in}}%
\pgfpathlineto{\pgfqpoint{4.532558in}{1.931682in}}%
\pgfpathlineto{\pgfqpoint{4.533637in}{1.938155in}}%
\pgfpathlineto{\pgfqpoint{4.534644in}{1.940972in}}%
\pgfpathlineto{\pgfqpoint{4.536442in}{1.950070in}}%
\pgfpathlineto{\pgfqpoint{4.536945in}{1.953882in}}%
\pgfpathlineto{\pgfqpoint{4.538887in}{1.965499in}}%
\pgfpathlineto{\pgfqpoint{4.542123in}{1.967790in}}%
\pgfpathlineto{\pgfqpoint{4.542339in}{1.966793in}}%
\pgfpathlineto{\pgfqpoint{4.543274in}{1.964638in}}%
\pgfpathlineto{\pgfqpoint{4.543993in}{1.957922in}}%
\pgfpathlineto{\pgfqpoint{4.544640in}{1.955309in}}%
\pgfpathlineto{\pgfqpoint{4.545719in}{1.944754in}}%
\pgfpathlineto{\pgfqpoint{4.546366in}{1.942138in}}%
\pgfpathlineto{\pgfqpoint{4.547445in}{1.932974in}}%
\pgfpathlineto{\pgfqpoint{4.549243in}{1.918062in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.912626in}}%
\pgfpathlineto{\pgfqpoint{4.553702in}{1.894224in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.891503in}}%
\pgfpathlineto{\pgfqpoint{4.556147in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{4.557657in}{1.888863in}}%
\pgfpathlineto{\pgfqpoint{4.557657in}{1.889215in}}%
\pgfpathlineto{\pgfqpoint{4.563627in}{1.929775in}}%
\pgfpathlineto{\pgfqpoint{4.564705in}{1.939314in}}%
\pgfpathlineto{\pgfqpoint{4.565353in}{1.943402in}}%
\pgfpathlineto{\pgfqpoint{4.566431in}{1.950451in}}%
\pgfpathlineto{\pgfqpoint{4.567079in}{1.952980in}}%
\pgfpathlineto{\pgfqpoint{4.568157in}{1.958308in}}%
\pgfpathlineto{\pgfqpoint{4.569740in}{1.961999in}}%
\pgfpathlineto{\pgfqpoint{4.570387in}{1.963678in}}%
\pgfpathlineto{\pgfqpoint{4.570531in}{1.963307in}}%
\pgfpathlineto{\pgfqpoint{4.571466in}{1.961958in}}%
\pgfpathlineto{\pgfqpoint{4.580240in}{1.902356in}}%
\pgfpathlineto{\pgfqpoint{4.582613in}{1.901907in}}%
\pgfpathlineto{\pgfqpoint{4.583692in}{1.908860in}}%
\pgfpathlineto{\pgfqpoint{4.584339in}{1.912644in}}%
\pgfpathlineto{\pgfqpoint{4.586065in}{1.921497in}}%
\pgfpathlineto{\pgfqpoint{4.587144in}{1.923603in}}%
\pgfpathlineto{\pgfqpoint{4.587791in}{1.923006in}}%
\pgfpathlineto{\pgfqpoint{4.588870in}{1.914826in}}%
\pgfpathlineto{\pgfqpoint{4.589517in}{1.909304in}}%
\pgfpathlineto{\pgfqpoint{4.590596in}{1.892416in}}%
\pgfpathlineto{\pgfqpoint{4.592394in}{1.858073in}}%
\pgfpathlineto{\pgfqpoint{4.592969in}{1.851431in}}%
\pgfpathlineto{\pgfqpoint{4.594048in}{1.829026in}}%
\pgfpathlineto{\pgfqpoint{4.595127in}{1.811596in}}%
\pgfpathlineto{\pgfqpoint{4.595630in}{1.803871in}}%
\pgfpathlineto{\pgfqpoint{4.598579in}{1.767599in}}%
\pgfpathlineto{\pgfqpoint{4.599082in}{1.762330in}}%
\pgfpathlineto{\pgfqpoint{4.602031in}{1.738620in}}%
\pgfpathlineto{\pgfqpoint{4.605986in}{1.733986in}}%
\pgfpathlineto{\pgfqpoint{4.606777in}{1.737351in}}%
\pgfpathlineto{\pgfqpoint{4.607784in}{1.740613in}}%
\pgfpathlineto{\pgfqpoint{4.609582in}{1.748930in}}%
\pgfpathlineto{\pgfqpoint{4.610229in}{1.751266in}}%
\pgfpathlineto{\pgfqpoint{4.611236in}{1.754621in}}%
\pgfpathlineto{\pgfqpoint{4.612387in}{1.759586in}}%
\pgfpathlineto{\pgfqpoint{4.613538in}{1.762672in}}%
\pgfpathlineto{\pgfqpoint{4.623247in}{1.804326in}}%
\pgfpathlineto{\pgfqpoint{4.624038in}{1.817646in}}%
\pgfpathlineto{\pgfqpoint{4.625044in}{1.830776in}}%
\pgfpathlineto{\pgfqpoint{4.626842in}{1.872733in}}%
\pgfpathlineto{\pgfqpoint{4.627490in}{1.885118in}}%
\pgfpathlineto{\pgfqpoint{4.628568in}{1.914924in}}%
\pgfpathlineto{\pgfqpoint{4.629216in}{1.926534in}}%
\pgfpathlineto{\pgfqpoint{4.630294in}{1.949421in}}%
\pgfpathlineto{\pgfqpoint{4.630942in}{1.956271in}}%
\pgfpathlineto{\pgfqpoint{4.632020in}{1.968481in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.971472in}}%
\pgfpathlineto{\pgfqpoint{4.633747in}{1.969659in}}%
\pgfpathlineto{\pgfqpoint{4.639931in}{1.890067in}}%
\pgfpathlineto{\pgfqpoint{4.640723in}{1.876886in}}%
\pgfpathlineto{\pgfqpoint{4.641298in}{1.871527in}}%
\pgfpathlineto{\pgfqpoint{4.642377in}{1.854216in}}%
\pgfpathlineto{\pgfqpoint{4.643024in}{1.847563in}}%
\pgfpathlineto{\pgfqpoint{4.644103in}{1.834201in}}%
\pgfpathlineto{\pgfqpoint{4.644750in}{1.829899in}}%
\pgfpathlineto{\pgfqpoint{4.645829in}{1.822469in}}%
\pgfpathlineto{\pgfqpoint{4.646907in}{1.816428in}}%
\pgfpathlineto{\pgfqpoint{4.649281in}{1.816375in}}%
\pgfpathlineto{\pgfqpoint{4.649353in}{1.816620in}}%
\pgfpathlineto{\pgfqpoint{4.649928in}{1.817870in}}%
\pgfpathlineto{\pgfqpoint{4.651007in}{1.820495in}}%
\pgfpathlineto{\pgfqpoint{4.652805in}{1.830170in}}%
\pgfpathlineto{\pgfqpoint{4.653380in}{1.834055in}}%
\pgfpathlineto{\pgfqpoint{4.654459in}{1.843586in}}%
\pgfpathlineto{\pgfqpoint{4.656185in}{1.864978in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.871795in}}%
\pgfpathlineto{\pgfqpoint{4.657911in}{1.886279in}}%
\pgfpathlineto{\pgfqpoint{4.658558in}{1.891814in}}%
\pgfpathlineto{\pgfqpoint{4.659637in}{1.903130in}}%
\pgfpathlineto{\pgfqpoint{4.660284in}{1.906855in}}%
\pgfpathlineto{\pgfqpoint{4.661363in}{1.914308in}}%
\pgfpathlineto{\pgfqpoint{4.662514in}{1.923214in}}%
\pgfpathlineto{\pgfqpoint{4.664096in}{1.927224in}}%
\pgfpathlineto{\pgfqpoint{4.664815in}{1.930986in}}%
\pgfpathlineto{\pgfqpoint{4.665822in}{1.932978in}}%
\pgfpathlineto{\pgfqpoint{4.666541in}{1.937269in}}%
\pgfpathlineto{\pgfqpoint{4.667548in}{1.939971in}}%
\pgfpathlineto{\pgfqpoint{4.668267in}{1.943623in}}%
\pgfpathlineto{\pgfqpoint{4.669274in}{1.945402in}}%
\pgfpathlineto{\pgfqpoint{4.669993in}{1.946181in}}%
\pgfpathlineto{\pgfqpoint{4.674092in}{1.945945in}}%
\pgfpathlineto{\pgfqpoint{4.675171in}{1.942446in}}%
\pgfpathlineto{\pgfqpoint{4.675818in}{1.940371in}}%
\pgfpathlineto{\pgfqpoint{4.676178in}{1.937837in}}%
\pgfpathlineto{\pgfqpoint{4.676897in}{1.934328in}}%
\pgfpathlineto{\pgfqpoint{4.677544in}{1.931673in}}%
\pgfpathlineto{\pgfqpoint{4.678623in}{1.926889in}}%
\pgfpathlineto{\pgfqpoint{4.680349in}{1.925697in}}%
\pgfpathlineto{\pgfqpoint{4.680421in}{1.925935in}}%
\pgfpathlineto{\pgfqpoint{4.681356in}{1.927599in}}%
\pgfpathlineto{\pgfqpoint{4.682075in}{1.931841in}}%
\pgfpathlineto{\pgfqpoint{4.682723in}{1.934028in}}%
\pgfpathlineto{\pgfqpoint{4.683801in}{1.945179in}}%
\pgfpathlineto{\pgfqpoint{4.684449in}{1.948501in}}%
\pgfpathlineto{\pgfqpoint{4.685527in}{1.963577in}}%
\pgfpathlineto{\pgfqpoint{4.686175in}{1.967175in}}%
\pgfpathlineto{\pgfqpoint{4.687253in}{1.981213in}}%
\pgfpathlineto{\pgfqpoint{4.687901in}{1.984569in}}%
\pgfpathlineto{\pgfqpoint{4.688979in}{1.996993in}}%
\pgfpathlineto{\pgfqpoint{4.689627in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{4.690705in}{2.008847in}}%
\pgfpathlineto{\pgfqpoint{4.692000in}{2.015845in}}%
\pgfpathlineto{\pgfqpoint{4.693438in}{2.020608in}}%
\pgfpathlineto{\pgfqpoint{4.694158in}{2.024457in}}%
\pgfpathlineto{\pgfqpoint{4.694805in}{2.027400in}}%
\pgfpathlineto{\pgfqpoint{4.696890in}{2.034604in}}%
\pgfpathlineto{\pgfqpoint{4.697610in}{2.037164in}}%
\pgfpathlineto{\pgfqpoint{4.699336in}{2.038756in}}%
\pgfpathlineto{\pgfqpoint{4.699911in}{2.037853in}}%
\pgfpathlineto{\pgfqpoint{4.703794in}{1.996915in}}%
\pgfpathlineto{\pgfqpoint{4.705161in}{1.981880in}}%
\pgfpathlineto{\pgfqpoint{4.707247in}{1.961698in}}%
\pgfpathlineto{\pgfqpoint{4.708038in}{1.953188in}}%
\pgfpathlineto{\pgfqpoint{4.708973in}{1.949490in}}%
\pgfpathlineto{\pgfqpoint{4.709764in}{1.946021in}}%
\pgfpathlineto{\pgfqpoint{4.710339in}{1.943940in}}%
\pgfpathlineto{\pgfqpoint{4.712065in}{1.937539in}}%
\pgfpathlineto{\pgfqpoint{4.713144in}{1.932695in}}%
\pgfpathlineto{\pgfqpoint{4.713791in}{1.930395in}}%
\pgfpathlineto{\pgfqpoint{4.714151in}{1.927353in}}%
\pgfpathlineto{\pgfqpoint{4.714870in}{1.921819in}}%
\pgfpathlineto{\pgfqpoint{4.715517in}{1.918678in}}%
\pgfpathlineto{\pgfqpoint{4.716596in}{1.904137in}}%
\pgfpathlineto{\pgfqpoint{4.717243in}{1.900224in}}%
\pgfpathlineto{\pgfqpoint{4.718322in}{1.884510in}}%
\pgfpathlineto{\pgfqpoint{4.718969in}{1.880520in}}%
\pgfpathlineto{\pgfqpoint{4.720048in}{1.865647in}}%
\pgfpathlineto{\pgfqpoint{4.720695in}{1.862593in}}%
\pgfpathlineto{\pgfqpoint{4.721774in}{1.854558in}}%
\pgfpathlineto{\pgfqpoint{4.722781in}{1.852504in}}%
\pgfpathlineto{\pgfqpoint{4.723500in}{1.851163in}}%
\pgfpathlineto{\pgfqpoint{4.724507in}{1.851494in}}%
\pgfpathlineto{\pgfqpoint{4.724507in}{1.851887in}}%
\pgfpathlineto{\pgfqpoint{4.725226in}{1.853753in}}%
\pgfpathlineto{\pgfqpoint{4.725873in}{1.855561in}}%
\pgfpathlineto{\pgfqpoint{4.726449in}{1.860896in}}%
\pgfpathlineto{\pgfqpoint{4.727599in}{1.864882in}}%
\pgfpathlineto{\pgfqpoint{4.728175in}{1.869040in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{4.730404in}{1.873547in}}%
\pgfpathlineto{\pgfqpoint{4.731411in}{1.875847in}}%
\pgfpathlineto{\pgfqpoint{4.732130in}{1.877655in}}%
\pgfpathlineto{\pgfqpoint{4.733137in}{1.879204in}}%
\pgfpathlineto{\pgfqpoint{4.733425in}{1.881660in}}%
\pgfpathlineto{\pgfqpoint{4.734503in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{4.735151in}{1.888949in}}%
\pgfpathlineto{\pgfqpoint{4.736229in}{1.890736in}}%
\pgfpathlineto{\pgfqpoint{4.736805in}{1.893932in}}%
\pgfpathlineto{\pgfqpoint{4.738315in}{1.895594in}}%
\pgfpathlineto{\pgfqpoint{4.739681in}{1.895530in}}%
\pgfpathlineto{\pgfqpoint{4.739681in}{1.895263in}}%
\pgfpathlineto{\pgfqpoint{4.740113in}{1.893903in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{1.882392in}}%
\pgfpathlineto{\pgfqpoint{4.743853in}{1.877428in}}%
\pgfpathlineto{\pgfqpoint{4.744860in}{1.875326in}}%
\pgfpathlineto{\pgfqpoint{4.745435in}{1.866717in}}%
\pgfpathlineto{\pgfqpoint{4.746586in}{1.864624in}}%
\pgfpathlineto{\pgfqpoint{4.747161in}{1.857285in}}%
\pgfpathlineto{\pgfqpoint{4.748312in}{1.855242in}}%
\pgfpathlineto{\pgfqpoint{4.750038in}{1.852968in}}%
\pgfpathlineto{\pgfqpoint{4.750397in}{1.853721in}}%
\pgfpathlineto{\pgfqpoint{4.751332in}{1.860167in}}%
\pgfpathlineto{\pgfqpoint{4.752123in}{1.865389in}}%
\pgfpathlineto{\pgfqpoint{4.753058in}{1.884846in}}%
\pgfpathlineto{\pgfqpoint{4.753849in}{1.896856in}}%
\pgfpathlineto{\pgfqpoint{4.754712in}{1.935314in}}%
\pgfpathlineto{\pgfqpoint{4.755216in}{1.942150in}}%
\pgfpathlineto{\pgfqpoint{4.755216in}{1.942150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439929in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{0.439929in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755000in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439929in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{0.358333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439929in}{2.366053in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597465in,y=2.449387in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Pursuit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527429in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.454832in}{0.420833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.479832in}{0.420833in}}{\pgfqpoint{2.479832in}{0.445833in}}%
\pgfpathlineto{\pgfqpoint{2.479832in}{0.980556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.479832in}{1.005556in}}{\pgfqpoint{2.454832in}{1.005556in}}%
\pgfpathlineto{\pgfqpoint{0.527429in}{1.005556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.502429in}{1.005556in}}{\pgfqpoint{0.502429in}{0.980556in}}%
\pgfpathlineto{\pgfqpoint{0.502429in}{0.445833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.502429in}{0.420833in}}{\pgfqpoint{0.527429in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.717647,0.894118,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533679in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{0.783679in}{0.930556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883679in,y=0.886806in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Unpruned 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.776471,0.615686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533679in}{0.793750in}}%
\pgfpathlineto{\pgfqpoint{0.783679in}{0.793750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883679in,y=0.750000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Unpruned 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.568627,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533679in}{0.656944in}}%
\pgfpathlineto{\pgfqpoint{0.783679in}{0.656944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883679in,y=0.613194in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Unpruned 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.262745,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533679in}{0.520139in}}%
\pgfpathlineto{\pgfqpoint{0.783679in}{0.520139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883679in,y=0.476389in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Unpruned 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.909804,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582585in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.832585in}{0.930556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932585in,y=0.886806in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Pruned 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.792157,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582585in}{0.793750in}}%
\pgfpathlineto{\pgfqpoint{1.832585in}{0.793750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932585in,y=0.750000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Pruned 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.588235,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582585in}{0.656944in}}%
\pgfpathlineto{\pgfqpoint{1.832585in}{0.656944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932585in,y=0.613194in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Pruned 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.243137,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582585in}{0.520139in}}%
\pgfpathlineto{\pgfqpoint{1.832585in}{0.520139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932585in,y=0.476389in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Pruned 3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pruned_pursuit_ppo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.780000in}{2.580000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.780000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.780000in}{2.580000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.580000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439929in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{2.366053in}}%
\pgfpathlineto{\pgfqpoint{0.439929in}{2.366053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159108in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159108in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878286in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878286in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597465in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597465in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 30k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316643in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316643in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 40k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035822in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.035822in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597465in,y=0.136111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{0.609298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214236in,y=0.565896in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{0.860263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214236in,y=0.816861in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{1.111228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214236in,y=1.067826in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{1.362193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214236in,y=1.318791in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{1.613158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=1.569756in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{1.864123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=1.820721in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 110}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{2.115088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=2.071686in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136111in,y=1.362193in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.717647,0.894118,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472149in}{0.348333in}}%
\pgfpathlineto{\pgfqpoint{0.472149in}{0.456032in}}%
\pgfpathlineto{\pgfqpoint{0.476751in}{0.459525in}}%
\pgfpathlineto{\pgfqpoint{0.476751in}{0.601542in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{0.604639in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{0.705755in}}%
\pgfpathlineto{\pgfqpoint{0.485957in}{0.707424in}}%
\pgfpathlineto{\pgfqpoint{0.485957in}{0.756634in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{0.758880in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{0.825084in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.826586in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.849360in}}%
\pgfpathlineto{\pgfqpoint{0.499765in}{0.850433in}}%
\pgfpathlineto{\pgfqpoint{0.499765in}{0.863211in}}%
\pgfpathlineto{\pgfqpoint{0.504368in}{0.865438in}}%
\pgfpathlineto{\pgfqpoint{0.504368in}{0.950857in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{0.953535in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{1.081079in}}%
\pgfpathlineto{\pgfqpoint{0.513573in}{1.083170in}}%
\pgfpathlineto{\pgfqpoint{0.513573in}{1.131796in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{1.133204in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{1.204967in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.207102in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.303583in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{1.305620in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{1.382538in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{1.384244in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{1.455647in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.457660in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.545342in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.546935in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.582480in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.583985in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.598745in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.600149in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.650501in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.652536in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.677978in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.679230in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.677333in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.673863in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.672606in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.671794in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.680124in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.679967in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.681056in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.687483in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.684947in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.662415in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.662531in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.663703in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.687994in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.689653in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.778326in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.780235in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.818602in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.818736in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.817839in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.782382in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.780840in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.710246in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.707936in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.626833in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.624894in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.578786in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.598500in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.599694in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.660042in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.661523in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.701569in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.774246in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.775770in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.808684in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.810150in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.813727in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.809612in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.809838in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.810931in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.817605in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.813939in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.812398in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.776743in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.775252in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.710603in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.708813in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.650357in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.648949in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.613577in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.611892in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.587307in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.591478in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.646481in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.648716in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.738512in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.740160in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.762156in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.762184in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.761193in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.761806in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.750422in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.749293in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.689563in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.688301in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.664046in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.664176in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.665347in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.701719in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.703332in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.774025in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.775593in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.800443in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.800214in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.799075in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.755920in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.754149in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.684710in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.682161in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.590143in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.588733in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.574028in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.584238in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.586353in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.655539in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.657940in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.750189in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.752258in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.805906in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.807029in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.805605in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.778004in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.775862in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.732385in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.731107in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.732854in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.757176in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.759183in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.809637in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.811201in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.813750in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.802015in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.800369in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.751151in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.749895in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.711605in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.710305in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.708318in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.722262in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.723810in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.768207in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.769414in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.805134in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.806565in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.808656in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.797897in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.796643in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.784043in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.783979in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.785015in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.792601in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.793535in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.791606in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.787276in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.786156in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.750530in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.749056in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.682296in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.680548in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.628705in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.627458in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.594789in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.595732in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.632417in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.633780in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.684722in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.686664in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.763504in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.765266in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.811134in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.811143in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.810315in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.779215in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.776933in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.739916in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.738486in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.730501in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.739028in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.741126in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.806829in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.808123in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.829902in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.830347in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.829138in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.812084in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.810432in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.703888in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.701365in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.629500in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.628211in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.610741in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.611144in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.612144in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.636695in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.637872in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.642928in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.637405in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.635925in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.600062in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.598258in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.569788in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.568378in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.564235in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.569446in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.570679in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.603017in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.604413in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.613795in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.615238in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.623730in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.620504in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.619386in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.564717in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.563412in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.519466in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.518047in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.459279in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.458077in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.427461in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.425405in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.375507in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.373427in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.344857in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.343703in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.329589in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.328318in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.326275in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.329452in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.330793in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.346517in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.347961in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.378869in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.380103in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.432832in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.434632in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.449216in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.450430in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.452083in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.450718in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.449755in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.451562in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.452792in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.449703in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.448554in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.428937in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.427307in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.417451in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.416606in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.414541in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.417350in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.418452in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.430106in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.431268in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.432854in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.428811in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.427456in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.405441in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.403625in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.366414in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.364489in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.335162in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.335777in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.336887in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.384939in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.386517in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.445352in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.446786in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.479311in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.479349in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.478451in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.444987in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.442779in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.399690in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.398421in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.361642in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.359489in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.324439in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.323086in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.322906in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.336235in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.337537in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.339436in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.339200in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.339742in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.347562in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.348657in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.352373in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.353492in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.351563in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.365664in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.367200in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.453335in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.456199in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.564128in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.566355in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.613142in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.612303in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.610818in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.541723in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.538926in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.416346in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.413129in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.322526in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.320973in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.305992in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.313330in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.314626in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.364414in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.365956in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.411866in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.413050in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.437816in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.439740in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.475654in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.477432in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.506426in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.506348in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.505379in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.474445in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.473205in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.426401in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.424479in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.401160in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.402216in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.419590in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.421050in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.449193in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.450514in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.451000in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.439167in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.438014in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.363415in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.361925in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.328338in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.328254in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.329153in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.357305in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.358578in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.375854in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.377604in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.410223in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.411524in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.409489in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.388879in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.387373in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.352453in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.351014in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.348466in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.353298in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.352461in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.351463in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.342250in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.340688in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.291457in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.290301in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.256530in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.254656in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.226472in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.224828in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.199436in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.199289in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.200316in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.219984in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.221830in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.263288in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.264651in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.315912in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.317311in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.362266in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.364066in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.381028in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.382087in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.380576in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.371048in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.369802in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.370042in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.364958in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.363838in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.332350in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.330785in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.258464in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.256328in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.183164in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.181597in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.144934in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.145928in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.172181in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.174051in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.267563in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.269806in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.324053in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.324912in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.323619in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.291187in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.289827in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.230764in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.229367in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.200598in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.199120in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.193649in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.200208in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.201631in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.255281in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.256471in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.281799in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.283223in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.284769in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.278274in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.281959in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.283312in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.308522in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.310207in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.347638in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.349026in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.346932in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.335613in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.334172in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.300286in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.298845in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.295044in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.293844in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.275265in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.275790in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.276990in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.304234in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.305724in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.313688in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.307267in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.305586in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.238600in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.236560in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.157774in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.155494in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.145921in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.146870in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.146067in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.147879in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.147954in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.146644in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.145329in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.128250in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.126990in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.119848in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.118488in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.092177in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.090877in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.090048in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.100271in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.102396in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.161800in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.163374in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.208835in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.210160in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.208464in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.183778in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.181593in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.130294in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.128238in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.106407in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.105153in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.083844in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.082691in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.064504in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.063379in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.037879in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.036375in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.016887in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.015414in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.004040in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.004577in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.005676in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.026449in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.027780in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.028923in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.021884in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{0.992508in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{0.990962in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{0.980788in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{0.979506in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{0.969931in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{0.969574in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{0.970717in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{0.974266in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{0.974203in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{0.973129in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{0.964005in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{0.962870in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{0.952966in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{0.951884in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{0.949270in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{0.952250in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{0.953518in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{0.977738in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{0.979394in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{0.988576in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{0.988603in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{0.987562in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{0.975837in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{0.974506in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{0.963483in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{0.961816in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{0.922466in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{0.921259in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{0.883755in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{0.882231in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{0.879214in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{0.890333in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{0.891926in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{0.919764in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{0.920964in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{0.975298in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{0.977068in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.044104in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.045562in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.079458in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.080662in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.078834in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.066863in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.065719in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.042300in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.041071in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.024119in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.022781in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{0.996352in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{0.995010in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{0.976709in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{0.975099in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{0.944837in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{0.942994in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{0.911502in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{0.911459in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{0.912451in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{0.939388in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{0.940837in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.008572in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.010541in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.073803in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.075049in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.092735in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.092453in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.091297in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.060007in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.058591in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{0.993349in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{0.991456in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{0.928665in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{0.926496in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{0.908365in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{0.906980in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{0.899580in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{0.898366in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{0.879235in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{0.877828in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{0.859812in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{0.842576in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{0.841282in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{0.838786in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{0.839863in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{0.851696in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{0.853079in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{0.872532in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{0.882651in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{0.883939in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{0.884302in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{0.881114in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{0.882857in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{0.884132in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{0.898914in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{0.899042in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{0.897872in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{0.890089in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{0.888534in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{0.861170in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{0.859586in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{0.847968in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{0.846704in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{0.846327in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{0.850783in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{0.848751in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{0.847451in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{0.828267in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{0.816356in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{0.816333in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{0.817312in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{0.820731in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{0.821841in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{0.835344in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{0.836608in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{0.862443in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{0.863630in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{0.868090in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{0.862117in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{0.860616in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{0.808259in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{0.806753in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{0.753051in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{0.751488in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{0.746032in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{0.750621in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{0.751761in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{0.756096in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{0.756174in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{0.755113in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{0.752348in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{0.752244in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{0.753329in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{0.758265in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{0.759385in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{0.783369in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.784819in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.815853in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{0.817780in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{0.852066in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{0.853739in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{0.876039in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.877207in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.887295in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.887071in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{0.885994in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{0.887771in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{0.882728in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{0.881631in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{0.854483in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{0.853036in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{0.851721in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{0.858427in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{0.859574in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{0.895328in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{0.897135in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{0.929565in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{0.930201in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{0.922070in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{0.920831in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{0.898564in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{0.897780in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{0.898898in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{0.911987in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{0.913252in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{0.924535in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{0.925628in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{0.952743in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{0.954039in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{0.966328in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{0.966824in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{0.965724in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{0.957838in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{0.956598in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{0.954762in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{0.954414in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{0.955740in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{0.956044in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{0.953125in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{0.952047in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{0.927831in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{0.925611in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{0.875495in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{0.873751in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{0.864877in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{0.863679in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{0.859871in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{0.861118in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{0.862366in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{0.875796in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{0.877263in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{0.888578in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{0.889722in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{0.905566in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{0.906939in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{0.921018in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{0.922628in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{0.946706in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{0.948257in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{0.977070in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{0.978436in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{0.995260in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{0.996130in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{0.994321in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{0.986305in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{0.985068in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{0.954359in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{0.952608in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{0.923558in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{0.921755in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{0.891407in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{0.890032in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{0.871818in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{0.870606in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{0.867745in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{0.868913in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{0.870004in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{0.879531in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{0.880855in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{0.893365in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{0.894788in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{0.912006in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{0.913483in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{0.944804in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{0.946677in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{0.977012in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{0.978503in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{0.981314in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{0.977679in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{0.976410in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{0.959665in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{0.958101in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{0.923919in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{0.922229in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{0.915385in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{0.915404in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{0.916489in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{0.922657in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{0.923913in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{0.935529in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{0.935111in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{0.933897in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{0.905672in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{0.904201in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{0.875847in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{0.874487in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{0.867265in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{0.866047in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{0.864302in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{0.863103in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{0.858243in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{0.856871in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{0.829108in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{0.827469in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{0.814959in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{0.813663in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{0.812419in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{0.814480in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{0.815578in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{0.838935in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{0.842502in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{0.843697in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{0.854744in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{0.856406in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{0.896357in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{0.898421in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{0.927353in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{0.928759in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{0.936360in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{0.931440in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{0.930063in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{0.881872in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{0.880246in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{0.816184in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{0.814873in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{0.789604in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{0.789030in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{0.790528in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{0.800981in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{0.802573in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{0.820348in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{0.821788in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{0.827092in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{0.825974in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{0.816043in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{0.814826in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{0.796769in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{0.795262in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{0.779787in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{0.778567in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{0.766580in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{0.765324in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{0.746622in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{0.745451in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{0.747496in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{0.748303in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{0.748167in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{0.747329in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{0.742013in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{0.740858in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{0.724416in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{0.722981in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{0.716624in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{0.718038in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{0.719160in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{0.743319in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{0.745025in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{0.783239in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{0.785212in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{0.818231in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{0.819556in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{0.833861in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{0.834987in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{0.846669in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{0.848046in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{0.861160in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{0.862496in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{0.880261in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{0.880823in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{0.879438in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{0.870649in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{0.869556in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{0.840155in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{0.838335in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{0.806267in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{0.804541in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{0.777370in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{0.776125in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{0.771124in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{0.771189in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{0.772200in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{0.776542in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{0.776243in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{0.775070in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{0.760903in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{0.758491in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{0.759202in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{0.760261in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{0.770897in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{0.772183in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{0.780616in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{0.782309in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{0.827872in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{0.829533in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{0.893462in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{0.895469in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{0.906553in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{0.901968in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{0.900801in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{0.859803in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{0.858541in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{0.819525in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{0.818123in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{0.768184in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{0.766471in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{0.755077in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{0.762360in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{0.764288in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{0.830414in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{0.832416in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{0.894438in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{0.895717in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{0.915788in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{0.915954in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{0.914778in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{0.903103in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{0.901289in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{0.853549in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{0.852212in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{0.807476in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{0.806043in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{0.800242in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{0.800960in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{0.799826in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{0.783745in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{0.782420in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{0.768243in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{0.766868in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{0.748566in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{0.733386in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{0.732359in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{0.731202in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{0.733592in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{0.734699in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{0.740011in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{0.741221in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{0.741378in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{0.738731in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{0.737609in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{0.723132in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{0.722020in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{0.696156in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{0.694363in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{0.656485in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{0.655015in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{0.641596in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{0.641593in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{0.642601in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{0.654162in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{0.655554in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{0.663150in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{0.663135in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{0.662093in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{0.650702in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{0.649491in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{0.649329in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{0.652162in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{0.653416in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{0.666192in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{0.667418in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{0.668509in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{0.669772in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{0.687686in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{0.689372in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{0.729867in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{0.732062in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{0.766796in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{0.803556in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{0.805077in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{0.809010in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{0.808136in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{0.807065in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{0.800008in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{0.798377in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{0.774165in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{0.772571in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{0.765786in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{0.765773in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{0.766816in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{0.771506in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{0.772050in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{0.770560in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{0.768134in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{0.767417in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{0.769066in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{0.769763in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{0.765651in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{0.745632in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{0.744160in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{0.730219in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{0.729482in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{0.730987in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{0.735820in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{0.766843in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{0.768130in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{0.781118in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{0.782370in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{0.785856in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{0.785705in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{0.784710in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{0.770685in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{0.769572in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{0.745979in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{0.744459in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{0.731480in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{0.723894in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{0.722333in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{0.678230in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{0.676117in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{0.649713in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{0.649390in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{0.650646in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{0.665671in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{0.667194in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{0.700221in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{0.702182in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{0.734813in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{0.736204in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{0.752269in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{0.753462in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{0.751511in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{0.747110in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{0.745847in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{0.733390in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{0.732956in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{0.734113in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{0.744890in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{0.745890in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{0.747729in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{0.746272in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{0.745171in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{0.733019in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.732587in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.733988in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.740944in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{0.742351in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{0.769232in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{0.770731in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{0.796523in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{0.798475in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{0.835962in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{0.837436in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{0.845914in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{0.845839in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{0.844840in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{0.833772in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{0.832552in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{0.807625in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{0.805621in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{0.764723in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{0.762663in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{0.733854in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{0.732663in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{0.727745in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{0.731468in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{0.732844in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{0.764589in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.765969in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.767827in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.763026in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{0.761905in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{0.753455in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{0.753487in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{0.754490in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{0.767440in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{0.769333in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{0.819425in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{0.821004in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{0.879178in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{0.880457in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{0.909045in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{0.910107in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{0.908414in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{0.892186in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{0.815787in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{0.813913in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{0.763807in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{0.747509in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{0.730619in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{0.730973in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{0.732231in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{0.750188in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{0.751378in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{0.764807in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{0.765546in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{0.764070in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{0.756442in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{0.755305in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{0.745127in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{0.743904in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{0.735512in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{0.734209in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{0.717872in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{0.716687in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{0.702593in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{0.701317in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{0.693846in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{0.692449in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{0.654070in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{0.652007in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{0.621212in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{0.619934in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{0.608157in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{0.608778in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{0.609910in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{0.628404in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{0.629545in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{0.685271in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{0.686590in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{0.723065in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{0.723985in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{0.722652in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{0.705771in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{0.704606in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{0.684309in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{0.682893in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{0.673360in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{0.673414in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{0.674413in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{0.692047in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{0.693215in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{0.716944in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{0.718239in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{0.716390in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{0.706433in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{0.705009in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{0.682013in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{0.680712in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{0.674545in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{0.674566in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{0.675594in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{0.684472in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{0.685626in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{0.688914in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{0.689982in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{0.691529in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{0.688419in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{0.687182in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{0.662270in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{0.660658in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{0.636579in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{0.635084in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{0.626701in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{0.627278in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{0.628427in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{0.647029in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.649187in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.699364in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{0.701459in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{0.724602in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{0.724805in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{0.723803in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{0.710170in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{0.709051in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{0.687459in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{0.686101in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{0.681654in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{0.681743in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{0.682844in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{0.699813in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{0.700999in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{0.726402in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{0.727751in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{0.745729in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{0.747014in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{0.754314in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{0.755517in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{0.769563in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{0.770869in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{0.770019in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{0.768853in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{0.758629in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{0.757244in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{0.723272in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{0.722055in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{0.679831in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{0.677851in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{0.656601in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{0.655298in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{0.654381in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{0.662869in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{0.664731in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{0.715674in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{0.783341in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{0.784967in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{0.824924in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{0.825852in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{0.824328in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{0.801029in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{0.799787in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{0.739825in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{0.738082in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{0.681149in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{0.679876in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{0.652751in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{0.651456in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{0.637308in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{0.636884in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{0.643097in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{0.644215in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{0.665651in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{0.667799in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{0.715405in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{0.717433in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{0.804663in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{0.807022in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{0.880534in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{0.882640in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{0.893007in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{0.883348in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{0.881135in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{0.809011in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{0.806717in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{0.727496in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{0.725375in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{0.663454in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{0.661726in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{0.655841in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{0.665307in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{0.666544in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{0.698180in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{0.700191in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{0.725798in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{0.727320in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{0.743312in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{0.744497in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{0.746911in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{0.745080in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{0.743839in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{0.728033in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{0.726444in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{0.690855in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{0.689242in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{0.667990in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{0.666639in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{0.655999in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{0.655044in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{0.656815in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{0.657766in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{0.656863in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{0.655703in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{0.646942in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{0.645655in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{0.635218in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{0.635354in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{0.636482in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{0.650018in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{0.651244in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{0.665569in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{0.666859in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{0.682866in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{0.684048in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{0.697081in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{0.696892in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{0.695753in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{0.678439in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{0.677199in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{0.675420in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{0.680007in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{0.681438in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{0.704437in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{0.706425in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{0.747372in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{0.749283in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{0.772586in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{0.773935in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{0.774196in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{0.765083in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{0.763750in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{0.739651in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{0.738161in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{0.710962in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{0.709436in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{0.686921in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{0.685493in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{0.662229in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{0.660790in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{0.652533in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{0.651536in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{0.648671in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{0.650658in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{0.651840in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{0.664349in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{0.665574in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{0.673807in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{0.672533in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{0.671348in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{0.643658in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{0.642296in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{0.621156in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{0.619943in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{0.617739in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{0.620125in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{0.621242in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{0.629981in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{0.631446in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{0.650809in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{0.651364in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{0.649999in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{0.640586in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{0.639341in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{0.609411in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{0.607897in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{0.606111in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{0.611854in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{0.613189in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{0.630977in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.632212in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.641973in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{0.643183in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{0.659665in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.660962in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.660961in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.660972in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.655800in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{0.654723in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{0.636908in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{0.635703in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{0.634040in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{0.637754in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{0.638882in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{0.650898in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{0.651544in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{0.650203in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{0.647153in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{0.648890in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{0.650053in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{0.669724in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{0.671344in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{0.705285in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{0.706906in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{0.727095in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{0.728566in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{0.740467in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{0.740321in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{0.739193in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{0.720336in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{0.718705in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{0.681268in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{0.657198in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{0.655736in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{0.649771in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{0.648369in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{0.622791in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{0.621239in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{0.589780in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{0.588222in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{0.579694in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{0.578507in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{0.570793in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{0.570910in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{0.572064in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{0.586205in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{0.587386in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{0.601681in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{0.603001in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{0.608912in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{0.610058in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{0.618165in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{0.619411in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{0.659373in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{0.660844in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{0.723738in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{0.725319in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{0.772080in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.774066in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.797041in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.796967in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{0.795950in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{0.770574in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.768380in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.721452in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{0.720179in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{0.679857in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{0.678538in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{0.670051in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{0.668885in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{0.660718in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{0.659290in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{0.638566in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{0.637324in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{0.609768in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{0.608550in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{0.590696in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{0.589520in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{0.588276in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{0.591341in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{0.592394in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{0.593456in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{0.594655in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{0.600201in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{0.601397in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{0.615609in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{0.616725in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{0.643051in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{0.644739in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{0.680779in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{0.682453in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{0.706224in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{0.707867in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{0.724833in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{0.725945in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{0.723995in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{0.721945in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{0.723000in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{0.730235in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{0.731454in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{0.744547in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{0.744400in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{0.743425in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{0.727460in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{0.725997in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{0.693897in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{0.683934in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{0.684297in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{0.685317in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{0.697774in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{0.699083in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{0.708491in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{0.709577in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{0.711758in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{0.707545in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{0.705945in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{0.671936in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{0.670101in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{0.641878in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{0.641287in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{0.642641in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{0.659167in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{0.661086in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{0.709641in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{0.711654in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{0.726876in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{0.728162in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{0.728868in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{0.721310in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{0.711699in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{0.681318in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{0.679742in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{0.659413in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{0.657973in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{0.649728in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{0.650583in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{0.651815in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{0.667926in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{0.669125in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{0.680069in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{0.680151in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{0.679032in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{0.673548in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{0.672289in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{0.651066in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{0.649811in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{0.645046in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{0.647956in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{0.649241in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{0.680686in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{0.682205in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{0.704791in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{0.706387in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{0.716367in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{0.716185in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{0.715179in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{0.696148in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{0.694792in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{0.670987in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{0.669719in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{0.668497in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{0.673728in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{0.674861in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{0.679971in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{0.680072in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{0.679126in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{0.673998in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{0.672624in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{0.668414in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{0.668194in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{0.669354in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{0.670572in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{0.671684in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{0.683029in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{0.684298in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{0.690601in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{0.689610in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{0.683813in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{0.683752in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{0.684668in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{0.690808in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{0.691948in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{0.692041in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{0.691869in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{0.691873in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{0.691800in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{0.692729in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{0.697748in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{0.705623in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{0.707000in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{0.727273in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{0.729009in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{0.769386in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{0.770713in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{0.824138in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{0.825580in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{0.872397in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{0.873916in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{0.883477in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{0.881272in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{0.880126in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{0.852110in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{0.850837in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{0.798654in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{0.797455in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{0.772304in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{0.770867in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{0.767013in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{0.767445in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{0.768528in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{0.780155in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{0.781420in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{0.813234in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{0.815116in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{0.846643in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{0.848470in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{0.878646in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{0.880637in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{0.919522in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{0.921109in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{0.938417in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{0.938428in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{0.937337in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{0.924014in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{0.922753in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{0.897130in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{0.895511in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{0.867695in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{0.866003in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{0.855565in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{0.854328in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{0.860232in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{0.858794in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{0.857629in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{0.840490in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{0.839261in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{0.825603in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{0.827733in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{0.829152in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{0.863219in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{0.864534in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{0.912943in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{0.914174in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{0.946916in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{0.947363in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{0.946019in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{0.922009in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{0.920526in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{0.837896in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{0.835711in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{0.763125in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{0.736937in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{0.736227in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{0.737745in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{0.742605in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{0.743339in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{0.741962in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{0.734780in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{0.733640in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{0.707832in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.706108in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.671345in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{0.669808in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{0.650736in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{0.650667in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{0.651793in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{0.666010in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{0.667176in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{0.690332in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{0.691682in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{0.711850in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{0.713175in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{0.719431in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{0.720718in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{0.723552in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{0.723226in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{0.722128in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{0.722751in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{0.718434in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{0.717115in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{0.698905in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{0.697276in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{0.684919in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{0.683404in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{0.666193in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{0.666277in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{0.666493in}}%
\pgfpathmoveto{\pgfqpoint{3.648041in}{0.718956in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{0.717664in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{0.717640in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{0.718726in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{0.728089in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{0.729565in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{0.753165in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{0.754438in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{0.758179in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{0.759381in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{0.775720in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{0.784884in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{0.784782in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{0.783615in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{0.784289in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{0.779778in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{0.778474in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{0.760067in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{0.758596in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{0.748955in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{0.750093in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{0.751150in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{0.770852in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{0.772207in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{0.799297in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{0.800869in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{0.809671in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{0.808279in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{0.806937in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{0.774817in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{0.772779in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{0.734904in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{0.733055in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{0.712363in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{0.712259in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{0.713249in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{0.729616in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{0.730954in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{0.738599in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{0.739865in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{0.740009in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{0.737730in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{0.736614in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{0.738860in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{0.736488in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{0.735264in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{0.718486in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{0.717954in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{0.719390in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{0.725260in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{0.726547in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{0.746228in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{0.747388in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{0.766873in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{0.768220in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{0.769197in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{0.764546in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{0.763441in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{0.740458in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{0.739206in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{0.718856in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{0.717602in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{0.716447in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{0.720882in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{0.721995in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{0.738737in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{0.738609in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{0.737468in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{0.713368in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{0.711931in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{0.706539in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{0.707080in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{0.708257in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{0.718022in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{0.719464in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{0.733661in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{0.734929in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{0.740949in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{0.737416in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.735837in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.703762in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{0.702330in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{0.685030in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{0.685998in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{0.687007in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{0.730109in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{0.731273in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{0.777154in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{0.779239in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{0.810700in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{0.812422in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{0.836188in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{0.837775in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{0.851264in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{0.852463in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{0.871601in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{0.872947in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{0.889502in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{0.889154in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{0.888050in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{0.860349in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{0.858310in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{0.819856in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.818437in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.811688in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.812025in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{0.810809in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{0.810537in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{0.813326in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{0.814531in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{0.827010in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{0.828292in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{0.840202in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{0.841384in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{0.842788in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{0.842089in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{0.840999in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{0.837825in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{0.836554in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{0.828659in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{0.827156in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{0.804025in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{0.802625in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{0.793518in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{0.792364in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{0.786610in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{0.785609in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{0.784129in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{0.784757in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{0.785856in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{0.790237in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{0.790230in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{0.789105in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{0.781559in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{0.780144in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{0.756281in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{0.754693in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{0.740673in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{0.740314in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{0.741432in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{0.744874in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{0.746134in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{0.759388in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{0.760615in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{0.760746in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{0.756048in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{0.754829in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{0.733738in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{0.732103in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{0.701253in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{0.699982in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{0.695953in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{0.702546in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{0.703850in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{0.744468in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{0.745767in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{0.792016in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{0.793773in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{0.804683in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{0.804624in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{0.803527in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{0.785870in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{0.784574in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{0.757249in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{0.755535in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{0.727648in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{0.726221in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{0.705933in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{0.704782in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{0.694823in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{0.693567in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{0.681100in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{0.679846in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{0.678468in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{0.680898in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{0.678911in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{0.677613in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{0.667360in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{0.666222in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{0.652925in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{0.653416in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{0.654550in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{0.675834in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{0.677800in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{0.720785in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{0.722015in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{0.766717in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{0.768043in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{0.770134in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{0.761298in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{0.760083in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{0.730521in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{0.728817in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{0.704037in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{0.704393in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{0.705648in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{0.749880in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{0.751189in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{0.799255in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{0.800864in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{0.808498in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{0.808183in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{0.807139in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{0.792412in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{0.791153in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{0.767672in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{0.766354in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{0.752102in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{0.751196in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{0.752831in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{0.761904in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{0.763154in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{0.780080in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{0.781237in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{0.790082in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{0.791625in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{0.816243in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{0.817701in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{0.843720in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{0.845185in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{0.851317in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.852123in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.850359in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.848480in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{0.847020in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{0.828921in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{0.827400in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{0.813921in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{0.812673in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{0.812439in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{0.815894in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{0.815000in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{0.813924in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{0.808849in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{0.807713in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{0.804504in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{0.803387in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{0.802648in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{0.806841in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{0.808373in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{0.837167in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{0.838643in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{0.863803in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{0.865372in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{0.877868in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{0.879118in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{0.879669in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{0.877105in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{0.877431in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{0.877448in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{0.876429in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{0.875826in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{0.874627in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{0.871813in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{0.871324in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{0.872709in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{0.873031in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{0.871868in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{0.849587in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{0.848097in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{0.816422in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{0.815120in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{0.811304in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{0.813202in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{0.828716in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{0.828447in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{0.827328in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{0.801781in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{0.800095in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{0.785157in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{0.785079in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{0.785914in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{0.795685in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{0.797071in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{0.807612in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{0.808819in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{0.826135in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{0.827409in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{0.836260in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{0.837654in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{0.842561in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{0.842547in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{0.841455in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{0.837132in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{0.837127in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{0.838205in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{0.846877in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{0.846415in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{0.845318in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{0.827217in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{0.825698in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{0.807153in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{0.805843in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{0.805736in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{0.810110in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{0.811322in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{0.818616in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{0.817596in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{0.807977in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{0.806530in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{0.792100in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{0.790612in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{0.791123in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{0.787027in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{0.785541in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{0.767733in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{0.767713in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{0.768801in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{0.788094in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{0.789343in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{0.848279in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{0.850288in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{0.924863in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.926241in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.951012in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.949974in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{0.948841in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{0.907061in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{0.905335in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{0.829273in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{0.782128in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{0.780637in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{0.779001in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{0.801518in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{0.802768in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{0.820206in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{0.821371in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{0.840476in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{0.842378in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{0.882121in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{0.883859in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{0.962091in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{0.964198in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.030341in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.032615in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.045955in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.040327in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.038677in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{0.972624in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{0.970091in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{0.868325in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{0.865547in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{0.781951in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{0.780333in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{0.750120in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{0.750230in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{0.751187in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{0.777570in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{0.778812in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{0.827635in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{0.828856in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{0.857774in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{0.859032in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{0.857224in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{0.845423in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{0.844323in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{0.820349in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{0.818826in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{0.809383in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{0.810504in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{0.811516in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{0.843480in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.845127in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.849246in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.848294in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{0.847279in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{0.847734in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{0.840709in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{0.839597in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{0.810293in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{0.808530in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{0.784730in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{0.783188in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{0.775752in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{0.777380in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{0.778432in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{0.807417in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{0.808678in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{0.860722in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{0.862021in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{0.898511in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{0.899793in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{0.913276in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{0.909810in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{0.908674in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{0.867431in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{0.865248in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{0.834801in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{0.833466in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{0.830302in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{0.836248in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{0.837319in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{0.872650in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{0.874099in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{0.887381in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{0.888674in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{0.888793in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{0.882691in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{0.881351in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{0.868928in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{0.867428in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{0.855045in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.853650in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.841242in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.841655in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{0.842879in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{0.865836in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{0.867454in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{0.894401in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{0.895616in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{0.915179in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{0.916161in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{0.919702in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{0.915737in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{0.914266in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{0.888804in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{0.887403in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{0.884932in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{0.893850in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{0.895789in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{0.957317in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.033917in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.035214in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.050709in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.047895in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.046509in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.004344in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.002622in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{0.931790in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{0.930194in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{0.896390in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{0.895018in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{0.893997in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{0.903546in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{0.904961in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{0.923058in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{0.924381in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{0.939864in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{0.941297in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{0.946298in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{0.946885in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{0.945326in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{0.938425in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{0.936900in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{0.894512in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{0.893171in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{0.844712in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{0.842529in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{0.816000in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{0.814865in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{0.805306in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{0.805375in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{0.806367in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{0.824292in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{0.825912in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{0.859761in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{0.861056in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{0.911087in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{0.912338in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{0.946537in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{0.948370in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{0.979261in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{0.980111in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{0.978538in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{0.965420in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{0.963421in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{0.913760in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{0.912416in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{0.872644in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{0.871371in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{0.865887in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{0.869520in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{0.887527in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{0.887799in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{0.886804in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{0.877024in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{0.875787in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{0.874654in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{0.876367in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{0.877449in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{0.888413in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{0.890026in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{0.913316in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{0.914720in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{0.940777in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{0.942337in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{0.951769in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{0.950922in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{0.949851in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{0.923383in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{0.921878in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{0.901227in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{0.899683in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{0.890313in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{0.889602in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{0.891144in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{0.894566in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{0.894382in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{0.897842in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{0.898977in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{0.914551in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{0.915930in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{0.929048in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{0.929016in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{0.927924in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{0.914745in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{0.913127in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{0.878087in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{0.876315in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{0.856536in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{0.856578in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{0.857580in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{0.883815in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{0.886009in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{0.932739in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{0.934317in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{0.992061in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{0.994061in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.006234in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.004125in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{1.002846in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{0.966175in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{0.964000in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{0.929823in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{0.928366in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{0.917063in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{0.915905in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{0.904279in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{0.903077in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{0.902302in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{0.903253in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{0.904382in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{0.902380in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{0.904540in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{0.905728in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{0.919216in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{0.919420in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{0.918193in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{0.916481in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{0.915598in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{0.913835in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{0.916944in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{0.918016in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{0.936660in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{0.938551in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{0.977431in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{0.978687in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{1.024389in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.025957in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.030491in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.024708in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.023317in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{0.969460in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{0.967421in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{0.877118in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{0.874835in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{0.820780in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{0.820789in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{0.821922in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{0.942601in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{0.949696in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{0.949696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.909804,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472149in}{0.348333in}}%
\pgfpathlineto{\pgfqpoint{0.472149in}{0.445447in}}%
\pgfpathlineto{\pgfqpoint{0.476751in}{0.449497in}}%
\pgfpathlineto{\pgfqpoint{0.476751in}{0.582897in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{0.586557in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{0.745907in}}%
\pgfpathlineto{\pgfqpoint{0.485957in}{0.749770in}}%
\pgfpathlineto{\pgfqpoint{0.485957in}{0.895868in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{0.898443in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{0.983756in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.985160in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{1.062680in}}%
\pgfpathlineto{\pgfqpoint{0.499765in}{1.064183in}}%
\pgfpathlineto{\pgfqpoint{0.499765in}{1.142777in}}%
\pgfpathlineto{\pgfqpoint{0.504368in}{1.144673in}}%
\pgfpathlineto{\pgfqpoint{0.504368in}{1.235734in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{1.238561in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{1.391310in}}%
\pgfpathlineto{\pgfqpoint{0.513573in}{1.395429in}}%
\pgfpathlineto{\pgfqpoint{0.513573in}{1.583186in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{1.587078in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{1.702706in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.705819in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.821447in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{1.824783in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{1.964962in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{1.967524in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{2.037263in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{2.038945in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{2.049850in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{2.036180in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{2.034497in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.934398in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.931777in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.861513in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.859735in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.852713in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.873046in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.874452in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.955289in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.956808in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.974600in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.968662in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.906196in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.904445in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.844844in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.843222in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.793669in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.792337in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.793965in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.820473in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.822045in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.856999in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.858426in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.861429in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.853595in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.856629in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.858036in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.879006in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.880545in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.953577in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.955434in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{2.016006in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{2.016243in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{2.015230in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.977490in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.975586in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.884905in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.882677in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.812476in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.810883in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.806494in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.827366in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.828483in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.898130in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.900257in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.910294in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.903438in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.902184in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.863489in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.861719in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.833702in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.836719in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.838301in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.916310in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.918327in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.981512in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.982997in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.984156in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.955477in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.954142in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.883033in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.881359in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.836735in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.834775in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.814520in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.814754in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.815995in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.841583in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.843842in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.877447in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.877536in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.876576in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.835351in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.833887in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.775014in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.773343in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.724701in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.723390in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.680950in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.680768in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.681691in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.712100in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.713672in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.790719in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.792417in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.830104in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.831735in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.841645in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.843016in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.848542in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.846599in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.845400in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.824535in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.823034in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.799039in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.797148in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.758982in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.757600in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.701848in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.680450in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.679648in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.674357in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.690748in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.692338in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.775956in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.778464in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.852588in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.853905in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.874326in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.868476in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.866539in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.786400in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.784011in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.698635in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.696003in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.605519in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.603680in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.579049in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.579621in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.580615in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.625744in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.626930in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.651117in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.652790in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.725761in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.728302in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.822249in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.823976in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.860026in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.852121in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.850749in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.739984in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.736607in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.620426in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.618282in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.587518in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.587739in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.588741in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.630336in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.632226in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.723356in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.724913in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.740561in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.736959in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.735780in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.692693in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.691208in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.677934in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.682171in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.683617in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.740289in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.742189in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.801796in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.803518in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.813476in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.790923in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.788900in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.660405in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.655931in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.484443in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.480783in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.399553in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.397991in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.399818in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.436296in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.438901in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.559918in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.563394in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.662669in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.664724in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.668473in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.621879in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.619575in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.500797in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.497373in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.392071in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.389711in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.344908in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.345909in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.389885in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.391554in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.455310in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.457164in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.511536in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.512856in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.544055in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.545592in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.566923in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.566759in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.565555in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.544588in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.542835in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.513367in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.511654in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.482966in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.481533in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.478384in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.480514in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.481654in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.496811in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.496843in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.495861in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.495986in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.483481in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.481584in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.431203in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.429782in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.378732in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.377354in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.374713in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.388766in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.389951in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.456646in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.458251in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.502576in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.501546in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.450992in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.449655in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.399666in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.398138in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.394241in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.400357in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.401794in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.423530in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.424974in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.433170in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.426025in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.423944in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.341894in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.338875in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.206469in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.203178in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.107878in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.106146in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.103106in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.134828in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.136312in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.197144in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.198923in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.246114in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.247655in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.253186in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.245743in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.204734in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.202557in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.176745in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.174567in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.142516in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.141318in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.143242in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.160342in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.162350in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.208113in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.209553in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.260226in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.261522in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.303288in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.305008in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.321324in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.322512in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.322652in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.311634in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.309840in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.262852in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.261188in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.254671in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.255187in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.253920in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.232223in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.230633in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.199860in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.198162in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.172877in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.172807in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.173787in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.189978in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.235418in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.237340in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.254824in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.255989in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.275399in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.274564in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.273562in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.234016in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.168888in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.167530in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.141519in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.142021in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.143367in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.181195in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.183404in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.215122in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.216488in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.217658in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.207662in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.206546in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.192681in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.191152in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.168349in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.166749in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.155536in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.155603in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.156719in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.178298in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.179517in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.181161in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.177473in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.176226in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.158704in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.157261in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.145687in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.147482in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.148828in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.184125in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.185571in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.197433in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.196533in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.195289in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.167455in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.165334in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.124394in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.122131in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.088335in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.086994in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.088710in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.104568in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.105980in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.137815in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.139162in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.192662in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.194732in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.203042in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.202074in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.203278in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.203365in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.196122in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.194781in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.158228in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.105824in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.104418in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.056226in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.054298in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.035960in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.035090in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.035147in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.032997in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.039253in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.040386in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.067203in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.068933in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.097977in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.096887in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.073574in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.072091in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.064822in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.066767in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.067994in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.090815in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.093064in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.142106in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.143443in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.186803in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.188098in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.195830in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.189195in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.187384in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.121233in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.119424in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.058822in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.056865in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.049961in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.053353in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.052078in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.041397in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.040239in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.028703in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.027636in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.025587in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.026995in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.028256in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.036548in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.036490in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.035337in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.028594in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.027245in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.016701in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.017000in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.018166in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.025728in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.027365in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.048773in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.050116in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.061060in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.060150in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.058870in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.031966in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.030022in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{0.980436in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{0.979169in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{0.935575in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{0.934097in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{0.928472in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{0.928658in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{0.927508in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{0.911824in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{0.910683in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{0.887657in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{0.886488in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{0.871398in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{0.871157in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{0.872344in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{0.879188in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{0.878265in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{0.878280in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{0.872331in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{0.871085in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{0.835652in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{0.833948in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{0.813323in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{0.811974in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{0.810885in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{0.820634in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{0.822198in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{0.871019in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{0.872770in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{0.944277in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{0.945851in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{0.985552in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{0.986965in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{0.990398in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{0.988913in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{0.988985in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{0.989815in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{0.996883in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{0.998188in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.007848in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.009202in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.033043in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.034172in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.032246in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.024683in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.023557in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{0.994398in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{0.993207in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{0.980642in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{0.980900in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{0.981895in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.002028in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.003250in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.020435in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.020913in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.019650in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.010392in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.009123in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{0.975450in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{0.973432in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{0.938434in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{0.936982in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{0.934213in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{0.940526in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{0.941701in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{0.953098in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{0.954697in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{0.978285in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{0.979815in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{0.988843in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{0.990002in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.008499in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.009635in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.025733in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.027179in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.038458in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.078034in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.079779in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.100864in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.101879in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.100149in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.094498in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.073319in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.071611in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.035812in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.034561in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{0.989933in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{0.988664in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{0.979190in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{0.987883in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{0.989784in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.043050in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.044275in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.063071in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.063931in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.066460in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.056171in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.054135in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{0.998885in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{0.997154in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{0.933002in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{0.931295in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{0.922919in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{0.932084in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{0.934050in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{0.996867in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{0.998725in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.055660in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.057434in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.059248in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.030865in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.029007in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{0.979663in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{0.978098in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{0.919182in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{0.917584in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{0.872010in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{0.870674in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{0.826945in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{0.825166in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{0.800290in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{0.800471in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{0.801466in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{0.825044in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{0.826235in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{0.876929in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{0.878500in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{0.930979in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{0.932494in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{0.939492in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{0.929167in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{0.927497in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{0.876329in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{0.874783in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{0.826379in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{0.824720in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{0.818038in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{0.820865in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{0.821948in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{0.842473in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{0.843950in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{0.871857in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{0.873045in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{0.885085in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{0.885778in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{0.884188in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{0.882845in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{0.881698in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{0.881480in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{0.883604in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{0.884875in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{0.906907in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{0.908598in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{0.941597in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{0.943198in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{0.960933in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{0.958914in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{0.951279in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{0.949756in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{0.908376in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{0.906946in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{0.851551in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{0.811978in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{0.810348in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{0.809093in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{0.810376in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{0.835934in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{0.837716in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{0.866383in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{0.867724in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{0.880103in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{0.881086in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{0.882789in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{0.877733in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{0.876629in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{0.848995in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{0.847685in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{0.844959in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{0.850840in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{0.852145in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{0.871839in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{0.873428in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{0.903805in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{0.905873in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{0.942223in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.943660in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.946299in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.938334in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{0.936787in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{0.902593in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{0.868804in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.867293in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.849035in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{0.847562in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{0.815253in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{0.813796in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{0.792019in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{0.790668in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{0.774528in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{0.773287in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{0.766926in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{0.767436in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{0.768474in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{0.780553in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{0.781740in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{0.782274in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{0.778984in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{0.779255in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{0.780391in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{0.781170in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{0.779649in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{0.778562in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{0.773396in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{0.772255in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{0.768161in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{0.768983in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{0.770042in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{0.786083in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{0.787244in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{0.812316in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{0.813859in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{0.829607in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{0.831027in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{0.851941in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{0.853332in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{0.879730in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{0.881123in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{0.899027in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{0.900282in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{0.924528in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{0.925827in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{0.929913in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{0.923518in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{0.921858in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{0.867672in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{0.866278in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{0.822375in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{0.820598in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{0.805020in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{0.803822in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{0.800600in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{0.804547in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{0.802032in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{0.800730in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{0.784350in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{0.785630in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{0.786802in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{0.816243in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{0.817779in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{0.880299in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{0.882034in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{0.938168in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{0.939537in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{0.947037in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{0.936257in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{0.935028in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{0.853026in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{0.850689in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{0.770664in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{0.769082in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{0.748685in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{0.749915in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{0.791666in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{0.792900in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{0.829592in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{0.859709in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{0.863891in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{0.860643in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{0.860485in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{0.861670in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{0.863930in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{0.862607in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{0.861350in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{0.854135in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{0.852792in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{0.817770in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{0.816096in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{0.810523in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{0.812405in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{0.813483in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{0.832875in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{0.834415in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{0.843845in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{0.845147in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{0.845647in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{0.842036in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{0.840961in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{0.828483in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{0.826849in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{0.800462in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{0.798447in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{0.759126in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{0.756840in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{0.720486in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{0.719049in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{0.703110in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{0.703049in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{0.704126in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{0.711494in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{0.712840in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{0.744165in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{0.746090in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{0.771996in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{0.773584in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{0.780435in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{0.776732in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{0.775650in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{0.733205in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{0.730955in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{0.697969in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{0.696211in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{0.670250in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{0.668993in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{0.651290in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{0.649972in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{0.647683in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{0.650437in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{0.651765in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{0.662913in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{0.664155in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{0.669847in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{0.669584in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{0.668551in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{0.659414in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{0.658225in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{0.651107in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{0.651128in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{0.652194in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{0.660072in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{0.661305in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{0.691093in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{0.692724in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{0.721559in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{0.722846in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{0.723847in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{0.717912in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{0.716773in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{0.684970in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{0.683592in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{0.670274in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{0.671196in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{0.691633in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{0.693181in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{0.732930in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{0.734500in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{0.737728in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{0.736268in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{0.737414in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{0.736184in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{0.741451in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{0.742679in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{0.778948in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{0.780774in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{0.814794in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{0.816166in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{0.819398in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{0.819570in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{0.818187in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{0.815381in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{0.814304in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{0.798852in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{0.797671in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{0.783338in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{0.781767in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{0.774151in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{0.772821in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{0.753273in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{0.753261in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{0.754245in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{0.767041in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{0.769284in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{0.831304in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{0.833040in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{0.891479in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{0.893534in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{0.907185in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{0.904155in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{0.902656in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{0.860618in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{0.859202in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{0.812595in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{0.810646in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{0.800776in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{0.800702in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{0.801819in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{0.812692in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{0.813974in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{0.844141in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{0.845843in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{0.868824in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{0.870769in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{0.907767in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{0.909244in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{0.922023in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{0.920056in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{0.896259in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{0.894616in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{0.864512in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{0.862733in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{0.832693in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{0.831259in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{0.811381in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{0.810198in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{0.805815in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{0.808478in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{0.809600in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{0.826393in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{0.826748in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{0.825440in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{0.810247in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{0.808901in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{0.777802in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{0.776106in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{0.748636in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{0.726393in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{0.725072in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{0.723478in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{0.730201in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{0.731820in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{0.758983in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{0.760643in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{0.779552in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{0.780916in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{0.787265in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{0.784491in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{0.783184in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{0.750240in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{0.749097in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{0.705406in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{0.703189in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{0.670726in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{0.669200in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{0.649922in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{0.649551in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{0.650511in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{0.663233in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{0.664680in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{0.676944in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{0.678483in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{0.698004in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{0.699260in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{0.723696in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{0.725123in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{0.756785in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{0.758220in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{0.782839in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{0.784210in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{0.806511in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{0.808153in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{0.841267in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{0.842735in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{0.850385in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{0.849051in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{0.847792in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{0.835798in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{0.834062in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{0.795003in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{0.793190in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{0.770926in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{0.771227in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{0.772199in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{0.805233in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{0.806510in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{0.861262in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{0.863164in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{0.874499in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{0.873065in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{0.871793in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{0.840591in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{0.838830in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{0.807034in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{0.805699in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{0.802949in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{0.805887in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{0.807003in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{0.821508in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{0.821537in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{0.820609in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{0.806955in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{0.805497in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{0.766824in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{0.764720in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{0.732863in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{0.731363in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{0.728249in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{0.734802in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{0.736217in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{0.768627in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{0.815637in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{0.816910in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{0.851780in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{0.853295in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{0.871450in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{0.870483in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{0.859062in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{0.857121in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{0.810987in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{0.809198in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{0.796237in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{0.796431in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{0.797474in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{0.820233in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{0.849696in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{0.851266in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{0.872962in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{0.874354in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{0.876399in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{0.871593in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{0.870371in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{0.856191in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{0.854772in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{0.832985in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{0.831787in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{0.828795in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{0.833117in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{0.834289in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{0.841966in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{0.843345in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{0.879370in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{0.880552in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{0.925193in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{0.927161in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{0.947893in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{0.947912in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{0.946872in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{0.927130in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{0.878274in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{0.877103in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{0.849106in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{0.847694in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{0.845556in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{0.852863in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{0.854116in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{0.882630in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{0.884354in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{0.906153in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.907206in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.908662in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.895227in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{0.893990in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{0.820286in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{0.818486in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{0.768483in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{0.767136in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{0.762689in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{0.771276in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{0.772477in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{0.807158in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{0.808460in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{0.856983in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{0.872457in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{0.871048in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{0.869643in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{0.836516in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{0.834804in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{0.812333in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{0.811814in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{0.812482in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{0.828922in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{0.829125in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{0.827916in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{0.823355in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.822101in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.816800in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.818875in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{0.819947in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{0.841876in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{0.843364in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{0.851818in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{0.852955in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{0.859689in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{0.860865in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{0.862508in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{0.860531in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{0.862162in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{0.861137in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{0.851809in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{0.850696in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{0.823031in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{0.821497in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{0.818250in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{0.821983in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{0.820586in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{0.819340in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{0.815596in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{0.814377in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{0.805941in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{0.807073in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{0.819184in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{0.820690in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{0.844935in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{0.846805in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{0.886622in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{0.888042in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{0.897322in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{0.898550in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{0.916396in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{0.917886in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{0.927101in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{0.927134in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{0.926165in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{0.922107in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{0.920779in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{0.898261in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{0.896972in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{0.888980in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{0.887727in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{0.883539in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{0.882235in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{0.872802in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{0.871530in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{0.873514in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{0.869741in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{0.868269in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{0.841169in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{0.839722in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{0.816088in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{0.816191in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{0.817146in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{0.844175in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{0.845310in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{0.890770in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{0.892518in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{0.905262in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{0.905099in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{0.904096in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{0.885974in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{0.884833in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{0.828602in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{0.827289in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{0.797977in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{0.796992in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{0.798430in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{0.818491in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{0.820259in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{0.864572in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{0.865863in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{0.907765in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{0.909002in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{0.947496in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{0.949466in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{0.978221in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{0.979695in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{0.981850in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{0.978632in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{0.977451in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{0.965428in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{0.963846in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{0.923800in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{0.922348in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{0.868688in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{0.867205in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{0.823155in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.821638in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.818939in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.827076in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{0.828313in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{0.858518in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{0.859715in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{0.907246in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{0.908538in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{0.946171in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{0.947534in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{0.940512in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{0.939133in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{0.898245in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{0.896481in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{0.880705in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{0.879319in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{0.872964in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{0.871770in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{0.860310in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{0.859188in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{0.846982in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{0.845617in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{0.827929in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{0.829034in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{0.840894in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{0.842534in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{0.883508in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{0.885273in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{0.907008in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{0.907081in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{0.905986in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{0.891173in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{0.889822in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{0.879068in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{0.877878in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{0.856861in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{0.856863in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{0.857735in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{0.886491in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{0.887815in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{0.951833in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{0.953115in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{0.977875in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{0.978938in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{0.979761in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{0.972098in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{0.954040in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{0.952782in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{0.950834in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{0.955739in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{0.957229in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{0.989276in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{0.991508in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.040184in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.041601in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.047592in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.044094in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.042944in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.022400in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.020930in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.012517in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.011272in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.004395in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.006487in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.007780in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.039733in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.041487in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.063057in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{1.064103in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{1.062394in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{1.051857in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.050740in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.024259in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.022880in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.000074in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{0.998852in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{0.976685in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{0.975538in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{0.955648in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{0.954379in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{0.953675in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{0.957081in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{0.955803in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{0.954587in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{0.938456in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{0.936997in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{0.905624in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{0.904361in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{0.902075in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{0.911052in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{0.912171in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{0.932114in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{0.933235in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{0.986356in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{0.987944in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{1.041096in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.043314in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.062402in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.062573in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.061527in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.043627in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{1.041683in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{0.997703in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{0.995908in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{0.922325in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{0.920634in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{0.876323in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{0.875035in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{0.874292in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{0.885523in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{0.886794in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{0.898724in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{0.899862in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{0.911108in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{0.911094in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{0.910078in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{0.893124in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{0.891881in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{0.880734in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{0.880793in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{0.881853in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{0.892970in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{0.894097in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{0.922572in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{0.923805in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{0.924972in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{0.915799in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{0.914227in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{0.880499in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{0.878675in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{0.847844in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{0.846442in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{0.835991in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{0.834591in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{0.830715in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{0.829597in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{0.806573in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{0.807969in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{0.809273in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{0.844664in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{0.846268in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{0.909939in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{0.911456in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{0.948025in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{0.948063in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{0.947219in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{0.911786in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{0.909809in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{0.806849in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{0.803964in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{0.710675in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{0.708810in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{0.681584in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{0.681759in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{0.682722in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{0.722402in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{0.723779in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{0.770479in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{0.771928in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{0.817536in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{0.819804in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{0.852721in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.854023in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.873322in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{0.873583in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{0.872520in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{0.868115in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.866908in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.865420in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.868177in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{0.869589in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{0.900603in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{0.900784in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{0.899781in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{0.889117in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{0.888073in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{0.888104in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{0.886275in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{0.893649in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{0.895037in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{0.942034in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{0.943578in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{0.963631in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{0.965240in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{0.990300in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{0.991906in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.075935in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.126761in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.128250in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.131270in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.122374in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.121253in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.098780in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{1.097517in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{1.028722in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.027174in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{0.980450in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{0.979103in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{0.977393in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{0.991943in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{0.993467in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.006728in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.006607in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.005490in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{0.963725in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{0.962338in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{0.899775in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{0.897850in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{0.832347in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{0.830948in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{0.806957in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{0.805565in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{0.804889in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{0.813408in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{0.814757in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{0.849812in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{0.851915in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{0.955070in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{0.957810in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{1.038558in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.040049in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.066441in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.064040in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.062837in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.010022in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.008137in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{0.939386in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.937954in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.912010in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{0.911576in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{0.912486in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{0.932583in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{0.933994in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{0.965446in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{0.966823in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{0.969327in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{0.961884in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{0.963102in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{0.964314in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{0.968746in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{0.969887in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{0.987073in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{0.988532in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.022959in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{1.024451in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{1.028528in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{1.023825in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.022724in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{0.979479in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{0.978323in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{0.937465in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{0.935537in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{0.911586in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{0.909981in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{0.900140in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{0.898579in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{0.875375in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{0.873718in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{0.854206in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{0.854917in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{0.856167in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{0.886116in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{0.887340in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{0.933756in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{0.935013in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{0.970879in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{0.971466in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{0.970091in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{0.946670in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{0.945389in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{0.885560in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{0.883564in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{0.813962in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{0.812692in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{0.792921in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{0.798418in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{0.800146in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{0.866110in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{0.867942in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{0.921140in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{0.922391in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{0.951005in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{0.951166in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{0.950113in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{0.925788in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{0.924144in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{0.892833in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{0.890745in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{0.860930in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{0.859448in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{0.848608in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{0.848594in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{0.849689in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{0.859485in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{0.860924in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{0.860087in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{0.866613in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{0.907676in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{0.909742in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{0.938333in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{0.939578in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{0.942094in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{0.934155in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{0.932701in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{0.901434in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{0.900227in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{0.846620in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{0.844493in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{0.822402in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{0.821047in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{0.794085in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{0.792717in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{0.769358in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{0.767961in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{0.740598in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{0.739084in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{0.734278in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{0.735968in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{0.737070in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{0.759649in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{0.757875in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{0.762156in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{0.763335in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{0.799613in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{0.800799in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{0.842870in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{0.844782in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{0.871300in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{0.872448in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{0.881324in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{0.880520in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{0.879270in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{0.866835in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{0.865456in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{0.838121in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{0.836839in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{0.823238in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{0.827959in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{0.887392in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{0.888677in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{0.913741in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{0.915374in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{0.938614in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{0.939856in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{0.944842in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{0.938773in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{0.937230in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{0.893633in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{0.892257in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{0.846427in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{0.844887in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{0.835047in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{0.837538in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{0.838675in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{0.869073in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{0.870472in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{0.887305in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{0.888856in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{0.920186in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{0.921588in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{0.921724in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{0.906092in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{0.890374in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{0.888896in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{0.884522in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{0.885723in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{0.886786in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{0.897972in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{0.899222in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{0.901116in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{0.901033in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{0.899950in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{0.895084in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{0.895063in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{0.896176in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{0.897549in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{0.897314in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{0.896167in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{0.887943in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{0.886486in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{0.868780in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{0.867459in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{0.855750in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{0.854532in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{0.840957in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{0.839490in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{0.806418in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{0.804720in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{0.797931in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{0.800153in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{0.801205in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{0.825253in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{0.826452in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{0.874695in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{0.876130in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{0.917220in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{0.918811in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{0.926655in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{0.914760in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{0.913411in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{0.825639in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{0.737566in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{0.736207in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{0.723088in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{0.727894in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{0.729097in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{0.759656in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{0.760798in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{0.804752in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{0.806285in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{0.812120in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{0.807564in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{0.806277in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{0.774372in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{0.773202in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{0.763959in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{0.762861in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{0.764773in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{0.773774in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{0.770349in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{0.747800in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{0.746660in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{0.723245in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{0.723566in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{0.724765in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{0.751344in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{0.752820in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{0.776431in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{0.777614in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{0.794188in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.794642in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.793253in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.780376in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{0.778586in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{0.727674in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{0.725405in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{0.705535in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{0.704305in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{0.701558in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{0.705364in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{0.706425in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{0.709500in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{0.710799in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{0.709894in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{0.715354in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{0.716625in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{0.757037in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{0.759045in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{0.791243in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{0.792979in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{0.818399in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{0.819949in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{0.845594in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{0.846907in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{0.849623in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{0.844003in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{0.842414in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{0.821008in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{0.819400in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{0.793013in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{0.791674in}}%
\pgfpathmoveto{\pgfqpoint{3.648041in}{0.761548in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{0.750182in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{0.748126in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{0.719813in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{0.719828in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{0.720800in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{0.753156in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{0.754573in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{0.816501in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{0.818542in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{0.893412in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{0.895335in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{0.949816in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{0.951416in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{0.960057in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{0.953064in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{0.951347in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{0.897063in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{0.840149in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{0.838887in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{0.808310in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{0.806913in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{0.802789in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{0.806032in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{0.807283in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{0.831282in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{0.831549in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{0.830369in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{0.811927in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{0.810813in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{0.786050in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{0.784856in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{0.777820in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{0.778840in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{0.784915in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{0.786243in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{0.807500in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{0.814413in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{0.812959in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{0.811737in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{0.787287in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{0.785308in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{0.746875in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{0.745348in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{0.742805in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{0.751635in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{0.752728in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{0.768884in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{0.770216in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{0.794443in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{0.795755in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{0.812648in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{0.813738in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{0.813712in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{0.817706in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{0.810800in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{0.809345in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{0.768271in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{0.766200in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{0.741839in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{0.741895in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{0.742803in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{0.769576in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{0.770815in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{0.821304in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{0.822525in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{0.851019in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{0.850124in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{0.820799in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{0.819238in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{0.741368in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{0.739364in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{0.680323in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.679024in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.696431in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{0.697826in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{0.731829in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{0.733937in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{0.764885in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{0.766570in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{0.785141in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{0.786635in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{0.792022in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{0.793207in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{0.797391in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{0.798531in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{0.809416in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{0.807315in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{0.806029in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{0.775337in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{0.773710in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{0.753611in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{0.753529in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{0.754455in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{0.754424in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{0.769692in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{0.771762in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{0.820007in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.822313in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{0.850841in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{0.849663in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{0.835319in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{0.833253in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{0.784721in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{0.783307in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{0.740616in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{0.739520in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{0.741271in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{0.764644in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{0.766042in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{0.837488in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{0.839430in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{0.896583in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{0.898115in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{0.902746in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{0.890051in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{0.888707in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{0.848542in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{0.846389in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{0.815020in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{0.813228in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{0.786961in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{0.785307in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{0.774017in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{0.772840in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{0.765231in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{0.763917in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{0.740478in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{0.739047in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{0.728149in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{0.728804in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{0.730076in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{0.753255in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{0.754729in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{0.780435in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{0.781799in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{0.788441in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{0.789659in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{0.800194in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{0.801376in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{0.801550in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{0.800672in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{0.801056in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{0.802115in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{0.807195in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{0.808282in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{0.823063in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{0.824369in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{0.838931in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{0.839484in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{0.838125in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{0.832736in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{0.831552in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{0.820545in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{0.819227in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{0.818287in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{0.820674in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{0.819145in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{0.817849in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{0.807921in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{0.807925in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{0.809011in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{0.820315in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{0.821661in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{0.832399in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{0.833626in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{0.837653in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{0.838890in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{0.847341in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{0.847319in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{0.846245in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{0.837370in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{0.836182in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{0.835099in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{0.835217in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{0.834541in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{0.835905in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{0.838618in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{0.839757in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{0.845017in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{0.846183in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{0.853472in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{0.854578in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{0.885953in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{0.887115in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{0.937193in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{0.939417in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{0.970127in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{0.971323in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{0.983504in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{0.984754in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{0.984805in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{0.979140in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{0.977943in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{0.967525in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{0.966117in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{0.950614in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{0.948764in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{0.909268in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{0.907957in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{0.858486in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{0.842693in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{0.842823in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{0.843898in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{0.865224in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{0.866489in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{0.933775in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{0.935366in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{0.976739in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{0.978370in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{0.990958in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{0.992214in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{1.005473in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{1.005365in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.004247in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.998114in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{0.996793in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{0.992427in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{0.992871in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{0.993975in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{1.000465in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.002097in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.032212in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.031527in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.023511in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{1.022164in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{1.009500in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.008195in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.002873in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.007180in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.008332in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.044946in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.046356in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.108019in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.109217in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.133094in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.132698in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.131541in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.086928in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.085511in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.027172in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.024866in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.005625in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{1.004407in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{0.988051in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{0.986669in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{0.970423in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{0.969087in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{0.933067in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{0.931813in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{0.931476in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{0.942040in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{0.943661in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{0.984288in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{0.986400in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.014464in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.014772in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.013749in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{0.992983in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{0.990873in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{0.940682in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{0.914519in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{0.913189in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{0.909181in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{0.913836in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{0.915346in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{0.953085in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{0.954756in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{0.973492in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{0.998905in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{1.000935in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{1.039449in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.041625in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.073036in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.074276in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.076797in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.067807in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.065990in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.010326in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.008266in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{0.919931in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{0.917792in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{0.855551in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{0.844132in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{0.844354in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{0.843298in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{0.843044in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{0.846655in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{0.847806in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{0.855496in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{0.856809in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{0.868202in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{0.867684in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{0.866630in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{0.835231in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{0.814224in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.812965in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.814863in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.818355in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.817293in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{0.816127in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{0.800998in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{0.799538in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{0.786691in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{0.785438in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{0.784457in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{0.786945in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{0.788071in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{0.795985in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{0.797407in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{0.816258in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{0.817600in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{0.890168in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{0.892296in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{0.904714in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{0.898350in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{0.897003in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{0.848210in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{0.825186in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{0.823578in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{0.815965in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{0.816432in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{0.817519in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{0.838640in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{0.839953in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{0.900914in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{0.902534in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{0.944020in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{0.944122in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{0.943267in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{0.904958in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{0.903656in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{0.853384in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{0.852138in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{0.815767in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{0.814438in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{0.760250in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{0.758369in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{0.747679in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{0.749888in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{0.751057in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{0.768246in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{0.769581in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{0.785494in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{0.786667in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.806342in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.826553in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{0.828034in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{0.834469in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{0.830553in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{0.829432in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{0.791058in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{0.789831in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{0.756313in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{0.754472in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{0.730655in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{0.731136in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{0.732391in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{0.769117in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{0.770586in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{0.828604in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{0.830233in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{0.882106in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{0.884052in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{0.896978in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{0.892863in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{0.844284in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{0.842528in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{0.775905in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{0.774234in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{0.733881in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{0.732493in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{0.731733in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{0.744615in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{0.745860in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{0.755987in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{0.757591in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{0.795827in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{0.797070in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{0.803078in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{0.801907in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{0.800760in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{0.788240in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.787061in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.784772in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.785848in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{0.787137in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{0.803280in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{0.804446in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{0.811038in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{0.811049in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{0.809958in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{0.804447in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{0.803276in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{0.790873in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{0.789686in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{0.784404in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{0.784420in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{0.785386in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{0.796144in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{0.796034in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{0.795025in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{0.783823in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{0.782474in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{0.764718in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{0.763488in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{0.761455in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{0.762815in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{0.764019in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{0.784539in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{0.785848in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{0.815252in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{0.862498in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{0.863775in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{0.901957in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{0.903606in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{0.922488in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{0.923750in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{0.927767in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{0.925070in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{0.923996in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{0.895279in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{0.894019in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{0.832811in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{0.831111in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{0.774856in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{0.773576in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{0.737393in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{0.735901in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{0.714986in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{0.713566in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{0.699751in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{0.698766in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{0.696130in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{0.703545in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{0.738534in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{0.740446in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{0.765490in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{0.766916in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{0.775490in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{0.775417in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{0.774360in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{0.765318in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{0.763819in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{0.742365in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{0.740963in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{0.720097in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{0.719712in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{0.720914in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{0.736066in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{0.737555in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{0.770435in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{0.771752in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{0.779170in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{0.780397in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{0.782866in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{0.781555in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{0.780354in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{0.769628in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{0.768157in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{0.755931in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{0.754686in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{0.754441in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{0.756510in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{0.757697in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{0.762423in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{0.763600in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{0.777856in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{0.777428in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{0.776153in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{0.754410in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{0.752772in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{0.724379in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{0.723670in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{0.725283in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{0.739933in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{0.741857in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{0.791800in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{0.831779in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{0.833485in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{0.854579in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{0.855502in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{0.853686in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{0.845735in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{0.813992in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{0.812710in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{0.806800in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{0.809825in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{0.810845in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{0.824711in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{0.826180in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{0.841277in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{0.842824in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{0.858618in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{0.859745in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{0.881125in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{0.882408in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{0.883593in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{0.877709in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{0.876255in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{0.849516in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{0.848224in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{0.831367in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{0.830585in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{0.832008in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{0.837954in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{0.838994in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{0.837692in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{0.836510in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{0.827532in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{0.826390in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{0.818224in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{0.818516in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{0.819660in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{0.830586in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{0.832682in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{0.885408in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{0.886898in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{0.933323in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{0.934629in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{0.937024in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{0.919877in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{0.918594in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{0.846605in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{0.844432in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{0.770858in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{0.769595in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{0.751737in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{0.753340in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{0.754566in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{0.794900in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{0.796521in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{0.866193in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{0.867849in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{0.899505in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{0.897677in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{0.896334in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{0.772975in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{0.766513in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{0.766513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.776471,0.615686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472149in}{0.348333in}}%
\pgfpathlineto{\pgfqpoint{0.472149in}{0.357557in}}%
\pgfpathlineto{\pgfqpoint{0.476751in}{0.361157in}}%
\pgfpathlineto{\pgfqpoint{0.476751in}{0.498771in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{0.502076in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{0.631846in}}%
\pgfpathlineto{\pgfqpoint{0.485957in}{0.633962in}}%
\pgfpathlineto{\pgfqpoint{0.485957in}{0.695855in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{0.697156in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{0.771420in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.773481in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.884101in}}%
\pgfpathlineto{\pgfqpoint{0.499765in}{0.886929in}}%
\pgfpathlineto{\pgfqpoint{0.499765in}{1.016267in}}%
\pgfpathlineto{\pgfqpoint{0.504368in}{1.019143in}}%
\pgfpathlineto{\pgfqpoint{0.504368in}{1.134742in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{1.137433in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{1.246362in}}%
\pgfpathlineto{\pgfqpoint{0.513573in}{1.249140in}}%
\pgfpathlineto{\pgfqpoint{0.513573in}{1.362891in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{1.365581in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{1.473614in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.476348in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.595139in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{1.597312in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{1.657969in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{1.659141in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{1.693805in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.695606in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.735114in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.736882in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.777026in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.776991in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.775817in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.746444in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.692262in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.690771in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.643608in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.644472in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.695360in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.697432in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.783469in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.785627in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.847192in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.847627in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.846648in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.802375in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.800350in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.715223in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.713569in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.692927in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.692793in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.693909in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.719749in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.721271in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.798232in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.800321in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.862472in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.863879in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.885141in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.885055in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.883928in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.861066in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.859937in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.812364in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.810768in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.754201in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.753013in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.722151in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.721040in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.732329in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.733530in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.764264in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.764379in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.763261in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.737221in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.735992in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.727192in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.729153in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.730266in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.756408in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.791015in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.791120in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.790013in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.767394in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.765602in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.723205in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.721316in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.690251in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.688210in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.696698in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.698270in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.731443in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.732855in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.733646in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.721899in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.720265in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.670694in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.669024in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.666577in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.681970in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.683712in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.736239in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.786408in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.788161in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.796842in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.796230in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.795199in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.777959in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.776783in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.767817in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.766631in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.767216in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.764817in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.763463in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.751330in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.750215in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.724807in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.723579in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.717043in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.715898in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.706682in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.707382in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.708644in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.729757in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.731406in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.742492in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.745295in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.742323in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.741245in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.716090in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.714539in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.703387in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.702040in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.693670in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.692473in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.672560in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.671212in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.665088in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.665141in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.666286in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.666451in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.665503in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.665752in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.664597in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.651770in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.650241in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.606472in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.604886in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.586254in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.584656in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.544705in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.543452in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.494991in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.493461in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.486374in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.485339in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.487530in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.487755in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.489087in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.487891in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.494464in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.495897in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.533010in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.534598in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.548304in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.548028in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.546975in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.523071in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.521446in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.492726in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.491412in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.479196in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.477406in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.481080in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.481077in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.480119in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.481929in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.485434in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.487071in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.515888in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.517216in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.572570in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.574071in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.617441in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.618921in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.630431in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.627869in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.626369in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.585467in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.583659in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.499593in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.497706in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.456810in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.455051in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.438734in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.438725in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.439736in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.452907in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.454474in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.486469in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.488117in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.507999in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.509172in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.529978in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.531146in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.547663in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.548809in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.552476in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.548084in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.550700in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.553930in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.554325in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.562796in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.549922in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.548377in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.448970in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.446177in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.350572in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.348826in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.317856in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.317469in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.318748in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.333252in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.334600in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.409083in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.410492in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.430394in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.430200in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.428990in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.395407in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.393894in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.388269in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.391901in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.393435in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.434033in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.435964in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.462860in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.464028in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.477343in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.475714in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.474410in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.435248in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.433844in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.381533in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.380133in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.375307in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.384814in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.385903in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.416589in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.418353in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.440840in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.442021in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.444698in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.441644in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.440565in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.423267in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.421537in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.380034in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.378277in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.366115in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.364768in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.341544in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.340129in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.334182in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.336567in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.338005in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.367354in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.368619in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.426448in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.428551in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.510844in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.513264in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.592497in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.594332in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.600879in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.581830in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.580124in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.483166in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.399660in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.397940in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.360978in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.361061in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.362232in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.400764in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.402335in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.463065in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.465147in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.473495in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.463722in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.462172in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.401902in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.400144in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.346475in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.344821in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.298095in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.296788in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.295563in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.314746in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.315998in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.376878in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.378952in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.448403in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.450569in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.522126in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.523605in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.527215in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.503160in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.501276in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.394220in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.391129in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.289632in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.287768in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.263410in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.262203in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.261893in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.273266in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.275515in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.330073in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.331494in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.358693in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.359119in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.357969in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.336120in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.334382in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.299590in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.297399in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.263751in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.262405in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.256303in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.257472in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.256321in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.247176in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.247215in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.248155in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.264880in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.266203in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.331012in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.333602in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.435035in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.437102in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.480171in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.478813in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.430271in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.427933in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.315626in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.312840in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.226458in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.224807in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.221647in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.246003in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.248125in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.295532in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.296283in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.295152in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.256859in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.255136in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.160835in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.158951in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.114996in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.114283in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.115556in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.143025in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.144865in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.182240in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.183545in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.188443in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.185135in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.184127in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.168990in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.168502in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.169697in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.175948in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.177337in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.196873in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.198182in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.205799in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.202332in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.169813in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.168553in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.117998in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.116757in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.113264in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.127995in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.130164in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.196004in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.197404in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.229377in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.231026in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.239279in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.240834in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.263761in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.264978in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.275208in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.275069in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.273944in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.271023in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.270016in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.268212in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.271049in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.272209in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.273206in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.268863in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.273056in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.274429in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.293816in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.295072in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.321532in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.320284in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.318943in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.270671in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.268938in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.192050in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.190432in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.149333in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.148676in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.149861in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.172413in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.174538in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.222081in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.223760in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.225883in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.209782in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.208174in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.159902in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.158064in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.142622in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.142790in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.143761in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.169582in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.171148in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.198901in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.200255in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.201543in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.191122in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.189989in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.177096in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.175671in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.159835in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.158550in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.139652in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.138019in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.131064in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.129656in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.119306in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.120526in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.121877in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.149421in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.151290in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.245788in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.248661in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.346270in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.347590in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.357205in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.337839in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.336641in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.259968in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.257664in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.173459in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.170898in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.085768in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.083857in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.041699in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.040265in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.042206in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.054919in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.056282in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.076701in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.078424in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.108260in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.109634in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.169366in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.170692in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.200539in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.200237in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.199017in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.155891in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.154661in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.122038in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.120564in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.107667in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.106148in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.090014in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.090948in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.106968in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.108962in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.150244in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.151504in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.182717in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.184093in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.187105in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.178631in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.177316in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.139070in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.137067in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.040118in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.037759in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{0.969903in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{0.967805in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{0.955550in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{0.960412in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{0.961749in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.008188in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.009723in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.057719in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.059402in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.065642in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.059494in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.058383in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.034737in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.033098in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.003768in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.001972in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{0.974828in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{0.973404in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{0.957516in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{0.956183in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{0.946207in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{0.945015in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{0.940609in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{0.946905in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{0.948534in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{0.998165in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{0.999800in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.059236in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.060510in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.089950in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.090349in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.089301in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.072555in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.071010in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.037265in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.035273in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.005066in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.003884in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{0.997127in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{0.997641in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{0.998704in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.008234in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.009497in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.010668in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.006453in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.007133in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.007326in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.006264in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.003009in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.001920in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{0.982192in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{0.980755in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{0.954861in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{0.953068in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{0.918260in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{0.911432in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{0.916655in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{0.917946in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{0.960777in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{0.962604in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{0.983215in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{0.984460in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{0.985302in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{0.981446in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{0.980144in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{0.971059in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{0.969685in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{0.966415in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{0.966641in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{0.967790in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{0.988812in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{0.989988in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.048600in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.050555in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.122172in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.123451in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.144459in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.143180in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.142032in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.111588in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.110085in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.047872in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.013359in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.013390in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.014466in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.059894in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.061724in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.147004in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.148922in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.191903in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.193232in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.197545in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.184824in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.185127in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.186184in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.194916in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.193026in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.191967in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.165315in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{1.164082in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{1.113276in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.111479in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.033890in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.032115in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{0.977258in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{0.975949in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{0.974331in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{0.989234in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{0.990925in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.035376in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.036794in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.035174in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.012741in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.011151in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{0.974788in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{0.973467in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{0.975291in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{0.984942in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{0.986365in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.026162in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.027530in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.080373in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.081843in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.087542in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.077129in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.075422in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.020930in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.019078in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.957519in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{0.955186in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{0.944844in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{0.949737in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{0.979160in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{0.980297in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.031015in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.032725in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.102313in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.104565in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.184836in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.186933in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.245839in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.247544in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.255250in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.246365in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.244468in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.185395in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.182895in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.071489in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.068419in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{0.966121in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{0.929288in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{0.927920in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{0.927622in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{0.940734in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{0.942249in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{0.972899in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{0.974463in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{0.990213in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{0.991473in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.014585in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.016095in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.047246in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.048775in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.080619in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.081115in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.079822in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.074175in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.073137in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.073190in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.067053in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.073613in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.075362in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.129782in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.131648in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.201446in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.202762in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.228243in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.226374in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.225345in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.166971in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.164794in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.069146in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.066632in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{0.986421in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{0.984412in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{0.978628in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{0.993025in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{0.994329in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.020103in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.021576in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.021934in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.004544in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.003390in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{0.968282in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{0.966441in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{0.935147in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{0.933989in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{0.921945in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{0.920820in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{0.916343in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{0.915176in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{0.913210in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{0.912029in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{0.898819in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{0.897585in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{0.894905in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{0.894551in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{0.895768in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{0.897753in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{0.919284in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{0.920811in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{0.934144in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{0.935366in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{0.938651in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{0.938598in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{0.937635in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{0.932406in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{0.932419in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{0.933471in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{0.940871in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{0.942095in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{0.946121in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{0.945303in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{0.944083in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{0.937176in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{0.936050in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{0.912940in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{0.911602in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{0.910361in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{0.918854in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{0.920536in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{0.969486in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{0.970984in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.024477in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.025897in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.068498in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.069803in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.070389in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.052814in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.051615in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{0.988123in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{0.986452in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{0.940073in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{0.938427in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{0.934996in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{0.942672in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{0.944012in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{0.962583in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{0.971134in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{0.971874in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{0.973270in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{0.962711in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{0.961580in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{0.891331in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{0.889795in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{0.852867in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{0.852824in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{0.853643in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{0.885134in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{0.887289in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{0.929162in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{0.930874in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{0.945003in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{0.946305in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{0.946702in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{0.938962in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{0.940039in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{0.942523in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{0.940098in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{0.938970in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{0.920533in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{0.919235in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{0.914671in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{0.913320in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{0.893476in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{0.892328in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{0.885471in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{0.885515in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{0.886640in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{0.897986in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{0.899129in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{0.899844in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{0.897571in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{0.898450in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{0.899579in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{0.901885in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{0.900649in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{0.899600in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{0.878193in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{0.876898in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{0.876003in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{0.882040in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{0.883418in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{0.905155in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{0.906536in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{0.907216in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{0.901136in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{0.899901in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{0.894076in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{0.892773in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{0.889525in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{0.891699in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{0.892828in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{0.921628in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{0.922958in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{0.942605in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{0.944096in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{0.959877in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{0.961242in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{0.968761in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{0.970220in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{0.981750in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{0.983154in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.002295in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.001884in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.000880in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{0.976693in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{0.974753in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{0.936011in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{0.934372in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{0.912326in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{0.912346in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{0.913456in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{0.928607in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{0.930486in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{0.974954in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{0.976520in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{0.977464in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{0.959197in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{0.957065in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{0.894685in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{0.892948in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{0.832181in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{0.829984in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{0.816422in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{0.816978in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{0.818097in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{0.844550in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{0.846478in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{0.872578in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{0.882393in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{0.881438in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{0.880123in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{0.846975in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{0.845814in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{0.799676in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{0.798159in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{0.741454in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{0.688127in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{0.686686in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{0.679573in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{0.688003in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{0.689739in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{0.740656in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{0.742387in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{0.799515in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{0.800844in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{0.828020in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{0.829333in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{0.829709in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{0.818193in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{0.816549in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{0.771834in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{0.770315in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{0.713476in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{0.712201in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{0.682449in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{0.681019in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{0.678741in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{0.681731in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{0.682945in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{0.690561in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{0.691762in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{0.696675in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{0.697846in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{0.696108in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{0.694853in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{0.671569in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{0.669940in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{0.658795in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{0.659355in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{0.660561in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{0.682943in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{0.685031in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{0.732690in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{0.756800in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{0.758197in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{0.758823in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{0.751026in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{0.749816in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{0.713989in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{0.711966in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{0.680054in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{0.678661in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{0.676001in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{0.680662in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{0.680239in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{0.679104in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{0.677014in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{0.675870in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{0.665825in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{0.664624in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{0.662464in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{0.661278in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{0.660626in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{0.660644in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{0.661472in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{0.665294in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{0.666404in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{0.695143in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{0.696856in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{0.719924in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{0.721265in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{0.728073in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{0.726687in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{0.725502in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{0.702145in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{0.700288in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{0.660936in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{0.659740in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{0.618766in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{0.617019in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{0.604684in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{0.603384in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{0.599862in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{0.605223in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{0.606486in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{0.640823in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{0.642231in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{0.696031in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{0.697208in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{0.725090in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{0.726331in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{0.728094in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{0.721032in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{0.719513in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{0.674306in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{0.673094in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{0.634307in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{0.632969in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{0.630927in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{0.641893in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{0.643188in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{0.662231in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{0.663479in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{0.664678in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{0.658420in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{0.657263in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{0.631737in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{0.630343in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{0.609801in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{0.608601in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{0.605470in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{0.608933in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{0.610161in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{0.634811in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{0.636105in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{0.652875in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{0.653176in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{0.651875in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{0.642917in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{0.641579in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{0.633099in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{0.631769in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{0.621265in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{0.621410in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{0.622453in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{0.636582in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{0.637829in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{0.642234in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{0.641000in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{0.639739in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{0.622106in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{0.620536in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{0.586052in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{0.584483in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{0.565484in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{0.565528in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.566488in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.591141in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{0.592869in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{0.626046in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{0.627555in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{0.644598in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{0.644751in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{0.643567in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{0.634230in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{0.632962in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{0.620495in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{0.619216in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{0.618170in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{0.623994in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{0.625065in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{0.658592in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{0.696842in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{0.698340in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{0.711293in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{0.711240in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{0.710093in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{0.693222in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{0.691461in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{0.653575in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.651392in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.621934in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{0.620569in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{0.610664in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{0.610831in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{0.612020in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{0.629521in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{0.631533in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{0.677008in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{0.678400in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{0.723243in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{0.725139in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{0.742929in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{0.744301in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{0.747532in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{0.742079in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{0.740738in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{0.697466in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{0.696198in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{0.655335in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{0.653392in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{0.628361in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{0.615366in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{0.614176in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{0.612442in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{0.615811in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{0.616946in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{0.636434in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{0.638111in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{0.652335in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{0.653751in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{0.661066in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{0.662259in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{0.668996in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{0.668392in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{0.667220in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{0.652501in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{0.651360in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{0.642368in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{0.635234in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{0.635221in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{0.636269in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{0.639702in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{0.640845in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{0.649440in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{0.650677in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{0.659191in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{0.658747in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{0.657716in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{0.636528in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{0.634972in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{0.602365in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{0.600769in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{0.578182in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{0.576714in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{0.566815in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{0.566809in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{0.567799in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{0.577483in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{0.578696in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{0.582906in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{0.584247in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{0.592280in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{0.593454in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{0.603520in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{0.604771in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{0.616637in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{0.617637in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{0.615732in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{0.613483in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{0.613492in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{0.614546in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{0.614948in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{0.616080in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{0.621791in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{0.620611in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{0.619274in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{0.601623in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{0.600237in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{0.586906in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{0.585760in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{0.579502in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{0.578289in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{0.578830in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{0.577535in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{0.576350in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{0.578547in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{0.580305in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{0.578499in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{0.577183in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{0.564153in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.562799in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.553617in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.555853in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{0.557032in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{0.588176in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{0.590369in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{0.636234in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{0.638111in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{0.658342in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{0.659500in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{0.657513in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{0.649552in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{0.648200in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{0.625999in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{0.624557in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{0.616456in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{0.616442in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{0.627118in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{0.626792in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{0.625646in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{0.604849in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{0.603334in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{0.570617in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{0.569304in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{0.557309in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{0.556124in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{0.553879in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{0.554848in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{0.556059in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{0.567985in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{0.569595in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{0.588379in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{0.589991in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{0.618005in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{0.619526in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{0.639660in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{0.640384in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{0.639082in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{0.629789in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{0.587105in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{0.585759in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{0.538333in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{0.536511in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{0.524194in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{0.546312in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{0.548016in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{0.586619in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{0.588311in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{0.606472in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{0.607807in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{0.634020in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{0.635648in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{0.667263in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{0.668630in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{0.691084in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{0.692331in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{0.700537in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{0.696218in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{0.667119in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{0.665630in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{0.663946in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{0.671485in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{0.672622in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{0.706297in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{0.707440in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{0.754177in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{0.755504in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{0.762064in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{0.756109in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{0.726817in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{0.724681in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{0.689673in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{0.688108in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{0.672945in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{0.676288in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{0.677723in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{0.737312in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{0.738975in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{0.785118in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{0.786409in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{0.821310in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{0.821338in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{0.820389in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{0.786590in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{0.785102in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{0.719233in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{0.717336in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{0.655012in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{0.653656in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{0.623914in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{0.625005in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{0.649958in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{0.651848in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{0.680152in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{0.682058in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{0.705760in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{0.705902in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{0.704787in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{0.680841in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{0.679424in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{0.651549in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{0.649711in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{0.613086in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{0.611197in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{0.581272in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{0.579933in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{0.558817in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{0.557608in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{0.549034in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{0.547807in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{0.512808in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{0.511661in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{0.490727in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{0.489069in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{0.470052in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{0.468783in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{0.465294in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{0.465268in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{0.466378in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{0.470945in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{0.472226in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{0.487640in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{0.489036in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{0.501827in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{0.503056in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{0.527982in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{0.529384in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{0.552148in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{0.553508in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{0.558218in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{0.555630in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{0.554514in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{0.529000in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{0.496825in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{0.495600in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{0.485113in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{0.484516in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{0.486071in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{0.488973in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{0.492866in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{0.493625in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{0.491874in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{0.490676in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{0.483637in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{0.483470in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{0.484688in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{0.489510in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{0.490671in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{0.499035in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{0.500286in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{0.506076in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.507244in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.513082in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{0.514250in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{0.520862in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.522027in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.529259in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{0.529446in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{0.528503in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{0.525805in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{0.524706in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{0.524163in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{0.527157in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{0.528284in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{0.548352in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{0.549543in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{0.567225in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{0.568536in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{0.569106in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{0.563355in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{0.561917in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{0.532797in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{0.530861in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{0.493737in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{0.491929in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{0.467837in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{0.466328in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{0.463292in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{0.463758in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{0.464689in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{0.468497in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{0.468697in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{0.467565in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{0.466051in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{0.466077in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{0.467161in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{0.469915in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{0.471241in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{0.486663in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{0.488151in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{0.513490in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{0.514662in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{0.523155in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{0.524348in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{0.558227in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{0.559442in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{0.607982in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{0.609180in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{0.644581in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{0.645980in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{0.660582in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{0.659637in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{0.658439in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{0.631339in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{0.559180in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{0.557159in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{0.499151in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.497541in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.496032in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.516213in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{0.517492in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{0.581041in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.583134in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.655137in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{0.656606in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{0.683367in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{0.682982in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{0.681789in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{0.639696in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{0.637996in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{0.566026in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{0.564395in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{0.529127in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{0.527632in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{0.526520in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{0.538544in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{0.539974in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{0.558364in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{0.559814in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{0.567838in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{0.569095in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{0.569340in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{0.566601in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{0.566985in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{0.568092in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{0.571691in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{0.572843in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{0.582258in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{0.583435in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{0.583880in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{0.582715in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{0.581648in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{0.571308in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{0.570177in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{0.554268in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{0.552927in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{0.538820in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{0.521436in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{0.520100in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{0.512250in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{0.512261in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{0.513262in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{0.521200in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{0.522406in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{0.525618in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{0.526791in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{0.534381in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{0.535664in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{0.548259in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{0.549447in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{0.555599in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{0.556947in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{0.568000in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{0.569383in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{0.581644in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{0.582912in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{0.583462in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{0.580842in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{0.579615in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{0.562069in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{0.560855in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{0.554303in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{0.553049in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{0.536726in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{0.535314in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{0.532638in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{0.533850in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{0.552576in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{0.553865in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{0.576024in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{0.577468in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{0.586330in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{0.587110in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{0.585544in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{0.582142in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{0.580653in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{0.555662in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{0.554056in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{0.530915in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{0.529621in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{0.527914in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{0.536065in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{0.537454in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{0.574656in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{0.576793in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{0.608582in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{0.609887in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{0.611088in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{0.602939in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{0.601556in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{0.578494in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{0.576898in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{0.544837in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{0.541663in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{0.544916in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{0.546065in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{0.561758in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{0.563335in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{0.577148in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{0.578403in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{0.578906in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{0.572886in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{0.571781in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{0.556089in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{0.554717in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{0.539896in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{0.538766in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{0.525628in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{0.524458in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{0.511386in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{0.494055in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{0.492514in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{0.476753in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{0.475566in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{0.451684in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{0.450464in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{0.443050in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{0.445097in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{0.446476in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{0.474861in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{0.476384in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{0.502684in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{0.504060in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{0.526047in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{0.527263in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{0.545730in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{0.547168in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{0.562403in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{0.563734in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{0.582322in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{0.583656in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{0.586925in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{0.584540in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{0.583296in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{0.564994in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{0.563757in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{0.543835in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{0.542414in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{0.540606in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{0.544312in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{0.545595in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{0.559148in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{0.560349in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{0.579736in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{0.581348in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{0.590054in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{0.590096in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{0.589154in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{0.576671in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{0.575263in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{0.537392in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{0.536121in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{0.484200in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{0.482880in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{0.440198in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{0.438412in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{0.417722in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{0.416239in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{0.408043in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{0.408665in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{0.409761in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{0.421156in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{0.422729in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{0.438757in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{0.440264in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{0.454625in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{0.455822in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{0.460667in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{0.459376in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{0.458112in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{0.441978in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{0.440615in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{0.437132in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{0.436750in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{0.438038in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{0.440952in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{0.442032in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{0.462853in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{0.464299in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{0.491391in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{0.492892in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{0.500654in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{0.500291in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{0.499110in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{0.485190in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{0.483931in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{0.482317in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{0.482571in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{0.483553in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{0.487448in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{0.487179in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{0.486128in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{0.480387in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{0.479515in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{0.481320in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{0.482658in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{0.487920in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{0.487913in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{0.486890in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{0.481207in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{0.480547in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{0.482136in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.486320in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.500525in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{0.501861in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{0.515081in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{0.516450in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{0.532716in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{0.534022in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{0.542484in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{0.542477in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{0.541376in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{0.531839in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{0.530721in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{0.518115in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{0.516826in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{0.507582in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{0.506425in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{0.496431in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{0.496883in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{0.498002in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{0.518056in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{0.519780in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{0.554487in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{0.556146in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{0.577457in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{0.578941in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{0.585708in}}%
\pgfpathmoveto{\pgfqpoint{3.648041in}{0.493556in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{0.492145in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{0.490978in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{0.485747in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{0.484508in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{0.477366in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{0.476070in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{0.469793in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{0.468631in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{0.450840in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{0.449543in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{0.438478in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{0.438342in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{0.439323in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{0.444505in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{0.445696in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{0.445887in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{0.447085in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{0.454804in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{0.456019in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{0.455146in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{0.456949in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{0.458094in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{0.471752in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{0.472931in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{0.484194in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{0.485440in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{0.507590in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{0.508888in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{0.532110in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{0.533568in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{0.560536in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{0.562064in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{0.576347in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{0.576333in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{0.575313in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{0.566924in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{0.566641in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{0.567921in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{0.571194in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{0.572380in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{0.575854in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{0.577192in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{0.591686in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{0.592836in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{0.596402in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{0.595685in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{0.594547in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{0.581521in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{0.580224in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{0.548343in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{0.546857in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{0.542088in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{0.544889in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{0.546195in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{0.568359in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{0.569703in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{0.570878in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{0.565999in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{0.564836in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{0.544835in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{0.543172in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{0.543709in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{0.542633in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{0.542044in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{0.543038in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{0.544325in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{0.545558in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{0.562710in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{0.562925in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{0.561816in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{0.553146in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{0.551720in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{0.532234in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.532051in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.533063in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.546860in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{0.548338in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{0.583296in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{0.584514in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{0.593147in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{0.594408in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{0.602508in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{0.601883in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{0.600611in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{0.583366in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{0.581876in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{0.569443in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{0.569426in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{0.570386in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{0.587011in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{0.611199in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{0.612361in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{0.625020in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{0.626406in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{0.637408in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{0.637304in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{0.636225in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{0.625951in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.624430in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.605975in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.605982in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{0.606923in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{0.625812in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{0.627410in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{0.644251in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{0.651291in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{0.651616in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{0.650543in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{0.645317in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{0.644095in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{0.629916in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{0.628688in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{0.600843in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{0.599334in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{0.596923in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{0.600295in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{0.601470in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{0.604092in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{0.602893in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{0.601718in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{0.576790in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{0.575292in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{0.547016in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{0.545597in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{0.539818in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{0.539816in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{0.540877in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{0.541410in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{0.541313in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{0.540168in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{0.534829in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{0.534178in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{0.535724in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{0.535903in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{0.535454in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{0.534352in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{0.529329in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{0.528182in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{0.526711in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{0.528165in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{0.529351in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{0.542188in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{0.543508in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{0.561414in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{0.562535in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{0.560790in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{0.554942in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{0.555443in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{0.555929in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{0.557460in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{0.556687in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{0.555567in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{0.548723in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{0.547534in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{0.540886in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{0.539498in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{0.522256in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{0.520814in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{0.505271in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{0.504098in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{0.499022in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{0.499371in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{0.500529in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{0.510996in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{0.509907in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{0.499397in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{0.498110in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{0.489171in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{0.489393in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{0.490380in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{0.507320in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{0.508818in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{0.526101in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{0.527510in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{0.544292in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{0.545551in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{0.557410in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{0.558585in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{0.571113in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{0.571432in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{0.570132in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{0.567345in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{0.566131in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{0.563053in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{0.561810in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{0.561944in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{0.560400in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{0.559285in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{0.550604in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{0.550684in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{0.551848in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{0.565926in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{0.567450in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{0.587219in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{0.588444in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{0.608246in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{0.609229in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{0.607448in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{0.602184in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{0.600929in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{0.582950in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{0.581716in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{0.575714in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{0.575473in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{0.576625in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{0.578996in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{0.580241in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{0.594019in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{0.595362in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{0.608613in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{0.609835in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{0.615163in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{0.613294in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{0.611969in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{0.587241in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{0.585714in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{0.561073in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.559799in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.543917in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{0.542582in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{0.536770in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{0.538938in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{0.540368in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{0.562837in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{0.564111in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{0.580486in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{0.581721in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{0.583001in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{0.580457in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{0.579283in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{0.569718in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{0.568220in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{0.546988in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{0.545336in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{0.531277in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{0.532305in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{0.541574in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{0.542852in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{0.552677in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{0.552883in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{0.551731in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{0.545688in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{0.545497in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{0.546685in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{0.547278in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{0.548475in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{0.548430in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{0.549273in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{0.550407in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{0.551817in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{0.551325in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{0.550176in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{0.542598in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{0.531941in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{0.530504in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{0.508852in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{0.507586in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{0.505509in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{0.508071in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{0.509422in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{0.525397in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{0.526740in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{0.538910in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{0.540201in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{0.541164in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{0.539861in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{0.538747in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{0.536040in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{0.534924in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{0.528436in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{0.527281in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{0.523172in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{0.500221in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{0.498540in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{0.483854in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{0.482406in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{0.469745in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{0.468503in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{0.464690in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{0.468319in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{0.469820in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{0.501069in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{0.503256in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{0.542363in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{0.544202in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{0.566778in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{0.568169in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{0.572543in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{0.568792in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{0.567293in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{0.539487in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{0.537528in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{0.506222in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{0.504893in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{0.504498in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{0.520657in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{0.522091in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{0.558600in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{0.560489in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{0.591001in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.592340in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.610322in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{0.611541in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{0.612603in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{0.613722in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{0.623442in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{0.624943in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{0.650789in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{0.652509in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{0.687349in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{0.688892in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{0.693052in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{0.690746in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{0.689654in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{0.675742in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{0.674508in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{0.648365in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{0.647032in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{0.642800in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{0.642522in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{0.643823in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{0.645173in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{0.644674in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{0.643615in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{0.633753in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{0.633591in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{0.634750in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{0.636739in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{0.636030in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{0.634767in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{0.619710in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{0.618366in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{0.614819in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{0.613655in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{0.603548in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{0.603259in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{0.604559in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{0.609259in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{0.610354in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{0.636095in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{0.637913in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{0.674025in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{0.675498in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{0.682272in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{0.678110in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{0.676973in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{0.640295in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{0.638541in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{0.616319in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{0.615624in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{0.617148in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{0.631060in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.632680in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.677184in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{0.679156in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{0.701206in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{0.702757in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{0.708527in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{0.708590in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{0.707571in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{0.700913in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{0.699628in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{0.701300in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{0.696335in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{0.694703in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{0.670824in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{0.669251in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{0.643423in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{0.642282in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{0.631330in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{0.632729in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{0.651294in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{0.652616in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{0.719926in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{0.721579in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{0.765740in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{0.764053in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{0.746529in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{0.745235in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{0.684095in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{0.682847in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{0.662009in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{0.662045in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{0.663003in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{0.689097in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{0.690318in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{0.750807in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{0.752319in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{0.794873in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.796216in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.797701in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.780671in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{0.779291in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{0.742492in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{0.740960in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{0.728398in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{0.727315in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{0.729182in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{0.733271in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{0.730834in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{0.729688in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{0.704531in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{0.702269in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{0.651291in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{0.649354in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{0.629308in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{0.631224in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{0.632787in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{0.678252in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{0.679573in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{0.722035in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{0.723779in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{0.740309in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{0.739409in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{0.718697in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{0.717111in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{0.687470in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{0.685453in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{0.656343in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{0.655527in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{0.656978in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{0.673076in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{0.675063in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{0.717267in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{0.719284in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{0.737373in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{0.738608in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{0.742969in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{0.739881in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{0.713011in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{0.711868in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{0.658763in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{0.657402in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{0.618928in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{0.617972in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{0.619548in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{0.636605in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{0.638383in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{0.672861in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{0.674600in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{0.689509in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{0.689548in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{0.688639in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{0.671479in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{0.669865in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{0.632311in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{0.630169in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{0.593403in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{0.592012in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{0.579022in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{0.578908in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{0.580021in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{0.585256in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{0.586463in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{0.592529in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{0.592502in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{0.591567in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{0.573656in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{0.572074in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{0.550671in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{0.549441in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{0.527039in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{0.525378in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{0.508280in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{0.507125in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{0.502274in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{0.501050in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{0.489612in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{0.488473in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{0.482441in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{0.482768in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{0.483924in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{0.490876in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{0.491993in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{0.504160in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{0.505411in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{0.508097in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{0.507090in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{0.502782in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{0.501363in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{0.474942in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{0.473490in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{0.453002in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{0.451577in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{0.444846in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{0.443720in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{0.443242in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{0.446947in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{0.448190in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{0.471173in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{0.472851in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{0.506193in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{0.507739in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{0.530744in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{0.532012in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{0.541009in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{0.542269in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{0.550976in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{0.552149in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{0.553835in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{0.558629in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{0.559731in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{0.571932in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{0.572400in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{0.571066in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{0.566520in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{0.565342in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{0.559209in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{0.559218in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{0.560235in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{0.569621in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{0.570749in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{0.582119in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{0.581000in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{0.579655in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{0.556437in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{0.555223in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{0.552268in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{0.557560in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{0.559060in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{0.590804in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{0.591997in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{0.640645in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{0.642329in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{0.707336in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{0.708533in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{0.725253in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{0.723630in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{0.722351in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{0.679548in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{0.677861in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{0.608129in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{0.606381in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{0.556681in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{0.554857in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{0.534084in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{0.533001in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{0.534802in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{0.539481in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{0.540807in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{0.562959in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{0.564285in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{0.584082in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{0.584337in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{0.584337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.792157,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467546in}{0.348333in}}%
\pgfpathlineto{\pgfqpoint{0.467546in}{0.425902in}}%
\pgfpathlineto{\pgfqpoint{0.472149in}{0.434463in}}%
\pgfpathlineto{\pgfqpoint{0.472149in}{0.700883in}}%
\pgfpathlineto{\pgfqpoint{0.476751in}{0.706377in}}%
\pgfpathlineto{\pgfqpoint{0.476751in}{0.846805in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{0.848590in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{0.850957in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{0.807205in}}%
\pgfpathlineto{\pgfqpoint{0.485957in}{0.805039in}}%
\pgfpathlineto{\pgfqpoint{0.485957in}{0.736568in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{0.734539in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{0.730490in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{0.787043in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.788917in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.927251in}}%
\pgfpathlineto{\pgfqpoint{0.499765in}{0.929787in}}%
\pgfpathlineto{\pgfqpoint{0.499765in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{0.504368in}{1.014632in}}%
\pgfpathlineto{\pgfqpoint{0.504368in}{1.082581in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{1.086118in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{1.286128in}}%
\pgfpathlineto{\pgfqpoint{0.513573in}{1.292014in}}%
\pgfpathlineto{\pgfqpoint{0.513573in}{1.536696in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{1.542448in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{1.738406in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.741251in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.773612in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.773468in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{1.772399in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{1.772821in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{1.762020in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{1.760207in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{1.743925in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{1.743944in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.744800in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.808371in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.810155in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.883336in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.884649in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.903663in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.904898in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.919724in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.917140in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.915559in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.887726in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.887771in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.888694in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.927289in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.928854in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.991261in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.992906in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{2.048358in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{2.047365in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{2.007343in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{2.005666in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.938953in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.936957in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.871429in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.870017in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.871927in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.917774in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.920633in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{2.080193in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{2.083388in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{2.144096in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{2.146141in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{2.153452in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{2.145063in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{2.145131in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{2.146050in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{2.151018in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{2.147447in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{2.146208in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{2.124589in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{2.123047in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{2.102325in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{2.100060in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{2.044364in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{2.042815in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.986560in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.984717in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.971215in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.971431in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.972543in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.995380in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.996640in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{2.000047in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{2.000819in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.999338in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.998400in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.999520in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{2.000597in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{2.006957in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{2.008273in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{2.007922in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{2.020541in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{2.021894in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{2.100820in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{2.102439in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{2.131476in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{2.132965in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{2.139330in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{2.132091in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{2.130281in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{2.074821in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{2.073179in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{2.020333in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{2.019114in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.986086in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.986096in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.987224in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{2.021254in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{2.023336in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{2.054609in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{2.055573in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{2.054136in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{2.037121in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{2.035745in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{2.013775in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{2.012101in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.994092in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.995106in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{2.008127in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{2.008953in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{2.008925in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{2.015410in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{2.010698in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{2.009292in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.960289in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.959090in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.923191in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.923146in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.924054in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.954508in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.956322in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.999690in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{2.001136in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{2.015900in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{2.017536in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{2.038441in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{2.040345in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{2.074542in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{2.075954in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{2.137990in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{2.139883in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{2.208405in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{2.208646in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{2.207650in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{2.154664in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{2.151723in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{2.001214in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.997862in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.919390in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.917649in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.913461in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.932805in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.934253in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.965099in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.966305in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{2.012556in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{2.013374in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{2.011740in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.973957in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.972728in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.963972in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.968017in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.969101in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{2.010508in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{2.011712in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{2.014333in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{2.005598in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{2.003765in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.946429in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.945169in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.904738in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.902962in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.875327in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.874634in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.876087in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.889951in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.891724in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.925607in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.925598in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.924529in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.876575in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.874724in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.797830in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.795994in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.755705in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.754797in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.756509in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.774802in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.776404in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.858053in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.860348in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.930336in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.931737in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.954210in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.954099in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.953039in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.914254in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.912448in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.829024in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.826890in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.772060in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.770862in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.748240in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.747000in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.732189in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.734127in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.758448in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.759621in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.809117in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.810984in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.831464in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.830499in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.829284in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.789405in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.787109in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.755636in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.755275in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.756518in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.781205in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.846596in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.848240in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.896888in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.898922in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.916026in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.915763in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.914596in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.888277in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.886749in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.824213in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.822947in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.806402in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.808180in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.809232in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.836855in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.838260in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.908314in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.910468in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.926866in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.928098in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.930991in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.923701in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.930202in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.931882in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.975477in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.977344in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{2.002173in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{2.002183in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{2.001110in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.994549in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.993051in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.965577in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.964234in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.929874in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.928643in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.909441in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.910504in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.911793in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.950499in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.951928in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.953124in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.925810in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.923418in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.771003in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.767079in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.643900in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.642065in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.620397in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.629857in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.632053in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.702776in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.704228in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.722186in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.722471in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.721485in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.705331in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.703591in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.648523in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.646712in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.627033in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.628461in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.629797in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.673753in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.675297in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.687920in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.683513in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.682044in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.613076in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.610809in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.516083in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.514163in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.481432in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.471636in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.475653in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.476875in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.514766in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.516799in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.600282in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.602539in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.666302in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.668007in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.674554in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.663528in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.662407in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.623987in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.622228in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.536309in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.533575in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.438986in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.437171in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.412415in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.412501in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.413648in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.432696in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.434213in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.450745in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.452544in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.492796in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.494452in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.511224in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.510622in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.509470in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.473801in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.472417in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.460257in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.460017in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.461170in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.472786in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.474070in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.482680in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.484083in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.488901in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.488888in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.487934in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.468812in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.467331in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.454115in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.452795in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.429687in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.428568in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.366127in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.364315in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.287840in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.286323in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.248934in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.246721in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.200473in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.198610in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.172018in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.170779in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.170729in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.172775in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.173948in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.174789in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.172272in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.172430in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.171298in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.174149in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.168797in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.167548in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.134209in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.132874in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.127763in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.132068in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.133639in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.168242in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.169603in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.229332in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.230835in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.274856in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.276380in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.285059in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.278880in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.277378in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.226859in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.225254in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.178733in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.176633in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.161615in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.160235in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.154813in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.158303in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.159561in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.188043in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.189792in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.280127in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.282312in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.345352in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.346908in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.353861in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.347861in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.346727in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.317470in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.315994in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.309090in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.314207in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.315567in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.360648in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.361980in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.407363in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.408764in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.417655in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.408143in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.406948in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.318469in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.315882in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.220295in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.218476in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.188763in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.187377in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.189153in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.201377in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.201901in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.200718in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.193969in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.194041in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.194336in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.193015in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.191391in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.195237in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.196418in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.214151in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.215785in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.254736in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.256627in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.284423in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.285610in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.294415in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.294524in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.293467in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.283586in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.282425in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.258042in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.256473in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.234017in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.232388in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.200259in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.198612in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.185789in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.185967in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.187050in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.206417in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.207864in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.223719in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.223932in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.222806in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.213790in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.212580in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.207715in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.210367in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.211533in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.275829in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.277045in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.285584in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.285673in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.284643in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.273779in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.272450in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.251709in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.250302in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.248193in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.250918in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.248355in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.247039in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.238411in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.237281in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.203474in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.201847in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.174514in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.173162in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.169601in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.177102in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.175065in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.173648in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.158322in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.157054in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.163056in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.164805in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.205414in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.207332in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.288951in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.290678in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.332337in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.331497in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.330074in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.269800in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.267286in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.157513in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.155059in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.102208in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.100945in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.102514in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.136907in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.138525in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.215989in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.218526in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.296955in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.298549in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.314370in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.312539in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.311597in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.290389in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.289080in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.225738in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.223450in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.131487in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.128956in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.044319in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.043027in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.030481in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.036582in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.075249in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.077318in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.106786in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.108147in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.121156in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.122647in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.157095in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.158397in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.214221in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.216211in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.236486in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.237828in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.242562in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.238018in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.236902in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.199723in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.197660in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.163591in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.162360in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.164264in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.179407in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.180592in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.182995in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.181726in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.180562in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.161050in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.159739in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.142681in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.141514in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.114297in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.113021in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.054462in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.052757in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{0.993677in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{0.992391in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{0.959069in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{0.957709in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{0.956727in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{0.972741in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{0.974652in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.032722in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.034334in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.088423in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.090224in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.154557in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.156277in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.211934in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.214122in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.240554in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.241782in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.243033in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.234374in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.232958in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.184367in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.130197in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.128534in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.070750in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.069297in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.023392in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.021346in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{0.986424in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{0.985200in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{0.981721in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{0.985012in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{0.986224in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.010186in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.011570in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.030013in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.031364in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.036640in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.037162in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.035787in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.033918in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.035627in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.036724in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.055074in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.060894in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.058318in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.057092in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.031085in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.029622in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.008357in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.007598in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.009200in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.017899in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.019264in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.040494in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.041695in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.060650in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.061955in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.069491in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.069726in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.068479in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.063171in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{1.061763in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{1.046691in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.045495in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.041839in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.042468in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.043623in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.049818in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.048872in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.047689in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.020707in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.019137in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{0.991918in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{0.990752in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{0.974932in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{0.973451in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{0.959305in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{0.958343in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{0.960538in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{0.961753in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{0.966400in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.966438in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.965757in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.953454in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{0.952324in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{0.933904in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{0.932528in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{0.918240in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.916829in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.883850in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{0.882560in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{0.867741in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{0.862234in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{0.861061in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{0.852701in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{0.851466in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{0.850974in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{0.856637in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{0.857762in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{0.891767in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{0.893697in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{0.925904in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{0.927039in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{0.978737in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{0.980907in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.009212in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.010513in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.012044in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.007888in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.006705in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.003422in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.003111in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.003948in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.011538in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.011519in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.011099in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.012350in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.014765in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.011320in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.010032in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{0.986815in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{0.987873in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{0.997406in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{0.999013in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.038454in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.039642in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.079445in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.080686in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.082499in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.070650in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.069073in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.023382in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.021822in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{0.962421in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{0.961097in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{0.935453in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{0.935093in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{0.936219in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{0.954299in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{0.955934in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{0.986126in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{0.988251in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.019310in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.047023in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.048297in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.049970in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.041844in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.040179in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{0.991519in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{0.989212in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{0.958441in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{0.957007in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{0.951597in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{0.952139in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{0.953223in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{0.961699in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{0.963038in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{0.968567in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{0.968131in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{0.967099in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{0.941587in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{0.939657in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{0.897703in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{0.896435in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{0.855150in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{0.853539in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{0.839763in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{0.839882in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{0.840878in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{0.857023in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{0.858663in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{0.894303in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{0.896021in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{0.919129in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{0.920818in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{0.934867in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{0.936080in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{0.937534in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{0.936108in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{0.935618in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{0.937029in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{0.938434in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{0.938057in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{0.937005in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{0.937991in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{0.936564in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{0.936100in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{0.937426in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{0.940469in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{0.938574in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{0.937184in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{0.916664in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{0.915449in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{0.913931in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{0.920130in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{0.921332in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{0.948935in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{0.950451in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{0.978510in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{0.980199in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.009146in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.010810in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.039503in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.041040in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.064491in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.065294in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.063625in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.055732in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.054439in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.047637in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.046066in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.023480in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.021325in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{0.975498in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{0.973654in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{0.959345in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{0.960439in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{0.960049in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{0.968243in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{0.969586in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{0.998741in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.000638in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.030183in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.031576in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.032347in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.021870in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.020272in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{0.973758in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{0.972402in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{0.928297in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{0.926966in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{0.921847in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{0.926797in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{0.928096in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{0.942126in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{0.943886in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{0.979790in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{0.981068in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{0.986733in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{0.983244in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{0.982158in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{0.964888in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{0.963032in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{0.922834in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{0.921154in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{0.904106in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{0.904381in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{0.905442in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{0.927794in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{0.929750in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{0.969950in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{0.971353in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{0.978342in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{0.975840in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{0.974716in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{0.942162in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{0.940219in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{0.904086in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{0.902176in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{0.877760in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{0.876478in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{0.874395in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{0.879454in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{0.880659in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{0.894145in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{0.895361in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{0.897047in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{0.894709in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{0.895073in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{0.895082in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{0.894078in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{0.891549in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{0.892002in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{0.893131in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{0.902780in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{0.902734in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{0.901638in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{0.890696in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{0.889186in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{0.869845in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{0.868473in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{0.867181in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{0.873007in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{0.874099in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{0.883207in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{0.884460in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{0.915215in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{0.917094in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{0.947716in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{0.949136in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{0.950911in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{0.943393in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{0.941978in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{0.921310in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{0.919980in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{0.909729in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{0.908113in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{0.883752in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{0.882381in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{0.861862in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{0.860709in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{0.849249in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{0.847849in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{0.830554in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{0.830126in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{0.831370in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{0.834385in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{0.835686in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{0.842659in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{0.842263in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{0.841042in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{0.819382in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{0.817937in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{0.789108in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{0.787726in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{0.771187in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{0.769784in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{0.756994in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{0.758140in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{0.784133in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{0.785806in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{0.810329in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{0.811702in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{0.831021in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{0.831221in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{0.830245in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{0.816249in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{0.815015in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{0.800546in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{0.798888in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{0.775067in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{0.773625in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{0.766787in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{0.765554in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{0.766324in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{0.762382in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{0.760945in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{0.734039in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{0.732685in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{0.730649in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{0.733225in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{0.749011in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{0.750627in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{0.788926in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{0.790662in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{0.809495in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{0.811001in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{0.818744in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{0.816414in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{0.815120in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{0.785446in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{0.783838in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{0.762163in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{0.762008in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{0.763029in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{0.775736in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{0.777112in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{0.791307in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{0.792600in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{0.793861in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{0.789619in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{0.788147in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{0.758440in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{0.756879in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{0.731397in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{0.730254in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{0.716270in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{0.716543in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{0.717590in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{0.742510in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{0.744088in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{0.770948in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{0.772348in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{0.774864in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{0.769187in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{0.767881in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{0.741623in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{0.740287in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{0.739732in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{0.748383in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{0.749686in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{0.780997in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{0.782246in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{0.792059in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{0.791092in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{0.764553in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{0.763286in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{0.702131in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{0.700645in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{0.655611in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{0.654149in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{0.651745in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{0.665891in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{0.667078in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{0.698246in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{0.699734in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{0.714682in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{0.716348in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{0.728634in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{0.729835in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{0.735166in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{0.737385in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{0.735125in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{0.733885in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{0.721801in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{0.720442in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{0.699203in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{0.687385in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{0.686798in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{0.687853in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{0.698962in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{0.699009in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{0.698017in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{0.692442in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{0.693246in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{0.694336in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{0.708073in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{0.709765in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{0.746450in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{0.748675in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{0.788411in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{0.789769in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{0.796122in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{0.795044in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{0.763767in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{0.762554in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{0.709219in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{0.707979in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{0.680207in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{0.678866in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{0.677658in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{0.686525in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{0.686296in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{0.685236in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{0.674200in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{0.673820in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{0.674962in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{0.679401in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{0.680517in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{0.710582in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{0.711745in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{0.762056in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{0.763975in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{0.782902in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.784258in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.785882in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.784414in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{0.783305in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{0.769906in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{0.762135in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{0.760802in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{0.756726in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{0.755511in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{0.734795in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{0.733561in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{0.709246in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{0.708094in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{0.689331in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{0.690428in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{0.707292in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{0.708696in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{0.720308in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{0.721540in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{0.721638in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{0.716627in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{0.715340in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{0.694101in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.692885in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.675366in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.675439in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{0.676506in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{0.700379in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{0.702188in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{0.736415in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{0.738329in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{0.765990in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{0.767419in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{0.768170in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{0.756040in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{0.754703in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{0.735946in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{0.734449in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{0.700345in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{0.698125in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{0.657864in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{0.655727in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{0.622208in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{0.620053in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{0.577015in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{0.575580in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{0.564682in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{0.564929in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{0.566046in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{0.585228in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{0.586383in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{0.606291in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{0.607464in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{0.625335in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{0.626982in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{0.662165in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{0.664125in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{0.698208in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{0.699362in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{0.708607in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{0.709813in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{0.713311in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{0.710609in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{0.709428in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{0.684244in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{0.682743in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{0.661133in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{0.660396in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{0.661997in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{0.672016in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{0.673181in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{0.676664in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{0.676774in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{0.675727in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{0.671183in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{0.670061in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{0.669949in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{0.670086in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{0.671190in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{0.674767in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{0.672905in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{0.671541in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{0.649752in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{0.648502in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{0.640410in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{0.640442in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{0.641516in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{0.648055in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{0.649314in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{0.654885in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{0.654663in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{0.653632in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{0.646476in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{0.645054in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{0.628056in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{0.626520in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{0.614692in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{0.614488in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{0.615605in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{0.629531in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{0.631687in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{0.694879in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{0.696848in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{0.770674in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{0.772312in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{0.810106in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{0.811492in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{0.827430in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{0.826476in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{0.825276in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{0.799947in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{0.798232in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{0.771236in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{0.769706in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{0.762079in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.760993in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.760008in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{0.759983in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{0.760955in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{0.761695in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{0.759414in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{0.758042in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{0.736497in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{0.734808in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{0.697027in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{0.695686in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{0.683985in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{0.685842in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{0.686998in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{0.720180in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{0.721380in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{0.730317in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{0.731559in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{0.733551in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{0.734768in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{0.740776in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{0.740639in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{0.739611in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{0.730086in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{0.729648in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{0.731003in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{0.736901in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{0.738004in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{0.753784in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{0.755026in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{0.756634in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{0.753389in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{0.752292in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{0.738171in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{0.736949in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{0.735747in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{0.740120in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{0.737058in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{0.735836in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{0.711753in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{0.710312in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{0.687687in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{0.686639in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{0.688576in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{0.695700in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{0.697222in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{0.723762in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{0.725099in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{0.741994in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{0.743418in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{0.758362in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{0.759836in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{0.766250in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{0.766421in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{0.765249in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{0.763289in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{0.762966in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{0.764213in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{0.766977in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{0.764535in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{0.763290in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{0.745965in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{0.744478in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{0.729871in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{0.728446in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{0.712867in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{0.712846in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{0.713813in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{0.733032in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{0.734259in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{0.733835in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{0.734868in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{0.736054in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{0.746580in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{0.747971in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{0.786425in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{0.787747in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{0.843917in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{0.845437in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{0.898453in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{0.899702in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{0.934219in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{0.935607in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{0.938750in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{0.931495in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{0.930010in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{0.887909in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{0.844929in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{0.843011in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{0.818975in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{0.817320in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{0.782117in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{0.780732in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{0.764762in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{0.764674in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{0.765365in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{0.775573in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{0.775575in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{0.774470in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{0.767222in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{0.766104in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{0.753010in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{0.753727in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{0.754916in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{0.785226in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{0.786775in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{0.859511in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{0.907377in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{0.908537in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{0.938207in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{0.938234in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{0.937327in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{0.909980in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{0.908175in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{0.814989in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{0.743443in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{0.742179in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{0.728573in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{0.732882in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{0.734268in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{0.769108in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{0.770674in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{0.836423in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{0.838321in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{0.900387in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{0.902606in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{0.912744in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{0.912614in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{0.911600in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{0.894789in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{0.893540in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{0.873601in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{0.871746in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{0.834087in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{0.806721in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{0.805280in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{0.788718in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{0.787482in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{0.782027in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{0.780913in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{0.781030in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{0.774956in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{0.773869in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{0.741297in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{0.740068in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{0.684581in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{0.682574in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{0.666111in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{0.666592in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{0.667574in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{0.696212in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{0.697963in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{0.728652in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{0.730359in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{0.752524in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{0.753984in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{0.762094in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{0.762064in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{0.761053in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{0.751367in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{0.750065in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{0.753043in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{0.754104in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{0.757559in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{0.757098in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.755977in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.744042in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{0.742861in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{0.738711in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.737534in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.733915in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.733917in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{0.735004in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{0.737163in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{0.737032in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{0.736003in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{0.729916in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{0.728734in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{0.723085in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{0.721836in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{0.719978in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{0.719614in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{0.720852in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{0.726549in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{0.727668in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{0.735474in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{0.736638in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{0.768944in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{0.770428in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{0.795714in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{0.796906in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{0.803165in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{0.804315in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{0.820650in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{0.822224in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{0.861502in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{0.863454in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{0.893631in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{0.895409in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{0.926448in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{0.928003in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{0.946927in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{0.945748in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{0.944505in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{0.899624in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{0.898123in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{0.843680in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{0.842337in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{0.807922in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{0.806070in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{0.776285in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{0.774684in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{0.763238in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{0.766126in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{0.767621in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{0.804557in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{0.806640in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{0.835653in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{0.836877in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{0.847964in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.849172in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.849646in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.848639in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.848650in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.849459in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.849694in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.853263in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{0.854286in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{0.863771in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{0.865054in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{0.866765in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{0.864275in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{0.863050in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{0.840781in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{0.839071in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{0.802588in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{0.800855in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{0.775211in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{0.773513in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{0.740899in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{0.739440in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{0.721026in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{0.721039in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{0.721970in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{0.737222in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{0.738614in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{0.762022in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{0.763390in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{0.767208in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{0.766783in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{0.765642in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{0.760091in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{0.758964in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{0.741078in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{0.739795in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{0.714872in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{0.713668in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{0.712310in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{0.719437in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{0.720682in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{0.742656in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{0.744287in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{0.754921in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{0.756091in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{0.754238in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{0.751056in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{0.751074in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{0.752083in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{0.755181in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{0.754102in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{0.752946in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{0.739986in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{0.738361in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{0.714949in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{0.713420in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{0.700480in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{0.699274in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{0.683415in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{0.682127in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{0.678933in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{0.677749in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{0.672815in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{0.671683in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{0.664505in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{0.663324in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{0.659614in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{0.661032in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{0.662269in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{0.681039in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{0.682909in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{0.729384in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{0.731366in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{0.756487in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{0.758128in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{0.773071in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{0.774351in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{0.782960in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{0.784236in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{0.788220in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{0.789346in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{0.805651in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{0.806937in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{0.809169in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{0.805655in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{0.804322in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{0.777374in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{0.775954in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{0.757724in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{0.756553in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{0.754744in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{0.757821in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{0.758947in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{0.772100in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{0.803693in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{0.805052in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{0.820412in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{0.821780in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{0.828131in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{0.829708in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{0.855255in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{0.856890in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{0.871276in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{0.869917in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{0.868799in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{0.836087in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{0.834370in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{0.807529in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{0.806169in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{0.797207in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{0.796007in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{0.793428in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{0.793800in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{0.794946in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{0.802442in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{0.801565in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{0.800244in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{0.775450in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{0.773564in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{0.730651in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{0.707863in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{0.707541in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{0.708834in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{0.722970in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{0.724307in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{0.751985in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{0.753426in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{0.771878in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{0.773228in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{0.778019in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{0.775908in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{0.774555in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{0.758223in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{0.757860in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{0.759162in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{0.770390in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{0.772049in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{0.815186in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{0.816470in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{0.861767in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{0.863625in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{0.880064in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{0.880385in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{0.879276in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{0.864762in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{0.862920in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{0.812792in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{0.811270in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{0.762324in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{0.760990in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{0.721598in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{0.719877in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{0.695442in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{0.696501in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{0.707805in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{0.709307in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{0.740566in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{0.742448in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{0.773005in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{0.773137in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{0.772124in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{0.750215in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{0.748166in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{0.712388in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{0.710199in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{0.682734in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{0.683659in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{0.685068in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{0.747416in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{0.749663in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{0.846013in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{0.848353in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{0.919374in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{0.920799in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{0.946208in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{0.947390in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{0.959558in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{0.960642in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{0.965216in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{0.955141in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{0.953992in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{0.892428in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{0.890921in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{0.849968in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{0.847787in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{0.804941in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{0.803341in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{0.797198in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{0.800032in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{0.801270in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{0.829948in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{0.831334in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{0.836461in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{0.829216in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{0.827401in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{0.760479in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{0.759172in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{0.730232in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{0.730387in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{0.731349in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{0.766661in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{0.768571in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{0.795210in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{0.796638in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{0.797222in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{0.786407in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.784662in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.736384in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{0.734900in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{0.683298in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{0.681617in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{0.679355in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{0.696451in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{0.698463in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{0.752522in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{0.754186in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{0.810984in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{0.813087in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{0.824357in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{0.824039in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{0.822852in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{0.800277in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{0.786241in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{0.784697in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{0.767806in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{0.766523in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{0.745949in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{0.744317in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{0.709586in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{0.708215in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{0.706752in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{0.714184in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{0.715349in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{0.725458in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{0.727063in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{0.757048in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{0.758722in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{0.770025in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{0.771270in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{0.768624in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{0.773911in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{0.775198in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{0.815092in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{0.816958in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{0.847338in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{0.848511in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{0.860842in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{0.860731in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{0.859663in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{0.842980in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{0.841666in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{0.815711in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{0.814241in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{0.799954in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{0.798601in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{0.802650in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{0.803882in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{0.817691in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{0.819163in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{0.833799in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{0.835839in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{0.886243in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{0.887522in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{0.925646in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{0.926102in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{0.924758in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{0.902724in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{0.900964in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{0.867667in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{0.865571in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{0.833765in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{0.832315in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{0.828697in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{0.833740in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{0.835152in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{0.858664in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{0.893213in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{0.894700in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{0.898073in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{0.893582in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{0.892374in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{0.876313in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{0.874994in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{0.874793in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{0.879137in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{0.880245in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{0.886178in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{0.887478in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{0.906077in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{0.907673in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{0.921201in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{0.921136in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{0.920046in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{0.899050in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{0.897058in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{0.849590in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{0.847482in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{0.820855in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{0.819632in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{0.814223in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{0.814234in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{0.814688in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{0.813189in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{0.811811in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{0.814286in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{0.818527in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{0.817384in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{0.816145in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{0.788402in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{0.786210in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{0.738229in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{0.736081in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{0.710915in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{0.709638in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{0.707650in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{0.711405in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{0.712581in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{0.730232in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{0.751385in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{0.752815in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{0.766943in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{0.778611in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.779900in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.795623in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{0.797017in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{0.832617in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{0.833800in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{0.877159in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{0.878309in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{0.914455in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{0.914946in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{0.913709in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{0.894242in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{0.892475in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{0.853563in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{0.851546in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{0.818889in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{0.817066in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{0.789119in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{0.787416in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{0.778260in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{0.776909in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{0.769144in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{0.767880in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{0.751653in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.750335in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.745862in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.751855in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{0.753412in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{0.807272in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{0.809497in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{0.835201in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{0.836555in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{0.838367in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{0.834926in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{0.836080in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{0.837303in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{0.848736in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{0.850085in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{0.862741in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{0.864125in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{0.876495in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{0.877983in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{0.899817in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{0.899835in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{0.898901in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{0.880923in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{0.879081in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{0.841877in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{0.840419in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{0.834492in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{0.836544in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{0.835889in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{0.837316in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{0.844174in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{0.845769in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{0.886927in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{0.888813in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{0.969922in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{0.971521in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.000017in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{0.999326in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{0.998244in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{0.953829in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{0.952246in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{0.888302in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{0.886850in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{0.853199in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{0.851586in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{0.839236in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{0.837965in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{0.840118in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{0.846369in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{0.847915in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{0.871757in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{0.873522in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{0.900504in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{0.901897in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{0.971412in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{0.973127in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.027948in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.029480in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.031201in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.029450in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{0.973374in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{0.971930in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{0.936049in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{0.934571in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{0.934236in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{0.950320in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{0.951505in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{0.975837in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{0.977170in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{0.995721in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{0.994800in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{0.973702in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{0.972392in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{0.960763in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{0.960439in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{0.961678in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{0.966620in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{0.967809in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{0.980969in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{0.981236in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{0.980092in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{0.974282in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{0.959050in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{0.957810in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{0.954709in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{0.955102in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{0.956291in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{0.970683in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{0.971978in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.003838in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.005228in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.020829in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.021161in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.020456in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.008613in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.008604in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.009559in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.019236in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.020412in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.034036in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.034138in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.033016in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.023300in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.021837in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{0.983096in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{0.981842in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{0.934192in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{0.932469in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{0.915095in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{0.915239in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{0.916264in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{0.934552in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{0.936059in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{0.962210in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{0.962891in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{0.943997in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{0.942708in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{0.911636in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.909653in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.877399in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{0.875515in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{0.852060in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{0.851112in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{0.852928in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{0.866779in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{0.911350in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{0.912620in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{0.953013in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{0.954161in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{0.997908in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{0.999475in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.014432in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.014432in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.013468in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.001766in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.000372in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{0.996139in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{0.996697in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{0.997781in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.019332in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.019716in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.018438in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.010282in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.008800in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{0.987863in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{0.986480in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{0.980201in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{0.979047in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{0.965906in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{0.969214in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{0.970519in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{1.024168in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.025553in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.068088in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.069639in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.072593in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.066462in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.065253in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.051358in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.050127in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.047787in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.048523in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.049620in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.049440in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.054692in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.056039in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.077824in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{1.078977in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{1.095759in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{1.092845in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{1.091596in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{1.031767in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.030470in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{0.998592in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{0.997009in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{0.976422in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{0.975220in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{0.955802in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{0.955782in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{0.956877in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{0.972638in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{0.973795in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{0.980541in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{0.981735in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{0.979666in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{0.984942in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{0.986186in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.021116in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.022731in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.042050in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.041744in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.040569in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.013356in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.011971in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{0.989333in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{0.987903in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{0.986569in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{0.988532in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{0.986570in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{0.985424in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{0.970844in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{0.969598in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{0.958893in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{0.957454in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{0.943394in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{0.941826in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{0.919668in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.918668in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.920467in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{0.933249in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{0.963623in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{0.965007in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{0.980705in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{0.982331in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.016823in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.018114in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.070585in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{1.072589in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{1.099399in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{1.098706in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.097709in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.062699in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.061345in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.008806in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.007118in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{0.998221in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.003164in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.004409in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.051406in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.053257in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.126718in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.128161in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.146184in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.143693in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.142288in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.092405in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{1.090209in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{0.993999in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{0.991707in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{0.932364in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{0.930685in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{0.924596in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{0.929300in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{0.930541in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{0.937141in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{0.938426in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{0.965477in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{0.967288in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{0.991211in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{0.992538in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{0.994192in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{0.941944in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{0.940357in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{0.929110in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{0.933707in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.934984in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.982700in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{0.984242in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.041814in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.043463in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.102971in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.104970in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.120077in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.115989in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.114509in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.061000in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.058946in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{0.987398in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{0.985675in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{0.981819in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.006072in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{1.007499in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{1.080955in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.083214in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.154102in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.155856in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.200091in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{1.199197in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{1.147712in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.145623in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.050017in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{0.961860in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{0.960241in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{0.937187in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{0.935870in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{0.930712in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{0.931397in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{0.931757in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{0.930516in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{0.927787in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{0.930334in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{0.931560in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{0.940731in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.942150in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.956612in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{0.957961in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{0.975720in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{0.976963in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{0.989182in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{0.990565in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{1.022692in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.024355in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.056359in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.057018in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.055723in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.047018in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{1.045685in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{1.029795in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{1.029859in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.030969in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.051252in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.052522in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.076536in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.077922in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.102651in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.104332in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.115532in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.114139in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.112949in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.069731in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{1.068517in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{1.026199in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.024580in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.021723in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.027063in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.024760in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.023474in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.004260in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.002245in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{0.947557in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{0.946379in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{0.912973in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{0.911386in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{0.898996in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{0.897919in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{0.896580in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{0.898803in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{0.900009in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{0.910494in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{0.909981in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{0.908757in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{0.882569in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{0.881183in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{0.853298in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{0.852001in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{0.848608in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{0.850593in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{0.849411in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{0.849240in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{0.850207in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{0.851346in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{0.858629in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{0.859765in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{0.866463in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{0.868090in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{0.892501in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{0.894192in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{0.928324in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{0.929627in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{0.941351in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{0.941484in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{0.940343in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{0.931440in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{0.929967in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{0.889048in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{0.887581in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{0.878532in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{0.877348in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{0.877002in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{0.878628in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{0.877812in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{0.876684in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{0.877615in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{0.870758in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{0.869301in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{0.830856in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{0.829411in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{0.815368in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{0.818596in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{0.819806in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{0.868359in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{0.869781in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{0.918033in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{0.919400in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{0.964961in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{0.966181in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{0.970188in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{0.959975in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{0.958782in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{0.925077in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{0.923731in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{0.872812in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{0.870832in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{0.861878in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{0.860935in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{0.862745in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{0.864184in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{0.865440in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{0.880102in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{0.881623in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{0.914482in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{0.916200in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{0.942797in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{0.944108in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{0.945766in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{0.941021in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{0.939902in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{0.921035in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{0.920565in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{0.921809in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{0.929614in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{0.930958in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{0.943032in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{0.944182in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{0.949614in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{0.948093in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{0.946948in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{0.927538in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{0.925548in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{0.879587in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{0.878397in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{0.847523in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{0.846097in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{0.845453in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{0.861090in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{0.862240in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{0.892742in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{0.894053in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{0.953895in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{0.955509in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{1.006427in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{1.007599in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{1.043940in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{1.045172in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{1.052355in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{1.051167in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.050013in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.044462in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.043070in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.035397in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.036417in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{1.037624in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{1.065836in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.067231in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.132041in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.133648in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.178332in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{1.179750in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{1.181831in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{1.165627in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.164408in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.088997in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{1.086573in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{1.002668in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.001378in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.001378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.568627,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476751in}{0.348333in}}%
\pgfpathlineto{\pgfqpoint{0.476751in}{0.498317in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{0.503024in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{0.681421in}}%
\pgfpathlineto{\pgfqpoint{0.485957in}{0.685059in}}%
\pgfpathlineto{\pgfqpoint{0.485957in}{0.805515in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{0.808101in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{0.910336in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.913221in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{1.062715in}}%
\pgfpathlineto{\pgfqpoint{0.499765in}{1.067065in}}%
\pgfpathlineto{\pgfqpoint{0.499765in}{1.274925in}}%
\pgfpathlineto{\pgfqpoint{0.504368in}{1.279220in}}%
\pgfpathlineto{\pgfqpoint{0.504368in}{1.408836in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{1.411318in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{1.482372in}}%
\pgfpathlineto{\pgfqpoint{0.513573in}{1.483562in}}%
\pgfpathlineto{\pgfqpoint{0.513573in}{1.533562in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{1.534794in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{1.549312in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.550590in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.595995in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{1.597498in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{1.673589in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{1.675856in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{1.765130in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.767748in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.869390in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.871487in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.927668in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.926301in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.844388in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.841699in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.751325in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.749327in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.745048in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.770595in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.772076in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.850199in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.852035in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.903846in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.903898in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.903085in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.852642in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.850948in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.775973in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.774392in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.739253in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.737931in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.737431in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.762920in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.764210in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.788225in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.789983in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.805982in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.807622in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.829435in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.830708in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.841677in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.841646in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.841526in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.842585in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.844819in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.833331in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.832055in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.747815in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.745643in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.677256in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.675897in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.657877in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.659152in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.660399in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.704507in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.705891in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.750468in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.752213in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.764842in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.766495in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.792178in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.793940in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.824800in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.826669in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.849836in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.851278in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.859014in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.855175in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.854051in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.815215in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.688115in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.684888in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.587293in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.585526in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.582119in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.614122in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.615644in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.688758in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.690889in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.757520in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.758849in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.777489in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.774885in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.773758in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.723365in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.721469in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.655194in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.653661in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.652886in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.687870in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.689405in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.758710in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.760184in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.792546in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.793898in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.795768in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.789670in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.788312in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.769420in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.768209in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.744238in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.742835in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.742054in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.751989in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.753512in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.783143in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.784058in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.782683in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.764530in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.763338in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.732439in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.731221in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.728733in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.737527in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.737467in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.736549in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.732659in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.731522in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.727303in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.728640in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.729790in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.735557in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.735444in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.734311in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.723151in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.721842in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.718668in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.719284in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.720344in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.726565in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.726417in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.725410in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.712996in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.711144in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.670095in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.668731in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.660914in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.664696in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.665891in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.682804in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.728600in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.730807in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.763011in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.764335in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.767014in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.757929in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.756711in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.724008in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.722262in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.693980in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.692276in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.666404in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.664542in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.623688in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.621506in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.576838in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.575010in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.550940in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.549679in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.548307in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.552463in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.553609in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.558523in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.559896in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.567760in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.566024in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.564702in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.532648in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.531432in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.523233in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.525743in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.526891in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.553096in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.554929in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.587836in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.589196in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.604213in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.605526in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.610727in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.608227in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.606987in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.579534in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.577292in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.535097in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.534611in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.535865in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.562763in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.564214in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.629274in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.630607in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.651550in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.650240in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.648897in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.603745in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.602213in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.545274in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.543475in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.476018in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.474207in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.466016in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.476895in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.541823in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.543612in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.590979in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.590302in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.561682in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.560025in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.479092in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.477109in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.423064in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.421543in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.419503in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.435434in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.437505in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.491501in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.492732in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.519945in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.521220in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.524472in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.516337in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.514879in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.469149in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.467861in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.432316in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.431573in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.432887in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.460333in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.461544in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.474184in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.475391in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.496706in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.498627in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.540191in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.541852in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.550991in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.546762in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.545536in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.508757in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.507083in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.492398in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.492791in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.493759in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.519913in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.521213in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.583691in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.585482in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.645475in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.647488in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.617281in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.551013in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.549394in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.503976in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.502422in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.493576in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.494674in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.506695in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.508078in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.517878in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.516167in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.514764in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.469380in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.468146in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.421907in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.420548in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.414740in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.413646in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.388940in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.387738in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.389721in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.390728in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.391926in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.394564in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.390331in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.389241in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.349564in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.348125in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.292946in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.290630in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.274509in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.273314in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.269730in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.277061in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.278761in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.331796in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.334356in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.452917in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.455496in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.515642in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.517045in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.521114in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.504420in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.502751in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.474546in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.472704in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.440860in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.439345in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.379494in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.377584in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.314817in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.313511in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.278684in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.278911in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.280163in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.307261in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.309123in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.393212in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.395736in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.473709in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.474420in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.473345in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.407780in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.404655in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.248183in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.138170in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.136159in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.107089in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.105798in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.103991in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.109932in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.111584in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.133797in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.135832in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.163634in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.165613in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.195591in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.197406in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.231852in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.233177in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.233746in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.223378in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.221403in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.168723in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.148366in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.149191in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.150232in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.194098in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.195559in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.256369in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.257749in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.291060in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.292463in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.292932in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.282372in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.280829in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.258416in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.257044in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.255506in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.261555in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.262898in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.281250in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.282671in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.284193in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.281834in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.269901in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.268777in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.243855in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.242263in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.218864in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.217647in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.206003in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.206258in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.207466in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.229538in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.231508in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.276948in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.278244in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.321071in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.322239in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.358342in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.360125in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.383382in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.383389in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.382340in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.366989in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.365746in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.306329in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.305058in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.284296in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.282993in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.279315in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.280193in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.281197in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.279723in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.293154in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.294558in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.375449in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.445503in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.446818in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.459965in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.456978in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.455631in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.423917in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.422383in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.344914in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.342239in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.228390in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.225858in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.159785in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.158524in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.134726in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.133423in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.103568in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.102357in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.094373in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.098442in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.099957in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.128577in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.130476in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.164805in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.166385in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.190432in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.191274in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.189358in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.188603in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.190223in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.192701in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.193784in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.206744in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.208114in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.249397in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.250643in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.292549in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.293964in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.346983in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.358968in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.352326in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.350605in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.305364in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.303657in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.238979in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.237298in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.228663in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.240704in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.242005in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.324006in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.405687in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.407825in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.415431in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.396287in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.394620in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.291565in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.288608in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.193656in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.191997in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.171889in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.181354in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.182508in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.266838in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.269417in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.349817in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.351368in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.371936in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.367447in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.365892in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.300979in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.298843in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.221852in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.220097in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.181002in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.180910in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.182012in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.213959in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.215321in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.270079in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.271341in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.291669in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.291685in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.290665in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.263747in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.261608in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.213536in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.211251in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.182404in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.180918in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.158629in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.156951in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.135857in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.134629in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.129167in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.129392in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.130502in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.131011in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.128723in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.127625in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.109949in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.108138in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.066740in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.064929in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.044904in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.043425in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.033026in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.036655in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.037857in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.081251in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.082907in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.147513in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.149841in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.164102in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.161127in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.160061in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.110334in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.108951in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.068120in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.066917in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.031068in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.029284in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.009881in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.010488in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.011716in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.046202in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.047363in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.085986in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.087144in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.123102in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.124778in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.144894in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.146238in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.147787in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.141579in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.140152in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.098827in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.097633in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.063795in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.061881in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.035283in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.034274in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.035988in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.047990in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.075512in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.077009in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.103766in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.105346in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.132884in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.146475in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.147766in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.147720in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.151282in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.152526in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.178030in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.179581in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.208822in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.208926in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.208045in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.188707in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.187488in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.165415in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.164157in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.163499in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.166431in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.167634in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.168383in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.167605in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.166536in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.156362in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.155201in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.147140in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.145916in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.104484in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.103073in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.042683in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.040360in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.015926in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.014582in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.010643in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.009308in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{0.985121in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{0.983702in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{0.970321in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{0.969029in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{0.963583in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{0.962305in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{0.946839in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{0.945380in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{0.935033in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{0.934455in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{0.935913in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{0.939416in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{0.938556in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{0.932088in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{0.930993in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{0.929914in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{0.932448in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{0.931154in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{0.929958in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{0.927862in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{0.928818in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{0.929963in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.946956in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.997273in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{0.998543in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.039090in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.039267in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.038218in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.021904in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.019671in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.973392in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{0.971788in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{0.967746in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{0.979709in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{0.981880in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.049365in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.051657in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.150429in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.152068in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.170247in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.169159in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.168080in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.121855in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.120684in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.084543in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.083067in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.077155in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.078580in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.077490in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.085381in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.081869in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.080763in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.038304in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.036239in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.000506in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.001565in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.033838in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.035301in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.099610in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.100926in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.121048in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.120192in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.090522in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.089204in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.027388in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.025622in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{0.969079in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{0.967289in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{0.958403in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{0.960512in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{0.961673in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{0.974848in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{0.976121in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{0.977041in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{0.974550in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{0.973483in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{0.972712in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{0.971516in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{0.965201in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{0.965511in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{0.966690in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{0.978400in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{0.979933in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.021764in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.023492in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.043236in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.044385in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.047934in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.049062in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.049692in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.045499in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.044231in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.025634in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.024250in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.007017in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.005639in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.003353in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.006691in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.007795in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.012854in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.014001in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.050466in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.052086in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.127631in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.129500in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.180464in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.182242in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.189985in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.189042in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.187899in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.177461in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.175629in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.129669in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.127812in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.048635in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.046906in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.003722in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.002059in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{0.991586in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{0.993815in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{0.994934in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.013800in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.015082in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.017972in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.012878in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.011748in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{0.980933in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{0.979527in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{0.906348in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{0.904545in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{0.848843in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{0.845534in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{0.859502in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{0.860990in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{0.878520in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{0.879809in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{0.880674in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{0.873304in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{0.872066in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{0.857673in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{0.856291in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{0.857949in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{0.852201in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{0.850797in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{0.819419in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{0.819116in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{0.820217in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{0.845835in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{0.847238in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{0.914940in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{0.916698in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{0.967404in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{0.968602in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.003964in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.005157in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.007646in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{0.997606in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{0.996160in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{0.952100in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{0.950757in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{0.904085in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{0.902460in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{0.893032in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{0.871693in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{0.870479in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{0.841961in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{0.840607in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{0.819721in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{0.818482in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{0.801717in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{0.800567in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{0.795809in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{0.794708in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{0.794440in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{0.802554in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{0.804420in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{0.865528in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{0.867201in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{0.929911in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{0.931435in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{0.981709in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{0.983136in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.032226in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.033579in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.078881in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.080174in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.088601in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.085497in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.084264in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.053278in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.051261in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.007311in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.005797in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{0.938152in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{0.936448in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{0.884631in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{0.883168in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{0.830031in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{0.827738in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{0.789456in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{0.788212in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{0.771222in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{0.771818in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{0.796011in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{0.797630in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{0.823285in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{0.824591in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{0.825003in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{0.812996in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{0.811793in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{0.797977in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{0.796811in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{0.791593in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{0.791647in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{0.792762in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{0.801703in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{0.801823in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{0.800653in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{0.795795in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{0.794629in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{0.775690in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{0.774053in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{0.761779in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{0.760487in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{0.753963in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{0.755625in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{0.756731in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{0.790381in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{0.792489in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{0.835324in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{0.837229in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{0.866278in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{0.867671in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{0.889971in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{0.891734in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{0.936127in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{0.937661in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{0.953348in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{0.954770in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{0.974622in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{0.976361in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.010251in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.011645in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.012100in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{0.996098in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{0.994955in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{0.967459in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{0.965418in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{0.922210in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{0.920608in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{0.847051in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{0.845154in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{0.780787in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{0.779089in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{0.771701in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{0.773957in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{0.774282in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{0.773030in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{0.770111in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{0.770828in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{0.770855in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{0.769761in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{0.761373in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{0.760228in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{0.743303in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{0.741856in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{0.709959in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{0.707773in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{0.672220in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{0.670710in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{0.658258in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{0.660791in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{0.661834in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{0.703869in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{0.705850in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{0.793148in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{0.795335in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{0.856820in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{0.858508in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{0.864763in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{0.856337in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{0.854894in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{0.808436in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{0.806773in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{0.742681in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{0.741178in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{0.707022in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{0.705730in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{0.707337in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{0.721639in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{0.723058in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{0.727831in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{0.726795in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{0.714705in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{0.714712in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{0.715672in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{0.725109in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{0.726581in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{0.744717in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{0.745950in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{0.755261in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{0.755115in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{0.754108in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{0.740379in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{0.738894in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{0.719161in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{0.717738in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{0.705549in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{0.704171in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{0.702393in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{0.702401in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{0.701556in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{0.703291in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{0.704777in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{0.706108in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{0.717224in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{0.718574in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{0.735875in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{0.736281in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{0.734904in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{0.734561in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{0.734569in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{0.735612in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{0.744094in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{0.745623in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{0.768292in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{0.769932in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{0.804023in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{0.805403in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{0.825650in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{0.826796in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{0.835454in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{0.836064in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{0.834633in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{0.827323in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{0.826169in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{0.822783in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{0.822036in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{0.823727in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{0.825374in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{0.822198in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{0.820767in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{0.800745in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{0.799596in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{0.736445in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{0.734937in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{0.689313in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{0.688466in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{0.689979in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{0.711835in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{0.713446in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{0.739831in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{0.741179in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{0.749495in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{0.748448in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{0.732261in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{0.730546in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{0.687624in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{0.686428in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{0.648783in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{0.647136in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{0.643126in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{0.644627in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{0.645588in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{0.649045in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{0.650257in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{0.651413in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{0.652558in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{0.660222in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{0.661356in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{0.679679in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{0.681166in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{0.716111in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{0.717719in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{0.741148in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.744418in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.742081in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{0.741170in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{0.739573in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{0.740083in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{0.741160in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{0.750435in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{0.751605in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{0.751641in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{0.746445in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{0.745272in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{0.712236in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{0.710259in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{0.677788in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{0.656945in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{0.656006in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{0.657843in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{0.667293in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{0.668757in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{0.709678in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{0.711887in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{0.743108in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{0.775098in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.776295in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.789165in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{0.790263in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{0.791677in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{0.789070in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{0.787845in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{0.774213in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{0.772995in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{0.766627in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{0.765445in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{0.760028in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{0.760189in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{0.761351in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{0.776400in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{0.778067in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{0.816362in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{0.818367in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{0.845805in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{0.847409in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{0.871207in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{0.872512in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{0.873567in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{0.866458in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{0.864960in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{0.837938in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{0.836704in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{0.782195in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{0.780988in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{0.752127in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{0.750888in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{0.748028in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{0.750635in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{0.751787in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{0.762942in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{0.764157in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{0.770519in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{0.769441in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{0.768261in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{0.747411in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{0.745312in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{0.700779in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{0.698967in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{0.679179in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{0.683317in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{0.684982in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{0.753393in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{0.755528in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{0.835059in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{0.836370in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{0.853168in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{0.851931in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{0.850899in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{0.820803in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{0.818670in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{0.780236in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{0.778915in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{0.777338in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{0.793303in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{0.794585in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{0.869728in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{0.871435in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{0.907523in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{0.906576in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{0.856686in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{0.854867in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{0.772635in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{0.770531in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{0.705191in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{0.703713in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{0.665161in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{0.663579in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{0.657078in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{0.655915in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{0.644694in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{0.643605in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{0.623329in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{0.622128in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{0.619997in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{0.625506in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{0.623551in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{0.622267in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{0.608061in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{0.607957in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{0.609041in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{0.621087in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{0.623329in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{0.684926in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{0.686595in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{0.742369in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{0.743614in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{0.778323in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.779507in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.788112in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.787289in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{0.786163in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{0.765815in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{0.764499in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{0.745900in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{0.744553in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{0.742971in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{0.749245in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{0.745682in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{0.744390in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{0.718457in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{0.716893in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{0.687347in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{0.686044in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{0.685375in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{0.694227in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{0.695379in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{0.717387in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{0.718858in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{0.727523in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{0.728695in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{0.726036in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{0.731164in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{0.732454in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{0.768497in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{0.770783in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{0.811673in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{0.813273in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{0.831633in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{0.831619in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{0.830617in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{0.814780in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{0.812547in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{0.756816in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{0.755483in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{0.722006in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{0.722026in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{0.722989in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{0.762159in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{0.763450in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{0.810748in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{0.812341in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{0.814382in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{0.799038in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{0.797760in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{0.786445in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{0.785056in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{0.752067in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{0.750495in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{0.731887in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{0.732339in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{0.733448in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{0.762669in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{0.764464in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{0.788206in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{0.788820in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{0.787306in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{0.774081in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{0.772255in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{0.730056in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{0.728692in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{0.681033in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{0.679432in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{0.669854in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{0.674243in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{0.675441in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{0.727806in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{0.729052in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{0.773273in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{0.775397in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{0.803871in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{0.805131in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{0.854549in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{0.856173in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{0.914185in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{0.915475in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{0.947821in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{0.946571in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{0.907743in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{0.905525in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{0.787674in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{0.784327in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{0.670194in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{0.667810in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{0.619163in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{0.617775in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{0.617086in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{0.633561in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{0.655224in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{0.656691in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{0.672095in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{0.673749in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{0.704836in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{0.706135in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{0.721373in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{0.720243in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{0.719206in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{0.691470in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{0.689810in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{0.667370in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{0.666039in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{0.665122in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{0.671763in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{0.672926in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{0.707856in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{0.709676in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{0.738041in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{0.739236in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{0.749104in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{0.748693in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{0.747566in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{0.720099in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{0.718518in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{0.693397in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{0.692222in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{0.682633in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{0.681305in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{0.667574in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{0.666373in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{0.662974in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{0.661738in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{0.652791in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{0.651552in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{0.652629in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{0.647558in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{0.646406in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{0.620479in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{0.619199in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{0.612777in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{0.617583in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{0.618889in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{0.667531in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{0.669321in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{0.747498in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{0.749581in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{0.817689in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{0.819934in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{0.834076in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{0.832013in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{0.830743in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{0.796614in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{0.794708in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{0.768760in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{0.770008in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{0.785558in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{0.786813in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{0.791171in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{0.788905in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{0.787786in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{0.757724in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{0.755779in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{0.714407in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{0.713155in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{0.664594in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{0.662416in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{0.638072in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{0.636719in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{0.635978in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{0.644460in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{0.645794in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{0.663180in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.664904in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{0.698367in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{0.736196in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.737533in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.751286in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.750498in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{0.749423in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{0.728046in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{0.726096in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{0.688632in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{0.687410in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{0.680961in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{0.688204in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{0.689787in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{0.742393in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{0.744104in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{0.803968in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{0.806235in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{0.818398in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{0.817494in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{0.816435in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{0.784510in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{0.783192in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{0.725587in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{0.723782in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{0.658277in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{0.657000in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{0.633423in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{0.632093in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{0.628118in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{0.629608in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{0.630750in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{0.630555in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{0.634564in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{0.635737in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{0.646985in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{0.647811in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{0.646228in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{0.639406in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{0.637986in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{0.613006in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{0.611206in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{0.579411in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{0.558576in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{0.557300in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{0.552093in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{0.558962in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{0.560695in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{0.614446in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{0.615723in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{0.649318in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{0.650760in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{0.652487in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{0.646395in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{0.635657in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{0.634419in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{0.621906in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.621904in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.622974in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.639694in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{0.641197in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{0.679861in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.681126in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.688254in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.687380in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{0.686146in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{0.666444in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{0.665686in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{0.667114in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{0.677534in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{0.678802in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{0.685295in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{0.686514in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{0.697907in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{0.721531in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{0.722761in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{0.724446in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{0.722748in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{0.723883in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{0.723630in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{0.726015in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{0.727536in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{0.753894in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{0.755543in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{0.765522in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{0.763573in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{0.762280in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{0.729313in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{0.728115in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{0.683454in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{0.681157in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{0.646994in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{0.645746in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{0.641937in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{0.648456in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{0.649967in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{0.693812in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{0.695140in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{0.734388in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{0.735688in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{0.743399in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{0.735094in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{0.733378in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{0.679106in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{0.677311in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{0.618560in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{0.617369in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{0.594971in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{0.596574in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{0.598096in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{0.644053in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{0.645783in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{0.712907in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{0.747184in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{0.747885in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{0.746610in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{0.720604in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{0.719391in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{0.655837in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{0.654289in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{0.608953in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{0.606841in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{0.579921in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{0.578626in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{0.555496in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{0.553862in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{0.516470in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{0.514408in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{0.479118in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{0.477683in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{0.470880in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{0.476934in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{0.478439in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{0.524118in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{0.525493in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{0.570387in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{0.572013in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{0.582000in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{0.582721in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{0.581175in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{0.577695in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{0.576481in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{0.555189in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{0.553512in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{0.524249in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{0.523034in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{0.521133in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{0.528799in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{0.530035in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{0.533882in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{0.533907in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{0.532985in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{0.525363in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{0.526181in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{0.527276in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{0.544700in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{0.545818in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{0.563611in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{0.564916in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{0.564967in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{0.558121in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{0.556846in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{0.548217in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{0.546890in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{0.531362in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{0.529744in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{0.498996in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{0.497547in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{0.484816in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{0.485242in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{0.486438in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{0.513827in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{0.565244in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{0.566883in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{0.630526in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{0.631965in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{0.668609in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{0.669955in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{0.673155in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{0.667336in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{0.665775in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{0.643545in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{0.641466in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{0.605705in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{0.596821in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{0.600798in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{0.602232in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{0.632832in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{0.635079in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{0.676805in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{0.678225in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{0.689013in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{0.687372in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{0.686236in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{0.653595in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{0.651824in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{0.623904in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{0.622424in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{0.617655in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{0.619740in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{0.620773in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{0.650205in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{0.651539in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{0.666800in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{0.668065in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{0.668302in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{0.659576in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{0.658439in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{0.654829in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{0.653685in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{0.653231in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{0.652087in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{0.648619in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{0.647128in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{0.616652in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{0.614927in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{0.583094in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{0.581825in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{0.567759in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{0.566874in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{0.568612in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{0.569731in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{0.570973in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{0.578094in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{0.578048in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{0.576975in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{0.562863in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{0.561597in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{0.532440in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{0.531137in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{0.515346in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{0.514215in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{0.516143in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{0.518711in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{0.520156in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{0.538997in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{0.540603in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{0.556321in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{0.557695in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{0.559861in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{0.558848in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{0.557788in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{0.550350in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{0.549112in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{0.543046in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{0.543011in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{0.544118in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{0.553400in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{0.554644in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{0.574202in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{0.575390in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{0.595918in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{0.597147in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{0.621028in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{0.622245in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{0.631702in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{0.631390in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{0.630295in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{0.618548in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{0.617273in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{0.614624in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{0.618410in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{0.619903in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{0.647822in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{0.649592in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{0.678134in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.679307in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.677724in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{0.662209in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{0.624101in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{0.622737in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{0.562484in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{0.561026in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{0.521816in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{0.520075in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{0.508159in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{0.507004in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{0.487037in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{0.487001in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{0.488020in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{0.485280in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{0.499895in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{0.501422in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{0.585938in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{0.588690in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{0.691482in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{0.693381in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{0.726577in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{0.726379in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{0.692177in}}%
\pgfpathmoveto{\pgfqpoint{3.648041in}{0.541379in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{0.543070in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{0.544227in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{0.566196in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{0.567871in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{0.601928in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{0.603460in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{0.616588in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{0.617869in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{0.619344in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{0.618492in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{0.617375in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{0.613930in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{0.612681in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{0.601438in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{0.600039in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{0.564465in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{0.562415in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{0.529148in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{0.527418in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{0.500615in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{0.499441in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{0.495719in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{0.498339in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{0.517109in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{0.518356in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{0.539104in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{0.540780in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{0.552617in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{0.553887in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{0.553974in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{0.550859in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{0.549767in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{0.540357in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{0.538954in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{0.522665in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{0.521248in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{0.518515in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{0.519044in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{0.520205in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{0.526471in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{0.527746in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{0.545307in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{0.546710in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{0.556863in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{0.558116in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{0.561587in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{0.559933in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{0.558780in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{0.538214in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{0.536662in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{0.506787in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{0.505219in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{0.482013in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{0.480718in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{0.478226in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{0.478929in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{0.480057in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{0.479645in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{0.483015in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{0.484462in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{0.498690in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{0.499931in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{0.501765in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{0.498473in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{0.497208in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{0.476778in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{0.475506in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{0.455977in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{0.454398in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{0.441493in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{0.441248in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{0.442450in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{0.449272in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.450694in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.472573in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{0.473976in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{0.496806in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{0.498187in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{0.505124in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{0.505199in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{0.504076in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{0.500216in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{0.499024in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{0.480926in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{0.479388in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{0.465852in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{0.465763in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{0.466809in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{0.477014in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{0.478212in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{0.483351in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{0.484008in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{0.482391in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{0.482163in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{0.482687in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{0.483874in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{0.487360in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{0.487702in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{0.486320in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{0.485256in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.484146in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.480810in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{0.480751in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{0.487030in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{0.486359in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{0.485167in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{0.473017in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{0.471442in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{0.453654in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{0.452948in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{0.454045in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{0.468549in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{0.469795in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{0.488665in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{0.490562in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{0.535580in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{0.537235in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{0.604688in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{0.606039in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{0.638185in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{0.637067in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{0.614242in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{0.612714in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{0.588129in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{0.588032in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{0.594815in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{0.596293in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{0.623042in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{0.624655in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{0.652081in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{0.652131in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{0.651017in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{0.622430in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{0.621207in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{0.558029in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{0.556564in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{0.519433in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{0.517964in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{0.508510in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{0.508502in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{0.509587in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{0.515757in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{0.516958in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{0.516240in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{0.519928in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{0.521351in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{0.533533in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{0.534782in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{0.548449in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{0.549472in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{0.550419in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{0.544318in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{0.543011in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{0.507753in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{0.506083in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{0.487887in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{0.488318in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{0.489378in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{0.519875in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{0.521177in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{0.575820in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{0.577312in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{0.620390in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{0.621824in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{0.619663in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{0.600668in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{0.599401in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{0.533603in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{0.531737in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{0.474183in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{0.472184in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{0.462948in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{0.465395in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{0.466611in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{0.491040in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{0.492881in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{0.529735in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{0.531622in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{0.558186in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{0.559515in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{0.579913in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{0.581212in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{0.612924in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{0.614234in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{0.635237in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{0.636451in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{0.660792in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{0.662123in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{0.681800in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{0.683166in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{0.692730in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{0.693457in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{0.691972in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{0.687284in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{0.685650in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{0.653632in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{0.652371in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{0.594869in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{0.593310in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{0.541323in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{0.539235in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{0.516441in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{0.515116in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{0.507050in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{0.507058in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{0.508162in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{0.512378in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{0.532812in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{0.534485in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{0.565890in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{0.567379in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{0.575113in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{0.574347in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.573092in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{0.556154in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{0.557736in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{0.562109in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{0.563408in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{0.578344in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{0.579649in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{0.584005in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{0.582630in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{0.580052in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{0.578709in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{0.552810in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{0.551403in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{0.549949in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{0.555862in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{0.557132in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{0.598563in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{0.599830in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{0.644428in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{0.645828in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{0.650757in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{0.643233in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{0.642093in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{0.614890in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{0.612750in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{0.573760in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{0.572463in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{0.531006in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{0.529200in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{0.513277in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{0.512087in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{0.506503in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{0.513422in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{0.515166in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{0.568425in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{0.570243in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{0.636895in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{0.638361in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{0.672076in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{0.672188in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{0.671206in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{0.647337in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{0.646175in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{0.602582in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{0.601239in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{0.562468in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{0.561138in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{0.560541in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{0.580849in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{0.582154in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{0.654390in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{0.656235in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{0.712763in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{0.714910in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{0.731585in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{0.732793in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{0.733592in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{0.728502in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{0.728494in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{0.729569in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{0.735233in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{0.732450in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{0.731206in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{0.707897in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{0.706651in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{0.691197in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{0.689948in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{0.664110in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{0.662393in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{0.627925in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{0.626501in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{0.624088in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{0.633187in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{0.634807in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{0.674736in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{0.676962in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{0.702927in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{0.703051in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{0.702065in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{0.677012in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{0.675126in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{0.636858in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{0.635537in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{0.581582in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{0.580370in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{0.547585in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.547339in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.548552in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.569253in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{0.570779in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{0.578692in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{0.580020in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{0.580530in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{0.575740in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{0.574517in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{0.559263in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{0.557862in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{0.557877in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{0.553951in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{0.552601in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{0.531855in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{0.530655in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{0.514167in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{0.512692in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{0.502409in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{0.502912in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{0.503930in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{0.523267in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{0.525063in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{0.564666in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{0.566356in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{0.587113in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{0.587486in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{0.586134in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{0.577248in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{0.576078in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{0.552767in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{0.551401in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{0.550609in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{0.559486in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{0.560610in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{0.599533in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{0.601524in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{0.637643in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{0.639345in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{0.648561in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{0.649703in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{0.668420in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{0.669616in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{0.699288in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{0.700780in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{0.731431in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{0.733065in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{0.764646in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{0.766068in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{0.783650in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.784935in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.785251in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.781569in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.781650in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{0.782718in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{0.790466in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{0.791456in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{0.792895in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{0.788400in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{0.787311in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{0.751976in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{0.750320in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{0.725367in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{0.724042in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{0.723501in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{0.728700in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{0.728221in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{0.727063in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{0.713541in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{0.699950in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{0.698601in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{0.681090in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{0.679950in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{0.671235in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{0.670059in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{0.665542in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{0.664412in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{0.653663in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{0.652123in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{0.623992in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{0.622669in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{0.598533in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{0.597360in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{0.599385in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{0.603527in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{0.604545in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{0.605574in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{0.602726in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{0.601338in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{0.583089in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.581404in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.546805in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{0.545287in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{0.543718in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{0.555883in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{0.557519in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{0.607939in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{0.609598in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{0.676133in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{0.677880in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{0.731602in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{0.733485in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{0.745918in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{0.745766in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{0.744568in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{0.731365in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{0.729789in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{0.716956in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{0.715281in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{0.698402in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{0.697231in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{0.679217in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{0.677273in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{0.681664in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{0.682746in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{0.693574in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{0.694964in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{0.724915in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{0.749228in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{0.748214in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{0.726585in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{0.724454in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{0.675034in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{0.673325in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{0.660312in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{0.660191in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{0.661062in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{0.668257in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{0.669398in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{0.674186in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{0.675407in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{0.675818in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{0.673286in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{0.671867in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{0.645326in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{0.643668in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{0.614390in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{0.612903in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{0.611508in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{0.622126in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{0.623490in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{0.635200in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{0.636513in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{0.635183in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{0.639673in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{0.641116in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{0.666242in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{0.667934in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{0.703858in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{0.705349in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{0.711080in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{0.710220in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{0.709085in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{0.699189in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{0.696843in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{0.700219in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{0.701609in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{0.725726in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{0.727315in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{0.760151in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{0.761478in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{0.774162in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{0.775415in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{0.777009in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{0.773374in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{0.772251in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{0.748708in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{0.747239in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{0.740335in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{0.739160in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{0.729210in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{0.727979in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{0.724142in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{0.722799in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{0.707350in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{0.706111in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{0.679565in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{0.678108in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{0.656243in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{0.654743in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{0.625390in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{0.624641in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{0.626027in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{0.642795in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{0.644388in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{0.669531in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{0.670925in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{0.695526in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{0.697394in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{0.733859in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{0.735222in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{0.792427in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{0.794634in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{0.822111in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{0.822201in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{0.821276in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{0.808841in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{0.807422in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{0.792439in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{0.790862in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{0.774016in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{0.774039in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{0.775121in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{0.801433in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{0.803013in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{0.836763in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{0.837776in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{0.836280in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{0.821999in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{0.820569in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{0.799408in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{0.799647in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{0.800892in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{0.831921in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{0.833752in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{0.868914in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{0.870248in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{0.871610in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{0.861650in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{0.838631in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{0.837274in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{0.821169in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{0.820018in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{0.812399in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{0.811056in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{0.793668in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{0.792496in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{0.770226in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{0.768192in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{0.720063in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{0.718562in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{0.712612in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{0.723321in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{0.724922in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{0.771779in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{0.773330in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{0.836601in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{0.838140in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{0.882401in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{0.883960in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{0.886564in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{0.869397in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{0.867983in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{0.867983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.588235,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467546in}{0.348333in}}%
\pgfpathlineto{\pgfqpoint{0.467546in}{0.498056in}}%
\pgfpathlineto{\pgfqpoint{0.472149in}{0.503134in}}%
\pgfpathlineto{\pgfqpoint{0.472149in}{0.660401in}}%
\pgfpathlineto{\pgfqpoint{0.476751in}{0.663479in}}%
\pgfpathlineto{\pgfqpoint{0.476751in}{0.755674in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{0.757018in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{0.799130in}}%
\pgfpathlineto{\pgfqpoint{0.485957in}{0.801285in}}%
\pgfpathlineto{\pgfqpoint{0.485957in}{0.879529in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{0.881984in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{1.018575in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{1.021279in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{1.101638in}}%
\pgfpathlineto{\pgfqpoint{0.499765in}{1.103543in}}%
\pgfpathlineto{\pgfqpoint{0.499765in}{1.115474in}}%
\pgfpathlineto{\pgfqpoint{0.504368in}{1.116802in}}%
\pgfpathlineto{\pgfqpoint{0.504368in}{1.151485in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{1.153050in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{1.208789in}}%
\pgfpathlineto{\pgfqpoint{0.513573in}{1.210152in}}%
\pgfpathlineto{\pgfqpoint{0.513573in}{1.282966in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{1.285015in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{1.381801in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.384841in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.522103in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{1.525175in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{1.624148in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{1.626672in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{1.727837in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.729871in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.798897in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.800634in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.804049in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.801318in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.802274in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.826608in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.828113in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.870177in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.871648in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.938674in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.940096in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.974660in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.975915in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{2.000035in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.992104in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.926919in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.924499in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.846548in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.844801in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.839197in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.870758in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.872892in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.984831in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{2.174366in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{2.177854in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{2.239408in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{2.236153in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{2.235141in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{2.114012in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{2.109774in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.949938in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.946086in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.856357in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.854588in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.853878in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.910577in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.913468in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{2.050325in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{2.054072in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{2.150108in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{2.151742in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{2.165721in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{2.149707in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{2.147755in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{2.094071in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{2.091591in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.996667in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.993780in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.896130in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.894340in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.893398in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.934167in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.936263in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{2.034853in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{2.036880in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{2.075159in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{2.075401in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{2.074449in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{2.040868in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{2.039515in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.979088in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.977176in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.921305in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.919930in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.915109in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.943480in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.945382in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{2.048765in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{2.051573in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{2.131377in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{2.133314in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{2.140390in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{2.130607in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{2.129309in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{2.097999in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{2.096470in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{2.094182in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{2.095581in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{2.095697in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{2.094623in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{2.092937in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{2.095070in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{2.096504in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{2.127630in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{2.131466in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{2.122501in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{2.121356in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{2.038921in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{2.036701in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.959046in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.957607in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.956978in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{2.004154in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{2.005393in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{2.048453in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{2.050151in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{2.057255in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{2.058671in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{2.078757in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{2.078147in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{2.076896in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{2.052938in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{2.051559in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{2.033919in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{2.037846in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{2.039391in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{2.098900in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{2.101075in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{2.188078in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{2.189845in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{2.190951in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{2.159307in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{2.157538in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{2.137540in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{2.135390in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{2.087752in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{2.085527in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{2.056399in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{2.060139in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{2.061977in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{2.156440in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{2.159034in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{2.240218in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{2.241740in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{2.260631in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{2.253137in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{2.251714in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{2.191539in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{2.190042in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{2.148364in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{2.146974in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{2.130852in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{2.129596in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{2.128398in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{2.137219in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{2.128665in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{2.127533in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{2.058490in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{2.056098in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.964045in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.962391in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.937296in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.937695in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.938767in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.974627in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.977404in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{2.131746in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{2.135628in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{2.255492in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{2.257542in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{2.260831in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{2.215485in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{2.214133in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{2.171147in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{2.169466in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{2.167534in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{2.187059in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{2.188458in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{2.229541in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{2.231243in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{2.305276in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{2.306825in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{2.335442in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{2.332997in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{2.331611in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{2.257328in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{2.254959in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{2.173362in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{2.137516in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{2.134067in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{2.141693in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{2.143445in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{2.184213in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{2.185759in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{2.199618in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{2.192945in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{2.190947in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{2.112598in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{2.110423in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{2.034178in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{2.032943in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{2.021167in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{2.023250in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{2.024344in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{2.057783in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{2.059687in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{2.094195in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{2.096015in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{2.118000in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{2.119335in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{2.136966in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{2.138339in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{2.172282in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{2.173431in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{2.222288in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{2.224153in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{2.242654in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{2.240164in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{2.238955in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{2.182577in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{2.181011in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{2.132591in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{2.131084in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{2.122127in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{2.122587in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{2.121532in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{2.119222in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{2.120182in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{2.121299in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{2.123831in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{2.118986in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{2.079603in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{2.078378in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{2.027559in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{2.025782in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.954801in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.952493in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.942742in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.948602in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.949719in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.977731in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.979125in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{2.038939in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{2.040705in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{2.097050in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{2.098292in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{2.127035in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{2.128429in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{2.118784in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{2.117635in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{2.087821in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{2.085753in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{2.062601in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{2.060690in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.972581in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.971308in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.950856in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.965667in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.967419in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{2.073863in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{2.076948in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{2.172972in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{2.174752in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{2.196071in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{2.194801in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{2.193542in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{2.136231in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{2.133115in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.971248in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.966602in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.820046in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.817949in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.826337in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.828310in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.866476in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.868027in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.912687in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.914862in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.940754in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.940951in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.939852in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.921220in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.919110in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.867220in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.865154in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.856781in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.859139in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.860129in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.885429in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.886948in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.962748in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.964612in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{2.008275in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{2.009523in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{2.014667in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{2.009690in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{2.008591in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.992680in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.991114in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.950476in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.948872in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.923591in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.922447in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.898147in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.896691in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.898581in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.885387in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.883739in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.769353in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.766624in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.678029in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.622721in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.621456in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.615596in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.618674in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.619847in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.629489in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.630581in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.631159in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.621204in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.620098in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.585592in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.583664in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.554554in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.554565in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.555676in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.589597in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.590822in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.638531in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.639926in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.681154in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.682777in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.701188in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.698664in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.697523in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.647228in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.645798in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.605560in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.585299in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.584256in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.584423in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.580869in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.594725in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.596160in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.679755in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.681886in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.742058in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.744079in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.755555in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.753846in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.752433in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.724755in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.722988in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.692363in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.690512in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.659981in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.659469in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.660590in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.679656in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.681061in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.685821in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.681294in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.680034in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.629065in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.627532in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.620155in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.618976in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.617613in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.618229in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.619383in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.629894in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.636146in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.634385in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.633081in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.617431in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.615979in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.600814in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.608053in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.609181in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.689605in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.692433in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.797143in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.798954in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.824264in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.815845in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.734327in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.597608in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.594579in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.522234in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.520393in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.514376in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.532975in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.601635in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.603132in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.622063in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.623468in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.625324in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.615607in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.614298in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.582976in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.581637in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.568950in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.572348in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.573858in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.604124in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.605403in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.648945in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.650480in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.651790in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.633324in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.549650in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.547241in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.454165in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.452306in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.410949in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.409743in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.405558in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.413118in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.414386in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.438803in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.440076in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.444976in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.443079in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.444408in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.444764in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.439452in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.442999in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.444380in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.481744in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.483166in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.485142in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.480539in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.480919in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.482031in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.482697in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.480104in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.482303in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.483540in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.489395in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.490422in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.497353in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.493421in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.491919in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.469687in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.468432in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.448660in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.447678in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.449397in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.453937in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.455169in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.500461in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.501861in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.565867in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.568073in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.580449in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.581831in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.578292in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.581541in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.582944in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.616067in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.617726in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.648645in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.649325in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.647990in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.631686in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.629706in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.572901in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.571636in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.540721in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.539006in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.519540in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.518211in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.501257in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.500033in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.492008in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.494605in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.495831in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.522070in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.595799in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.597883in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.669701in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.671383in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.676377in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.658913in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.656721in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.592264in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.549519in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.547830in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.534033in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.532817in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.528294in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.527113in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.514679in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.513592in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.478110in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.476215in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.446427in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.445154in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.438028in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.436775in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.428335in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.429970in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.431193in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.448315in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.449499in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.505421in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.506970in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.554311in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.555922in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.559296in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.547033in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.545065in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.485564in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.483747in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.419537in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.418183in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.390526in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.389858in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.391307in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.402787in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.404132in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.429349in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.430389in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.428568in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.415357in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.413934in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.397500in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.396283in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.375104in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.376236in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.397394in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.399219in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.436211in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.438240in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.470542in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.471801in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.469815in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.458282in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.456841in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.423820in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.422161in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.399933in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.399928in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.400907in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.419949in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.421073in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.470726in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.472312in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.479760in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.471102in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.469589in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.414807in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.412903in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.333392in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.331741in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.296414in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.294756in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.277638in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.277534in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.278593in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.290234in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.291773in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.320773in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.322713in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.349359in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.350749in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.371114in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.372355in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.378528in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.377035in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.375963in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.354075in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.352564in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.325707in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.324483in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.315977in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.315985in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.317057in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.333302in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.335228in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.330106in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.331396in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.354486in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{1.356254in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{1.392132in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.392929in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.391413in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.379941in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.351142in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.349310in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.318601in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.318659in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.319771in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.357642in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.359189in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.427762in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.429680in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.495351in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.496900in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.498147in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.466927in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.464755in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.414852in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.412811in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.397755in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.396093in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.367031in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.365864in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.358230in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.357103in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.346673in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.348112in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{1.349203in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{1.373221in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.374571in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.384487in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.386035in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.410999in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.412172in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.456554in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.458856in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.487866in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.489485in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.506305in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.504057in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.502648in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.467024in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.465308in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.386223in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.384219in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.326880in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.326879in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.327764in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.387345in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.389328in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.465815in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.484625in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.485012in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.483966in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.471549in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.470214in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.459078in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.458681in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.459912in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.468042in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.469196in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.472120in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.470731in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.469642in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.453459in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.428079in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.426863in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.413630in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.413818in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.414839in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.428541in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.429600in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.427681in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.415930in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.333365in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.330926in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.239225in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.237762in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.221545in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.224480in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.225677in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.260691in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.262827in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.297154in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.328419in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.329989in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.334796in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.326461in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.324821in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.295900in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.294158in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.277402in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.275727in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.264765in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.263505in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.251843in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.253055in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.254369in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.289528in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.291172in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.373143in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.375235in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.475870in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.477194in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.477194in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.478128in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.471433in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.469962in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.438609in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.435255in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.448138in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.450027in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.505487in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.506795in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.543975in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.545306in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.546829in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.536845in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.535288in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.491309in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.489998in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.445055in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{1.443676in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{1.445425in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{1.466722in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.468750in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.516113in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.517715in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.523571in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.518978in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.517840in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.493215in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.491642in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.461083in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.459743in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.444474in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.444231in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.445356in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.449846in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.451095in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.454705in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.453831in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.452586in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.428254in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.426169in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.381104in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.379792in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.337819in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.336128in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.317758in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.319027in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.320133in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.359888in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.361923in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.390975in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.393247in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.433747in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.436004in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.466764in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.467090in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.465892in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.451463in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.449509in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.408024in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{1.406718in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{1.402421in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{1.406782in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{1.406736in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.405704in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.399888in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.401792in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.403203in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.426481in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.428243in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.460933in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.461168in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.460017in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.433280in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.431984in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.366748in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.365492in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.344721in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.345719in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.365847in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.367274in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.368339in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.359012in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.362281in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.363768in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.390542in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.391648in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.389839in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.375698in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.373636in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.321709in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.319765in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.305244in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.306387in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.307789in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.338804in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.340225in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.356670in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.357885in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.364403in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.365517in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.369125in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.367059in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.365698in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.341470in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.340066in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.338898in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.348401in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.349905in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.393656in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.395541in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.405600in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.406842in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.408555in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.398208in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.396338in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.347423in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.345402in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.268091in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.266205in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.220489in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{1.219586in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{1.248917in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.250676in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.341921in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.344888in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.457767in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.460062in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.502506in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.503879in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.504616in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.486060in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.484792in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.459955in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.458308in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.433512in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.431703in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.399388in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.398110in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.343390in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.341913in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.292314in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.290195in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.264346in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.265151in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.266253in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.310049in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.311574in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.367459in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.368918in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.410429in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.411910in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.414508in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.407507in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.406338in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.385114in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.383835in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.380178in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.384666in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.385914in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.406488in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.407769in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.408767in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.399398in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.397603in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.340108in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.337906in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.236657in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.234284in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.168124in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.166920in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.151557in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.151565in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.152679in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.169589in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.171446in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.207219in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.208464in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.245332in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.246692in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.295989in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.298004in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.318486in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.318457in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.317459in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.297637in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.296044in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.212262in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.210268in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.156229in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{1.154674in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{1.153978in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{1.175980in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{1.177495in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{1.205286in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.206961in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.235866in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.235829in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.234844in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.204709in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.163820in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.162332in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.161858in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.185021in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.186773in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.294090in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.297034in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.396417in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.398463in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.436916in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{1.438692in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{1.458357in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{1.455513in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.454303in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.400453in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.398693in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.342691in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.340861in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.279074in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.277597in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.232278in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.231095in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.221130in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.225658in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{1.226914in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{1.270966in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.272962in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.291862in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.293184in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.294561in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.287869in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.287019in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.279057in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.278458in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.279721in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.284308in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.282467in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.281150in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.262088in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.260524in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.225033in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.223716in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.203947in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.202809in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.195834in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.194500in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.187802in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.186804in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.186414in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.187258in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.188279in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.186248in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.182715in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.181580in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.148923in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.148647in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.149636in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.176354in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.178001in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.191349in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.191447in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.190526in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.177693in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.178536in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{1.179681in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{1.202282in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.203566in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.259026in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.260779in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.268356in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.256804in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.207814in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.205878in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.119572in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.117068in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.023122in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.021456in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{0.999526in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{0.998238in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{0.997328in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.006104in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{1.007374in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{1.017313in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.018509in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.034420in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.035828in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.072733in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.074444in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.163853in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.166573in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.271089in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.273375in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.334696in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.336084in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.337505in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.321186in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.319919in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.302743in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.301492in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.283445in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.278718in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.283910in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.285032in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.320899in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.322363in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.322819in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.305542in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.303786in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.254884in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.253465in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.204282in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.202167in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.179655in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.178224in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.171308in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.176005in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.177277in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.211399in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{1.213505in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{1.237365in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.237824in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.236539in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.217029in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{1.215073in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{1.166907in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.165379in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.105951in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.104638in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.070894in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.069564in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.057330in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.057508in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.058657in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.072278in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.073938in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.084695in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.086231in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.102377in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.102389in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.101302in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.088218in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.086731in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.075739in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.074591in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.069381in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.069396in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.069633in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.068303in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.068225in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.069650in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.070759in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.082024in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.081317in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.080281in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.051959in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{1.049813in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{1.003021in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.001432in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{0.942384in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{0.940436in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{0.928497in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{0.934407in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{0.935697in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{0.978096in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{0.979785in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.043108in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.044341in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.061088in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.061024in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{1.059968in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{1.038102in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.036186in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{0.994345in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{0.992913in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{0.939102in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{0.937556in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{0.932448in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{0.940234in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{0.941437in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{0.959451in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{0.960692in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{0.961606in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{0.956278in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{0.955298in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{0.949147in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{0.951592in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{0.952742in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{0.980756in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{0.982075in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{0.990823in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{0.990636in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.989547in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.978111in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.978728in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{0.979850in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.002421in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.003781in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.018824in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.020144in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.031020in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.031033in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.029923in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.018425in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.016509in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{0.957681in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{0.955845in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{0.882665in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{0.880945in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{0.833398in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{0.832033in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{0.830414in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{0.841158in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{0.842111in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{0.840470in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{0.833311in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{0.833470in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{0.834006in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{0.832652in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{0.832081in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{0.830910in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{0.830975in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{0.825415in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{0.824153in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{0.804546in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{0.803232in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{0.791322in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{0.791988in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{0.793308in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{0.814635in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{0.816422in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{0.851035in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{0.852594in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{0.857648in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{0.853526in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{0.833113in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{0.831411in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{0.798642in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{0.796834in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{0.775041in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{0.774808in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{0.775793in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{0.796339in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{0.798581in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{0.853833in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{0.855088in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{0.884926in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{0.886240in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{0.901018in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{0.902543in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{0.922443in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{0.923715in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{0.924502in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{0.921107in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{0.919879in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{0.906449in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{0.905095in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{0.892499in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{0.890889in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{0.871182in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{0.869860in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{0.848194in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{0.846961in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{0.847037in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{0.844599in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{0.853628in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{0.855213in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{0.893646in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{0.894832in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{0.925823in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{0.927046in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{0.938581in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{0.933878in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{0.932397in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{0.875657in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{0.873823in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{0.802943in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{0.801117in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{0.743960in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{0.742371in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{0.735530in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{0.742182in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{0.743296in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{0.775868in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{0.777400in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{0.787974in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{0.788585in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{0.787208in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{0.777450in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{0.776124in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{0.767134in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{0.760153in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{0.758879in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{0.751483in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{0.750326in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{0.750399in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{0.749963in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{0.748909in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{0.743910in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{0.742791in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{0.722418in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{0.721248in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{0.700162in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{0.698887in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{0.695601in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{0.694510in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{0.678432in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{0.677094in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{0.667719in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{0.667996in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{0.669057in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{0.684621in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{0.686519in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{0.727346in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{0.729617in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{0.764759in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{0.766042in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{0.776804in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{0.776453in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{0.775222in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{0.756079in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{0.754205in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{0.711752in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{0.709557in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{0.685158in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{0.683853in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{0.682715in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{0.691201in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{0.692512in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{0.707825in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{0.709195in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{0.718423in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{0.719679in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{0.735411in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{0.737030in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{0.779886in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{0.782107in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{0.817339in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{0.819300in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{0.851147in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{0.853076in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{0.888242in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{0.889517in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{0.889999in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{0.878345in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{0.876676in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{0.835896in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{0.833654in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{0.803217in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{0.801932in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{0.788899in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{0.788912in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{0.789982in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{0.801198in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{0.802804in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{0.821546in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.822720in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.826746in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{0.825419in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{0.793772in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.791884in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.764083in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{0.761120in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{0.768781in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{0.769961in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{0.803290in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{0.805559in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{0.848044in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{0.849534in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{0.858162in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{0.858140in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{0.846532in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{0.825288in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{0.823898in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{0.821358in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{0.824940in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{0.826251in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{0.843017in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{0.843202in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{0.842063in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{0.830812in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{0.829243in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{0.808806in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{0.807152in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{0.778559in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{0.777146in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{0.770693in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{0.777839in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{0.779395in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{0.829612in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{0.831363in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{0.895416in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{0.896984in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{0.936809in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{0.937817in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{0.936264in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{0.917450in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{0.916279in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{0.859707in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{0.857888in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{0.793583in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{0.791495in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{0.781923in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{0.785764in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{0.786841in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{0.812123in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{0.844917in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{0.846392in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{0.856718in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{0.855663in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{0.854394in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{0.824086in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.822940in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.775034in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{0.773025in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{0.750538in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.749246in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.751385in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.754059in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{0.755264in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{0.758867in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{0.760038in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{0.766671in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{0.765141in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{0.764094in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{0.733431in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{0.731526in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{0.698874in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{0.697418in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{0.682511in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{0.683017in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{0.684024in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{0.711016in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{0.712940in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{0.747962in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{0.767629in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{0.768854in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{0.770452in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{0.765653in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{0.764194in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{0.735335in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{0.733957in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{0.717743in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{0.716375in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{0.712037in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{0.713130in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{0.718682in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{0.719088in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{0.717868in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{0.714744in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{0.713460in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{0.704775in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{0.703464in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{0.700194in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{0.703218in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{0.704554in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{0.733487in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{0.734707in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{0.785787in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{0.787053in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{0.820812in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{0.822272in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{0.824100in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{0.814998in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{0.813391in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{0.765935in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{0.764493in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{0.713538in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{0.711363in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{0.688804in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{0.687613in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{0.686135in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{0.689662in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{0.690503in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{0.688716in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{0.688313in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{0.689612in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{0.690795in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{0.693666in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{0.694365in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{0.692677in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{0.692042in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{0.690870in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{0.688050in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{0.689148in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{0.690322in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{0.704100in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{0.705786in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{0.745185in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{0.760147in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{0.759938in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{0.758913in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{0.743356in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{0.741912in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{0.712548in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{0.711071in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{0.692943in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{0.691716in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{0.691592in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{0.702774in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{0.704525in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{0.754049in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{0.755391in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{0.789911in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{0.791334in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{0.793575in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{0.782942in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{0.781654in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{0.758300in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{0.756542in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{0.721755in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{0.719624in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{0.681643in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{0.680472in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{0.637129in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{0.635719in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{0.627244in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{0.626097in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{0.619598in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{0.621512in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{0.622732in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{0.641533in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{0.642784in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{0.651371in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{0.652547in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{0.653446in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{0.654413in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{0.658289in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{0.659178in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{0.665198in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{0.666389in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{0.683207in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{0.725185in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{0.768760in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{0.770495in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{0.789878in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{0.791526in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{0.811574in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{0.812267in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{0.810637in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{0.805217in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{0.804102in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{0.775981in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{0.774402in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{0.770636in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{0.769384in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{0.770596in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{0.768069in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{0.766796in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{0.750519in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{0.750496in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{0.751516in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{0.764868in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{0.766341in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{0.784475in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{0.785676in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{0.792173in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{0.793668in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{0.815719in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{0.817157in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{0.826021in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{0.824377in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{0.823306in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{0.794899in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{0.792955in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{0.762580in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{0.760759in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{0.733491in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{0.732157in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{0.728671in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{0.733611in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{0.734854in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{0.772669in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{0.773902in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{0.818148in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{0.819647in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{0.828120in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{0.824507in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{0.823409in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{0.792544in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{0.790960in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{0.767115in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{0.765742in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{0.759771in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{0.758483in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{0.755625in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{0.754401in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{0.737351in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{0.736062in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{0.723051in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{0.721709in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{0.705183in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{0.706097in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{0.721603in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{0.723405in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{0.762765in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{0.764632in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{0.784081in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{0.784235in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{0.783097in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{0.769787in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{0.768194in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{0.733088in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{0.731111in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{0.700284in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{0.699016in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{0.694761in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{0.699579in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{0.700655in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{0.735343in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{0.736836in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{0.752413in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{0.752427in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{0.751394in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{0.737864in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{0.736300in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{0.698373in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.697007in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.696626in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.709949in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{0.711642in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{0.753499in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{0.755575in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{0.780191in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{0.781180in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{0.779544in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{0.765168in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{0.763149in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{0.706342in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{0.704641in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{0.645809in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{0.644491in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{0.616346in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{0.615770in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{0.617173in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{0.629574in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{0.630776in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{0.648625in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{0.650004in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{0.670074in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{0.671584in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{0.675450in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{0.674460in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{0.673354in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{0.659979in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{0.658834in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{0.636160in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{0.634894in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{0.631217in}}%
\pgfpathmoveto{\pgfqpoint{3.648041in}{0.690201in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{0.687236in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{0.686099in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{0.674330in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{0.673167in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{0.664960in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{0.664795in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{0.665921in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{0.667356in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{0.666950in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{0.665755in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{0.658439in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{0.657153in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{0.649749in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{0.648572in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{0.636397in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{0.635093in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{0.633919in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{0.635860in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{0.635286in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{0.635195in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{0.636281in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{0.642201in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{0.643493in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{0.662199in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{0.663800in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{0.698215in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{0.700168in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{0.732058in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{0.734009in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{0.773350in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{0.785731in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{0.785593in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{0.784469in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{0.771288in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{0.769944in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{0.741131in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{0.739774in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{0.739549in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{0.752115in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{0.753265in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{0.758207in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{0.758758in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{0.757312in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{0.756120in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{0.755018in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{0.748685in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{0.747291in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{0.730403in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{0.729262in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{0.720956in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{0.719784in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{0.717397in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{0.718594in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{0.727679in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{0.727406in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{0.726253in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{0.708403in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{0.707814in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{0.709320in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{0.715428in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{0.716575in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{0.728100in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{0.729545in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{0.760627in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{0.762008in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{0.759836in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{0.749990in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{0.748353in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{0.705957in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{0.703663in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{0.665991in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{0.664246in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{0.643032in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{0.642961in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{0.644033in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{0.662364in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.663825in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.689992in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{0.691543in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{0.709470in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{0.709373in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{0.708440in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{0.684601in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{0.682950in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{0.658580in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{0.657185in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{0.653728in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{0.658810in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{0.660233in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{0.684315in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{0.686245in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{0.722883in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{0.724488in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{0.741930in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{0.741338in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{0.740180in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{0.706176in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{0.704786in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{0.644898in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{0.643448in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{0.610207in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.608837in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.608217in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.622895in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{0.624695in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{0.668406in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{0.669688in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{0.707244in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{0.708791in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{0.723845in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{0.722908in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{0.710752in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{0.689485in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{0.688283in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{0.679393in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{0.681322in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{0.682518in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{0.713518in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{0.734848in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{0.734940in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{0.733944in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{0.712751in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{0.710948in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{0.668602in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{0.667211in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{0.613728in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{0.611493in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{0.589805in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{0.588445in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{0.587082in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{0.593378in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{0.594967in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{0.621324in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{0.622559in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{0.633090in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{0.634216in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{0.646995in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{0.648378in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{0.659008in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{0.660158in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{0.664144in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{0.663533in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{0.663107in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{0.662775in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{0.663555in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{0.663114in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{0.662761in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{0.664139in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{0.664457in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{0.663687in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{0.662560in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{0.657763in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{0.658514in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{0.659763in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{0.677075in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{0.678265in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{0.690193in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{0.691490in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{0.696811in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{0.697920in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{0.703430in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{0.704664in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{0.716622in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{0.718127in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{0.738962in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{0.740219in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{0.742978in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{0.740852in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{0.739750in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{0.722516in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{0.721081in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{0.704170in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{0.702839in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{0.699742in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{0.699795in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{0.700915in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{0.704579in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{0.705743in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{0.707581in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{0.706155in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{0.693447in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{0.691825in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{0.650066in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{0.648264in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{0.630708in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{0.629390in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{0.629246in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{0.635059in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{0.636266in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{0.641942in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{0.643282in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{0.664981in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{0.666333in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{0.688090in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{0.689763in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{0.702432in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{0.703652in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{0.704879in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{0.704228in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{0.703980in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{0.705222in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{0.705536in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{0.702735in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{0.701375in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{0.686397in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{0.684661in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{0.647517in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{0.646140in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{0.636717in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{0.638641in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{0.639991in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{0.667522in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{0.669346in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{0.701036in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{0.703047in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{0.736551in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.737816in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.746820in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.745315in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{0.744037in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{0.721305in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{0.719245in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{0.681978in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{0.680640in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{0.673777in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{0.678160in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{0.679509in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{0.702657in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{0.730467in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{0.732535in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{0.771082in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{0.772394in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{0.780062in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{0.774972in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{0.773380in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{0.738345in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{0.737039in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{0.688885in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{0.686962in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{0.673917in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{0.672641in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{0.672312in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{0.676912in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{0.678309in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{0.697333in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{0.699434in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{0.746020in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{0.747238in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{0.778219in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{0.779829in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{0.787486in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{0.786207in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{0.784940in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{0.768380in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{0.767047in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{0.740321in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{0.739042in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{0.719606in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{0.717747in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{0.720677in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{0.719192in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{0.718002in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{0.711829in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{0.710601in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{0.705022in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{0.703892in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{0.703802in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{0.705341in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{0.706522in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{0.719094in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{0.720397in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{0.739338in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{0.740559in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{0.750997in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{0.750979in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{0.749911in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{0.736685in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{0.736544in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{0.737696in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{0.746206in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{0.747450in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{0.779879in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{0.781474in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{0.785327in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{0.784494in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{0.783465in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{0.769947in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{0.768838in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{0.742635in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{0.740844in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{0.707654in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{0.670833in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{0.669401in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{0.665649in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{0.669247in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{0.670521in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{0.678169in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{0.679413in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{0.693369in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{0.694486in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{0.718069in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.718839in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.717208in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.709524in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{0.685804in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{0.684410in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{0.683872in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{0.692504in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{0.693843in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{0.719552in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{0.721128in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{0.748957in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{0.750347in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{0.768717in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{0.770825in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{0.765305in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{0.763754in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{0.739581in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{0.730692in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{0.731803in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{0.732958in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{0.755943in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{0.757863in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{0.794040in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{0.795735in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{0.813482in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{0.813578in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{0.796603in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{0.794606in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{0.744502in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{0.742855in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{0.682144in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{0.680217in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{0.670993in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{0.674393in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{0.675519in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{0.704232in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{0.705470in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{0.715558in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{0.716884in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{0.721205in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{0.722431in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{0.725945in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{0.726947in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{0.731354in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{0.731185in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{0.732447in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{0.733681in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.734884in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.749828in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{0.751188in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{0.753585in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{0.754853in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{0.769450in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{0.770855in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{0.806533in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{0.808257in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{0.832007in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{0.833486in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{0.839622in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{0.838593in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{0.828575in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{0.827286in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{0.810765in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{0.809187in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{0.778665in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{0.776419in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{0.735549in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{0.734011in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{0.720427in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{0.721890in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{0.722969in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{0.752059in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{0.753223in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{0.798567in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{0.800823in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{0.829222in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{0.829890in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{0.828532in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{0.810786in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{0.809147in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{0.771034in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{0.768786in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{0.732102in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.730671in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.728293in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.735662in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{0.736172in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{0.734617in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{0.734156in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{0.733064in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{0.724762in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{0.723612in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{0.714965in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{0.713855in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{0.703648in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{0.703689in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{0.704746in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{0.716543in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{0.717708in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{0.732918in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{0.732018in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{0.729762in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{0.728490in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{0.717676in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{0.717861in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{0.719058in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{0.734920in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{0.736272in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{0.767031in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{0.781049in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{0.782338in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{0.786285in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{0.785929in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{0.784800in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{0.767044in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{0.765579in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{0.733828in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{0.732017in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{0.708216in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{0.706469in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{0.672856in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{0.671598in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{0.655698in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{0.655747in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{0.656816in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{0.671507in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{0.672789in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{0.700665in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{0.701866in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{0.711497in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{0.712776in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{0.713589in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{0.710557in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{0.709431in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{0.705358in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{0.704050in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{0.693331in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{0.691978in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{0.678049in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{0.676479in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{0.653912in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{0.652623in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{0.650873in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{0.653390in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{0.654747in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{0.674313in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{0.675622in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{0.696620in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{0.697866in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{0.699277in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{0.691752in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{0.690655in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{0.666802in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{0.665319in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{0.638958in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{0.637411in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{0.614663in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{0.613262in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{0.589634in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{0.588153in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{0.578673in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{0.579620in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{0.589062in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{0.590302in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{0.620221in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{0.622331in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{0.662063in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{0.663620in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{0.677750in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{0.678886in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{0.679970in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{0.677390in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{0.676149in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{0.667344in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{0.666073in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{0.659286in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{0.660320in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{0.671117in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{0.672475in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{0.692294in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{0.693505in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{0.699520in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{0.700803in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{0.706708in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{0.706715in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{0.705728in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{0.702555in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{0.701109in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{0.685469in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{0.684091in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{0.681532in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{0.682447in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{0.683503in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{0.690387in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{0.691667in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{0.695985in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{0.697256in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{0.704756in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{0.704807in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{0.703679in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{0.699248in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{0.698097in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{0.692456in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{0.692354in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{0.693352in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{0.698466in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{0.699846in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{0.716729in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{0.718369in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{0.734842in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{0.736232in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{0.741846in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{0.741273in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{0.740150in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{0.728183in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{0.726847in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{0.702167in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{0.700805in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{0.686718in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{0.686231in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{0.687564in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{0.696763in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{0.698500in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{0.749483in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{0.750914in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{0.802190in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{0.804381in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{0.833452in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{0.834891in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{0.843883in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{0.844977in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{0.853728in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{0.855010in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{0.904790in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{0.906920in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{0.906920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.262745,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462943in}{0.348333in}}%
\pgfpathlineto{\pgfqpoint{0.462943in}{0.375428in}}%
\pgfpathlineto{\pgfqpoint{0.467546in}{0.381138in}}%
\pgfpathlineto{\pgfqpoint{0.467546in}{0.601145in}}%
\pgfpathlineto{\pgfqpoint{0.472149in}{0.606069in}}%
\pgfpathlineto{\pgfqpoint{0.472149in}{0.732604in}}%
\pgfpathlineto{\pgfqpoint{0.476751in}{0.734120in}}%
\pgfpathlineto{\pgfqpoint{0.476751in}{0.746262in}}%
\pgfpathlineto{\pgfqpoint{0.476751in}{0.729212in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{0.727908in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{0.673849in}}%
\pgfpathlineto{\pgfqpoint{0.485957in}{0.672424in}}%
\pgfpathlineto{\pgfqpoint{0.485957in}{0.659635in}}%
\pgfpathlineto{\pgfqpoint{0.485957in}{0.660273in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{0.658744in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{0.654899in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{0.665900in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.666995in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{0.499765in}{0.688472in}}%
\pgfpathlineto{\pgfqpoint{0.499765in}{0.763704in}}%
\pgfpathlineto{\pgfqpoint{0.504368in}{0.766021in}}%
\pgfpathlineto{\pgfqpoint{0.504368in}{0.863808in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{0.866117in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{0.942658in}}%
\pgfpathlineto{\pgfqpoint{0.513573in}{0.944861in}}%
\pgfpathlineto{\pgfqpoint{0.513573in}{1.044236in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{1.046314in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{1.116649in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.118093in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.129220in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{1.130266in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{1.162275in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{1.164042in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{1.270953in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.273783in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.377343in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.379478in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.441523in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.443472in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.468027in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.465183in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.464048in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.413187in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.411841in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.407621in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.419117in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.420647in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.473912in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.475411in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.485304in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.480871in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.479571in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.426176in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.424784in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.381758in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.379517in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.356037in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.354785in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.350621in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.362310in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.364477in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.426584in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.428621in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.499561in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.500924in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.526721in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.528321in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.547989in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.559316in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.554665in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.553164in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.505773in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.503556in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.489984in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.491266in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.516283in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.517607in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.569177in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.570602in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.610819in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.612228in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.615659in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.604071in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.602793in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.520169in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.518137in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.452193in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.449934in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.437533in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.437493in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.438402in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.455292in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.456679in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.463884in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.462787in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.441358in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.439926in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.430826in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.431985in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.469886in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.471386in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.490208in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.488849in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.487513in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.439385in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.438083in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.433413in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.438388in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.439599in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.444884in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.446329in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.472576in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.474024in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.475373in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.468613in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.467026in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.433331in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.398744in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.397122in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.393671in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.403560in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.404695in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.430045in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.452586in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.517482in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.518870in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.549992in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.551201in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.563205in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.562347in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.561158in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.543548in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.542130in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.468896in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.467157in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.426992in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.426450in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.427588in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.452101in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.453305in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.507277in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.508606in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.541065in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.542704in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.546695in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.539815in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.538786in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.527914in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.526578in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.494586in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.493215in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.439358in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.437697in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.380490in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.378630in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.367240in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.366525in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.364440in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.374385in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.375534in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.443249in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.445475in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.518960in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.521247in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.532789in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.519199in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.452065in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.450189in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.395809in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.394560in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.360592in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.359240in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.355760in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.362865in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.364509in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.411728in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.413217in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.421377in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.414015in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.412525in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.360657in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.359051in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.304214in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.303401in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.304870in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.337468in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.339016in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.411294in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.412971in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.452953in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.454248in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.464081in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.458847in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.457330in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.405335in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.403626in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.347657in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.346083in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.337807in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.350734in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.351949in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.422913in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.424903in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.479777in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.481364in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.481900in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.455527in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.454145in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.384610in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.382219in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.285186in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.283479in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.261265in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.261609in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.262636in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.301117in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.303140in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.328449in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.329838in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.340097in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.340896in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.339318in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.332422in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.332499in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.333531in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.345918in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.347184in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.355191in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.352821in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.351484in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.321101in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.319116in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.279748in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.279599in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.280585in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.306248in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.307513in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.364841in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.366325in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.370887in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.359282in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.357899in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.328893in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.327512in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.261236in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.259375in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.204054in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.202806in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.200269in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.221015in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.222939in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.265363in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.266816in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.312224in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.313514in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.353864in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.355251in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.358152in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.350690in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.349296in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.310920in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.309690in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.269001in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.248069in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.249815in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.250836in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.297326in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.298684in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.336063in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.337350in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.335392in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.314425in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.312649in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.271471in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.270088in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.217144in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.215589in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.162491in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.160973in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.160312in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.178674in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.179798in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.228985in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.230779in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.237850in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.233054in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.232004in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.218682in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.216606in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.160462in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.158932in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.105531in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.103837in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.101097in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.112046in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.113314in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.133313in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.133972in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.132629in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.123697in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.122061in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.092434in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.091277in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.082158in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.082165in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.083110in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.099655in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.101374in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.148200in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.149421in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.184986in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.186786in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.209629in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.211084in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.226410in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.226206in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.225125in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.210792in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.209505in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.206174in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.205012in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.201503in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.200501in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.203266in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.200951in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.199843in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.186004in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.184500in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.159832in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.158613in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.145268in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.145299in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.146355in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.156257in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.157513in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.163942in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.161909in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.160496in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.130208in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.059179in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.057370in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.002014in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.000519in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{0.998879in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.018957in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.020518in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.051727in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.053661in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.078431in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.080317in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.108676in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.109920in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.112418in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.103151in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.101667in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.058880in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.057660in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.017223in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.016056in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{0.974203in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{0.972158in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{0.939987in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{0.939693in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{0.952067in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{0.953275in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{0.957493in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{0.957595in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{0.956435in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{0.954522in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{0.957827in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{0.959013in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{0.984703in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{0.985923in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.044441in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.046360in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.121446in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.122821in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.149450in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.149200in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.147972in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.122415in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.121056in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.061816in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.059980in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.049266in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.056891in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.058672in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.120665in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.122282in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.166324in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.168000in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.171719in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.158583in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.156474in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.088257in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.086231in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.017005in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.015445in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{0.982560in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{0.982136in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{0.983182in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.003295in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.004691in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.025401in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.027008in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.033404in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.034695in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.063498in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.065006in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.071464in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.069905in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.068708in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.068925in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.057516in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.056330in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.004588in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.003102in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{0.963973in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{0.964024in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{0.964923in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.010301in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.012988in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.146166in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.149882in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.268357in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.270181in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.293427in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.280874in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.279324in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.170089in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.166410in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.035055in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.032784in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.005236in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.015251in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.016527in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.118278in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.121270in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.216350in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.217654in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.226440in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.205700in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.204448in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.130394in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.128047in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.047155in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.044855in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.037023in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.054164in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.055345in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.130563in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.132831in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.206401in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.207694in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.218970in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.211772in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.210279in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.175122in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.173761in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.126809in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.125182in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.069426in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.067811in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.066002in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.082280in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.084464in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.136894in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.138446in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.184469in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.186005in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.191797in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.185905in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.184747in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.160954in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.159479in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.083094in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.081154in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.029913in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.028312in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.022333in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.025734in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.025836in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.024872in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.019580in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.024694in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.025889in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.057052in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.059277in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.093397in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.095211in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.110501in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.110500in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.109536in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.084025in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.082867in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.024000in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.022210in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{0.950813in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{0.896379in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{0.895135in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{0.856260in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{0.854644in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{0.829292in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{0.827978in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{0.826942in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{0.829827in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{0.829083in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{0.827922in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{0.809272in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{0.807977in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{0.807414in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{0.812256in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{0.813874in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{0.843614in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{0.845039in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{0.865837in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{0.867116in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{0.873778in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{0.875001in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{0.882014in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{0.883469in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{0.906338in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{0.907836in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{0.935424in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{0.936984in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{0.967280in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{0.966195in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{0.941562in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{0.939382in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{0.893742in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{0.892082in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{0.883385in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{0.884824in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{0.886106in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{0.917828in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{0.919868in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{0.959028in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{0.961050in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{0.985543in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{0.987147in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{0.994221in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{0.993651in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{0.992398in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{0.977818in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{0.976415in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{0.967411in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{0.966122in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{0.944661in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{0.943409in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{0.938194in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{0.940897in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{0.942320in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{0.956983in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{0.957147in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{0.956237in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{0.937680in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{0.935806in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{0.881096in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{0.879227in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{0.793746in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{0.791548in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{0.718039in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{0.716532in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{0.682031in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{0.680612in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{0.678834in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{0.681966in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{0.681944in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{0.680998in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{0.672266in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{0.671458in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{0.667572in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{0.672732in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{0.674050in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{0.715223in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{0.746595in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{0.748020in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{0.767125in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{0.767533in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{0.766263in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{0.757604in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{0.756303in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{0.748432in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{0.747284in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{0.743561in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{0.742822in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{0.744570in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{0.745576in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{0.748057in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{0.745576in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{0.744475in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{0.719692in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{0.718347in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{0.698369in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{0.697024in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{0.696412in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{0.703756in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{0.705150in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{0.733063in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{0.734234in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{0.746922in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{0.748143in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{0.773326in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{0.775094in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{0.806487in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{0.807714in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{0.820470in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{0.819625in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{0.818553in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{0.798188in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{0.796161in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{0.754384in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{0.752433in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{0.728845in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{0.728610in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{0.729797in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{0.747713in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{0.749450in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{0.791842in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.793697in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.813472in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{0.814778in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{0.816514in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{0.813210in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{0.812129in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{0.807989in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.806816in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.804281in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.804961in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{0.806161in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{0.817133in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{0.818436in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{0.824424in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{0.822853in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{0.821798in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{0.795177in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{0.793841in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{0.777035in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{0.775759in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{0.775679in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{0.779617in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{0.780806in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{0.781738in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{0.782847in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{0.792591in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{0.794055in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{0.806821in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{0.807487in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{0.806039in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{0.800573in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{0.799322in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{0.791584in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{0.791728in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{0.792782in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{0.807044in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{0.808298in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{0.809746in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{0.808031in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{0.806752in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{0.798048in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{0.768609in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{0.767170in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{0.750829in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{0.751862in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{0.752915in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{0.789036in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{0.790517in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{0.854856in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{0.856500in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{0.905963in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{0.907480in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{0.920693in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{0.916166in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{0.914693in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{0.864794in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{0.863247in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{0.817791in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{0.817002in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{0.818228in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{0.847402in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{0.848898in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{0.917456in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{0.919450in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{0.975692in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{0.977728in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{0.988437in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{0.980088in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{0.978072in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{0.900610in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{0.897794in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{0.778168in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{0.775406in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{0.699398in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{0.697849in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{0.659770in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{0.658621in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{0.644970in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{0.643874in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{0.638460in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{0.637272in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{0.625468in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{0.614173in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{0.614275in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{0.615265in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{0.627286in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{0.628504in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{0.641881in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{0.643090in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{0.641328in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{0.635540in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{0.635632in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{0.636722in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{0.640098in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{0.641161in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{0.642257in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{0.639215in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{0.638069in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{0.616272in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{0.614559in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{0.580979in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{0.579230in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{0.552824in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{0.551583in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{0.545074in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{0.547798in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{0.549014in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{0.577712in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{0.579684in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{0.614897in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{0.616470in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{0.619488in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{0.613338in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{0.606558in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{0.605374in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{0.589256in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{0.587931in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{0.580392in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{0.579204in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{0.574739in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{0.574687in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{0.575822in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{0.578883in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{0.580283in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{0.595909in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{0.597242in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{0.626430in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{0.627994in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{0.638720in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{0.638074in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{0.636896in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{0.619701in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{0.618534in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{0.610027in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{0.610780in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{0.611809in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{0.635404in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{0.637115in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{0.674266in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{0.675763in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{0.680131in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{0.678909in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{0.677769in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{0.665173in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{0.663690in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{0.645167in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{0.644668in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{0.646106in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{0.659593in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{0.660776in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{0.694439in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{0.695835in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{0.712348in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{0.713625in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{0.713774in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{0.708914in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{0.709573in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{0.710669in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{0.710255in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{0.717181in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{0.718525in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{0.753352in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{0.754929in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{0.770549in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{0.770151in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{0.768887in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{0.737148in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{0.735693in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{0.664123in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{0.662269in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{0.601740in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{0.600499in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{0.573508in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{0.571954in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{0.564598in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{0.563441in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{0.563088in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{0.564672in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{0.565862in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{0.565649in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{0.571360in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{0.572485in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{0.600559in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{0.601751in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{0.657523in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{0.658886in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{0.698461in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{0.699909in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{0.709870in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{0.709617in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{0.708418in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{0.691117in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{0.689711in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{0.664451in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{0.662910in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{0.639082in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{0.637803in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{0.617357in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{0.616030in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{0.609520in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{0.608330in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{0.601179in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{0.596652in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{0.596711in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{0.597801in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{0.598425in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{0.599299in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{0.602265in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{0.601195in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{0.600066in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{0.586685in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{0.585483in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{0.584005in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{0.585222in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{0.586371in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{0.593946in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{0.595052in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{0.595242in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{0.596376in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{0.611479in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{0.612972in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{0.631295in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{0.632544in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{0.632865in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{0.628674in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{0.628685in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{0.629710in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{0.635261in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{0.636501in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{0.650846in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{0.652236in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{0.654073in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{0.654397in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{0.653107in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{0.651291in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{0.650127in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{0.650341in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{0.646681in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{0.645510in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{0.622866in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{0.621069in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{0.581936in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{0.579913in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{0.549001in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{0.547732in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{0.534091in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{0.533456in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{0.535049in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{0.538185in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{0.539431in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{0.548818in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{0.550190in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{0.564920in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{0.583999in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{0.585354in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{0.586443in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{0.583818in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{0.582538in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{0.573611in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{0.572463in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{0.558382in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{0.557073in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{0.550108in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{0.551145in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{0.559198in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{0.560466in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{0.577685in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{0.579100in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{0.588591in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{0.587473in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{0.573655in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{0.572277in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{0.556926in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{0.555277in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{0.534923in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{0.533562in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{0.521755in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{0.520572in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{0.518727in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{0.519587in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{0.520775in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{0.527655in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{0.527687in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{0.526638in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{0.518603in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{0.517132in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{0.498361in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{0.493300in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{0.492199in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{0.485639in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{0.485418in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{0.486593in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{0.489630in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{0.490741in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{0.497568in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{0.498856in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{0.504917in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{0.506160in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{0.515670in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{0.517011in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{0.523045in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{0.523041in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{0.522026in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{0.516980in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{0.515639in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{0.507140in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{0.505830in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{0.505081in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{0.507149in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{0.507006in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{0.508072in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{0.511912in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{0.513028in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{0.533026in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{0.534541in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{0.566656in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{0.568111in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{0.574168in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{0.575348in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{0.583274in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{0.584447in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{0.585879in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{0.586950in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{0.595512in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{0.596884in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{0.620609in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{0.622358in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{0.659234in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{0.660480in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{0.667824in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{0.666750in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{0.665552in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{0.649239in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{0.647866in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{0.637011in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{0.635756in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{0.629008in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{0.628985in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{0.629714in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{0.637917in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{0.639154in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{0.642944in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{0.644170in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{0.647543in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{0.648707in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{0.655643in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{0.656848in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{0.669069in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{0.670514in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{0.686854in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{0.688080in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{0.712395in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{0.735902in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.737461in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.752534in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{0.751494in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{0.741293in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{0.739964in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{0.705877in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{0.704640in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{0.693330in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{0.692829in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{0.694243in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{0.698451in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{0.698286in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{0.697247in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{0.691052in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{0.689905in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{0.692411in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{0.689406in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{0.688169in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{0.661362in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{0.660120in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{0.646407in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{0.647523in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{0.648543in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{0.681553in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{0.682776in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{0.728967in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.730632in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.738999in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.737834in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{0.736720in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{0.724478in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{0.723189in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{0.691659in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{0.689674in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{0.652680in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{0.651378in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{0.641625in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{0.640342in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{0.636428in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{0.635207in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{0.624062in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{0.622670in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{0.608043in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{0.606902in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{0.580787in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{0.579417in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{0.577987in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{0.582082in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{0.583326in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{0.598393in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{0.598776in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{0.597620in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{0.590127in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{0.588952in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{0.586228in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{0.586265in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{0.587204in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{0.587400in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{0.588685in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{0.597420in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{0.596422in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{0.590927in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{0.589656in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{0.581825in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{0.580598in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{0.559829in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{0.558562in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{0.557906in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{0.562577in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{0.564136in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{0.593438in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{0.594750in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{0.609060in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{0.609044in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{0.608118in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{0.586797in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{0.585066in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{0.546888in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{0.545225in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{0.527394in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{0.526708in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{0.528341in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{0.534748in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{0.535944in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{0.544938in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{0.546134in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{0.543990in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{0.542716in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{0.541498in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{0.529926in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{0.528600in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{0.520869in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{0.519658in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{0.519168in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{0.521022in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{0.521580in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{0.520108in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{0.519520in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{0.523363in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{0.524766in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{0.549461in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{0.551057in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{0.576241in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{0.577558in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{0.584899in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{0.583536in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{0.582351in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{0.563316in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{0.561660in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{0.528853in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{0.527488in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{0.519597in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{0.519602in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{0.520566in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{0.536936in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{0.538391in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{0.575109in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{0.576279in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{0.617331in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.618558in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.658348in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{0.659996in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{0.680706in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{0.680822in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{0.679677in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{0.669049in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{0.667923in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{0.643757in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{0.641994in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{0.608962in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{0.607625in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{0.599686in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{0.598614in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{0.600561in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{0.602301in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{0.603478in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{0.613627in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{0.615046in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{0.629018in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{0.630368in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{0.635682in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{0.635511in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{0.634400in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{0.626277in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{0.625139in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{0.607832in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{0.606629in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{0.599557in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{0.599630in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{0.600654in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{0.609335in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{0.610585in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{0.617477in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{0.617462in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{0.616496in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{0.600755in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{0.599245in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{0.559456in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{0.557188in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{0.520297in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{0.518632in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{0.501947in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{0.500459in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{0.486196in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{0.486122in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{0.487122in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{0.494955in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{0.496620in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{0.540018in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{0.541203in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{0.578862in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{0.580035in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{0.587078in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{0.587076in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{0.586099in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{0.579485in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{0.577086in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{0.577073in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{0.578147in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{0.582104in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{0.583345in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{0.600440in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{0.601773in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{0.604975in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{0.599954in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{0.598677in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{0.559035in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{0.557183in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{0.532860in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{0.533016in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{0.534233in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{0.565545in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{0.567683in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{0.603943in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{0.605526in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{0.608996in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{0.604118in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{0.603003in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{0.577107in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{0.575143in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{0.534380in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{0.532150in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{0.502747in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{0.501218in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{0.499791in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{0.510356in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{0.511573in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{0.544299in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{0.545937in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{0.563375in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{0.564956in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{0.598501in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{0.600085in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{0.623476in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{0.624761in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{0.622784in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{0.618217in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{0.616963in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{0.595520in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{0.594169in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{0.591961in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{0.592842in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{0.593575in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{0.600350in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{0.599578in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{0.598469in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{0.584822in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{0.567404in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{0.565999in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{0.554853in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{0.557119in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{0.558515in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{0.594390in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{0.595619in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{0.644242in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{0.646116in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{0.666054in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{0.665225in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{0.664204in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{0.628578in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{0.627394in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{0.586166in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{0.584881in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{0.583477in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{0.598336in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{0.600048in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{0.647316in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{0.648680in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{0.694068in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{0.695275in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{0.700187in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{0.692658in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{0.691487in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{0.657185in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{0.655269in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{0.631707in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{0.630895in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{0.632240in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{0.650116in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{0.651368in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{0.682750in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{0.684335in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{0.709856in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{0.711524in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{0.741584in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{0.743371in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{0.775752in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{0.777085in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{0.796090in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{0.797272in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{0.800924in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{0.802055in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{0.802614in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{0.800740in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{0.799396in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{0.780444in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{0.779102in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{0.765679in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{0.764431in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{0.746166in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{0.744422in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{0.698010in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.696624in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.642761in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{0.640516in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{0.611919in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.610569in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.608536in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.609228in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{0.609265in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{0.608295in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{0.606369in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{0.607592in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{0.608681in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{0.612094in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{0.613266in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{0.616508in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{0.616466in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{0.615435in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{0.611635in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{0.610439in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{0.610262in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{0.615767in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{0.616880in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{0.615529in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{0.625217in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{0.627257in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{0.685042in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{0.686637in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{0.737154in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{0.739146in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{0.760100in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{0.761405in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{0.763242in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{0.755370in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{0.753599in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{0.700978in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{0.699637in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{0.663747in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{0.662571in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{0.658214in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{0.665132in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{0.666319in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{0.665782in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{0.668564in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{0.669324in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{0.667746in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{0.661165in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{0.666278in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{0.667522in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{0.700742in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{0.702390in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{0.721644in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{0.721658in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{0.720688in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{0.704050in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{0.667369in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{0.666053in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{0.612277in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{0.610337in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{0.592806in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{0.595787in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{0.597067in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{0.650953in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{0.652345in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{0.688316in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.689790in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.692220in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.682282in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{0.680644in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{0.647482in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.645481in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.611475in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{0.609713in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{0.586390in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{0.584951in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{0.581836in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{0.583308in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{0.584412in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{0.589487in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{0.589613in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{0.588579in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{0.583065in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{0.581929in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{0.578761in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{0.577755in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{0.575616in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{0.577657in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{0.578899in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{0.596656in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{0.598012in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{0.607770in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{0.608898in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{0.624288in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{0.624415in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{0.623296in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{0.614039in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{0.612832in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{0.582842in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{0.581169in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{0.573180in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{0.574162in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{0.584874in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{0.586277in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{0.601446in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{0.600540in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{0.589127in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{0.587844in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{0.585894in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{0.588965in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{0.590046in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{0.611898in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{0.613925in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{0.660772in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{0.662765in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{0.687509in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{0.687602in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{0.686667in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{0.671721in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{0.669836in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{0.626722in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{0.624929in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{0.612016in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{0.613633in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{0.614923in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{0.657494in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{0.658821in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{0.708925in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{0.711068in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{0.735553in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{0.735950in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{0.734652in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{0.722220in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{0.720902in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{0.710787in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{0.709463in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{0.705951in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{0.709716in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{0.711300in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{0.747516in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{0.749276in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{0.769737in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{0.770910in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{0.773803in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{0.770440in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{0.769304in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{0.752981in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{0.751327in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{0.712086in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{0.710823in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{0.662167in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{0.659872in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{0.627451in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{0.625848in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{0.615854in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{0.614651in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{0.605366in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{0.605662in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{0.606835in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{0.615727in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{0.617185in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{0.625554in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{0.625618in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{0.624606in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{0.617348in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{0.616099in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{0.598499in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{0.597867in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{0.599284in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{0.605238in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{0.606470in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{0.610641in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{0.611837in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{0.623473in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{0.624907in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{0.636723in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{0.636559in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{0.635526in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{0.616744in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{0.615107in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{0.581339in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{0.580015in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{0.573215in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{0.595127in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{0.596311in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{0.617310in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{0.618875in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{0.650560in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{0.652144in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{0.673219in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{0.674636in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{0.686479in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{0.687737in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{0.692247in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{0.693255in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{0.691245in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{0.690460in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{0.689276in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{0.674276in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{0.672674in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{0.650288in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{0.648264in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{0.602146in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{0.600780in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{0.552552in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{0.550398in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{0.522691in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{0.521221in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{0.511688in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{0.514896in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{0.516447in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{0.554077in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{0.556304in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{0.595386in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{0.609774in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{0.610997in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{0.624474in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{0.625718in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{0.657210in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{0.658413in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{0.662529in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{0.662278in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{0.661915in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{0.663224in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{0.664381in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{0.663587in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{0.662475in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{0.662562in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{0.662334in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{0.661079in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{0.655591in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{0.654431in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{0.654130in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{0.663762in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{0.665662in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{0.722442in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{0.724093in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{0.778323in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{0.787850in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{0.788998in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{0.791214in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{0.787212in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{0.785780in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{0.755869in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{0.754708in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{0.706798in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{0.672027in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{0.670456in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{0.665989in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{0.664835in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{0.656446in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{0.656567in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{0.657561in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{0.663142in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{0.664480in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{0.697870in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{0.707224in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{0.707172in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{0.706195in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{0.692654in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{0.691056in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{0.671803in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{0.670479in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{0.648145in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{0.646585in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{0.634296in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{0.634317in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{0.635262in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{0.649654in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{0.650812in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{0.673372in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.674687in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.676256in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.673178in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{0.671969in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{0.661235in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{0.661195in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{0.662206in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{0.671577in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{0.672888in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{0.685896in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{0.687222in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{0.698856in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{0.700154in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{0.708458in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{0.709140in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{0.707484in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{0.704523in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{0.703363in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{0.694973in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{0.693691in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{0.692579in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{0.694818in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{0.692680in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{0.691486in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{0.680948in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{0.679384in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{0.655135in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{0.654269in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{0.655707in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{0.665529in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{0.666718in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{0.682549in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{0.684080in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{0.698364in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{0.699719in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{0.708995in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{0.709086in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{0.707937in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{0.695068in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{0.671899in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{0.670373in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{0.642392in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{0.640643in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{0.609711in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{0.607885in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{0.578618in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{0.577352in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{0.574725in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{0.580035in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{0.581204in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{0.597350in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{0.599116in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{0.636451in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{0.637857in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{0.694101in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{0.695984in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{0.710647in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{0.709561in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{0.684174in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{0.682819in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{0.666924in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{0.665515in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{0.663373in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{0.665281in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{0.666437in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{0.686172in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{0.687506in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{0.710663in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{0.711879in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{0.723074in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{0.723042in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{0.722036in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{0.702306in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{0.701149in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{0.684754in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{0.683322in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{0.667701in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{0.666427in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{0.635885in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{0.634427in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{0.626985in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{0.625760in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{0.620843in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{0.619726in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{0.618808in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{0.617778in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{0.609982in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{0.608802in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{0.609168in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{0.604346in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{0.602732in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{0.579235in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{0.577975in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{0.564085in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{0.563927in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{0.565027in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{0.575001in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{0.576576in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{0.621121in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{0.622503in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{0.677610in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{0.678859in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{0.712667in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{0.713980in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{0.723899in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{0.725102in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{0.727326in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{0.726078in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{0.724908in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{0.725222in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{0.720968in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{0.719806in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{0.705846in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{0.704627in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{0.679217in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{0.677972in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{0.660495in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{0.660524in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{0.661550in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{0.679695in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.681311in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.713194in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{0.714788in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{0.719176in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{0.715410in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{0.714295in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{0.691131in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{0.689156in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{0.651164in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{0.649263in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{0.626427in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{0.626732in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{0.627764in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{0.662776in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{0.664101in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{0.718419in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{0.719589in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{0.744966in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{0.746222in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{0.744434in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{0.735092in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{0.733795in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{0.713896in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{0.712619in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{0.693648in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.692176in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.690031in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.691694in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{0.690537in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{0.687731in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{0.686603in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{0.672780in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{0.672830in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{0.673825in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{0.685819in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{0.687160in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{0.718475in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{0.724857in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{0.723545in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{0.722341in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{0.703576in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{0.672484in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{0.670931in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{0.650222in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{0.650417in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{0.651592in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{0.680774in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{0.682955in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{0.722619in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{0.724168in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{0.726874in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{0.715952in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{0.714661in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{0.690193in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{0.688744in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{0.664013in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{0.662000in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{0.625457in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{0.623808in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{0.608984in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{0.609328in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{0.610533in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{0.636937in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{0.638359in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{0.657346in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{0.658851in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{0.692558in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{0.694423in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{0.727204in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{0.728416in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{0.740242in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{0.741316in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{0.744368in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{0.743264in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{0.742031in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{0.741024in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{0.742998in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{0.744130in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{0.762311in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{0.763787in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{0.796375in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{0.798301in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{0.830600in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{0.832152in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{0.854631in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{0.855883in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{0.856469in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{0.847596in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{0.846416in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{0.812949in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{0.811030in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{0.781001in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{0.779510in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{0.759562in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{0.758413in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{0.747264in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{0.746065in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{0.737447in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{0.736264in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{0.736564in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{0.733724in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{0.732313in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{0.712527in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{0.711021in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{0.695745in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{0.694528in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{0.683813in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{0.682881in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{0.684702in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{0.688791in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{0.690028in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{0.715022in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{0.716349in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{0.739061in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{0.740271in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{0.761535in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{0.762715in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{0.781284in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{0.827306in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{0.829203in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{0.846797in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{0.845864in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{0.829166in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{0.827076in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{0.775368in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{0.773704in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{0.714316in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{0.712819in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{0.668794in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{0.667367in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{0.667263in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{0.685517in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{0.687600in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{0.732465in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{0.734289in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{0.745634in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.746794in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.744822in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.741264in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{0.740033in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{0.717470in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{0.716013in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{0.703102in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{0.702432in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{0.703849in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{0.708808in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{0.709980in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{0.714763in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{0.712451in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{0.711374in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{0.684616in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{0.683274in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{0.661514in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{0.660221in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{0.657176in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{0.659110in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{0.660175in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{0.677924in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{0.679180in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{0.701187in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{0.702535in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{0.708942in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{0.707999in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{0.706949in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{0.686490in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{0.684844in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{0.671603in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{0.670353in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{0.669389in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{0.672315in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{0.673632in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{0.685374in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{0.686819in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{0.703571in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{0.704866in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{0.704916in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{0.697537in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{0.696114in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{0.680190in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{0.678524in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{0.642416in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{0.620080in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{0.619514in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{0.620683in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{0.637759in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{0.639518in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{0.682238in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{0.744777in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{0.746585in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{0.808384in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{0.810673in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{0.828266in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{0.826826in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{0.825661in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{0.786771in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{0.785576in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{0.742750in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{0.741580in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{0.704002in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{0.701935in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{0.669246in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{0.667700in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{0.644117in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{0.642722in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{0.633738in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{0.632555in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{0.633078in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{0.630938in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{0.629732in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{0.629661in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{0.642409in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{0.644000in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{0.665748in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{0.666922in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{0.688516in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{0.689780in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{0.711738in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.713127in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.714352in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.709417in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{0.708225in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{0.691901in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{0.690549in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{0.689935in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{0.693566in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{0.692733in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{0.691573in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{0.692655in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{0.687619in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{0.686490in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{0.652352in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{0.651059in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{0.638804in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{0.638820in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{0.639783in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{0.651975in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{0.653219in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{0.657041in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{0.657432in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{0.656125in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{0.654820in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{0.655347in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{0.656522in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{0.660412in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{0.660440in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{0.659406in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{0.652771in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{0.652598in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{0.653803in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{0.656260in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{0.657476in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{0.663392in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{0.662417in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{0.661253in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{0.639284in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{0.638043in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{0.614689in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{0.613480in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{0.594671in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{0.593505in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{0.584305in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{0.583175in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{0.576941in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{0.575707in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{0.568510in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{0.567299in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{0.561571in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{0.561542in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{0.562620in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{0.566479in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.567815in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.579360in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{0.580653in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{0.596016in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{0.597303in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{0.610323in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{0.611233in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{0.609496in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{0.605876in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{0.604758in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{0.593701in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{0.592356in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{0.577558in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{0.576309in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{0.574355in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{0.575545in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{0.576688in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{0.584389in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{0.585588in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{0.585352in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{0.588471in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{0.589552in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{0.609990in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{0.611287in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{0.614903in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{0.620299in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{0.621479in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{0.620618in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{0.622791in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{0.623888in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{0.637993in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{0.638643in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{0.637142in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{0.633080in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{0.631712in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{0.614124in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{0.612710in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{0.588731in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.587138in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.574886in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.578492in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{0.579696in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{0.627275in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{0.628785in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{0.686335in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{0.687598in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{0.718126in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{0.719092in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{0.717536in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{0.705951in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{0.704673in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{0.678267in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{0.676618in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{0.657662in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{0.657030in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{0.658473in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{0.672209in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{0.673418in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{0.701302in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{0.702953in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{0.727308in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{0.728702in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{0.751135in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{0.752544in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{0.755492in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{0.755163in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{0.754137in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{0.747090in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{0.745761in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{0.736125in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{0.734709in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{0.716809in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{0.715562in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{0.696518in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{0.665636in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{0.664358in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{0.660619in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{0.668366in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{0.670035in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{0.718439in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{0.719896in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{0.769717in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{0.771305in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{0.777698in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{0.774665in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{0.773625in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{0.751454in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{0.749638in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{0.710467in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{0.708335in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{0.677867in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{0.676927in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{0.678370in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{0.686984in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{0.688442in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{0.695221in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{0.694211in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{0.692828in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{0.655698in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{0.653995in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{0.627667in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{0.625963in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{0.591234in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{0.590005in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{0.538340in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{0.536699in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{0.526022in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{0.526981in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{0.528043in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{0.547515in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{0.548754in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{0.563050in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{0.564284in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{0.566194in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{0.566118in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{0.567401in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{0.571292in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{0.569514in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{0.568309in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{0.544901in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{0.543425in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{0.518195in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{0.516880in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{0.502154in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{0.500735in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{0.482447in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{0.482213in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{0.483395in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{0.490387in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{0.491558in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{0.519359in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{0.520617in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{0.535043in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{0.535267in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{0.534065in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{0.526135in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{0.525020in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{0.498786in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{0.497562in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{0.485530in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{0.485540in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{0.486483in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{0.503147in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{0.504896in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{0.546988in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{0.548455in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{0.556807in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{0.557283in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{0.555768in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{0.554490in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{0.553182in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{0.545475in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{0.544212in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{0.542798in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{0.544922in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{0.546056in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{0.566804in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{0.568467in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{0.586237in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{0.587430in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{0.589367in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{0.585922in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{0.586429in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{0.587604in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{0.587350in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{0.588091in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{0.589172in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{0.592421in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{0.589323in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{0.588095in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{0.564522in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{0.562945in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{0.536290in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{0.534743in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{0.511537in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{0.504771in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{0.507810in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{0.509173in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{0.541853in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{0.543151in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{0.595763in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{0.597021in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{0.627681in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{0.632335in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{0.629629in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{0.628204in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{0.605392in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{0.603699in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{0.568263in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{0.566386in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{0.536101in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{0.534939in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{0.525163in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{0.525438in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{0.526435in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{0.546132in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{0.547063in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{0.547063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.243137,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467546in}{0.348333in}}%
\pgfpathlineto{\pgfqpoint{0.467546in}{0.382304in}}%
\pgfpathlineto{\pgfqpoint{0.472149in}{0.388438in}}%
\pgfpathlineto{\pgfqpoint{0.472149in}{0.634754in}}%
\pgfpathlineto{\pgfqpoint{0.476751in}{0.640853in}}%
\pgfpathlineto{\pgfqpoint{0.476751in}{0.864650in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{0.869390in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{1.026201in}}%
\pgfpathlineto{\pgfqpoint{0.485957in}{1.029027in}}%
\pgfpathlineto{\pgfqpoint{0.485957in}{1.120919in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{1.122513in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{1.211733in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{1.214080in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{1.351736in}}%
\pgfpathlineto{\pgfqpoint{0.499765in}{1.355837in}}%
\pgfpathlineto{\pgfqpoint{0.499765in}{1.538976in}}%
\pgfpathlineto{\pgfqpoint{0.504368in}{1.543745in}}%
\pgfpathlineto{\pgfqpoint{0.504368in}{1.714929in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{1.717929in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{1.795603in}}%
\pgfpathlineto{\pgfqpoint{0.513573in}{1.796844in}}%
\pgfpathlineto{\pgfqpoint{0.513573in}{1.805151in}}%
\pgfpathlineto{\pgfqpoint{0.513573in}{1.801328in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{1.799841in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{1.797214in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{1.803958in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{1.799656in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.798315in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.794960in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.800190in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{1.801380in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{1.852384in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{1.854554in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{1.973793in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.976391in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{2.042582in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{2.044199in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{2.097602in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{2.099104in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{2.169538in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{2.170916in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{2.204065in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{2.205616in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{2.210826in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{2.208506in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{2.207246in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{2.194018in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{2.192171in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{2.145360in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{2.144075in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{2.097592in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{2.095868in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{2.020616in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{2.018616in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.954174in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.952063in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.934075in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.935795in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.937026in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.966103in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.967920in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.987616in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.989359in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{2.018166in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{2.019625in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{2.024389in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{2.012501in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{2.011341in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.940937in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.939026in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.890776in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.888817in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.879476in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.883419in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.884773in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.923483in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.925453in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{2.019945in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{2.022967in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{2.130860in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{2.133396in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{2.197989in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{2.199177in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{2.197456in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{2.166013in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{2.164315in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{2.089041in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{2.086983in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{2.026872in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{2.025577in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{2.000627in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{2.000258in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{2.001402in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{2.016306in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{2.017546in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{2.034936in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{2.036272in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{2.053620in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{2.053550in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{2.052372in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{2.022146in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{2.021143in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{2.022671in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{2.032973in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{2.034151in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{2.038277in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{2.034017in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{2.032809in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.991203in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.989406in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.972088in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.970646in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.943583in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.942387in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.935605in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.940077in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.941259in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.980544in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.982007in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{2.040808in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{2.042605in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{2.048861in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{2.042478in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{2.042739in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{2.042752in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{2.041997in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{2.034763in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{2.033537in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{2.026391in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{2.024785in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.985733in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.984107in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.921085in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.919713in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.887740in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.886489in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.885757in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.893121in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.894820in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.947295in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.948748in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.999360in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{2.001546in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{2.019051in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{2.020472in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{2.023623in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{2.019087in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{2.017875in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{2.002858in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{2.002448in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{2.003334in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{2.018683in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{2.016976in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{2.015743in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.977225in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.974952in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.932963in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.931107in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.914340in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.913072in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.911711in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.918400in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.919634in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.941572in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.943333in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.977394in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.979540in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{2.021117in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{2.022440in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{2.037946in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{2.039114in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{2.049625in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{2.050828in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{2.046739in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{2.053153in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{2.054791in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{2.107688in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{2.109539in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{2.191414in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{2.192664in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{2.203324in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{2.203078in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{2.202031in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{2.186641in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{2.185295in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{2.153359in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{2.151341in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{2.122245in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{2.098681in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{2.097514in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{2.077341in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{2.076197in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{2.073779in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{2.078867in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{2.079969in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{2.109417in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{2.110825in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{2.136171in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{2.135691in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{2.134468in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{2.095118in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{2.093236in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{2.064742in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{2.063119in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{2.055299in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{2.057732in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{2.059150in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{2.109066in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{2.110992in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{2.137272in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{2.138741in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{2.142109in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{2.132962in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{2.140012in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{2.141780in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{2.195082in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{2.197350in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{2.236871in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{2.238371in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{2.242401in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{2.235220in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{2.240400in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{2.241513in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{2.267281in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{2.268634in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{2.270642in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{2.261399in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{2.259685in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{2.212045in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{2.210772in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{2.207268in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{2.219802in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{2.214963in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{2.213497in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{2.154419in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{2.152358in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{2.059808in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{2.057493in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{2.049965in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{2.063448in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{2.064727in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{2.093159in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{2.093548in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{2.092317in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{2.067487in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{2.065756in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{2.028086in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{2.026632in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{2.023977in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{2.031687in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{2.029519in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{2.028159in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{2.003160in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{2.001810in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.996046in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{2.007392in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{2.009276in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{2.065189in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{2.067334in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{2.147070in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{2.148903in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{2.191548in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{2.193041in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{2.195869in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{2.186441in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{2.185128in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{2.163775in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{2.161878in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{2.049565in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{2.046839in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.971700in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.970428in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.955517in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.954321in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.939935in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.938543in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.905542in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.904111in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.882676in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.885918in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.887365in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.933811in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.935947in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{2.018604in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{2.020142in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{2.046829in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{2.044449in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{2.043326in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.979546in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.977515in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.882708in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.805257in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.803023in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.746991in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.745469in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.710736in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.709441in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.696585in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.710148in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.711763in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.798948in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.802653in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.968766in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.972237in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{2.046964in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{2.047053in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{2.046318in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.972538in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.969036in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.804121in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.800267in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.715982in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.714147in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.710683in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.743295in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.744611in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.796942in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.798590in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.841490in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.842829in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.846749in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.836014in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.834766in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.821039in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.819693in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.788162in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.764542in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.763331in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.743327in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.742105in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.736606in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.735557in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.728552in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.727205in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.703094in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.694086in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.692655in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.662461in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.604974in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.603563in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.558619in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.556854in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.536225in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.534756in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.517032in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.517569in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.518618in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.554658in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.555956in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.559355in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.559745in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.558471in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.555675in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.562662in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.564451in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.619773in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.621984in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.723077in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.725357in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.787742in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.789751in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.810597in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.807248in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.805868in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.752099in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.671564in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.671405in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.672445in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.731350in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.733335in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.801407in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.803166in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.804586in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.772403in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.770236in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.647855in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.644220in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.510526in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.507685in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.442776in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.443707in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.516508in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.518862in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.604316in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.606079in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.625203in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.626713in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.629872in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.625774in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.624460in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.617157in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.616879in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.618030in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.626208in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.627510in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.634046in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.635262in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.636811in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.630145in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.628981in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.595290in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.593579in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.516979in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.515147in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.460542in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.459221in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.456738in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.467979in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.470141in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.526148in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.527536in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.563713in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.564196in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.562836in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.536501in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.534961in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.450418in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.448733in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.411859in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.413297in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.475398in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.476715in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.497236in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.497405in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.496408in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.465404in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.463567in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.416051in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.414317in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.335883in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.333894in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.278427in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.276905in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.228002in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.226178in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.203198in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.202098in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.197304in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.206791in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.207945in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.279600in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.281431in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.336298in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.337968in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.340141in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.327086in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.325463in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.304250in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.302940in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.296198in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.303029in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.304826in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.370439in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.372321in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.384339in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.383409in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.382153in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.367241in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.365591in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.330549in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.329276in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.327541in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.343807in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.345200in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.433766in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.436226in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.521028in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.522559in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.537056in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.534644in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.533589in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.495406in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.494005in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.440864in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.386556in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.385151in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.347932in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.346436in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.340672in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.345782in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.347057in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.380282in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.382070in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.461206in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.463187in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.510030in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.510480in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.509511in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.470431in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.468843in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.400124in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.397483in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.299580in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.296954in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.225168in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.223731in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.222278in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.252343in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.254777in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.382973in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.385870in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.456902in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.459151in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.467765in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.464938in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.464969in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.463983in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.453930in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.452184in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.408705in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.371844in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.371573in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.372436in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.399036in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.400798in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.411151in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.411841in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.410446in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.396611in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.395428in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.373479in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.372009in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.293499in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.291141in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.191209in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.189823in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.178765in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.188596in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.189752in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.212948in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.214391in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.232157in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.233713in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.249243in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.250360in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.248583in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.241565in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.240226in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.233498in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.234467in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.246706in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.244872in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.243542in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.200523in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.199337in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.159675in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.158345in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.157718in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.177058in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.178438in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.183040in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.184366in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.194222in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.195555in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.228636in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.229940in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.245445in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.245510in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.244674in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.234201in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.235112in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.236347in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.263475in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.264438in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.262816in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.254381in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.253019in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.249372in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.249194in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.250251in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.253878in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.254704in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.252849in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.251404in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.250244in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.240239in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.240485in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.241662in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.265701in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.266902in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.283618in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.285006in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.284578in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.288069in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.289272in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.307195in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.308617in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.321506in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.321140in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.320077in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.298373in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.297216in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.239259in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.237366in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.223683in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.222442in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.215153in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.215151in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.215890in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.224065in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.223428in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.199720in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.198366in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.184248in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{1.182865in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{1.170623in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.169094in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.159655in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.161235in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.162518in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.202973in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.204282in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.250087in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.251605in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.312441in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.313740in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.356032in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.357281in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.365635in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.365551in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.364482in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.352483in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.352182in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.353421in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.360740in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.361901in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.384045in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.384654in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.383181in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.369848in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.368377in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.325096in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.323692in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.266875in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{1.265555in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{1.229081in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.227687in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.227459in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.240123in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.240121in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.239130in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.222346in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.221110in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.206298in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.207274in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.218194in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.219699in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.238515in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.239956in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.251176in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.252480in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.267358in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.268642in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.269149in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.262302in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.260998in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.227353in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.225351in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.201167in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.199535in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.187109in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.189618in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.191117in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.222949in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.224457in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.287890in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.289204in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.312718in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.312554in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.311451in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.273692in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.272190in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.199146in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.197144in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.134377in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.132744in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.091519in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.090071in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.079803in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.081698in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.082995in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.098944in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.100987in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.142910in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.144308in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.198289in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.199892in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.205785in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.201624in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.200423in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.186359in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.184918in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.151626in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.150202in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.144668in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.144683in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.143217in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.123172in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.121859in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.110199in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.111789in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.113132in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.130299in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.131811in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.158737in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.159979in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.168510in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.161596in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.159638in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.092629in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.090672in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.017828in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.015640in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.005927in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.009781in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.011377in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.050970in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.053109in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.086086in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.086581in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.085286in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.068049in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.065914in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.019999in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.018280in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.012481in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.029300in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.030896in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.133418in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.136415in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.237282in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.239316in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.272640in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.272661in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.271764in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.242197in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{1.239803in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{1.116627in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.113535in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.033549in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.031819in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.027795in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.051341in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.052630in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.114029in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.115711in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.160567in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.162167in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.173104in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.168124in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.166645in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.107971in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.106499in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.064186in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.062792in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.064802in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.085394in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.086572in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.109075in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.109655in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.108235in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.097738in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.096227in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.072490in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.071143in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.070466in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.077524in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.078789in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.108183in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.109817in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.143155in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.144698in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.162525in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.163708in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.180140in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.181304in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.188646in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{1.190001in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.210952in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.190570in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.189282in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.114979in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.113117in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.054560in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.053290in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.020661in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.018989in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.005511in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.005163in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.006182in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.008740in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.008725in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.007650in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.014258in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.006896in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.005096in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{0.963854in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{0.961905in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{0.939057in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{0.948255in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{0.949703in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.065747in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.069588in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.217116in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.221061in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.348367in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.350587in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.382027in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.377090in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.375110in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.287557in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.284251in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.155938in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.153163in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.100653in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.099865in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.101155in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.128774in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.130314in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.131322in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.117967in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.116869in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.113853in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.112785in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.083403in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.082229in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.063958in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.062329in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.048494in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.047307in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.040497in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.039435in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.038989in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.042069in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{1.043393in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{1.056156in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.057550in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.090999in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.092413in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.113012in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.113063in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.112037in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.112373in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.100878in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.099065in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.053534in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.052610in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.054344in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.077654in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.157495in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.158793in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.175111in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.174893in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.173776in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.152441in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.150792in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.121377in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.119132in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.083083in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.082676in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.083816in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.116830in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.118554in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.200432in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.202518in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.255520in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.257050in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.258607in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.242779in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.241217in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.211173in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.209904in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.157016in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.154831in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.140290in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.138991in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.138955in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.152266in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.153768in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.192236in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.193808in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.248715in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.250155in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.285592in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.286988in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.298217in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.296447in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.295150in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.266149in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.264410in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.173648in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.170812in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.069352in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.067651in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.051960in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.054834in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.055930in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.067594in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.069523in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.109747in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.111285in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.164151in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.192263in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{1.192492in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{1.191371in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{1.168520in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{1.123740in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.122282in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.067834in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.066592in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.030875in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.029507in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.026788in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.030525in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.030368in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.029413in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.027142in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.025921in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.016529in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.015180in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{0.998387in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{0.998459in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{0.999418in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.018880in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{1.020619in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{1.110176in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.112761in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.194496in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.196382in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.201468in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.178466in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.083575in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.080856in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{0.979634in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{0.977270in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{0.912819in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{0.910729in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{0.902988in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{0.904412in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{0.903085in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{0.890015in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{0.857473in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{0.856216in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{0.837004in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{0.841894in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{0.843639in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{0.912344in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{0.914990in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.022439in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.024779in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.071853in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.073216in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.073778in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.050744in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.049228in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{0.970747in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{0.968109in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{0.870678in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{0.868818in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{0.841570in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{0.841543in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{0.842403in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{0.865300in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{0.866732in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{0.882286in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{0.883745in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{0.907973in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{0.909298in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{0.905964in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{0.904845in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{0.874796in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{0.873413in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{0.873125in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{0.885649in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{0.887344in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{0.933713in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{0.935572in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{0.951727in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{0.953396in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{0.974263in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.974295in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.973360in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.956796in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{0.954612in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{0.903279in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{0.901340in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{0.889899in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{0.892348in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{0.893625in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{0.922937in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{0.924904in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{0.963269in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{0.964785in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{0.966242in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{0.960501in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{0.959625in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{0.956509in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{0.961908in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{0.963098in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{0.992483in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.035644in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.036985in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.041623in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.034930in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.033383in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{0.983393in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.981856in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.917322in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{0.915997in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{0.884621in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{0.884585in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{0.885428in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{0.916904in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{0.918103in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{0.925387in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{0.924046in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{0.922800in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{0.886379in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{0.884771in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{0.859731in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{0.858454in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{0.863101in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{0.864262in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{0.878901in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{0.880372in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{0.884058in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{0.883984in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{0.883046in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{0.872852in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{0.871418in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{0.850122in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{0.848734in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{0.847594in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{0.853944in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{0.853224in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{0.852107in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{0.841776in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{0.840563in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{0.832952in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{0.833176in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{0.834311in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{0.848633in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{0.849802in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{0.875372in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{0.876825in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{0.899024in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{0.900520in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{0.925685in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{0.926834in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{0.941663in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{0.939902in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{0.938590in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{0.902033in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{0.900080in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{0.873365in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{0.872140in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{0.857284in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{0.856080in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{0.853446in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{0.853700in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{0.854784in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{0.862249in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{0.872458in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{0.872552in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{0.871402in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{0.861656in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{0.860457in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{0.859220in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{0.861607in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{0.862970in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{0.889001in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{0.889494in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{0.888108in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{0.881257in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{0.880021in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{0.864872in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{0.864893in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{0.865982in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{0.887382in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{0.888869in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{0.923321in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{0.925398in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{0.971490in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{0.973562in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{1.003586in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{1.005020in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{1.023750in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.025099in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.038326in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.039448in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.069537in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.070946in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.076064in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.073870in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.041698in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{1.039819in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{1.004489in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.002214in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.963336in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{0.961366in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{0.933739in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{0.932450in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{0.913838in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{0.912651in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{0.911652in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{0.914378in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{0.915629in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{0.936513in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{0.937861in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{0.948832in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{0.950025in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{0.977711in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{0.979516in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{1.008045in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.009978in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.040812in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.042649in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.069478in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.069058in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{1.067803in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{1.023043in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.021252in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{0.946020in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{0.943414in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{0.853403in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{0.851064in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{0.791838in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{0.791538in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{0.792579in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{0.834438in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{0.837370in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{0.983093in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{0.986978in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.099958in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{1.102052in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{1.128862in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{1.127972in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{1.126806in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{1.077968in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{1.075334in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{0.950099in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{0.947010in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{0.871241in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{0.869342in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{0.863500in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{0.880855in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{0.882388in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{0.911962in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{0.920914in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{0.922111in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{0.931588in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{0.930155in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{0.929079in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{0.893335in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{0.892104in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{0.840572in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{0.838627in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{0.821106in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{0.819913in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{0.815446in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{0.816738in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{0.818006in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{0.829124in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{0.828873in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{0.827866in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{0.803146in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{0.801737in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{0.792907in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{0.791516in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{0.770655in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{0.770141in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{0.771500in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{0.782415in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{0.783700in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{0.811210in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{0.813202in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{0.847359in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{0.848787in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{0.852543in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{0.845406in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{0.844103in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{0.807202in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{0.775687in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{0.774059in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{0.749577in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{0.749664in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{0.750604in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{0.778149in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{0.780195in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{0.818587in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{0.819952in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{0.827303in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{0.824207in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{0.822871in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{0.787486in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{0.785785in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{0.761534in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{0.760126in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{0.756170in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{0.754928in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{0.753366in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{0.753895in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{0.754949in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{0.761910in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{0.763142in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{0.763758in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{0.760372in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{0.762375in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{0.763636in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{0.773861in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{0.775167in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{0.809275in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{0.810469in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{0.814905in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{0.810391in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{0.808793in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{0.778185in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{0.776461in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{0.753742in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{0.753190in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{0.754613in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{0.772145in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{0.773644in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{0.811884in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{0.813239in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{0.868616in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{0.869888in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{0.904948in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{0.905374in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{0.904125in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{0.890675in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{0.889356in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{0.882250in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{0.884011in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{0.910177in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{0.912179in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{0.957257in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{0.958707in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{0.966309in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{0.967668in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{0.972206in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{0.971258in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{0.956936in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{0.955236in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{0.912030in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{0.909750in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{0.880540in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{0.878483in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{0.841891in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{0.840652in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{0.787503in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{0.786192in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{0.778172in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{0.787634in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{0.863065in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{0.864726in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{0.900781in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.902188in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.904871in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.896631in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{0.895041in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{0.868374in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.866324in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.831975in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{0.830489in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{0.819827in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{0.823131in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{0.824205in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{0.869575in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{0.870970in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{0.913129in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{0.914312in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{0.946941in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{0.948034in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{0.946262in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{0.935119in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{0.933102in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{0.882048in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{0.880681in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{0.838597in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{0.837208in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{0.831105in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{0.832734in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{0.833996in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{0.849669in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{0.851071in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{0.877980in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{0.879492in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{0.889408in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{0.885583in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{0.884409in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{0.847066in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{0.845429in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{0.828770in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{0.832917in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{0.834393in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{0.893459in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{0.895360in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{0.961333in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{0.962759in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{0.998432in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{0.998521in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{0.997539in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{0.969431in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{0.968071in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{0.899974in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{0.898371in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{0.857250in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{0.855870in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{0.851169in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{0.859252in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{0.860585in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{0.878013in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{0.879428in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{0.882491in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{0.877267in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{0.880603in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{0.881868in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{0.888772in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.890063in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.895090in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{0.896260in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{0.898448in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{0.894572in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.893020in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.857808in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{0.856565in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{0.803665in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{0.801680in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{0.786790in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{0.785612in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{0.787595in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{0.790174in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{0.791412in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{0.801844in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{0.802978in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{0.812494in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{0.812523in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{0.811415in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{0.803784in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{0.802580in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{0.793270in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{0.791984in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{0.790901in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{0.792082in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{0.793123in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{0.804772in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{0.806025in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{0.824331in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{0.826009in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{0.862529in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{0.864380in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{0.891035in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{0.892437in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{0.895812in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{0.894450in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{0.893364in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{0.884991in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{0.883648in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{0.874422in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{0.873094in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{0.866727in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{0.866570in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{0.867518in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{0.877021in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{0.878129in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{0.898947in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{0.900370in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{0.910712in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{0.912023in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{0.924686in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{0.926524in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{0.979249in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{0.980869in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.042752in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{1.044096in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{1.078935in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.080109in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.088806in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.088284in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.087094in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{1.066388in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{1.040529in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.038984in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.010593in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.008610in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{0.964666in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{0.963336in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{0.904789in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{0.903224in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{0.843734in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{0.842386in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{0.804689in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{0.803254in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{0.789282in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{0.788163in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{0.781056in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{0.785518in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{0.786742in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{0.819236in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{0.820422in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{0.864008in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{0.865462in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{0.873572in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{0.871757in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{0.855872in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{0.853968in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{0.812750in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{0.810873in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{0.796773in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{0.798222in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{0.826585in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{0.828113in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{0.901085in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{0.902739in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{0.936956in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{0.938572in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{0.944019in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{0.940105in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{0.938590in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{0.906260in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{0.904829in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{0.840999in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{0.838711in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{0.820191in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{0.819711in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{0.821074in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{0.826473in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{0.827752in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{0.830221in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{0.828218in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{0.826849in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{0.796875in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{0.795242in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{0.763491in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{0.761488in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{0.722872in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{0.721634in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{0.714785in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{0.716247in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{0.717579in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{0.738168in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{0.739519in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{0.739822in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{0.734508in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{0.733267in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{0.725641in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{0.726698in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{0.728024in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{0.751363in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{0.752713in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{0.781551in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{0.783016in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{0.797041in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{0.798241in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{0.826577in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{0.828619in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{0.866123in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{0.867888in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{0.892530in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{0.893949in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{0.904460in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{0.902298in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{0.901187in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{0.871704in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{0.869915in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{0.838224in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{0.836617in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{0.822520in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{0.821295in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{0.818700in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{0.825524in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{0.826915in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{0.854687in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{0.856328in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{0.876531in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{0.878703in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{0.930213in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{0.932420in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{0.960896in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{0.962102in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{0.968363in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{0.964639in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{0.963550in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{0.923586in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{0.921867in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{0.901606in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{0.902577in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{0.922532in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{0.923840in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{0.924337in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{0.914738in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{0.888708in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{0.887522in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{0.830155in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{0.828428in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{0.766834in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{0.764685in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{0.745156in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{0.748593in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{0.749911in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{0.803088in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{0.804349in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{0.836888in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{0.838038in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{0.825655in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{0.824384in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{0.821775in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{0.820660in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{0.818604in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{0.819957in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{0.821253in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{0.843840in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{0.845392in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{0.932091in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{0.977262in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{0.978657in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{0.979192in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{0.954567in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{0.952711in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{0.916419in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.914762in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{0.841690in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{0.774687in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{0.772707in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{0.762033in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{0.766011in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{0.767485in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{0.799454in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{0.801070in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{0.814550in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{0.815958in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{0.819044in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{0.818035in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{0.816972in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{0.802558in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{0.801176in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{0.774432in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{0.772886in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{0.757010in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{0.754971in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{0.760992in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{0.762462in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{0.790082in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{0.792104in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{0.839466in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{0.841555in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{0.870535in}}%
\pgfpathmoveto{\pgfqpoint{3.648041in}{0.983031in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{0.956661in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{0.954324in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{0.891148in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{0.889473in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{0.883736in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{0.892036in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{0.893247in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{0.899138in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{0.900615in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{0.911873in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{0.913389in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{0.934762in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{0.936373in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{0.948893in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{0.950036in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{0.961001in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{0.962258in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{0.968622in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{0.970085in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{0.997430in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{0.998923in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.000911in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{0.996614in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{0.995533in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{0.975751in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{0.974352in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{0.972037in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{0.970786in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{0.955778in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{0.954518in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{0.924476in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{0.922572in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{0.885282in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{0.883467in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{0.854036in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{0.852748in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{0.843389in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{0.844218in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{0.845496in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{0.858155in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{0.859550in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{0.861635in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{0.858893in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{0.857557in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{0.827294in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{0.825690in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{0.810105in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{0.808833in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{0.780991in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{0.778955in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{0.741177in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{0.739508in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{0.720038in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{0.718885in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{0.712404in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{0.713913in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{0.715200in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{0.732076in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{0.733962in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{0.779202in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{0.781357in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{0.808482in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{0.808782in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{0.807515in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{0.788528in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{0.787000in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{0.774049in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{0.773847in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{0.774647in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{0.787042in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.786409in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.785815in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.786955in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.786636in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{0.785564in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{0.784577in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{0.784844in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{0.785831in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{0.785821in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{0.789369in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{0.790622in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{0.817401in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{0.818950in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{0.835867in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{0.836711in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{0.834941in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{0.834677in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{0.833975in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{0.827303in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{0.831965in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{0.833380in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{0.884844in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{0.886082in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{0.927403in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{0.928717in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{0.937796in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{0.939041in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{0.939172in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{0.935060in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.933859in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.921046in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{0.919526in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{0.907142in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{0.905641in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{0.891811in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{0.890477in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{0.886019in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{0.884864in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{0.862627in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{0.862046in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{0.863409in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{0.881681in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{0.882827in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{0.901999in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{0.903246in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{0.903467in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{0.898838in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{0.902762in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{0.904350in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{0.935904in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{0.937699in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.025023in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.027554in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.112258in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.114491in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.123502in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.107523in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.024549in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{1.021730in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{0.913124in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{0.910638in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{0.849167in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{0.847780in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{0.846769in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{0.869387in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{0.870528in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{0.914879in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{0.916569in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{0.923958in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{0.915716in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{0.914617in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{0.868231in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{0.867011in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{0.827554in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{0.825488in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{0.795864in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{0.794413in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{0.791194in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{0.795242in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{0.796319in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{0.806927in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{0.808363in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{0.825289in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{0.826635in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{0.849883in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{0.851527in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{0.885786in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{0.887073in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{0.902866in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{0.902619in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{0.901498in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{0.887366in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{0.886179in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{0.868679in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{0.867455in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{0.866469in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{0.878439in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{0.879578in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{0.946356in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{0.948022in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{0.998986in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.000333in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.004513in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{0.991710in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{0.990503in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{0.924565in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{0.923185in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{0.897584in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{0.898029in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{0.899315in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{0.945318in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{0.947098in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.026093in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{1.028132in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{1.084130in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.085729in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.092553in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.077731in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.076597in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.009429in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.007419in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{0.950251in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{0.949048in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{0.932567in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{0.932552in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{0.933577in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{0.946851in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{0.948691in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{0.990983in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{0.992572in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.058156in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.060229in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.068263in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.065875in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.064778in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.048303in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.047097in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.049135in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.050927in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{1.049704in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{1.041855in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.040232in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.018293in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{1.016608in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{0.982337in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.980857in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.957764in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{0.956665in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{0.955905in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{0.964151in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{0.965948in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{1.012205in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.013667in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.020241in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.010910in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.009227in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{0.949484in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{0.947662in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{0.879019in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{0.877608in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{0.845711in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{0.845008in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{0.846230in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{0.862283in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{0.863435in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{0.871797in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{0.872856in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{0.873772in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{0.870316in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{0.869204in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{0.854792in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{0.854774in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{0.855783in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{0.868586in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{0.870233in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{0.911383in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{0.912653in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{0.953377in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{0.954795in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{0.961139in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{0.954921in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{0.953719in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{0.913442in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{0.911681in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{0.837981in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{0.835988in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{0.778541in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{0.776807in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{0.770059in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{0.776052in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{0.777529in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{0.813076in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{0.814479in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{0.872347in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{0.874197in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{0.944254in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{0.946410in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{0.958094in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{0.957884in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{0.956788in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{0.949580in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{0.950816in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{0.951888in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{0.988493in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{0.990118in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.014121in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{1.015463in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{1.041561in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.042758in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.050448in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.049295in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.048062in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.026994in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.025414in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{0.992039in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{0.990684in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{0.992513in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.003879in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.005343in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.012980in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.012982in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.011964in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{0.995706in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{0.994326in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{0.960634in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{0.959294in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{0.898768in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{0.896481in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{0.872633in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{0.872300in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{0.873557in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{0.881922in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{0.883239in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{0.895498in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.896775in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.897150in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{0.890727in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{0.889404in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{0.867241in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{0.865591in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{0.830893in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{0.828969in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{0.802478in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{0.801222in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{0.800088in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{0.808356in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{0.809612in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{0.820924in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{0.822292in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{0.850616in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{0.883061in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{0.884243in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{0.900035in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{0.898440in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{0.897186in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{0.865415in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{0.863550in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{0.837222in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{0.838215in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{0.864608in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{0.865745in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{0.916408in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{0.917642in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{0.952182in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{0.953592in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{0.954130in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{0.939647in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{0.937981in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{0.895085in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{0.893520in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{0.832790in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{0.831498in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{0.828865in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{0.847163in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{0.848800in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{0.883168in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{0.884492in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{0.894091in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{0.891025in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{0.889851in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{0.856329in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{0.828034in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.826582in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.824559in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.827664in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{0.828632in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{0.837885in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{0.839345in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{0.866469in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{0.867713in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{0.873201in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{0.870940in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{0.869870in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{0.857465in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{0.858648in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{0.859757in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{0.893960in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{0.895442in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{0.962398in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{0.964595in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{0.975702in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{0.972564in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{0.971144in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{0.932828in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{0.931311in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{0.872592in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{0.870790in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{0.813318in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{0.811631in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{0.813245in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{0.814364in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{0.885966in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{0.887922in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{0.946414in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{0.948230in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{0.956608in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{0.953600in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{0.935248in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{0.933772in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{0.906512in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.905240in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.904207in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.916122in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{0.917493in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{0.961327in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{0.963307in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{0.987424in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{0.989037in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{0.993586in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{0.993981in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{0.992594in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{0.989687in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{0.988721in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{0.990626in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{0.993161in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{0.989005in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{0.987480in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{0.962666in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{0.960552in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{0.926640in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{0.925228in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{0.873640in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{0.872531in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{0.900715in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{0.903151in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.031024in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.034744in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.153100in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{1.154966in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{1.173949in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{1.161097in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.159794in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.068086in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.064342in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{0.907196in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{0.903372in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{0.808168in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{0.806573in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{0.808084in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{0.863414in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{0.866039in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{0.975699in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{0.978368in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.036060in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.036945in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.035468in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{0.993427in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{0.930202in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{0.928687in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{0.885959in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{0.884308in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{0.874575in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{0.873398in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{0.873221in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{0.874891in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{0.875102in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{0.873958in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{0.864629in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{0.863356in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{0.822729in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{0.821541in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{0.784442in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{0.783078in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{0.782376in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{0.797003in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{0.798673in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{0.817096in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{0.818504in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{0.844082in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{0.876622in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{0.877853in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{0.885893in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{0.884747in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{0.883656in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{0.867484in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{0.867159in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{0.868206in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{0.886617in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{0.888699in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{0.947396in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{0.949224in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.023123in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{1.024492in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{1.051334in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.052603in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.052957in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.045004in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.045022in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.046066in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.051837in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{1.052974in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{1.063679in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.064851in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.068171in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.062165in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{1.060636in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{1.009173in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.007629in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{0.943417in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{0.941715in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{0.877939in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{0.876326in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{0.871143in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{0.878622in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{0.878533in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{0.877512in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{0.869044in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{0.867899in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{0.842367in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{0.840984in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{0.812844in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{0.811625in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{0.794813in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{0.795723in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{0.797122in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{0.831003in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{0.832780in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{0.856760in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{0.858202in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{0.864423in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{0.864151in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{0.844233in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{0.844902in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{0.844749in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{0.845864in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{0.846370in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{0.847504in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{0.855552in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{0.855607in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{0.854579in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{0.846000in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{0.844676in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{0.803981in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{0.802310in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{0.779938in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{0.778262in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{0.760379in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{0.745295in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{0.743831in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{0.730634in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{0.729438in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{0.725352in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{0.725665in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{0.726676in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{0.727554in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{0.728870in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{0.744319in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{0.745668in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{0.749042in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{0.746778in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{0.745449in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{0.720969in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{0.719112in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{0.686916in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{0.685596in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{0.683968in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{0.715143in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{0.717685in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{0.717685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439929in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{0.439929in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755000in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439929in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{0.358333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439929in}{2.366053in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597465in,y=2.449387in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Pursuit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740097in}{1.718831in}}%
\pgfpathlineto{\pgfqpoint{4.667500in}{1.718831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.692500in}{1.718831in}}{\pgfqpoint{4.692500in}{1.743831in}}%
\pgfpathlineto{\pgfqpoint{4.692500in}{2.278553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.692500in}{2.303553in}}{\pgfqpoint{4.667500in}{2.303553in}}%
\pgfpathlineto{\pgfqpoint{2.740097in}{2.303553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.715097in}{2.303553in}}{\pgfqpoint{2.715097in}{2.278553in}}%
\pgfpathlineto{\pgfqpoint{2.715097in}{1.743831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.715097in}{1.718831in}}{\pgfqpoint{2.740097in}{1.718831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.717647,0.894118,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746347in}{2.228553in}}%
\pgfpathlineto{\pgfqpoint{2.996347in}{2.228553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096347in,y=2.184803in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Unpruned 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.776471,0.615686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746347in}{2.091748in}}%
\pgfpathlineto{\pgfqpoint{2.996347in}{2.091748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096347in,y=2.047998in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Unpruned 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.568627,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746347in}{1.954942in}}%
\pgfpathlineto{\pgfqpoint{2.996347in}{1.954942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096347in,y=1.911192in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Unpruned 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.262745,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746347in}{1.818137in}}%
\pgfpathlineto{\pgfqpoint{2.996347in}{1.818137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096347in,y=1.774387in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Unpruned 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.909804,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795253in}{2.228553in}}%
\pgfpathlineto{\pgfqpoint{4.045253in}{2.228553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.145253in,y=2.184803in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Pruned 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.792157,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795253in}{2.091748in}}%
\pgfpathlineto{\pgfqpoint{4.045253in}{2.091748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.145253in,y=2.047998in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Pruned 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.588235,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795253in}{1.954942in}}%
\pgfpathlineto{\pgfqpoint{4.045253in}{1.954942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.145253in,y=1.911192in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Pruned 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.243137,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795253in}{1.818137in}}%
\pgfpathlineto{\pgfqpoint{4.045253in}{1.818137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.145253in,y=1.774387in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Pruned 3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> games/pruned_pursuit_adqn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.780000in}{2.580000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.780000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.780000in}{2.580000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.580000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439929in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{2.366053in}}%
\pgfpathlineto{\pgfqpoint{0.439929in}{2.366053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159108in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159108in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878286in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878286in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597465in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597465in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 30k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316643in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316643in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 40k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035822in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.035822in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597465in,y=0.136111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{0.692953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.649551in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{1.027573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.984171in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{1.362193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=1.318791in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 550}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{1.696813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=1.653411in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{2.031433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=1.988031in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 650}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136111in,y=1.362193in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.262745,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512998in}{0.830749in}}%
\pgfpathlineto{\pgfqpoint{0.523354in}{0.805028in}}%
\pgfpathlineto{\pgfqpoint{0.526806in}{0.799922in}}%
\pgfpathlineto{\pgfqpoint{0.534861in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{0.551546in}{0.729023in}}%
\pgfpathlineto{\pgfqpoint{0.553272in}{0.727343in}}%
\pgfpathlineto{\pgfqpoint{0.556724in}{0.730277in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{0.725415in}}%
\pgfpathlineto{\pgfqpoint{0.572833in}{0.658074in}}%
\pgfpathlineto{\pgfqpoint{0.575135in}{0.639020in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{0.626028in}}%
\pgfpathlineto{\pgfqpoint{0.583190in}{0.615034in}}%
\pgfpathlineto{\pgfqpoint{0.586642in}{0.617307in}}%
\pgfpathlineto{\pgfqpoint{0.589518in}{0.615688in}}%
\pgfpathlineto{\pgfqpoint{0.594697in}{0.603084in}}%
\pgfpathlineto{\pgfqpoint{0.597573in}{0.602768in}}%
\pgfpathlineto{\pgfqpoint{0.599875in}{0.605855in}}%
\pgfpathlineto{\pgfqpoint{0.603327in}{0.613822in}}%
\pgfpathlineto{\pgfqpoint{0.616560in}{0.684939in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{0.696403in}}%
\pgfpathlineto{\pgfqpoint{0.624614in}{0.727666in}}%
\pgfpathlineto{\pgfqpoint{0.629792in}{0.748552in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{0.753269in}}%
\pgfpathlineto{\pgfqpoint{0.638423in}{0.767743in}}%
\pgfpathlineto{\pgfqpoint{0.644176in}{0.784768in}}%
\pgfpathlineto{\pgfqpoint{0.646477in}{0.797133in}}%
\pgfpathlineto{\pgfqpoint{0.657409in}{0.832710in}}%
\pgfpathlineto{\pgfqpoint{0.659710in}{0.832037in}}%
\pgfpathlineto{\pgfqpoint{0.663162in}{0.827211in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{0.826726in}}%
\pgfpathlineto{\pgfqpoint{0.668340in}{0.834048in}}%
\pgfpathlineto{\pgfqpoint{0.671217in}{0.846636in}}%
\pgfpathlineto{\pgfqpoint{0.674094in}{0.852330in}}%
\pgfpathlineto{\pgfqpoint{0.676395in}{0.841880in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{0.739256in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{0.733803in}}%
\pgfpathlineto{\pgfqpoint{0.695381in}{0.737288in}}%
\pgfpathlineto{\pgfqpoint{0.698258in}{0.739580in}}%
\pgfpathlineto{\pgfqpoint{0.706313in}{0.700927in}}%
\pgfpathlineto{\pgfqpoint{0.712066in}{0.699896in}}%
\pgfpathlineto{\pgfqpoint{0.717245in}{0.686708in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{0.685677in}}%
\pgfpathlineto{\pgfqpoint{0.725875in}{0.690526in}}%
\pgfpathlineto{\pgfqpoint{0.728176in}{0.690981in}}%
\pgfpathlineto{\pgfqpoint{0.736231in}{0.677684in}}%
\pgfpathlineto{\pgfqpoint{0.739683in}{0.675489in}}%
\pgfpathlineto{\pgfqpoint{0.741984in}{0.669451in}}%
\pgfpathlineto{\pgfqpoint{0.744861in}{0.669893in}}%
\pgfpathlineto{\pgfqpoint{0.747162in}{0.672006in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{0.683178in}}%
\pgfpathlineto{\pgfqpoint{0.758094in}{0.686275in}}%
\pgfpathlineto{\pgfqpoint{0.761546in}{0.692704in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{0.717017in}}%
\pgfpathlineto{\pgfqpoint{0.772477in}{0.727015in}}%
\pgfpathlineto{\pgfqpoint{0.783409in}{0.740086in}}%
\pgfpathlineto{\pgfqpoint{0.791464in}{0.775087in}}%
\pgfpathlineto{\pgfqpoint{0.793765in}{0.775938in}}%
\pgfpathlineto{\pgfqpoint{0.799519in}{0.772661in}}%
\pgfpathlineto{\pgfqpoint{0.801820in}{0.769125in}}%
\pgfpathlineto{\pgfqpoint{0.804697in}{0.772801in}}%
\pgfpathlineto{\pgfqpoint{0.809875in}{0.792128in}}%
\pgfpathlineto{\pgfqpoint{0.813327in}{0.794244in}}%
\pgfpathlineto{\pgfqpoint{0.815628in}{0.790142in}}%
\pgfpathlineto{\pgfqpoint{0.823683in}{0.761729in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{0.760135in}}%
\pgfpathlineto{\pgfqpoint{0.830012in}{0.763677in}}%
\pgfpathlineto{\pgfqpoint{0.837491in}{0.784723in}}%
\pgfpathlineto{\pgfqpoint{0.839793in}{0.783897in}}%
\pgfpathlineto{\pgfqpoint{0.843245in}{0.780110in}}%
\pgfpathlineto{\pgfqpoint{0.848423in}{0.779851in}}%
\pgfpathlineto{\pgfqpoint{0.856477in}{0.789975in}}%
\pgfpathlineto{\pgfqpoint{0.861656in}{0.785812in}}%
\pgfpathlineto{\pgfqpoint{0.865108in}{0.787049in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{0.789581in}}%
\pgfpathlineto{\pgfqpoint{0.873162in}{0.783089in}}%
\pgfpathlineto{\pgfqpoint{0.876039in}{0.777795in}}%
\pgfpathlineto{\pgfqpoint{0.889847in}{0.723205in}}%
\pgfpathlineto{\pgfqpoint{0.895025in}{0.690126in}}%
\pgfpathlineto{\pgfqpoint{0.900779in}{0.674353in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{0.644664in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.641487in}}%
\pgfpathlineto{\pgfqpoint{0.919765in}{0.642822in}}%
\pgfpathlineto{\pgfqpoint{0.922642in}{0.651297in}}%
\pgfpathlineto{\pgfqpoint{0.933573in}{0.724987in}}%
\pgfpathlineto{\pgfqpoint{0.936450in}{0.735133in}}%
\pgfpathlineto{\pgfqpoint{0.945080in}{0.778714in}}%
\pgfpathlineto{\pgfqpoint{0.947382in}{0.797072in}}%
\pgfpathlineto{\pgfqpoint{0.953135in}{0.819491in}}%
\pgfpathlineto{\pgfqpoint{0.956012in}{0.827751in}}%
\pgfpathlineto{\pgfqpoint{0.958313in}{0.842677in}}%
\pgfpathlineto{\pgfqpoint{0.961190in}{0.851110in}}%
\pgfpathlineto{\pgfqpoint{0.966943in}{0.856437in}}%
\pgfpathlineto{\pgfqpoint{0.974998in}{0.859618in}}%
\pgfpathlineto{\pgfqpoint{0.977875in}{0.856137in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{0.833148in}}%
\pgfpathlineto{\pgfqpoint{0.991683in}{0.816974in}}%
\pgfpathlineto{\pgfqpoint{0.999738in}{0.777861in}}%
\pgfpathlineto{\pgfqpoint{1.002039in}{0.758156in}}%
\pgfpathlineto{\pgfqpoint{1.007793in}{0.732943in}}%
\pgfpathlineto{\pgfqpoint{1.015847in}{0.706512in}}%
\pgfpathlineto{\pgfqpoint{1.018724in}{0.704118in}}%
\pgfpathlineto{\pgfqpoint{1.021601in}{0.706301in}}%
\pgfpathlineto{\pgfqpoint{1.032532in}{0.731033in}}%
\pgfpathlineto{\pgfqpoint{1.037710in}{0.739061in}}%
\pgfpathlineto{\pgfqpoint{1.041162in}{0.752883in}}%
\pgfpathlineto{\pgfqpoint{1.046341in}{0.797231in}}%
\pgfpathlineto{\pgfqpoint{1.049217in}{0.816043in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{0.824119in}}%
\pgfpathlineto{\pgfqpoint{1.054395in}{0.825641in}}%
\pgfpathlineto{\pgfqpoint{1.057272in}{0.821372in}}%
\pgfpathlineto{\pgfqpoint{1.065327in}{0.788579in}}%
\pgfpathlineto{\pgfqpoint{1.068779in}{0.785198in}}%
\pgfpathlineto{\pgfqpoint{1.076258in}{0.797787in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{0.794937in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{0.784057in}}%
\pgfpathlineto{\pgfqpoint{1.087765in}{0.776138in}}%
\pgfpathlineto{\pgfqpoint{1.090067in}{0.765488in}}%
\pgfpathlineto{\pgfqpoint{1.092943in}{0.759657in}}%
\pgfpathlineto{\pgfqpoint{1.095820in}{0.760869in}}%
\pgfpathlineto{\pgfqpoint{1.101573in}{0.782837in}}%
\pgfpathlineto{\pgfqpoint{1.103875in}{0.787448in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{1.119984in}{0.812749in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{0.816703in}}%
\pgfpathlineto{\pgfqpoint{1.128039in}{0.823753in}}%
\pgfpathlineto{\pgfqpoint{1.133793in}{0.831416in}}%
\pgfpathlineto{\pgfqpoint{1.141847in}{0.822669in}}%
\pgfpathlineto{\pgfqpoint{1.144724in}{0.823134in}}%
\pgfpathlineto{\pgfqpoint{1.148176in}{0.816235in}}%
\pgfpathlineto{\pgfqpoint{1.149902in}{0.804071in}}%
\pgfpathlineto{\pgfqpoint{1.161409in}{0.770178in}}%
\pgfpathlineto{\pgfqpoint{1.164861in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{1.166587in}{0.742291in}}%
\pgfpathlineto{\pgfqpoint{1.170039in}{0.734152in}}%
\pgfpathlineto{\pgfqpoint{1.172341in}{0.735436in}}%
\pgfpathlineto{\pgfqpoint{1.178094in}{0.747434in}}%
\pgfpathlineto{\pgfqpoint{1.183272in}{0.784629in}}%
\pgfpathlineto{\pgfqpoint{1.188450in}{0.823990in}}%
\pgfpathlineto{\pgfqpoint{1.191902in}{0.834349in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{0.833027in}}%
\pgfpathlineto{\pgfqpoint{1.199957in}{0.826257in}}%
\pgfpathlineto{\pgfqpoint{1.205135in}{0.811176in}}%
\pgfpathlineto{\pgfqpoint{1.210889in}{0.808044in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{0.809622in}}%
\pgfpathlineto{\pgfqpoint{1.216642in}{0.805023in}}%
\pgfpathlineto{\pgfqpoint{1.221820in}{0.788251in}}%
\pgfpathlineto{\pgfqpoint{1.225272in}{0.774536in}}%
\pgfpathlineto{\pgfqpoint{1.230450in}{0.736022in}}%
\pgfpathlineto{\pgfqpoint{1.232752in}{0.721580in}}%
\pgfpathlineto{\pgfqpoint{1.235628in}{0.716893in}}%
\pgfpathlineto{\pgfqpoint{1.238505in}{0.714751in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{0.714973in}}%
\pgfpathlineto{\pgfqpoint{1.249437in}{0.699211in}}%
\pgfpathlineto{\pgfqpoint{1.251738in}{0.700336in}}%
\pgfpathlineto{\pgfqpoint{1.256916in}{0.708446in}}%
\pgfpathlineto{\pgfqpoint{1.260368in}{0.709248in}}%
\pgfpathlineto{\pgfqpoint{1.262669in}{0.707476in}}%
\pgfpathlineto{\pgfqpoint{1.265546in}{0.709830in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{0.714632in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{0.734766in}}%
\pgfpathlineto{\pgfqpoint{1.277053in}{0.741340in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{0.744159in}}%
\pgfpathlineto{\pgfqpoint{1.285108in}{0.752307in}}%
\pgfpathlineto{\pgfqpoint{1.295464in}{0.800996in}}%
\pgfpathlineto{\pgfqpoint{1.298916in}{0.806961in}}%
\pgfpathlineto{\pgfqpoint{1.301217in}{0.807824in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{0.803663in}}%
\pgfpathlineto{\pgfqpoint{1.306971in}{0.802020in}}%
\pgfpathlineto{\pgfqpoint{1.312149in}{0.810378in}}%
\pgfpathlineto{\pgfqpoint{1.315026in}{0.812127in}}%
\pgfpathlineto{\pgfqpoint{1.317902in}{0.809795in}}%
\pgfpathlineto{\pgfqpoint{1.320204in}{0.811671in}}%
\pgfpathlineto{\pgfqpoint{1.323080in}{0.812240in}}%
\pgfpathlineto{\pgfqpoint{1.325957in}{0.807596in}}%
\pgfpathlineto{\pgfqpoint{1.331135in}{0.794706in}}%
\pgfpathlineto{\pgfqpoint{1.336889in}{0.792003in}}%
\pgfpathlineto{\pgfqpoint{1.339765in}{0.797576in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{0.805047in}}%
\pgfpathlineto{\pgfqpoint{1.347820in}{0.810037in}}%
\pgfpathlineto{\pgfqpoint{1.350697in}{0.810523in}}%
\pgfpathlineto{\pgfqpoint{1.352998in}{0.813932in}}%
\pgfpathlineto{\pgfqpoint{1.364505in}{0.817049in}}%
\pgfpathlineto{\pgfqpoint{1.381190in}{0.800792in}}%
\pgfpathlineto{\pgfqpoint{1.382916in}{0.802942in}}%
\pgfpathlineto{\pgfqpoint{1.386368in}{0.800199in}}%
\pgfpathlineto{\pgfqpoint{1.391546in}{0.786305in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{0.780697in}}%
\pgfpathlineto{\pgfqpoint{1.399601in}{0.772924in}}%
\pgfpathlineto{\pgfqpoint{1.405354in}{0.764314in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{0.769863in}}%
\pgfpathlineto{\pgfqpoint{1.413985in}{0.767228in}}%
\pgfpathlineto{\pgfqpoint{1.416286in}{0.756627in}}%
\pgfpathlineto{\pgfqpoint{1.422039in}{0.743760in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{0.744187in}}%
\pgfpathlineto{\pgfqpoint{1.430094in}{0.760414in}}%
\pgfpathlineto{\pgfqpoint{1.435848in}{0.781795in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{0.874931in}}%
\pgfpathlineto{\pgfqpoint{1.454834in}{0.883763in}}%
\pgfpathlineto{\pgfqpoint{1.457711in}{0.890020in}}%
\pgfpathlineto{\pgfqpoint{1.460587in}{0.892151in}}%
\pgfpathlineto{\pgfqpoint{1.463464in}{0.890787in}}%
\pgfpathlineto{\pgfqpoint{1.471519in}{0.875426in}}%
\pgfpathlineto{\pgfqpoint{1.474396in}{0.873624in}}%
\pgfpathlineto{\pgfqpoint{1.476697in}{0.875340in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{0.870531in}}%
\pgfpathlineto{\pgfqpoint{1.485327in}{0.838854in}}%
\pgfpathlineto{\pgfqpoint{1.487628in}{0.816648in}}%
\pgfpathlineto{\pgfqpoint{1.493382in}{0.782929in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{0.775418in}}%
\pgfpathlineto{\pgfqpoint{1.502012in}{0.776821in}}%
\pgfpathlineto{\pgfqpoint{1.506615in}{0.773903in}}%
\pgfpathlineto{\pgfqpoint{1.510067in}{0.771354in}}%
\pgfpathlineto{\pgfqpoint{1.515245in}{0.758043in}}%
\pgfpathlineto{\pgfqpoint{1.518122in}{0.747765in}}%
\pgfpathlineto{\pgfqpoint{1.520998in}{0.746918in}}%
\pgfpathlineto{\pgfqpoint{1.523300in}{0.755185in}}%
\pgfpathlineto{\pgfqpoint{1.528478in}{0.783604in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.799109in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{0.803578in}}%
\pgfpathlineto{\pgfqpoint{1.548615in}{0.803826in}}%
\pgfpathlineto{\pgfqpoint{1.550916in}{0.807069in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{0.807964in}}%
\pgfpathlineto{\pgfqpoint{1.556670in}{0.810692in}}%
\pgfpathlineto{\pgfqpoint{1.564724in}{0.829652in}}%
\pgfpathlineto{\pgfqpoint{1.567026in}{0.830358in}}%
\pgfpathlineto{\pgfqpoint{1.570478in}{0.823870in}}%
\pgfpathlineto{\pgfqpoint{1.572779in}{0.815167in}}%
\pgfpathlineto{\pgfqpoint{1.575656in}{0.813103in}}%
\pgfpathlineto{\pgfqpoint{1.583711in}{0.843243in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{0.849657in}}%
\pgfpathlineto{\pgfqpoint{1.594642in}{0.849009in}}%
\pgfpathlineto{\pgfqpoint{1.597519in}{0.846373in}}%
\pgfpathlineto{\pgfqpoint{1.600396in}{0.839026in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{0.808529in}}%
\pgfpathlineto{\pgfqpoint{1.611327in}{0.804197in}}%
\pgfpathlineto{\pgfqpoint{1.614204in}{0.801380in}}%
\pgfpathlineto{\pgfqpoint{1.619957in}{0.800410in}}%
\pgfpathlineto{\pgfqpoint{1.622259in}{0.793156in}}%
\pgfpathlineto{\pgfqpoint{1.624560in}{0.779264in}}%
\pgfpathlineto{\pgfqpoint{1.628012in}{0.769363in}}%
\pgfpathlineto{\pgfqpoint{1.630313in}{0.768436in}}%
\pgfpathlineto{\pgfqpoint{1.633190in}{0.774257in}}%
\pgfpathlineto{\pgfqpoint{1.638944in}{0.802217in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{0.821782in}}%
\pgfpathlineto{\pgfqpoint{1.646423in}{0.838016in}}%
\pgfpathlineto{\pgfqpoint{1.649875in}{0.835615in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{0.837804in}}%
\pgfpathlineto{\pgfqpoint{1.657930in}{0.841918in}}%
\pgfpathlineto{\pgfqpoint{1.666560in}{0.884275in}}%
\pgfpathlineto{\pgfqpoint{1.668286in}{0.894391in}}%
\pgfpathlineto{\pgfqpoint{1.671738in}{0.899454in}}%
\pgfpathlineto{\pgfqpoint{1.679793in}{0.901887in}}%
\pgfpathlineto{\pgfqpoint{1.683245in}{0.904169in}}%
\pgfpathlineto{\pgfqpoint{1.684971in}{0.906699in}}%
\pgfpathlineto{\pgfqpoint{1.688423in}{0.905325in}}%
\pgfpathlineto{\pgfqpoint{1.690724in}{0.902051in}}%
\pgfpathlineto{\pgfqpoint{1.701656in}{0.867565in}}%
\pgfpathlineto{\pgfqpoint{1.705108in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{0.854761in}}%
\pgfpathlineto{\pgfqpoint{1.715464in}{0.839788in}}%
\pgfpathlineto{\pgfqpoint{1.718341in}{0.833999in}}%
\pgfpathlineto{\pgfqpoint{1.721793in}{0.832358in}}%
\pgfpathlineto{\pgfqpoint{1.723519in}{0.818930in}}%
\pgfpathlineto{\pgfqpoint{1.726971in}{0.811536in}}%
\pgfpathlineto{\pgfqpoint{1.735026in}{0.784009in}}%
\pgfpathlineto{\pgfqpoint{1.745382in}{0.751430in}}%
\pgfpathlineto{\pgfqpoint{1.748834in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{1.754012in}{0.731715in}}%
\pgfpathlineto{\pgfqpoint{1.759766in}{0.728163in}}%
\pgfpathlineto{\pgfqpoint{1.762067in}{0.728994in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{0.728805in}}%
\pgfpathlineto{\pgfqpoint{1.770697in}{0.737163in}}%
\pgfpathlineto{\pgfqpoint{1.773574in}{0.745537in}}%
\pgfpathlineto{\pgfqpoint{1.775875in}{0.748086in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{0.766779in}}%
\pgfpathlineto{\pgfqpoint{1.787382in}{0.762949in}}%
\pgfpathlineto{\pgfqpoint{1.792560in}{0.751037in}}%
\pgfpathlineto{\pgfqpoint{1.795437in}{0.755019in}}%
\pgfpathlineto{\pgfqpoint{1.800615in}{0.772223in}}%
\pgfpathlineto{\pgfqpoint{1.804067in}{0.782456in}}%
\pgfpathlineto{\pgfqpoint{1.806368in}{0.783823in}}%
\pgfpathlineto{\pgfqpoint{1.808670in}{0.779105in}}%
\pgfpathlineto{\pgfqpoint{1.812122in}{0.774974in}}%
\pgfpathlineto{\pgfqpoint{1.813848in}{0.775915in}}%
\pgfpathlineto{\pgfqpoint{1.817300in}{0.783002in}}%
\pgfpathlineto{\pgfqpoint{1.820177in}{0.796375in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{0.834477in}}%
\pgfpathlineto{\pgfqpoint{1.828231in}{0.847152in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{0.848393in}}%
\pgfpathlineto{\pgfqpoint{1.833985in}{0.845721in}}%
\pgfpathlineto{\pgfqpoint{1.836286in}{0.842518in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{0.845500in}}%
\pgfpathlineto{\pgfqpoint{1.842040in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.844916in}{0.867070in}}%
\pgfpathlineto{\pgfqpoint{1.850670in}{0.901683in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{0.917117in}}%
\pgfpathlineto{\pgfqpoint{1.855848in}{0.920855in}}%
\pgfpathlineto{\pgfqpoint{1.858725in}{0.922397in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{0.913039in}}%
\pgfpathlineto{\pgfqpoint{1.869081in}{0.915511in}}%
\pgfpathlineto{\pgfqpoint{1.872533in}{0.916666in}}%
\pgfpathlineto{\pgfqpoint{1.874834in}{0.913227in}}%
\pgfpathlineto{\pgfqpoint{1.883464in}{0.882123in}}%
\pgfpathlineto{\pgfqpoint{1.885766in}{0.869405in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{0.839258in}}%
\pgfpathlineto{\pgfqpoint{1.899574in}{0.829547in}}%
\pgfpathlineto{\pgfqpoint{1.902451in}{0.830675in}}%
\pgfpathlineto{\pgfqpoint{1.905327in}{0.834770in}}%
\pgfpathlineto{\pgfqpoint{1.907629in}{0.836079in}}%
\pgfpathlineto{\pgfqpoint{1.911081in}{0.835891in}}%
\pgfpathlineto{\pgfqpoint{1.919136in}{0.812587in}}%
\pgfpathlineto{\pgfqpoint{1.921437in}{0.813041in}}%
\pgfpathlineto{\pgfqpoint{1.924314in}{0.816581in}}%
\pgfpathlineto{\pgfqpoint{1.927766in}{0.818595in}}%
\pgfpathlineto{\pgfqpoint{1.938122in}{0.767026in}}%
\pgfpathlineto{\pgfqpoint{1.943300in}{0.747905in}}%
\pgfpathlineto{\pgfqpoint{1.946177in}{0.744945in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{0.738835in}}%
\pgfpathlineto{\pgfqpoint{1.957684in}{0.713602in}}%
\pgfpathlineto{\pgfqpoint{1.959985in}{0.715198in}}%
\pgfpathlineto{\pgfqpoint{1.965163in}{0.729881in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{0.724064in}}%
\pgfpathlineto{\pgfqpoint{1.973218in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{1.976094in}{0.705686in}}%
\pgfpathlineto{\pgfqpoint{1.979547in}{0.715294in}}%
\pgfpathlineto{\pgfqpoint{1.981273in}{0.725586in}}%
\pgfpathlineto{\pgfqpoint{1.987601in}{0.731863in}}%
\pgfpathlineto{\pgfqpoint{1.992779in}{0.756990in}}%
\pgfpathlineto{\pgfqpoint{2.001410in}{0.811404in}}%
\pgfpathlineto{\pgfqpoint{2.003136in}{0.839382in}}%
\pgfpathlineto{\pgfqpoint{2.014642in}{0.915305in}}%
\pgfpathlineto{\pgfqpoint{2.019821in}{0.918138in}}%
\pgfpathlineto{\pgfqpoint{2.026149in}{0.915825in}}%
\pgfpathlineto{\pgfqpoint{2.031327in}{0.907691in}}%
\pgfpathlineto{\pgfqpoint{2.034779in}{0.905143in}}%
\pgfpathlineto{\pgfqpoint{2.036505in}{0.900644in}}%
\pgfpathlineto{\pgfqpoint{2.039958in}{0.898782in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{0.900173in}}%
\pgfpathlineto{\pgfqpoint{2.050314in}{0.919695in}}%
\pgfpathlineto{\pgfqpoint{2.053190in}{0.924439in}}%
\pgfpathlineto{\pgfqpoint{2.058368in}{0.927301in}}%
\pgfpathlineto{\pgfqpoint{2.061821in}{0.932658in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{0.939602in}}%
\pgfpathlineto{\pgfqpoint{2.066999in}{0.941048in}}%
\pgfpathlineto{\pgfqpoint{2.069875in}{0.932691in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{0.894182in}}%
\pgfpathlineto{\pgfqpoint{2.083684in}{0.880929in}}%
\pgfpathlineto{\pgfqpoint{2.088862in}{0.862127in}}%
\pgfpathlineto{\pgfqpoint{2.091738in}{0.859306in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{0.864611in}}%
\pgfpathlineto{\pgfqpoint{2.102670in}{0.882501in}}%
\pgfpathlineto{\pgfqpoint{2.105547in}{0.882135in}}%
\pgfpathlineto{\pgfqpoint{2.111300in}{0.848889in}}%
\pgfpathlineto{\pgfqpoint{2.113601in}{0.833192in}}%
\pgfpathlineto{\pgfqpoint{2.118779in}{0.821612in}}%
\pgfpathlineto{\pgfqpoint{2.122232in}{0.818213in}}%
\pgfpathlineto{\pgfqpoint{2.127410in}{0.798770in}}%
\pgfpathlineto{\pgfqpoint{2.130286in}{0.799670in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{0.807966in}}%
\pgfpathlineto{\pgfqpoint{2.135464in}{0.819148in}}%
\pgfpathlineto{\pgfqpoint{2.138916in}{0.831632in}}%
\pgfpathlineto{\pgfqpoint{2.144095in}{0.862818in}}%
\pgfpathlineto{\pgfqpoint{2.157327in}{0.934946in}}%
\pgfpathlineto{\pgfqpoint{2.163656in}{0.948676in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{0.945582in}}%
\pgfpathlineto{\pgfqpoint{2.174012in}{0.901358in}}%
\pgfpathlineto{\pgfqpoint{2.177464in}{0.892944in}}%
\pgfpathlineto{\pgfqpoint{2.179190in}{0.885594in}}%
\pgfpathlineto{\pgfqpoint{2.185519in}{0.886792in}}%
\pgfpathlineto{\pgfqpoint{2.190697in}{0.874255in}}%
\pgfpathlineto{\pgfqpoint{2.194149in}{0.863970in}}%
\pgfpathlineto{\pgfqpoint{2.195875in}{0.854290in}}%
\pgfpathlineto{\pgfqpoint{2.199327in}{0.843701in}}%
\pgfpathlineto{\pgfqpoint{2.202204in}{0.842628in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{0.855677in}}%
\pgfpathlineto{\pgfqpoint{2.210834in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{2.212560in}{0.857736in}}%
\pgfpathlineto{\pgfqpoint{2.216012in}{0.853155in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{0.837032in}}%
\pgfpathlineto{\pgfqpoint{2.229245in}{0.800274in}}%
\pgfpathlineto{\pgfqpoint{2.232697in}{0.794973in}}%
\pgfpathlineto{\pgfqpoint{2.234423in}{0.798190in}}%
\pgfpathlineto{\pgfqpoint{2.240752in}{0.805706in}}%
\pgfpathlineto{\pgfqpoint{2.243054in}{0.809965in}}%
\pgfpathlineto{\pgfqpoint{2.245930in}{0.809806in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{2.256862in}{0.751887in}}%
\pgfpathlineto{\pgfqpoint{2.264917in}{0.718959in}}%
\pgfpathlineto{\pgfqpoint{2.267793in}{0.713800in}}%
\pgfpathlineto{\pgfqpoint{2.270670in}{0.713809in}}%
\pgfpathlineto{\pgfqpoint{2.272971in}{0.716467in}}%
\pgfpathlineto{\pgfqpoint{2.275848in}{0.715818in}}%
\pgfpathlineto{\pgfqpoint{2.278725in}{0.708777in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{0.698927in}}%
\pgfpathlineto{\pgfqpoint{2.286780in}{0.687224in}}%
\pgfpathlineto{\pgfqpoint{2.292533in}{0.693846in}}%
\pgfpathlineto{\pgfqpoint{2.295410in}{0.702578in}}%
\pgfpathlineto{\pgfqpoint{2.297711in}{0.716292in}}%
\pgfpathlineto{\pgfqpoint{2.302889in}{0.732320in}}%
\pgfpathlineto{\pgfqpoint{2.306341in}{0.722877in}}%
\pgfpathlineto{\pgfqpoint{2.311519in}{0.690496in}}%
\pgfpathlineto{\pgfqpoint{2.314396in}{0.691137in}}%
\pgfpathlineto{\pgfqpoint{2.317273in}{0.702871in}}%
\pgfpathlineto{\pgfqpoint{2.319574in}{0.719836in}}%
\pgfpathlineto{\pgfqpoint{2.323026in}{0.732828in}}%
\pgfpathlineto{\pgfqpoint{2.325328in}{0.746866in}}%
\pgfpathlineto{\pgfqpoint{2.328204in}{0.752631in}}%
\pgfpathlineto{\pgfqpoint{2.331081in}{0.755276in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{0.754832in}}%
\pgfpathlineto{\pgfqpoint{2.339711in}{0.759864in}}%
\pgfpathlineto{\pgfqpoint{2.347191in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{0.795586in}}%
\pgfpathlineto{\pgfqpoint{2.352944in}{0.792260in}}%
\pgfpathlineto{\pgfqpoint{2.355821in}{0.785084in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{0.753759in}}%
\pgfpathlineto{\pgfqpoint{2.366752in}{0.755203in}}%
\pgfpathlineto{\pgfqpoint{2.372506in}{0.768057in}}%
\pgfpathlineto{\pgfqpoint{2.374807in}{0.770782in}}%
\pgfpathlineto{\pgfqpoint{2.378259in}{0.772730in}}%
\pgfpathlineto{\pgfqpoint{2.380560in}{0.779999in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{0.810228in}}%
\pgfpathlineto{\pgfqpoint{2.388615in}{0.815504in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{0.816004in}}%
\pgfpathlineto{\pgfqpoint{2.393793in}{0.812609in}}%
\pgfpathlineto{\pgfqpoint{2.396670in}{0.814912in}}%
\pgfpathlineto{\pgfqpoint{2.399547in}{0.827095in}}%
\pgfpathlineto{\pgfqpoint{2.408177in}{0.888520in}}%
\pgfpathlineto{\pgfqpoint{2.413355in}{0.912147in}}%
\pgfpathlineto{\pgfqpoint{2.416807in}{0.912023in}}%
\pgfpathlineto{\pgfqpoint{2.421985in}{0.903068in}}%
\pgfpathlineto{\pgfqpoint{2.424286in}{0.900962in}}%
\pgfpathlineto{\pgfqpoint{2.427739in}{0.905170in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{0.916045in}}%
\pgfpathlineto{\pgfqpoint{2.435793in}{0.914279in}}%
\pgfpathlineto{\pgfqpoint{2.438670in}{0.909612in}}%
\pgfpathlineto{\pgfqpoint{2.440971in}{0.900467in}}%
\pgfpathlineto{\pgfqpoint{2.444423in}{0.876114in}}%
\pgfpathlineto{\pgfqpoint{2.449602in}{0.808130in}}%
\pgfpathlineto{\pgfqpoint{2.457656in}{0.755038in}}%
\pgfpathlineto{\pgfqpoint{2.466287in}{0.711361in}}%
\pgfpathlineto{\pgfqpoint{2.468588in}{0.707285in}}%
\pgfpathlineto{\pgfqpoint{2.471465in}{0.709484in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{0.714205in}}%
\pgfpathlineto{\pgfqpoint{2.479519in}{0.737699in}}%
\pgfpathlineto{\pgfqpoint{2.482396in}{0.749022in}}%
\pgfpathlineto{\pgfqpoint{2.491026in}{0.757968in}}%
\pgfpathlineto{\pgfqpoint{2.498506in}{0.792311in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{0.797707in}}%
\pgfpathlineto{\pgfqpoint{2.504259in}{0.797396in}}%
\pgfpathlineto{\pgfqpoint{2.512889in}{0.807807in}}%
\pgfpathlineto{\pgfqpoint{2.514615in}{0.809446in}}%
\pgfpathlineto{\pgfqpoint{2.518067in}{0.810638in}}%
\pgfpathlineto{\pgfqpoint{2.520944in}{0.809490in}}%
\pgfpathlineto{\pgfqpoint{2.523245in}{0.810475in}}%
\pgfpathlineto{\pgfqpoint{2.526122in}{0.809589in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{0.800027in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{0.785791in}}%
\pgfpathlineto{\pgfqpoint{2.537054in}{0.763253in}}%
\pgfpathlineto{\pgfqpoint{2.539930in}{0.761148in}}%
\pgfpathlineto{\pgfqpoint{2.542807in}{0.773412in}}%
\pgfpathlineto{\pgfqpoint{2.545108in}{0.789026in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{0.798396in}}%
\pgfpathlineto{\pgfqpoint{2.553163in}{0.806427in}}%
\pgfpathlineto{\pgfqpoint{2.559492in}{0.781857in}}%
\pgfpathlineto{\pgfqpoint{2.561218in}{0.771168in}}%
\pgfpathlineto{\pgfqpoint{2.564670in}{0.772940in}}%
\pgfpathlineto{\pgfqpoint{2.569848in}{0.787198in}}%
\pgfpathlineto{\pgfqpoint{2.572725in}{0.795918in}}%
\pgfpathlineto{\pgfqpoint{2.575026in}{0.798477in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{0.774217in}}%
\pgfpathlineto{\pgfqpoint{2.591711in}{0.774386in}}%
\pgfpathlineto{\pgfqpoint{2.594588in}{0.777791in}}%
\pgfpathlineto{\pgfqpoint{2.598040in}{0.778531in}}%
\pgfpathlineto{\pgfqpoint{2.599766in}{0.775560in}}%
\pgfpathlineto{\pgfqpoint{2.606095in}{0.793921in}}%
\pgfpathlineto{\pgfqpoint{2.616451in}{0.865182in}}%
\pgfpathlineto{\pgfqpoint{2.627958in}{0.917069in}}%
\pgfpathlineto{\pgfqpoint{2.629684in}{0.946234in}}%
\pgfpathlineto{\pgfqpoint{2.638314in}{1.034090in}}%
\pgfpathlineto{\pgfqpoint{2.641191in}{1.048209in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.050281in}}%
\pgfpathlineto{\pgfqpoint{2.646369in}{1.047465in}}%
\pgfpathlineto{\pgfqpoint{2.649821in}{1.037986in}}%
\pgfpathlineto{\pgfqpoint{2.652698in}{1.024188in}}%
\pgfpathlineto{\pgfqpoint{2.657876in}{0.983883in}}%
\pgfpathlineto{\pgfqpoint{2.661328in}{0.967169in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{0.950253in}}%
\pgfpathlineto{\pgfqpoint{2.666506in}{0.928803in}}%
\pgfpathlineto{\pgfqpoint{2.668232in}{0.903297in}}%
\pgfpathlineto{\pgfqpoint{2.674561in}{0.855161in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{0.830897in}}%
\pgfpathlineto{\pgfqpoint{2.679739in}{0.813362in}}%
\pgfpathlineto{\pgfqpoint{2.683191in}{0.801649in}}%
\pgfpathlineto{\pgfqpoint{2.688369in}{0.799025in}}%
\pgfpathlineto{\pgfqpoint{2.693547in}{0.784890in}}%
\pgfpathlineto{\pgfqpoint{2.701602in}{0.735336in}}%
\pgfpathlineto{\pgfqpoint{2.705054in}{0.733567in}}%
\pgfpathlineto{\pgfqpoint{2.706780in}{0.740896in}}%
\pgfpathlineto{\pgfqpoint{2.715410in}{0.763880in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{0.761339in}}%
\pgfpathlineto{\pgfqpoint{2.721739in}{0.760780in}}%
\pgfpathlineto{\pgfqpoint{2.729218in}{0.784826in}}%
\pgfpathlineto{\pgfqpoint{2.734972in}{0.794463in}}%
\pgfpathlineto{\pgfqpoint{2.737848in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{2.740150in}{0.814212in}}%
\pgfpathlineto{\pgfqpoint{2.745328in}{0.827883in}}%
\pgfpathlineto{\pgfqpoint{2.751657in}{0.807635in}}%
\pgfpathlineto{\pgfqpoint{2.753958in}{0.794709in}}%
\pgfpathlineto{\pgfqpoint{2.762013in}{0.772306in}}%
\pgfpathlineto{\pgfqpoint{2.765465in}{0.774547in}}%
\pgfpathlineto{\pgfqpoint{2.768341in}{0.784773in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{0.826308in}}%
\pgfpathlineto{\pgfqpoint{2.776396in}{0.835576in}}%
\pgfpathlineto{\pgfqpoint{2.778698in}{0.838770in}}%
\pgfpathlineto{\pgfqpoint{2.782150in}{0.845514in}}%
\pgfpathlineto{\pgfqpoint{2.783876in}{0.859272in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{0.871128in}}%
\pgfpathlineto{\pgfqpoint{2.790204in}{0.876798in}}%
\pgfpathlineto{\pgfqpoint{2.792506in}{0.876011in}}%
\pgfpathlineto{\pgfqpoint{2.795383in}{0.868645in}}%
\pgfpathlineto{\pgfqpoint{2.798835in}{0.848103in}}%
\pgfpathlineto{\pgfqpoint{2.800561in}{0.826347in}}%
\pgfpathlineto{\pgfqpoint{2.809191in}{0.780537in}}%
\pgfpathlineto{\pgfqpoint{2.812068in}{0.775711in}}%
\pgfpathlineto{\pgfqpoint{2.817246in}{0.784607in}}%
\pgfpathlineto{\pgfqpoint{2.820698in}{0.785045in}}%
\pgfpathlineto{\pgfqpoint{2.825300in}{0.777222in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{0.773539in}}%
\pgfpathlineto{\pgfqpoint{2.830478in}{0.768046in}}%
\pgfpathlineto{\pgfqpoint{2.833931in}{0.761061in}}%
\pgfpathlineto{\pgfqpoint{2.839109in}{0.743695in}}%
\pgfpathlineto{\pgfqpoint{2.845437in}{0.740425in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{0.742774in}}%
\pgfpathlineto{\pgfqpoint{2.852917in}{0.748452in}}%
\pgfpathlineto{\pgfqpoint{2.855794in}{0.751570in}}%
\pgfpathlineto{\pgfqpoint{2.858670in}{0.751663in}}%
\pgfpathlineto{\pgfqpoint{2.861547in}{0.757719in}}%
\pgfpathlineto{\pgfqpoint{2.867300in}{0.793722in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{0.840515in}}%
\pgfpathlineto{\pgfqpoint{2.880533in}{0.898646in}}%
\pgfpathlineto{\pgfqpoint{2.882835in}{0.910570in}}%
\pgfpathlineto{\pgfqpoint{2.885711in}{0.913472in}}%
\pgfpathlineto{\pgfqpoint{2.893766in}{0.885064in}}%
\pgfpathlineto{\pgfqpoint{2.897218in}{0.880608in}}%
\pgfpathlineto{\pgfqpoint{2.899520in}{0.885410in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{0.883124in}}%
\pgfpathlineto{\pgfqpoint{2.904698in}{0.879758in}}%
\pgfpathlineto{\pgfqpoint{2.919081in}{0.846516in}}%
\pgfpathlineto{\pgfqpoint{2.921383in}{0.852306in}}%
\pgfpathlineto{\pgfqpoint{2.935191in}{0.906452in}}%
\pgfpathlineto{\pgfqpoint{2.938068in}{0.901242in}}%
\pgfpathlineto{\pgfqpoint{2.943246in}{0.876548in}}%
\pgfpathlineto{\pgfqpoint{2.946698in}{0.872730in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.906838in}}%
\pgfpathlineto{\pgfqpoint{2.954177in}{0.929706in}}%
\pgfpathlineto{\pgfqpoint{2.959931in}{0.958945in}}%
\pgfpathlineto{\pgfqpoint{2.962807in}{0.955113in}}%
\pgfpathlineto{\pgfqpoint{2.965684in}{0.948562in}}%
\pgfpathlineto{\pgfqpoint{2.968561in}{0.947610in}}%
\pgfpathlineto{\pgfqpoint{2.970862in}{0.954290in}}%
\pgfpathlineto{\pgfqpoint{2.973739in}{0.957208in}}%
\pgfpathlineto{\pgfqpoint{2.976616in}{0.953590in}}%
\pgfpathlineto{\pgfqpoint{2.981794in}{0.924150in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{0.914575in}}%
\pgfpathlineto{\pgfqpoint{2.995602in}{0.869319in}}%
\pgfpathlineto{\pgfqpoint{2.998479in}{0.864816in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{3.004232in}{0.869703in}}%
\pgfpathlineto{\pgfqpoint{3.006533in}{0.871180in}}%
\pgfpathlineto{\pgfqpoint{3.009985in}{0.876835in}}%
\pgfpathlineto{\pgfqpoint{3.011711in}{0.877275in}}%
\pgfpathlineto{\pgfqpoint{3.015163in}{0.882738in}}%
\pgfpathlineto{\pgfqpoint{3.020342in}{0.898025in}}%
\pgfpathlineto{\pgfqpoint{3.026095in}{0.908959in}}%
\pgfpathlineto{\pgfqpoint{3.028396in}{0.908147in}}%
\pgfpathlineto{\pgfqpoint{3.037027in}{0.900593in}}%
\pgfpathlineto{\pgfqpoint{3.039328in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{3.042780in}{0.892988in}}%
\pgfpathlineto{\pgfqpoint{3.047958in}{0.894438in}}%
\pgfpathlineto{\pgfqpoint{3.053711in}{0.885071in}}%
\pgfpathlineto{\pgfqpoint{3.056013in}{0.884836in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{0.876881in}}%
\pgfpathlineto{\pgfqpoint{3.066944in}{0.840486in}}%
\pgfpathlineto{\pgfqpoint{3.069246in}{0.823134in}}%
\pgfpathlineto{\pgfqpoint{3.074999in}{0.819049in}}%
\pgfpathlineto{\pgfqpoint{3.077876in}{0.809687in}}%
\pgfpathlineto{\pgfqpoint{3.083629in}{0.771649in}}%
\pgfpathlineto{\pgfqpoint{3.088807in}{0.716310in}}%
\pgfpathlineto{\pgfqpoint{3.094561in}{0.704136in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{0.691800in}}%
\pgfpathlineto{\pgfqpoint{3.105492in}{0.674707in}}%
\pgfpathlineto{\pgfqpoint{3.108369in}{0.677114in}}%
\pgfpathlineto{\pgfqpoint{3.111246in}{0.688530in}}%
\pgfpathlineto{\pgfqpoint{3.116424in}{0.717385in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{0.720418in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{0.716141in}}%
\pgfpathlineto{\pgfqpoint{3.124479in}{0.718944in}}%
\pgfpathlineto{\pgfqpoint{3.133109in}{0.747413in}}%
\pgfpathlineto{\pgfqpoint{3.140588in}{0.756610in}}%
\pgfpathlineto{\pgfqpoint{3.144040in}{0.764916in}}%
\pgfpathlineto{\pgfqpoint{3.148643in}{0.783240in}}%
\pgfpathlineto{\pgfqpoint{3.152095in}{0.789883in}}%
\pgfpathlineto{\pgfqpoint{3.154396in}{0.799177in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{0.834515in}}%
\pgfpathlineto{\pgfqpoint{3.165328in}{0.850674in}}%
\pgfpathlineto{\pgfqpoint{3.168780in}{0.847706in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{0.833791in}}%
\pgfpathlineto{\pgfqpoint{3.179712in}{0.808476in}}%
\pgfpathlineto{\pgfqpoint{3.182013in}{0.804097in}}%
\pgfpathlineto{\pgfqpoint{3.187191in}{0.813038in}}%
\pgfpathlineto{\pgfqpoint{3.198698in}{0.803044in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{0.798490in}}%
\pgfpathlineto{\pgfqpoint{3.203876in}{0.797138in}}%
\pgfpathlineto{\pgfqpoint{3.206753in}{0.801420in}}%
\pgfpathlineto{\pgfqpoint{3.209629in}{0.807750in}}%
\pgfpathlineto{\pgfqpoint{3.212506in}{0.822712in}}%
\pgfpathlineto{\pgfqpoint{3.214807in}{0.843833in}}%
\pgfpathlineto{\pgfqpoint{3.217684in}{0.846919in}}%
\pgfpathlineto{\pgfqpoint{3.220561in}{0.837378in}}%
\pgfpathlineto{\pgfqpoint{3.225739in}{0.811939in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{0.799602in}}%
\pgfpathlineto{\pgfqpoint{3.231492in}{0.799737in}}%
\pgfpathlineto{\pgfqpoint{3.236670in}{0.816880in}}%
\pgfpathlineto{\pgfqpoint{3.239547in}{0.825707in}}%
\pgfpathlineto{\pgfqpoint{3.242424in}{0.829586in}}%
\pgfpathlineto{\pgfqpoint{3.244725in}{0.828329in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{0.824310in}}%
\pgfpathlineto{\pgfqpoint{3.250479in}{0.824784in}}%
\pgfpathlineto{\pgfqpoint{3.255657in}{0.829519in}}%
\pgfpathlineto{\pgfqpoint{3.259109in}{0.824846in}}%
\pgfpathlineto{\pgfqpoint{3.264287in}{0.800486in}}%
\pgfpathlineto{\pgfqpoint{3.270040in}{0.792672in}}%
\pgfpathlineto{\pgfqpoint{3.277520in}{0.776959in}}%
\pgfpathlineto{\pgfqpoint{3.280972in}{0.776508in}}%
\pgfpathlineto{\pgfqpoint{3.283849in}{0.783217in}}%
\pgfpathlineto{\pgfqpoint{3.286150in}{0.800701in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{0.813616in}}%
\pgfpathlineto{\pgfqpoint{3.291903in}{0.818951in}}%
\pgfpathlineto{\pgfqpoint{3.294205in}{0.815687in}}%
\pgfpathlineto{\pgfqpoint{3.297657in}{0.816433in}}%
\pgfpathlineto{\pgfqpoint{3.299383in}{0.823240in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{0.830057in}}%
\pgfpathlineto{\pgfqpoint{3.305712in}{0.828567in}}%
\pgfpathlineto{\pgfqpoint{3.308013in}{0.825832in}}%
\pgfpathlineto{\pgfqpoint{3.313191in}{0.810896in}}%
\pgfpathlineto{\pgfqpoint{3.316068in}{0.809810in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{0.812193in}}%
\pgfpathlineto{\pgfqpoint{3.329301in}{0.828905in}}%
\pgfpathlineto{\pgfqpoint{3.335629in}{0.826061in}}%
\pgfpathlineto{\pgfqpoint{3.337931in}{0.819607in}}%
\pgfpathlineto{\pgfqpoint{3.340807in}{0.817442in}}%
\pgfpathlineto{\pgfqpoint{3.343684in}{0.822090in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{0.830307in}}%
\pgfpathlineto{\pgfqpoint{3.349438in}{0.836310in}}%
\pgfpathlineto{\pgfqpoint{3.351739in}{0.837477in}}%
\pgfpathlineto{\pgfqpoint{3.354616in}{0.833065in}}%
\pgfpathlineto{\pgfqpoint{3.357492in}{0.817460in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{0.767054in}}%
\pgfpathlineto{\pgfqpoint{3.365547in}{0.755347in}}%
\pgfpathlineto{\pgfqpoint{3.367849in}{0.760994in}}%
\pgfpathlineto{\pgfqpoint{3.371301in}{0.773992in}}%
\pgfpathlineto{\pgfqpoint{3.382232in}{0.842591in}}%
\pgfpathlineto{\pgfqpoint{3.384534in}{0.861033in}}%
\pgfpathlineto{\pgfqpoint{3.387986in}{0.878010in}}%
\pgfpathlineto{\pgfqpoint{3.393164in}{0.917632in}}%
\pgfpathlineto{\pgfqpoint{3.395465in}{0.928412in}}%
\pgfpathlineto{\pgfqpoint{3.401218in}{0.931009in}}%
\pgfpathlineto{\pgfqpoint{3.406397in}{0.940778in}}%
\pgfpathlineto{\pgfqpoint{3.409273in}{0.948106in}}%
\pgfpathlineto{\pgfqpoint{3.414451in}{0.949851in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{0.953375in}}%
\pgfpathlineto{\pgfqpoint{3.425958in}{0.956581in}}%
\pgfpathlineto{\pgfqpoint{3.428835in}{0.958165in}}%
\pgfpathlineto{\pgfqpoint{3.431136in}{0.953237in}}%
\pgfpathlineto{\pgfqpoint{3.442068in}{0.918843in}}%
\pgfpathlineto{\pgfqpoint{3.444945in}{0.914091in}}%
\pgfpathlineto{\pgfqpoint{3.450698in}{0.896339in}}%
\pgfpathlineto{\pgfqpoint{3.452999in}{0.886805in}}%
\pgfpathlineto{\pgfqpoint{3.455948in}{0.886464in}}%
\pgfpathlineto{\pgfqpoint{3.461054in}{0.891296in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{0.893011in}}%
\pgfpathlineto{\pgfqpoint{3.469684in}{0.914909in}}%
\pgfpathlineto{\pgfqpoint{3.474862in}{0.948799in}}%
\pgfpathlineto{\pgfqpoint{3.480616in}{0.969747in}}%
\pgfpathlineto{\pgfqpoint{3.486369in}{1.000848in}}%
\pgfpathlineto{\pgfqpoint{3.488671in}{1.013468in}}%
\pgfpathlineto{\pgfqpoint{3.493849in}{1.029710in}}%
\pgfpathlineto{\pgfqpoint{3.497301in}{1.034982in}}%
\pgfpathlineto{\pgfqpoint{3.499602in}{1.036062in}}%
\pgfpathlineto{\pgfqpoint{3.502479in}{1.033124in}}%
\pgfpathlineto{\pgfqpoint{3.507657in}{1.014598in}}%
\pgfpathlineto{\pgfqpoint{3.512835in}{0.994559in}}%
\pgfpathlineto{\pgfqpoint{3.524342in}{0.931902in}}%
\pgfpathlineto{\pgfqpoint{3.527219in}{0.928931in}}%
\pgfpathlineto{\pgfqpoint{3.529520in}{0.928298in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{0.922339in}}%
\pgfpathlineto{\pgfqpoint{3.538150in}{0.875415in}}%
\pgfpathlineto{\pgfqpoint{3.540451in}{0.852825in}}%
\pgfpathlineto{\pgfqpoint{3.543328in}{0.843784in}}%
\pgfpathlineto{\pgfqpoint{3.546205in}{0.841575in}}%
\pgfpathlineto{\pgfqpoint{3.549082in}{0.841380in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{0.842755in}}%
\pgfpathlineto{\pgfqpoint{3.554835in}{0.838725in}}%
\pgfpathlineto{\pgfqpoint{3.557136in}{0.834265in}}%
\pgfpathlineto{\pgfqpoint{3.560013in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{3.564688in}{0.798172in}}%
\pgfpathlineto{\pgfqpoint{3.568068in}{0.794301in}}%
\pgfpathlineto{\pgfqpoint{3.570945in}{0.794319in}}%
\pgfpathlineto{\pgfqpoint{3.573246in}{0.797217in}}%
\pgfpathlineto{\pgfqpoint{3.576123in}{0.796085in}}%
\pgfpathlineto{\pgfqpoint{3.579575in}{0.797015in}}%
\pgfpathlineto{\pgfqpoint{3.581301in}{0.802096in}}%
\pgfpathlineto{\pgfqpoint{3.584753in}{0.816253in}}%
\pgfpathlineto{\pgfqpoint{3.587054in}{0.833451in}}%
\pgfpathlineto{\pgfqpoint{3.597986in}{0.870869in}}%
\pgfpathlineto{\pgfqpoint{3.603164in}{0.883150in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{0.887160in}}%
\pgfpathlineto{\pgfqpoint{3.609493in}{0.893299in}}%
\pgfpathlineto{\pgfqpoint{3.617547in}{0.923081in}}%
\pgfpathlineto{\pgfqpoint{3.619849in}{0.928235in}}%
\pgfpathlineto{\pgfqpoint{3.623301in}{0.921733in}}%
\pgfpathlineto{\pgfqpoint{3.628479in}{0.884772in}}%
\pgfpathlineto{\pgfqpoint{3.631356in}{0.882767in}}%
\pgfpathlineto{\pgfqpoint{3.633657in}{0.890993in}}%
\pgfpathlineto{\pgfqpoint{3.636534in}{0.895926in}}%
\pgfpathlineto{\pgfqpoint{3.641712in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{3.645164in}{0.888254in}}%
\pgfpathlineto{\pgfqpoint{3.653219in}{0.822831in}}%
\pgfpathlineto{\pgfqpoint{3.655520in}{0.794736in}}%
\pgfpathlineto{\pgfqpoint{3.658397in}{0.773361in}}%
\pgfpathlineto{\pgfqpoint{3.663575in}{0.756754in}}%
\pgfpathlineto{\pgfqpoint{3.667027in}{0.755543in}}%
\pgfpathlineto{\pgfqpoint{3.672205in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{3.675082in}{0.774676in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{0.770250in}}%
\pgfpathlineto{\pgfqpoint{3.683712in}{0.779286in}}%
\pgfpathlineto{\pgfqpoint{3.685438in}{0.791448in}}%
\pgfpathlineto{\pgfqpoint{3.696945in}{0.835866in}}%
\pgfpathlineto{\pgfqpoint{3.702123in}{0.843058in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{0.839446in}}%
\pgfpathlineto{\pgfqpoint{3.715931in}{0.851328in}}%
\pgfpathlineto{\pgfqpoint{3.718808in}{0.851517in}}%
\pgfpathlineto{\pgfqpoint{3.722260in}{0.853490in}}%
\pgfpathlineto{\pgfqpoint{3.723986in}{0.853094in}}%
\pgfpathlineto{\pgfqpoint{3.732616in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{0.860948in}}%
\pgfpathlineto{\pgfqpoint{3.740671in}{0.885649in}}%
\pgfpathlineto{\pgfqpoint{3.744123in}{0.887785in}}%
\pgfpathlineto{\pgfqpoint{3.746424in}{0.879572in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{0.873957in}}%
\pgfpathlineto{\pgfqpoint{3.752178in}{0.874285in}}%
\pgfpathlineto{\pgfqpoint{3.754479in}{0.877141in}}%
\pgfpathlineto{\pgfqpoint{3.757356in}{0.877215in}}%
\pgfpathlineto{\pgfqpoint{3.760808in}{0.881986in}}%
\pgfpathlineto{\pgfqpoint{3.762534in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{3.765986in}{0.862526in}}%
\pgfpathlineto{\pgfqpoint{3.768287in}{0.839244in}}%
\pgfpathlineto{\pgfqpoint{3.771164in}{0.830103in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{0.842346in}}%
\pgfpathlineto{\pgfqpoint{3.782671in}{0.846347in}}%
\pgfpathlineto{\pgfqpoint{3.784972in}{0.846575in}}%
\pgfpathlineto{\pgfqpoint{3.787849in}{0.844700in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{0.838143in}}%
\pgfpathlineto{\pgfqpoint{3.798277in}{0.795626in}}%
\pgfpathlineto{\pgfqpoint{3.804030in}{0.792066in}}%
\pgfpathlineto{\pgfqpoint{3.806260in}{0.794479in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{0.794988in}}%
\pgfpathlineto{\pgfqpoint{3.817767in}{0.815413in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{0.836895in}}%
\pgfpathlineto{\pgfqpoint{3.828698in}{0.858573in}}%
\pgfpathlineto{\pgfqpoint{3.834452in}{0.875799in}}%
\pgfpathlineto{\pgfqpoint{3.836250in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.844808in}{0.912293in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{0.919844in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.935154in}}%
\pgfpathlineto{\pgfqpoint{3.852863in}{0.954447in}}%
\pgfpathlineto{\pgfqpoint{3.858041in}{0.983848in}}%
\pgfpathlineto{\pgfqpoint{3.863794in}{0.990828in}}%
\pgfpathlineto{\pgfqpoint{3.866671in}{0.994996in}}%
\pgfpathlineto{\pgfqpoint{3.869547in}{1.003000in}}%
\pgfpathlineto{\pgfqpoint{3.879904in}{1.067855in}}%
\pgfpathlineto{\pgfqpoint{3.885657in}{1.082072in}}%
\pgfpathlineto{\pgfqpoint{3.888534in}{1.086606in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{3.900041in}{1.121209in}}%
\pgfpathlineto{\pgfqpoint{3.902342in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{3.908095in}{1.108125in}}%
\pgfpathlineto{\pgfqpoint{3.913274in}{1.119758in}}%
\pgfpathlineto{\pgfqpoint{3.916150in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{3.921904in}{1.100256in}}%
\pgfpathlineto{\pgfqpoint{3.927082in}{1.064751in}}%
\pgfpathlineto{\pgfqpoint{3.932332in}{1.039476in}}%
\pgfpathlineto{\pgfqpoint{3.946068in}{0.970775in}}%
\pgfpathlineto{\pgfqpoint{3.957000in}{0.939751in}}%
\pgfpathlineto{\pgfqpoint{3.959876in}{0.940615in}}%
\pgfpathlineto{\pgfqpoint{3.962178in}{0.943637in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{0.944228in}}%
\pgfpathlineto{\pgfqpoint{3.970808in}{0.934039in}}%
\pgfpathlineto{\pgfqpoint{3.973685in}{0.934092in}}%
\pgfpathlineto{\pgfqpoint{3.978863in}{0.939654in}}%
\pgfpathlineto{\pgfqpoint{3.982315in}{0.938637in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{0.932227in}}%
\pgfpathlineto{\pgfqpoint{3.989794in}{0.922209in}}%
\pgfpathlineto{\pgfqpoint{3.995548in}{0.918395in}}%
\pgfpathlineto{\pgfqpoint{3.998424in}{0.910841in}}%
\pgfpathlineto{\pgfqpoint{4.005976in}{0.878282in}}%
\pgfpathlineto{\pgfqpoint{4.009356in}{0.878105in}}%
\pgfpathlineto{\pgfqpoint{4.014606in}{0.868665in}}%
\pgfpathlineto{\pgfqpoint{4.017411in}{0.865308in}}%
\pgfpathlineto{\pgfqpoint{4.028342in}{0.872403in}}%
\pgfpathlineto{\pgfqpoint{4.031219in}{0.867279in}}%
\pgfpathlineto{\pgfqpoint{4.033520in}{0.860308in}}%
\pgfpathlineto{\pgfqpoint{4.036972in}{0.855726in}}%
\pgfpathlineto{\pgfqpoint{4.042150in}{0.832592in}}%
\pgfpathlineto{\pgfqpoint{4.044524in}{0.817518in}}%
\pgfpathlineto{\pgfqpoint{4.047904in}{0.815102in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{0.841495in}}%
\pgfpathlineto{\pgfqpoint{4.055383in}{0.847296in}}%
\pgfpathlineto{\pgfqpoint{4.058404in}{0.850609in}}%
\pgfpathlineto{\pgfqpoint{4.064013in}{0.852989in}}%
\pgfpathlineto{\pgfqpoint{4.066387in}{0.852965in}}%
\pgfpathlineto{\pgfqpoint{4.069767in}{0.862442in}}%
\pgfpathlineto{\pgfqpoint{4.091630in}{0.969941in}}%
\pgfpathlineto{\pgfqpoint{4.099181in}{1.017862in}}%
\pgfpathlineto{\pgfqpoint{4.104935in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{4.107739in}{1.031736in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{1.027748in}}%
\pgfpathlineto{\pgfqpoint{4.113493in}{1.025745in}}%
\pgfpathlineto{\pgfqpoint{4.115794in}{1.027197in}}%
\pgfpathlineto{\pgfqpoint{4.121044in}{1.020298in}}%
\pgfpathlineto{\pgfqpoint{4.124424in}{1.008019in}}%
\pgfpathlineto{\pgfqpoint{4.129674in}{0.971333in}}%
\pgfpathlineto{\pgfqpoint{4.137729in}{0.920165in}}%
\pgfpathlineto{\pgfqpoint{4.146287in}{0.829133in}}%
\pgfpathlineto{\pgfqpoint{4.148589in}{0.804842in}}%
\pgfpathlineto{\pgfqpoint{4.152041in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{0.778680in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{0.769811in}}%
\pgfpathlineto{\pgfqpoint{4.159592in}{0.768401in}}%
\pgfpathlineto{\pgfqpoint{4.162972in}{0.769352in}}%
\pgfpathlineto{\pgfqpoint{4.171027in}{0.759125in}}%
\pgfpathlineto{\pgfqpoint{4.176205in}{0.755422in}}%
\pgfpathlineto{\pgfqpoint{4.179082in}{0.757051in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{0.757252in}}%
\pgfpathlineto{\pgfqpoint{4.184260in}{0.755334in}}%
\pgfpathlineto{\pgfqpoint{4.187209in}{0.756209in}}%
\pgfpathlineto{\pgfqpoint{4.192890in}{0.775644in}}%
\pgfpathlineto{\pgfqpoint{4.198068in}{0.796488in}}%
\pgfpathlineto{\pgfqpoint{4.211876in}{0.831892in}}%
\pgfpathlineto{\pgfqpoint{4.220003in}{0.842995in}}%
\pgfpathlineto{\pgfqpoint{4.222808in}{0.838032in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{0.816935in}}%
\pgfpathlineto{\pgfqpoint{4.231007in}{0.815436in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{0.822832in}}%
\pgfpathlineto{\pgfqpoint{4.238918in}{0.821164in}}%
\pgfpathlineto{\pgfqpoint{4.241938in}{0.816192in}}%
\pgfpathlineto{\pgfqpoint{4.252798in}{0.770497in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{0.765728in}}%
\pgfpathlineto{\pgfqpoint{4.257904in}{0.764248in}}%
\pgfpathlineto{\pgfqpoint{4.260781in}{0.759659in}}%
\pgfpathlineto{\pgfqpoint{4.266534in}{0.763987in}}%
\pgfpathlineto{\pgfqpoint{4.271784in}{0.788082in}}%
\pgfpathlineto{\pgfqpoint{4.274085in}{0.796068in}}%
\pgfpathlineto{\pgfqpoint{4.277466in}{0.800735in}}%
\pgfpathlineto{\pgfqpoint{4.279767in}{0.801757in}}%
\pgfpathlineto{\pgfqpoint{4.285089in}{0.798578in}}%
\pgfpathlineto{\pgfqpoint{4.288397in}{0.806537in}}%
\pgfpathlineto{\pgfqpoint{4.293647in}{0.833893in}}%
\pgfpathlineto{\pgfqpoint{4.299329in}{0.865630in}}%
\pgfpathlineto{\pgfqpoint{4.301702in}{0.876181in}}%
\pgfpathlineto{\pgfqpoint{4.312561in}{0.901212in}}%
\pgfpathlineto{\pgfqpoint{4.318315in}{0.900114in}}%
\pgfpathlineto{\pgfqpoint{4.321263in}{0.906280in}}%
\pgfpathlineto{\pgfqpoint{4.323565in}{0.914634in}}%
\pgfpathlineto{\pgfqpoint{4.326585in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{4.329318in}{0.907633in}}%
\pgfpathlineto{\pgfqpoint{4.334496in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{4.342551in}{0.891915in}}%
\pgfpathlineto{\pgfqpoint{4.348233in}{0.889417in}}%
\pgfpathlineto{\pgfqpoint{4.351181in}{0.891848in}}%
\pgfpathlineto{\pgfqpoint{4.353555in}{0.897590in}}%
\pgfpathlineto{\pgfqpoint{4.362041in}{0.933961in}}%
\pgfpathlineto{\pgfqpoint{4.364414in}{0.939522in}}%
\pgfpathlineto{\pgfqpoint{4.367794in}{0.952623in}}%
\pgfpathlineto{\pgfqpoint{4.373044in}{0.999810in}}%
\pgfpathlineto{\pgfqpoint{4.375849in}{1.019222in}}%
\pgfpathlineto{\pgfqpoint{4.381099in}{1.034453in}}%
\pgfpathlineto{\pgfqpoint{4.386349in}{1.048823in}}%
\pgfpathlineto{\pgfqpoint{4.397712in}{1.077582in}}%
\pgfpathlineto{\pgfqpoint{4.400085in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{4.402962in}{1.075942in}}%
\pgfpathlineto{\pgfqpoint{4.411017in}{1.078349in}}%
\pgfpathlineto{\pgfqpoint{4.416195in}{1.062992in}}%
\pgfpathlineto{\pgfqpoint{4.419575in}{1.063604in}}%
\pgfpathlineto{\pgfqpoint{4.421877in}{1.067598in}}%
\pgfpathlineto{\pgfqpoint{4.424825in}{1.075918in}}%
\pgfpathlineto{\pgfqpoint{4.427630in}{1.079288in}}%
\pgfpathlineto{\pgfqpoint{4.430003in}{1.083912in}}%
\pgfpathlineto{\pgfqpoint{4.432880in}{1.085300in}}%
\pgfpathlineto{\pgfqpoint{4.435253in}{1.089505in}}%
\pgfpathlineto{\pgfqpoint{4.440935in}{1.092253in}}%
\pgfpathlineto{\pgfqpoint{4.443740in}{1.088481in}}%
\pgfpathlineto{\pgfqpoint{4.446185in}{1.087692in}}%
\pgfpathlineto{\pgfqpoint{4.449565in}{1.090062in}}%
\pgfpathlineto{\pgfqpoint{4.457548in}{1.104358in}}%
\pgfpathlineto{\pgfqpoint{4.460425in}{1.115341in}}%
\pgfpathlineto{\pgfqpoint{4.465243in}{1.137267in}}%
\pgfpathlineto{\pgfqpoint{4.468479in}{1.139071in}}%
\pgfpathlineto{\pgfqpoint{4.470925in}{1.137007in}}%
\pgfpathlineto{\pgfqpoint{4.473657in}{1.132883in}}%
\pgfpathlineto{\pgfqpoint{4.476318in}{1.135674in}}%
\pgfpathlineto{\pgfqpoint{4.481712in}{1.147111in}}%
\pgfpathlineto{\pgfqpoint{4.484948in}{1.146751in}}%
\pgfpathlineto{\pgfqpoint{4.487106in}{1.147737in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.152229in}}%
\pgfpathlineto{\pgfqpoint{4.492859in}{1.157994in}}%
\pgfpathlineto{\pgfqpoint{4.495664in}{1.158163in}}%
\pgfpathlineto{\pgfqpoint{4.501490in}{1.137907in}}%
\pgfpathlineto{\pgfqpoint{4.503575in}{1.127196in}}%
\pgfpathlineto{\pgfqpoint{4.507027in}{1.122044in}}%
\pgfpathlineto{\pgfqpoint{4.509472in}{1.116114in}}%
\pgfpathlineto{\pgfqpoint{4.515082in}{1.092055in}}%
\pgfpathlineto{\pgfqpoint{4.520260in}{1.061876in}}%
\pgfpathlineto{\pgfqpoint{4.525510in}{1.050683in}}%
\pgfpathlineto{\pgfqpoint{4.531695in}{1.057630in}}%
\pgfpathlineto{\pgfqpoint{4.536945in}{1.051451in}}%
\pgfpathlineto{\pgfqpoint{4.539750in}{1.041076in}}%
\pgfpathlineto{\pgfqpoint{4.545144in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{4.555931in}{0.972235in}}%
\pgfpathlineto{\pgfqpoint{4.564490in}{0.955793in}}%
\pgfpathlineto{\pgfqpoint{4.570171in}{0.951925in}}%
\pgfpathlineto{\pgfqpoint{4.578082in}{0.966126in}}%
\pgfpathlineto{\pgfqpoint{4.586712in}{0.986682in}}%
\pgfpathlineto{\pgfqpoint{4.589014in}{0.997456in}}%
\pgfpathlineto{\pgfqpoint{4.600017in}{1.029134in}}%
\pgfpathlineto{\pgfqpoint{4.605627in}{1.047706in}}%
\pgfpathlineto{\pgfqpoint{4.610949in}{1.058945in}}%
\pgfpathlineto{\pgfqpoint{4.613825in}{1.058760in}}%
\pgfpathlineto{\pgfqpoint{4.616486in}{1.062011in}}%
\pgfpathlineto{\pgfqpoint{4.630223in}{1.129554in}}%
\pgfpathlineto{\pgfqpoint{4.632955in}{1.139692in}}%
\pgfpathlineto{\pgfqpoint{4.635473in}{1.142216in}}%
\pgfpathlineto{\pgfqpoint{4.638493in}{1.137454in}}%
\pgfpathlineto{\pgfqpoint{4.641154in}{1.128717in}}%
\pgfpathlineto{\pgfqpoint{4.644031in}{1.124381in}}%
\pgfpathlineto{\pgfqpoint{4.646692in}{1.122881in}}%
\pgfpathlineto{\pgfqpoint{4.657839in}{1.105607in}}%
\pgfpathlineto{\pgfqpoint{4.660500in}{1.097386in}}%
\pgfpathlineto{\pgfqpoint{4.671431in}{1.079513in}}%
\pgfpathlineto{\pgfqpoint{4.685024in}{1.046620in}}%
\pgfpathlineto{\pgfqpoint{4.690634in}{1.047595in}}%
\pgfpathlineto{\pgfqpoint{4.709548in}{1.055363in}}%
\pgfpathlineto{\pgfqpoint{4.715158in}{1.053360in}}%
\pgfpathlineto{\pgfqpoint{4.720695in}{1.047442in}}%
\pgfpathlineto{\pgfqpoint{4.726521in}{1.036999in}}%
\pgfpathlineto{\pgfqpoint{4.734575in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{4.742774in}{0.980339in}}%
\pgfpathlineto{\pgfqpoint{4.756582in}{0.927138in}}%
\pgfpathlineto{\pgfqpoint{4.756582in}{0.927138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.568627,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507244in}{0.975684in}}%
\pgfpathlineto{\pgfqpoint{0.512422in}{0.931186in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{0.902181in}}%
\pgfpathlineto{\pgfqpoint{0.521053in}{0.907795in}}%
\pgfpathlineto{\pgfqpoint{0.523354in}{0.917926in}}%
\pgfpathlineto{\pgfqpoint{0.526806in}{0.938627in}}%
\pgfpathlineto{\pgfqpoint{0.529107in}{0.960096in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{0.974267in}}%
\pgfpathlineto{\pgfqpoint{0.535436in}{0.980580in}}%
\pgfpathlineto{\pgfqpoint{0.537738in}{0.989693in}}%
\pgfpathlineto{\pgfqpoint{0.542916in}{1.017399in}}%
\pgfpathlineto{\pgfqpoint{0.546368in}{1.023042in}}%
\pgfpathlineto{\pgfqpoint{0.548094in}{1.028608in}}%
\pgfpathlineto{\pgfqpoint{0.551546in}{1.031637in}}%
\pgfpathlineto{\pgfqpoint{0.560176in}{1.017821in}}%
\pgfpathlineto{\pgfqpoint{0.565929in}{1.018722in}}%
\pgfpathlineto{\pgfqpoint{0.571107in}{1.008147in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.009644in}}%
\pgfpathlineto{\pgfqpoint{0.576286in}{1.019089in}}%
\pgfpathlineto{\pgfqpoint{0.579738in}{1.025132in}}%
\pgfpathlineto{\pgfqpoint{0.582039in}{1.023366in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.012719in}}%
\pgfpathlineto{\pgfqpoint{0.590669in}{1.014296in}}%
\pgfpathlineto{\pgfqpoint{0.601601in}{1.053281in}}%
\pgfpathlineto{\pgfqpoint{0.604477in}{1.054245in}}%
\pgfpathlineto{\pgfqpoint{0.606779in}{1.057257in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.059473in}}%
\pgfpathlineto{\pgfqpoint{0.615409in}{1.073146in}}%
\pgfpathlineto{\pgfqpoint{0.617710in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{0.621162in}{1.088153in}}%
\pgfpathlineto{\pgfqpoint{0.626340in}{1.089559in}}%
\pgfpathlineto{\pgfqpoint{0.631518in}{1.108467in}}%
\pgfpathlineto{\pgfqpoint{0.637272in}{1.113418in}}%
\pgfpathlineto{\pgfqpoint{0.640724in}{1.106910in}}%
\pgfpathlineto{\pgfqpoint{0.659710in}{0.995497in}}%
\pgfpathlineto{\pgfqpoint{0.662587in}{0.993961in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.001591in}}%
\pgfpathlineto{\pgfqpoint{0.668916in}{1.001438in}}%
\pgfpathlineto{\pgfqpoint{0.670642in}{0.985854in}}%
\pgfpathlineto{\pgfqpoint{0.674094in}{0.973008in}}%
\pgfpathlineto{\pgfqpoint{0.676971in}{0.974446in}}%
\pgfpathlineto{\pgfqpoint{0.682149in}{0.992009in}}%
\pgfpathlineto{\pgfqpoint{0.687902in}{1.002118in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{0.997899in}}%
\pgfpathlineto{\pgfqpoint{0.695957in}{0.980385in}}%
\pgfpathlineto{\pgfqpoint{0.698834in}{0.981623in}}%
\pgfpathlineto{\pgfqpoint{0.704587in}{0.987702in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{0.981846in}}%
\pgfpathlineto{\pgfqpoint{0.709765in}{0.971269in}}%
\pgfpathlineto{\pgfqpoint{0.713217in}{0.967126in}}%
\pgfpathlineto{\pgfqpoint{0.715518in}{0.967432in}}%
\pgfpathlineto{\pgfqpoint{0.718395in}{0.963935in}}%
\pgfpathlineto{\pgfqpoint{0.723573in}{0.945174in}}%
\pgfpathlineto{\pgfqpoint{0.727025in}{0.944728in}}%
\pgfpathlineto{\pgfqpoint{0.729327in}{0.946525in}}%
\pgfpathlineto{\pgfqpoint{0.732779in}{0.940680in}}%
\pgfpathlineto{\pgfqpoint{0.740834in}{0.912946in}}%
\pgfpathlineto{\pgfqpoint{0.743135in}{0.894542in}}%
\pgfpathlineto{\pgfqpoint{0.748888in}{0.867982in}}%
\pgfpathlineto{\pgfqpoint{0.751765in}{0.864042in}}%
\pgfpathlineto{\pgfqpoint{0.754642in}{0.863600in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{0.861341in}}%
\pgfpathlineto{\pgfqpoint{0.760395in}{0.864192in}}%
\pgfpathlineto{\pgfqpoint{0.766149in}{0.882095in}}%
\pgfpathlineto{\pgfqpoint{0.768450in}{0.893790in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{0.899904in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.881925in}}%
\pgfpathlineto{\pgfqpoint{0.782258in}{0.858101in}}%
\pgfpathlineto{\pgfqpoint{0.796642in}{0.841994in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{0.831990in}}%
\pgfpathlineto{\pgfqpoint{0.801820in}{0.824603in}}%
\pgfpathlineto{\pgfqpoint{0.805272in}{0.819019in}}%
\pgfpathlineto{\pgfqpoint{0.810450in}{0.798468in}}%
\pgfpathlineto{\pgfqpoint{0.813327in}{0.790426in}}%
\pgfpathlineto{\pgfqpoint{0.816203in}{0.792064in}}%
\pgfpathlineto{\pgfqpoint{0.821382in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{0.824834in}{0.804938in}}%
\pgfpathlineto{\pgfqpoint{0.832888in}{0.832258in}}%
\pgfpathlineto{\pgfqpoint{0.838066in}{0.858673in}}%
\pgfpathlineto{\pgfqpoint{0.852450in}{0.918285in}}%
\pgfpathlineto{\pgfqpoint{0.854751in}{0.931475in}}%
\pgfpathlineto{\pgfqpoint{0.869135in}{0.976322in}}%
\pgfpathlineto{\pgfqpoint{0.871436in}{0.981478in}}%
\pgfpathlineto{\pgfqpoint{0.877765in}{1.002367in}}%
\pgfpathlineto{\pgfqpoint{0.880067in}{1.001974in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{0.991139in}}%
\pgfpathlineto{\pgfqpoint{0.885245in}{0.975452in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{0.968202in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{0.971512in}}%
\pgfpathlineto{\pgfqpoint{0.893875in}{0.979058in}}%
\pgfpathlineto{\pgfqpoint{0.897327in}{0.981189in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{0.953732in}}%
\pgfpathlineto{\pgfqpoint{0.910560in}{0.941075in}}%
\pgfpathlineto{\pgfqpoint{0.919190in}{0.895744in}}%
\pgfpathlineto{\pgfqpoint{0.922067in}{0.889901in}}%
\pgfpathlineto{\pgfqpoint{0.924368in}{0.880931in}}%
\pgfpathlineto{\pgfqpoint{0.930121in}{0.869291in}}%
\pgfpathlineto{\pgfqpoint{0.932998in}{0.867861in}}%
\pgfpathlineto{\pgfqpoint{0.936450in}{0.864183in}}%
\pgfpathlineto{\pgfqpoint{0.938176in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{0.943930in}{0.855186in}}%
\pgfpathlineto{\pgfqpoint{0.947382in}{0.855347in}}%
\pgfpathlineto{\pgfqpoint{0.949683in}{0.851740in}}%
\pgfpathlineto{\pgfqpoint{0.952560in}{0.851776in}}%
\pgfpathlineto{\pgfqpoint{0.956012in}{0.855766in}}%
\pgfpathlineto{\pgfqpoint{0.966368in}{0.886484in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{0.897034in}}%
\pgfpathlineto{\pgfqpoint{0.975573in}{0.947038in}}%
\pgfpathlineto{\pgfqpoint{0.977299in}{0.981381in}}%
\pgfpathlineto{\pgfqpoint{0.985930in}{1.048097in}}%
\pgfpathlineto{\pgfqpoint{0.989382in}{1.059267in}}%
\pgfpathlineto{\pgfqpoint{0.991683in}{1.059386in}}%
\pgfpathlineto{\pgfqpoint{0.995135in}{1.054910in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.048690in}}%
\pgfpathlineto{\pgfqpoint{1.000313in}{1.044884in}}%
\pgfpathlineto{\pgfqpoint{1.003765in}{1.047034in}}%
\pgfpathlineto{\pgfqpoint{1.005491in}{1.050840in}}%
\pgfpathlineto{\pgfqpoint{1.011245in}{1.055135in}}%
\pgfpathlineto{\pgfqpoint{1.016998in}{1.055157in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.057500in}}%
\pgfpathlineto{\pgfqpoint{1.028505in}{1.055566in}}%
\pgfpathlineto{\pgfqpoint{1.030806in}{1.050519in}}%
\pgfpathlineto{\pgfqpoint{1.041738in}{0.997214in}}%
\pgfpathlineto{\pgfqpoint{1.044615in}{0.993976in}}%
\pgfpathlineto{\pgfqpoint{1.049793in}{0.982033in}}%
\pgfpathlineto{\pgfqpoint{1.053245in}{0.972238in}}%
\pgfpathlineto{\pgfqpoint{1.064176in}{0.931565in}}%
\pgfpathlineto{\pgfqpoint{1.067053in}{0.926528in}}%
\pgfpathlineto{\pgfqpoint{1.069930in}{0.925615in}}%
\pgfpathlineto{\pgfqpoint{1.075683in}{0.932374in}}%
\pgfpathlineto{\pgfqpoint{1.080861in}{0.925718in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{0.926026in}}%
\pgfpathlineto{\pgfqpoint{1.086039in}{0.917622in}}%
\pgfpathlineto{\pgfqpoint{1.092368in}{0.899923in}}%
\pgfpathlineto{\pgfqpoint{1.097546in}{0.893462in}}%
\pgfpathlineto{\pgfqpoint{1.100423in}{0.894544in}}%
\pgfpathlineto{\pgfqpoint{1.103875in}{0.887074in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{0.873617in}}%
\pgfpathlineto{\pgfqpoint{1.109053in}{0.867684in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.876246in}}%
\pgfpathlineto{\pgfqpoint{1.114231in}{0.888592in}}%
\pgfpathlineto{\pgfqpoint{1.117108in}{0.893312in}}%
\pgfpathlineto{\pgfqpoint{1.119984in}{0.883320in}}%
\pgfpathlineto{\pgfqpoint{1.125163in}{0.851024in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{0.841668in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{0.839076in}}%
\pgfpathlineto{\pgfqpoint{1.142423in}{0.842831in}}%
\pgfpathlineto{\pgfqpoint{1.151053in}{0.811262in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{0.818293in}}%
\pgfpathlineto{\pgfqpoint{1.156806in}{0.836320in}}%
\pgfpathlineto{\pgfqpoint{1.158532in}{0.855567in}}%
\pgfpathlineto{\pgfqpoint{1.161984in}{0.869797in}}%
\pgfpathlineto{\pgfqpoint{1.164861in}{0.874918in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{0.862909in}}%
\pgfpathlineto{\pgfqpoint{1.170615in}{0.855829in}}%
\pgfpathlineto{\pgfqpoint{1.172916in}{0.856386in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{0.859834in}}%
\pgfpathlineto{\pgfqpoint{1.184423in}{0.838615in}}%
\pgfpathlineto{\pgfqpoint{1.186724in}{0.824340in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{0.812269in}}%
\pgfpathlineto{\pgfqpoint{1.192478in}{0.810517in}}%
\pgfpathlineto{\pgfqpoint{1.195354in}{0.817300in}}%
\pgfpathlineto{\pgfqpoint{1.197656in}{0.828616in}}%
\pgfpathlineto{\pgfqpoint{1.201108in}{0.839171in}}%
\pgfpathlineto{\pgfqpoint{1.206286in}{0.865503in}}%
\pgfpathlineto{\pgfqpoint{1.214916in}{0.897169in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{0.899918in}}%
\pgfpathlineto{\pgfqpoint{1.222971in}{0.913885in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{0.913017in}}%
\pgfpathlineto{\pgfqpoint{1.229300in}{0.919682in}}%
\pgfpathlineto{\pgfqpoint{1.234478in}{0.951966in}}%
\pgfpathlineto{\pgfqpoint{1.237354in}{0.965076in}}%
\pgfpathlineto{\pgfqpoint{1.242532in}{0.997818in}}%
\pgfpathlineto{\pgfqpoint{1.248861in}{1.020507in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.022080in}}%
\pgfpathlineto{\pgfqpoint{1.254039in}{1.008093in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{0.977909in}}%
\pgfpathlineto{\pgfqpoint{1.262094in}{0.974459in}}%
\pgfpathlineto{\pgfqpoint{1.270724in}{0.983985in}}%
\pgfpathlineto{\pgfqpoint{1.276478in}{0.964712in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{0.894116in}}%
\pgfpathlineto{\pgfqpoint{1.290286in}{0.893101in}}%
\pgfpathlineto{\pgfqpoint{1.295464in}{0.910741in}}%
\pgfpathlineto{\pgfqpoint{1.301217in}{0.912767in}}%
\pgfpathlineto{\pgfqpoint{1.303519in}{0.916801in}}%
\pgfpathlineto{\pgfqpoint{1.306971in}{0.918655in}}%
\pgfpathlineto{\pgfqpoint{1.309272in}{0.925019in}}%
\pgfpathlineto{\pgfqpoint{1.312724in}{0.928771in}}%
\pgfpathlineto{\pgfqpoint{1.315026in}{0.925295in}}%
\pgfpathlineto{\pgfqpoint{1.320779in}{0.913833in}}%
\pgfpathlineto{\pgfqpoint{1.325957in}{0.903429in}}%
\pgfpathlineto{\pgfqpoint{1.329409in}{0.903046in}}%
\pgfpathlineto{\pgfqpoint{1.334587in}{0.923226in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{0.928058in}}%
\pgfpathlineto{\pgfqpoint{1.342642in}{0.926436in}}%
\pgfpathlineto{\pgfqpoint{1.345519in}{0.923021in}}%
\pgfpathlineto{\pgfqpoint{1.354149in}{0.903947in}}%
\pgfpathlineto{\pgfqpoint{1.359327in}{0.889630in}}%
\pgfpathlineto{\pgfqpoint{1.362779in}{0.892276in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{0.892060in}}%
\pgfpathlineto{\pgfqpoint{1.368533in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{1.376587in}{0.855177in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{0.854854in}}%
\pgfpathlineto{\pgfqpoint{1.382341in}{0.862977in}}%
\pgfpathlineto{\pgfqpoint{1.384642in}{0.875515in}}%
\pgfpathlineto{\pgfqpoint{1.387519in}{0.883292in}}%
\pgfpathlineto{\pgfqpoint{1.390396in}{0.883345in}}%
\pgfpathlineto{\pgfqpoint{1.395574in}{0.878955in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{0.893116in}}%
\pgfpathlineto{\pgfqpoint{1.404204in}{0.897569in}}%
\pgfpathlineto{\pgfqpoint{1.407080in}{0.900485in}}%
\pgfpathlineto{\pgfqpoint{1.409957in}{0.905420in}}%
\pgfpathlineto{\pgfqpoint{1.412834in}{0.913489in}}%
\pgfpathlineto{\pgfqpoint{1.415135in}{0.927716in}}%
\pgfpathlineto{\pgfqpoint{1.418012in}{0.932572in}}%
\pgfpathlineto{\pgfqpoint{1.421464in}{0.935124in}}%
\pgfpathlineto{\pgfqpoint{1.426642in}{0.957126in}}%
\pgfpathlineto{\pgfqpoint{1.432396in}{0.970873in}}%
\pgfpathlineto{\pgfqpoint{1.434697in}{0.970628in}}%
\pgfpathlineto{\pgfqpoint{1.441026in}{0.952482in}}%
\pgfpathlineto{\pgfqpoint{1.449081in}{0.921205in}}%
\pgfpathlineto{\pgfqpoint{1.451382in}{0.925280in}}%
\pgfpathlineto{\pgfqpoint{1.454834in}{0.934115in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{0.944994in}}%
\pgfpathlineto{\pgfqpoint{1.460012in}{0.950793in}}%
\pgfpathlineto{\pgfqpoint{1.465765in}{0.947804in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{0.948557in}}%
\pgfpathlineto{\pgfqpoint{1.474396in}{0.947744in}}%
\pgfpathlineto{\pgfqpoint{1.479574in}{0.940081in}}%
\pgfpathlineto{\pgfqpoint{1.482450in}{0.936345in}}%
\pgfpathlineto{\pgfqpoint{1.485327in}{0.926038in}}%
\pgfpathlineto{\pgfqpoint{1.495683in}{0.873171in}}%
\pgfpathlineto{\pgfqpoint{1.499135in}{0.868950in}}%
\pgfpathlineto{\pgfqpoint{1.502012in}{0.869176in}}%
\pgfpathlineto{\pgfqpoint{1.504889in}{0.866186in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{0.860895in}}%
\pgfpathlineto{\pgfqpoint{1.511793in}{0.846416in}}%
\pgfpathlineto{\pgfqpoint{1.514670in}{0.832338in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{0.828107in}}%
\pgfpathlineto{\pgfqpoint{1.520423in}{0.836520in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{0.857381in}}%
\pgfpathlineto{\pgfqpoint{1.527902in}{0.879539in}}%
\pgfpathlineto{\pgfqpoint{1.531355in}{0.879007in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{0.874331in}}%
\pgfpathlineto{\pgfqpoint{1.536533in}{0.873873in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{0.869087in}}%
\pgfpathlineto{\pgfqpoint{1.541711in}{0.863297in}}%
\pgfpathlineto{\pgfqpoint{1.545163in}{0.861462in}}%
\pgfpathlineto{\pgfqpoint{1.556094in}{0.877558in}}%
\pgfpathlineto{\pgfqpoint{1.559546in}{0.887844in}}%
\pgfpathlineto{\pgfqpoint{1.561272in}{0.899965in}}%
\pgfpathlineto{\pgfqpoint{1.564724in}{0.906673in}}%
\pgfpathlineto{\pgfqpoint{1.569902in}{0.896770in}}%
\pgfpathlineto{\pgfqpoint{1.573355in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{1.584286in}{0.835560in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{0.839783in}}%
\pgfpathlineto{\pgfqpoint{1.589464in}{0.842405in}}%
\pgfpathlineto{\pgfqpoint{1.592916in}{0.836267in}}%
\pgfpathlineto{\pgfqpoint{1.594642in}{0.825342in}}%
\pgfpathlineto{\pgfqpoint{1.600396in}{0.803068in}}%
\pgfpathlineto{\pgfqpoint{1.603848in}{0.804364in}}%
\pgfpathlineto{\pgfqpoint{1.612478in}{0.816604in}}%
\pgfpathlineto{\pgfqpoint{1.614204in}{0.821835in}}%
\pgfpathlineto{\pgfqpoint{1.617656in}{0.826529in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{0.813691in}}%
\pgfpathlineto{\pgfqpoint{1.625711in}{0.810576in}}%
\pgfpathlineto{\pgfqpoint{1.628587in}{0.817684in}}%
\pgfpathlineto{\pgfqpoint{1.639519in}{0.860090in}}%
\pgfpathlineto{\pgfqpoint{1.645272in}{0.875233in}}%
\pgfpathlineto{\pgfqpoint{1.647574in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{1.651026in}{0.880951in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{0.862670in}}%
\pgfpathlineto{\pgfqpoint{1.658505in}{0.869467in}}%
\pgfpathlineto{\pgfqpoint{1.667135in}{0.901931in}}%
\pgfpathlineto{\pgfqpoint{1.672889in}{0.915194in}}%
\pgfpathlineto{\pgfqpoint{1.675766in}{0.911080in}}%
\pgfpathlineto{\pgfqpoint{1.678642in}{0.904621in}}%
\pgfpathlineto{\pgfqpoint{1.681519in}{0.904706in}}%
\pgfpathlineto{\pgfqpoint{1.683820in}{0.903291in}}%
\pgfpathlineto{\pgfqpoint{1.686697in}{0.899280in}}%
\pgfpathlineto{\pgfqpoint{1.690149in}{0.900164in}}%
\pgfpathlineto{\pgfqpoint{1.695327in}{0.918310in}}%
\pgfpathlineto{\pgfqpoint{1.698204in}{0.932369in}}%
\pgfpathlineto{\pgfqpoint{1.703957in}{0.941980in}}%
\pgfpathlineto{\pgfqpoint{1.706259in}{0.940170in}}%
\pgfpathlineto{\pgfqpoint{1.709711in}{0.944729in}}%
\pgfpathlineto{\pgfqpoint{1.711437in}{0.941277in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{0.941895in}}%
\pgfpathlineto{\pgfqpoint{1.717190in}{0.947602in}}%
\pgfpathlineto{\pgfqpoint{1.725820in}{0.982611in}}%
\pgfpathlineto{\pgfqpoint{1.729272in}{0.980519in}}%
\pgfpathlineto{\pgfqpoint{1.730998in}{0.974538in}}%
\pgfpathlineto{\pgfqpoint{1.734451in}{0.974664in}}%
\pgfpathlineto{\pgfqpoint{1.745382in}{0.986716in}}%
\pgfpathlineto{\pgfqpoint{1.748259in}{0.985706in}}%
\pgfpathlineto{\pgfqpoint{1.750560in}{0.979184in}}%
\pgfpathlineto{\pgfqpoint{1.754012in}{0.964355in}}%
\pgfpathlineto{\pgfqpoint{1.762642in}{0.916047in}}%
\pgfpathlineto{\pgfqpoint{1.764944in}{0.912488in}}%
\pgfpathlineto{\pgfqpoint{1.767820in}{0.915575in}}%
\pgfpathlineto{\pgfqpoint{1.770697in}{0.913477in}}%
\pgfpathlineto{\pgfqpoint{1.773574in}{0.908520in}}%
\pgfpathlineto{\pgfqpoint{1.778752in}{0.885333in}}%
\pgfpathlineto{\pgfqpoint{1.782204in}{0.880142in}}%
\pgfpathlineto{\pgfqpoint{1.790259in}{0.894555in}}%
\pgfpathlineto{\pgfqpoint{1.792560in}{0.889955in}}%
\pgfpathlineto{\pgfqpoint{1.796012in}{0.892112in}}%
\pgfpathlineto{\pgfqpoint{1.798314in}{0.905821in}}%
\pgfpathlineto{\pgfqpoint{1.803492in}{0.925467in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{0.931074in}}%
\pgfpathlineto{\pgfqpoint{1.812122in}{0.932073in}}%
\pgfpathlineto{\pgfqpoint{1.815574in}{0.925725in}}%
\pgfpathlineto{\pgfqpoint{1.817875in}{0.917584in}}%
\pgfpathlineto{\pgfqpoint{1.823053in}{0.915615in}}%
\pgfpathlineto{\pgfqpoint{1.829382in}{0.924393in}}%
\pgfpathlineto{\pgfqpoint{1.835135in}{0.910341in}}%
\pgfpathlineto{\pgfqpoint{1.837437in}{0.912421in}}%
\pgfpathlineto{\pgfqpoint{1.842615in}{0.930777in}}%
\pgfpathlineto{\pgfqpoint{1.846067in}{0.921978in}}%
\pgfpathlineto{\pgfqpoint{1.848944in}{0.902848in}}%
\pgfpathlineto{\pgfqpoint{1.851245in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.856423in}{0.854147in}}%
\pgfpathlineto{\pgfqpoint{1.859875in}{0.848076in}}%
\pgfpathlineto{\pgfqpoint{1.865053in}{0.828456in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{0.773047in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{0.769162in}}%
\pgfpathlineto{\pgfqpoint{1.879437in}{0.770607in}}%
\pgfpathlineto{\pgfqpoint{1.884615in}{0.781031in}}%
\pgfpathlineto{\pgfqpoint{1.890368in}{0.784302in}}%
\pgfpathlineto{\pgfqpoint{1.893245in}{0.791609in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{0.803535in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{0.810724in}}%
\pgfpathlineto{\pgfqpoint{1.900725in}{0.810777in}}%
\pgfpathlineto{\pgfqpoint{1.902451in}{0.817846in}}%
\pgfpathlineto{\pgfqpoint{1.905903in}{0.825512in}}%
\pgfpathlineto{\pgfqpoint{1.908779in}{0.822244in}}%
\pgfpathlineto{\pgfqpoint{1.911081in}{0.816648in}}%
\pgfpathlineto{\pgfqpoint{1.914533in}{0.813220in}}%
\pgfpathlineto{\pgfqpoint{1.916834in}{0.821941in}}%
\pgfpathlineto{\pgfqpoint{1.919711in}{0.840535in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{0.867150in}}%
\pgfpathlineto{\pgfqpoint{1.927766in}{0.899079in}}%
\pgfpathlineto{\pgfqpoint{1.930642in}{0.909359in}}%
\pgfpathlineto{\pgfqpoint{1.934094in}{0.916122in}}%
\pgfpathlineto{\pgfqpoint{1.936396in}{0.917271in}}%
\pgfpathlineto{\pgfqpoint{1.941574in}{0.907382in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{0.909225in}}%
\pgfpathlineto{\pgfqpoint{1.947327in}{0.914326in}}%
\pgfpathlineto{\pgfqpoint{1.950204in}{0.917106in}}%
\pgfpathlineto{\pgfqpoint{1.953656in}{0.910782in}}%
\pgfpathlineto{\pgfqpoint{1.955382in}{0.903011in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{0.898799in}}%
\pgfpathlineto{\pgfqpoint{1.969766in}{0.866872in}}%
\pgfpathlineto{\pgfqpoint{1.973218in}{0.870398in}}%
\pgfpathlineto{\pgfqpoint{1.974944in}{0.886409in}}%
\pgfpathlineto{\pgfqpoint{1.978396in}{0.900843in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{0.908751in}}%
\pgfpathlineto{\pgfqpoint{1.987026in}{0.905084in}}%
\pgfpathlineto{\pgfqpoint{1.989327in}{0.907699in}}%
\pgfpathlineto{\pgfqpoint{1.995081in}{0.918345in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{0.908659in}}%
\pgfpathlineto{\pgfqpoint{2.008314in}{0.895058in}}%
\pgfpathlineto{\pgfqpoint{2.011766in}{0.902852in}}%
\pgfpathlineto{\pgfqpoint{2.019821in}{0.939878in}}%
\pgfpathlineto{\pgfqpoint{2.031327in}{0.976862in}}%
\pgfpathlineto{\pgfqpoint{2.033629in}{0.982372in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{0.983938in}}%
\pgfpathlineto{\pgfqpoint{2.039958in}{0.993476in}}%
\pgfpathlineto{\pgfqpoint{2.042259in}{1.009363in}}%
\pgfpathlineto{\pgfqpoint{2.045711in}{1.019815in}}%
\pgfpathlineto{\pgfqpoint{2.047437in}{1.016755in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.013467in}}%
\pgfpathlineto{\pgfqpoint{2.053190in}{1.018408in}}%
\pgfpathlineto{\pgfqpoint{2.059519in}{1.054174in}}%
\pgfpathlineto{\pgfqpoint{2.061821in}{1.059976in}}%
\pgfpathlineto{\pgfqpoint{2.066999in}{1.048315in}}%
\pgfpathlineto{\pgfqpoint{2.070451in}{1.045272in}}%
\pgfpathlineto{\pgfqpoint{2.073327in}{1.038099in}}%
\pgfpathlineto{\pgfqpoint{2.080807in}{1.008973in}}%
\pgfpathlineto{\pgfqpoint{2.084259in}{1.000272in}}%
\pgfpathlineto{\pgfqpoint{2.090012in}{0.957593in}}%
\pgfpathlineto{\pgfqpoint{2.095190in}{0.909987in}}%
\pgfpathlineto{\pgfqpoint{2.100369in}{0.886550in}}%
\pgfpathlineto{\pgfqpoint{2.108999in}{0.864542in}}%
\pgfpathlineto{\pgfqpoint{2.112451in}{0.864450in}}%
\pgfpathlineto{\pgfqpoint{2.117629in}{0.869552in}}%
\pgfpathlineto{\pgfqpoint{2.123382in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{2.132012in}{0.911938in}}%
\pgfpathlineto{\pgfqpoint{2.134889in}{0.908544in}}%
\pgfpathlineto{\pgfqpoint{2.137190in}{0.896367in}}%
\pgfpathlineto{\pgfqpoint{2.140067in}{0.887485in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{0.887705in}}%
\pgfpathlineto{\pgfqpoint{2.145245in}{0.894925in}}%
\pgfpathlineto{\pgfqpoint{2.148122in}{0.900018in}}%
\pgfpathlineto{\pgfqpoint{2.153875in}{0.902414in}}%
\pgfpathlineto{\pgfqpoint{2.159629in}{0.897865in}}%
\pgfpathlineto{\pgfqpoint{2.162506in}{0.887808in}}%
\pgfpathlineto{\pgfqpoint{2.171136in}{0.837614in}}%
\pgfpathlineto{\pgfqpoint{2.173437in}{0.829230in}}%
\pgfpathlineto{\pgfqpoint{2.176314in}{0.829213in}}%
\pgfpathlineto{\pgfqpoint{2.179190in}{0.836542in}}%
\pgfpathlineto{\pgfqpoint{2.182067in}{0.836758in}}%
\pgfpathlineto{\pgfqpoint{2.187245in}{0.832978in}}%
\pgfpathlineto{\pgfqpoint{2.190697in}{0.834424in}}%
\pgfpathlineto{\pgfqpoint{2.195875in}{0.853145in}}%
\pgfpathlineto{\pgfqpoint{2.198752in}{0.850043in}}%
\pgfpathlineto{\pgfqpoint{2.201053in}{0.838880in}}%
\pgfpathlineto{\pgfqpoint{2.203930in}{0.839551in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{0.882597in}}%
\pgfpathlineto{\pgfqpoint{2.215437in}{0.887769in}}%
\pgfpathlineto{\pgfqpoint{2.217738in}{0.889095in}}%
\pgfpathlineto{\pgfqpoint{2.224067in}{0.879147in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{0.864277in}}%
\pgfpathlineto{\pgfqpoint{2.229245in}{0.854923in}}%
\pgfpathlineto{\pgfqpoint{2.232122in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{0.858243in}}%
\pgfpathlineto{\pgfqpoint{2.237875in}{0.856845in}}%
\pgfpathlineto{\pgfqpoint{2.240177in}{0.853334in}}%
\pgfpathlineto{\pgfqpoint{2.243629in}{0.841320in}}%
\pgfpathlineto{\pgfqpoint{2.245355in}{0.827015in}}%
\pgfpathlineto{\pgfqpoint{2.253985in}{0.805422in}}%
\pgfpathlineto{\pgfqpoint{2.257437in}{0.807063in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{0.858390in}}%
\pgfpathlineto{\pgfqpoint{2.273547in}{0.867821in}}%
\pgfpathlineto{\pgfqpoint{2.276999in}{0.878170in}}%
\pgfpathlineto{\pgfqpoint{2.282177in}{0.918663in}}%
\pgfpathlineto{\pgfqpoint{2.293108in}{1.013272in}}%
\pgfpathlineto{\pgfqpoint{2.298286in}{1.030906in}}%
\pgfpathlineto{\pgfqpoint{2.305191in}{1.009079in}}%
\pgfpathlineto{\pgfqpoint{2.306917in}{0.995305in}}%
\pgfpathlineto{\pgfqpoint{2.315547in}{0.974262in}}%
\pgfpathlineto{\pgfqpoint{2.329930in}{0.926606in}}%
\pgfpathlineto{\pgfqpoint{2.335108in}{0.923806in}}%
\pgfpathlineto{\pgfqpoint{2.337410in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{0.909906in}}%
\pgfpathlineto{\pgfqpoint{2.343738in}{0.917017in}}%
\pgfpathlineto{\pgfqpoint{2.346040in}{0.929815in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{2.356971in}{0.955184in}}%
\pgfpathlineto{\pgfqpoint{2.362725in}{0.975639in}}%
\pgfpathlineto{\pgfqpoint{2.365602in}{0.978060in}}%
\pgfpathlineto{\pgfqpoint{2.369054in}{0.983906in}}%
\pgfpathlineto{\pgfqpoint{2.370780in}{0.990221in}}%
\pgfpathlineto{\pgfqpoint{2.374232in}{0.995499in}}%
\pgfpathlineto{\pgfqpoint{2.376533in}{1.006101in}}%
\pgfpathlineto{\pgfqpoint{2.379985in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{2.382862in}{1.011182in}}%
\pgfpathlineto{\pgfqpoint{2.385163in}{1.002857in}}%
\pgfpathlineto{\pgfqpoint{2.388615in}{0.995465in}}%
\pgfpathlineto{\pgfqpoint{2.390341in}{0.988636in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{0.977321in}}%
\pgfpathlineto{\pgfqpoint{2.399547in}{0.976393in}}%
\pgfpathlineto{\pgfqpoint{2.402423in}{0.971270in}}%
\pgfpathlineto{\pgfqpoint{2.413355in}{0.889279in}}%
\pgfpathlineto{\pgfqpoint{2.418533in}{0.875762in}}%
\pgfpathlineto{\pgfqpoint{2.421410in}{0.877708in}}%
\pgfpathlineto{\pgfqpoint{2.429465in}{0.895329in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{0.895223in}}%
\pgfpathlineto{\pgfqpoint{2.435218in}{0.890304in}}%
\pgfpathlineto{\pgfqpoint{2.438095in}{0.889114in}}%
\pgfpathlineto{\pgfqpoint{2.440971in}{0.892459in}}%
\pgfpathlineto{\pgfqpoint{2.443848in}{0.901845in}}%
\pgfpathlineto{\pgfqpoint{2.449026in}{0.927608in}}%
\pgfpathlineto{\pgfqpoint{2.452478in}{0.936201in}}%
\pgfpathlineto{\pgfqpoint{2.454780in}{0.938820in}}%
\pgfpathlineto{\pgfqpoint{2.463410in}{0.914889in}}%
\pgfpathlineto{\pgfqpoint{2.465711in}{0.919707in}}%
\pgfpathlineto{\pgfqpoint{2.468588in}{0.929572in}}%
\pgfpathlineto{\pgfqpoint{2.472040in}{0.934709in}}%
\pgfpathlineto{\pgfqpoint{2.474917in}{0.933215in}}%
\pgfpathlineto{\pgfqpoint{2.480095in}{0.920918in}}%
\pgfpathlineto{\pgfqpoint{2.482971in}{0.918810in}}%
\pgfpathlineto{\pgfqpoint{2.485273in}{0.920683in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{0.924778in}}%
\pgfpathlineto{\pgfqpoint{2.491602in}{0.926547in}}%
\pgfpathlineto{\pgfqpoint{2.499656in}{0.953336in}}%
\pgfpathlineto{\pgfqpoint{2.502533in}{0.955129in}}%
\pgfpathlineto{\pgfqpoint{2.504834in}{0.939976in}}%
\pgfpathlineto{\pgfqpoint{2.507711in}{0.929737in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{0.937131in}}%
\pgfpathlineto{\pgfqpoint{2.512889in}{0.958127in}}%
\pgfpathlineto{\pgfqpoint{2.516341in}{0.977490in}}%
\pgfpathlineto{\pgfqpoint{2.519218in}{0.985191in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{0.982158in}}%
\pgfpathlineto{\pgfqpoint{2.527273in}{0.980424in}}%
\pgfpathlineto{\pgfqpoint{2.530725in}{0.987612in}}%
\pgfpathlineto{\pgfqpoint{2.532451in}{1.000724in}}%
\pgfpathlineto{\pgfqpoint{2.535903in}{1.007878in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.002690in}}%
\pgfpathlineto{\pgfqpoint{2.546834in}{0.943866in}}%
\pgfpathlineto{\pgfqpoint{2.550287in}{0.928852in}}%
\pgfpathlineto{\pgfqpoint{2.552013in}{0.913533in}}%
\pgfpathlineto{\pgfqpoint{2.558341in}{0.887750in}}%
\pgfpathlineto{\pgfqpoint{2.564095in}{0.858243in}}%
\pgfpathlineto{\pgfqpoint{2.571574in}{0.785629in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{0.764403in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{0.764797in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.769455in}}%
\pgfpathlineto{\pgfqpoint{2.599766in}{0.841690in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{0.865561in}}%
\pgfpathlineto{\pgfqpoint{2.604944in}{0.888021in}}%
\pgfpathlineto{\pgfqpoint{2.614150in}{0.935681in}}%
\pgfpathlineto{\pgfqpoint{2.616451in}{0.942034in}}%
\pgfpathlineto{\pgfqpoint{2.627958in}{0.954040in}}%
\pgfpathlineto{\pgfqpoint{2.630259in}{0.955582in}}%
\pgfpathlineto{\pgfqpoint{2.633711in}{0.959809in}}%
\pgfpathlineto{\pgfqpoint{2.638889in}{0.952477in}}%
\pgfpathlineto{\pgfqpoint{2.642341in}{0.944631in}}%
\pgfpathlineto{\pgfqpoint{2.644067in}{0.933178in}}%
\pgfpathlineto{\pgfqpoint{2.647519in}{0.936579in}}%
\pgfpathlineto{\pgfqpoint{2.652698in}{0.964758in}}%
\pgfpathlineto{\pgfqpoint{2.655574in}{0.969084in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{0.962111in}}%
\pgfpathlineto{\pgfqpoint{2.661903in}{0.939772in}}%
\pgfpathlineto{\pgfqpoint{2.663629in}{0.920633in}}%
\pgfpathlineto{\pgfqpoint{2.667081in}{0.921112in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{0.960768in}}%
\pgfpathlineto{\pgfqpoint{2.674561in}{0.967122in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{0.967247in}}%
\pgfpathlineto{\pgfqpoint{2.680889in}{0.972016in}}%
\pgfpathlineto{\pgfqpoint{2.683191in}{0.979190in}}%
\pgfpathlineto{\pgfqpoint{2.688944in}{0.987692in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.000077in}}%
\pgfpathlineto{\pgfqpoint{2.697574in}{1.000030in}}%
\pgfpathlineto{\pgfqpoint{2.700451in}{0.993981in}}%
\pgfpathlineto{\pgfqpoint{2.717136in}{0.927095in}}%
\pgfpathlineto{\pgfqpoint{2.722314in}{0.913720in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{0.907929in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{0.878485in}}%
\pgfpathlineto{\pgfqpoint{2.739574in}{0.886107in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{0.932847in}}%
\pgfpathlineto{\pgfqpoint{2.753383in}{0.935232in}}%
\pgfpathlineto{\pgfqpoint{2.756259in}{0.933086in}}%
\pgfpathlineto{\pgfqpoint{2.759136in}{0.932988in}}%
\pgfpathlineto{\pgfqpoint{2.767191in}{0.917625in}}%
\pgfpathlineto{\pgfqpoint{2.770067in}{0.918631in}}%
\pgfpathlineto{\pgfqpoint{2.775821in}{0.928268in}}%
\pgfpathlineto{\pgfqpoint{2.780999in}{0.957480in}}%
\pgfpathlineto{\pgfqpoint{2.784451in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{2.786752in}{0.958397in}}%
\pgfpathlineto{\pgfqpoint{2.789629in}{0.957987in}}%
\pgfpathlineto{\pgfqpoint{2.792506in}{0.963335in}}%
\pgfpathlineto{\pgfqpoint{2.797684in}{0.976016in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{0.972554in}}%
\pgfpathlineto{\pgfqpoint{2.803437in}{0.976518in}}%
\pgfpathlineto{\pgfqpoint{2.806314in}{0.983835in}}%
\pgfpathlineto{\pgfqpoint{2.809191in}{0.986791in}}%
\pgfpathlineto{\pgfqpoint{2.812068in}{0.986133in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{0.980999in}}%
\pgfpathlineto{\pgfqpoint{2.820698in}{0.955639in}}%
\pgfpathlineto{\pgfqpoint{2.822999in}{0.933094in}}%
\pgfpathlineto{\pgfqpoint{2.825876in}{0.916447in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{0.910632in}}%
\pgfpathlineto{\pgfqpoint{2.831629in}{0.908737in}}%
\pgfpathlineto{\pgfqpoint{2.836807in}{0.912267in}}%
\pgfpathlineto{\pgfqpoint{2.843136in}{0.904354in}}%
\pgfpathlineto{\pgfqpoint{2.845437in}{0.905787in}}%
\pgfpathlineto{\pgfqpoint{2.848314in}{0.909812in}}%
\pgfpathlineto{\pgfqpoint{2.851191in}{0.916031in}}%
\pgfpathlineto{\pgfqpoint{2.854068in}{0.930658in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{0.934458in}}%
\pgfpathlineto{\pgfqpoint{2.862122in}{0.941040in}}%
\pgfpathlineto{\pgfqpoint{2.867876in}{0.950396in}}%
\pgfpathlineto{\pgfqpoint{2.870752in}{0.951334in}}%
\pgfpathlineto{\pgfqpoint{2.882259in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{2.887437in}{1.024325in}}%
\pgfpathlineto{\pgfqpoint{2.890314in}{1.030690in}}%
\pgfpathlineto{\pgfqpoint{2.892615in}{1.032142in}}%
\pgfpathlineto{\pgfqpoint{2.895492in}{1.030620in}}%
\pgfpathlineto{\pgfqpoint{2.898944in}{1.034709in}}%
\pgfpathlineto{\pgfqpoint{2.904122in}{1.025188in}}%
\pgfpathlineto{\pgfqpoint{2.912177in}{1.006200in}}%
\pgfpathlineto{\pgfqpoint{2.918506in}{0.985802in}}%
\pgfpathlineto{\pgfqpoint{2.923684in}{0.954796in}}%
\pgfpathlineto{\pgfqpoint{2.926561in}{0.946762in}}%
\pgfpathlineto{\pgfqpoint{2.931739in}{0.927384in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{0.926533in}}%
\pgfpathlineto{\pgfqpoint{2.940369in}{0.945950in}}%
\pgfpathlineto{\pgfqpoint{2.943246in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{2.948999in}{0.930256in}}%
\pgfpathlineto{\pgfqpoint{2.951300in}{0.921811in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{0.906674in}}%
\pgfpathlineto{\pgfqpoint{2.965684in}{0.852326in}}%
\pgfpathlineto{\pgfqpoint{2.973739in}{0.825133in}}%
\pgfpathlineto{\pgfqpoint{2.982369in}{0.781691in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{0.790631in}}%
\pgfpathlineto{\pgfqpoint{2.990424in}{0.817894in}}%
\pgfpathlineto{\pgfqpoint{2.993300in}{0.823155in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{0.800663in}}%
\pgfpathlineto{\pgfqpoint{3.001931in}{0.802010in}}%
\pgfpathlineto{\pgfqpoint{3.007684in}{0.837835in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.879723in}}%
\pgfpathlineto{\pgfqpoint{3.015739in}{0.878130in}}%
\pgfpathlineto{\pgfqpoint{3.018616in}{0.872090in}}%
\pgfpathlineto{\pgfqpoint{3.021492in}{0.869491in}}%
\pgfpathlineto{\pgfqpoint{3.029547in}{0.909276in}}%
\pgfpathlineto{\pgfqpoint{3.035300in}{0.913938in}}%
\pgfpathlineto{\pgfqpoint{3.038177in}{0.919487in}}%
\pgfpathlineto{\pgfqpoint{3.041054in}{0.916346in}}%
\pgfpathlineto{\pgfqpoint{3.046807in}{0.901896in}}%
\pgfpathlineto{\pgfqpoint{3.049109in}{0.893968in}}%
\pgfpathlineto{\pgfqpoint{3.052561in}{0.896282in}}%
\pgfpathlineto{\pgfqpoint{3.060616in}{0.936076in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{0.943050in}}%
\pgfpathlineto{\pgfqpoint{3.066944in}{0.937381in}}%
\pgfpathlineto{\pgfqpoint{3.068670in}{0.922821in}}%
\pgfpathlineto{\pgfqpoint{3.072122in}{0.922092in}}%
\pgfpathlineto{\pgfqpoint{3.077876in}{0.952476in}}%
\pgfpathlineto{\pgfqpoint{3.079602in}{0.956354in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{0.962360in}}%
\pgfpathlineto{\pgfqpoint{3.091684in}{0.974988in}}%
\pgfpathlineto{\pgfqpoint{3.093985in}{0.987105in}}%
\pgfpathlineto{\pgfqpoint{3.097438in}{0.992149in}}%
\pgfpathlineto{\pgfqpoint{3.102616in}{0.990073in}}%
\pgfpathlineto{\pgfqpoint{3.107794in}{0.999024in}}%
\pgfpathlineto{\pgfqpoint{3.111246in}{0.992733in}}%
\pgfpathlineto{\pgfqpoint{3.116424in}{0.970904in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{0.974502in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{0.986879in}}%
\pgfpathlineto{\pgfqpoint{3.127355in}{1.015688in}}%
\pgfpathlineto{\pgfqpoint{3.130807in}{1.018504in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.013608in}}%
\pgfpathlineto{\pgfqpoint{3.138862in}{0.993633in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.988990in}}%
\pgfpathlineto{\pgfqpoint{3.144616in}{0.990156in}}%
\pgfpathlineto{\pgfqpoint{3.150369in}{0.967490in}}%
\pgfpathlineto{\pgfqpoint{3.152095in}{0.946872in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{0.919286in}}%
\pgfpathlineto{\pgfqpoint{3.158999in}{0.903685in}}%
\pgfpathlineto{\pgfqpoint{3.160725in}{0.903703in}}%
\pgfpathlineto{\pgfqpoint{3.164177in}{0.909632in}}%
\pgfpathlineto{\pgfqpoint{3.166479in}{0.907767in}}%
\pgfpathlineto{\pgfqpoint{3.169931in}{0.895501in}}%
\pgfpathlineto{\pgfqpoint{3.175109in}{0.857259in}}%
\pgfpathlineto{\pgfqpoint{3.180287in}{0.849158in}}%
\pgfpathlineto{\pgfqpoint{3.183739in}{0.854242in}}%
\pgfpathlineto{\pgfqpoint{3.189492in}{0.868426in}}%
\pgfpathlineto{\pgfqpoint{3.194670in}{0.894440in}}%
\pgfpathlineto{\pgfqpoint{3.199849in}{0.908016in}}%
\pgfpathlineto{\pgfqpoint{3.205602in}{0.912325in}}%
\pgfpathlineto{\pgfqpoint{3.209054in}{0.920449in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{3.217684in}{0.947368in}}%
\pgfpathlineto{\pgfqpoint{3.218259in}{0.964203in}}%
\pgfpathlineto{\pgfqpoint{3.224013in}{0.999431in}}%
\pgfpathlineto{\pgfqpoint{3.229766in}{1.016189in}}%
\pgfpathlineto{\pgfqpoint{3.232068in}{1.010948in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{0.987503in}}%
\pgfpathlineto{\pgfqpoint{3.240698in}{0.989726in}}%
\pgfpathlineto{\pgfqpoint{3.244150in}{1.000780in}}%
\pgfpathlineto{\pgfqpoint{3.246451in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{3.249903in}{1.014467in}}%
\pgfpathlineto{\pgfqpoint{3.255081in}{0.983362in}}%
\pgfpathlineto{\pgfqpoint{3.260260in}{0.966065in}}%
\pgfpathlineto{\pgfqpoint{3.263712in}{0.965335in}}%
\pgfpathlineto{\pgfqpoint{3.268890in}{0.951980in}}%
\pgfpathlineto{\pgfqpoint{3.274643in}{0.943858in}}%
\pgfpathlineto{\pgfqpoint{3.276369in}{0.935727in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{3.288451in}{0.906345in}}%
\pgfpathlineto{\pgfqpoint{3.294205in}{0.886285in}}%
\pgfpathlineto{\pgfqpoint{3.296506in}{0.884904in}}%
\pgfpathlineto{\pgfqpoint{3.301109in}{0.891281in}}%
\pgfpathlineto{\pgfqpoint{3.306287in}{0.861515in}}%
\pgfpathlineto{\pgfqpoint{3.309739in}{0.854409in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{0.864520in}}%
\pgfpathlineto{\pgfqpoint{3.315492in}{0.888375in}}%
\pgfpathlineto{\pgfqpoint{3.317218in}{0.911765in}}%
\pgfpathlineto{\pgfqpoint{3.320671in}{0.926245in}}%
\pgfpathlineto{\pgfqpoint{3.326424in}{0.937730in}}%
\pgfpathlineto{\pgfqpoint{3.329301in}{0.950732in}}%
\pgfpathlineto{\pgfqpoint{3.331602in}{0.969593in}}%
\pgfpathlineto{\pgfqpoint{3.340232in}{1.009833in}}%
\pgfpathlineto{\pgfqpoint{3.343109in}{1.014513in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{1.012299in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.016228in}}%
\pgfpathlineto{\pgfqpoint{3.354616in}{1.042339in}}%
\pgfpathlineto{\pgfqpoint{3.356342in}{1.051325in}}%
\pgfpathlineto{\pgfqpoint{3.359794in}{1.055842in}}%
\pgfpathlineto{\pgfqpoint{3.365547in}{1.055510in}}%
\pgfpathlineto{\pgfqpoint{3.368424in}{1.051932in}}%
\pgfpathlineto{\pgfqpoint{3.374177in}{1.026074in}}%
\pgfpathlineto{\pgfqpoint{3.375903in}{1.013271in}}%
\pgfpathlineto{\pgfqpoint{3.382232in}{1.014354in}}%
\pgfpathlineto{\pgfqpoint{3.384534in}{1.006094in}}%
\pgfpathlineto{\pgfqpoint{3.387986in}{0.986526in}}%
\pgfpathlineto{\pgfqpoint{3.393164in}{0.939419in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{0.928986in}}%
\pgfpathlineto{\pgfqpoint{3.398917in}{0.926231in}}%
\pgfpathlineto{\pgfqpoint{3.402369in}{0.925880in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{0.919335in}}%
\pgfpathlineto{\pgfqpoint{3.409849in}{0.918096in}}%
\pgfpathlineto{\pgfqpoint{3.410999in}{0.921164in}}%
\pgfpathlineto{\pgfqpoint{3.414451in}{0.923315in}}%
\pgfpathlineto{\pgfqpoint{3.416753in}{0.927924in}}%
\pgfpathlineto{\pgfqpoint{3.420205in}{0.931709in}}%
\pgfpathlineto{\pgfqpoint{3.425383in}{0.956812in}}%
\pgfpathlineto{\pgfqpoint{3.430561in}{0.973053in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{0.993154in}}%
\pgfpathlineto{\pgfqpoint{3.439191in}{0.995264in}}%
\pgfpathlineto{\pgfqpoint{3.442068in}{0.989565in}}%
\pgfpathlineto{\pgfqpoint{3.448397in}{1.023459in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.035757in}}%
\pgfpathlineto{\pgfqpoint{3.455876in}{1.043483in}}%
\pgfpathlineto{\pgfqpoint{3.458753in}{1.041104in}}%
\pgfpathlineto{\pgfqpoint{3.462205in}{1.034832in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.035528in}}%
\pgfpathlineto{\pgfqpoint{3.469684in}{1.043011in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.039393in}}%
\pgfpathlineto{\pgfqpoint{3.475438in}{1.032391in}}%
\pgfpathlineto{\pgfqpoint{3.489246in}{0.969457in}}%
\pgfpathlineto{\pgfqpoint{3.492698in}{0.957276in}}%
\pgfpathlineto{\pgfqpoint{3.494999in}{0.942235in}}%
\pgfpathlineto{\pgfqpoint{3.497876in}{0.937145in}}%
\pgfpathlineto{\pgfqpoint{3.501328in}{0.943139in}}%
\pgfpathlineto{\pgfqpoint{3.503054in}{0.964084in}}%
\pgfpathlineto{\pgfqpoint{3.509383in}{0.996634in}}%
\pgfpathlineto{\pgfqpoint{3.515136in}{1.004717in}}%
\pgfpathlineto{\pgfqpoint{3.517438in}{1.014659in}}%
\pgfpathlineto{\pgfqpoint{3.520890in}{1.020885in}}%
\pgfpathlineto{\pgfqpoint{3.522616in}{1.021583in}}%
\pgfpathlineto{\pgfqpoint{3.526068in}{1.025584in}}%
\pgfpathlineto{\pgfqpoint{3.531246in}{1.024520in}}%
\pgfpathlineto{\pgfqpoint{3.534698in}{1.026492in}}%
\pgfpathlineto{\pgfqpoint{3.536999in}{1.036209in}}%
\pgfpathlineto{\pgfqpoint{3.542753in}{1.045586in}}%
\pgfpathlineto{\pgfqpoint{3.545630in}{1.042292in}}%
\pgfpathlineto{\pgfqpoint{3.550808in}{1.021517in}}%
\pgfpathlineto{\pgfqpoint{3.554260in}{1.017213in}}%
\pgfpathlineto{\pgfqpoint{3.559438in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{3.564616in}{1.052859in}}%
\pgfpathlineto{\pgfqpoint{3.567493in}{1.055944in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.024280in}}%
\pgfpathlineto{\pgfqpoint{3.581301in}{1.025215in}}%
\pgfpathlineto{\pgfqpoint{3.584177in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.031198in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.017865in}}%
\pgfpathlineto{\pgfqpoint{3.595684in}{1.014674in}}%
\pgfpathlineto{\pgfqpoint{3.598561in}{1.013646in}}%
\pgfpathlineto{\pgfqpoint{3.600862in}{1.015132in}}%
\pgfpathlineto{\pgfqpoint{3.604314in}{1.019221in}}%
\pgfpathlineto{\pgfqpoint{3.607191in}{1.018756in}}%
\pgfpathlineto{\pgfqpoint{3.609493in}{1.024554in}}%
\pgfpathlineto{\pgfqpoint{3.612369in}{1.025635in}}%
\pgfpathlineto{\pgfqpoint{3.615246in}{1.028891in}}%
\pgfpathlineto{\pgfqpoint{3.617547in}{1.026510in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{1.021018in}}%
\pgfpathlineto{\pgfqpoint{3.629054in}{0.987050in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{0.973879in}}%
\pgfpathlineto{\pgfqpoint{3.637684in}{0.975210in}}%
\pgfpathlineto{\pgfqpoint{3.639986in}{0.973250in}}%
\pgfpathlineto{\pgfqpoint{3.645739in}{0.962954in}}%
\pgfpathlineto{\pgfqpoint{3.648616in}{0.973975in}}%
\pgfpathlineto{\pgfqpoint{3.653794in}{1.016055in}}%
\pgfpathlineto{\pgfqpoint{3.656671in}{1.028344in}}%
\pgfpathlineto{\pgfqpoint{3.665301in}{1.035388in}}%
\pgfpathlineto{\pgfqpoint{3.668178in}{1.030117in}}%
\pgfpathlineto{\pgfqpoint{3.670479in}{1.030267in}}%
\pgfpathlineto{\pgfqpoint{3.673356in}{1.028958in}}%
\pgfpathlineto{\pgfqpoint{3.676808in}{1.031568in}}%
\pgfpathlineto{\pgfqpoint{3.681986in}{1.027339in}}%
\pgfpathlineto{\pgfqpoint{3.687739in}{1.008820in}}%
\pgfpathlineto{\pgfqpoint{3.690041in}{1.000965in}}%
\pgfpathlineto{\pgfqpoint{3.693493in}{0.997568in}}%
\pgfpathlineto{\pgfqpoint{3.696369in}{0.999506in}}%
\pgfpathlineto{\pgfqpoint{3.701547in}{0.998226in}}%
\pgfpathlineto{\pgfqpoint{3.707301in}{1.006484in}}%
\pgfpathlineto{\pgfqpoint{3.713054in}{1.001320in}}%
\pgfpathlineto{\pgfqpoint{3.715356in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{1.042988in}}%
\pgfpathlineto{\pgfqpoint{3.723986in}{1.064321in}}%
\pgfpathlineto{\pgfqpoint{3.726862in}{1.079513in}}%
\pgfpathlineto{\pgfqpoint{3.729739in}{1.086666in}}%
\pgfpathlineto{\pgfqpoint{3.732041in}{1.085694in}}%
\pgfpathlineto{\pgfqpoint{3.734917in}{1.086107in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{1.095131in}}%
\pgfpathlineto{\pgfqpoint{3.746424in}{1.094212in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.097985in}}%
\pgfpathlineto{\pgfqpoint{3.754479in}{1.101281in}}%
\pgfpathlineto{\pgfqpoint{3.757931in}{1.096538in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.058770in}}%
\pgfpathlineto{\pgfqpoint{3.768287in}{1.026155in}}%
\pgfpathlineto{\pgfqpoint{3.771739in}{1.020422in}}%
\pgfpathlineto{\pgfqpoint{3.774041in}{1.011904in}}%
\pgfpathlineto{\pgfqpoint{3.782671in}{0.953526in}}%
\pgfpathlineto{\pgfqpoint{3.785547in}{0.952864in}}%
\pgfpathlineto{\pgfqpoint{3.791301in}{0.970258in}}%
\pgfpathlineto{\pgfqpoint{3.796479in}{0.955781in}}%
\pgfpathlineto{\pgfqpoint{3.799356in}{0.946274in}}%
\pgfpathlineto{\pgfqpoint{3.802232in}{0.948484in}}%
\pgfpathlineto{\pgfqpoint{3.805109in}{0.952251in}}%
\pgfpathlineto{\pgfqpoint{3.810863in}{0.968514in}}%
\pgfpathlineto{\pgfqpoint{3.816041in}{0.986285in}}%
\pgfpathlineto{\pgfqpoint{3.818917in}{0.994239in}}%
\pgfpathlineto{\pgfqpoint{3.821219in}{1.004977in}}%
\pgfpathlineto{\pgfqpoint{3.824671in}{1.010601in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{1.006543in}}%
\pgfpathlineto{\pgfqpoint{3.832726in}{0.994467in}}%
\pgfpathlineto{\pgfqpoint{3.840780in}{0.983037in}}%
\pgfpathlineto{\pgfqpoint{3.846534in}{0.984002in}}%
\pgfpathlineto{\pgfqpoint{3.849410in}{0.978689in}}%
\pgfpathlineto{\pgfqpoint{3.852287in}{0.980923in}}%
\pgfpathlineto{\pgfqpoint{3.858041in}{1.009533in}}%
\pgfpathlineto{\pgfqpoint{3.860342in}{1.018905in}}%
\pgfpathlineto{\pgfqpoint{3.863794in}{1.028188in}}%
\pgfpathlineto{\pgfqpoint{3.866095in}{1.029527in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.027228in}}%
\pgfpathlineto{\pgfqpoint{3.877602in}{1.003694in}}%
\pgfpathlineto{\pgfqpoint{3.879904in}{0.992980in}}%
\pgfpathlineto{\pgfqpoint{3.888534in}{0.972261in}}%
\pgfpathlineto{\pgfqpoint{3.902342in}{0.921564in}}%
\pgfpathlineto{\pgfqpoint{3.905219in}{0.928259in}}%
\pgfpathlineto{\pgfqpoint{3.907520in}{0.943961in}}%
\pgfpathlineto{\pgfqpoint{3.910972in}{0.956038in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{0.947279in}}%
\pgfpathlineto{\pgfqpoint{3.917876in}{0.949210in}}%
\pgfpathlineto{\pgfqpoint{3.920178in}{0.956963in}}%
\pgfpathlineto{\pgfqpoint{3.925931in}{0.966008in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{0.968041in}}%
\pgfpathlineto{\pgfqpoint{3.932260in}{0.964470in}}%
\pgfpathlineto{\pgfqpoint{3.933986in}{0.959921in}}%
\pgfpathlineto{\pgfqpoint{3.937438in}{0.959667in}}%
\pgfpathlineto{\pgfqpoint{3.939739in}{0.962350in}}%
\pgfpathlineto{\pgfqpoint{3.943191in}{0.960884in}}%
\pgfpathlineto{\pgfqpoint{3.945493in}{0.957153in}}%
\pgfpathlineto{\pgfqpoint{3.948369in}{0.959176in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{0.964038in}}%
\pgfpathlineto{\pgfqpoint{3.953548in}{0.971311in}}%
\pgfpathlineto{\pgfqpoint{3.959301in}{0.981299in}}%
\pgfpathlineto{\pgfqpoint{3.965054in}{0.980039in}}%
\pgfpathlineto{\pgfqpoint{3.969657in}{0.986172in}}%
\pgfpathlineto{\pgfqpoint{3.971959in}{0.986180in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{0.984431in}}%
\pgfpathlineto{\pgfqpoint{3.983465in}{0.961937in}}%
\pgfpathlineto{\pgfqpoint{3.985767in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{3.989219in}{0.969324in}}%
\pgfpathlineto{\pgfqpoint{3.991520in}{0.980007in}}%
\pgfpathlineto{\pgfqpoint{3.994397in}{0.982380in}}%
\pgfpathlineto{\pgfqpoint{3.997274in}{0.978216in}}%
\pgfpathlineto{\pgfqpoint{4.003027in}{0.961291in}}%
\pgfpathlineto{\pgfqpoint{4.005904in}{0.957776in}}%
\pgfpathlineto{\pgfqpoint{4.008205in}{0.950942in}}%
\pgfpathlineto{\pgfqpoint{4.013959in}{0.926739in}}%
\pgfpathlineto{\pgfqpoint{4.019137in}{0.921141in}}%
\pgfpathlineto{\pgfqpoint{4.022589in}{0.911421in}}%
\pgfpathlineto{\pgfqpoint{4.027767in}{0.881834in}}%
\pgfpathlineto{\pgfqpoint{4.033520in}{0.855994in}}%
\pgfpathlineto{\pgfqpoint{4.038698in}{0.852143in}}%
\pgfpathlineto{\pgfqpoint{4.042150in}{0.859101in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{0.871517in}}%
\pgfpathlineto{\pgfqpoint{4.061712in}{0.946039in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{0.997182in}}%
\pgfpathlineto{\pgfqpoint{4.072068in}{1.038210in}}%
\pgfpathlineto{\pgfqpoint{4.075520in}{1.040962in}}%
\pgfpathlineto{\pgfqpoint{4.077822in}{1.040479in}}%
\pgfpathlineto{\pgfqpoint{4.081274in}{1.034438in}}%
\pgfpathlineto{\pgfqpoint{4.086452in}{1.001886in}}%
\pgfpathlineto{\pgfqpoint{4.102561in}{0.918510in}}%
\pgfpathlineto{\pgfqpoint{4.104287in}{0.913676in}}%
\pgfpathlineto{\pgfqpoint{4.107739in}{0.918415in}}%
\pgfpathlineto{\pgfqpoint{4.110041in}{0.929100in}}%
\pgfpathlineto{\pgfqpoint{4.115794in}{0.941388in}}%
\pgfpathlineto{\pgfqpoint{4.123849in}{0.976898in}}%
\pgfpathlineto{\pgfqpoint{4.127301in}{1.000802in}}%
\pgfpathlineto{\pgfqpoint{4.129027in}{1.028003in}}%
\pgfpathlineto{\pgfqpoint{4.132479in}{1.043716in}}%
\pgfpathlineto{\pgfqpoint{4.135356in}{1.046793in}}%
\pgfpathlineto{\pgfqpoint{4.138233in}{1.054107in}}%
\pgfpathlineto{\pgfqpoint{4.141109in}{1.072479in}}%
\pgfpathlineto{\pgfqpoint{4.143411in}{1.094437in}}%
\pgfpathlineto{\pgfqpoint{4.152041in}{1.115231in}}%
\pgfpathlineto{\pgfqpoint{4.155493in}{1.127778in}}%
\pgfpathlineto{\pgfqpoint{4.157794in}{1.128288in}}%
\pgfpathlineto{\pgfqpoint{4.162972in}{1.137038in}}%
\pgfpathlineto{\pgfqpoint{4.166424in}{1.130263in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.109784in}}%
\pgfpathlineto{\pgfqpoint{4.176781in}{1.075424in}}%
\pgfpathlineto{\pgfqpoint{4.180233in}{1.070630in}}%
\pgfpathlineto{\pgfqpoint{4.185986in}{1.055165in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.025337in}}%
\pgfpathlineto{\pgfqpoint{4.194616in}{1.001116in}}%
\pgfpathlineto{\pgfqpoint{4.196342in}{0.972820in}}%
\pgfpathlineto{\pgfqpoint{4.199794in}{0.961748in}}%
\pgfpathlineto{\pgfqpoint{4.207849in}{1.001234in}}%
\pgfpathlineto{\pgfqpoint{4.210726in}{0.999324in}}%
\pgfpathlineto{\pgfqpoint{4.215904in}{0.999786in}}%
\pgfpathlineto{\pgfqpoint{4.219356in}{0.995288in}}%
\pgfpathlineto{\pgfqpoint{4.221657in}{0.982215in}}%
\pgfpathlineto{\pgfqpoint{4.224534in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{4.227411in}{0.979558in}}%
\pgfpathlineto{\pgfqpoint{4.230287in}{0.981184in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{0.974591in}}%
\pgfpathlineto{\pgfqpoint{4.235465in}{0.962895in}}%
\pgfpathlineto{\pgfqpoint{4.238918in}{0.942496in}}%
\pgfpathlineto{\pgfqpoint{4.242370in}{0.913417in}}%
\pgfpathlineto{\pgfqpoint{4.245822in}{0.920593in}}%
\pgfpathlineto{\pgfqpoint{4.248123in}{0.932845in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{0.937087in}}%
\pgfpathlineto{\pgfqpoint{4.253876in}{0.936544in}}%
\pgfpathlineto{\pgfqpoint{4.256753in}{0.930298in}}%
\pgfpathlineto{\pgfqpoint{4.259630in}{0.929641in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{1.020242in}}%
\pgfpathlineto{\pgfqpoint{4.276315in}{1.037995in}}%
\pgfpathlineto{\pgfqpoint{4.279767in}{1.046606in}}%
\pgfpathlineto{\pgfqpoint{4.281493in}{1.059992in}}%
\pgfpathlineto{\pgfqpoint{4.284945in}{1.068375in}}%
\pgfpathlineto{\pgfqpoint{4.298753in}{1.119726in}}%
\pgfpathlineto{\pgfqpoint{4.304507in}{1.102953in}}%
\pgfpathlineto{\pgfqpoint{4.306808in}{1.095895in}}%
\pgfpathlineto{\pgfqpoint{4.312561in}{1.117217in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.114631in}}%
\pgfpathlineto{\pgfqpoint{4.321192in}{1.089482in}}%
\pgfpathlineto{\pgfqpoint{4.324068in}{1.083986in}}%
\pgfpathlineto{\pgfqpoint{4.326370in}{1.082105in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{1.073073in}}%
\pgfpathlineto{\pgfqpoint{4.332698in}{1.053861in}}%
\pgfpathlineto{\pgfqpoint{4.334424in}{1.036210in}}%
\pgfpathlineto{\pgfqpoint{4.337876in}{1.031781in}}%
\pgfpathlineto{\pgfqpoint{4.340753in}{1.036609in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.034803in}}%
\pgfpathlineto{\pgfqpoint{4.345931in}{1.019768in}}%
\pgfpathlineto{\pgfqpoint{4.348808in}{0.994247in}}%
\pgfpathlineto{\pgfqpoint{4.352835in}{0.976929in}}%
\pgfpathlineto{\pgfqpoint{4.359164in}{0.991986in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.990454in}}%
\pgfpathlineto{\pgfqpoint{4.364342in}{0.975212in}}%
\pgfpathlineto{\pgfqpoint{4.367219in}{0.973223in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.000661in}}%
\pgfpathlineto{\pgfqpoint{4.378150in}{1.003912in}}%
\pgfpathlineto{\pgfqpoint{4.383904in}{1.018024in}}%
\pgfpathlineto{\pgfqpoint{4.386781in}{1.017964in}}%
\pgfpathlineto{\pgfqpoint{4.389657in}{1.008299in}}%
\pgfpathlineto{\pgfqpoint{4.391959in}{0.992308in}}%
\pgfpathlineto{\pgfqpoint{4.394835in}{0.981215in}}%
\pgfpathlineto{\pgfqpoint{4.397712in}{0.982393in}}%
\pgfpathlineto{\pgfqpoint{4.400014in}{0.987772in}}%
\pgfpathlineto{\pgfqpoint{4.406342in}{0.980127in}}%
\pgfpathlineto{\pgfqpoint{4.409219in}{0.967996in}}%
\pgfpathlineto{\pgfqpoint{4.414397in}{0.917573in}}%
\pgfpathlineto{\pgfqpoint{4.417274in}{0.909048in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{0.934211in}}%
\pgfpathlineto{\pgfqpoint{4.431082in}{0.951259in}}%
\pgfpathlineto{\pgfqpoint{4.437411in}{0.946404in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.950982in}}%
\pgfpathlineto{\pgfqpoint{4.445466in}{1.001322in}}%
\pgfpathlineto{\pgfqpoint{4.447767in}{1.022692in}}%
\pgfpathlineto{\pgfqpoint{4.450644in}{1.033420in}}%
\pgfpathlineto{\pgfqpoint{4.454096in}{1.036164in}}%
\pgfpathlineto{\pgfqpoint{4.462151in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{4.465027in}{1.079228in}}%
\pgfpathlineto{\pgfqpoint{4.467904in}{1.080323in}}%
\pgfpathlineto{\pgfqpoint{4.470205in}{1.075213in}}%
\pgfpathlineto{\pgfqpoint{4.473657in}{1.072589in}}%
\pgfpathlineto{\pgfqpoint{4.475959in}{1.068621in}}%
\pgfpathlineto{\pgfqpoint{4.487466in}{1.006036in}}%
\pgfpathlineto{\pgfqpoint{4.493219in}{0.998494in}}%
\pgfpathlineto{\pgfqpoint{4.498397in}{0.967877in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{0.904870in}}%
\pgfpathlineto{\pgfqpoint{4.507027in}{0.912254in}}%
\pgfpathlineto{\pgfqpoint{4.509329in}{0.932294in}}%
\pgfpathlineto{\pgfqpoint{4.514507in}{0.950685in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{0.953909in}}%
\pgfpathlineto{\pgfqpoint{4.521411in}{0.972067in}}%
\pgfpathlineto{\pgfqpoint{4.523137in}{1.000832in}}%
\pgfpathlineto{\pgfqpoint{4.528890in}{1.037819in}}%
\pgfpathlineto{\pgfqpoint{4.535219in}{1.044858in}}%
\pgfpathlineto{\pgfqpoint{4.537520in}{1.048797in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.046410in}}%
\pgfpathlineto{\pgfqpoint{4.549027in}{0.997413in}}%
\pgfpathlineto{\pgfqpoint{4.551329in}{0.974981in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{0.960151in}}%
\pgfpathlineto{\pgfqpoint{4.557082in}{0.944910in}}%
\pgfpathlineto{\pgfqpoint{4.559959in}{0.941244in}}%
\pgfpathlineto{\pgfqpoint{4.562836in}{0.933452in}}%
\pgfpathlineto{\pgfqpoint{4.565137in}{0.922423in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{0.894613in}}%
\pgfpathlineto{\pgfqpoint{4.573767in}{0.831237in}}%
\pgfpathlineto{\pgfqpoint{4.576644in}{0.821210in}}%
\pgfpathlineto{\pgfqpoint{4.584699in}{0.852618in}}%
\pgfpathlineto{\pgfqpoint{4.587575in}{0.850493in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{0.860093in}}%
\pgfpathlineto{\pgfqpoint{4.598507in}{0.861676in}}%
\pgfpathlineto{\pgfqpoint{4.612315in}{0.934991in}}%
\pgfpathlineto{\pgfqpoint{4.617493in}{0.950692in}}%
\pgfpathlineto{\pgfqpoint{4.620945in}{0.964274in}}%
\pgfpathlineto{\pgfqpoint{4.622671in}{0.977160in}}%
\pgfpathlineto{\pgfqpoint{4.626123in}{0.974087in}}%
\pgfpathlineto{\pgfqpoint{4.631301in}{0.959643in}}%
\pgfpathlineto{\pgfqpoint{4.634753in}{0.963027in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{0.958910in}}%
\pgfpathlineto{\pgfqpoint{4.639931in}{0.951908in}}%
\pgfpathlineto{\pgfqpoint{4.645110in}{0.946579in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{0.937434in}}%
\pgfpathlineto{\pgfqpoint{4.653740in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{4.657192in}{0.911968in}}%
\pgfpathlineto{\pgfqpoint{4.658918in}{0.927014in}}%
\pgfpathlineto{\pgfqpoint{4.662370in}{0.938884in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{0.940271in}}%
\pgfpathlineto{\pgfqpoint{4.667548in}{0.931668in}}%
\pgfpathlineto{\pgfqpoint{4.671000in}{0.930755in}}%
\pgfpathlineto{\pgfqpoint{4.676178in}{0.938148in}}%
\pgfpathlineto{\pgfqpoint{4.681356in}{0.942471in}}%
\pgfpathlineto{\pgfqpoint{4.684808in}{0.941742in}}%
\pgfpathlineto{\pgfqpoint{4.689986in}{0.952204in}}%
\pgfpathlineto{\pgfqpoint{4.698616in}{0.970346in}}%
\pgfpathlineto{\pgfqpoint{4.704370in}{0.978321in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{0.980476in}}%
\pgfpathlineto{\pgfqpoint{4.709548in}{0.981235in}}%
\pgfpathlineto{\pgfqpoint{4.712425in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{4.715301in}{0.978378in}}%
\pgfpathlineto{\pgfqpoint{4.718178in}{0.974828in}}%
\pgfpathlineto{\pgfqpoint{4.737164in}{0.935402in}}%
\pgfpathlineto{\pgfqpoint{4.740041in}{0.934355in}}%
\pgfpathlineto{\pgfqpoint{4.742342in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{4.745795in}{0.944715in}}%
\pgfpathlineto{\pgfqpoint{4.748671in}{0.958723in}}%
\pgfpathlineto{\pgfqpoint{4.753849in}{1.012149in}}%
\pgfpathlineto{\pgfqpoint{4.756151in}{1.055201in}}%
\pgfpathlineto{\pgfqpoint{4.756151in}{1.055201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.776471,0.615686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560440in}{0.348333in}}%
\pgfpathlineto{\pgfqpoint{0.583190in}{0.769070in}}%
\pgfpathlineto{\pgfqpoint{0.586642in}{0.807546in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{0.878501in}}%
\pgfpathlineto{\pgfqpoint{0.597573in}{0.920725in}}%
\pgfpathlineto{\pgfqpoint{0.600450in}{0.930713in}}%
\pgfpathlineto{\pgfqpoint{0.612532in}{0.956043in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{0.964776in}}%
\pgfpathlineto{\pgfqpoint{0.617710in}{0.967988in}}%
\pgfpathlineto{\pgfqpoint{0.621162in}{0.969339in}}%
\pgfpathlineto{\pgfqpoint{0.629792in}{0.938242in}}%
\pgfpathlineto{\pgfqpoint{0.632094in}{0.937966in}}%
\pgfpathlineto{\pgfqpoint{0.634971in}{0.943398in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{0.955518in}}%
\pgfpathlineto{\pgfqpoint{0.645902in}{0.972735in}}%
\pgfpathlineto{\pgfqpoint{0.649354in}{0.971556in}}%
\pgfpathlineto{\pgfqpoint{0.652806in}{0.976850in}}%
\pgfpathlineto{\pgfqpoint{0.654532in}{0.986160in}}%
\pgfpathlineto{\pgfqpoint{0.657984in}{0.991056in}}%
\pgfpathlineto{\pgfqpoint{0.663162in}{0.988040in}}%
\pgfpathlineto{\pgfqpoint{0.666614in}{0.984135in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{0.976677in}}%
\pgfpathlineto{\pgfqpoint{0.671792in}{0.965621in}}%
\pgfpathlineto{\pgfqpoint{0.675244in}{0.957936in}}%
\pgfpathlineto{\pgfqpoint{0.678697in}{0.956168in}}%
\pgfpathlineto{\pgfqpoint{0.680423in}{0.956940in}}%
\pgfpathlineto{\pgfqpoint{0.687327in}{0.945673in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{0.938676in}}%
\pgfpathlineto{\pgfqpoint{0.692505in}{0.935537in}}%
\pgfpathlineto{\pgfqpoint{0.695957in}{0.925308in}}%
\pgfpathlineto{\pgfqpoint{0.701135in}{0.883459in}}%
\pgfpathlineto{\pgfqpoint{0.706313in}{0.836186in}}%
\pgfpathlineto{\pgfqpoint{0.712642in}{0.812067in}}%
\pgfpathlineto{\pgfqpoint{0.714943in}{0.809376in}}%
\pgfpathlineto{\pgfqpoint{0.718395in}{0.812502in}}%
\pgfpathlineto{\pgfqpoint{0.727025in}{0.839741in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{0.842124in}}%
\pgfpathlineto{\pgfqpoint{0.732203in}{0.841792in}}%
\pgfpathlineto{\pgfqpoint{0.740834in}{0.827787in}}%
\pgfpathlineto{\pgfqpoint{0.744286in}{0.830017in}}%
\pgfpathlineto{\pgfqpoint{0.755217in}{0.889477in}}%
\pgfpathlineto{\pgfqpoint{0.758094in}{0.896112in}}%
\pgfpathlineto{\pgfqpoint{0.761546in}{0.894341in}}%
\pgfpathlineto{\pgfqpoint{0.763847in}{0.891683in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{0.886042in}}%
\pgfpathlineto{\pgfqpoint{0.770176in}{0.888447in}}%
\pgfpathlineto{\pgfqpoint{0.775354in}{0.912473in}}%
\pgfpathlineto{\pgfqpoint{0.778806in}{0.916964in}}%
\pgfpathlineto{\pgfqpoint{0.781108in}{0.908933in}}%
\pgfpathlineto{\pgfqpoint{0.787436in}{0.863059in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{0.850106in}}%
\pgfpathlineto{\pgfqpoint{0.792614in}{0.844792in}}%
\pgfpathlineto{\pgfqpoint{0.796066in}{0.842362in}}%
\pgfpathlineto{\pgfqpoint{0.798368in}{0.838359in}}%
\pgfpathlineto{\pgfqpoint{0.809875in}{0.809750in}}%
\pgfpathlineto{\pgfqpoint{0.813327in}{0.813191in}}%
\pgfpathlineto{\pgfqpoint{0.818505in}{0.813262in}}%
\pgfpathlineto{\pgfqpoint{0.824258in}{0.821161in}}%
\pgfpathlineto{\pgfqpoint{0.830587in}{0.848699in}}%
\pgfpathlineto{\pgfqpoint{0.832888in}{0.853694in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{0.850387in}}%
\pgfpathlineto{\pgfqpoint{0.839217in}{0.848422in}}%
\pgfpathlineto{\pgfqpoint{0.841519in}{0.848707in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{0.851784in}}%
\pgfpathlineto{\pgfqpoint{0.847847in}{0.859519in}}%
\pgfpathlineto{\pgfqpoint{0.850149in}{0.872324in}}%
\pgfpathlineto{\pgfqpoint{0.853025in}{0.867351in}}%
\pgfpathlineto{\pgfqpoint{0.855327in}{0.841627in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{0.826147in}}%
\pgfpathlineto{\pgfqpoint{0.861656in}{0.828049in}}%
\pgfpathlineto{\pgfqpoint{0.863957in}{0.846947in}}%
\pgfpathlineto{\pgfqpoint{0.870286in}{0.875929in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{0.875819in}}%
\pgfpathlineto{\pgfqpoint{0.876039in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{0.878916in}{0.873759in}}%
\pgfpathlineto{\pgfqpoint{0.881217in}{0.867311in}}%
\pgfpathlineto{\pgfqpoint{0.884669in}{0.862352in}}%
\pgfpathlineto{\pgfqpoint{0.887546in}{0.868878in}}%
\pgfpathlineto{\pgfqpoint{0.889847in}{0.879526in}}%
\pgfpathlineto{\pgfqpoint{0.893299in}{0.883336in}}%
\pgfpathlineto{\pgfqpoint{0.896176in}{0.879573in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.870041in}}%
\pgfpathlineto{\pgfqpoint{0.901930in}{0.863814in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{0.867789in}}%
\pgfpathlineto{\pgfqpoint{0.907108in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{0.915738in}{0.915319in}}%
\pgfpathlineto{\pgfqpoint{0.919190in}{0.910154in}}%
\pgfpathlineto{\pgfqpoint{0.920916in}{0.888389in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{0.834970in}}%
\pgfpathlineto{\pgfqpoint{0.929546in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.932998in}{0.828135in}}%
\pgfpathlineto{\pgfqpoint{0.936450in}{0.824240in}}%
\pgfpathlineto{\pgfqpoint{0.938176in}{0.804776in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{0.792144in}}%
\pgfpathlineto{\pgfqpoint{0.946806in}{0.789754in}}%
\pgfpathlineto{\pgfqpoint{0.953710in}{0.801162in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{0.806897in}}%
\pgfpathlineto{\pgfqpoint{0.958888in}{0.804305in}}%
\pgfpathlineto{\pgfqpoint{0.964067in}{0.792868in}}%
\pgfpathlineto{\pgfqpoint{0.967519in}{0.794090in}}%
\pgfpathlineto{\pgfqpoint{0.976149in}{0.831459in}}%
\pgfpathlineto{\pgfqpoint{0.981327in}{0.855107in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{0.862498in}}%
\pgfpathlineto{\pgfqpoint{0.990532in}{0.861184in}}%
\pgfpathlineto{\pgfqpoint{0.993409in}{0.847700in}}%
\pgfpathlineto{\pgfqpoint{0.998587in}{0.792134in}}%
\pgfpathlineto{\pgfqpoint{1.002039in}{0.800702in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{0.857935in}}%
\pgfpathlineto{\pgfqpoint{1.015847in}{0.869704in}}%
\pgfpathlineto{\pgfqpoint{1.019299in}{0.873675in}}%
\pgfpathlineto{\pgfqpoint{1.022176in}{0.871484in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{0.866192in}}%
\pgfpathlineto{\pgfqpoint{1.039436in}{0.897234in}}%
\pgfpathlineto{\pgfqpoint{1.048067in}{0.933554in}}%
\pgfpathlineto{\pgfqpoint{1.050368in}{0.944168in}}%
\pgfpathlineto{\pgfqpoint{1.058998in}{0.952634in}}%
\pgfpathlineto{\pgfqpoint{1.067628in}{0.927337in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{0.928224in}}%
\pgfpathlineto{\pgfqpoint{1.073382in}{0.932437in}}%
\pgfpathlineto{\pgfqpoint{1.076258in}{0.924454in}}%
\pgfpathlineto{\pgfqpoint{1.079135in}{0.904126in}}%
\pgfpathlineto{\pgfqpoint{1.082012in}{0.874808in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{0.868863in}}%
\pgfpathlineto{\pgfqpoint{1.090642in}{0.892706in}}%
\pgfpathlineto{\pgfqpoint{1.099272in}{0.906713in}}%
\pgfpathlineto{\pgfqpoint{1.102149in}{0.909461in}}%
\pgfpathlineto{\pgfqpoint{1.107902in}{0.894725in}}%
\pgfpathlineto{\pgfqpoint{1.110779in}{0.895973in}}%
\pgfpathlineto{\pgfqpoint{1.119409in}{0.917712in}}%
\pgfpathlineto{\pgfqpoint{1.125163in}{0.899099in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{0.902839in}}%
\pgfpathlineto{\pgfqpoint{1.133793in}{0.895054in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{0.868517in}}%
\pgfpathlineto{\pgfqpoint{1.142423in}{0.862651in}}%
\pgfpathlineto{\pgfqpoint{1.145300in}{0.861773in}}%
\pgfpathlineto{\pgfqpoint{1.151053in}{0.869358in}}%
\pgfpathlineto{\pgfqpoint{1.153930in}{0.868274in}}%
\pgfpathlineto{\pgfqpoint{1.156231in}{0.860542in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{0.846889in}}%
\pgfpathlineto{\pgfqpoint{1.164861in}{0.839449in}}%
\pgfpathlineto{\pgfqpoint{1.168313in}{0.840632in}}%
\pgfpathlineto{\pgfqpoint{1.171190in}{0.843809in}}%
\pgfpathlineto{\pgfqpoint{1.173491in}{0.837038in}}%
\pgfpathlineto{\pgfqpoint{1.176943in}{0.837953in}}%
\pgfpathlineto{\pgfqpoint{1.182121in}{0.859248in}}%
\pgfpathlineto{\pgfqpoint{1.190752in}{0.874073in}}%
\pgfpathlineto{\pgfqpoint{1.196505in}{0.863264in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{0.863550in}}%
\pgfpathlineto{\pgfqpoint{1.205135in}{0.851857in}}%
\pgfpathlineto{\pgfqpoint{1.208012in}{0.852491in}}%
\pgfpathlineto{\pgfqpoint{1.211464in}{0.848269in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{0.842401in}}%
\pgfpathlineto{\pgfqpoint{1.221820in}{0.829909in}}%
\pgfpathlineto{\pgfqpoint{1.225272in}{0.835538in}}%
\pgfpathlineto{\pgfqpoint{1.233902in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{1.237354in}{0.886614in}}%
\pgfpathlineto{\pgfqpoint{1.239656in}{0.895827in}}%
\pgfpathlineto{\pgfqpoint{1.242532in}{0.902616in}}%
\pgfpathlineto{\pgfqpoint{1.245985in}{0.900406in}}%
\pgfpathlineto{\pgfqpoint{1.247711in}{0.891559in}}%
\pgfpathlineto{\pgfqpoint{1.251163in}{0.885154in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{0.881885in}}%
\pgfpathlineto{\pgfqpoint{1.256341in}{0.870071in}}%
\pgfpathlineto{\pgfqpoint{1.264971in}{0.835779in}}%
\pgfpathlineto{\pgfqpoint{1.271875in}{0.826069in}}%
\pgfpathlineto{\pgfqpoint{1.277053in}{0.778807in}}%
\pgfpathlineto{\pgfqpoint{1.280505in}{0.764815in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{0.765825in}}%
\pgfpathlineto{\pgfqpoint{1.285683in}{0.769913in}}%
\pgfpathlineto{\pgfqpoint{1.288560in}{0.783225in}}%
\pgfpathlineto{\pgfqpoint{1.290861in}{0.805618in}}%
\pgfpathlineto{\pgfqpoint{1.297190in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.299491in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{1.302943in}{0.843542in}}%
\pgfpathlineto{\pgfqpoint{1.305820in}{0.834822in}}%
\pgfpathlineto{\pgfqpoint{1.308122in}{0.838741in}}%
\pgfpathlineto{\pgfqpoint{1.311574in}{0.854761in}}%
\pgfpathlineto{\pgfqpoint{1.316752in}{0.901375in}}%
\pgfpathlineto{\pgfqpoint{1.323080in}{0.959202in}}%
\pgfpathlineto{\pgfqpoint{1.325382in}{0.972124in}}%
\pgfpathlineto{\pgfqpoint{1.328834in}{0.979967in}}%
\pgfpathlineto{\pgfqpoint{1.334012in}{1.008713in}}%
\pgfpathlineto{\pgfqpoint{1.339765in}{1.009161in}}%
\pgfpathlineto{\pgfqpoint{1.342642in}{1.003157in}}%
\pgfpathlineto{\pgfqpoint{1.345519in}{0.989811in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{0.972602in}}%
\pgfpathlineto{\pgfqpoint{1.357026in}{0.944666in}}%
\pgfpathlineto{\pgfqpoint{1.359902in}{0.941417in}}%
\pgfpathlineto{\pgfqpoint{1.362779in}{0.935608in}}%
\pgfpathlineto{\pgfqpoint{1.368533in}{0.917541in}}%
\pgfpathlineto{\pgfqpoint{1.371409in}{0.912508in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{0.912088in}}%
\pgfpathlineto{\pgfqpoint{1.377163in}{0.916065in}}%
\pgfpathlineto{\pgfqpoint{1.382916in}{0.927292in}}%
\pgfpathlineto{\pgfqpoint{1.385793in}{0.927218in}}%
\pgfpathlineto{\pgfqpoint{1.391546in}{0.919553in}}%
\pgfpathlineto{\pgfqpoint{1.394423in}{0.923250in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{0.929325in}}%
\pgfpathlineto{\pgfqpoint{1.400176in}{0.932530in}}%
\pgfpathlineto{\pgfqpoint{1.405930in}{0.929939in}}%
\pgfpathlineto{\pgfqpoint{1.408807in}{0.931083in}}%
\pgfpathlineto{\pgfqpoint{1.417437in}{0.904554in}}%
\pgfpathlineto{\pgfqpoint{1.419738in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{1.423190in}{0.907515in}}%
\pgfpathlineto{\pgfqpoint{1.426067in}{0.919630in}}%
\pgfpathlineto{\pgfqpoint{1.436998in}{0.989724in}}%
\pgfpathlineto{\pgfqpoint{1.440450in}{0.992402in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{0.987876in}}%
\pgfpathlineto{\pgfqpoint{1.445628in}{0.978135in}}%
\pgfpathlineto{\pgfqpoint{1.449081in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{1.454259in}{0.994323in}}%
\pgfpathlineto{\pgfqpoint{1.457711in}{0.993447in}}%
\pgfpathlineto{\pgfqpoint{1.460587in}{0.990190in}}%
\pgfpathlineto{\pgfqpoint{1.462889in}{0.981825in}}%
\pgfpathlineto{\pgfqpoint{1.471519in}{0.921070in}}%
\pgfpathlineto{\pgfqpoint{1.474971in}{0.916507in}}%
\pgfpathlineto{\pgfqpoint{1.477272in}{0.906346in}}%
\pgfpathlineto{\pgfqpoint{1.488779in}{0.816571in}}%
\pgfpathlineto{\pgfqpoint{1.497985in}{0.780836in}}%
\pgfpathlineto{\pgfqpoint{1.499711in}{0.768817in}}%
\pgfpathlineto{\pgfqpoint{1.506615in}{0.744993in}}%
\pgfpathlineto{\pgfqpoint{1.508341in}{0.740975in}}%
\pgfpathlineto{\pgfqpoint{1.511793in}{0.742085in}}%
\pgfpathlineto{\pgfqpoint{1.515245in}{0.748087in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{0.757229in}}%
\pgfpathlineto{\pgfqpoint{1.520423in}{0.761125in}}%
\pgfpathlineto{\pgfqpoint{1.523875in}{0.763275in}}%
\pgfpathlineto{\pgfqpoint{1.525601in}{0.765840in}}%
\pgfpathlineto{\pgfqpoint{1.529053in}{0.781044in}}%
\pgfpathlineto{\pgfqpoint{1.532505in}{0.814841in}}%
\pgfpathlineto{\pgfqpoint{1.534231in}{0.854354in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{0.916769in}}%
\pgfpathlineto{\pgfqpoint{1.542861in}{0.926245in}}%
\pgfpathlineto{\pgfqpoint{1.551492in}{0.928555in}}%
\pgfpathlineto{\pgfqpoint{1.557245in}{0.921668in}}%
\pgfpathlineto{\pgfqpoint{1.560122in}{0.914887in}}%
\pgfpathlineto{\pgfqpoint{1.563574in}{0.911440in}}%
\pgfpathlineto{\pgfqpoint{1.565875in}{0.904941in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{0.920613in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{0.933092in}}%
\pgfpathlineto{\pgfqpoint{1.577382in}{0.934769in}}%
\pgfpathlineto{\pgfqpoint{1.580834in}{0.930889in}}%
\pgfpathlineto{\pgfqpoint{1.582560in}{0.931100in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{0.942508in}}%
\pgfpathlineto{\pgfqpoint{1.591766in}{0.974930in}}%
\pgfpathlineto{\pgfqpoint{1.594642in}{0.979450in}}%
\pgfpathlineto{\pgfqpoint{1.598094in}{0.979644in}}%
\pgfpathlineto{\pgfqpoint{1.600396in}{0.985362in}}%
\pgfpathlineto{\pgfqpoint{1.603272in}{0.995957in}}%
\pgfpathlineto{\pgfqpoint{1.606724in}{1.002698in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.000917in}}%
\pgfpathlineto{\pgfqpoint{1.611903in}{1.002367in}}%
\pgfpathlineto{\pgfqpoint{1.615355in}{1.002153in}}%
\pgfpathlineto{\pgfqpoint{1.617656in}{0.997269in}}%
\pgfpathlineto{\pgfqpoint{1.623409in}{0.970423in}}%
\pgfpathlineto{\pgfqpoint{1.626286in}{0.972801in}}%
\pgfpathlineto{\pgfqpoint{1.629163in}{0.983407in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.000205in}}%
\pgfpathlineto{\pgfqpoint{1.634916in}{1.003091in}}%
\pgfpathlineto{\pgfqpoint{1.640670in}{0.980228in}}%
\pgfpathlineto{\pgfqpoint{1.646423in}{0.975950in}}%
\pgfpathlineto{\pgfqpoint{1.649300in}{0.970393in}}%
\pgfpathlineto{\pgfqpoint{1.657930in}{0.911550in}}%
\pgfpathlineto{\pgfqpoint{1.663683in}{0.853629in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{0.837122in}}%
\pgfpathlineto{\pgfqpoint{1.669437in}{0.832078in}}%
\pgfpathlineto{\pgfqpoint{1.672313in}{0.840646in}}%
\pgfpathlineto{\pgfqpoint{1.674615in}{0.856730in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{0.874507in}}%
\pgfpathlineto{\pgfqpoint{1.683245in}{0.874293in}}%
\pgfpathlineto{\pgfqpoint{1.686697in}{0.864809in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{0.866896in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{0.880683in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{0.903902in}}%
\pgfpathlineto{\pgfqpoint{1.709135in}{0.925299in}}%
\pgfpathlineto{\pgfqpoint{1.715464in}{0.933953in}}%
\pgfpathlineto{\pgfqpoint{1.717766in}{0.933084in}}%
\pgfpathlineto{\pgfqpoint{1.721218in}{0.924714in}}%
\pgfpathlineto{\pgfqpoint{1.723519in}{0.924976in}}%
\pgfpathlineto{\pgfqpoint{1.729848in}{0.942950in}}%
\pgfpathlineto{\pgfqpoint{1.732149in}{0.951444in}}%
\pgfpathlineto{\pgfqpoint{1.735026in}{0.950216in}}%
\pgfpathlineto{\pgfqpoint{1.738478in}{0.946083in}}%
\pgfpathlineto{\pgfqpoint{1.740204in}{0.926824in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{1.748834in}{0.886709in}}%
\pgfpathlineto{\pgfqpoint{1.752286in}{0.884133in}}%
\pgfpathlineto{\pgfqpoint{1.755738in}{0.877459in}}%
\pgfpathlineto{\pgfqpoint{1.757464in}{0.864631in}}%
\pgfpathlineto{\pgfqpoint{1.764368in}{0.837974in}}%
\pgfpathlineto{\pgfqpoint{1.766094in}{0.829556in}}%
\pgfpathlineto{\pgfqpoint{1.769546in}{0.835732in}}%
\pgfpathlineto{\pgfqpoint{1.772998in}{0.834425in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{0.838584in}}%
\pgfpathlineto{\pgfqpoint{1.778177in}{0.840301in}}%
\pgfpathlineto{\pgfqpoint{1.781629in}{0.854530in}}%
\pgfpathlineto{\pgfqpoint{1.783355in}{0.882132in}}%
\pgfpathlineto{\pgfqpoint{1.790259in}{0.940015in}}%
\pgfpathlineto{\pgfqpoint{1.791985in}{0.952457in}}%
\pgfpathlineto{\pgfqpoint{1.798889in}{0.956536in}}%
\pgfpathlineto{\pgfqpoint{1.800615in}{0.968137in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{0.992469in}}%
\pgfpathlineto{\pgfqpoint{1.809245in}{1.005084in}}%
\pgfpathlineto{\pgfqpoint{1.812697in}{0.999235in}}%
\pgfpathlineto{\pgfqpoint{1.817875in}{0.971197in}}%
\pgfpathlineto{\pgfqpoint{1.824204in}{0.961257in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{0.940731in}}%
\pgfpathlineto{\pgfqpoint{1.835135in}{0.949587in}}%
\pgfpathlineto{\pgfqpoint{1.838588in}{0.942856in}}%
\pgfpathlineto{\pgfqpoint{1.852396in}{0.872921in}}%
\pgfpathlineto{\pgfqpoint{1.861026in}{0.847896in}}%
\pgfpathlineto{\pgfqpoint{1.864478in}{0.842412in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{0.851167in}}%
\pgfpathlineto{\pgfqpoint{1.872533in}{0.885221in}}%
\pgfpathlineto{\pgfqpoint{1.875409in}{0.890950in}}%
\pgfpathlineto{\pgfqpoint{1.878286in}{0.886828in}}%
\pgfpathlineto{\pgfqpoint{1.881163in}{0.876154in}}%
\pgfpathlineto{\pgfqpoint{1.884040in}{0.861152in}}%
\pgfpathlineto{\pgfqpoint{1.886916in}{0.856886in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{0.861128in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{0.861154in}}%
\pgfpathlineto{\pgfqpoint{1.901300in}{0.848669in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{0.844074in}}%
\pgfpathlineto{\pgfqpoint{1.909930in}{0.836591in}}%
\pgfpathlineto{\pgfqpoint{1.915108in}{0.815301in}}%
\pgfpathlineto{\pgfqpoint{1.921437in}{0.837160in}}%
\pgfpathlineto{\pgfqpoint{1.923738in}{0.839978in}}%
\pgfpathlineto{\pgfqpoint{1.927190in}{0.840006in}}%
\pgfpathlineto{\pgfqpoint{1.932368in}{0.860105in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{0.866536in}}%
\pgfpathlineto{\pgfqpoint{1.938697in}{0.874735in}}%
\pgfpathlineto{\pgfqpoint{1.944451in}{0.906837in}}%
\pgfpathlineto{\pgfqpoint{1.947327in}{0.917899in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{0.919267in}}%
\pgfpathlineto{\pgfqpoint{1.953081in}{0.912068in}}%
\pgfpathlineto{\pgfqpoint{1.958259in}{0.880525in}}%
\pgfpathlineto{\pgfqpoint{1.961711in}{0.879025in}}%
\pgfpathlineto{\pgfqpoint{1.966889in}{0.892375in}}%
\pgfpathlineto{\pgfqpoint{1.970341in}{0.894576in}}%
\pgfpathlineto{\pgfqpoint{1.975519in}{0.880341in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{0.863735in}}%
\pgfpathlineto{\pgfqpoint{1.987601in}{0.817479in}}%
\pgfpathlineto{\pgfqpoint{1.990478in}{0.803061in}}%
\pgfpathlineto{\pgfqpoint{1.998533in}{0.784842in}}%
\pgfpathlineto{\pgfqpoint{2.007163in}{0.749656in}}%
\pgfpathlineto{\pgfqpoint{2.010040in}{0.760769in}}%
\pgfpathlineto{\pgfqpoint{2.012916in}{0.778142in}}%
\pgfpathlineto{\pgfqpoint{2.015793in}{0.788105in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{0.783839in}}%
\pgfpathlineto{\pgfqpoint{2.021547in}{0.783340in}}%
\pgfpathlineto{\pgfqpoint{2.024423in}{0.791674in}}%
\pgfpathlineto{\pgfqpoint{2.041108in}{0.876004in}}%
\pgfpathlineto{\pgfqpoint{2.046862in}{0.901961in}}%
\pgfpathlineto{\pgfqpoint{2.049738in}{0.909374in}}%
\pgfpathlineto{\pgfqpoint{2.052615in}{0.908656in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{0.909541in}}%
\pgfpathlineto{\pgfqpoint{2.061245in}{0.923792in}}%
\pgfpathlineto{\pgfqpoint{2.064122in}{0.910377in}}%
\pgfpathlineto{\pgfqpoint{2.066999in}{0.891585in}}%
\pgfpathlineto{\pgfqpoint{2.069875in}{0.885922in}}%
\pgfpathlineto{\pgfqpoint{2.072752in}{0.899778in}}%
\pgfpathlineto{\pgfqpoint{2.081382in}{0.960236in}}%
\pgfpathlineto{\pgfqpoint{2.084259in}{0.964351in}}%
\pgfpathlineto{\pgfqpoint{2.087136in}{0.962244in}}%
\pgfpathlineto{\pgfqpoint{2.090012in}{0.962566in}}%
\pgfpathlineto{\pgfqpoint{2.092889in}{0.953430in}}%
\pgfpathlineto{\pgfqpoint{2.095190in}{0.940621in}}%
\pgfpathlineto{\pgfqpoint{2.098642in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{0.931161in}}%
\pgfpathlineto{\pgfqpoint{2.103821in}{0.936836in}}%
\pgfpathlineto{\pgfqpoint{2.107273in}{0.934703in}}%
\pgfpathlineto{\pgfqpoint{2.115903in}{0.906789in}}%
\pgfpathlineto{\pgfqpoint{2.118779in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{0.841360in}}%
\pgfpathlineto{\pgfqpoint{2.129711in}{0.800896in}}%
\pgfpathlineto{\pgfqpoint{2.133163in}{0.794294in}}%
\pgfpathlineto{\pgfqpoint{2.141793in}{0.762974in}}%
\pgfpathlineto{\pgfqpoint{2.144095in}{0.757607in}}%
\pgfpathlineto{\pgfqpoint{2.146971in}{0.755782in}}%
\pgfpathlineto{\pgfqpoint{2.150423in}{0.757440in}}%
\pgfpathlineto{\pgfqpoint{2.159053in}{0.803251in}}%
\pgfpathlineto{\pgfqpoint{2.164232in}{0.826528in}}%
\pgfpathlineto{\pgfqpoint{2.178040in}{0.956018in}}%
\pgfpathlineto{\pgfqpoint{2.181492in}{0.966214in}}%
\pgfpathlineto{\pgfqpoint{2.186670in}{0.988230in}}%
\pgfpathlineto{\pgfqpoint{2.190122in}{0.991151in}}%
\pgfpathlineto{\pgfqpoint{2.192423in}{0.985580in}}%
\pgfpathlineto{\pgfqpoint{2.195300in}{0.981912in}}%
\pgfpathlineto{\pgfqpoint{2.201053in}{0.996623in}}%
\pgfpathlineto{\pgfqpoint{2.203930in}{0.987563in}}%
\pgfpathlineto{\pgfqpoint{2.212560in}{0.921120in}}%
\pgfpathlineto{\pgfqpoint{2.215437in}{0.920462in}}%
\pgfpathlineto{\pgfqpoint{2.218314in}{0.921389in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{0.913588in}}%
\pgfpathlineto{\pgfqpoint{2.226944in}{0.874480in}}%
\pgfpathlineto{\pgfqpoint{2.232697in}{0.830351in}}%
\pgfpathlineto{\pgfqpoint{2.235574in}{0.814261in}}%
\pgfpathlineto{\pgfqpoint{2.237875in}{0.815236in}}%
\pgfpathlineto{\pgfqpoint{2.241327in}{0.827931in}}%
\pgfpathlineto{\pgfqpoint{2.246506in}{0.869157in}}%
\pgfpathlineto{\pgfqpoint{2.249958in}{0.872868in}}%
\pgfpathlineto{\pgfqpoint{2.252834in}{0.871032in}}%
\pgfpathlineto{\pgfqpoint{2.255136in}{0.880107in}}%
\pgfpathlineto{\pgfqpoint{2.258588in}{0.888310in}}%
\pgfpathlineto{\pgfqpoint{2.261464in}{0.883063in}}%
\pgfpathlineto{\pgfqpoint{2.263766in}{0.872303in}}%
\pgfpathlineto{\pgfqpoint{2.266643in}{0.876760in}}%
\pgfpathlineto{\pgfqpoint{2.275273in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{2.283903in}{0.906670in}}%
\pgfpathlineto{\pgfqpoint{2.286780in}{0.911906in}}%
\pgfpathlineto{\pgfqpoint{2.292533in}{0.911008in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{0.916244in}}%
\pgfpathlineto{\pgfqpoint{2.298286in}{0.914241in}}%
\pgfpathlineto{\pgfqpoint{2.301163in}{0.907634in}}%
\pgfpathlineto{\pgfqpoint{2.303465in}{0.906568in}}%
\pgfpathlineto{\pgfqpoint{2.309793in}{0.920897in}}%
\pgfpathlineto{\pgfqpoint{2.312095in}{0.917824in}}%
\pgfpathlineto{\pgfqpoint{2.324177in}{0.886438in}}%
\pgfpathlineto{\pgfqpoint{2.329355in}{0.868123in}}%
\pgfpathlineto{\pgfqpoint{2.332232in}{0.867060in}}%
\pgfpathlineto{\pgfqpoint{2.335684in}{0.874017in}}%
\pgfpathlineto{\pgfqpoint{2.343738in}{0.920388in}}%
\pgfpathlineto{\pgfqpoint{2.346615in}{0.925721in}}%
\pgfpathlineto{\pgfqpoint{2.352369in}{0.922518in}}%
\pgfpathlineto{\pgfqpoint{2.355245in}{0.926477in}}%
\pgfpathlineto{\pgfqpoint{2.360999in}{0.929382in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{0.927611in}}%
\pgfpathlineto{\pgfqpoint{2.366752in}{0.920986in}}%
\pgfpathlineto{\pgfqpoint{2.372506in}{0.901300in}}%
\pgfpathlineto{\pgfqpoint{2.375382in}{0.896304in}}%
\pgfpathlineto{\pgfqpoint{2.378259in}{0.903415in}}%
\pgfpathlineto{\pgfqpoint{2.383437in}{0.924051in}}%
\pgfpathlineto{\pgfqpoint{2.389766in}{0.937263in}}%
\pgfpathlineto{\pgfqpoint{2.395519in}{0.939200in}}%
\pgfpathlineto{\pgfqpoint{2.398396in}{0.946191in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{0.942398in}}%
\pgfpathlineto{\pgfqpoint{2.404149in}{0.932110in}}%
\pgfpathlineto{\pgfqpoint{2.407026in}{0.933270in}}%
\pgfpathlineto{\pgfqpoint{2.409328in}{0.952048in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{0.981287in}}%
\pgfpathlineto{\pgfqpoint{2.417958in}{0.985459in}}%
\pgfpathlineto{\pgfqpoint{2.421410in}{0.989415in}}%
\pgfpathlineto{\pgfqpoint{2.424286in}{0.996369in}}%
\pgfpathlineto{\pgfqpoint{2.430040in}{1.026672in}}%
\pgfpathlineto{\pgfqpoint{2.435218in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{2.438670in}{1.047415in}}%
\pgfpathlineto{\pgfqpoint{2.443848in}{1.021524in}}%
\pgfpathlineto{\pgfqpoint{2.450177in}{1.039297in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.012937in}}%
\pgfpathlineto{\pgfqpoint{2.461108in}{0.968593in}}%
\pgfpathlineto{\pgfqpoint{2.464560in}{0.947722in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{0.891037in}}%
\pgfpathlineto{\pgfqpoint{2.475492in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{2.478369in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{2.481821in}{0.845686in}}%
\pgfpathlineto{\pgfqpoint{2.484122in}{0.845773in}}%
\pgfpathlineto{\pgfqpoint{2.490451in}{0.855920in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{0.854217in}}%
\pgfpathlineto{\pgfqpoint{2.495629in}{0.846920in}}%
\pgfpathlineto{\pgfqpoint{2.499081in}{0.842660in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{0.848746in}}%
\pgfpathlineto{\pgfqpoint{2.507711in}{0.879793in}}%
\pgfpathlineto{\pgfqpoint{2.510013in}{0.889184in}}%
\pgfpathlineto{\pgfqpoint{2.512889in}{0.895771in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{0.899409in}}%
\pgfpathlineto{\pgfqpoint{2.524396in}{0.934621in}}%
\pgfpathlineto{\pgfqpoint{2.530150in}{0.940261in}}%
\pgfpathlineto{\pgfqpoint{2.535903in}{0.955685in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{2.541656in}{0.960024in}}%
\pgfpathlineto{\pgfqpoint{2.544533in}{0.957219in}}%
\pgfpathlineto{\pgfqpoint{2.547410in}{0.952432in}}%
\pgfpathlineto{\pgfqpoint{2.550287in}{0.952032in}}%
\pgfpathlineto{\pgfqpoint{2.558917in}{0.975619in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{0.981710in}}%
\pgfpathlineto{\pgfqpoint{2.567547in}{1.002411in}}%
\pgfpathlineto{\pgfqpoint{2.570424in}{1.006088in}}%
\pgfpathlineto{\pgfqpoint{2.573300in}{0.998509in}}%
\pgfpathlineto{\pgfqpoint{2.581930in}{0.941594in}}%
\pgfpathlineto{\pgfqpoint{2.587684in}{0.906247in}}%
\pgfpathlineto{\pgfqpoint{2.590561in}{0.897793in}}%
\pgfpathlineto{\pgfqpoint{2.599191in}{0.844492in}}%
\pgfpathlineto{\pgfqpoint{2.602067in}{0.837715in}}%
\pgfpathlineto{\pgfqpoint{2.604944in}{0.835848in}}%
\pgfpathlineto{\pgfqpoint{2.613574in}{0.811354in}}%
\pgfpathlineto{\pgfqpoint{2.616451in}{0.812068in}}%
\pgfpathlineto{\pgfqpoint{2.619328in}{0.817832in}}%
\pgfpathlineto{\pgfqpoint{2.625081in}{0.854122in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{0.897370in}}%
\pgfpathlineto{\pgfqpoint{2.633136in}{0.904301in}}%
\pgfpathlineto{\pgfqpoint{2.639465in}{0.895906in}}%
\pgfpathlineto{\pgfqpoint{2.645218in}{0.921678in}}%
\pgfpathlineto{\pgfqpoint{2.650396in}{0.948040in}}%
\pgfpathlineto{\pgfqpoint{2.656725in}{0.960778in}}%
\pgfpathlineto{\pgfqpoint{2.665355in}{0.989511in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{0.991092in}}%
\pgfpathlineto{\pgfqpoint{2.673985in}{0.991517in}}%
\pgfpathlineto{\pgfqpoint{2.676287in}{0.992988in}}%
\pgfpathlineto{\pgfqpoint{2.679739in}{0.991200in}}%
\pgfpathlineto{\pgfqpoint{2.682615in}{0.983558in}}%
\pgfpathlineto{\pgfqpoint{2.688369in}{0.947455in}}%
\pgfpathlineto{\pgfqpoint{2.693547in}{0.894416in}}%
\pgfpathlineto{\pgfqpoint{2.696999in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{0.878909in}}%
\pgfpathlineto{\pgfqpoint{2.702177in}{0.878723in}}%
\pgfpathlineto{\pgfqpoint{2.705629in}{0.883381in}}%
\pgfpathlineto{\pgfqpoint{2.710807in}{0.900966in}}%
\pgfpathlineto{\pgfqpoint{2.716561in}{0.902833in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{0.904575in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{0.902802in}}%
\pgfpathlineto{\pgfqpoint{2.728067in}{0.895150in}}%
\pgfpathlineto{\pgfqpoint{2.731520in}{0.880562in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{0.838299in}}%
\pgfpathlineto{\pgfqpoint{2.740150in}{0.831289in}}%
\pgfpathlineto{\pgfqpoint{2.742451in}{0.835440in}}%
\pgfpathlineto{\pgfqpoint{2.745328in}{0.845936in}}%
\pgfpathlineto{\pgfqpoint{2.748780in}{0.849689in}}%
\pgfpathlineto{\pgfqpoint{2.751081in}{0.844232in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{0.848469in}}%
\pgfpathlineto{\pgfqpoint{2.762588in}{0.842893in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{0.844739in}}%
\pgfpathlineto{\pgfqpoint{2.771218in}{0.869683in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{0.873824in}}%
\pgfpathlineto{\pgfqpoint{2.776972in}{0.872187in}}%
\pgfpathlineto{\pgfqpoint{2.779848in}{0.866101in}}%
\pgfpathlineto{\pgfqpoint{2.785602in}{0.862680in}}%
\pgfpathlineto{\pgfqpoint{2.794232in}{0.882180in}}%
\pgfpathlineto{\pgfqpoint{2.797109in}{0.874967in}}%
\pgfpathlineto{\pgfqpoint{2.802862in}{0.851541in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{0.852154in}}%
\pgfpathlineto{\pgfqpoint{2.809191in}{0.856213in}}%
\pgfpathlineto{\pgfqpoint{2.817821in}{0.892386in}}%
\pgfpathlineto{\pgfqpoint{2.822999in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{2.826451in}{0.930328in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.002893in}}%
\pgfpathlineto{\pgfqpoint{2.848889in}{1.026071in}}%
\pgfpathlineto{\pgfqpoint{2.851191in}{1.037840in}}%
\pgfpathlineto{\pgfqpoint{2.857520in}{1.057093in}}%
\pgfpathlineto{\pgfqpoint{2.859821in}{1.057886in}}%
\pgfpathlineto{\pgfqpoint{2.863273in}{1.047123in}}%
\pgfpathlineto{\pgfqpoint{2.880533in}{0.911907in}}%
\pgfpathlineto{\pgfqpoint{2.883410in}{0.912423in}}%
\pgfpathlineto{\pgfqpoint{2.889163in}{0.923528in}}%
\pgfpathlineto{\pgfqpoint{2.891465in}{0.923033in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{0.894824in}}%
\pgfpathlineto{\pgfqpoint{2.900095in}{0.874451in}}%
\pgfpathlineto{\pgfqpoint{2.902972in}{0.864077in}}%
\pgfpathlineto{\pgfqpoint{2.906424in}{0.865921in}}%
\pgfpathlineto{\pgfqpoint{2.908725in}{0.863443in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{0.858285in}}%
\pgfpathlineto{\pgfqpoint{2.915054in}{0.865000in}}%
\pgfpathlineto{\pgfqpoint{2.920232in}{0.884123in}}%
\pgfpathlineto{\pgfqpoint{2.923684in}{0.879399in}}%
\pgfpathlineto{\pgfqpoint{2.925985in}{0.868979in}}%
\pgfpathlineto{\pgfqpoint{2.928862in}{0.866014in}}%
\pgfpathlineto{\pgfqpoint{2.932314in}{0.875169in}}%
\pgfpathlineto{\pgfqpoint{2.937492in}{0.906442in}}%
\pgfpathlineto{\pgfqpoint{2.940944in}{0.907021in}}%
\pgfpathlineto{\pgfqpoint{2.943246in}{0.904430in}}%
\pgfpathlineto{\pgfqpoint{2.946122in}{0.908431in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.924260in}}%
\pgfpathlineto{\pgfqpoint{2.958205in}{0.917475in}}%
\pgfpathlineto{\pgfqpoint{2.963383in}{0.926361in}}%
\pgfpathlineto{\pgfqpoint{2.969136in}{0.930409in}}%
\pgfpathlineto{\pgfqpoint{2.974890in}{0.960943in}}%
\pgfpathlineto{\pgfqpoint{2.977766in}{0.966370in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{0.963939in}}%
\pgfpathlineto{\pgfqpoint{2.986396in}{0.939290in}}%
\pgfpathlineto{\pgfqpoint{2.989273in}{0.942721in}}%
\pgfpathlineto{\pgfqpoint{2.995026in}{0.966554in}}%
\pgfpathlineto{\pgfqpoint{2.997903in}{0.975841in}}%
\pgfpathlineto{\pgfqpoint{3.000780in}{0.973735in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{0.953250in}}%
\pgfpathlineto{\pgfqpoint{3.009410in}{0.903690in}}%
\pgfpathlineto{\pgfqpoint{3.012287in}{0.896202in}}%
\pgfpathlineto{\pgfqpoint{3.015163in}{0.899033in}}%
\pgfpathlineto{\pgfqpoint{3.018040in}{0.898520in}}%
\pgfpathlineto{\pgfqpoint{3.020917in}{0.893543in}}%
\pgfpathlineto{\pgfqpoint{3.023794in}{0.884194in}}%
\pgfpathlineto{\pgfqpoint{3.032424in}{0.832256in}}%
\pgfpathlineto{\pgfqpoint{3.037602in}{0.820952in}}%
\pgfpathlineto{\pgfqpoint{3.041054in}{0.822154in}}%
\pgfpathlineto{\pgfqpoint{3.043931in}{0.834463in}}%
\pgfpathlineto{\pgfqpoint{3.046232in}{0.853589in}}%
\pgfpathlineto{\pgfqpoint{3.049109in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.052561in}{0.852175in}}%
\pgfpathlineto{\pgfqpoint{3.054862in}{0.859915in}}%
\pgfpathlineto{\pgfqpoint{3.057739in}{0.891181in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{0.924575in}}%
\pgfpathlineto{\pgfqpoint{3.066369in}{0.928998in}}%
\pgfpathlineto{\pgfqpoint{3.069821in}{0.929818in}}%
\pgfpathlineto{\pgfqpoint{3.074999in}{0.910359in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{0.911390in}}%
\pgfpathlineto{\pgfqpoint{3.080753in}{0.910359in}}%
\pgfpathlineto{\pgfqpoint{3.083629in}{0.903079in}}%
\pgfpathlineto{\pgfqpoint{3.087081in}{0.898017in}}%
\pgfpathlineto{\pgfqpoint{3.089958in}{0.902239in}}%
\pgfpathlineto{\pgfqpoint{3.092259in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{0.902685in}}%
\pgfpathlineto{\pgfqpoint{3.100890in}{0.870057in}}%
\pgfpathlineto{\pgfqpoint{3.104342in}{0.866943in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{0.854090in}}%
\pgfpathlineto{\pgfqpoint{3.115273in}{0.845664in}}%
\pgfpathlineto{\pgfqpoint{3.121602in}{0.813119in}}%
\pgfpathlineto{\pgfqpoint{3.126780in}{0.777514in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.749214in}}%
\pgfpathlineto{\pgfqpoint{3.135410in}{0.746885in}}%
\pgfpathlineto{\pgfqpoint{3.138862in}{0.749777in}}%
\pgfpathlineto{\pgfqpoint{3.141164in}{0.760001in}}%
\pgfpathlineto{\pgfqpoint{3.144040in}{0.765239in}}%
\pgfpathlineto{\pgfqpoint{3.147492in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{3.149794in}{0.748744in}}%
\pgfpathlineto{\pgfqpoint{3.152670in}{0.767272in}}%
\pgfpathlineto{\pgfqpoint{3.156122in}{0.799346in}}%
\pgfpathlineto{\pgfqpoint{3.158424in}{0.832401in}}%
\pgfpathlineto{\pgfqpoint{3.161301in}{0.856231in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{0.866655in}}%
\pgfpathlineto{\pgfqpoint{3.167054in}{0.860290in}}%
\pgfpathlineto{\pgfqpoint{3.169931in}{0.842431in}}%
\pgfpathlineto{\pgfqpoint{3.173383in}{0.838019in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{0.862435in}}%
\pgfpathlineto{\pgfqpoint{3.182013in}{0.869774in}}%
\pgfpathlineto{\pgfqpoint{3.184314in}{0.867677in}}%
\pgfpathlineto{\pgfqpoint{3.187191in}{0.861286in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{0.856444in}}%
\pgfpathlineto{\pgfqpoint{3.192944in}{0.849187in}}%
\pgfpathlineto{\pgfqpoint{3.195821in}{0.853831in}}%
\pgfpathlineto{\pgfqpoint{3.198698in}{0.862868in}}%
\pgfpathlineto{\pgfqpoint{3.207328in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{3.210205in}{0.930749in}}%
\pgfpathlineto{\pgfqpoint{3.213081in}{0.940447in}}%
\pgfpathlineto{\pgfqpoint{3.215958in}{0.939161in}}%
\pgfpathlineto{\pgfqpoint{3.219410in}{0.943772in}}%
\pgfpathlineto{\pgfqpoint{3.221712in}{0.954182in}}%
\pgfpathlineto{\pgfqpoint{3.227465in}{0.967372in}}%
\pgfpathlineto{\pgfqpoint{3.233218in}{1.000632in}}%
\pgfpathlineto{\pgfqpoint{3.236095in}{0.995552in}}%
\pgfpathlineto{\pgfqpoint{3.241849in}{0.964363in}}%
\pgfpathlineto{\pgfqpoint{3.244725in}{0.968557in}}%
\pgfpathlineto{\pgfqpoint{3.252780in}{1.006235in}}%
\pgfpathlineto{\pgfqpoint{3.256232in}{1.011866in}}%
\pgfpathlineto{\pgfqpoint{3.259109in}{1.006964in}}%
\pgfpathlineto{\pgfqpoint{3.264862in}{0.962519in}}%
\pgfpathlineto{\pgfqpoint{3.276369in}{0.885946in}}%
\pgfpathlineto{\pgfqpoint{3.281547in}{0.865528in}}%
\pgfpathlineto{\pgfqpoint{3.284999in}{0.843361in}}%
\pgfpathlineto{\pgfqpoint{3.290177in}{0.773678in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{0.760810in}}%
\pgfpathlineto{\pgfqpoint{3.295931in}{0.762054in}}%
\pgfpathlineto{\pgfqpoint{3.298807in}{0.775514in}}%
\pgfpathlineto{\pgfqpoint{3.304561in}{0.783622in}}%
\pgfpathlineto{\pgfqpoint{3.310890in}{0.772760in}}%
\pgfpathlineto{\pgfqpoint{3.313191in}{0.779416in}}%
\pgfpathlineto{\pgfqpoint{3.324698in}{0.843937in}}%
\pgfpathlineto{\pgfqpoint{3.328150in}{0.855918in}}%
\pgfpathlineto{\pgfqpoint{3.333328in}{0.887417in}}%
\pgfpathlineto{\pgfqpoint{3.339081in}{0.906537in}}%
\pgfpathlineto{\pgfqpoint{3.345410in}{0.932045in}}%
\pgfpathlineto{\pgfqpoint{3.359218in}{1.025811in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{1.042805in}}%
\pgfpathlineto{\pgfqpoint{3.365547in}{1.049775in}}%
\pgfpathlineto{\pgfqpoint{3.373602in}{1.080123in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.070774in}}%
\pgfpathlineto{\pgfqpoint{3.382232in}{1.023646in}}%
\pgfpathlineto{\pgfqpoint{3.385109in}{1.020965in}}%
\pgfpathlineto{\pgfqpoint{3.388561in}{1.024199in}}%
\pgfpathlineto{\pgfqpoint{3.390862in}{1.020196in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{1.005442in}}%
\pgfpathlineto{\pgfqpoint{3.405821in}{0.910529in}}%
\pgfpathlineto{\pgfqpoint{3.408123in}{0.884207in}}%
\pgfpathlineto{\pgfqpoint{3.410999in}{0.876448in}}%
\pgfpathlineto{\pgfqpoint{3.413876in}{0.878098in}}%
\pgfpathlineto{\pgfqpoint{3.416753in}{0.883007in}}%
\pgfpathlineto{\pgfqpoint{3.419629in}{0.878090in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{0.870870in}}%
\pgfpathlineto{\pgfqpoint{3.431136in}{0.831445in}}%
\pgfpathlineto{\pgfqpoint{3.434013in}{0.826095in}}%
\pgfpathlineto{\pgfqpoint{3.439766in}{0.837201in}}%
\pgfpathlineto{\pgfqpoint{3.442643in}{0.838386in}}%
\pgfpathlineto{\pgfqpoint{3.448397in}{0.825792in}}%
\pgfpathlineto{\pgfqpoint{3.451273in}{0.824519in}}%
\pgfpathlineto{\pgfqpoint{3.454150in}{0.828324in}}%
\pgfpathlineto{\pgfqpoint{3.457027in}{0.836015in}}%
\pgfpathlineto{\pgfqpoint{3.459903in}{0.832011in}}%
\pgfpathlineto{\pgfqpoint{3.465657in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{0.802138in}}%
\pgfpathlineto{\pgfqpoint{3.471410in}{0.803428in}}%
\pgfpathlineto{\pgfqpoint{3.474287in}{0.803303in}}%
\pgfpathlineto{\pgfqpoint{3.477164in}{0.801642in}}%
\pgfpathlineto{\pgfqpoint{3.480040in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{3.485794in}{0.762517in}}%
\pgfpathlineto{\pgfqpoint{3.490972in}{0.758648in}}%
\pgfpathlineto{\pgfqpoint{3.494424in}{0.762999in}}%
\pgfpathlineto{\pgfqpoint{3.505931in}{0.822248in}}%
\pgfpathlineto{\pgfqpoint{3.511684in}{0.865328in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{0.877287in}}%
\pgfpathlineto{\pgfqpoint{3.516862in}{0.881924in}}%
\pgfpathlineto{\pgfqpoint{3.520314in}{0.880915in}}%
\pgfpathlineto{\pgfqpoint{3.523191in}{0.887719in}}%
\pgfpathlineto{\pgfqpoint{3.525493in}{0.898012in}}%
\pgfpathlineto{\pgfqpoint{3.528945in}{0.901676in}}%
\pgfpathlineto{\pgfqpoint{3.531821in}{0.899230in}}%
\pgfpathlineto{\pgfqpoint{3.534123in}{0.894467in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{0.890194in}}%
\pgfpathlineto{\pgfqpoint{3.540451in}{0.890436in}}%
\pgfpathlineto{\pgfqpoint{3.542753in}{0.899393in}}%
\pgfpathlineto{\pgfqpoint{3.546205in}{0.903657in}}%
\pgfpathlineto{\pgfqpoint{3.549082in}{0.901314in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{0.892654in}}%
\pgfpathlineto{\pgfqpoint{3.554835in}{0.891363in}}%
\pgfpathlineto{\pgfqpoint{3.560013in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{3.563465in}{0.878437in}}%
\pgfpathlineto{\pgfqpoint{3.565767in}{0.884105in}}%
\pgfpathlineto{\pgfqpoint{3.572095in}{0.859335in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{0.843297in}}%
\pgfpathlineto{\pgfqpoint{3.577273in}{0.851612in}}%
\pgfpathlineto{\pgfqpoint{3.580725in}{0.870438in}}%
\pgfpathlineto{\pgfqpoint{3.583027in}{0.891023in}}%
\pgfpathlineto{\pgfqpoint{3.589356in}{0.925455in}}%
\pgfpathlineto{\pgfqpoint{3.591082in}{0.948351in}}%
\pgfpathlineto{\pgfqpoint{3.594534in}{0.972507in}}%
\pgfpathlineto{\pgfqpoint{3.599712in}{0.998505in}}%
\pgfpathlineto{\pgfqpoint{3.603164in}{0.997753in}}%
\pgfpathlineto{\pgfqpoint{3.608342in}{0.987033in}}%
\pgfpathlineto{\pgfqpoint{3.616972in}{1.004383in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{1.004146in}}%
\pgfpathlineto{\pgfqpoint{3.623876in}{0.987268in}}%
\pgfpathlineto{\pgfqpoint{3.625602in}{0.969973in}}%
\pgfpathlineto{\pgfqpoint{3.629054in}{0.974513in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{0.992583in}}%
\pgfpathlineto{\pgfqpoint{3.641136in}{1.001025in}}%
\pgfpathlineto{\pgfqpoint{3.642862in}{0.998430in}}%
\pgfpathlineto{\pgfqpoint{3.646315in}{0.996078in}}%
\pgfpathlineto{\pgfqpoint{3.649767in}{1.004444in}}%
\pgfpathlineto{\pgfqpoint{3.651493in}{1.015248in}}%
\pgfpathlineto{\pgfqpoint{3.654945in}{1.016744in}}%
\pgfpathlineto{\pgfqpoint{3.660123in}{1.010718in}}%
\pgfpathlineto{\pgfqpoint{3.663575in}{1.014682in}}%
\pgfpathlineto{\pgfqpoint{3.665876in}{1.015376in}}%
\pgfpathlineto{\pgfqpoint{3.674506in}{0.997148in}}%
\pgfpathlineto{\pgfqpoint{3.677383in}{0.994898in}}%
\pgfpathlineto{\pgfqpoint{3.680835in}{0.989454in}}%
\pgfpathlineto{\pgfqpoint{3.683136in}{0.979385in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{0.964037in}}%
\pgfpathlineto{\pgfqpoint{3.691767in}{0.962044in}}%
\pgfpathlineto{\pgfqpoint{3.698095in}{0.940934in}}%
\pgfpathlineto{\pgfqpoint{3.700397in}{0.922365in}}%
\pgfpathlineto{\pgfqpoint{3.706725in}{0.890344in}}%
\pgfpathlineto{\pgfqpoint{3.711904in}{0.838309in}}%
\pgfpathlineto{\pgfqpoint{3.715356in}{0.827903in}}%
\pgfpathlineto{\pgfqpoint{3.717657in}{0.831582in}}%
\pgfpathlineto{\pgfqpoint{3.723410in}{0.855076in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{0.861261in}}%
\pgfpathlineto{\pgfqpoint{3.729164in}{0.862320in}}%
\pgfpathlineto{\pgfqpoint{3.731465in}{0.866124in}}%
\pgfpathlineto{\pgfqpoint{3.737794in}{0.886912in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{0.889944in}}%
\pgfpathlineto{\pgfqpoint{3.742972in}{0.891778in}}%
\pgfpathlineto{\pgfqpoint{3.746424in}{0.888696in}}%
\pgfpathlineto{\pgfqpoint{3.751602in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{3.755054in}{0.861992in}}%
\pgfpathlineto{\pgfqpoint{3.760232in}{0.867481in}}%
\pgfpathlineto{\pgfqpoint{3.763684in}{0.866744in}}%
\pgfpathlineto{\pgfqpoint{3.765986in}{0.860387in}}%
\pgfpathlineto{\pgfqpoint{3.768863in}{0.861699in}}%
\pgfpathlineto{\pgfqpoint{3.774616in}{0.875721in}}%
\pgfpathlineto{\pgfqpoint{3.777493in}{0.871486in}}%
\pgfpathlineto{\pgfqpoint{3.783246in}{0.851103in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{0.850756in}}%
\pgfpathlineto{\pgfqpoint{3.789000in}{0.848592in}}%
\pgfpathlineto{\pgfqpoint{3.791876in}{0.849157in}}%
\pgfpathlineto{\pgfqpoint{3.803383in}{0.859016in}}%
\pgfpathlineto{\pgfqpoint{3.806260in}{0.864084in}}%
\pgfpathlineto{\pgfqpoint{3.812013in}{0.892772in}}%
\pgfpathlineto{\pgfqpoint{3.817767in}{0.931479in}}%
\pgfpathlineto{\pgfqpoint{3.820643in}{0.936080in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{0.935481in}}%
\pgfpathlineto{\pgfqpoint{3.826397in}{0.938091in}}%
\pgfpathlineto{\pgfqpoint{3.829274in}{0.951426in}}%
\pgfpathlineto{\pgfqpoint{3.837904in}{1.011431in}}%
\pgfpathlineto{\pgfqpoint{3.840205in}{1.017934in}}%
\pgfpathlineto{\pgfqpoint{3.846534in}{1.019349in}}%
\pgfpathlineto{\pgfqpoint{3.851712in}{1.009755in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{0.999201in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{0.912652in}}%
\pgfpathlineto{\pgfqpoint{3.874726in}{0.888991in}}%
\pgfpathlineto{\pgfqpoint{3.877602in}{0.889524in}}%
\pgfpathlineto{\pgfqpoint{3.879904in}{0.892148in}}%
\pgfpathlineto{\pgfqpoint{3.883356in}{0.889373in}}%
\pgfpathlineto{\pgfqpoint{3.886232in}{0.877057in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{0.839681in}}%
\pgfpathlineto{\pgfqpoint{3.894863in}{0.838654in}}%
\pgfpathlineto{\pgfqpoint{3.897164in}{0.856364in}}%
\pgfpathlineto{\pgfqpoint{3.900616in}{0.870356in}}%
\pgfpathlineto{\pgfqpoint{3.903493in}{0.870163in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{0.871636in}}%
\pgfpathlineto{\pgfqpoint{3.909246in}{0.881717in}}%
\pgfpathlineto{\pgfqpoint{3.914424in}{0.922826in}}%
\pgfpathlineto{\pgfqpoint{3.917876in}{0.937622in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{0.939682in}}%
\pgfpathlineto{\pgfqpoint{3.923054in}{0.946043in}}%
\pgfpathlineto{\pgfqpoint{3.928232in}{0.970744in}}%
\pgfpathlineto{\pgfqpoint{3.931685in}{0.972393in}}%
\pgfpathlineto{\pgfqpoint{3.934561in}{0.967698in}}%
\pgfpathlineto{\pgfqpoint{3.943191in}{0.899948in}}%
\pgfpathlineto{\pgfqpoint{3.945493in}{0.887958in}}%
\pgfpathlineto{\pgfqpoint{3.951246in}{0.867988in}}%
\pgfpathlineto{\pgfqpoint{3.962753in}{0.758523in}}%
\pgfpathlineto{\pgfqpoint{3.966205in}{0.747566in}}%
\pgfpathlineto{\pgfqpoint{3.968506in}{0.747737in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{0.774763in}}%
\pgfpathlineto{\pgfqpoint{3.980013in}{0.799405in}}%
\pgfpathlineto{\pgfqpoint{3.982890in}{0.802661in}}%
\pgfpathlineto{\pgfqpoint{3.985767in}{0.818115in}}%
\pgfpathlineto{\pgfqpoint{3.991520in}{0.868397in}}%
\pgfpathlineto{\pgfqpoint{3.994397in}{0.882558in}}%
\pgfpathlineto{\pgfqpoint{3.997274in}{0.884536in}}%
\pgfpathlineto{\pgfqpoint{4.000150in}{0.889734in}}%
\pgfpathlineto{\pgfqpoint{4.005904in}{0.913958in}}%
\pgfpathlineto{\pgfqpoint{4.011082in}{0.939594in}}%
\pgfpathlineto{\pgfqpoint{4.014534in}{0.948906in}}%
\pgfpathlineto{\pgfqpoint{4.019712in}{0.986037in}}%
\pgfpathlineto{\pgfqpoint{4.022589in}{0.989448in}}%
\pgfpathlineto{\pgfqpoint{4.026041in}{0.981104in}}%
\pgfpathlineto{\pgfqpoint{4.028342in}{0.969753in}}%
\pgfpathlineto{\pgfqpoint{4.031219in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{0.969159in}}%
\pgfpathlineto{\pgfqpoint{4.036972in}{0.979465in}}%
\pgfpathlineto{\pgfqpoint{4.039849in}{0.979712in}}%
\pgfpathlineto{\pgfqpoint{4.043301in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{0.908527in}}%
\pgfpathlineto{\pgfqpoint{4.054233in}{0.892512in}}%
\pgfpathlineto{\pgfqpoint{4.059986in}{0.894946in}}%
\pgfpathlineto{\pgfqpoint{4.062863in}{0.898160in}}%
\pgfpathlineto{\pgfqpoint{4.065739in}{0.899238in}}%
\pgfpathlineto{\pgfqpoint{4.068616in}{0.906304in}}%
\pgfpathlineto{\pgfqpoint{4.077246in}{0.951465in}}%
\pgfpathlineto{\pgfqpoint{4.083000in}{0.936976in}}%
\pgfpathlineto{\pgfqpoint{4.085876in}{0.936675in}}%
\pgfpathlineto{\pgfqpoint{4.088753in}{0.941107in}}%
\pgfpathlineto{\pgfqpoint{4.091630in}{0.942292in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{0.932297in}}%
\pgfpathlineto{\pgfqpoint{4.099685in}{0.897219in}}%
\pgfpathlineto{\pgfqpoint{4.103137in}{0.904188in}}%
\pgfpathlineto{\pgfqpoint{4.111767in}{0.953818in}}%
\pgfpathlineto{\pgfqpoint{4.116945in}{0.975609in}}%
\pgfpathlineto{\pgfqpoint{4.119822in}{0.972967in}}%
\pgfpathlineto{\pgfqpoint{4.125575in}{0.955220in}}%
\pgfpathlineto{\pgfqpoint{4.128452in}{0.944441in}}%
\pgfpathlineto{\pgfqpoint{4.137657in}{0.930404in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{0.848626in}}%
\pgfpathlineto{\pgfqpoint{4.160096in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{4.166424in}{0.811582in}}%
\pgfpathlineto{\pgfqpoint{4.168726in}{0.810305in}}%
\pgfpathlineto{\pgfqpoint{4.171602in}{0.822053in}}%
\pgfpathlineto{\pgfqpoint{4.175054in}{0.840924in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{0.859822in}}%
\pgfpathlineto{\pgfqpoint{4.180233in}{0.863027in}}%
\pgfpathlineto{\pgfqpoint{4.185986in}{0.850540in}}%
\pgfpathlineto{\pgfqpoint{4.192315in}{0.847782in}}%
\pgfpathlineto{\pgfqpoint{4.194616in}{0.848412in}}%
\pgfpathlineto{\pgfqpoint{4.197493in}{0.857728in}}%
\pgfpathlineto{\pgfqpoint{4.203246in}{0.891587in}}%
\pgfpathlineto{\pgfqpoint{4.206123in}{0.893980in}}%
\pgfpathlineto{\pgfqpoint{4.209000in}{0.893705in}}%
\pgfpathlineto{\pgfqpoint{4.211876in}{0.899543in}}%
\pgfpathlineto{\pgfqpoint{4.214753in}{0.900280in}}%
\pgfpathlineto{\pgfqpoint{4.217630in}{0.897840in}}%
\pgfpathlineto{\pgfqpoint{4.220507in}{0.892227in}}%
\pgfpathlineto{\pgfqpoint{4.229137in}{0.861946in}}%
\pgfpathlineto{\pgfqpoint{4.234890in}{0.851128in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{0.836255in}}%
\pgfpathlineto{\pgfqpoint{4.240644in}{0.823697in}}%
\pgfpathlineto{\pgfqpoint{4.242945in}{0.829987in}}%
\pgfpathlineto{\pgfqpoint{4.251575in}{0.889321in}}%
\pgfpathlineto{\pgfqpoint{4.254452in}{0.896472in}}%
\pgfpathlineto{\pgfqpoint{4.263082in}{0.908833in}}%
\pgfpathlineto{\pgfqpoint{4.265959in}{0.909260in}}%
\pgfpathlineto{\pgfqpoint{4.271712in}{0.914297in}}%
\pgfpathlineto{\pgfqpoint{4.274589in}{0.926362in}}%
\pgfpathlineto{\pgfqpoint{4.280342in}{0.956801in}}%
\pgfpathlineto{\pgfqpoint{4.286096in}{0.973310in}}%
\pgfpathlineto{\pgfqpoint{4.288972in}{0.985128in}}%
\pgfpathlineto{\pgfqpoint{4.294726in}{1.017109in}}%
\pgfpathlineto{\pgfqpoint{4.300479in}{1.029906in}}%
\pgfpathlineto{\pgfqpoint{4.303356in}{1.037971in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.041506in}}%
\pgfpathlineto{\pgfqpoint{4.309109in}{1.040005in}}%
\pgfpathlineto{\pgfqpoint{4.311986in}{1.044284in}}%
\pgfpathlineto{\pgfqpoint{4.317740in}{1.057985in}}%
\pgfpathlineto{\pgfqpoint{4.320616in}{1.060855in}}%
\pgfpathlineto{\pgfqpoint{4.334424in}{1.004439in}}%
\pgfpathlineto{\pgfqpoint{4.348808in}{0.924267in}}%
\pgfpathlineto{\pgfqpoint{4.351685in}{0.914611in}}%
\pgfpathlineto{\pgfqpoint{4.355137in}{0.899071in}}%
\pgfpathlineto{\pgfqpoint{4.360315in}{0.864934in}}%
\pgfpathlineto{\pgfqpoint{4.363767in}{0.852796in}}%
\pgfpathlineto{\pgfqpoint{4.374698in}{0.779649in}}%
\pgfpathlineto{\pgfqpoint{4.377575in}{0.764350in}}%
\pgfpathlineto{\pgfqpoint{4.381027in}{0.755583in}}%
\pgfpathlineto{\pgfqpoint{4.383329in}{0.761294in}}%
\pgfpathlineto{\pgfqpoint{4.391959in}{0.817008in}}%
\pgfpathlineto{\pgfqpoint{4.400589in}{0.837842in}}%
\pgfpathlineto{\pgfqpoint{4.403466in}{0.850257in}}%
\pgfpathlineto{\pgfqpoint{4.409219in}{0.863431in}}%
\pgfpathlineto{\pgfqpoint{4.419000in}{0.873871in}}%
\pgfpathlineto{\pgfqpoint{4.424753in}{0.870399in}}%
\pgfpathlineto{\pgfqpoint{4.431082in}{0.876496in}}%
\pgfpathlineto{\pgfqpoint{4.433383in}{0.867006in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{0.829398in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{0.836222in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{0.851765in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{0.873175in}}%
\pgfpathlineto{\pgfqpoint{4.456972in}{0.879306in}}%
\pgfpathlineto{\pgfqpoint{4.462151in}{0.891028in}}%
\pgfpathlineto{\pgfqpoint{4.465603in}{0.892202in}}%
\pgfpathlineto{\pgfqpoint{4.467904in}{0.890070in}}%
\pgfpathlineto{\pgfqpoint{4.470781in}{0.881272in}}%
\pgfpathlineto{\pgfqpoint{4.474233in}{0.877661in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{0.877029in}}%
\pgfpathlineto{\pgfqpoint{4.479411in}{0.875001in}}%
\pgfpathlineto{\pgfqpoint{4.482863in}{0.874559in}}%
\pgfpathlineto{\pgfqpoint{4.485164in}{0.890086in}}%
\pgfpathlineto{\pgfqpoint{4.502425in}{1.061049in}}%
\pgfpathlineto{\pgfqpoint{4.505301in}{1.057149in}}%
\pgfpathlineto{\pgfqpoint{4.511055in}{1.025187in}}%
\pgfpathlineto{\pgfqpoint{4.513931in}{1.024100in}}%
\pgfpathlineto{\pgfqpoint{4.517383in}{1.019013in}}%
\pgfpathlineto{\pgfqpoint{4.519685in}{1.009419in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.003098in}}%
\pgfpathlineto{\pgfqpoint{4.526014in}{0.998654in}}%
\pgfpathlineto{\pgfqpoint{4.528315in}{0.987683in}}%
\pgfpathlineto{\pgfqpoint{4.534068in}{0.934204in}}%
\pgfpathlineto{\pgfqpoint{4.536945in}{0.926985in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{0.943297in}}%
\pgfpathlineto{\pgfqpoint{4.551329in}{0.919467in}}%
\pgfpathlineto{\pgfqpoint{4.553630in}{0.911391in}}%
\pgfpathlineto{\pgfqpoint{4.557082in}{0.907680in}}%
\pgfpathlineto{\pgfqpoint{4.559959in}{0.900968in}}%
\pgfpathlineto{\pgfqpoint{4.562260in}{0.880763in}}%
\pgfpathlineto{\pgfqpoint{4.565712in}{0.860408in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{0.856063in}}%
\pgfpathlineto{\pgfqpoint{4.570890in}{0.859804in}}%
\pgfpathlineto{\pgfqpoint{4.574342in}{0.853072in}}%
\pgfpathlineto{\pgfqpoint{4.577219in}{0.832421in}}%
\pgfpathlineto{\pgfqpoint{4.579520in}{0.826480in}}%
\pgfpathlineto{\pgfqpoint{4.582973in}{0.843989in}}%
\pgfpathlineto{\pgfqpoint{4.585849in}{0.875167in}}%
\pgfpathlineto{\pgfqpoint{4.588726in}{0.890839in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{0.899084in}}%
\pgfpathlineto{\pgfqpoint{4.594479in}{0.902434in}}%
\pgfpathlineto{\pgfqpoint{4.597356in}{0.907975in}}%
\pgfpathlineto{\pgfqpoint{4.603110in}{0.931253in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{0.938335in}}%
\pgfpathlineto{\pgfqpoint{4.611740in}{0.936604in}}%
\pgfpathlineto{\pgfqpoint{4.617493in}{0.929036in}}%
\pgfpathlineto{\pgfqpoint{4.620370in}{0.921228in}}%
\pgfpathlineto{\pgfqpoint{4.622671in}{0.920989in}}%
\pgfpathlineto{\pgfqpoint{4.626123in}{0.926857in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{0.988439in}}%
\pgfpathlineto{\pgfqpoint{4.640507in}{0.992229in}}%
\pgfpathlineto{\pgfqpoint{4.643384in}{0.982611in}}%
\pgfpathlineto{\pgfqpoint{4.645685in}{0.964262in}}%
\pgfpathlineto{\pgfqpoint{4.649137in}{0.948347in}}%
\pgfpathlineto{\pgfqpoint{4.652014in}{0.947081in}}%
\pgfpathlineto{\pgfqpoint{4.654315in}{0.948707in}}%
\pgfpathlineto{\pgfqpoint{4.657767in}{0.952856in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{0.950574in}}%
\pgfpathlineto{\pgfqpoint{4.666397in}{0.934413in}}%
\pgfpathlineto{\pgfqpoint{4.669274in}{0.918587in}}%
\pgfpathlineto{\pgfqpoint{4.675027in}{0.872110in}}%
\pgfpathlineto{\pgfqpoint{4.677904in}{0.872208in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{0.913274in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{0.947275in}}%
\pgfpathlineto{\pgfqpoint{4.703219in}{0.954360in}}%
\pgfpathlineto{\pgfqpoint{4.706096in}{0.955505in}}%
\pgfpathlineto{\pgfqpoint{4.709548in}{0.954873in}}%
\pgfpathlineto{\pgfqpoint{4.714726in}{0.948185in}}%
\pgfpathlineto{\pgfqpoint{4.718178in}{0.942296in}}%
\pgfpathlineto{\pgfqpoint{4.731986in}{0.900231in}}%
\pgfpathlineto{\pgfqpoint{4.737740in}{0.889409in}}%
\pgfpathlineto{\pgfqpoint{4.740616in}{0.889161in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{0.894145in}}%
\pgfpathlineto{\pgfqpoint{4.746370in}{0.905939in}}%
\pgfpathlineto{\pgfqpoint{4.749247in}{0.926315in}}%
\pgfpathlineto{\pgfqpoint{4.752123in}{0.957253in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{1.000950in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{1.000950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.717647,0.894118,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511847in}{0.949865in}}%
\pgfpathlineto{\pgfqpoint{0.517601in}{0.903864in}}%
\pgfpathlineto{\pgfqpoint{0.520477in}{0.879492in}}%
\pgfpathlineto{\pgfqpoint{0.526806in}{0.840635in}}%
\pgfpathlineto{\pgfqpoint{0.530258in}{0.835808in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{0.815110in}}%
\pgfpathlineto{\pgfqpoint{0.539464in}{0.814816in}}%
\pgfpathlineto{\pgfqpoint{0.542916in}{0.820298in}}%
\pgfpathlineto{\pgfqpoint{0.547518in}{0.861929in}}%
\pgfpathlineto{\pgfqpoint{0.552121in}{0.880031in}}%
\pgfpathlineto{\pgfqpoint{0.555573in}{0.882686in}}%
\pgfpathlineto{\pgfqpoint{0.559025in}{0.888655in}}%
\pgfpathlineto{\pgfqpoint{0.563628in}{0.895300in}}%
\pgfpathlineto{\pgfqpoint{0.567080in}{0.894451in}}%
\pgfpathlineto{\pgfqpoint{0.569957in}{0.897362in}}%
\pgfpathlineto{\pgfqpoint{0.573984in}{0.905813in}}%
\pgfpathlineto{\pgfqpoint{0.576861in}{0.906755in}}%
\pgfpathlineto{\pgfqpoint{0.584340in}{0.896133in}}%
\pgfpathlineto{\pgfqpoint{0.595272in}{0.917950in}}%
\pgfpathlineto{\pgfqpoint{0.597573in}{0.924815in}}%
\pgfpathlineto{\pgfqpoint{0.599299in}{0.926815in}}%
\pgfpathlineto{\pgfqpoint{0.602176in}{0.925173in}}%
\pgfpathlineto{\pgfqpoint{0.607929in}{0.910100in}}%
\pgfpathlineto{\pgfqpoint{0.608505in}{0.905165in}}%
\pgfpathlineto{\pgfqpoint{0.611957in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{0.618286in}{0.869528in}}%
\pgfpathlineto{\pgfqpoint{0.621162in}{0.867157in}}%
\pgfpathlineto{\pgfqpoint{0.626916in}{0.872280in}}%
\pgfpathlineto{\pgfqpoint{0.629217in}{0.875468in}}%
\pgfpathlineto{\pgfqpoint{0.632669in}{0.874633in}}%
\pgfpathlineto{\pgfqpoint{0.635546in}{0.877267in}}%
\pgfpathlineto{\pgfqpoint{0.636697in}{0.881023in}}%
\pgfpathlineto{\pgfqpoint{0.637272in}{0.887113in}}%
\pgfpathlineto{\pgfqpoint{0.645327in}{0.912686in}}%
\pgfpathlineto{\pgfqpoint{0.647628in}{0.913053in}}%
\pgfpathlineto{\pgfqpoint{0.649929in}{0.911941in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{0.909658in}}%
\pgfpathlineto{\pgfqpoint{0.654532in}{0.909548in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{0.912612in}}%
\pgfpathlineto{\pgfqpoint{0.658560in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{0.664313in}{0.968811in}}%
\pgfpathlineto{\pgfqpoint{0.669491in}{0.993220in}}%
\pgfpathlineto{\pgfqpoint{0.674094in}{0.999125in}}%
\pgfpathlineto{\pgfqpoint{0.676971in}{1.001410in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{0.993910in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{0.969034in}}%
\pgfpathlineto{\pgfqpoint{0.686751in}{0.965136in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{0.957981in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{0.947826in}}%
\pgfpathlineto{\pgfqpoint{0.694806in}{0.911835in}}%
\pgfpathlineto{\pgfqpoint{0.699984in}{0.907306in}}%
\pgfpathlineto{\pgfqpoint{0.702861in}{0.896839in}}%
\pgfpathlineto{\pgfqpoint{0.708614in}{0.867672in}}%
\pgfpathlineto{\pgfqpoint{0.715518in}{0.825777in}}%
\pgfpathlineto{\pgfqpoint{0.724149in}{0.782270in}}%
\pgfpathlineto{\pgfqpoint{0.726450in}{0.780849in}}%
\pgfpathlineto{\pgfqpoint{0.730477in}{0.780974in}}%
\pgfpathlineto{\pgfqpoint{0.732203in}{0.781796in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{0.795360in}}%
\pgfpathlineto{\pgfqpoint{0.754642in}{0.851163in}}%
\pgfpathlineto{\pgfqpoint{0.756943in}{0.850304in}}%
\pgfpathlineto{\pgfqpoint{0.759820in}{0.845870in}}%
\pgfpathlineto{\pgfqpoint{0.764998in}{0.842059in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{0.840448in}}%
\pgfpathlineto{\pgfqpoint{0.774779in}{0.816844in}}%
\pgfpathlineto{\pgfqpoint{0.776505in}{0.814993in}}%
\pgfpathlineto{\pgfqpoint{0.779382in}{0.807027in}}%
\pgfpathlineto{\pgfqpoint{0.782258in}{0.790817in}}%
\pgfpathlineto{\pgfqpoint{0.791464in}{0.711979in}}%
\pgfpathlineto{\pgfqpoint{0.793190in}{0.709602in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{0.711338in}}%
\pgfpathlineto{\pgfqpoint{0.806998in}{0.758772in}}%
\pgfpathlineto{\pgfqpoint{0.808724in}{0.765685in}}%
\pgfpathlineto{\pgfqpoint{0.815053in}{0.815886in}}%
\pgfpathlineto{\pgfqpoint{0.816779in}{0.817516in}}%
\pgfpathlineto{\pgfqpoint{0.817929in}{0.816431in}}%
\pgfpathlineto{\pgfqpoint{0.823108in}{0.802842in}}%
\pgfpathlineto{\pgfqpoint{0.824834in}{0.806297in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{0.812896in}}%
\pgfpathlineto{\pgfqpoint{0.837491in}{0.893772in}}%
\pgfpathlineto{\pgfqpoint{0.845546in}{0.932796in}}%
\pgfpathlineto{\pgfqpoint{0.847272in}{0.933432in}}%
\pgfpathlineto{\pgfqpoint{0.848998in}{0.930837in}}%
\pgfpathlineto{\pgfqpoint{0.851299in}{0.919186in}}%
\pgfpathlineto{\pgfqpoint{0.853025in}{0.912749in}}%
\pgfpathlineto{\pgfqpoint{0.853601in}{0.906153in}}%
\pgfpathlineto{\pgfqpoint{0.858203in}{0.891340in}}%
\pgfpathlineto{\pgfqpoint{0.862231in}{0.873057in}}%
\pgfpathlineto{\pgfqpoint{0.866834in}{0.857798in}}%
\pgfpathlineto{\pgfqpoint{0.873738in}{0.834904in}}%
\pgfpathlineto{\pgfqpoint{0.876039in}{0.835609in}}%
\pgfpathlineto{\pgfqpoint{0.878916in}{0.840166in}}%
\pgfpathlineto{\pgfqpoint{0.880642in}{0.839152in}}%
\pgfpathlineto{\pgfqpoint{0.883519in}{0.834068in}}%
\pgfpathlineto{\pgfqpoint{0.885245in}{0.830533in}}%
\pgfpathlineto{\pgfqpoint{0.885820in}{0.826703in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{0.821922in}}%
\pgfpathlineto{\pgfqpoint{0.897902in}{0.806544in}}%
\pgfpathlineto{\pgfqpoint{0.899628in}{0.807139in}}%
\pgfpathlineto{\pgfqpoint{0.902505in}{0.814935in}}%
\pgfpathlineto{\pgfqpoint{0.905382in}{0.823293in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{0.834458in}}%
\pgfpathlineto{\pgfqpoint{0.915162in}{0.846816in}}%
\pgfpathlineto{\pgfqpoint{0.915738in}{0.850023in}}%
\pgfpathlineto{\pgfqpoint{0.922067in}{0.860771in}}%
\pgfpathlineto{\pgfqpoint{0.923793in}{0.859907in}}%
\pgfpathlineto{\pgfqpoint{0.925519in}{0.853843in}}%
\pgfpathlineto{\pgfqpoint{0.928395in}{0.848028in}}%
\pgfpathlineto{\pgfqpoint{0.930121in}{0.847321in}}%
\pgfpathlineto{\pgfqpoint{0.931847in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{0.934149in}{0.861085in}}%
\pgfpathlineto{\pgfqpoint{0.936450in}{0.873726in}}%
\pgfpathlineto{\pgfqpoint{0.939902in}{0.876979in}}%
\pgfpathlineto{\pgfqpoint{0.941053in}{0.877034in}}%
\pgfpathlineto{\pgfqpoint{0.942779in}{0.875267in}}%
\pgfpathlineto{\pgfqpoint{0.944505in}{0.875739in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{0.882590in}}%
\pgfpathlineto{\pgfqpoint{0.947957in}{0.887756in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{0.901905in}}%
\pgfpathlineto{\pgfqpoint{0.952560in}{0.906024in}}%
\pgfpathlineto{\pgfqpoint{0.953135in}{0.910357in}}%
\pgfpathlineto{\pgfqpoint{0.954861in}{0.911085in}}%
\pgfpathlineto{\pgfqpoint{0.956587in}{0.908868in}}%
\pgfpathlineto{\pgfqpoint{0.957162in}{0.905078in}}%
\pgfpathlineto{\pgfqpoint{0.962341in}{0.896850in}}%
\pgfpathlineto{\pgfqpoint{0.966943in}{0.906468in}}%
\pgfpathlineto{\pgfqpoint{0.970395in}{0.905752in}}%
\pgfpathlineto{\pgfqpoint{0.972697in}{0.902803in}}%
\pgfpathlineto{\pgfqpoint{0.975573in}{0.903961in}}%
\pgfpathlineto{\pgfqpoint{0.976724in}{0.903851in}}%
\pgfpathlineto{\pgfqpoint{0.980176in}{0.900180in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{0.863603in}}%
\pgfpathlineto{\pgfqpoint{0.993984in}{0.846666in}}%
\pgfpathlineto{\pgfqpoint{0.996286in}{0.847805in}}%
\pgfpathlineto{\pgfqpoint{0.998012in}{0.848302in}}%
\pgfpathlineto{\pgfqpoint{0.999738in}{0.846845in}}%
\pgfpathlineto{\pgfqpoint{1.003190in}{0.834995in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{0.827589in}}%
\pgfpathlineto{\pgfqpoint{1.007793in}{0.825771in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{0.831283in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{0.851326in}}%
\pgfpathlineto{\pgfqpoint{1.017573in}{0.856950in}}%
\pgfpathlineto{\pgfqpoint{1.020450in}{0.856099in}}%
\pgfpathlineto{\pgfqpoint{1.022176in}{0.854543in}}%
\pgfpathlineto{\pgfqpoint{1.025628in}{0.856317in}}%
\pgfpathlineto{\pgfqpoint{1.028505in}{0.854730in}}%
\pgfpathlineto{\pgfqpoint{1.030231in}{0.851612in}}%
\pgfpathlineto{\pgfqpoint{1.031957in}{0.843691in}}%
\pgfpathlineto{\pgfqpoint{1.037135in}{0.827100in}}%
\pgfpathlineto{\pgfqpoint{1.040587in}{0.815452in}}%
\pgfpathlineto{\pgfqpoint{1.041738in}{0.817075in}}%
\pgfpathlineto{\pgfqpoint{1.046916in}{0.839096in}}%
\pgfpathlineto{\pgfqpoint{1.050368in}{0.861946in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{0.877999in}}%
\pgfpathlineto{\pgfqpoint{1.060149in}{0.891147in}}%
\pgfpathlineto{\pgfqpoint{1.063026in}{0.888501in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{0.883924in}}%
\pgfpathlineto{\pgfqpoint{1.067628in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.069930in}{0.895696in}}%
\pgfpathlineto{\pgfqpoint{1.072806in}{0.908124in}}%
\pgfpathlineto{\pgfqpoint{1.077409in}{0.918185in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{0.917505in}}%
\pgfpathlineto{\pgfqpoint{1.080861in}{0.918269in}}%
\pgfpathlineto{\pgfqpoint{1.082587in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{0.924027in}}%
\pgfpathlineto{\pgfqpoint{1.090642in}{0.957049in}}%
\pgfpathlineto{\pgfqpoint{1.095245in}{0.960309in}}%
\pgfpathlineto{\pgfqpoint{1.095820in}{0.959107in}}%
\pgfpathlineto{\pgfqpoint{1.102149in}{0.964669in}}%
\pgfpathlineto{\pgfqpoint{1.103875in}{0.962342in}}%
\pgfpathlineto{\pgfqpoint{1.105026in}{0.956310in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{0.943961in}}%
\pgfpathlineto{\pgfqpoint{1.110204in}{0.914372in}}%
\pgfpathlineto{\pgfqpoint{1.113080in}{0.909189in}}%
\pgfpathlineto{\pgfqpoint{1.114806in}{0.907079in}}%
\pgfpathlineto{\pgfqpoint{1.119984in}{0.883801in}}%
\pgfpathlineto{\pgfqpoint{1.121710in}{0.878063in}}%
\pgfpathlineto{\pgfqpoint{1.125163in}{0.860380in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{0.822299in}}%
\pgfpathlineto{\pgfqpoint{1.136669in}{0.821782in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{0.813330in}}%
\pgfpathlineto{\pgfqpoint{1.142998in}{0.808747in}}%
\pgfpathlineto{\pgfqpoint{1.144724in}{0.810689in}}%
\pgfpathlineto{\pgfqpoint{1.151053in}{0.835447in}}%
\pgfpathlineto{\pgfqpoint{1.156231in}{0.847702in}}%
\pgfpathlineto{\pgfqpoint{1.160834in}{0.870321in}}%
\pgfpathlineto{\pgfqpoint{1.160834in}{0.880336in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{0.906310in}}%
\pgfpathlineto{\pgfqpoint{1.168889in}{0.911027in}}%
\pgfpathlineto{\pgfqpoint{1.172341in}{0.927145in}}%
\pgfpathlineto{\pgfqpoint{1.178094in}{0.942186in}}%
\pgfpathlineto{\pgfqpoint{1.179820in}{0.947140in}}%
\pgfpathlineto{\pgfqpoint{1.182121in}{0.962928in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.009156in}}%
\pgfpathlineto{\pgfqpoint{1.193628in}{1.006693in}}%
\pgfpathlineto{\pgfqpoint{1.195930in}{1.002015in}}%
\pgfpathlineto{\pgfqpoint{1.197656in}{0.999674in}}%
\pgfpathlineto{\pgfqpoint{1.199957in}{0.993285in}}%
\pgfpathlineto{\pgfqpoint{1.203409in}{0.983043in}}%
\pgfpathlineto{\pgfqpoint{1.207437in}{0.979266in}}%
\pgfpathlineto{\pgfqpoint{1.211464in}{0.984340in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{0.984723in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.001649in}}%
\pgfpathlineto{\pgfqpoint{1.225272in}{1.011972in}}%
\pgfpathlineto{\pgfqpoint{1.228149in}{1.016156in}}%
\pgfpathlineto{\pgfqpoint{1.229300in}{1.015058in}}%
\pgfpathlineto{\pgfqpoint{1.232176in}{1.007507in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{0.993327in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{0.983548in}}%
\pgfpathlineto{\pgfqpoint{1.247711in}{0.961730in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{0.963009in}}%
\pgfpathlineto{\pgfqpoint{1.257491in}{0.967863in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{0.968313in}}%
\pgfpathlineto{\pgfqpoint{1.260943in}{0.963625in}}%
\pgfpathlineto{\pgfqpoint{1.265546in}{0.941872in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{0.927089in}}%
\pgfpathlineto{\pgfqpoint{1.272450in}{0.932598in}}%
\pgfpathlineto{\pgfqpoint{1.275327in}{0.943239in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{0.947762in}}%
\pgfpathlineto{\pgfqpoint{1.280505in}{0.940309in}}%
\pgfpathlineto{\pgfqpoint{1.285108in}{0.923679in}}%
\pgfpathlineto{\pgfqpoint{1.287409in}{0.913178in}}%
\pgfpathlineto{\pgfqpoint{1.288560in}{0.908060in}}%
\pgfpathlineto{\pgfqpoint{1.293163in}{0.902598in}}%
\pgfpathlineto{\pgfqpoint{1.294889in}{0.903832in}}%
\pgfpathlineto{\pgfqpoint{1.296615in}{0.906511in}}%
\pgfpathlineto{\pgfqpoint{1.299491in}{0.906388in}}%
\pgfpathlineto{\pgfqpoint{1.302943in}{0.907120in}}%
\pgfpathlineto{\pgfqpoint{1.304669in}{0.909268in}}%
\pgfpathlineto{\pgfqpoint{1.310998in}{0.933070in}}%
\pgfpathlineto{\pgfqpoint{1.315601in}{0.934739in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{0.960569in}}%
\pgfpathlineto{\pgfqpoint{1.328834in}{0.989309in}}%
\pgfpathlineto{\pgfqpoint{1.331711in}{0.992647in}}%
\pgfpathlineto{\pgfqpoint{1.333437in}{0.991877in}}%
\pgfpathlineto{\pgfqpoint{1.336889in}{0.987585in}}%
\pgfpathlineto{\pgfqpoint{1.338615in}{0.987381in}}%
\pgfpathlineto{\pgfqpoint{1.341491in}{0.990082in}}%
\pgfpathlineto{\pgfqpoint{1.344943in}{0.987020in}}%
\pgfpathlineto{\pgfqpoint{1.350122in}{0.974207in}}%
\pgfpathlineto{\pgfqpoint{1.354149in}{0.955193in}}%
\pgfpathlineto{\pgfqpoint{1.356450in}{0.935124in}}%
\pgfpathlineto{\pgfqpoint{1.362204in}{0.901202in}}%
\pgfpathlineto{\pgfqpoint{1.364505in}{0.897884in}}%
\pgfpathlineto{\pgfqpoint{1.369108in}{0.892118in}}%
\pgfpathlineto{\pgfqpoint{1.377738in}{0.869294in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{0.870580in}}%
\pgfpathlineto{\pgfqpoint{1.384067in}{0.883236in}}%
\pgfpathlineto{\pgfqpoint{1.389245in}{0.880438in}}%
\pgfpathlineto{\pgfqpoint{1.393848in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{0.881268in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{0.883417in}}%
\pgfpathlineto{\pgfqpoint{1.400752in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{0.878811in}}%
\pgfpathlineto{\pgfqpoint{1.405354in}{0.878131in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{0.880922in}}%
\pgfpathlineto{\pgfqpoint{1.416861in}{0.968387in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{0.976043in}}%
\pgfpathlineto{\pgfqpoint{1.422039in}{0.976168in}}%
\pgfpathlineto{\pgfqpoint{1.426642in}{0.968042in}}%
\pgfpathlineto{\pgfqpoint{1.428368in}{0.968457in}}%
\pgfpathlineto{\pgfqpoint{1.430094in}{0.971482in}}%
\pgfpathlineto{\pgfqpoint{1.432971in}{0.979762in}}%
\pgfpathlineto{\pgfqpoint{1.435848in}{0.983517in}}%
\pgfpathlineto{\pgfqpoint{1.438149in}{0.982193in}}%
\pgfpathlineto{\pgfqpoint{1.441026in}{0.981827in}}%
\pgfpathlineto{\pgfqpoint{1.443902in}{0.982661in}}%
\pgfpathlineto{\pgfqpoint{1.455985in}{0.928763in}}%
\pgfpathlineto{\pgfqpoint{1.458861in}{0.928860in}}%
\pgfpathlineto{\pgfqpoint{1.462889in}{0.926070in}}%
\pgfpathlineto{\pgfqpoint{1.465765in}{0.927628in}}%
\pgfpathlineto{\pgfqpoint{1.473820in}{0.931188in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{0.934008in}}%
\pgfpathlineto{\pgfqpoint{1.478423in}{0.941912in}}%
\pgfpathlineto{\pgfqpoint{1.482450in}{0.949281in}}%
\pgfpathlineto{\pgfqpoint{1.484176in}{0.949782in}}%
\pgfpathlineto{\pgfqpoint{1.492231in}{0.971844in}}%
\pgfpathlineto{\pgfqpoint{1.494533in}{0.971318in}}%
\pgfpathlineto{\pgfqpoint{1.497985in}{0.968711in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{0.975493in}}%
\pgfpathlineto{\pgfqpoint{1.506039in}{0.990190in}}%
\pgfpathlineto{\pgfqpoint{1.508341in}{0.981441in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{0.949921in}}%
\pgfpathlineto{\pgfqpoint{1.518122in}{0.951185in}}%
\pgfpathlineto{\pgfqpoint{1.519848in}{0.950118in}}%
\pgfpathlineto{\pgfqpoint{1.524450in}{0.941330in}}%
\pgfpathlineto{\pgfqpoint{1.526752in}{0.935052in}}%
\pgfpathlineto{\pgfqpoint{1.529628in}{0.935160in}}%
\pgfpathlineto{\pgfqpoint{1.532505in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{1.535957in}{0.929248in}}%
\pgfpathlineto{\pgfqpoint{1.535957in}{0.927277in}}%
\pgfpathlineto{\pgfqpoint{1.542286in}{0.919820in}}%
\pgfpathlineto{\pgfqpoint{1.545738in}{0.919242in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{0.928833in}}%
\pgfpathlineto{\pgfqpoint{1.554944in}{0.965973in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{0.993725in}}%
\pgfpathlineto{\pgfqpoint{1.561848in}{0.999071in}}%
\pgfpathlineto{\pgfqpoint{1.564724in}{0.995859in}}%
\pgfpathlineto{\pgfqpoint{1.566450in}{0.997033in}}%
\pgfpathlineto{\pgfqpoint{1.568176in}{1.007975in}}%
\pgfpathlineto{\pgfqpoint{1.576231in}{1.058710in}}%
\pgfpathlineto{\pgfqpoint{1.577957in}{1.058238in}}%
\pgfpathlineto{\pgfqpoint{1.579683in}{1.059110in}}%
\pgfpathlineto{\pgfqpoint{1.585437in}{1.051471in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.046600in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.019665in}}%
\pgfpathlineto{\pgfqpoint{1.602122in}{0.972451in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{0.963986in}}%
\pgfpathlineto{\pgfqpoint{1.607300in}{0.963399in}}%
\pgfpathlineto{\pgfqpoint{1.608450in}{0.963964in}}%
\pgfpathlineto{\pgfqpoint{1.613053in}{0.961840in}}%
\pgfpathlineto{\pgfqpoint{1.619957in}{0.954405in}}%
\pgfpathlineto{\pgfqpoint{1.621683in}{0.954608in}}%
\pgfpathlineto{\pgfqpoint{1.625711in}{0.960782in}}%
\pgfpathlineto{\pgfqpoint{1.631464in}{0.986083in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{0.992049in}}%
\pgfpathlineto{\pgfqpoint{1.635492in}{0.999564in}}%
\pgfpathlineto{\pgfqpoint{1.639519in}{1.011621in}}%
\pgfpathlineto{\pgfqpoint{1.641820in}{1.014984in}}%
\pgfpathlineto{\pgfqpoint{1.645272in}{1.013506in}}%
\pgfpathlineto{\pgfqpoint{1.649300in}{0.992470in}}%
\pgfpathlineto{\pgfqpoint{1.653327in}{0.970526in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{0.963033in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{0.938897in}}%
\pgfpathlineto{\pgfqpoint{1.672313in}{0.917453in}}%
\pgfpathlineto{\pgfqpoint{1.675766in}{0.914120in}}%
\pgfpathlineto{\pgfqpoint{1.682094in}{0.919057in}}%
\pgfpathlineto{\pgfqpoint{1.683820in}{0.917349in}}%
\pgfpathlineto{\pgfqpoint{1.685546in}{0.912655in}}%
\pgfpathlineto{\pgfqpoint{1.690149in}{0.889567in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{0.887994in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{0.891547in}}%
\pgfpathlineto{\pgfqpoint{1.699930in}{0.922567in}}%
\pgfpathlineto{\pgfqpoint{1.704533in}{0.932730in}}%
\pgfpathlineto{\pgfqpoint{1.706259in}{0.938489in}}%
\pgfpathlineto{\pgfqpoint{1.707985in}{0.962062in}}%
\pgfpathlineto{\pgfqpoint{1.714314in}{1.019112in}}%
\pgfpathlineto{\pgfqpoint{1.722368in}{1.056394in}}%
\pgfpathlineto{\pgfqpoint{1.725820in}{1.060913in}}%
\pgfpathlineto{\pgfqpoint{1.727546in}{1.056271in}}%
\pgfpathlineto{\pgfqpoint{1.732149in}{1.030278in}}%
\pgfpathlineto{\pgfqpoint{1.736177in}{1.001344in}}%
\pgfpathlineto{\pgfqpoint{1.738478in}{0.991539in}}%
\pgfpathlineto{\pgfqpoint{1.740204in}{0.991220in}}%
\pgfpathlineto{\pgfqpoint{1.745957in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.747683in}{0.994685in}}%
\pgfpathlineto{\pgfqpoint{1.749985in}{0.989818in}}%
\pgfpathlineto{\pgfqpoint{1.755738in}{0.979386in}}%
\pgfpathlineto{\pgfqpoint{1.758040in}{0.974059in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.964763in}}%
\pgfpathlineto{\pgfqpoint{1.767820in}{0.939038in}}%
\pgfpathlineto{\pgfqpoint{1.774149in}{0.927159in}}%
\pgfpathlineto{\pgfqpoint{1.777601in}{0.907664in}}%
\pgfpathlineto{\pgfqpoint{1.785081in}{0.862586in}}%
\pgfpathlineto{\pgfqpoint{1.789108in}{0.836447in}}%
\pgfpathlineto{\pgfqpoint{1.793711in}{0.820835in}}%
\pgfpathlineto{\pgfqpoint{1.800040in}{0.819272in}}%
\pgfpathlineto{\pgfqpoint{1.803492in}{0.813302in}}%
\pgfpathlineto{\pgfqpoint{1.804067in}{0.809271in}}%
\pgfpathlineto{\pgfqpoint{1.808094in}{0.803972in}}%
\pgfpathlineto{\pgfqpoint{1.809820in}{0.805225in}}%
\pgfpathlineto{\pgfqpoint{1.812697in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{1.815574in}{0.822829in}}%
\pgfpathlineto{\pgfqpoint{1.826505in}{0.852821in}}%
\pgfpathlineto{\pgfqpoint{1.832259in}{0.853339in}}%
\pgfpathlineto{\pgfqpoint{1.833985in}{0.858436in}}%
\pgfpathlineto{\pgfqpoint{1.836286in}{0.878214in}}%
\pgfpathlineto{\pgfqpoint{1.854697in}{0.994287in}}%
\pgfpathlineto{\pgfqpoint{1.856423in}{0.997443in}}%
\pgfpathlineto{\pgfqpoint{1.858725in}{1.005744in}}%
\pgfpathlineto{\pgfqpoint{1.862752in}{1.021217in}}%
\pgfpathlineto{\pgfqpoint{1.864478in}{1.022291in}}%
\pgfpathlineto{\pgfqpoint{1.865629in}{1.020491in}}%
\pgfpathlineto{\pgfqpoint{1.872533in}{0.996374in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{0.995681in}}%
\pgfpathlineto{\pgfqpoint{1.874834in}{0.999124in}}%
\pgfpathlineto{\pgfqpoint{1.879437in}{1.007080in}}%
\pgfpathlineto{\pgfqpoint{1.881163in}{1.006430in}}%
\pgfpathlineto{\pgfqpoint{1.882889in}{1.002099in}}%
\pgfpathlineto{\pgfqpoint{1.890944in}{0.955854in}}%
\pgfpathlineto{\pgfqpoint{1.896122in}{0.944066in}}%
\pgfpathlineto{\pgfqpoint{1.903026in}{0.929382in}}%
\pgfpathlineto{\pgfqpoint{1.905903in}{0.930252in}}%
\pgfpathlineto{\pgfqpoint{1.913957in}{0.950540in}}%
\pgfpathlineto{\pgfqpoint{1.915683in}{0.948929in}}%
\pgfpathlineto{\pgfqpoint{1.928341in}{0.898488in}}%
\pgfpathlineto{\pgfqpoint{1.930067in}{0.898754in}}%
\pgfpathlineto{\pgfqpoint{1.931793in}{0.900322in}}%
\pgfpathlineto{\pgfqpoint{1.932944in}{0.903902in}}%
\pgfpathlineto{\pgfqpoint{1.935245in}{0.916543in}}%
\pgfpathlineto{\pgfqpoint{1.940999in}{0.941931in}}%
\pgfpathlineto{\pgfqpoint{1.946177in}{0.953734in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{0.954281in}}%
\pgfpathlineto{\pgfqpoint{1.950779in}{0.952860in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{0.953121in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{0.948244in}}%
\pgfpathlineto{\pgfqpoint{1.961711in}{0.944230in}}%
\pgfpathlineto{\pgfqpoint{1.965738in}{0.931868in}}%
\pgfpathlineto{\pgfqpoint{1.972067in}{0.887128in}}%
\pgfpathlineto{\pgfqpoint{1.974944in}{0.883289in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{0.884375in}}%
\pgfpathlineto{\pgfqpoint{1.984725in}{0.882757in}}%
\pgfpathlineto{\pgfqpoint{1.989327in}{0.873659in}}%
\pgfpathlineto{\pgfqpoint{1.992204in}{0.867188in}}%
\pgfpathlineto{\pgfqpoint{1.992779in}{0.864183in}}%
\pgfpathlineto{\pgfqpoint{1.994505in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{1.997957in}{0.859137in}}%
\pgfpathlineto{\pgfqpoint{1.999108in}{0.855451in}}%
\pgfpathlineto{\pgfqpoint{2.000834in}{0.854003in}}%
\pgfpathlineto{\pgfqpoint{2.001985in}{0.851394in}}%
\pgfpathlineto{\pgfqpoint{2.002560in}{0.845846in}}%
\pgfpathlineto{\pgfqpoint{2.004286in}{0.843968in}}%
\pgfpathlineto{\pgfqpoint{2.006012in}{0.844295in}}%
\pgfpathlineto{\pgfqpoint{2.008889in}{0.853904in}}%
\pgfpathlineto{\pgfqpoint{2.010615in}{0.863369in}}%
\pgfpathlineto{\pgfqpoint{2.012341in}{0.889851in}}%
\pgfpathlineto{\pgfqpoint{2.016944in}{0.922889in}}%
\pgfpathlineto{\pgfqpoint{2.019821in}{0.929280in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{0.924306in}}%
\pgfpathlineto{\pgfqpoint{2.028451in}{0.912983in}}%
\pgfpathlineto{\pgfqpoint{2.030177in}{0.910288in}}%
\pgfpathlineto{\pgfqpoint{2.030177in}{0.907876in}}%
\pgfpathlineto{\pgfqpoint{2.033629in}{0.899211in}}%
\pgfpathlineto{\pgfqpoint{2.036505in}{0.888880in}}%
\pgfpathlineto{\pgfqpoint{2.039958in}{0.877798in}}%
\pgfpathlineto{\pgfqpoint{2.043410in}{0.883282in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{0.895944in}}%
\pgfpathlineto{\pgfqpoint{2.051464in}{0.908270in}}%
\pgfpathlineto{\pgfqpoint{2.054341in}{0.914255in}}%
\pgfpathlineto{\pgfqpoint{2.058944in}{0.925509in}}%
\pgfpathlineto{\pgfqpoint{2.060670in}{0.926928in}}%
\pgfpathlineto{\pgfqpoint{2.064122in}{0.921635in}}%
\pgfpathlineto{\pgfqpoint{2.065848in}{0.920337in}}%
\pgfpathlineto{\pgfqpoint{2.068725in}{0.927302in}}%
\pgfpathlineto{\pgfqpoint{2.071026in}{0.939453in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{0.947363in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{0.957911in}}%
\pgfpathlineto{\pgfqpoint{2.081958in}{0.964417in}}%
\pgfpathlineto{\pgfqpoint{2.094615in}{0.960363in}}%
\pgfpathlineto{\pgfqpoint{2.098067in}{0.962735in}}%
\pgfpathlineto{\pgfqpoint{2.098642in}{0.965083in}}%
\pgfpathlineto{\pgfqpoint{2.100369in}{0.965355in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{0.947292in}}%
\pgfpathlineto{\pgfqpoint{2.107848in}{0.947535in}}%
\pgfpathlineto{\pgfqpoint{2.112451in}{0.963934in}}%
\pgfpathlineto{\pgfqpoint{2.115903in}{0.972529in}}%
\pgfpathlineto{\pgfqpoint{2.119355in}{0.980619in}}%
\pgfpathlineto{\pgfqpoint{2.120506in}{0.981175in}}%
\pgfpathlineto{\pgfqpoint{2.123958in}{0.976055in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{0.937341in}}%
\pgfpathlineto{\pgfqpoint{2.141793in}{0.861319in}}%
\pgfpathlineto{\pgfqpoint{2.144670in}{0.857934in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{0.865709in}}%
\pgfpathlineto{\pgfqpoint{2.151574in}{0.894085in}}%
\pgfpathlineto{\pgfqpoint{2.154451in}{0.918258in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{0.928884in}}%
\pgfpathlineto{\pgfqpoint{2.158478in}{0.928994in}}%
\pgfpathlineto{\pgfqpoint{2.160204in}{0.927386in}}%
\pgfpathlineto{\pgfqpoint{2.160779in}{0.924948in}}%
\pgfpathlineto{\pgfqpoint{2.168259in}{0.919828in}}%
\pgfpathlineto{\pgfqpoint{2.169985in}{0.914739in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{0.908581in}}%
\pgfpathlineto{\pgfqpoint{2.172286in}{0.902676in}}%
\pgfpathlineto{\pgfqpoint{2.176314in}{0.880144in}}%
\pgfpathlineto{\pgfqpoint{2.183218in}{0.856514in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{0.834128in}}%
\pgfpathlineto{\pgfqpoint{2.190697in}{0.831244in}}%
\pgfpathlineto{\pgfqpoint{2.191848in}{0.833058in}}%
\pgfpathlineto{\pgfqpoint{2.194149in}{0.846312in}}%
\pgfpathlineto{\pgfqpoint{2.198752in}{0.875461in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{0.923737in}}%
\pgfpathlineto{\pgfqpoint{2.218314in}{0.928344in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{0.925193in}}%
\pgfpathlineto{\pgfqpoint{2.222341in}{0.924737in}}%
\pgfpathlineto{\pgfqpoint{2.224643in}{0.919929in}}%
\pgfpathlineto{\pgfqpoint{2.230971in}{0.913504in}}%
\pgfpathlineto{\pgfqpoint{2.233273in}{0.921132in}}%
\pgfpathlineto{\pgfqpoint{2.239026in}{0.952013in}}%
\pgfpathlineto{\pgfqpoint{2.245930in}{0.981889in}}%
\pgfpathlineto{\pgfqpoint{2.255136in}{1.061067in}}%
\pgfpathlineto{\pgfqpoint{2.258588in}{1.076865in}}%
\pgfpathlineto{\pgfqpoint{2.260314in}{1.079940in}}%
\pgfpathlineto{\pgfqpoint{2.260889in}{1.079415in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.080173in}}%
\pgfpathlineto{\pgfqpoint{2.264917in}{1.077690in}}%
\pgfpathlineto{\pgfqpoint{2.266643in}{1.078017in}}%
\pgfpathlineto{\pgfqpoint{2.269519in}{1.079731in}}%
\pgfpathlineto{\pgfqpoint{2.270670in}{1.078630in}}%
\pgfpathlineto{\pgfqpoint{2.279300in}{1.060093in}}%
\pgfpathlineto{\pgfqpoint{2.280451in}{1.059283in}}%
\pgfpathlineto{\pgfqpoint{2.286204in}{1.045260in}}%
\pgfpathlineto{\pgfqpoint{2.287930in}{1.043353in}}%
\pgfpathlineto{\pgfqpoint{2.292533in}{1.061929in}}%
\pgfpathlineto{\pgfqpoint{2.295985in}{1.068644in}}%
\pgfpathlineto{\pgfqpoint{2.298286in}{1.067726in}}%
\pgfpathlineto{\pgfqpoint{2.301163in}{1.064232in}}%
\pgfpathlineto{\pgfqpoint{2.306917in}{1.041174in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{0.986991in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{0.968344in}}%
\pgfpathlineto{\pgfqpoint{2.321875in}{0.918135in}}%
\pgfpathlineto{\pgfqpoint{2.327629in}{0.873210in}}%
\pgfpathlineto{\pgfqpoint{2.329930in}{0.864818in}}%
\pgfpathlineto{\pgfqpoint{2.332807in}{0.859593in}}%
\pgfpathlineto{\pgfqpoint{2.337410in}{0.847582in}}%
\pgfpathlineto{\pgfqpoint{2.346040in}{0.781877in}}%
\pgfpathlineto{\pgfqpoint{2.346615in}{0.769001in}}%
\pgfpathlineto{\pgfqpoint{2.352369in}{0.737117in}}%
\pgfpathlineto{\pgfqpoint{2.355821in}{0.729171in}}%
\pgfpathlineto{\pgfqpoint{2.360423in}{0.711246in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{0.712670in}}%
\pgfpathlineto{\pgfqpoint{2.366752in}{0.717490in}}%
\pgfpathlineto{\pgfqpoint{2.371930in}{0.739507in}}%
\pgfpathlineto{\pgfqpoint{2.374807in}{0.763759in}}%
\pgfpathlineto{\pgfqpoint{2.379410in}{0.812704in}}%
\pgfpathlineto{\pgfqpoint{2.379985in}{0.829554in}}%
\pgfpathlineto{\pgfqpoint{2.387465in}{0.907912in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{0.992604in}}%
\pgfpathlineto{\pgfqpoint{2.400122in}{1.030039in}}%
\pgfpathlineto{\pgfqpoint{2.401848in}{1.033770in}}%
\pgfpathlineto{\pgfqpoint{2.404149in}{1.044483in}}%
\pgfpathlineto{\pgfqpoint{2.411629in}{1.087320in}}%
\pgfpathlineto{\pgfqpoint{2.413355in}{1.096759in}}%
\pgfpathlineto{\pgfqpoint{2.415081in}{1.095692in}}%
\pgfpathlineto{\pgfqpoint{2.426013in}{1.055270in}}%
\pgfpathlineto{\pgfqpoint{2.431191in}{1.047341in}}%
\pgfpathlineto{\pgfqpoint{2.434643in}{1.030889in}}%
\pgfpathlineto{\pgfqpoint{2.440971in}{0.982599in}}%
\pgfpathlineto{\pgfqpoint{2.445574in}{0.925005in}}%
\pgfpathlineto{\pgfqpoint{2.461108in}{0.861942in}}%
\pgfpathlineto{\pgfqpoint{2.462259in}{0.861456in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{0.867937in}}%
\pgfpathlineto{\pgfqpoint{2.474917in}{0.898640in}}%
\pgfpathlineto{\pgfqpoint{2.477793in}{0.914005in}}%
\pgfpathlineto{\pgfqpoint{2.482971in}{0.925625in}}%
\pgfpathlineto{\pgfqpoint{2.484697in}{0.926696in}}%
\pgfpathlineto{\pgfqpoint{2.486424in}{0.925706in}}%
\pgfpathlineto{\pgfqpoint{2.488725in}{0.926506in}}%
\pgfpathlineto{\pgfqpoint{2.489876in}{0.927273in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{0.923629in}}%
\pgfpathlineto{\pgfqpoint{2.495629in}{0.921226in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.921410in}}%
\pgfpathlineto{\pgfqpoint{2.505410in}{0.941880in}}%
\pgfpathlineto{\pgfqpoint{2.507711in}{0.942875in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{0.932794in}}%
\pgfpathlineto{\pgfqpoint{2.527273in}{0.935699in}}%
\pgfpathlineto{\pgfqpoint{2.528999in}{0.932829in}}%
\pgfpathlineto{\pgfqpoint{2.530725in}{0.927789in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{0.921960in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{0.894673in}}%
\pgfpathlineto{\pgfqpoint{2.542807in}{0.880314in}}%
\pgfpathlineto{\pgfqpoint{2.545684in}{0.877778in}}%
\pgfpathlineto{\pgfqpoint{2.550862in}{0.882377in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{0.881823in}}%
\pgfpathlineto{\pgfqpoint{2.554314in}{0.880064in}}%
\pgfpathlineto{\pgfqpoint{2.556615in}{0.874751in}}%
\pgfpathlineto{\pgfqpoint{2.558917in}{0.871825in}}%
\pgfpathlineto{\pgfqpoint{2.560643in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{2.563519in}{0.882802in}}%
\pgfpathlineto{\pgfqpoint{2.568698in}{0.902416in}}%
\pgfpathlineto{\pgfqpoint{2.578478in}{0.917719in}}%
\pgfpathlineto{\pgfqpoint{2.581930in}{0.927674in}}%
\pgfpathlineto{\pgfqpoint{2.588259in}{0.967827in}}%
\pgfpathlineto{\pgfqpoint{2.591136in}{0.975128in}}%
\pgfpathlineto{\pgfqpoint{2.594588in}{0.975943in}}%
\pgfpathlineto{\pgfqpoint{2.598040in}{0.974028in}}%
\pgfpathlineto{\pgfqpoint{2.600917in}{0.974915in}}%
\pgfpathlineto{\pgfqpoint{2.610698in}{0.980084in}}%
\pgfpathlineto{\pgfqpoint{2.618752in}{0.987510in}}%
\pgfpathlineto{\pgfqpoint{2.620478in}{0.987236in}}%
\pgfpathlineto{\pgfqpoint{2.625656in}{0.991269in}}%
\pgfpathlineto{\pgfqpoint{2.627382in}{0.990366in}}%
\pgfpathlineto{\pgfqpoint{2.630259in}{0.978923in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{0.952253in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{0.950022in}}%
\pgfpathlineto{\pgfqpoint{2.641766in}{0.946560in}}%
\pgfpathlineto{\pgfqpoint{2.650972in}{0.896300in}}%
\pgfpathlineto{\pgfqpoint{2.657876in}{0.873426in}}%
\pgfpathlineto{\pgfqpoint{2.659602in}{0.873275in}}%
\pgfpathlineto{\pgfqpoint{2.662478in}{0.874607in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{0.858742in}}%
\pgfpathlineto{\pgfqpoint{2.671684in}{0.853367in}}%
\pgfpathlineto{\pgfqpoint{2.677437in}{0.848414in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.849748in}}%
\pgfpathlineto{\pgfqpoint{2.688369in}{0.865200in}}%
\pgfpathlineto{\pgfqpoint{2.691246in}{0.867610in}}%
\pgfpathlineto{\pgfqpoint{2.693547in}{0.863501in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{0.858852in}}%
\pgfpathlineto{\pgfqpoint{2.703328in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{2.705054in}{0.822400in}}%
\pgfpathlineto{\pgfqpoint{2.707930in}{0.827244in}}%
\pgfpathlineto{\pgfqpoint{2.709656in}{0.829517in}}%
\pgfpathlineto{\pgfqpoint{2.711958in}{0.836146in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{0.840763in}}%
\pgfpathlineto{\pgfqpoint{2.714259in}{0.845760in}}%
\pgfpathlineto{\pgfqpoint{2.717711in}{0.855692in}}%
\pgfpathlineto{\pgfqpoint{2.720588in}{0.871690in}}%
\pgfpathlineto{\pgfqpoint{2.724040in}{0.898664in}}%
\pgfpathlineto{\pgfqpoint{2.733821in}{0.936423in}}%
\pgfpathlineto{\pgfqpoint{2.735547in}{0.939370in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{0.937179in}}%
\pgfpathlineto{\pgfqpoint{2.738424in}{0.936966in}}%
\pgfpathlineto{\pgfqpoint{2.740150in}{0.937944in}}%
\pgfpathlineto{\pgfqpoint{2.742451in}{0.946854in}}%
\pgfpathlineto{\pgfqpoint{2.745328in}{0.961586in}}%
\pgfpathlineto{\pgfqpoint{2.748204in}{0.970997in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{0.976601in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{0.976291in}}%
\pgfpathlineto{\pgfqpoint{2.757985in}{0.982102in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{0.986578in}}%
\pgfpathlineto{\pgfqpoint{2.760287in}{0.993713in}}%
\pgfpathlineto{\pgfqpoint{2.762013in}{1.000596in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{1.002512in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{1.002605in}}%
\pgfpathlineto{\pgfqpoint{2.767766in}{0.999881in}}%
\pgfpathlineto{\pgfqpoint{2.768341in}{0.995023in}}%
\pgfpathlineto{\pgfqpoint{2.770067in}{0.990526in}}%
\pgfpathlineto{\pgfqpoint{2.771794in}{0.989482in}}%
\pgfpathlineto{\pgfqpoint{2.775821in}{0.992619in}}%
\pgfpathlineto{\pgfqpoint{2.778698in}{0.993933in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{0.986202in}}%
\pgfpathlineto{\pgfqpoint{2.785602in}{0.977944in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{0.927110in}}%
\pgfpathlineto{\pgfqpoint{2.799410in}{0.906858in}}%
\pgfpathlineto{\pgfqpoint{2.802287in}{0.883685in}}%
\pgfpathlineto{\pgfqpoint{2.806314in}{0.869928in}}%
\pgfpathlineto{\pgfqpoint{2.812068in}{0.873141in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{0.866761in}}%
\pgfpathlineto{\pgfqpoint{2.816670in}{0.866730in}}%
\pgfpathlineto{\pgfqpoint{2.818972in}{0.875425in}}%
\pgfpathlineto{\pgfqpoint{2.822999in}{0.897030in}}%
\pgfpathlineto{\pgfqpoint{2.825876in}{0.909385in}}%
\pgfpathlineto{\pgfqpoint{2.831054in}{0.938703in}}%
\pgfpathlineto{\pgfqpoint{2.832780in}{0.943786in}}%
\pgfpathlineto{\pgfqpoint{2.838533in}{0.946833in}}%
\pgfpathlineto{\pgfqpoint{2.840835in}{0.956035in}}%
\pgfpathlineto{\pgfqpoint{2.854068in}{1.010460in}}%
\pgfpathlineto{\pgfqpoint{2.855218in}{1.011906in}}%
\pgfpathlineto{\pgfqpoint{2.862122in}{1.013890in}}%
\pgfpathlineto{\pgfqpoint{2.864999in}{1.020974in}}%
\pgfpathlineto{\pgfqpoint{2.868451in}{1.029742in}}%
\pgfpathlineto{\pgfqpoint{2.868451in}{1.035461in}}%
\pgfpathlineto{\pgfqpoint{2.873054in}{1.047189in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{1.047676in}}%
\pgfpathlineto{\pgfqpoint{2.876506in}{1.046282in}}%
\pgfpathlineto{\pgfqpoint{2.879958in}{1.028762in}}%
\pgfpathlineto{\pgfqpoint{2.882835in}{1.015508in}}%
\pgfpathlineto{\pgfqpoint{2.887437in}{0.996658in}}%
\pgfpathlineto{\pgfqpoint{2.890889in}{0.980202in}}%
\pgfpathlineto{\pgfqpoint{2.897218in}{0.963837in}}%
\pgfpathlineto{\pgfqpoint{2.898944in}{0.956532in}}%
\pgfpathlineto{\pgfqpoint{2.898944in}{0.945742in}}%
\pgfpathlineto{\pgfqpoint{2.909300in}{0.873594in}}%
\pgfpathlineto{\pgfqpoint{2.910451in}{0.872869in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{0.897156in}}%
\pgfpathlineto{\pgfqpoint{2.923109in}{0.913564in}}%
\pgfpathlineto{\pgfqpoint{2.927136in}{0.925815in}}%
\pgfpathlineto{\pgfqpoint{2.930588in}{0.929783in}}%
\pgfpathlineto{\pgfqpoint{2.935766in}{0.922068in}}%
\pgfpathlineto{\pgfqpoint{2.938643in}{0.912143in}}%
\pgfpathlineto{\pgfqpoint{2.941520in}{0.913475in}}%
\pgfpathlineto{\pgfqpoint{2.945547in}{0.929079in}}%
\pgfpathlineto{\pgfqpoint{2.949574in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{2.951300in}{0.942059in}}%
\pgfpathlineto{\pgfqpoint{2.952451in}{0.940732in}}%
\pgfpathlineto{\pgfqpoint{2.955328in}{0.931415in}}%
\pgfpathlineto{\pgfqpoint{2.959355in}{0.924288in}}%
\pgfpathlineto{\pgfqpoint{2.961081in}{0.924354in}}%
\pgfpathlineto{\pgfqpoint{2.963383in}{0.927834in}}%
\pgfpathlineto{\pgfqpoint{2.965109in}{0.930420in}}%
\pgfpathlineto{\pgfqpoint{2.975465in}{0.972556in}}%
\pgfpathlineto{\pgfqpoint{2.977191in}{0.974136in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{0.972405in}}%
\pgfpathlineto{\pgfqpoint{2.984670in}{0.965304in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{0.963761in}}%
\pgfpathlineto{\pgfqpoint{2.986972in}{0.963848in}}%
\pgfpathlineto{\pgfqpoint{2.991574in}{0.968158in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{0.960175in}}%
\pgfpathlineto{\pgfqpoint{2.999629in}{0.937412in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{0.935928in}}%
\pgfpathlineto{\pgfqpoint{3.004232in}{0.938853in}}%
\pgfpathlineto{\pgfqpoint{3.004807in}{0.942084in}}%
\pgfpathlineto{\pgfqpoint{3.009410in}{0.940139in}}%
\pgfpathlineto{\pgfqpoint{3.012287in}{0.937092in}}%
\pgfpathlineto{\pgfqpoint{3.014013in}{0.939008in}}%
\pgfpathlineto{\pgfqpoint{3.015739in}{0.944728in}}%
\pgfpathlineto{\pgfqpoint{3.019191in}{0.946153in}}%
\pgfpathlineto{\pgfqpoint{3.020917in}{0.944909in}}%
\pgfpathlineto{\pgfqpoint{3.024944in}{0.934752in}}%
\pgfpathlineto{\pgfqpoint{3.027246in}{0.929653in}}%
\pgfpathlineto{\pgfqpoint{3.030122in}{0.926524in}}%
\pgfpathlineto{\pgfqpoint{3.033574in}{0.922858in}}%
\pgfpathlineto{\pgfqpoint{3.035300in}{0.909820in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.850524in}}%
\pgfpathlineto{\pgfqpoint{3.046807in}{0.849559in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{0.852618in}}%
\pgfpathlineto{\pgfqpoint{3.051410in}{0.855977in}}%
\pgfpathlineto{\pgfqpoint{3.057739in}{0.881336in}}%
\pgfpathlineto{\pgfqpoint{3.064068in}{0.898430in}}%
\pgfpathlineto{\pgfqpoint{3.065218in}{0.897796in}}%
\pgfpathlineto{\pgfqpoint{3.065794in}{0.895427in}}%
\pgfpathlineto{\pgfqpoint{3.074999in}{0.883766in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{0.878276in}}%
\pgfpathlineto{\pgfqpoint{3.083054in}{0.882878in}}%
\pgfpathlineto{\pgfqpoint{3.085931in}{0.884196in}}%
\pgfpathlineto{\pgfqpoint{3.088232in}{0.888859in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{0.889862in}}%
\pgfpathlineto{\pgfqpoint{3.092835in}{0.889237in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{0.885319in}}%
\pgfpathlineto{\pgfqpoint{3.096862in}{0.886398in}}%
\pgfpathlineto{\pgfqpoint{3.102616in}{0.905099in}}%
\pgfpathlineto{\pgfqpoint{3.110670in}{0.925593in}}%
\pgfpathlineto{\pgfqpoint{3.112396in}{0.926446in}}%
\pgfpathlineto{\pgfqpoint{3.113547in}{0.925701in}}%
\pgfpathlineto{\pgfqpoint{3.116424in}{0.920449in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{0.910850in}}%
\pgfpathlineto{\pgfqpoint{3.124479in}{0.889562in}}%
\pgfpathlineto{\pgfqpoint{3.130232in}{0.887028in}}%
\pgfpathlineto{\pgfqpoint{3.135985in}{0.864778in}}%
\pgfpathlineto{\pgfqpoint{3.139438in}{0.850993in}}%
\pgfpathlineto{\pgfqpoint{3.141164in}{0.848677in}}%
\pgfpathlineto{\pgfqpoint{3.144616in}{0.847024in}}%
\pgfpathlineto{\pgfqpoint{3.148643in}{0.839685in}}%
\pgfpathlineto{\pgfqpoint{3.149218in}{0.839768in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{0.841286in}}%
\pgfpathlineto{\pgfqpoint{3.154396in}{0.849674in}}%
\pgfpathlineto{\pgfqpoint{3.156698in}{0.859408in}}%
\pgfpathlineto{\pgfqpoint{3.159575in}{0.863475in}}%
\pgfpathlineto{\pgfqpoint{3.160725in}{0.863544in}}%
\pgfpathlineto{\pgfqpoint{3.162451in}{0.861731in}}%
\pgfpathlineto{\pgfqpoint{3.165328in}{0.857008in}}%
\pgfpathlineto{\pgfqpoint{3.166479in}{0.856026in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{0.858314in}}%
\pgfpathlineto{\pgfqpoint{3.171657in}{0.862633in}}%
\pgfpathlineto{\pgfqpoint{3.176259in}{0.867654in}}%
\pgfpathlineto{\pgfqpoint{3.179136in}{0.865201in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{0.869070in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{0.869313in}}%
\pgfpathlineto{\pgfqpoint{3.189492in}{0.868924in}}%
\pgfpathlineto{\pgfqpoint{3.192944in}{0.887294in}}%
\pgfpathlineto{\pgfqpoint{3.195821in}{0.905360in}}%
\pgfpathlineto{\pgfqpoint{3.202150in}{0.936623in}}%
\pgfpathlineto{\pgfqpoint{3.203876in}{0.937775in}}%
\pgfpathlineto{\pgfqpoint{3.205602in}{0.937000in}}%
\pgfpathlineto{\pgfqpoint{3.209629in}{0.929127in}}%
\pgfpathlineto{\pgfqpoint{3.211931in}{0.921088in}}%
\pgfpathlineto{\pgfqpoint{3.213657in}{0.916325in}}%
\pgfpathlineto{\pgfqpoint{3.220561in}{0.869249in}}%
\pgfpathlineto{\pgfqpoint{3.226314in}{0.822473in}}%
\pgfpathlineto{\pgfqpoint{3.230342in}{0.808668in}}%
\pgfpathlineto{\pgfqpoint{3.232643in}{0.814146in}}%
\pgfpathlineto{\pgfqpoint{3.242424in}{0.848825in}}%
\pgfpathlineto{\pgfqpoint{3.245876in}{0.858354in}}%
\pgfpathlineto{\pgfqpoint{3.249903in}{0.885639in}}%
\pgfpathlineto{\pgfqpoint{3.251629in}{0.892099in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{0.899119in}}%
\pgfpathlineto{\pgfqpoint{3.255081in}{0.907433in}}%
\pgfpathlineto{\pgfqpoint{3.258533in}{0.908689in}}%
\pgfpathlineto{\pgfqpoint{3.261986in}{0.903476in}}%
\pgfpathlineto{\pgfqpoint{3.263712in}{0.902980in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{0.909740in}}%
\pgfpathlineto{\pgfqpoint{3.276369in}{0.902113in}}%
\pgfpathlineto{\pgfqpoint{3.278095in}{0.899167in}}%
\pgfpathlineto{\pgfqpoint{3.281547in}{0.910455in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{0.926507in}}%
\pgfpathlineto{\pgfqpoint{3.286150in}{0.931117in}}%
\pgfpathlineto{\pgfqpoint{3.287301in}{0.929486in}}%
\pgfpathlineto{\pgfqpoint{3.291328in}{0.910457in}}%
\pgfpathlineto{\pgfqpoint{3.294205in}{0.895340in}}%
\pgfpathlineto{\pgfqpoint{3.302260in}{0.872547in}}%
\pgfpathlineto{\pgfqpoint{3.305712in}{0.869293in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{0.854656in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{0.846796in}}%
\pgfpathlineto{\pgfqpoint{3.318369in}{0.845642in}}%
\pgfpathlineto{\pgfqpoint{3.323547in}{0.837688in}}%
\pgfpathlineto{\pgfqpoint{3.329876in}{0.816645in}}%
\pgfpathlineto{\pgfqpoint{3.331602in}{0.820160in}}%
\pgfpathlineto{\pgfqpoint{3.337931in}{0.854924in}}%
\pgfpathlineto{\pgfqpoint{3.341383in}{0.879674in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{0.888917in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{0.892592in}}%
\pgfpathlineto{\pgfqpoint{3.354040in}{0.936317in}}%
\pgfpathlineto{\pgfqpoint{3.356917in}{0.946419in}}%
\pgfpathlineto{\pgfqpoint{3.359794in}{0.950193in}}%
\pgfpathlineto{\pgfqpoint{3.368999in}{0.929332in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{0.926592in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{0.903041in}}%
\pgfpathlineto{\pgfqpoint{3.381657in}{0.873943in}}%
\pgfpathlineto{\pgfqpoint{3.382808in}{0.873784in}}%
\pgfpathlineto{\pgfqpoint{3.386835in}{0.881245in}}%
\pgfpathlineto{\pgfqpoint{3.388561in}{0.880643in}}%
\pgfpathlineto{\pgfqpoint{3.390862in}{0.869572in}}%
\pgfpathlineto{\pgfqpoint{3.392588in}{0.867727in}}%
\pgfpathlineto{\pgfqpoint{3.394314in}{0.868483in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{0.870704in}}%
\pgfpathlineto{\pgfqpoint{3.396616in}{0.875379in}}%
\pgfpathlineto{\pgfqpoint{3.400068in}{0.884654in}}%
\pgfpathlineto{\pgfqpoint{3.400643in}{0.891603in}}%
\pgfpathlineto{\pgfqpoint{3.408123in}{0.916758in}}%
\pgfpathlineto{\pgfqpoint{3.410999in}{0.926310in}}%
\pgfpathlineto{\pgfqpoint{3.416177in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{3.420780in}{0.970927in}}%
\pgfpathlineto{\pgfqpoint{3.424232in}{0.987838in}}%
\pgfpathlineto{\pgfqpoint{3.425958in}{0.988733in}}%
\pgfpathlineto{\pgfqpoint{3.427684in}{0.983847in}}%
\pgfpathlineto{\pgfqpoint{3.432862in}{0.942701in}}%
\pgfpathlineto{\pgfqpoint{3.434013in}{0.936494in}}%
\pgfpathlineto{\pgfqpoint{3.435739in}{0.934214in}}%
\pgfpathlineto{\pgfqpoint{3.437465in}{0.934339in}}%
\pgfpathlineto{\pgfqpoint{3.444369in}{0.953626in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{0.953167in}}%
\pgfpathlineto{\pgfqpoint{3.447246in}{0.950011in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{0.940395in}}%
\pgfpathlineto{\pgfqpoint{3.453575in}{0.929571in}}%
\pgfpathlineto{\pgfqpoint{3.458177in}{0.912407in}}%
\pgfpathlineto{\pgfqpoint{3.462205in}{0.891238in}}%
\pgfpathlineto{\pgfqpoint{3.465082in}{0.880839in}}%
\pgfpathlineto{\pgfqpoint{3.470835in}{0.862081in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{0.857407in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{0.849342in}}%
\pgfpathlineto{\pgfqpoint{3.480616in}{0.837350in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{0.833719in}}%
\pgfpathlineto{\pgfqpoint{3.484068in}{0.832955in}}%
\pgfpathlineto{\pgfqpoint{3.484068in}{0.835281in}}%
\pgfpathlineto{\pgfqpoint{3.485794in}{0.841388in}}%
\pgfpathlineto{\pgfqpoint{3.490397in}{0.875012in}}%
\pgfpathlineto{\pgfqpoint{3.504205in}{0.967897in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{0.997536in}}%
\pgfpathlineto{\pgfqpoint{3.511109in}{0.997430in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{0.988997in}}%
\pgfpathlineto{\pgfqpoint{3.515136in}{0.980093in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{0.945833in}}%
\pgfpathlineto{\pgfqpoint{3.530671in}{0.880937in}}%
\pgfpathlineto{\pgfqpoint{3.534698in}{0.863177in}}%
\pgfpathlineto{\pgfqpoint{3.540451in}{0.845055in}}%
\pgfpathlineto{\pgfqpoint{3.543328in}{0.830788in}}%
\pgfpathlineto{\pgfqpoint{3.546205in}{0.813413in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{0.806094in}}%
\pgfpathlineto{\pgfqpoint{3.548506in}{0.801870in}}%
\pgfpathlineto{\pgfqpoint{3.550232in}{0.802553in}}%
\pgfpathlineto{\pgfqpoint{3.551958in}{0.808349in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.830338in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{0.841374in}}%
\pgfpathlineto{\pgfqpoint{3.561164in}{0.844162in}}%
\pgfpathlineto{\pgfqpoint{3.564616in}{0.846121in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{0.848233in}}%
\pgfpathlineto{\pgfqpoint{3.566917in}{0.847715in}}%
\pgfpathlineto{\pgfqpoint{3.570945in}{0.841595in}}%
\pgfpathlineto{\pgfqpoint{3.572671in}{0.841642in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{0.843326in}}%
\pgfpathlineto{\pgfqpoint{3.575547in}{0.848533in}}%
\pgfpathlineto{\pgfqpoint{3.577849in}{0.869987in}}%
\pgfpathlineto{\pgfqpoint{3.580725in}{0.894086in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{0.929325in}}%
\pgfpathlineto{\pgfqpoint{3.588780in}{0.932718in}}%
\pgfpathlineto{\pgfqpoint{3.592232in}{0.934045in}}%
\pgfpathlineto{\pgfqpoint{3.594534in}{0.932107in}}%
\pgfpathlineto{\pgfqpoint{3.596835in}{0.930387in}}%
\pgfpathlineto{\pgfqpoint{3.598561in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{3.603164in}{0.931124in}}%
\pgfpathlineto{\pgfqpoint{3.605465in}{0.936117in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{0.941657in}}%
\pgfpathlineto{\pgfqpoint{3.609493in}{0.945577in}}%
\pgfpathlineto{\pgfqpoint{3.614095in}{0.942523in}}%
\pgfpathlineto{\pgfqpoint{3.614671in}{0.941336in}}%
\pgfpathlineto{\pgfqpoint{3.618123in}{0.941656in}}%
\pgfpathlineto{\pgfqpoint{3.620999in}{0.944501in}}%
\pgfpathlineto{\pgfqpoint{3.623876in}{0.951000in}}%
\pgfpathlineto{\pgfqpoint{3.624451in}{0.953482in}}%
\pgfpathlineto{\pgfqpoint{3.629054in}{0.956210in}}%
\pgfpathlineto{\pgfqpoint{3.632506in}{0.947307in}}%
\pgfpathlineto{\pgfqpoint{3.633657in}{0.940620in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{0.930446in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{0.908795in}}%
\pgfpathlineto{\pgfqpoint{3.640561in}{0.906349in}}%
\pgfpathlineto{\pgfqpoint{3.642287in}{0.907790in}}%
\pgfpathlineto{\pgfqpoint{3.644588in}{0.915783in}}%
\pgfpathlineto{\pgfqpoint{3.646890in}{0.927167in}}%
\pgfpathlineto{\pgfqpoint{3.650342in}{0.932486in}}%
\pgfpathlineto{\pgfqpoint{3.653219in}{0.926828in}}%
\pgfpathlineto{\pgfqpoint{3.654945in}{0.922276in}}%
\pgfpathlineto{\pgfqpoint{3.654945in}{0.916626in}}%
\pgfpathlineto{\pgfqpoint{3.658397in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{3.661273in}{0.908204in}}%
\pgfpathlineto{\pgfqpoint{3.668178in}{0.910683in}}%
\pgfpathlineto{\pgfqpoint{3.669904in}{0.909345in}}%
\pgfpathlineto{\pgfqpoint{3.674506in}{0.895068in}}%
\pgfpathlineto{\pgfqpoint{3.676232in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{3.679684in}{0.879819in}}%
\pgfpathlineto{\pgfqpoint{3.682561in}{0.877634in}}%
\pgfpathlineto{\pgfqpoint{3.684287in}{0.876757in}}%
\pgfpathlineto{\pgfqpoint{3.686013in}{0.874403in}}%
\pgfpathlineto{\pgfqpoint{3.688890in}{0.872847in}}%
\pgfpathlineto{\pgfqpoint{3.692342in}{0.873843in}}%
\pgfpathlineto{\pgfqpoint{3.693493in}{0.875296in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{0.899287in}}%
\pgfpathlineto{\pgfqpoint{3.700397in}{0.900051in}}%
\pgfpathlineto{\pgfqpoint{3.706150in}{0.888634in}}%
\pgfpathlineto{\pgfqpoint{3.706725in}{0.889622in}}%
\pgfpathlineto{\pgfqpoint{3.708452in}{0.889559in}}%
\pgfpathlineto{\pgfqpoint{3.713054in}{0.894865in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{0.889964in}}%
\pgfpathlineto{\pgfqpoint{3.719383in}{0.888514in}}%
\pgfpathlineto{\pgfqpoint{3.722835in}{0.886009in}}%
\pgfpathlineto{\pgfqpoint{3.723410in}{0.884131in}}%
\pgfpathlineto{\pgfqpoint{3.726862in}{0.884671in}}%
\pgfpathlineto{\pgfqpoint{3.729164in}{0.888882in}}%
\pgfpathlineto{\pgfqpoint{3.732616in}{0.896643in}}%
\pgfpathlineto{\pgfqpoint{3.733191in}{0.900772in}}%
\pgfpathlineto{\pgfqpoint{3.734917in}{0.904623in}}%
\pgfpathlineto{\pgfqpoint{3.736643in}{0.911357in}}%
\pgfpathlineto{\pgfqpoint{3.737219in}{0.918170in}}%
\pgfpathlineto{\pgfqpoint{3.741821in}{0.925929in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{0.928379in}}%
\pgfpathlineto{\pgfqpoint{3.748726in}{0.934974in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{3.753328in}{0.937381in}}%
\pgfpathlineto{\pgfqpoint{3.761383in}{0.968768in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{0.970866in}}%
\pgfpathlineto{\pgfqpoint{3.765410in}{0.978549in}}%
\pgfpathlineto{\pgfqpoint{3.769438in}{0.988237in}}%
\pgfpathlineto{\pgfqpoint{3.771164in}{0.988217in}}%
\pgfpathlineto{\pgfqpoint{3.778068in}{0.984302in}}%
\pgfpathlineto{\pgfqpoint{3.780945in}{0.985679in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{0.998139in}}%
\pgfpathlineto{\pgfqpoint{3.787849in}{0.999675in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{0.993362in}}%
\pgfpathlineto{\pgfqpoint{3.795904in}{0.975193in}}%
\pgfpathlineto{\pgfqpoint{3.797630in}{0.974474in}}%
\pgfpathlineto{\pgfqpoint{3.802808in}{0.979559in}}%
\pgfpathlineto{\pgfqpoint{3.805684in}{0.972774in}}%
\pgfpathlineto{\pgfqpoint{3.808561in}{0.957917in}}%
\pgfpathlineto{\pgfqpoint{3.817191in}{0.899903in}}%
\pgfpathlineto{\pgfqpoint{3.818917in}{0.889856in}}%
\pgfpathlineto{\pgfqpoint{3.819493in}{0.879613in}}%
\pgfpathlineto{\pgfqpoint{3.822369in}{0.862231in}}%
\pgfpathlineto{\pgfqpoint{3.825246in}{0.844890in}}%
\pgfpathlineto{\pgfqpoint{3.828698in}{0.829667in}}%
\pgfpathlineto{\pgfqpoint{3.830424in}{0.819608in}}%
\pgfpathlineto{\pgfqpoint{3.833301in}{0.818686in}}%
\pgfpathlineto{\pgfqpoint{3.835027in}{0.821853in}}%
\pgfpathlineto{\pgfqpoint{3.837904in}{0.830575in}}%
\pgfpathlineto{\pgfqpoint{3.839054in}{0.829453in}}%
\pgfpathlineto{\pgfqpoint{3.840780in}{0.824165in}}%
\pgfpathlineto{\pgfqpoint{3.843082in}{0.808776in}}%
\pgfpathlineto{\pgfqpoint{3.846534in}{0.792567in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{0.790676in}}%
\pgfpathlineto{\pgfqpoint{3.849986in}{0.791696in}}%
\pgfpathlineto{\pgfqpoint{3.851137in}{0.794255in}}%
\pgfpathlineto{\pgfqpoint{3.852863in}{0.795316in}}%
\pgfpathlineto{\pgfqpoint{3.854589in}{0.792154in}}%
\pgfpathlineto{\pgfqpoint{3.857465in}{0.782229in}}%
\pgfpathlineto{\pgfqpoint{3.859191in}{0.780126in}}%
\pgfpathlineto{\pgfqpoint{3.862643in}{0.786918in}}%
\pgfpathlineto{\pgfqpoint{3.865520in}{0.807507in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{0.886966in}}%
\pgfpathlineto{\pgfqpoint{3.877027in}{0.917328in}}%
\pgfpathlineto{\pgfqpoint{3.878753in}{0.942349in}}%
\pgfpathlineto{\pgfqpoint{3.882205in}{0.950982in}}%
\pgfpathlineto{\pgfqpoint{3.883356in}{0.951850in}}%
\pgfpathlineto{\pgfqpoint{3.886808in}{0.950486in}}%
\pgfpathlineto{\pgfqpoint{3.890260in}{0.965288in}}%
\pgfpathlineto{\pgfqpoint{3.896013in}{0.999940in}}%
\pgfpathlineto{\pgfqpoint{3.899465in}{1.009936in}}%
\pgfpathlineto{\pgfqpoint{3.902917in}{1.011223in}}%
\pgfpathlineto{\pgfqpoint{3.906945in}{1.011348in}}%
\pgfpathlineto{\pgfqpoint{3.909246in}{1.003124in}}%
\pgfpathlineto{\pgfqpoint{3.915575in}{0.974292in}}%
\pgfpathlineto{\pgfqpoint{3.917876in}{0.962112in}}%
\pgfpathlineto{\pgfqpoint{3.923630in}{0.949570in}}%
\pgfpathlineto{\pgfqpoint{3.929383in}{0.940599in}}%
\pgfpathlineto{\pgfqpoint{3.931685in}{0.945860in}}%
\pgfpathlineto{\pgfqpoint{3.935137in}{0.955481in}}%
\pgfpathlineto{\pgfqpoint{3.944342in}{0.996754in}}%
\pgfpathlineto{\pgfqpoint{3.948369in}{1.006247in}}%
\pgfpathlineto{\pgfqpoint{3.951246in}{1.003587in}}%
\pgfpathlineto{\pgfqpoint{3.954123in}{0.996685in}}%
\pgfpathlineto{\pgfqpoint{3.962753in}{0.974949in}}%
\pgfpathlineto{\pgfqpoint{3.963904in}{0.975833in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{0.979315in}}%
\pgfpathlineto{\pgfqpoint{3.971383in}{0.995945in}}%
\pgfpathlineto{\pgfqpoint{3.971959in}{0.996310in}}%
\pgfpathlineto{\pgfqpoint{3.976561in}{0.986292in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{0.973478in}}%
\pgfpathlineto{\pgfqpoint{3.982315in}{0.954581in}}%
\pgfpathlineto{\pgfqpoint{3.985191in}{0.944050in}}%
\pgfpathlineto{\pgfqpoint{3.986342in}{0.943122in}}%
\pgfpathlineto{\pgfqpoint{3.989219in}{0.953560in}}%
\pgfpathlineto{\pgfqpoint{3.990369in}{0.954646in}}%
\pgfpathlineto{\pgfqpoint{3.992096in}{0.951803in}}%
\pgfpathlineto{\pgfqpoint{3.994397in}{0.937657in}}%
\pgfpathlineto{\pgfqpoint{4.000150in}{0.907991in}}%
\pgfpathlineto{\pgfqpoint{4.001876in}{0.906885in}}%
\pgfpathlineto{\pgfqpoint{4.004753in}{0.910167in}}%
\pgfpathlineto{\pgfqpoint{4.005904in}{0.913110in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{0.909569in}}%
\pgfpathlineto{\pgfqpoint{4.014534in}{0.915322in}}%
\pgfpathlineto{\pgfqpoint{4.017986in}{0.923511in}}%
\pgfpathlineto{\pgfqpoint{4.021438in}{0.912240in}}%
\pgfpathlineto{\pgfqpoint{4.023739in}{0.896511in}}%
\pgfpathlineto{\pgfqpoint{4.026616in}{0.889566in}}%
\pgfpathlineto{\pgfqpoint{4.027767in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{4.029493in}{0.892474in}}%
\pgfpathlineto{\pgfqpoint{4.037548in}{0.925830in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{0.923388in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{0.908561in}}%
\pgfpathlineto{\pgfqpoint{4.046178in}{0.904422in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{0.899808in}}%
\pgfpathlineto{\pgfqpoint{4.069767in}{0.914618in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{0.913760in}}%
\pgfpathlineto{\pgfqpoint{4.073794in}{0.917615in}}%
\pgfpathlineto{\pgfqpoint{4.076671in}{0.926290in}}%
\pgfpathlineto{\pgfqpoint{4.083575in}{0.966030in}}%
\pgfpathlineto{\pgfqpoint{4.087602in}{0.976736in}}%
\pgfpathlineto{\pgfqpoint{4.089328in}{0.977512in}}%
\pgfpathlineto{\pgfqpoint{4.098534in}{0.995811in}}%
\pgfpathlineto{\pgfqpoint{4.100260in}{0.996168in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.001174in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{1.014491in}}%
\pgfpathlineto{\pgfqpoint{4.110041in}{1.014513in}}%
\pgfpathlineto{\pgfqpoint{4.111767in}{1.012588in}}%
\pgfpathlineto{\pgfqpoint{4.114644in}{1.007403in}}%
\pgfpathlineto{\pgfqpoint{4.119822in}{1.002293in}}%
\pgfpathlineto{\pgfqpoint{4.121548in}{0.996780in}}%
\pgfpathlineto{\pgfqpoint{4.124424in}{0.984134in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{0.977910in}}%
\pgfpathlineto{\pgfqpoint{4.127876in}{0.977991in}}%
\pgfpathlineto{\pgfqpoint{4.129602in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{4.137657in}{0.974977in}}%
\pgfpathlineto{\pgfqpoint{4.139383in}{0.973400in}}%
\pgfpathlineto{\pgfqpoint{4.145712in}{0.959796in}}%
\pgfpathlineto{\pgfqpoint{4.147438in}{0.947891in}}%
\pgfpathlineto{\pgfqpoint{4.153767in}{0.925766in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{0.909804in}}%
\pgfpathlineto{\pgfqpoint{4.164698in}{0.876609in}}%
\pgfpathlineto{\pgfqpoint{4.166424in}{0.872114in}}%
\pgfpathlineto{\pgfqpoint{4.166424in}{0.867908in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{0.866881in}}%
\pgfpathlineto{\pgfqpoint{4.169876in}{0.868707in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{0.882261in}}%
\pgfpathlineto{\pgfqpoint{4.176205in}{0.903920in}}%
\pgfpathlineto{\pgfqpoint{4.176205in}{0.911184in}}%
\pgfpathlineto{\pgfqpoint{4.177931in}{0.915284in}}%
\pgfpathlineto{\pgfqpoint{4.179657in}{0.915902in}}%
\pgfpathlineto{\pgfqpoint{4.180808in}{0.914178in}}%
\pgfpathlineto{\pgfqpoint{4.182534in}{0.915334in}}%
\pgfpathlineto{\pgfqpoint{4.184260in}{0.919152in}}%
\pgfpathlineto{\pgfqpoint{4.190589in}{0.955388in}}%
\pgfpathlineto{\pgfqpoint{4.198644in}{0.967935in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{0.966812in}}%
\pgfpathlineto{\pgfqpoint{4.203246in}{0.957714in}}%
\pgfpathlineto{\pgfqpoint{4.211301in}{0.913938in}}%
\pgfpathlineto{\pgfqpoint{4.213027in}{0.912283in}}%
\pgfpathlineto{\pgfqpoint{4.214753in}{0.915802in}}%
\pgfpathlineto{\pgfqpoint{4.217055in}{0.927071in}}%
\pgfpathlineto{\pgfqpoint{4.220507in}{0.936803in}}%
\pgfpathlineto{\pgfqpoint{4.224534in}{0.923198in}}%
\pgfpathlineto{\pgfqpoint{4.225109in}{0.914747in}}%
\pgfpathlineto{\pgfqpoint{4.229137in}{0.902740in}}%
\pgfpathlineto{\pgfqpoint{4.233739in}{0.893214in}}%
\pgfpathlineto{\pgfqpoint{4.239493in}{0.862268in}}%
\pgfpathlineto{\pgfqpoint{4.242370in}{0.853978in}}%
\pgfpathlineto{\pgfqpoint{4.242945in}{0.853193in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{0.855188in}}%
\pgfpathlineto{\pgfqpoint{4.247548in}{0.857988in}}%
\pgfpathlineto{\pgfqpoint{4.250424in}{0.859794in}}%
\pgfpathlineto{\pgfqpoint{4.251575in}{0.858776in}}%
\pgfpathlineto{\pgfqpoint{4.263082in}{0.863752in}}%
\pgfpathlineto{\pgfqpoint{4.264233in}{0.866236in}}%
\pgfpathlineto{\pgfqpoint{4.268835in}{0.898929in}}%
\pgfpathlineto{\pgfqpoint{4.275164in}{0.988798in}}%
\pgfpathlineto{\pgfqpoint{4.286671in}{1.061613in}}%
\pgfpathlineto{\pgfqpoint{4.291849in}{1.085842in}}%
\pgfpathlineto{\pgfqpoint{4.294726in}{1.082826in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.052927in}}%
\pgfpathlineto{\pgfqpoint{4.309109in}{1.033889in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{1.019078in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.005554in}}%
\pgfpathlineto{\pgfqpoint{4.318890in}{0.995404in}}%
\pgfpathlineto{\pgfqpoint{4.324068in}{0.973272in}}%
\pgfpathlineto{\pgfqpoint{4.331548in}{0.932953in}}%
\pgfpathlineto{\pgfqpoint{4.337876in}{0.885485in}}%
\pgfpathlineto{\pgfqpoint{4.341329in}{0.870151in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{0.798162in}}%
\pgfpathlineto{\pgfqpoint{4.349383in}{0.790311in}}%
\pgfpathlineto{\pgfqpoint{4.351109in}{0.788004in}}%
\pgfpathlineto{\pgfqpoint{4.357438in}{0.818403in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.830437in}}%
\pgfpathlineto{\pgfqpoint{4.363767in}{0.833082in}}%
\pgfpathlineto{\pgfqpoint{4.365493in}{0.832104in}}%
\pgfpathlineto{\pgfqpoint{4.367219in}{0.834002in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{0.889016in}}%
\pgfpathlineto{\pgfqpoint{4.387931in}{0.951980in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{0.952593in}}%
\pgfpathlineto{\pgfqpoint{4.391959in}{0.942724in}}%
\pgfpathlineto{\pgfqpoint{4.395986in}{0.932976in}}%
\pgfpathlineto{\pgfqpoint{4.397137in}{0.934978in}}%
\pgfpathlineto{\pgfqpoint{4.400589in}{0.949525in}}%
\pgfpathlineto{\pgfqpoint{4.404616in}{0.978037in}}%
\pgfpathlineto{\pgfqpoint{4.408644in}{0.987372in}}%
\pgfpathlineto{\pgfqpoint{4.410370in}{0.987428in}}%
\pgfpathlineto{\pgfqpoint{4.413246in}{0.990257in}}%
\pgfpathlineto{\pgfqpoint{4.415548in}{0.991534in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{0.988162in}}%
\pgfpathlineto{\pgfqpoint{4.424753in}{0.982160in}}%
\pgfpathlineto{\pgfqpoint{4.424753in}{0.977860in}}%
\pgfpathlineto{\pgfqpoint{4.428205in}{0.971846in}}%
\pgfpathlineto{\pgfqpoint{4.431082in}{0.970394in}}%
\pgfpathlineto{\pgfqpoint{4.432808in}{0.972580in}}%
\pgfpathlineto{\pgfqpoint{4.436260in}{0.987346in}}%
\pgfpathlineto{\pgfqpoint{4.440288in}{0.995080in}}%
\pgfpathlineto{\pgfqpoint{4.443164in}{0.982004in}}%
\pgfpathlineto{\pgfqpoint{4.452945in}{0.884627in}}%
\pgfpathlineto{\pgfqpoint{4.455822in}{0.874316in}}%
\pgfpathlineto{\pgfqpoint{4.457548in}{0.868907in}}%
\pgfpathlineto{\pgfqpoint{4.459274in}{0.854440in}}%
\pgfpathlineto{\pgfqpoint{4.466178in}{0.819644in}}%
\pgfpathlineto{\pgfqpoint{4.470781in}{0.842557in}}%
\pgfpathlineto{\pgfqpoint{4.474233in}{0.867932in}}%
\pgfpathlineto{\pgfqpoint{4.480562in}{0.888110in}}%
\pgfpathlineto{\pgfqpoint{4.482288in}{0.882198in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{0.874935in}}%
\pgfpathlineto{\pgfqpoint{4.488616in}{0.877921in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{0.894874in}}%
\pgfpathlineto{\pgfqpoint{4.498397in}{0.937190in}}%
\pgfpathlineto{\pgfqpoint{4.503000in}{0.937325in}}%
\pgfpathlineto{\pgfqpoint{4.504726in}{0.939758in}}%
\pgfpathlineto{\pgfqpoint{4.507027in}{0.958246in}}%
\pgfpathlineto{\pgfqpoint{4.512781in}{1.012967in}}%
\pgfpathlineto{\pgfqpoint{4.515082in}{1.023148in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{1.018935in}}%
\pgfpathlineto{\pgfqpoint{4.521411in}{1.010300in}}%
\pgfpathlineto{\pgfqpoint{4.523137in}{1.001747in}}%
\pgfpathlineto{\pgfqpoint{4.524863in}{0.997585in}}%
\pgfpathlineto{\pgfqpoint{4.529466in}{0.970096in}}%
\pgfpathlineto{\pgfqpoint{4.531192in}{0.944666in}}%
\pgfpathlineto{\pgfqpoint{4.535794in}{0.915170in}}%
\pgfpathlineto{\pgfqpoint{4.539246in}{0.905052in}}%
\pgfpathlineto{\pgfqpoint{4.542699in}{0.900208in}}%
\pgfpathlineto{\pgfqpoint{4.546726in}{0.881916in}}%
\pgfpathlineto{\pgfqpoint{4.550753in}{0.854359in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{0.828601in}}%
\pgfpathlineto{\pgfqpoint{4.558808in}{0.803061in}}%
\pgfpathlineto{\pgfqpoint{4.562836in}{0.789659in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{0.792158in}}%
\pgfpathlineto{\pgfqpoint{4.565712in}{0.800331in}}%
\pgfpathlineto{\pgfqpoint{4.570890in}{0.864732in}}%
\pgfpathlineto{\pgfqpoint{4.574918in}{0.912873in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{0.933761in}}%
\pgfpathlineto{\pgfqpoint{4.587575in}{0.981299in}}%
\pgfpathlineto{\pgfqpoint{4.588151in}{0.993146in}}%
\pgfpathlineto{\pgfqpoint{4.592178in}{1.017210in}}%
\pgfpathlineto{\pgfqpoint{4.593904in}{1.017661in}}%
\pgfpathlineto{\pgfqpoint{4.595630in}{1.016162in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.013110in}}%
\pgfpathlineto{\pgfqpoint{4.597931in}{1.010783in}}%
\pgfpathlineto{\pgfqpoint{4.599082in}{1.011986in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.016808in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.082801in}}%
\pgfpathlineto{\pgfqpoint{4.611740in}{1.086234in}}%
\pgfpathlineto{\pgfqpoint{4.614041in}{1.095726in}}%
\pgfpathlineto{\pgfqpoint{4.616918in}{1.097389in}}%
\pgfpathlineto{\pgfqpoint{4.618644in}{1.095131in}}%
\pgfpathlineto{\pgfqpoint{4.623247in}{1.075901in}}%
\pgfpathlineto{\pgfqpoint{4.626699in}{1.063295in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.015379in}}%
\pgfpathlineto{\pgfqpoint{4.638205in}{0.986872in}}%
\pgfpathlineto{\pgfqpoint{4.641082in}{0.983561in}}%
\pgfpathlineto{\pgfqpoint{4.642808in}{0.979424in}}%
\pgfpathlineto{\pgfqpoint{4.644534in}{0.971052in}}%
\pgfpathlineto{\pgfqpoint{4.646260in}{0.953479in}}%
\pgfpathlineto{\pgfqpoint{4.650863in}{0.935918in}}%
\pgfpathlineto{\pgfqpoint{4.652589in}{0.932363in}}%
\pgfpathlineto{\pgfqpoint{4.654315in}{0.924102in}}%
\pgfpathlineto{\pgfqpoint{4.657767in}{0.921761in}}%
\pgfpathlineto{\pgfqpoint{4.659493in}{0.920962in}}%
\pgfpathlineto{\pgfqpoint{4.664096in}{0.933475in}}%
\pgfpathlineto{\pgfqpoint{4.665822in}{0.933633in}}%
\pgfpathlineto{\pgfqpoint{4.667548in}{0.931730in}}%
\pgfpathlineto{\pgfqpoint{4.671000in}{0.916779in}}%
\pgfpathlineto{\pgfqpoint{4.672726in}{0.917304in}}%
\pgfpathlineto{\pgfqpoint{4.675603in}{0.928003in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{0.952711in}}%
\pgfpathlineto{\pgfqpoint{4.680781in}{0.955911in}}%
\pgfpathlineto{\pgfqpoint{4.682507in}{0.955032in}}%
\pgfpathlineto{\pgfqpoint{4.687110in}{0.944096in}}%
\pgfpathlineto{\pgfqpoint{4.691712in}{0.946100in}}%
\pgfpathlineto{\pgfqpoint{4.694014in}{0.948717in}}%
\pgfpathlineto{\pgfqpoint{4.698616in}{0.954874in}}%
\pgfpathlineto{\pgfqpoint{4.700342in}{0.960590in}}%
\pgfpathlineto{\pgfqpoint{4.705521in}{0.971678in}}%
\pgfpathlineto{\pgfqpoint{4.714726in}{1.008383in}}%
\pgfpathlineto{\pgfqpoint{4.715301in}{1.014597in}}%
\pgfpathlineto{\pgfqpoint{4.721630in}{1.040507in}}%
\pgfpathlineto{\pgfqpoint{4.726808in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{4.734863in}{1.090535in}}%
\pgfpathlineto{\pgfqpoint{4.737740in}{1.092285in}}%
\pgfpathlineto{\pgfqpoint{4.740041in}{1.089032in}}%
\pgfpathlineto{\pgfqpoint{4.741767in}{1.085156in}}%
\pgfpathlineto{\pgfqpoint{4.745795in}{1.062537in}}%
\pgfpathlineto{\pgfqpoint{4.747521in}{1.050730in}}%
\pgfpathlineto{\pgfqpoint{4.749822in}{1.019532in}}%
\pgfpathlineto{\pgfqpoint{4.751548in}{0.999714in}}%
\pgfpathlineto{\pgfqpoint{4.753849in}{0.950501in}}%
\pgfpathlineto{\pgfqpoint{4.755575in}{0.920620in}}%
\pgfpathlineto{\pgfqpoint{4.755575in}{0.920620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.243137,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509546in}{1.153920in}}%
\pgfpathlineto{\pgfqpoint{0.512422in}{1.199516in}}%
\pgfpathlineto{\pgfqpoint{0.515299in}{1.230191in}}%
\pgfpathlineto{\pgfqpoint{0.517601in}{1.248042in}}%
\pgfpathlineto{\pgfqpoint{0.523929in}{1.269594in}}%
\pgfpathlineto{\pgfqpoint{0.529683in}{1.267640in}}%
\pgfpathlineto{\pgfqpoint{0.531409in}{1.267453in}}%
\pgfpathlineto{\pgfqpoint{0.533710in}{1.269536in}}%
\pgfpathlineto{\pgfqpoint{0.535436in}{1.266986in}}%
\pgfpathlineto{\pgfqpoint{0.537738in}{1.256059in}}%
\pgfpathlineto{\pgfqpoint{0.551546in}{1.160591in}}%
\pgfpathlineto{\pgfqpoint{0.553847in}{1.156485in}}%
\pgfpathlineto{\pgfqpoint{0.557875in}{1.172731in}}%
\pgfpathlineto{\pgfqpoint{0.561902in}{1.185674in}}%
\pgfpathlineto{\pgfqpoint{0.565354in}{1.180882in}}%
\pgfpathlineto{\pgfqpoint{0.565929in}{1.177140in}}%
\pgfpathlineto{\pgfqpoint{0.567655in}{1.176261in}}%
\pgfpathlineto{\pgfqpoint{0.569381in}{1.180164in}}%
\pgfpathlineto{\pgfqpoint{0.573984in}{1.211389in}}%
\pgfpathlineto{\pgfqpoint{0.576861in}{1.221180in}}%
\pgfpathlineto{\pgfqpoint{0.579738in}{1.223085in}}%
\pgfpathlineto{\pgfqpoint{0.583765in}{1.215747in}}%
\pgfpathlineto{\pgfqpoint{0.587792in}{1.218175in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.291530in}}%
\pgfpathlineto{\pgfqpoint{0.608505in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{0.611957in}{1.313292in}}%
\pgfpathlineto{\pgfqpoint{0.615984in}{1.336588in}}%
\pgfpathlineto{\pgfqpoint{0.618286in}{1.343982in}}%
\pgfpathlineto{\pgfqpoint{0.620012in}{1.343931in}}%
\pgfpathlineto{\pgfqpoint{0.622888in}{1.340875in}}%
\pgfpathlineto{\pgfqpoint{0.624614in}{1.338208in}}%
\pgfpathlineto{\pgfqpoint{0.626340in}{1.331984in}}%
\pgfpathlineto{\pgfqpoint{0.626412in}{1.323767in}}%
\pgfpathlineto{\pgfqpoint{0.631518in}{1.293874in}}%
\pgfpathlineto{\pgfqpoint{0.634395in}{1.270923in}}%
\pgfpathlineto{\pgfqpoint{0.638998in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{0.640149in}{1.247849in}}%
\pgfpathlineto{\pgfqpoint{0.645327in}{1.259271in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.258139in}}%
\pgfpathlineto{\pgfqpoint{0.649929in}{1.245367in}}%
\pgfpathlineto{\pgfqpoint{0.655107in}{1.213416in}}%
\pgfpathlineto{\pgfqpoint{0.658560in}{1.202209in}}%
\pgfpathlineto{\pgfqpoint{0.661436in}{1.200933in}}%
\pgfpathlineto{\pgfqpoint{0.664313in}{1.210847in}}%
\pgfpathlineto{\pgfqpoint{0.664888in}{1.216966in}}%
\pgfpathlineto{\pgfqpoint{0.669491in}{1.230681in}}%
\pgfpathlineto{\pgfqpoint{0.675244in}{1.238160in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{1.241658in}}%
\pgfpathlineto{\pgfqpoint{0.686751in}{1.243492in}}%
\pgfpathlineto{\pgfqpoint{0.689628in}{1.253450in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.304548in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.338575in}}%
\pgfpathlineto{\pgfqpoint{0.709190in}{1.367939in}}%
\pgfpathlineto{\pgfqpoint{0.713792in}{1.406261in}}%
\pgfpathlineto{\pgfqpoint{0.715518in}{1.410665in}}%
\pgfpathlineto{\pgfqpoint{0.717245in}{1.411890in}}%
\pgfpathlineto{\pgfqpoint{0.718971in}{1.408771in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.410002in}}%
\pgfpathlineto{\pgfqpoint{0.722423in}{1.412795in}}%
\pgfpathlineto{\pgfqpoint{0.729327in}{1.444305in}}%
\pgfpathlineto{\pgfqpoint{0.731053in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{0.733354in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.530588in}}%
\pgfpathlineto{\pgfqpoint{0.740834in}{1.532750in}}%
\pgfpathlineto{\pgfqpoint{0.741984in}{1.532301in}}%
\pgfpathlineto{\pgfqpoint{0.746587in}{1.520727in}}%
\pgfpathlineto{\pgfqpoint{0.749464in}{1.510420in}}%
\pgfpathlineto{\pgfqpoint{0.751765in}{1.500493in}}%
\pgfpathlineto{\pgfqpoint{0.755217in}{1.488631in}}%
\pgfpathlineto{\pgfqpoint{0.756943in}{1.480381in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.469528in}}%
\pgfpathlineto{\pgfqpoint{0.764998in}{1.418167in}}%
\pgfpathlineto{\pgfqpoint{0.767875in}{1.384971in}}%
\pgfpathlineto{\pgfqpoint{0.770751in}{1.352406in}}%
\pgfpathlineto{\pgfqpoint{0.777656in}{1.311279in}}%
\pgfpathlineto{\pgfqpoint{0.783409in}{1.299692in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{1.285452in}}%
\pgfpathlineto{\pgfqpoint{0.787436in}{1.277651in}}%
\pgfpathlineto{\pgfqpoint{0.793765in}{1.258905in}}%
\pgfpathlineto{\pgfqpoint{0.796066in}{1.254720in}}%
\pgfpathlineto{\pgfqpoint{0.797793in}{1.255519in}}%
\pgfpathlineto{\pgfqpoint{0.799519in}{1.258553in}}%
\pgfpathlineto{\pgfqpoint{0.806423in}{1.294333in}}%
\pgfpathlineto{\pgfqpoint{0.809875in}{1.298545in}}%
\pgfpathlineto{\pgfqpoint{0.811025in}{1.298678in}}%
\pgfpathlineto{\pgfqpoint{0.811601in}{1.296611in}}%
\pgfpathlineto{\pgfqpoint{0.813327in}{1.296284in}}%
\pgfpathlineto{\pgfqpoint{0.815053in}{1.297385in}}%
\pgfpathlineto{\pgfqpoint{0.826056in}{1.320414in}}%
\pgfpathlineto{\pgfqpoint{0.837563in}{1.364875in}}%
\pgfpathlineto{\pgfqpoint{0.840943in}{1.368898in}}%
\pgfpathlineto{\pgfqpoint{0.846265in}{1.362256in}}%
\pgfpathlineto{\pgfqpoint{0.849070in}{1.369448in}}%
\pgfpathlineto{\pgfqpoint{0.851875in}{1.378881in}}%
\pgfpathlineto{\pgfqpoint{0.853601in}{1.379687in}}%
\pgfpathlineto{\pgfqpoint{0.855327in}{1.378241in}}%
\pgfpathlineto{\pgfqpoint{0.861871in}{1.353565in}}%
\pgfpathlineto{\pgfqpoint{0.864604in}{1.352792in}}%
\pgfpathlineto{\pgfqpoint{0.869710in}{1.357350in}}%
\pgfpathlineto{\pgfqpoint{0.877765in}{1.383664in}}%
\pgfpathlineto{\pgfqpoint{0.880714in}{1.384057in}}%
\pgfpathlineto{\pgfqpoint{0.883590in}{1.381933in}}%
\pgfpathlineto{\pgfqpoint{0.885245in}{1.381105in}}%
\pgfpathlineto{\pgfqpoint{0.889272in}{1.386181in}}%
\pgfpathlineto{\pgfqpoint{0.895097in}{1.398763in}}%
\pgfpathlineto{\pgfqpoint{0.897902in}{1.405374in}}%
\pgfpathlineto{\pgfqpoint{0.901930in}{1.409523in}}%
\pgfpathlineto{\pgfqpoint{0.903656in}{1.409617in}}%
\pgfpathlineto{\pgfqpoint{0.906173in}{1.403397in}}%
\pgfpathlineto{\pgfqpoint{0.916025in}{1.373406in}}%
\pgfpathlineto{\pgfqpoint{0.920916in}{1.339270in}}%
\pgfpathlineto{\pgfqpoint{0.924943in}{1.307627in}}%
\pgfpathlineto{\pgfqpoint{0.927388in}{1.296261in}}%
\pgfpathlineto{\pgfqpoint{0.931991in}{1.286915in}}%
\pgfpathlineto{\pgfqpoint{0.933573in}{1.286183in}}%
\pgfpathlineto{\pgfqpoint{0.936306in}{1.286855in}}%
\pgfpathlineto{\pgfqpoint{0.940621in}{1.287225in}}%
\pgfpathlineto{\pgfqpoint{0.941844in}{1.285507in}}%
\pgfpathlineto{\pgfqpoint{0.945080in}{1.284678in}}%
\pgfpathlineto{\pgfqpoint{0.947957in}{1.281047in}}%
\pgfpathlineto{\pgfqpoint{0.949180in}{1.280364in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.277112in}}%
\pgfpathlineto{\pgfqpoint{0.953207in}{1.268338in}}%
\pgfpathlineto{\pgfqpoint{0.956228in}{1.262647in}}%
\pgfpathlineto{\pgfqpoint{0.959464in}{1.265553in}}%
\pgfpathlineto{\pgfqpoint{0.961909in}{1.269918in}}%
\pgfpathlineto{\pgfqpoint{0.964714in}{1.270641in}}%
\pgfpathlineto{\pgfqpoint{0.967519in}{1.277611in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.302369in}}%
\pgfpathlineto{\pgfqpoint{0.977371in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{0.981902in}{1.327730in}}%
\pgfpathlineto{\pgfqpoint{0.984635in}{1.326995in}}%
\pgfpathlineto{\pgfqpoint{0.985714in}{1.325867in}}%
\pgfpathlineto{\pgfqpoint{0.994847in}{1.341835in}}%
\pgfpathlineto{\pgfqpoint{0.996933in}{1.341584in}}%
\pgfpathlineto{\pgfqpoint{1.006354in}{1.333458in}}%
\pgfpathlineto{\pgfqpoint{1.008440in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.014697in}{1.308311in}}%
\pgfpathlineto{\pgfqpoint{1.016782in}{1.307911in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.308004in}}%
\pgfpathlineto{\pgfqpoint{1.025844in}{1.306532in}}%
\pgfpathlineto{\pgfqpoint{1.029656in}{1.311304in}}%
\pgfpathlineto{\pgfqpoint{1.032748in}{1.313029in}}%
\pgfpathlineto{\pgfqpoint{1.035769in}{1.310929in}}%
\pgfpathlineto{\pgfqpoint{1.037854in}{1.309357in}}%
\pgfpathlineto{\pgfqpoint{1.041162in}{1.307294in}}%
\pgfpathlineto{\pgfqpoint{1.045406in}{1.309658in}}%
\pgfpathlineto{\pgfqpoint{1.046988in}{1.311494in}}%
\pgfpathlineto{\pgfqpoint{1.049505in}{1.316695in}}%
\pgfpathlineto{\pgfqpoint{1.054108in}{1.321077in}}%
\pgfpathlineto{\pgfqpoint{1.062594in}{1.303491in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{1.304720in}}%
\pgfpathlineto{\pgfqpoint{1.066549in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.079639in}{1.332919in}}%
\pgfpathlineto{\pgfqpoint{1.084817in}{1.333692in}}%
\pgfpathlineto{\pgfqpoint{1.087765in}{1.332041in}}%
\pgfpathlineto{\pgfqpoint{1.093806in}{1.335235in}}%
\pgfpathlineto{\pgfqpoint{1.097762in}{1.338917in}}%
\pgfpathlineto{\pgfqpoint{1.100998in}{1.339270in}}%
\pgfpathlineto{\pgfqpoint{1.103587in}{1.339862in}}%
\pgfpathlineto{\pgfqpoint{1.105097in}{1.340271in}}%
\pgfpathlineto{\pgfqpoint{1.109269in}{1.346092in}}%
\pgfpathlineto{\pgfqpoint{1.113440in}{1.353732in}}%
\pgfpathlineto{\pgfqpoint{1.116604in}{1.356257in}}%
\pgfpathlineto{\pgfqpoint{1.117971in}{1.355709in}}%
\pgfpathlineto{\pgfqpoint{1.123724in}{1.344432in}}%
\pgfpathlineto{\pgfqpoint{1.129550in}{1.319900in}}%
\pgfpathlineto{\pgfqpoint{1.144724in}{1.225177in}}%
\pgfpathlineto{\pgfqpoint{1.150550in}{1.189190in}}%
\pgfpathlineto{\pgfqpoint{1.153642in}{1.184180in}}%
\pgfpathlineto{\pgfqpoint{1.155152in}{1.185286in}}%
\pgfpathlineto{\pgfqpoint{1.165293in}{1.227181in}}%
\pgfpathlineto{\pgfqpoint{1.168889in}{1.251267in}}%
\pgfpathlineto{\pgfqpoint{1.173491in}{1.274350in}}%
\pgfpathlineto{\pgfqpoint{1.183128in}{1.339640in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{1.393050in}}%
\pgfpathlineto{\pgfqpoint{1.193197in}{1.414676in}}%
\pgfpathlineto{\pgfqpoint{1.198950in}{1.435156in}}%
\pgfpathlineto{\pgfqpoint{1.202258in}{1.442543in}}%
\pgfpathlineto{\pgfqpoint{1.204848in}{1.446563in}}%
\pgfpathlineto{\pgfqpoint{1.207221in}{1.446915in}}%
\pgfpathlineto{\pgfqpoint{1.210313in}{1.442059in}}%
\pgfpathlineto{\pgfqpoint{1.213478in}{1.433439in}}%
\pgfpathlineto{\pgfqpoint{1.226135in}{1.384558in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.371401in}}%
\pgfpathlineto{\pgfqpoint{1.233039in}{1.365853in}}%
\pgfpathlineto{\pgfqpoint{1.234550in}{1.365070in}}%
\pgfpathlineto{\pgfqpoint{1.237570in}{1.356483in}}%
\pgfpathlineto{\pgfqpoint{1.242820in}{1.337875in}}%
\pgfpathlineto{\pgfqpoint{1.250228in}{1.329107in}}%
\pgfpathlineto{\pgfqpoint{1.254111in}{1.330015in}}%
\pgfpathlineto{\pgfqpoint{1.255765in}{1.331082in}}%
\pgfpathlineto{\pgfqpoint{1.258858in}{1.338687in}}%
\pgfpathlineto{\pgfqpoint{1.262957in}{1.358525in}}%
\pgfpathlineto{\pgfqpoint{1.268711in}{1.388797in}}%
\pgfpathlineto{\pgfqpoint{1.274392in}{1.411737in}}%
\pgfpathlineto{\pgfqpoint{1.275615in}{1.411331in}}%
\pgfpathlineto{\pgfqpoint{1.277269in}{1.409605in}}%
\pgfpathlineto{\pgfqpoint{1.280074in}{1.403274in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{1.402375in}}%
\pgfpathlineto{\pgfqpoint{1.283310in}{1.404343in}}%
\pgfpathlineto{\pgfqpoint{1.287122in}{1.414993in}}%
\pgfpathlineto{\pgfqpoint{1.288632in}{1.415981in}}%
\pgfpathlineto{\pgfqpoint{1.291509in}{1.411870in}}%
\pgfpathlineto{\pgfqpoint{1.304669in}{1.377767in}}%
\pgfpathlineto{\pgfqpoint{1.319916in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{1.321067in}{1.386362in}}%
\pgfpathlineto{\pgfqpoint{1.330991in}{1.427356in}}%
\pgfpathlineto{\pgfqpoint{1.332646in}{1.429043in}}%
\pgfpathlineto{\pgfqpoint{1.335378in}{1.428475in}}%
\pgfpathlineto{\pgfqpoint{1.338399in}{1.430086in}}%
\pgfpathlineto{\pgfqpoint{1.341204in}{1.425959in}}%
\pgfpathlineto{\pgfqpoint{1.345735in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{1.351128in}{1.387308in}}%
\pgfpathlineto{\pgfqpoint{1.355947in}{1.370698in}}%
\pgfpathlineto{\pgfqpoint{1.358536in}{1.365739in}}%
\pgfpathlineto{\pgfqpoint{1.361197in}{1.359718in}}%
\pgfpathlineto{\pgfqpoint{1.364074in}{1.354486in}}%
\pgfpathlineto{\pgfqpoint{1.365656in}{1.353836in}}%
\pgfpathlineto{\pgfqpoint{1.368389in}{1.361102in}}%
\pgfpathlineto{\pgfqpoint{1.370043in}{1.367181in}}%
\pgfpathlineto{\pgfqpoint{1.373854in}{1.396452in}}%
\pgfpathlineto{\pgfqpoint{1.378385in}{1.412266in}}%
\pgfpathlineto{\pgfqpoint{1.385361in}{1.428380in}}%
\pgfpathlineto{\pgfqpoint{1.388382in}{1.439364in}}%
\pgfpathlineto{\pgfqpoint{1.399745in}{1.505108in}}%
\pgfpathlineto{\pgfqpoint{1.408231in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.412690in}{1.595239in}}%
\pgfpathlineto{\pgfqpoint{1.415207in}{1.600767in}}%
\pgfpathlineto{\pgfqpoint{1.418084in}{1.604387in}}%
\pgfpathlineto{\pgfqpoint{1.421033in}{1.613170in}}%
\pgfpathlineto{\pgfqpoint{1.425204in}{1.629700in}}%
\pgfpathlineto{\pgfqpoint{1.426570in}{1.631090in}}%
\pgfpathlineto{\pgfqpoint{1.429591in}{1.622802in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.595781in}}%
\pgfpathlineto{\pgfqpoint{1.445628in}{1.509400in}}%
\pgfpathlineto{\pgfqpoint{1.453755in}{1.461768in}}%
\pgfpathlineto{\pgfqpoint{1.461235in}{1.421659in}}%
\pgfpathlineto{\pgfqpoint{1.462601in}{1.419419in}}%
\pgfpathlineto{\pgfqpoint{1.467995in}{1.420924in}}%
\pgfpathlineto{\pgfqpoint{1.469505in}{1.420282in}}%
\pgfpathlineto{\pgfqpoint{1.471015in}{1.417206in}}%
\pgfpathlineto{\pgfqpoint{1.479286in}{1.389405in}}%
\pgfpathlineto{\pgfqpoint{1.485111in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.490649in}{1.385279in}}%
\pgfpathlineto{\pgfqpoint{1.497913in}{1.374698in}}%
\pgfpathlineto{\pgfqpoint{1.499063in}{1.376048in}}%
\pgfpathlineto{\pgfqpoint{1.500502in}{1.375364in}}%
\pgfpathlineto{\pgfqpoint{1.503522in}{1.371982in}}%
\pgfpathlineto{\pgfqpoint{1.504745in}{1.373142in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.382691in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.411916in}}%
\pgfpathlineto{\pgfqpoint{1.517762in}{1.420659in}}%
\pgfpathlineto{\pgfqpoint{1.524738in}{1.427803in}}%
\pgfpathlineto{\pgfqpoint{1.530420in}{1.441159in}}%
\pgfpathlineto{\pgfqpoint{1.531858in}{1.443289in}}%
\pgfpathlineto{\pgfqpoint{1.534807in}{1.442792in}}%
\pgfpathlineto{\pgfqpoint{1.536029in}{1.441563in}}%
\pgfpathlineto{\pgfqpoint{1.541855in}{1.424944in}}%
\pgfpathlineto{\pgfqpoint{1.551635in}{1.385530in}}%
\pgfpathlineto{\pgfqpoint{1.554872in}{1.378789in}}%
\pgfpathlineto{\pgfqpoint{1.566091in}{1.336967in}}%
\pgfpathlineto{\pgfqpoint{1.571485in}{1.322517in}}%
\pgfpathlineto{\pgfqpoint{1.574361in}{1.317365in}}%
\pgfpathlineto{\pgfqpoint{1.580187in}{1.301326in}}%
\pgfpathlineto{\pgfqpoint{1.583063in}{1.304652in}}%
\pgfpathlineto{\pgfqpoint{1.584430in}{1.308811in}}%
\pgfpathlineto{\pgfqpoint{1.590183in}{1.347330in}}%
\pgfpathlineto{\pgfqpoint{1.611471in}{1.507126in}}%
\pgfpathlineto{\pgfqpoint{1.624129in}{1.560911in}}%
\pgfpathlineto{\pgfqpoint{1.629882in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{1.631320in}{1.586794in}}%
\pgfpathlineto{\pgfqpoint{1.632903in}{1.586180in}}%
\pgfpathlineto{\pgfqpoint{1.635635in}{1.582832in}}%
\pgfpathlineto{\pgfqpoint{1.637146in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{1.638728in}{1.581083in}}%
\pgfpathlineto{\pgfqpoint{1.641461in}{1.573445in}}%
\pgfpathlineto{\pgfqpoint{1.648796in}{1.541316in}}%
\pgfpathlineto{\pgfqpoint{1.657139in}{1.514968in}}%
\pgfpathlineto{\pgfqpoint{1.659800in}{1.514044in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{1.513334in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.515045in}}%
\pgfpathlineto{\pgfqpoint{1.667063in}{1.514734in}}%
\pgfpathlineto{\pgfqpoint{1.672817in}{1.519745in}}%
\pgfpathlineto{\pgfqpoint{1.674471in}{1.518133in}}%
\pgfpathlineto{\pgfqpoint{1.680009in}{1.501202in}}%
\pgfpathlineto{\pgfqpoint{1.681087in}{1.501821in}}%
\pgfpathlineto{\pgfqpoint{1.685331in}{1.514833in}}%
\pgfpathlineto{\pgfqpoint{1.692450in}{1.538291in}}%
\pgfpathlineto{\pgfqpoint{1.705180in}{1.586521in}}%
\pgfpathlineto{\pgfqpoint{1.708201in}{1.588375in}}%
\pgfpathlineto{\pgfqpoint{1.710933in}{1.583217in}}%
\pgfpathlineto{\pgfqpoint{1.720786in}{1.546216in}}%
\pgfpathlineto{\pgfqpoint{1.722512in}{1.544795in}}%
\pgfpathlineto{\pgfqpoint{1.723807in}{1.546408in}}%
\pgfpathlineto{\pgfqpoint{1.726827in}{1.545816in}}%
\pgfpathlineto{\pgfqpoint{1.729488in}{1.547397in}}%
\pgfpathlineto{\pgfqpoint{1.736608in}{1.531058in}}%
\pgfpathlineto{\pgfqpoint{1.748115in}{1.493097in}}%
\pgfpathlineto{\pgfqpoint{1.758183in}{1.450610in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.449032in}}%
\pgfpathlineto{\pgfqpoint{1.765303in}{1.453058in}}%
\pgfpathlineto{\pgfqpoint{1.769762in}{1.463672in}}%
\pgfpathlineto{\pgfqpoint{1.775659in}{1.477006in}}%
\pgfpathlineto{\pgfqpoint{1.777961in}{1.478143in}}%
\pgfpathlineto{\pgfqpoint{1.779615in}{1.475797in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{1.464305in}}%
\pgfpathlineto{\pgfqpoint{1.787022in}{1.447058in}}%
\pgfpathlineto{\pgfqpoint{1.790834in}{1.438596in}}%
\pgfpathlineto{\pgfqpoint{1.796875in}{1.424389in}}%
\pgfpathlineto{\pgfqpoint{1.798242in}{1.422057in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{1.422970in}}%
\pgfpathlineto{\pgfqpoint{1.802125in}{1.422430in}}%
\pgfpathlineto{\pgfqpoint{1.805146in}{1.420274in}}%
\pgfpathlineto{\pgfqpoint{1.809461in}{1.417389in}}%
\pgfpathlineto{\pgfqpoint{1.816796in}{1.410863in}}%
\pgfpathlineto{\pgfqpoint{1.819529in}{1.407989in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.408488in}}%
\pgfpathlineto{\pgfqpoint{1.823844in}{1.421002in}}%
\pgfpathlineto{\pgfqpoint{1.828016in}{1.440401in}}%
\pgfpathlineto{\pgfqpoint{1.833625in}{1.449911in}}%
\pgfpathlineto{\pgfqpoint{1.837868in}{1.463815in}}%
\pgfpathlineto{\pgfqpoint{1.840817in}{1.474111in}}%
\pgfpathlineto{\pgfqpoint{1.843478in}{1.483604in}}%
\pgfpathlineto{\pgfqpoint{1.846570in}{1.485698in}}%
\pgfpathlineto{\pgfqpoint{1.850814in}{1.481401in}}%
\pgfpathlineto{\pgfqpoint{1.854769in}{1.473710in}}%
\pgfpathlineto{\pgfqpoint{1.857790in}{1.476957in}}%
\pgfpathlineto{\pgfqpoint{1.859444in}{1.480692in}}%
\pgfpathlineto{\pgfqpoint{1.867570in}{1.520969in}}%
\pgfpathlineto{\pgfqpoint{1.870663in}{1.525716in}}%
\pgfpathlineto{\pgfqpoint{1.872029in}{1.525563in}}%
\pgfpathlineto{\pgfqpoint{1.873468in}{1.523762in}}%
\pgfpathlineto{\pgfqpoint{1.877639in}{1.522949in}}%
\pgfpathlineto{\pgfqpoint{1.881954in}{1.519029in}}%
\pgfpathlineto{\pgfqpoint{1.887636in}{1.507160in}}%
\pgfpathlineto{\pgfqpoint{1.889218in}{1.506142in}}%
\pgfpathlineto{\pgfqpoint{1.891879in}{1.501268in}}%
\pgfpathlineto{\pgfqpoint{1.896338in}{1.499782in}}%
\pgfpathlineto{\pgfqpoint{1.900509in}{1.513589in}}%
\pgfpathlineto{\pgfqpoint{1.904896in}{1.528065in}}%
\pgfpathlineto{\pgfqpoint{1.907773in}{1.536931in}}%
\pgfpathlineto{\pgfqpoint{1.917625in}{1.582457in}}%
\pgfpathlineto{\pgfqpoint{1.920574in}{1.585441in}}%
\pgfpathlineto{\pgfqpoint{1.923523in}{1.584509in}}%
\pgfpathlineto{\pgfqpoint{1.924889in}{1.584793in}}%
\pgfpathlineto{\pgfqpoint{1.933663in}{1.606400in}}%
\pgfpathlineto{\pgfqpoint{1.937906in}{1.610736in}}%
\pgfpathlineto{\pgfqpoint{1.941933in}{1.617655in}}%
\pgfpathlineto{\pgfqpoint{1.943588in}{1.622349in}}%
\pgfpathlineto{\pgfqpoint{1.947975in}{1.649624in}}%
\pgfpathlineto{\pgfqpoint{1.957755in}{1.719291in}}%
\pgfpathlineto{\pgfqpoint{1.961927in}{1.736105in}}%
\pgfpathlineto{\pgfqpoint{1.967680in}{1.766799in}}%
\pgfpathlineto{\pgfqpoint{1.970557in}{1.775066in}}%
\pgfpathlineto{\pgfqpoint{1.974512in}{1.798763in}}%
\pgfpathlineto{\pgfqpoint{1.978827in}{1.828310in}}%
\pgfpathlineto{\pgfqpoint{1.982999in}{1.847144in}}%
\pgfpathlineto{\pgfqpoint{1.985875in}{1.850767in}}%
\pgfpathlineto{\pgfqpoint{1.988752in}{1.849661in}}%
\pgfpathlineto{\pgfqpoint{1.991844in}{1.844906in}}%
\pgfpathlineto{\pgfqpoint{1.995944in}{1.840926in}}%
\pgfpathlineto{\pgfqpoint{1.998677in}{1.841356in}}%
\pgfpathlineto{\pgfqpoint{2.003064in}{1.841050in}}%
\pgfpathlineto{\pgfqpoint{2.004718in}{1.836797in}}%
\pgfpathlineto{\pgfqpoint{2.007594in}{1.818706in}}%
\pgfpathlineto{\pgfqpoint{2.028882in}{1.598188in}}%
\pgfpathlineto{\pgfqpoint{2.035571in}{1.540288in}}%
\pgfpathlineto{\pgfqpoint{2.038663in}{1.523617in}}%
\pgfpathlineto{\pgfqpoint{2.041468in}{1.517298in}}%
\pgfpathlineto{\pgfqpoint{2.044345in}{1.512209in}}%
\pgfpathlineto{\pgfqpoint{2.047149in}{1.511147in}}%
\pgfpathlineto{\pgfqpoint{2.048588in}{1.512790in}}%
\pgfpathlineto{\pgfqpoint{2.052831in}{1.523843in}}%
\pgfpathlineto{\pgfqpoint{2.054341in}{1.524690in}}%
\pgfpathlineto{\pgfqpoint{2.059951in}{1.532108in}}%
\pgfpathlineto{\pgfqpoint{2.061389in}{1.531585in}}%
\pgfpathlineto{\pgfqpoint{2.067142in}{1.518372in}}%
\pgfpathlineto{\pgfqpoint{2.078721in}{1.481673in}}%
\pgfpathlineto{\pgfqpoint{2.080160in}{1.482416in}}%
\pgfpathlineto{\pgfqpoint{2.081598in}{1.485068in}}%
\pgfpathlineto{\pgfqpoint{2.084259in}{1.501888in}}%
\pgfpathlineto{\pgfqpoint{2.094615in}{1.582398in}}%
\pgfpathlineto{\pgfqpoint{2.095838in}{1.582789in}}%
\pgfpathlineto{\pgfqpoint{2.098499in}{1.577369in}}%
\pgfpathlineto{\pgfqpoint{2.101375in}{1.576709in}}%
\pgfpathlineto{\pgfqpoint{2.108783in}{1.589029in}}%
\pgfpathlineto{\pgfqpoint{2.111516in}{1.594369in}}%
\pgfpathlineto{\pgfqpoint{2.114392in}{1.601643in}}%
\pgfpathlineto{\pgfqpoint{2.115903in}{1.602635in}}%
\pgfpathlineto{\pgfqpoint{2.118851in}{1.600059in}}%
\pgfpathlineto{\pgfqpoint{2.125971in}{1.584885in}}%
\pgfpathlineto{\pgfqpoint{2.128992in}{1.582489in}}%
\pgfpathlineto{\pgfqpoint{2.133091in}{1.584236in}}%
\pgfpathlineto{\pgfqpoint{2.135752in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{2.138773in}{1.586340in}}%
\pgfpathlineto{\pgfqpoint{2.143160in}{1.584371in}}%
\pgfpathlineto{\pgfqpoint{2.146036in}{1.578687in}}%
\pgfpathlineto{\pgfqpoint{2.148482in}{1.572568in}}%
\pgfpathlineto{\pgfqpoint{2.151646in}{1.568739in}}%
\pgfpathlineto{\pgfqpoint{2.154595in}{1.569166in}}%
\pgfpathlineto{\pgfqpoint{2.156033in}{1.570206in}}%
\pgfpathlineto{\pgfqpoint{2.160060in}{1.564345in}}%
\pgfpathlineto{\pgfqpoint{2.167180in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{2.170129in}{1.546252in}}%
\pgfpathlineto{\pgfqpoint{2.172934in}{1.547276in}}%
\pgfpathlineto{\pgfqpoint{2.175666in}{1.554338in}}%
\pgfpathlineto{\pgfqpoint{2.198536in}{1.630554in}}%
\pgfpathlineto{\pgfqpoint{2.201413in}{1.633894in}}%
\pgfpathlineto{\pgfqpoint{2.204290in}{1.631935in}}%
\pgfpathlineto{\pgfqpoint{2.215797in}{1.606022in}}%
\pgfpathlineto{\pgfqpoint{2.217163in}{1.605114in}}%
\pgfpathlineto{\pgfqpoint{2.218673in}{1.605492in}}%
\pgfpathlineto{\pgfqpoint{2.221478in}{1.614482in}}%
\pgfpathlineto{\pgfqpoint{2.231403in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.234280in}{1.693272in}}%
\pgfpathlineto{\pgfqpoint{2.241399in}{1.701806in}}%
\pgfpathlineto{\pgfqpoint{2.251252in}{1.735111in}}%
\pgfpathlineto{\pgfqpoint{2.252834in}{1.735656in}}%
\pgfpathlineto{\pgfqpoint{2.258588in}{1.744515in}}%
\pgfpathlineto{\pgfqpoint{2.261393in}{1.753587in}}%
\pgfpathlineto{\pgfqpoint{2.265636in}{1.758932in}}%
\pgfpathlineto{\pgfqpoint{2.267074in}{1.760601in}}%
\pgfpathlineto{\pgfqpoint{2.271389in}{1.769740in}}%
\pgfpathlineto{\pgfqpoint{2.272899in}{1.768649in}}%
\pgfpathlineto{\pgfqpoint{2.274266in}{1.765404in}}%
\pgfpathlineto{\pgfqpoint{2.281314in}{1.722210in}}%
\pgfpathlineto{\pgfqpoint{2.294259in}{1.625967in}}%
\pgfpathlineto{\pgfqpoint{2.298790in}{1.608360in}}%
\pgfpathlineto{\pgfqpoint{2.310225in}{1.538358in}}%
\pgfpathlineto{\pgfqpoint{2.313030in}{1.533486in}}%
\pgfpathlineto{\pgfqpoint{2.315906in}{1.534368in}}%
\pgfpathlineto{\pgfqpoint{2.324465in}{1.539921in}}%
\pgfpathlineto{\pgfqpoint{2.327269in}{1.545958in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.558553in}}%
\pgfpathlineto{\pgfqpoint{2.336043in}{1.567953in}}%
\pgfpathlineto{\pgfqpoint{2.343019in}{1.587063in}}%
\pgfpathlineto{\pgfqpoint{2.348845in}{1.591239in}}%
\pgfpathlineto{\pgfqpoint{2.351506in}{1.591132in}}%
\pgfpathlineto{\pgfqpoint{2.352800in}{1.591586in}}%
\pgfpathlineto{\pgfqpoint{2.355749in}{1.589241in}}%
\pgfpathlineto{\pgfqpoint{2.358841in}{1.591745in}}%
\pgfpathlineto{\pgfqpoint{2.361718in}{1.600673in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.667575in}}%
\pgfpathlineto{\pgfqpoint{2.374375in}{1.671122in}}%
\pgfpathlineto{\pgfqpoint{2.377036in}{1.666348in}}%
\pgfpathlineto{\pgfqpoint{2.388328in}{1.629789in}}%
\pgfpathlineto{\pgfqpoint{2.391420in}{1.617901in}}%
\pgfpathlineto{\pgfqpoint{2.392930in}{1.614133in}}%
\pgfpathlineto{\pgfqpoint{2.395807in}{1.613998in}}%
\pgfpathlineto{\pgfqpoint{2.398324in}{1.616898in}}%
\pgfpathlineto{\pgfqpoint{2.407026in}{1.609508in}}%
\pgfpathlineto{\pgfqpoint{2.409543in}{1.615003in}}%
\pgfpathlineto{\pgfqpoint{2.412708in}{1.624656in}}%
\pgfpathlineto{\pgfqpoint{2.415513in}{1.628362in}}%
\pgfpathlineto{\pgfqpoint{2.417167in}{1.628158in}}%
\pgfpathlineto{\pgfqpoint{2.419756in}{1.623566in}}%
\pgfpathlineto{\pgfqpoint{2.420906in}{1.623796in}}%
\pgfpathlineto{\pgfqpoint{2.423999in}{1.630439in}}%
\pgfpathlineto{\pgfqpoint{2.429608in}{1.659191in}}%
\pgfpathlineto{\pgfqpoint{2.433852in}{1.693892in}}%
\pgfpathlineto{\pgfqpoint{2.440900in}{1.739849in}}%
\pgfpathlineto{\pgfqpoint{2.443776in}{1.743173in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.737716in}}%
\pgfpathlineto{\pgfqpoint{2.450536in}{1.730185in}}%
\pgfpathlineto{\pgfqpoint{2.453557in}{1.719650in}}%
\pgfpathlineto{\pgfqpoint{2.459598in}{1.693441in}}%
\pgfpathlineto{\pgfqpoint{2.462115in}{1.690990in}}%
\pgfpathlineto{\pgfqpoint{2.464848in}{1.689424in}}%
\pgfpathlineto{\pgfqpoint{2.466287in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{2.469595in}{1.683977in}}%
\pgfpathlineto{\pgfqpoint{2.472328in}{1.674687in}}%
\pgfpathlineto{\pgfqpoint{2.479447in}{1.649164in}}%
\pgfpathlineto{\pgfqpoint{2.485273in}{1.624447in}}%
\pgfpathlineto{\pgfqpoint{2.491098in}{1.601319in}}%
\pgfpathlineto{\pgfqpoint{2.493759in}{1.596614in}}%
\pgfpathlineto{\pgfqpoint{2.495341in}{1.595199in}}%
\pgfpathlineto{\pgfqpoint{2.498074in}{1.589498in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{1.585936in}}%
\pgfpathlineto{\pgfqpoint{2.502461in}{1.586540in}}%
\pgfpathlineto{\pgfqpoint{2.507999in}{1.597442in}}%
\pgfpathlineto{\pgfqpoint{2.512674in}{1.610774in}}%
\pgfpathlineto{\pgfqpoint{2.538276in}{1.713855in}}%
\pgfpathlineto{\pgfqpoint{2.539427in}{1.713328in}}%
\pgfpathlineto{\pgfqpoint{2.543886in}{1.704209in}}%
\pgfpathlineto{\pgfqpoint{2.546834in}{1.704201in}}%
\pgfpathlineto{\pgfqpoint{2.549639in}{1.705182in}}%
\pgfpathlineto{\pgfqpoint{2.553667in}{1.695952in}}%
\pgfpathlineto{\pgfqpoint{2.560858in}{1.672716in}}%
\pgfpathlineto{\pgfqpoint{2.563735in}{1.670331in}}%
\pgfpathlineto{\pgfqpoint{2.568050in}{1.664259in}}%
\pgfpathlineto{\pgfqpoint{2.569561in}{1.660782in}}%
\pgfpathlineto{\pgfqpoint{2.570927in}{1.660721in}}%
\pgfpathlineto{\pgfqpoint{2.572437in}{1.664257in}}%
\pgfpathlineto{\pgfqpoint{2.576393in}{1.681816in}}%
\pgfpathlineto{\pgfqpoint{2.580708in}{1.691700in}}%
\pgfpathlineto{\pgfqpoint{2.583513in}{1.696341in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.697775in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.697431in}}%
\pgfpathlineto{\pgfqpoint{2.592071in}{1.702160in}}%
\pgfpathlineto{\pgfqpoint{2.596170in}{1.703923in}}%
\pgfpathlineto{\pgfqpoint{2.599263in}{1.718877in}}%
\pgfpathlineto{\pgfqpoint{2.612064in}{1.818162in}}%
\pgfpathlineto{\pgfqpoint{2.615013in}{1.824658in}}%
\pgfpathlineto{\pgfqpoint{2.619112in}{1.829963in}}%
\pgfpathlineto{\pgfqpoint{2.621845in}{1.831629in}}%
\pgfpathlineto{\pgfqpoint{2.627598in}{1.834879in}}%
\pgfpathlineto{\pgfqpoint{2.630547in}{1.842410in}}%
\pgfpathlineto{\pgfqpoint{2.633208in}{1.849984in}}%
\pgfpathlineto{\pgfqpoint{2.636085in}{1.850122in}}%
\pgfpathlineto{\pgfqpoint{2.645865in}{1.829006in}}%
\pgfpathlineto{\pgfqpoint{2.651691in}{1.798989in}}%
\pgfpathlineto{\pgfqpoint{2.658811in}{1.763683in}}%
\pgfpathlineto{\pgfqpoint{2.663126in}{1.756394in}}%
\pgfpathlineto{\pgfqpoint{2.667297in}{1.754388in}}%
\pgfpathlineto{\pgfqpoint{2.670102in}{1.754861in}}%
\pgfpathlineto{\pgfqpoint{2.674489in}{1.760939in}}%
\pgfpathlineto{\pgfqpoint{2.677365in}{1.760939in}}%
\pgfpathlineto{\pgfqpoint{2.679954in}{1.756297in}}%
\pgfpathlineto{\pgfqpoint{2.681321in}{1.757724in}}%
\pgfpathlineto{\pgfqpoint{2.684341in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{2.687218in}{1.780866in}}%
\pgfpathlineto{\pgfqpoint{2.692612in}{1.791136in}}%
\pgfpathlineto{\pgfqpoint{2.702824in}{1.836766in}}%
\pgfpathlineto{\pgfqpoint{2.705701in}{1.835483in}}%
\pgfpathlineto{\pgfqpoint{2.707211in}{1.835275in}}%
\pgfpathlineto{\pgfqpoint{2.708578in}{1.836684in}}%
\pgfpathlineto{\pgfqpoint{2.711670in}{1.845273in}}%
\pgfpathlineto{\pgfqpoint{2.714259in}{1.853159in}}%
\pgfpathlineto{\pgfqpoint{2.715554in}{1.854149in}}%
\pgfpathlineto{\pgfqpoint{2.718359in}{1.853120in}}%
\pgfpathlineto{\pgfqpoint{2.721451in}{1.850565in}}%
\pgfpathlineto{\pgfqpoint{2.728283in}{1.846775in}}%
\pgfpathlineto{\pgfqpoint{2.731376in}{1.837906in}}%
\pgfpathlineto{\pgfqpoint{2.735547in}{1.825797in}}%
\pgfpathlineto{\pgfqpoint{2.737057in}{1.823736in}}%
\pgfpathlineto{\pgfqpoint{2.739790in}{1.822633in}}%
\pgfpathlineto{\pgfqpoint{2.742883in}{1.818048in}}%
\pgfpathlineto{\pgfqpoint{2.744249in}{1.816708in}}%
\pgfpathlineto{\pgfqpoint{2.747126in}{1.808914in}}%
\pgfpathlineto{\pgfqpoint{2.750074in}{1.793940in}}%
\pgfpathlineto{\pgfqpoint{2.766903in}{1.681754in}}%
\pgfpathlineto{\pgfqpoint{2.768485in}{1.678446in}}%
\pgfpathlineto{\pgfqpoint{2.769924in}{1.680364in}}%
\pgfpathlineto{\pgfqpoint{2.784163in}{1.728777in}}%
\pgfpathlineto{\pgfqpoint{2.786896in}{1.730911in}}%
\pgfpathlineto{\pgfqpoint{2.790924in}{1.724510in}}%
\pgfpathlineto{\pgfqpoint{2.794160in}{1.720633in}}%
\pgfpathlineto{\pgfqpoint{2.796893in}{1.722792in}}%
\pgfpathlineto{\pgfqpoint{2.799698in}{1.734072in}}%
\pgfpathlineto{\pgfqpoint{2.809838in}{1.799768in}}%
\pgfpathlineto{\pgfqpoint{2.813865in}{1.833532in}}%
\pgfpathlineto{\pgfqpoint{2.816670in}{1.840551in}}%
\pgfpathlineto{\pgfqpoint{2.819763in}{1.845451in}}%
\pgfpathlineto{\pgfqpoint{2.822064in}{1.852796in}}%
\pgfpathlineto{\pgfqpoint{2.825300in}{1.863707in}}%
\pgfpathlineto{\pgfqpoint{2.828033in}{1.865011in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{1.862674in}}%
\pgfpathlineto{\pgfqpoint{2.833715in}{1.867335in}}%
\pgfpathlineto{\pgfqpoint{2.835153in}{1.867852in}}%
\pgfpathlineto{\pgfqpoint{2.836376in}{1.866758in}}%
\pgfpathlineto{\pgfqpoint{2.839612in}{1.858967in}}%
\pgfpathlineto{\pgfqpoint{2.842345in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{2.845150in}{1.851004in}}%
\pgfpathlineto{\pgfqpoint{2.846372in}{1.851852in}}%
\pgfpathlineto{\pgfqpoint{2.851047in}{1.861150in}}%
\pgfpathlineto{\pgfqpoint{2.853852in}{1.866846in}}%
\pgfpathlineto{\pgfqpoint{2.855434in}{1.867001in}}%
\pgfpathlineto{\pgfqpoint{2.872407in}{1.833719in}}%
\pgfpathlineto{\pgfqpoint{2.873773in}{1.832090in}}%
\pgfpathlineto{\pgfqpoint{2.876722in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{2.883554in}{1.772490in}}%
\pgfpathlineto{\pgfqpoint{2.886646in}{1.758464in}}%
\pgfpathlineto{\pgfqpoint{2.889163in}{1.734396in}}%
\pgfpathlineto{\pgfqpoint{2.894845in}{1.686524in}}%
\pgfpathlineto{\pgfqpoint{2.899304in}{1.663522in}}%
\pgfpathlineto{\pgfqpoint{2.906352in}{1.616935in}}%
\pgfpathlineto{\pgfqpoint{2.908078in}{1.612414in}}%
\pgfpathlineto{\pgfqpoint{2.909444in}{1.613721in}}%
\pgfpathlineto{\pgfqpoint{2.914838in}{1.630253in}}%
\pgfpathlineto{\pgfqpoint{2.916420in}{1.626561in}}%
\pgfpathlineto{\pgfqpoint{2.922389in}{1.604493in}}%
\pgfpathlineto{\pgfqpoint{2.925050in}{1.602362in}}%
\pgfpathlineto{\pgfqpoint{2.929222in}{1.588102in}}%
\pgfpathlineto{\pgfqpoint{2.933752in}{1.571615in}}%
\pgfpathlineto{\pgfqpoint{2.936485in}{1.566676in}}%
\pgfpathlineto{\pgfqpoint{2.939146in}{1.567028in}}%
\pgfpathlineto{\pgfqpoint{2.940585in}{1.568524in}}%
\pgfpathlineto{\pgfqpoint{2.948280in}{1.583243in}}%
\pgfpathlineto{\pgfqpoint{2.952092in}{1.583442in}}%
\pgfpathlineto{\pgfqpoint{2.955040in}{1.584679in}}%
\pgfpathlineto{\pgfqpoint{2.958061in}{1.587433in}}%
\pgfpathlineto{\pgfqpoint{2.959715in}{1.588561in}}%
\pgfpathlineto{\pgfqpoint{2.969568in}{1.628539in}}%
\pgfpathlineto{\pgfqpoint{2.972085in}{1.639761in}}%
\pgfpathlineto{\pgfqpoint{2.976256in}{1.647739in}}%
\pgfpathlineto{\pgfqpoint{2.977766in}{1.648724in}}%
\pgfpathlineto{\pgfqpoint{2.990999in}{1.669547in}}%
\pgfpathlineto{\pgfqpoint{2.996537in}{1.683408in}}%
\pgfpathlineto{\pgfqpoint{2.997831in}{1.683619in}}%
\pgfpathlineto{\pgfqpoint{3.000924in}{1.690444in}}%
\pgfpathlineto{\pgfqpoint{3.005311in}{1.708960in}}%
\pgfpathlineto{\pgfqpoint{3.016386in}{1.771047in}}%
\pgfpathlineto{\pgfqpoint{3.019407in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.027893in}{1.844345in}}%
\pgfpathlineto{\pgfqpoint{3.030842in}{1.849603in}}%
\pgfpathlineto{\pgfqpoint{3.036667in}{1.852391in}}%
\pgfpathlineto{\pgfqpoint{3.037890in}{1.851145in}}%
\pgfpathlineto{\pgfqpoint{3.042205in}{1.852889in}}%
\pgfpathlineto{\pgfqpoint{3.045153in}{1.858994in}}%
\pgfpathlineto{\pgfqpoint{3.051194in}{1.874741in}}%
\pgfpathlineto{\pgfqpoint{3.056804in}{1.896553in}}%
\pgfpathlineto{\pgfqpoint{3.058027in}{1.897817in}}%
\pgfpathlineto{\pgfqpoint{3.059537in}{1.897653in}}%
\pgfpathlineto{\pgfqpoint{3.062557in}{1.900334in}}%
\pgfpathlineto{\pgfqpoint{3.065506in}{1.896919in}}%
\pgfpathlineto{\pgfqpoint{3.066801in}{1.892033in}}%
\pgfpathlineto{\pgfqpoint{3.072554in}{1.850614in}}%
\pgfpathlineto{\pgfqpoint{3.076869in}{1.833584in}}%
\pgfpathlineto{\pgfqpoint{3.081040in}{1.816164in}}%
\pgfpathlineto{\pgfqpoint{3.091037in}{1.765383in}}%
\pgfpathlineto{\pgfqpoint{3.099667in}{1.699511in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.651950in}}%
\pgfpathlineto{\pgfqpoint{3.113979in}{1.638922in}}%
\pgfpathlineto{\pgfqpoint{3.116783in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.121098in}{1.618094in}}%
\pgfpathlineto{\pgfqpoint{3.130879in}{1.567361in}}%
\pgfpathlineto{\pgfqpoint{3.138215in}{1.546893in}}%
\pgfpathlineto{\pgfqpoint{3.141020in}{1.543776in}}%
\pgfpathlineto{\pgfqpoint{3.142530in}{1.543373in}}%
\pgfpathlineto{\pgfqpoint{3.146773in}{1.537296in}}%
\pgfpathlineto{\pgfqpoint{3.154109in}{1.512970in}}%
\pgfpathlineto{\pgfqpoint{3.155403in}{1.514040in}}%
\pgfpathlineto{\pgfqpoint{3.156914in}{1.519656in}}%
\pgfpathlineto{\pgfqpoint{3.161157in}{1.557466in}}%
\pgfpathlineto{\pgfqpoint{3.165328in}{1.587352in}}%
\pgfpathlineto{\pgfqpoint{3.168349in}{1.596840in}}%
\pgfpathlineto{\pgfqpoint{3.172520in}{1.604298in}}%
\pgfpathlineto{\pgfqpoint{3.175325in}{1.603416in}}%
\pgfpathlineto{\pgfqpoint{3.179568in}{1.598979in}}%
\pgfpathlineto{\pgfqpoint{3.181150in}{1.599824in}}%
\pgfpathlineto{\pgfqpoint{3.184027in}{1.605230in}}%
\pgfpathlineto{\pgfqpoint{3.186903in}{1.610661in}}%
\pgfpathlineto{\pgfqpoint{3.189636in}{1.611560in}}%
\pgfpathlineto{\pgfqpoint{3.191146in}{1.613192in}}%
\pgfpathlineto{\pgfqpoint{3.192729in}{1.617679in}}%
\pgfpathlineto{\pgfqpoint{3.201071in}{1.668323in}}%
\pgfpathlineto{\pgfqpoint{3.202581in}{1.671018in}}%
\pgfpathlineto{\pgfqpoint{3.203948in}{1.671097in}}%
\pgfpathlineto{\pgfqpoint{3.207112in}{1.663979in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.645224in}}%
\pgfpathlineto{\pgfqpoint{3.218331in}{1.650903in}}%
\pgfpathlineto{\pgfqpoint{3.222575in}{1.658852in}}%
\pgfpathlineto{\pgfqpoint{3.225523in}{1.672362in}}%
\pgfpathlineto{\pgfqpoint{3.231205in}{1.709549in}}%
\pgfpathlineto{\pgfqpoint{3.232643in}{1.710921in}}%
\pgfpathlineto{\pgfqpoint{3.234009in}{1.708980in}}%
\pgfpathlineto{\pgfqpoint{3.236742in}{1.703298in}}%
\pgfpathlineto{\pgfqpoint{3.238109in}{1.707069in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.726230in}}%
\pgfpathlineto{\pgfqpoint{3.248177in}{1.786088in}}%
\pgfpathlineto{\pgfqpoint{3.251126in}{1.803028in}}%
\pgfpathlineto{\pgfqpoint{3.255441in}{1.815959in}}%
\pgfpathlineto{\pgfqpoint{3.258390in}{1.817465in}}%
\pgfpathlineto{\pgfqpoint{3.259684in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{3.265438in}{1.802909in}}%
\pgfpathlineto{\pgfqpoint{3.266948in}{1.802416in}}%
\pgfpathlineto{\pgfqpoint{3.271335in}{1.811996in}}%
\pgfpathlineto{\pgfqpoint{3.274283in}{1.813127in}}%
\pgfpathlineto{\pgfqpoint{3.278455in}{1.809405in}}%
\pgfpathlineto{\pgfqpoint{3.281331in}{1.807966in}}%
\pgfpathlineto{\pgfqpoint{3.284280in}{1.804866in}}%
\pgfpathlineto{\pgfqpoint{3.288451in}{1.789195in}}%
\pgfpathlineto{\pgfqpoint{3.292838in}{1.762308in}}%
\pgfpathlineto{\pgfqpoint{3.297081in}{1.736175in}}%
\pgfpathlineto{\pgfqpoint{3.300174in}{1.730200in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.730389in}}%
\pgfpathlineto{\pgfqpoint{3.308660in}{1.736911in}}%
\pgfpathlineto{\pgfqpoint{3.310099in}{1.736555in}}%
\pgfpathlineto{\pgfqpoint{3.312760in}{1.731963in}}%
\pgfpathlineto{\pgfqpoint{3.315852in}{1.722365in}}%
\pgfpathlineto{\pgfqpoint{3.320095in}{1.700361in}}%
\pgfpathlineto{\pgfqpoint{3.322828in}{1.693975in}}%
\pgfpathlineto{\pgfqpoint{3.324482in}{1.692855in}}%
\pgfpathlineto{\pgfqpoint{3.327071in}{1.684960in}}%
\pgfpathlineto{\pgfqpoint{3.331530in}{1.673674in}}%
\pgfpathlineto{\pgfqpoint{3.334479in}{1.674568in}}%
\pgfpathlineto{\pgfqpoint{3.335917in}{1.676676in}}%
\pgfpathlineto{\pgfqpoint{3.337427in}{1.676346in}}%
\pgfpathlineto{\pgfqpoint{3.340088in}{1.668190in}}%
\pgfpathlineto{\pgfqpoint{3.344403in}{1.652830in}}%
\pgfpathlineto{\pgfqpoint{3.347280in}{1.648893in}}%
\pgfpathlineto{\pgfqpoint{3.350157in}{1.650548in}}%
\pgfpathlineto{\pgfqpoint{3.352890in}{1.656617in}}%
\pgfpathlineto{\pgfqpoint{3.355623in}{1.664189in}}%
\pgfpathlineto{\pgfqpoint{3.361520in}{1.672817in}}%
\pgfpathlineto{\pgfqpoint{3.365691in}{1.695474in}}%
\pgfpathlineto{\pgfqpoint{3.371373in}{1.727039in}}%
\pgfpathlineto{\pgfqpoint{3.374321in}{1.731251in}}%
\pgfpathlineto{\pgfqpoint{3.375616in}{1.731780in}}%
\pgfpathlineto{\pgfqpoint{3.378492in}{1.742506in}}%
\pgfpathlineto{\pgfqpoint{3.392804in}{1.845922in}}%
\pgfpathlineto{\pgfqpoint{3.397119in}{1.859003in}}%
\pgfpathlineto{\pgfqpoint{3.399924in}{1.863751in}}%
\pgfpathlineto{\pgfqpoint{3.401434in}{1.864359in}}%
\pgfpathlineto{\pgfqpoint{3.402873in}{1.862372in}}%
\pgfpathlineto{\pgfqpoint{3.408554in}{1.846287in}}%
\pgfpathlineto{\pgfqpoint{3.411287in}{1.839424in}}%
\pgfpathlineto{\pgfqpoint{3.418551in}{1.812983in}}%
\pgfpathlineto{\pgfqpoint{3.421068in}{1.808239in}}%
\pgfpathlineto{\pgfqpoint{3.425671in}{1.789718in}}%
\pgfpathlineto{\pgfqpoint{3.432575in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{3.439838in}{1.709799in}}%
\pgfpathlineto{\pgfqpoint{3.441421in}{1.708765in}}%
\pgfpathlineto{\pgfqpoint{3.444082in}{1.711598in}}%
\pgfpathlineto{\pgfqpoint{3.446886in}{1.716350in}}%
\pgfpathlineto{\pgfqpoint{3.448540in}{1.714853in}}%
\pgfpathlineto{\pgfqpoint{3.452784in}{1.695036in}}%
\pgfpathlineto{\pgfqpoint{3.456811in}{1.679308in}}%
\pgfpathlineto{\pgfqpoint{3.459832in}{1.676189in}}%
\pgfpathlineto{\pgfqpoint{3.462708in}{1.680562in}}%
\pgfpathlineto{\pgfqpoint{3.465585in}{1.689934in}}%
\pgfpathlineto{\pgfqpoint{3.468318in}{1.692795in}}%
\pgfpathlineto{\pgfqpoint{3.469612in}{1.693552in}}%
\pgfpathlineto{\pgfqpoint{3.473927in}{1.692051in}}%
\pgfpathlineto{\pgfqpoint{3.475582in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{3.479969in}{1.667518in}}%
\pgfpathlineto{\pgfqpoint{3.484068in}{1.642987in}}%
\pgfpathlineto{\pgfqpoint{3.488383in}{1.625478in}}%
\pgfpathlineto{\pgfqpoint{3.495503in}{1.588347in}}%
\pgfpathlineto{\pgfqpoint{3.501256in}{1.558410in}}%
\pgfpathlineto{\pgfqpoint{3.507010in}{1.544595in}}%
\pgfpathlineto{\pgfqpoint{3.508376in}{1.543584in}}%
\pgfpathlineto{\pgfqpoint{3.511540in}{1.546655in}}%
\pgfpathlineto{\pgfqpoint{3.518588in}{1.567073in}}%
\pgfpathlineto{\pgfqpoint{3.521321in}{1.577287in}}%
\pgfpathlineto{\pgfqpoint{3.528441in}{1.593890in}}%
\pgfpathlineto{\pgfqpoint{3.545486in}{1.662516in}}%
\pgfpathlineto{\pgfqpoint{3.546924in}{1.665047in}}%
\pgfpathlineto{\pgfqpoint{3.561236in}{1.719158in}}%
\pgfpathlineto{\pgfqpoint{3.562746in}{1.723133in}}%
\pgfpathlineto{\pgfqpoint{3.568571in}{1.720122in}}%
\pgfpathlineto{\pgfqpoint{3.579719in}{1.705329in}}%
\pgfpathlineto{\pgfqpoint{3.582523in}{1.703585in}}%
\pgfpathlineto{\pgfqpoint{3.583962in}{1.704182in}}%
\pgfpathlineto{\pgfqpoint{3.585256in}{1.703046in}}%
\pgfpathlineto{\pgfqpoint{3.589643in}{1.692724in}}%
\pgfpathlineto{\pgfqpoint{3.591154in}{1.688950in}}%
\pgfpathlineto{\pgfqpoint{3.592592in}{1.688388in}}%
\pgfpathlineto{\pgfqpoint{3.594030in}{1.690560in}}%
\pgfpathlineto{\pgfqpoint{3.596907in}{1.702532in}}%
\pgfpathlineto{\pgfqpoint{3.601078in}{1.731068in}}%
\pgfpathlineto{\pgfqpoint{3.606760in}{1.757118in}}%
\pgfpathlineto{\pgfqpoint{3.610859in}{1.768619in}}%
\pgfpathlineto{\pgfqpoint{3.616684in}{1.777525in}}%
\pgfpathlineto{\pgfqpoint{3.619489in}{1.776256in}}%
\pgfpathlineto{\pgfqpoint{3.620999in}{1.773698in}}%
\pgfpathlineto{\pgfqpoint{3.623732in}{1.765903in}}%
\pgfpathlineto{\pgfqpoint{3.625171in}{1.766561in}}%
\pgfpathlineto{\pgfqpoint{3.626753in}{1.768539in}}%
\pgfpathlineto{\pgfqpoint{3.632291in}{1.786235in}}%
\pgfpathlineto{\pgfqpoint{3.639482in}{1.786622in}}%
\pgfpathlineto{\pgfqpoint{3.643654in}{1.792742in}}%
\pgfpathlineto{\pgfqpoint{3.646602in}{1.799187in}}%
\pgfpathlineto{\pgfqpoint{3.650989in}{1.819755in}}%
\pgfpathlineto{\pgfqpoint{3.658037in}{1.861024in}}%
\pgfpathlineto{\pgfqpoint{3.665301in}{1.902424in}}%
\pgfpathlineto{\pgfqpoint{3.666739in}{1.904630in}}%
\pgfpathlineto{\pgfqpoint{3.669472in}{1.897594in}}%
\pgfpathlineto{\pgfqpoint{3.672205in}{1.890981in}}%
\pgfpathlineto{\pgfqpoint{3.673787in}{1.890420in}}%
\pgfpathlineto{\pgfqpoint{3.675369in}{1.893626in}}%
\pgfpathlineto{\pgfqpoint{3.680979in}{1.920473in}}%
\pgfpathlineto{\pgfqpoint{3.683784in}{1.929663in}}%
\pgfpathlineto{\pgfqpoint{3.695291in}{1.945079in}}%
\pgfpathlineto{\pgfqpoint{3.702698in}{1.925943in}}%
\pgfpathlineto{\pgfqpoint{3.704136in}{1.924459in}}%
\pgfpathlineto{\pgfqpoint{3.705719in}{1.920627in}}%
\pgfpathlineto{\pgfqpoint{3.711256in}{1.884431in}}%
\pgfpathlineto{\pgfqpoint{3.716938in}{1.833758in}}%
\pgfpathlineto{\pgfqpoint{3.725496in}{1.738057in}}%
\pgfpathlineto{\pgfqpoint{3.731106in}{1.709696in}}%
\pgfpathlineto{\pgfqpoint{3.732400in}{1.707663in}}%
\pgfpathlineto{\pgfqpoint{3.733982in}{1.710784in}}%
\pgfpathlineto{\pgfqpoint{3.739952in}{1.735855in}}%
\pgfpathlineto{\pgfqpoint{3.746712in}{1.762781in}}%
\pgfpathlineto{\pgfqpoint{3.752609in}{1.773331in}}%
\pgfpathlineto{\pgfqpoint{3.755270in}{1.778122in}}%
\pgfpathlineto{\pgfqpoint{3.762606in}{1.793964in}}%
\pgfpathlineto{\pgfqpoint{3.765267in}{1.798452in}}%
\pgfpathlineto{\pgfqpoint{3.769654in}{1.807203in}}%
\pgfpathlineto{\pgfqpoint{3.773897in}{1.831186in}}%
\pgfpathlineto{\pgfqpoint{3.779506in}{1.861004in}}%
\pgfpathlineto{\pgfqpoint{3.785260in}{1.878558in}}%
\pgfpathlineto{\pgfqpoint{3.787921in}{1.877130in}}%
\pgfpathlineto{\pgfqpoint{3.789215in}{1.877140in}}%
\pgfpathlineto{\pgfqpoint{3.795184in}{1.868166in}}%
\pgfpathlineto{\pgfqpoint{3.799356in}{1.861231in}}%
\pgfpathlineto{\pgfqpoint{3.802160in}{1.845585in}}%
\pgfpathlineto{\pgfqpoint{3.805109in}{1.813345in}}%
\pgfpathlineto{\pgfqpoint{3.812157in}{1.721254in}}%
\pgfpathlineto{\pgfqpoint{3.814890in}{1.709277in}}%
\pgfpathlineto{\pgfqpoint{3.819349in}{1.702663in}}%
\pgfpathlineto{\pgfqpoint{3.822226in}{1.695865in}}%
\pgfpathlineto{\pgfqpoint{3.830640in}{1.700155in}}%
\pgfpathlineto{\pgfqpoint{3.833445in}{1.708440in}}%
\pgfpathlineto{\pgfqpoint{3.836178in}{1.714812in}}%
\pgfpathlineto{\pgfqpoint{3.839126in}{1.718140in}}%
\pgfpathlineto{\pgfqpoint{3.840493in}{1.723005in}}%
\pgfpathlineto{\pgfqpoint{3.847397in}{1.765850in}}%
\pgfpathlineto{\pgfqpoint{3.848979in}{1.768306in}}%
\pgfpathlineto{\pgfqpoint{3.853294in}{1.766999in}}%
\pgfpathlineto{\pgfqpoint{3.856027in}{1.764948in}}%
\pgfpathlineto{\pgfqpoint{3.857537in}{1.765923in}}%
\pgfpathlineto{\pgfqpoint{3.858904in}{1.765175in}}%
\pgfpathlineto{\pgfqpoint{3.861780in}{1.766923in}}%
\pgfpathlineto{\pgfqpoint{3.864585in}{1.763596in}}%
\pgfpathlineto{\pgfqpoint{3.865952in}{1.763222in}}%
\pgfpathlineto{\pgfqpoint{3.868828in}{1.759384in}}%
\pgfpathlineto{\pgfqpoint{3.870339in}{1.759776in}}%
\pgfpathlineto{\pgfqpoint{3.873287in}{1.764143in}}%
\pgfpathlineto{\pgfqpoint{3.876020in}{1.770061in}}%
\pgfpathlineto{\pgfqpoint{3.877387in}{1.769731in}}%
\pgfpathlineto{\pgfqpoint{3.885945in}{1.746335in}}%
\pgfpathlineto{\pgfqpoint{3.891626in}{1.729100in}}%
\pgfpathlineto{\pgfqpoint{3.893280in}{1.727398in}}%
\pgfpathlineto{\pgfqpoint{3.896085in}{1.734300in}}%
\pgfpathlineto{\pgfqpoint{3.901695in}{1.742366in}}%
\pgfpathlineto{\pgfqpoint{3.904500in}{1.741695in}}%
\pgfpathlineto{\pgfqpoint{3.905866in}{1.740719in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{1.735231in}}%
\pgfpathlineto{\pgfqpoint{3.913274in}{1.748637in}}%
\pgfpathlineto{\pgfqpoint{3.933482in}{1.897770in}}%
\pgfpathlineto{\pgfqpoint{3.937438in}{1.909213in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{1.910477in}}%
\pgfpathlineto{\pgfqpoint{3.940530in}{1.909296in}}%
\pgfpathlineto{\pgfqpoint{3.943551in}{1.898687in}}%
\pgfpathlineto{\pgfqpoint{3.949089in}{1.851793in}}%
\pgfpathlineto{\pgfqpoint{3.953404in}{1.814375in}}%
\pgfpathlineto{\pgfqpoint{3.963328in}{1.753278in}}%
\pgfpathlineto{\pgfqpoint{3.974332in}{1.704953in}}%
\pgfpathlineto{\pgfqpoint{3.991664in}{1.646618in}}%
\pgfpathlineto{\pgfqpoint{3.994613in}{1.643226in}}%
\pgfpathlineto{\pgfqpoint{3.997417in}{1.650571in}}%
\pgfpathlineto{\pgfqpoint{4.003315in}{1.671770in}}%
\pgfpathlineto{\pgfqpoint{4.006048in}{1.675558in}}%
\pgfpathlineto{\pgfqpoint{4.010363in}{1.699420in}}%
\pgfpathlineto{\pgfqpoint{4.013239in}{1.714100in}}%
\pgfpathlineto{\pgfqpoint{4.014893in}{1.713998in}}%
\pgfpathlineto{\pgfqpoint{4.016332in}{1.710482in}}%
\pgfpathlineto{\pgfqpoint{4.021869in}{1.676835in}}%
\pgfpathlineto{\pgfqpoint{4.024962in}{1.675345in}}%
\pgfpathlineto{\pgfqpoint{4.027695in}{1.682748in}}%
\pgfpathlineto{\pgfqpoint{4.031938in}{1.708581in}}%
\pgfpathlineto{\pgfqpoint{4.043373in}{1.819054in}}%
\pgfpathlineto{\pgfqpoint{4.046393in}{1.834509in}}%
\pgfpathlineto{\pgfqpoint{4.047760in}{1.839144in}}%
\pgfpathlineto{\pgfqpoint{4.049270in}{1.839499in}}%
\pgfpathlineto{\pgfqpoint{4.057613in}{1.812754in}}%
\pgfpathlineto{\pgfqpoint{4.059051in}{1.814779in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{1.828074in}}%
\pgfpathlineto{\pgfqpoint{4.067465in}{1.855618in}}%
\pgfpathlineto{\pgfqpoint{4.070486in}{1.859261in}}%
\pgfpathlineto{\pgfqpoint{4.071924in}{1.857092in}}%
\pgfpathlineto{\pgfqpoint{4.074513in}{1.844586in}}%
\pgfpathlineto{\pgfqpoint{4.077462in}{1.830566in}}%
\pgfpathlineto{\pgfqpoint{4.079044in}{1.827053in}}%
\pgfpathlineto{\pgfqpoint{4.083287in}{1.806753in}}%
\pgfpathlineto{\pgfqpoint{4.087387in}{1.774213in}}%
\pgfpathlineto{\pgfqpoint{4.091917in}{1.730985in}}%
\pgfpathlineto{\pgfqpoint{4.097383in}{1.672480in}}%
\pgfpathlineto{\pgfqpoint{4.100188in}{1.661519in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{1.658118in}}%
\pgfpathlineto{\pgfqpoint{4.106157in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{4.110257in}{1.674376in}}%
\pgfpathlineto{\pgfqpoint{4.114500in}{1.688180in}}%
\pgfpathlineto{\pgfqpoint{4.118959in}{1.700812in}}%
\pgfpathlineto{\pgfqpoint{4.131616in}{1.766601in}}%
\pgfpathlineto{\pgfqpoint{4.138664in}{1.796543in}}%
\pgfpathlineto{\pgfqpoint{4.144489in}{1.839888in}}%
\pgfpathlineto{\pgfqpoint{4.150171in}{1.875908in}}%
\pgfpathlineto{\pgfqpoint{4.152904in}{1.883628in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.882621in}}%
\pgfpathlineto{\pgfqpoint{4.157291in}{1.872017in}}%
\pgfpathlineto{\pgfqpoint{4.161462in}{1.853712in}}%
\pgfpathlineto{\pgfqpoint{4.162828in}{1.850781in}}%
\pgfpathlineto{\pgfqpoint{4.168510in}{1.853723in}}%
\pgfpathlineto{\pgfqpoint{4.172825in}{1.854356in}}%
\pgfpathlineto{\pgfqpoint{4.174335in}{1.859190in}}%
\pgfpathlineto{\pgfqpoint{4.182894in}{1.907050in}}%
\pgfpathlineto{\pgfqpoint{4.185842in}{1.908560in}}%
\pgfpathlineto{\pgfqpoint{4.187209in}{1.908072in}}%
\pgfpathlineto{\pgfqpoint{4.188647in}{1.904869in}}%
\pgfpathlineto{\pgfqpoint{4.190229in}{1.897490in}}%
\pgfpathlineto{\pgfqpoint{4.198572in}{1.826176in}}%
\pgfpathlineto{\pgfqpoint{4.202887in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{4.204253in}{1.815665in}}%
\pgfpathlineto{\pgfqpoint{4.207130in}{1.809303in}}%
\pgfpathlineto{\pgfqpoint{4.212668in}{1.816883in}}%
\pgfpathlineto{\pgfqpoint{4.214322in}{1.817577in}}%
\pgfpathlineto{\pgfqpoint{4.218565in}{1.810842in}}%
\pgfpathlineto{\pgfqpoint{4.219931in}{1.811345in}}%
\pgfpathlineto{\pgfqpoint{4.221370in}{1.810476in}}%
\pgfpathlineto{\pgfqpoint{4.225613in}{1.799027in}}%
\pgfpathlineto{\pgfqpoint{4.230000in}{1.780787in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.766498in}}%
\pgfpathlineto{\pgfqpoint{4.236832in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{4.238414in}{1.749470in}}%
\pgfpathlineto{\pgfqpoint{4.241219in}{1.765459in}}%
\pgfpathlineto{\pgfqpoint{4.249561in}{1.821577in}}%
\pgfpathlineto{\pgfqpoint{4.252798in}{1.827743in}}%
\pgfpathlineto{\pgfqpoint{4.256753in}{1.842723in}}%
\pgfpathlineto{\pgfqpoint{4.264161in}{1.883399in}}%
\pgfpathlineto{\pgfqpoint{4.266678in}{1.893103in}}%
\pgfpathlineto{\pgfqpoint{4.269842in}{1.894625in}}%
\pgfpathlineto{\pgfqpoint{4.270921in}{1.894121in}}%
\pgfpathlineto{\pgfqpoint{4.272431in}{1.890868in}}%
\pgfpathlineto{\pgfqpoint{4.276674in}{1.867937in}}%
\pgfpathlineto{\pgfqpoint{4.283938in}{1.824936in}}%
\pgfpathlineto{\pgfqpoint{4.289763in}{1.807127in}}%
\pgfpathlineto{\pgfqpoint{4.295445in}{1.814541in}}%
\pgfpathlineto{\pgfqpoint{4.296883in}{1.813081in}}%
\pgfpathlineto{\pgfqpoint{4.299976in}{1.801727in}}%
\pgfpathlineto{\pgfqpoint{4.305729in}{1.774838in}}%
\pgfpathlineto{\pgfqpoint{4.309900in}{1.767866in}}%
\pgfpathlineto{\pgfqpoint{4.314144in}{1.767364in}}%
\pgfpathlineto{\pgfqpoint{4.317092in}{1.776999in}}%
\pgfpathlineto{\pgfqpoint{4.319825in}{1.785432in}}%
\pgfpathlineto{\pgfqpoint{4.323924in}{1.789577in}}%
\pgfpathlineto{\pgfqpoint{4.333993in}{1.788634in}}%
\pgfpathlineto{\pgfqpoint{4.344277in}{1.800812in}}%
\pgfpathlineto{\pgfqpoint{4.348233in}{1.812831in}}%
\pgfpathlineto{\pgfqpoint{4.354130in}{1.836588in}}%
\pgfpathlineto{\pgfqpoint{4.355568in}{1.834814in}}%
\pgfpathlineto{\pgfqpoint{4.359596in}{1.826436in}}%
\pgfpathlineto{\pgfqpoint{4.361250in}{1.827243in}}%
\pgfpathlineto{\pgfqpoint{4.362472in}{1.830652in}}%
\pgfpathlineto{\pgfqpoint{4.365421in}{1.831412in}}%
\pgfpathlineto{\pgfqpoint{4.368442in}{1.828760in}}%
\pgfpathlineto{\pgfqpoint{4.371103in}{1.824995in}}%
\pgfpathlineto{\pgfqpoint{4.372469in}{1.824765in}}%
\pgfpathlineto{\pgfqpoint{4.375418in}{1.829765in}}%
\pgfpathlineto{\pgfqpoint{4.378294in}{1.844680in}}%
\pgfpathlineto{\pgfqpoint{4.388435in}{1.905148in}}%
\pgfpathlineto{\pgfqpoint{4.392678in}{1.923598in}}%
\pgfpathlineto{\pgfqpoint{4.396993in}{1.960744in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{2.002812in}}%
\pgfpathlineto{\pgfqpoint{4.406990in}{2.024971in}}%
\pgfpathlineto{\pgfqpoint{4.411305in}{2.024811in}}%
\pgfpathlineto{\pgfqpoint{4.415476in}{2.014554in}}%
\pgfpathlineto{\pgfqpoint{4.420007in}{1.990105in}}%
\pgfpathlineto{\pgfqpoint{4.424178in}{1.971336in}}%
\pgfpathlineto{\pgfqpoint{4.427055in}{1.965051in}}%
\pgfpathlineto{\pgfqpoint{4.429788in}{1.960411in}}%
\pgfpathlineto{\pgfqpoint{4.432808in}{1.954282in}}%
\pgfpathlineto{\pgfqpoint{4.435397in}{1.935550in}}%
\pgfpathlineto{\pgfqpoint{4.452514in}{1.800240in}}%
\pgfpathlineto{\pgfqpoint{4.459561in}{1.741818in}}%
\pgfpathlineto{\pgfqpoint{4.462438in}{1.733258in}}%
\pgfpathlineto{\pgfqpoint{4.463877in}{1.730911in}}%
\pgfpathlineto{\pgfqpoint{4.465387in}{1.730708in}}%
\pgfpathlineto{\pgfqpoint{4.466681in}{1.732055in}}%
\pgfpathlineto{\pgfqpoint{4.468192in}{1.736056in}}%
\pgfpathlineto{\pgfqpoint{4.472363in}{1.767165in}}%
\pgfpathlineto{\pgfqpoint{4.482431in}{1.851176in}}%
\pgfpathlineto{\pgfqpoint{4.485308in}{1.863126in}}%
\pgfpathlineto{\pgfqpoint{4.489695in}{1.870490in}}%
\pgfpathlineto{\pgfqpoint{4.492428in}{1.880497in}}%
\pgfpathlineto{\pgfqpoint{4.503719in}{1.926686in}}%
\pgfpathlineto{\pgfqpoint{4.505157in}{1.924482in}}%
\pgfpathlineto{\pgfqpoint{4.512637in}{1.899804in}}%
\pgfpathlineto{\pgfqpoint{4.515082in}{1.900328in}}%
\pgfpathlineto{\pgfqpoint{4.518031in}{1.900578in}}%
\pgfpathlineto{\pgfqpoint{4.522490in}{1.893867in}}%
\pgfpathlineto{\pgfqpoint{4.525222in}{1.886649in}}%
\pgfpathlineto{\pgfqpoint{4.532414in}{1.858685in}}%
\pgfpathlineto{\pgfqpoint{4.537952in}{1.869175in}}%
\pgfpathlineto{\pgfqpoint{4.540829in}{1.860066in}}%
\pgfpathlineto{\pgfqpoint{4.549459in}{1.820596in}}%
\pgfpathlineto{\pgfqpoint{4.550753in}{1.819512in}}%
\pgfpathlineto{\pgfqpoint{4.552336in}{1.822765in}}%
\pgfpathlineto{\pgfqpoint{4.556794in}{1.838669in}}%
\pgfpathlineto{\pgfqpoint{4.558233in}{1.840436in}}%
\pgfpathlineto{\pgfqpoint{4.560678in}{1.838495in}}%
\pgfpathlineto{\pgfqpoint{4.563555in}{1.845996in}}%
\pgfpathlineto{\pgfqpoint{4.570746in}{1.876846in}}%
\pgfpathlineto{\pgfqpoint{4.572329in}{1.877207in}}%
\pgfpathlineto{\pgfqpoint{4.573623in}{1.875009in}}%
\pgfpathlineto{\pgfqpoint{4.576572in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{4.582253in}{1.816225in}}%
\pgfpathlineto{\pgfqpoint{4.588079in}{1.757338in}}%
\pgfpathlineto{\pgfqpoint{4.594839in}{1.655932in}}%
\pgfpathlineto{\pgfqpoint{4.600736in}{1.617350in}}%
\pgfpathlineto{\pgfqpoint{4.607712in}{1.596719in}}%
\pgfpathlineto{\pgfqpoint{4.610661in}{1.598750in}}%
\pgfpathlineto{\pgfqpoint{4.613538in}{1.603129in}}%
\pgfpathlineto{\pgfqpoint{4.617853in}{1.619303in}}%
\pgfpathlineto{\pgfqpoint{4.622240in}{1.636830in}}%
\pgfpathlineto{\pgfqpoint{4.624829in}{1.642673in}}%
\pgfpathlineto{\pgfqpoint{4.627705in}{1.658073in}}%
\pgfpathlineto{\pgfqpoint{4.640435in}{1.782166in}}%
\pgfpathlineto{\pgfqpoint{4.647699in}{1.809655in}}%
\pgfpathlineto{\pgfqpoint{4.660428in}{1.916282in}}%
\pgfpathlineto{\pgfqpoint{4.663377in}{1.922053in}}%
\pgfpathlineto{\pgfqpoint{4.666325in}{1.919767in}}%
\pgfpathlineto{\pgfqpoint{4.668986in}{1.913365in}}%
\pgfpathlineto{\pgfqpoint{4.670425in}{1.913749in}}%
\pgfpathlineto{\pgfqpoint{4.676394in}{1.923883in}}%
\pgfpathlineto{\pgfqpoint{4.677904in}{1.920697in}}%
\pgfpathlineto{\pgfqpoint{4.682003in}{1.891841in}}%
\pgfpathlineto{\pgfqpoint{4.684736in}{1.870896in}}%
\pgfpathlineto{\pgfqpoint{4.694661in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{4.700486in}{1.851995in}}%
\pgfpathlineto{\pgfqpoint{4.704658in}{1.852055in}}%
\pgfpathlineto{\pgfqpoint{4.708973in}{1.854462in}}%
\pgfpathlineto{\pgfqpoint{4.715014in}{1.860986in}}%
\pgfpathlineto{\pgfqpoint{4.740976in}{1.905704in}}%
\pgfpathlineto{\pgfqpoint{4.745147in}{1.907585in}}%
\pgfpathlineto{\pgfqpoint{4.748240in}{1.906378in}}%
\pgfpathlineto{\pgfqpoint{4.752411in}{1.899861in}}%
\pgfpathlineto{\pgfqpoint{4.756438in}{1.886379in}}%
\pgfpathlineto{\pgfqpoint{4.756438in}{1.886379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.588235,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514149in}{1.225304in}}%
\pgfpathlineto{\pgfqpoint{0.517025in}{1.236849in}}%
\pgfpathlineto{\pgfqpoint{0.525655in}{1.305513in}}%
\pgfpathlineto{\pgfqpoint{0.527957in}{1.310956in}}%
\pgfpathlineto{\pgfqpoint{0.531409in}{1.303837in}}%
\pgfpathlineto{\pgfqpoint{0.533135in}{1.294339in}}%
\pgfpathlineto{\pgfqpoint{0.538313in}{1.279829in}}%
\pgfpathlineto{\pgfqpoint{0.541765in}{1.282155in}}%
\pgfpathlineto{\pgfqpoint{0.546943in}{1.295973in}}%
\pgfpathlineto{\pgfqpoint{0.549820in}{1.295458in}}%
\pgfpathlineto{\pgfqpoint{0.555573in}{1.287284in}}%
\pgfpathlineto{\pgfqpoint{0.557875in}{1.287325in}}%
\pgfpathlineto{\pgfqpoint{0.563628in}{1.302876in}}%
\pgfpathlineto{\pgfqpoint{0.565929in}{1.303408in}}%
\pgfpathlineto{\pgfqpoint{0.569381in}{1.290014in}}%
\pgfpathlineto{\pgfqpoint{0.571683in}{1.272385in}}%
\pgfpathlineto{\pgfqpoint{0.574560in}{1.264359in}}%
\pgfpathlineto{\pgfqpoint{0.576861in}{1.269398in}}%
\pgfpathlineto{\pgfqpoint{0.580313in}{1.273801in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.273027in}}%
\pgfpathlineto{\pgfqpoint{0.585491in}{1.270636in}}%
\pgfpathlineto{\pgfqpoint{0.588368in}{1.273944in}}%
\pgfpathlineto{\pgfqpoint{0.590669in}{1.270578in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.235163in}}%
\pgfpathlineto{\pgfqpoint{0.599299in}{1.231697in}}%
\pgfpathlineto{\pgfqpoint{0.601601in}{1.236766in}}%
\pgfpathlineto{\pgfqpoint{0.604477in}{1.238853in}}%
\pgfpathlineto{\pgfqpoint{0.606779in}{1.237847in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.242616in}}%
\pgfpathlineto{\pgfqpoint{0.615409in}{1.255849in}}%
\pgfpathlineto{\pgfqpoint{0.618286in}{1.252886in}}%
\pgfpathlineto{\pgfqpoint{0.620587in}{1.245878in}}%
\pgfpathlineto{\pgfqpoint{0.623464in}{1.241590in}}%
\pgfpathlineto{\pgfqpoint{0.634971in}{1.263495in}}%
\pgfpathlineto{\pgfqpoint{0.637272in}{1.264854in}}%
\pgfpathlineto{\pgfqpoint{0.640149in}{1.264852in}}%
\pgfpathlineto{\pgfqpoint{0.643025in}{1.259628in}}%
\pgfpathlineto{\pgfqpoint{0.645327in}{1.265405in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.343138in}}%
\pgfpathlineto{\pgfqpoint{0.661436in}{1.368165in}}%
\pgfpathlineto{\pgfqpoint{0.664888in}{1.373516in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.385884in}}%
\pgfpathlineto{\pgfqpoint{0.672943in}{1.387953in}}%
\pgfpathlineto{\pgfqpoint{0.675244in}{1.385460in}}%
\pgfpathlineto{\pgfqpoint{0.678121in}{1.379517in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.374001in}}%
\pgfpathlineto{\pgfqpoint{0.686751in}{1.367242in}}%
\pgfpathlineto{\pgfqpoint{0.694231in}{1.321053in}}%
\pgfpathlineto{\pgfqpoint{0.702861in}{1.285263in}}%
\pgfpathlineto{\pgfqpoint{0.705738in}{1.286025in}}%
\pgfpathlineto{\pgfqpoint{0.713792in}{1.304356in}}%
\pgfpathlineto{\pgfqpoint{0.717245in}{1.315764in}}%
\pgfpathlineto{\pgfqpoint{0.719546in}{1.329046in}}%
\pgfpathlineto{\pgfqpoint{0.727601in}{1.352148in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.347875in}}%
\pgfpathlineto{\pgfqpoint{0.733354in}{1.329196in}}%
\pgfpathlineto{\pgfqpoint{0.735080in}{1.311046in}}%
\pgfpathlineto{\pgfqpoint{0.738532in}{1.316217in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.347602in}}%
\pgfpathlineto{\pgfqpoint{0.746587in}{1.350156in}}%
\pgfpathlineto{\pgfqpoint{0.749464in}{1.349802in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.353525in}}%
\pgfpathlineto{\pgfqpoint{0.754642in}{1.361790in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.406900in}}%
\pgfpathlineto{\pgfqpoint{0.774203in}{1.409399in}}%
\pgfpathlineto{\pgfqpoint{0.779957in}{1.402699in}}%
\pgfpathlineto{\pgfqpoint{0.782258in}{1.406247in}}%
\pgfpathlineto{\pgfqpoint{0.785710in}{1.414614in}}%
\pgfpathlineto{\pgfqpoint{0.787436in}{1.423306in}}%
\pgfpathlineto{\pgfqpoint{0.790888in}{1.424841in}}%
\pgfpathlineto{\pgfqpoint{0.798368in}{1.403748in}}%
\pgfpathlineto{\pgfqpoint{0.804697in}{1.407121in}}%
\pgfpathlineto{\pgfqpoint{0.810450in}{1.431166in}}%
\pgfpathlineto{\pgfqpoint{0.812176in}{1.445231in}}%
\pgfpathlineto{\pgfqpoint{0.815628in}{1.454289in}}%
\pgfpathlineto{\pgfqpoint{0.818505in}{1.455721in}}%
\pgfpathlineto{\pgfqpoint{0.820806in}{1.451742in}}%
\pgfpathlineto{\pgfqpoint{0.823683in}{1.453931in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.458056in}}%
\pgfpathlineto{\pgfqpoint{0.828861in}{1.459133in}}%
\pgfpathlineto{\pgfqpoint{0.831738in}{1.451359in}}%
\pgfpathlineto{\pgfqpoint{0.845546in}{1.385289in}}%
\pgfpathlineto{\pgfqpoint{0.853601in}{1.373679in}}%
\pgfpathlineto{\pgfqpoint{0.857053in}{1.370235in}}%
\pgfpathlineto{\pgfqpoint{0.859354in}{1.370814in}}%
\pgfpathlineto{\pgfqpoint{0.862231in}{1.375599in}}%
\pgfpathlineto{\pgfqpoint{0.864532in}{1.371251in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.360898in}}%
\pgfpathlineto{\pgfqpoint{0.869710in}{1.344165in}}%
\pgfpathlineto{\pgfqpoint{0.873162in}{1.333108in}}%
\pgfpathlineto{\pgfqpoint{0.875464in}{1.331552in}}%
\pgfpathlineto{\pgfqpoint{0.881217in}{1.340394in}}%
\pgfpathlineto{\pgfqpoint{0.887546in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.889272in}{1.325973in}}%
\pgfpathlineto{\pgfqpoint{0.892724in}{1.329273in}}%
\pgfpathlineto{\pgfqpoint{0.903656in}{1.352257in}}%
\pgfpathlineto{\pgfqpoint{0.905957in}{1.352639in}}%
\pgfpathlineto{\pgfqpoint{0.908834in}{1.348577in}}%
\pgfpathlineto{\pgfqpoint{0.911710in}{1.347433in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.351316in}}%
\pgfpathlineto{\pgfqpoint{0.920341in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{0.922067in}{1.379335in}}%
\pgfpathlineto{\pgfqpoint{0.925519in}{1.390565in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.390740in}}%
\pgfpathlineto{\pgfqpoint{0.932998in}{1.366573in}}%
\pgfpathlineto{\pgfqpoint{0.936450in}{1.365525in}}%
\pgfpathlineto{\pgfqpoint{0.938176in}{1.373778in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.379718in}}%
\pgfpathlineto{\pgfqpoint{0.945080in}{1.380887in}}%
\pgfpathlineto{\pgfqpoint{0.946806in}{1.366941in}}%
\pgfpathlineto{\pgfqpoint{0.950258in}{1.361242in}}%
\pgfpathlineto{\pgfqpoint{0.952560in}{1.366563in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.380160in}}%
\pgfpathlineto{\pgfqpoint{0.958313in}{1.388039in}}%
\pgfpathlineto{\pgfqpoint{0.961190in}{1.389137in}}%
\pgfpathlineto{\pgfqpoint{0.963491in}{1.387168in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.402718in}}%
\pgfpathlineto{\pgfqpoint{0.971546in}{1.400942in}}%
\pgfpathlineto{\pgfqpoint{0.977299in}{1.384081in}}%
\pgfpathlineto{\pgfqpoint{0.979601in}{1.386270in}}%
\pgfpathlineto{\pgfqpoint{0.985354in}{1.396312in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{1.396082in}}%
\pgfpathlineto{\pgfqpoint{0.996286in}{1.386593in}}%
\pgfpathlineto{\pgfqpoint{0.999162in}{1.386276in}}%
\pgfpathlineto{\pgfqpoint{1.004341in}{1.390544in}}%
\pgfpathlineto{\pgfqpoint{1.010094in}{1.378329in}}%
\pgfpathlineto{\pgfqpoint{1.012971in}{1.377369in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.384037in}}%
\pgfpathlineto{\pgfqpoint{1.018724in}{1.385006in}}%
\pgfpathlineto{\pgfqpoint{1.021601in}{1.383426in}}%
\pgfpathlineto{\pgfqpoint{1.023902in}{1.385657in}}%
\pgfpathlineto{\pgfqpoint{1.031957in}{1.424337in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{1.429343in}}%
\pgfpathlineto{\pgfqpoint{1.043464in}{1.475119in}}%
\pgfpathlineto{\pgfqpoint{1.046341in}{1.472764in}}%
\pgfpathlineto{\pgfqpoint{1.048642in}{1.457972in}}%
\pgfpathlineto{\pgfqpoint{1.051519in}{1.449030in}}%
\pgfpathlineto{\pgfqpoint{1.054395in}{1.453560in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.471612in}}%
\pgfpathlineto{\pgfqpoint{1.060149in}{1.485372in}}%
\pgfpathlineto{\pgfqpoint{1.062450in}{1.488933in}}%
\pgfpathlineto{\pgfqpoint{1.071080in}{1.477512in}}%
\pgfpathlineto{\pgfqpoint{1.072806in}{1.469940in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.452993in}}%
\pgfpathlineto{\pgfqpoint{1.082012in}{1.438860in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{1.411702in}}%
\pgfpathlineto{\pgfqpoint{1.087190in}{1.374953in}}%
\pgfpathlineto{\pgfqpoint{1.092368in}{1.336637in}}%
\pgfpathlineto{\pgfqpoint{1.095820in}{1.339168in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.339023in}}%
\pgfpathlineto{\pgfqpoint{1.103875in}{1.316526in}}%
\pgfpathlineto{\pgfqpoint{1.106176in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.332992in}}%
\pgfpathlineto{\pgfqpoint{1.114231in}{1.334165in}}%
\pgfpathlineto{\pgfqpoint{1.117683in}{1.334529in}}%
\pgfpathlineto{\pgfqpoint{1.120560in}{1.340893in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.372723in}}%
\pgfpathlineto{\pgfqpoint{1.131491in}{1.403196in}}%
\pgfpathlineto{\pgfqpoint{1.133793in}{1.409331in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.415122in}}%
\pgfpathlineto{\pgfqpoint{1.142423in}{1.444622in}}%
\pgfpathlineto{\pgfqpoint{1.144724in}{1.459118in}}%
\pgfpathlineto{\pgfqpoint{1.149902in}{1.480818in}}%
\pgfpathlineto{\pgfqpoint{1.156231in}{1.487765in}}%
\pgfpathlineto{\pgfqpoint{1.158532in}{1.489129in}}%
\pgfpathlineto{\pgfqpoint{1.164286in}{1.498594in}}%
\pgfpathlineto{\pgfqpoint{1.166587in}{1.501491in}}%
\pgfpathlineto{\pgfqpoint{1.169464in}{1.496361in}}%
\pgfpathlineto{\pgfqpoint{1.175217in}{1.464624in}}%
\pgfpathlineto{\pgfqpoint{1.177519in}{1.465984in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.476743in}}%
\pgfpathlineto{\pgfqpoint{1.183847in}{1.481948in}}%
\pgfpathlineto{\pgfqpoint{1.186149in}{1.480013in}}%
\pgfpathlineto{\pgfqpoint{1.191902in}{1.454784in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.451471in}}%
\pgfpathlineto{\pgfqpoint{1.200532in}{1.450226in}}%
\pgfpathlineto{\pgfqpoint{1.202258in}{1.446246in}}%
\pgfpathlineto{\pgfqpoint{1.205711in}{1.449604in}}%
\pgfpathlineto{\pgfqpoint{1.213765in}{1.466531in}}%
\pgfpathlineto{\pgfqpoint{1.216642in}{1.462642in}}%
\pgfpathlineto{\pgfqpoint{1.221820in}{1.444848in}}%
\pgfpathlineto{\pgfqpoint{1.227574in}{1.430360in}}%
\pgfpathlineto{\pgfqpoint{1.229875in}{1.430083in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.441823in}}%
\pgfpathlineto{\pgfqpoint{1.238505in}{1.440636in}}%
\pgfpathlineto{\pgfqpoint{1.244258in}{1.418451in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.419431in}}%
\pgfpathlineto{\pgfqpoint{1.249437in}{1.434899in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.449281in}}%
\pgfpathlineto{\pgfqpoint{1.260368in}{1.441487in}}%
\pgfpathlineto{\pgfqpoint{1.263245in}{1.443281in}}%
\pgfpathlineto{\pgfqpoint{1.266122in}{1.450057in}}%
\pgfpathlineto{\pgfqpoint{1.274176in}{1.458463in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.464495in}}%
\pgfpathlineto{\pgfqpoint{1.279930in}{1.474151in}}%
\pgfpathlineto{\pgfqpoint{1.282806in}{1.478875in}}%
\pgfpathlineto{\pgfqpoint{1.285683in}{1.480710in}}%
\pgfpathlineto{\pgfqpoint{1.290861in}{1.472043in}}%
\pgfpathlineto{\pgfqpoint{1.293738in}{1.469350in}}%
\pgfpathlineto{\pgfqpoint{1.301793in}{1.497943in}}%
\pgfpathlineto{\pgfqpoint{1.304669in}{1.498858in}}%
\pgfpathlineto{\pgfqpoint{1.310423in}{1.477096in}}%
\pgfpathlineto{\pgfqpoint{1.315601in}{1.430735in}}%
\pgfpathlineto{\pgfqpoint{1.318478in}{1.418201in}}%
\pgfpathlineto{\pgfqpoint{1.321354in}{1.423221in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.431511in}}%
\pgfpathlineto{\pgfqpoint{1.326532in}{1.436627in}}%
\pgfpathlineto{\pgfqpoint{1.329409in}{1.432929in}}%
\pgfpathlineto{\pgfqpoint{1.331711in}{1.416513in}}%
\pgfpathlineto{\pgfqpoint{1.338039in}{1.400112in}}%
\pgfpathlineto{\pgfqpoint{1.340341in}{1.395860in}}%
\pgfpathlineto{\pgfqpoint{1.343217in}{1.396316in}}%
\pgfpathlineto{\pgfqpoint{1.348396in}{1.399957in}}%
\pgfpathlineto{\pgfqpoint{1.354149in}{1.385348in}}%
\pgfpathlineto{\pgfqpoint{1.359327in}{1.371442in}}%
\pgfpathlineto{\pgfqpoint{1.362779in}{1.370455in}}%
\pgfpathlineto{\pgfqpoint{1.367957in}{1.383321in}}%
\pgfpathlineto{\pgfqpoint{1.370834in}{1.387497in}}%
\pgfpathlineto{\pgfqpoint{1.373135in}{1.385204in}}%
\pgfpathlineto{\pgfqpoint{1.376587in}{1.383509in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.385137in}}%
\pgfpathlineto{\pgfqpoint{1.384067in}{1.396669in}}%
\pgfpathlineto{\pgfqpoint{1.389245in}{1.397071in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.397424in}}%
\pgfpathlineto{\pgfqpoint{1.397875in}{1.394628in}}%
\pgfpathlineto{\pgfqpoint{1.400752in}{1.396938in}}%
\pgfpathlineto{\pgfqpoint{1.403628in}{1.402856in}}%
\pgfpathlineto{\pgfqpoint{1.405930in}{1.414224in}}%
\pgfpathlineto{\pgfqpoint{1.411683in}{1.429295in}}%
\pgfpathlineto{\pgfqpoint{1.414560in}{1.440545in}}%
\pgfpathlineto{\pgfqpoint{1.416861in}{1.459131in}}%
\pgfpathlineto{\pgfqpoint{1.422615in}{1.482334in}}%
\pgfpathlineto{\pgfqpoint{1.425491in}{1.477938in}}%
\pgfpathlineto{\pgfqpoint{1.428944in}{1.465722in}}%
\pgfpathlineto{\pgfqpoint{1.430670in}{1.453878in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.460630in}}%
\pgfpathlineto{\pgfqpoint{1.439300in}{1.502620in}}%
\pgfpathlineto{\pgfqpoint{1.442176in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.445053in}{1.508937in}}%
\pgfpathlineto{\pgfqpoint{1.450231in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.458286in}{1.424261in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.421394in}}%
\pgfpathlineto{\pgfqpoint{1.463464in}{1.422802in}}%
\pgfpathlineto{\pgfqpoint{1.469218in}{1.415086in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.403286in}}%
\pgfpathlineto{\pgfqpoint{1.483026in}{1.395663in}}%
\pgfpathlineto{\pgfqpoint{1.485902in}{1.394794in}}%
\pgfpathlineto{\pgfqpoint{1.488779in}{1.387025in}}%
\pgfpathlineto{\pgfqpoint{1.491081in}{1.375004in}}%
\pgfpathlineto{\pgfqpoint{1.499711in}{1.346921in}}%
\pgfpathlineto{\pgfqpoint{1.502587in}{1.351890in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.373251in}}%
\pgfpathlineto{\pgfqpoint{1.510642in}{1.375150in}}%
\pgfpathlineto{\pgfqpoint{1.514094in}{1.373165in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{1.380203in}}%
\pgfpathlineto{\pgfqpoint{1.519272in}{1.399300in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.425026in}}%
\pgfpathlineto{\pgfqpoint{1.526752in}{1.459662in}}%
\pgfpathlineto{\pgfqpoint{1.531930in}{1.445709in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.452654in}}%
\pgfpathlineto{\pgfqpoint{1.541135in}{1.481379in}}%
\pgfpathlineto{\pgfqpoint{1.543437in}{1.495732in}}%
\pgfpathlineto{\pgfqpoint{1.546313in}{1.500804in}}%
\pgfpathlineto{\pgfqpoint{1.549765in}{1.495728in}}%
\pgfpathlineto{\pgfqpoint{1.552067in}{1.484714in}}%
\pgfpathlineto{\pgfqpoint{1.554944in}{1.477219in}}%
\pgfpathlineto{\pgfqpoint{1.557820in}{1.474296in}}%
\pgfpathlineto{\pgfqpoint{1.560122in}{1.477868in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.478961in}}%
\pgfpathlineto{\pgfqpoint{1.565875in}{1.473967in}}%
\pgfpathlineto{\pgfqpoint{1.571629in}{1.429521in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.411926in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.408144in}}%
\pgfpathlineto{\pgfqpoint{1.579108in}{1.406963in}}%
\pgfpathlineto{\pgfqpoint{1.582560in}{1.403824in}}%
\pgfpathlineto{\pgfqpoint{1.587738in}{1.377470in}}%
\pgfpathlineto{\pgfqpoint{1.598670in}{1.254509in}}%
\pgfpathlineto{\pgfqpoint{1.603848in}{1.230956in}}%
\pgfpathlineto{\pgfqpoint{1.609601in}{1.212841in}}%
\pgfpathlineto{\pgfqpoint{1.612478in}{1.215313in}}%
\pgfpathlineto{\pgfqpoint{1.615355in}{1.219315in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.220321in}}%
\pgfpathlineto{\pgfqpoint{1.620533in}{1.219348in}}%
\pgfpathlineto{\pgfqpoint{1.623409in}{1.222283in}}%
\pgfpathlineto{\pgfqpoint{1.626286in}{1.232511in}}%
\pgfpathlineto{\pgfqpoint{1.628587in}{1.248594in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.283518in}}%
\pgfpathlineto{\pgfqpoint{1.640094in}{1.290338in}}%
\pgfpathlineto{\pgfqpoint{1.645272in}{1.317464in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{1.414378in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.425766in}}%
\pgfpathlineto{\pgfqpoint{1.661957in}{1.426850in}}%
\pgfpathlineto{\pgfqpoint{1.664834in}{1.436352in}}%
\pgfpathlineto{\pgfqpoint{1.667135in}{1.455522in}}%
\pgfpathlineto{\pgfqpoint{1.670587in}{1.469739in}}%
\pgfpathlineto{\pgfqpoint{1.672313in}{1.483997in}}%
\pgfpathlineto{\pgfqpoint{1.678642in}{1.499087in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.498957in}}%
\pgfpathlineto{\pgfqpoint{1.684396in}{1.501575in}}%
\pgfpathlineto{\pgfqpoint{1.686697in}{1.498000in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.478937in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.445096in}}%
\pgfpathlineto{\pgfqpoint{1.697629in}{1.390172in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{1.364079in}}%
\pgfpathlineto{\pgfqpoint{1.708560in}{1.307883in}}%
\pgfpathlineto{\pgfqpoint{1.713738in}{1.241536in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.204059in}}%
\pgfpathlineto{\pgfqpoint{1.725245in}{1.190378in}}%
\pgfpathlineto{\pgfqpoint{1.728122in}{1.179833in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.144547in}}%
\pgfpathlineto{\pgfqpoint{1.736177in}{1.129505in}}%
\pgfpathlineto{\pgfqpoint{1.739053in}{1.122230in}}%
\pgfpathlineto{\pgfqpoint{1.741355in}{1.126586in}}%
\pgfpathlineto{\pgfqpoint{1.747683in}{1.149670in}}%
\pgfpathlineto{\pgfqpoint{1.752861in}{1.163035in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.233693in}}%
\pgfpathlineto{\pgfqpoint{1.785656in}{1.435636in}}%
\pgfpathlineto{\pgfqpoint{1.793711in}{1.477156in}}%
\pgfpathlineto{\pgfqpoint{1.796588in}{1.479684in}}%
\pgfpathlineto{\pgfqpoint{1.801766in}{1.444700in}}%
\pgfpathlineto{\pgfqpoint{1.805218in}{1.429628in}}%
\pgfpathlineto{\pgfqpoint{1.807519in}{1.427433in}}%
\pgfpathlineto{\pgfqpoint{1.812697in}{1.436871in}}%
\pgfpathlineto{\pgfqpoint{1.815574in}{1.436747in}}%
\pgfpathlineto{\pgfqpoint{1.818451in}{1.423462in}}%
\pgfpathlineto{\pgfqpoint{1.821327in}{1.415525in}}%
\pgfpathlineto{\pgfqpoint{1.824204in}{1.411605in}}%
\pgfpathlineto{\pgfqpoint{1.826505in}{1.411081in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.399730in}}%
\pgfpathlineto{\pgfqpoint{1.837437in}{1.321614in}}%
\pgfpathlineto{\pgfqpoint{1.843190in}{1.311439in}}%
\pgfpathlineto{\pgfqpoint{1.846067in}{1.308942in}}%
\pgfpathlineto{\pgfqpoint{1.848944in}{1.303721in}}%
\pgfpathlineto{\pgfqpoint{1.851245in}{1.293912in}}%
\pgfpathlineto{\pgfqpoint{1.854122in}{1.287406in}}%
\pgfpathlineto{\pgfqpoint{1.856999in}{1.287255in}}%
\pgfpathlineto{\pgfqpoint{1.867930in}{1.307976in}}%
\pgfpathlineto{\pgfqpoint{1.873683in}{1.310126in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.307481in}}%
\pgfpathlineto{\pgfqpoint{1.878862in}{1.302423in}}%
\pgfpathlineto{\pgfqpoint{1.882314in}{1.302248in}}%
\pgfpathlineto{\pgfqpoint{1.884040in}{1.307639in}}%
\pgfpathlineto{\pgfqpoint{1.887492in}{1.312487in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.313118in}}%
\pgfpathlineto{\pgfqpoint{1.892670in}{1.307635in}}%
\pgfpathlineto{\pgfqpoint{1.898423in}{1.305969in}}%
\pgfpathlineto{\pgfqpoint{1.901300in}{1.307927in}}%
\pgfpathlineto{\pgfqpoint{1.911656in}{1.305151in}}%
\pgfpathlineto{\pgfqpoint{1.914533in}{1.310907in}}%
\pgfpathlineto{\pgfqpoint{1.917985in}{1.322590in}}%
\pgfpathlineto{\pgfqpoint{1.936396in}{1.428359in}}%
\pgfpathlineto{\pgfqpoint{1.942149in}{1.448784in}}%
\pgfpathlineto{\pgfqpoint{1.947327in}{1.453958in}}%
\pgfpathlineto{\pgfqpoint{1.950779in}{1.468382in}}%
\pgfpathlineto{\pgfqpoint{1.955957in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{1.961136in}{1.547137in}}%
\pgfpathlineto{\pgfqpoint{1.964588in}{1.553411in}}%
\pgfpathlineto{\pgfqpoint{1.967464in}{1.547277in}}%
\pgfpathlineto{\pgfqpoint{1.970341in}{1.533433in}}%
\pgfpathlineto{\pgfqpoint{1.975519in}{1.498296in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{1.479255in}}%
\pgfpathlineto{\pgfqpoint{1.983574in}{1.478161in}}%
\pgfpathlineto{\pgfqpoint{1.987026in}{1.473339in}}%
\pgfpathlineto{\pgfqpoint{1.992204in}{1.447572in}}%
\pgfpathlineto{\pgfqpoint{1.994505in}{1.429179in}}%
\pgfpathlineto{\pgfqpoint{1.997382in}{1.421198in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.419379in}}%
\pgfpathlineto{\pgfqpoint{2.006012in}{1.407798in}}%
\pgfpathlineto{\pgfqpoint{2.011766in}{1.393792in}}%
\pgfpathlineto{\pgfqpoint{2.013492in}{1.390274in}}%
\pgfpathlineto{\pgfqpoint{2.016944in}{1.390352in}}%
\pgfpathlineto{\pgfqpoint{2.019245in}{1.391988in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.400121in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{2.033053in}{1.444484in}}%
\pgfpathlineto{\pgfqpoint{2.038807in}{1.451991in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.449326in}}%
\pgfpathlineto{\pgfqpoint{2.049738in}{1.430419in}}%
\pgfpathlineto{\pgfqpoint{2.052615in}{1.428050in}}%
\pgfpathlineto{\pgfqpoint{2.058368in}{1.414749in}}%
\pgfpathlineto{\pgfqpoint{2.064122in}{1.398253in}}%
\pgfpathlineto{\pgfqpoint{2.065848in}{1.393763in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.390828in}}%
\pgfpathlineto{\pgfqpoint{2.071601in}{1.386066in}}%
\pgfpathlineto{\pgfqpoint{2.074478in}{1.377533in}}%
\pgfpathlineto{\pgfqpoint{2.082533in}{1.329166in}}%
\pgfpathlineto{\pgfqpoint{2.088286in}{1.317963in}}%
\pgfpathlineto{\pgfqpoint{2.091163in}{1.318915in}}%
\pgfpathlineto{\pgfqpoint{2.102095in}{1.335081in}}%
\pgfpathlineto{\pgfqpoint{2.104971in}{1.337419in}}%
\pgfpathlineto{\pgfqpoint{2.107848in}{1.334395in}}%
\pgfpathlineto{\pgfqpoint{2.110149in}{1.327720in}}%
\pgfpathlineto{\pgfqpoint{2.113026in}{1.328196in}}%
\pgfpathlineto{\pgfqpoint{2.123958in}{1.342909in}}%
\pgfpathlineto{\pgfqpoint{2.126834in}{1.344158in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.341508in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{1.341572in}}%
\pgfpathlineto{\pgfqpoint{2.141218in}{1.339331in}}%
\pgfpathlineto{\pgfqpoint{2.146396in}{1.313612in}}%
\pgfpathlineto{\pgfqpoint{2.148697in}{1.303579in}}%
\pgfpathlineto{\pgfqpoint{2.151574in}{1.300868in}}%
\pgfpathlineto{\pgfqpoint{2.153875in}{1.301303in}}%
\pgfpathlineto{\pgfqpoint{2.159629in}{1.311158in}}%
\pgfpathlineto{\pgfqpoint{2.162506in}{1.309144in}}%
\pgfpathlineto{\pgfqpoint{2.165382in}{1.314962in}}%
\pgfpathlineto{\pgfqpoint{2.167684in}{1.325445in}}%
\pgfpathlineto{\pgfqpoint{2.171136in}{1.334080in}}%
\pgfpathlineto{\pgfqpoint{2.182067in}{1.379502in}}%
\pgfpathlineto{\pgfqpoint{2.184944in}{1.378036in}}%
\pgfpathlineto{\pgfqpoint{2.187245in}{1.369566in}}%
\pgfpathlineto{\pgfqpoint{2.190122in}{1.364280in}}%
\pgfpathlineto{\pgfqpoint{2.192999in}{1.367795in}}%
\pgfpathlineto{\pgfqpoint{2.203930in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{2.206232in}{1.408970in}}%
\pgfpathlineto{\pgfqpoint{2.209684in}{1.409769in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{1.420707in}}%
\pgfpathlineto{\pgfqpoint{2.223492in}{1.423528in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.427279in}}%
\pgfpathlineto{\pgfqpoint{2.228670in}{1.429137in}}%
\pgfpathlineto{\pgfqpoint{2.234423in}{1.413625in}}%
\pgfpathlineto{\pgfqpoint{2.237300in}{1.407595in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.408554in}}%
\pgfpathlineto{\pgfqpoint{2.243054in}{1.403369in}}%
\pgfpathlineto{\pgfqpoint{2.244780in}{1.393648in}}%
\pgfpathlineto{\pgfqpoint{2.248232in}{1.382173in}}%
\pgfpathlineto{\pgfqpoint{2.251108in}{1.367883in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.346825in}}%
\pgfpathlineto{\pgfqpoint{2.259163in}{1.323111in}}%
\pgfpathlineto{\pgfqpoint{2.262040in}{1.315177in}}%
\pgfpathlineto{\pgfqpoint{2.270670in}{1.280262in}}%
\pgfpathlineto{\pgfqpoint{2.272396in}{1.283059in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.305771in}}%
\pgfpathlineto{\pgfqpoint{2.286780in}{1.296313in}}%
\pgfpathlineto{\pgfqpoint{2.289656in}{1.305027in}}%
\pgfpathlineto{\pgfqpoint{2.295410in}{1.336923in}}%
\pgfpathlineto{\pgfqpoint{2.297136in}{1.346482in}}%
\pgfpathlineto{\pgfqpoint{2.300588in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{2.303465in}{1.353005in}}%
\pgfpathlineto{\pgfqpoint{2.305766in}{1.366051in}}%
\pgfpathlineto{\pgfqpoint{2.311519in}{1.415144in}}%
\pgfpathlineto{\pgfqpoint{2.313821in}{1.427868in}}%
\pgfpathlineto{\pgfqpoint{2.317273in}{1.431397in}}%
\pgfpathlineto{\pgfqpoint{2.320149in}{1.439788in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.450465in}}%
\pgfpathlineto{\pgfqpoint{2.325328in}{1.451471in}}%
\pgfpathlineto{\pgfqpoint{2.330506in}{1.420519in}}%
\pgfpathlineto{\pgfqpoint{2.333382in}{1.416495in}}%
\pgfpathlineto{\pgfqpoint{2.338560in}{1.427144in}}%
\pgfpathlineto{\pgfqpoint{2.342012in}{1.419928in}}%
\pgfpathlineto{\pgfqpoint{2.349492in}{1.365800in}}%
\pgfpathlineto{\pgfqpoint{2.361574in}{1.329938in}}%
\pgfpathlineto{\pgfqpoint{2.369054in}{1.283741in}}%
\pgfpathlineto{\pgfqpoint{2.374807in}{1.276379in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.277719in}}%
\pgfpathlineto{\pgfqpoint{2.380560in}{1.284798in}}%
\pgfpathlineto{\pgfqpoint{2.382862in}{1.287354in}}%
\pgfpathlineto{\pgfqpoint{2.389191in}{1.274378in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{1.291150in}}%
\pgfpathlineto{\pgfqpoint{2.400122in}{1.315387in}}%
\pgfpathlineto{\pgfqpoint{2.402423in}{1.319968in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.313008in}}%
\pgfpathlineto{\pgfqpoint{2.408752in}{1.298967in}}%
\pgfpathlineto{\pgfqpoint{2.410478in}{1.302492in}}%
\pgfpathlineto{\pgfqpoint{2.413930in}{1.315314in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.358196in}}%
\pgfpathlineto{\pgfqpoint{2.421410in}{1.369399in}}%
\pgfpathlineto{\pgfqpoint{2.424862in}{1.367491in}}%
\pgfpathlineto{\pgfqpoint{2.427163in}{1.362005in}}%
\pgfpathlineto{\pgfqpoint{2.435218in}{1.370184in}}%
\pgfpathlineto{\pgfqpoint{2.438670in}{1.367158in}}%
\pgfpathlineto{\pgfqpoint{2.443848in}{1.355204in}}%
\pgfpathlineto{\pgfqpoint{2.454780in}{1.362617in}}%
\pgfpathlineto{\pgfqpoint{2.457656in}{1.358136in}}%
\pgfpathlineto{\pgfqpoint{2.471465in}{1.307535in}}%
\pgfpathlineto{\pgfqpoint{2.473766in}{1.312110in}}%
\pgfpathlineto{\pgfqpoint{2.482396in}{1.347924in}}%
\pgfpathlineto{\pgfqpoint{2.484697in}{1.345476in}}%
\pgfpathlineto{\pgfqpoint{2.491026in}{1.336776in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.343669in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{1.363409in}}%
\pgfpathlineto{\pgfqpoint{2.507136in}{1.366621in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.412541in}}%
\pgfpathlineto{\pgfqpoint{2.518067in}{1.413491in}}%
\pgfpathlineto{\pgfqpoint{2.520944in}{1.411265in}}%
\pgfpathlineto{\pgfqpoint{2.523245in}{1.412533in}}%
\pgfpathlineto{\pgfqpoint{2.526697in}{1.409554in}}%
\pgfpathlineto{\pgfqpoint{2.531876in}{1.399748in}}%
\pgfpathlineto{\pgfqpoint{2.534752in}{1.400643in}}%
\pgfpathlineto{\pgfqpoint{2.537054in}{1.404007in}}%
\pgfpathlineto{\pgfqpoint{2.539930in}{1.404008in}}%
\pgfpathlineto{\pgfqpoint{2.542807in}{1.394748in}}%
\pgfpathlineto{\pgfqpoint{2.545108in}{1.376032in}}%
\pgfpathlineto{\pgfqpoint{2.548561in}{1.360509in}}%
\pgfpathlineto{\pgfqpoint{2.551437in}{1.354114in}}%
\pgfpathlineto{\pgfqpoint{2.553739in}{1.360244in}}%
\pgfpathlineto{\pgfqpoint{2.556615in}{1.358823in}}%
\pgfpathlineto{\pgfqpoint{2.559492in}{1.359457in}}%
\pgfpathlineto{\pgfqpoint{2.568122in}{1.351298in}}%
\pgfpathlineto{\pgfqpoint{2.569848in}{1.351919in}}%
\pgfpathlineto{\pgfqpoint{2.580780in}{1.382296in}}%
\pgfpathlineto{\pgfqpoint{2.584232in}{1.379111in}}%
\pgfpathlineto{\pgfqpoint{2.592862in}{1.354570in}}%
\pgfpathlineto{\pgfqpoint{2.595163in}{1.353101in}}%
\pgfpathlineto{\pgfqpoint{2.598040in}{1.349742in}}%
\pgfpathlineto{\pgfqpoint{2.606095in}{1.312886in}}%
\pgfpathlineto{\pgfqpoint{2.608972in}{1.311570in}}%
\pgfpathlineto{\pgfqpoint{2.611848in}{1.314422in}}%
\pgfpathlineto{\pgfqpoint{2.614150in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{2.620478in}{1.291945in}}%
\pgfpathlineto{\pgfqpoint{2.622780in}{1.292421in}}%
\pgfpathlineto{\pgfqpoint{2.631410in}{1.316641in}}%
\pgfpathlineto{\pgfqpoint{2.633136in}{1.317126in}}%
\pgfpathlineto{\pgfqpoint{2.639465in}{1.307287in}}%
\pgfpathlineto{\pgfqpoint{2.641766in}{1.303308in}}%
\pgfpathlineto{\pgfqpoint{2.645218in}{1.304220in}}%
\pgfpathlineto{\pgfqpoint{2.652698in}{1.335388in}}%
\pgfpathlineto{\pgfqpoint{2.656150in}{1.339710in}}%
\pgfpathlineto{\pgfqpoint{2.657876in}{1.338557in}}%
\pgfpathlineto{\pgfqpoint{2.661328in}{1.344268in}}%
\pgfpathlineto{\pgfqpoint{2.669382in}{1.365092in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.370239in}}%
\pgfpathlineto{\pgfqpoint{2.675711in}{1.371862in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{1.375121in}}%
\pgfpathlineto{\pgfqpoint{2.680889in}{1.384238in}}%
\pgfpathlineto{\pgfqpoint{2.683766in}{1.389313in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.389392in}}%
\pgfpathlineto{\pgfqpoint{2.694122in}{1.366300in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.369334in}}%
\pgfpathlineto{\pgfqpoint{2.705054in}{1.386878in}}%
\pgfpathlineto{\pgfqpoint{2.708506in}{1.387279in}}%
\pgfpathlineto{\pgfqpoint{2.710807in}{1.383769in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{1.390734in}}%
\pgfpathlineto{\pgfqpoint{2.721739in}{1.444340in}}%
\pgfpathlineto{\pgfqpoint{2.728067in}{1.459665in}}%
\pgfpathlineto{\pgfqpoint{2.729793in}{1.472055in}}%
\pgfpathlineto{\pgfqpoint{2.735547in}{1.487343in}}%
\pgfpathlineto{\pgfqpoint{2.738424in}{1.490675in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{2.752232in}{1.452782in}}%
\pgfpathlineto{\pgfqpoint{2.762588in}{1.376844in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{1.378751in}}%
\pgfpathlineto{\pgfqpoint{2.768341in}{1.386983in}}%
\pgfpathlineto{\pgfqpoint{2.771218in}{1.384389in}}%
\pgfpathlineto{\pgfqpoint{2.774095in}{1.373869in}}%
\pgfpathlineto{\pgfqpoint{2.782150in}{1.326131in}}%
\pgfpathlineto{\pgfqpoint{2.785602in}{1.323045in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.323790in}}%
\pgfpathlineto{\pgfqpoint{2.790780in}{1.331115in}}%
\pgfpathlineto{\pgfqpoint{2.793081in}{1.332342in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.329909in}}%
\pgfpathlineto{\pgfqpoint{2.798835in}{1.330953in}}%
\pgfpathlineto{\pgfqpoint{2.801711in}{1.328335in}}%
\pgfpathlineto{\pgfqpoint{2.806889in}{1.317764in}}%
\pgfpathlineto{\pgfqpoint{2.809766in}{1.316359in}}%
\pgfpathlineto{\pgfqpoint{2.812643in}{1.323458in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.337453in}}%
\pgfpathlineto{\pgfqpoint{2.818396in}{1.346520in}}%
\pgfpathlineto{\pgfqpoint{2.820698in}{1.348201in}}%
\pgfpathlineto{\pgfqpoint{2.829328in}{1.334377in}}%
\pgfpathlineto{\pgfqpoint{2.834506in}{1.315561in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{1.315612in}}%
\pgfpathlineto{\pgfqpoint{2.839684in}{1.325080in}}%
\pgfpathlineto{\pgfqpoint{2.845437in}{1.333970in}}%
\pgfpathlineto{\pgfqpoint{2.848314in}{1.326929in}}%
\pgfpathlineto{\pgfqpoint{2.854068in}{1.302203in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.303699in}}%
\pgfpathlineto{\pgfqpoint{2.859246in}{1.308834in}}%
\pgfpathlineto{\pgfqpoint{2.862122in}{1.316338in}}%
\pgfpathlineto{\pgfqpoint{2.864424in}{1.314499in}}%
\pgfpathlineto{\pgfqpoint{2.867300in}{1.309440in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{1.304686in}}%
\pgfpathlineto{\pgfqpoint{2.875931in}{1.310127in}}%
\pgfpathlineto{\pgfqpoint{2.883410in}{1.346414in}}%
\pgfpathlineto{\pgfqpoint{2.886862in}{1.344144in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{1.336460in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.332450in}}%
\pgfpathlineto{\pgfqpoint{2.895492in}{1.333459in}}%
\pgfpathlineto{\pgfqpoint{2.902972in}{1.385175in}}%
\pgfpathlineto{\pgfqpoint{2.905848in}{1.403159in}}%
\pgfpathlineto{\pgfqpoint{2.908150in}{1.407914in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.405172in}}%
\pgfpathlineto{\pgfqpoint{2.914479in}{1.400759in}}%
\pgfpathlineto{\pgfqpoint{2.916780in}{1.402963in}}%
\pgfpathlineto{\pgfqpoint{2.919657in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{2.922533in}{1.378965in}}%
\pgfpathlineto{\pgfqpoint{2.924835in}{1.352869in}}%
\pgfpathlineto{\pgfqpoint{2.928287in}{1.335316in}}%
\pgfpathlineto{\pgfqpoint{2.930588in}{1.332676in}}%
\pgfpathlineto{\pgfqpoint{2.933465in}{1.346439in}}%
\pgfpathlineto{\pgfqpoint{2.936342in}{1.348844in}}%
\pgfpathlineto{\pgfqpoint{2.944396in}{1.325602in}}%
\pgfpathlineto{\pgfqpoint{2.947848in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{2.949574in}{1.329631in}}%
\pgfpathlineto{\pgfqpoint{2.955328in}{1.338920in}}%
\pgfpathlineto{\pgfqpoint{2.958780in}{1.337135in}}%
\pgfpathlineto{\pgfqpoint{2.961081in}{1.328499in}}%
\pgfpathlineto{\pgfqpoint{2.966259in}{1.303187in}}%
\pgfpathlineto{\pgfqpoint{2.969136in}{1.301640in}}%
\pgfpathlineto{\pgfqpoint{2.974314in}{1.302320in}}%
\pgfpathlineto{\pgfqpoint{2.977766in}{1.308170in}}%
\pgfpathlineto{\pgfqpoint{2.980068in}{1.317072in}}%
\pgfpathlineto{\pgfqpoint{2.982944in}{1.319149in}}%
\pgfpathlineto{\pgfqpoint{2.985821in}{1.315695in}}%
\pgfpathlineto{\pgfqpoint{2.988698in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{2.996753in}{1.371903in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{1.380123in}}%
\pgfpathlineto{\pgfqpoint{3.001931in}{1.380137in}}%
\pgfpathlineto{\pgfqpoint{3.005383in}{1.383581in}}%
\pgfpathlineto{\pgfqpoint{3.007109in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{3.010561in}{1.386945in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.377928in}}%
\pgfpathlineto{\pgfqpoint{3.016314in}{1.371592in}}%
\pgfpathlineto{\pgfqpoint{3.021492in}{1.376733in}}%
\pgfpathlineto{\pgfqpoint{3.024369in}{1.371934in}}%
\pgfpathlineto{\pgfqpoint{3.035300in}{1.271565in}}%
\pgfpathlineto{\pgfqpoint{3.037602in}{1.265934in}}%
\pgfpathlineto{\pgfqpoint{3.041054in}{1.271942in}}%
\pgfpathlineto{\pgfqpoint{3.043355in}{1.272820in}}%
\pgfpathlineto{\pgfqpoint{3.046232in}{1.269971in}}%
\pgfpathlineto{\pgfqpoint{3.051985in}{1.251900in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.248125in}}%
\pgfpathlineto{\pgfqpoint{3.057164in}{1.248690in}}%
\pgfpathlineto{\pgfqpoint{3.060616in}{1.240252in}}%
\pgfpathlineto{\pgfqpoint{3.065794in}{1.211463in}}%
\pgfpathlineto{\pgfqpoint{3.068670in}{1.211399in}}%
\pgfpathlineto{\pgfqpoint{3.079027in}{1.278637in}}%
\pgfpathlineto{\pgfqpoint{3.082479in}{1.295665in}}%
\pgfpathlineto{\pgfqpoint{3.089958in}{1.387851in}}%
\pgfpathlineto{\pgfqpoint{3.093410in}{1.406250in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.409887in}}%
\pgfpathlineto{\pgfqpoint{3.098588in}{1.410828in}}%
\pgfpathlineto{\pgfqpoint{3.101465in}{1.417908in}}%
\pgfpathlineto{\pgfqpoint{3.103766in}{1.430017in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.445568in}}%
\pgfpathlineto{\pgfqpoint{3.112396in}{1.437007in}}%
\pgfpathlineto{\pgfqpoint{3.115273in}{1.433018in}}%
\pgfpathlineto{\pgfqpoint{3.118150in}{1.438105in}}%
\pgfpathlineto{\pgfqpoint{3.120451in}{1.446018in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{1.436346in}}%
\pgfpathlineto{\pgfqpoint{3.128506in}{1.396246in}}%
\pgfpathlineto{\pgfqpoint{3.131383in}{1.396573in}}%
\pgfpathlineto{\pgfqpoint{3.134835in}{1.401446in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.401491in}}%
\pgfpathlineto{\pgfqpoint{3.142890in}{1.372335in}}%
\pgfpathlineto{\pgfqpoint{3.145191in}{1.360725in}}%
\pgfpathlineto{\pgfqpoint{3.148068in}{1.367896in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{1.378784in}}%
\pgfpathlineto{\pgfqpoint{3.153821in}{1.377929in}}%
\pgfpathlineto{\pgfqpoint{3.156122in}{1.364486in}}%
\pgfpathlineto{\pgfqpoint{3.159575in}{1.351182in}}%
\pgfpathlineto{\pgfqpoint{3.161876in}{1.350917in}}%
\pgfpathlineto{\pgfqpoint{3.170506in}{1.393630in}}%
\pgfpathlineto{\pgfqpoint{3.173383in}{1.402739in}}%
\pgfpathlineto{\pgfqpoint{3.175684in}{1.405435in}}%
\pgfpathlineto{\pgfqpoint{3.180862in}{1.388008in}}%
\pgfpathlineto{\pgfqpoint{3.184314in}{1.389150in}}%
\pgfpathlineto{\pgfqpoint{3.186616in}{1.393917in}}%
\pgfpathlineto{\pgfqpoint{3.189492in}{1.395471in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.389466in}}%
\pgfpathlineto{\pgfqpoint{3.195246in}{1.380785in}}%
\pgfpathlineto{\pgfqpoint{3.203876in}{1.318098in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{3.209054in}{1.329587in}}%
\pgfpathlineto{\pgfqpoint{3.211931in}{1.333473in}}%
\pgfpathlineto{\pgfqpoint{3.217109in}{1.312899in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.308653in}}%
\pgfpathlineto{\pgfqpoint{3.228040in}{1.337207in}}%
\pgfpathlineto{\pgfqpoint{3.230917in}{1.339886in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.334560in}}%
\pgfpathlineto{\pgfqpoint{3.238972in}{1.334533in}}%
\pgfpathlineto{\pgfqpoint{3.247027in}{1.361859in}}%
\pgfpathlineto{\pgfqpoint{3.250479in}{1.352543in}}%
\pgfpathlineto{\pgfqpoint{3.252780in}{1.334316in}}%
\pgfpathlineto{\pgfqpoint{3.255657in}{1.324158in}}%
\pgfpathlineto{\pgfqpoint{3.263712in}{1.357386in}}%
\pgfpathlineto{\pgfqpoint{3.266588in}{1.348159in}}%
\pgfpathlineto{\pgfqpoint{3.271766in}{1.327891in}}%
\pgfpathlineto{\pgfqpoint{3.274643in}{1.332928in}}%
\pgfpathlineto{\pgfqpoint{3.277520in}{1.334770in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.327453in}}%
\pgfpathlineto{\pgfqpoint{3.286150in}{1.293294in}}%
\pgfpathlineto{\pgfqpoint{3.288451in}{1.297044in}}%
\pgfpathlineto{\pgfqpoint{3.294205in}{1.327935in}}%
\pgfpathlineto{\pgfqpoint{3.297081in}{1.334346in}}%
\pgfpathlineto{\pgfqpoint{3.299383in}{1.330927in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.329344in}}%
\pgfpathlineto{\pgfqpoint{3.304561in}{1.330083in}}%
\pgfpathlineto{\pgfqpoint{3.308013in}{1.339164in}}%
\pgfpathlineto{\pgfqpoint{3.315492in}{1.386569in}}%
\pgfpathlineto{\pgfqpoint{3.318944in}{1.389222in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.388410in}}%
\pgfpathlineto{\pgfqpoint{3.324123in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{3.329301in}{1.449644in}}%
\pgfpathlineto{\pgfqpoint{3.332753in}{1.456597in}}%
\pgfpathlineto{\pgfqpoint{3.335629in}{1.442506in}}%
\pgfpathlineto{\pgfqpoint{3.340807in}{1.382387in}}%
\pgfpathlineto{\pgfqpoint{3.343684in}{1.370133in}}%
\pgfpathlineto{\pgfqpoint{3.346561in}{1.368110in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.374585in}}%
\pgfpathlineto{\pgfqpoint{3.351739in}{1.375784in}}%
\pgfpathlineto{\pgfqpoint{3.354616in}{1.364492in}}%
\pgfpathlineto{\pgfqpoint{3.356917in}{1.335407in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{1.300903in}}%
\pgfpathlineto{\pgfqpoint{3.365547in}{1.291104in}}%
\pgfpathlineto{\pgfqpoint{3.367849in}{1.278878in}}%
\pgfpathlineto{\pgfqpoint{3.371301in}{1.273791in}}%
\pgfpathlineto{\pgfqpoint{3.373027in}{1.268839in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.266282in}}%
\pgfpathlineto{\pgfqpoint{3.379355in}{1.267051in}}%
\pgfpathlineto{\pgfqpoint{3.384534in}{1.277388in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{1.313602in}}%
\pgfpathlineto{\pgfqpoint{3.401218in}{1.340119in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.345753in}}%
\pgfpathlineto{\pgfqpoint{3.406972in}{1.355493in}}%
\pgfpathlineto{\pgfqpoint{3.409273in}{1.358993in}}%
\pgfpathlineto{\pgfqpoint{3.412150in}{1.359156in}}%
\pgfpathlineto{\pgfqpoint{3.415027in}{1.352927in}}%
\pgfpathlineto{\pgfqpoint{3.417328in}{1.350927in}}%
\pgfpathlineto{\pgfqpoint{3.420205in}{1.345219in}}%
\pgfpathlineto{\pgfqpoint{3.423657in}{1.344002in}}%
\pgfpathlineto{\pgfqpoint{3.425383in}{1.345763in}}%
\pgfpathlineto{\pgfqpoint{3.428835in}{1.359132in}}%
\pgfpathlineto{\pgfqpoint{3.434013in}{1.408616in}}%
\pgfpathlineto{\pgfqpoint{3.439766in}{1.436289in}}%
\pgfpathlineto{\pgfqpoint{3.442643in}{1.420295in}}%
\pgfpathlineto{\pgfqpoint{3.444945in}{1.399786in}}%
\pgfpathlineto{\pgfqpoint{3.448397in}{1.384880in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.388430in}}%
\pgfpathlineto{\pgfqpoint{3.456451in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{3.458753in}{1.404516in}}%
\pgfpathlineto{\pgfqpoint{3.467383in}{1.362733in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.354728in}}%
\pgfpathlineto{\pgfqpoint{3.478314in}{1.300467in}}%
\pgfpathlineto{\pgfqpoint{3.483493in}{1.237773in}}%
\pgfpathlineto{\pgfqpoint{3.486369in}{1.230723in}}%
\pgfpathlineto{\pgfqpoint{3.489246in}{1.235452in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.245068in}}%
\pgfpathlineto{\pgfqpoint{3.494999in}{1.247995in}}%
\pgfpathlineto{\pgfqpoint{3.502479in}{1.217304in}}%
\pgfpathlineto{\pgfqpoint{3.511109in}{1.214737in}}%
\pgfpathlineto{\pgfqpoint{3.513986in}{1.220108in}}%
\pgfpathlineto{\pgfqpoint{3.516287in}{1.220458in}}%
\pgfpathlineto{\pgfqpoint{3.519739in}{1.224422in}}%
\pgfpathlineto{\pgfqpoint{3.522040in}{1.233184in}}%
\pgfpathlineto{\pgfqpoint{3.527219in}{1.264010in}}%
\pgfpathlineto{\pgfqpoint{3.530671in}{1.275953in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.279038in}}%
\pgfpathlineto{\pgfqpoint{3.535849in}{1.278187in}}%
\pgfpathlineto{\pgfqpoint{3.538725in}{1.281974in}}%
\pgfpathlineto{\pgfqpoint{3.541027in}{1.286924in}}%
\pgfpathlineto{\pgfqpoint{3.549082in}{1.314571in}}%
\pgfpathlineto{\pgfqpoint{3.557712in}{1.289921in}}%
\pgfpathlineto{\pgfqpoint{3.560013in}{1.292646in}}%
\pgfpathlineto{\pgfqpoint{3.563465in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{3.566342in}{1.300121in}}%
\pgfpathlineto{\pgfqpoint{3.568643in}{1.295519in}}%
\pgfpathlineto{\pgfqpoint{3.572095in}{1.296404in}}%
\pgfpathlineto{\pgfqpoint{3.579575in}{1.339078in}}%
\pgfpathlineto{\pgfqpoint{3.583027in}{1.331716in}}%
\pgfpathlineto{\pgfqpoint{3.584753in}{1.322718in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.332116in}}%
\pgfpathlineto{\pgfqpoint{3.593383in}{1.362302in}}%
\pgfpathlineto{\pgfqpoint{3.596835in}{1.367022in}}%
\pgfpathlineto{\pgfqpoint{3.604314in}{1.359886in}}%
\pgfpathlineto{\pgfqpoint{3.607767in}{1.359190in}}%
\pgfpathlineto{\pgfqpoint{3.609493in}{1.360872in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.368522in}}%
\pgfpathlineto{\pgfqpoint{3.626753in}{1.336284in}}%
\pgfpathlineto{\pgfqpoint{3.629054in}{1.336383in}}%
\pgfpathlineto{\pgfqpoint{3.632506in}{1.347883in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{3.642862in}{1.413482in}}%
\pgfpathlineto{\pgfqpoint{3.648616in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{3.650917in}{1.409439in}}%
\pgfpathlineto{\pgfqpoint{3.653794in}{1.419708in}}%
\pgfpathlineto{\pgfqpoint{3.659547in}{1.466157in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.476542in}}%
\pgfpathlineto{\pgfqpoint{3.665301in}{1.477091in}}%
\pgfpathlineto{\pgfqpoint{3.670479in}{1.446068in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.388002in}}%
\pgfpathlineto{\pgfqpoint{3.686588in}{1.311527in}}%
\pgfpathlineto{\pgfqpoint{3.690041in}{1.290887in}}%
\pgfpathlineto{\pgfqpoint{3.691767in}{1.271675in}}%
\pgfpathlineto{\pgfqpoint{3.695219in}{1.253206in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.230978in}}%
\pgfpathlineto{\pgfqpoint{3.708452in}{1.216712in}}%
\pgfpathlineto{\pgfqpoint{3.711328in}{1.219011in}}%
\pgfpathlineto{\pgfqpoint{3.717657in}{1.246369in}}%
\pgfpathlineto{\pgfqpoint{3.719383in}{1.259355in}}%
\pgfpathlineto{\pgfqpoint{3.724561in}{1.265044in}}%
\pgfpathlineto{\pgfqpoint{3.728013in}{1.284754in}}%
\pgfpathlineto{\pgfqpoint{3.730315in}{1.311014in}}%
\pgfpathlineto{\pgfqpoint{3.733767in}{1.331743in}}%
\pgfpathlineto{\pgfqpoint{3.736643in}{1.335917in}}%
\pgfpathlineto{\pgfqpoint{3.742397in}{1.356860in}}%
\pgfpathlineto{\pgfqpoint{3.744123in}{1.380300in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{1.425007in}}%
\pgfpathlineto{\pgfqpoint{3.752753in}{1.431730in}}%
\pgfpathlineto{\pgfqpoint{3.755630in}{1.427570in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.421136in}}%
\pgfpathlineto{\pgfqpoint{3.760808in}{1.420758in}}%
\pgfpathlineto{\pgfqpoint{3.766561in}{1.432743in}}%
\pgfpathlineto{\pgfqpoint{3.769438in}{1.431038in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{1.427241in}}%
\pgfpathlineto{\pgfqpoint{3.775191in}{1.428966in}}%
\pgfpathlineto{\pgfqpoint{3.777493in}{1.440312in}}%
\pgfpathlineto{\pgfqpoint{3.780369in}{1.445003in}}%
\pgfpathlineto{\pgfqpoint{3.783246in}{1.435900in}}%
\pgfpathlineto{\pgfqpoint{3.785547in}{1.406932in}}%
\pgfpathlineto{\pgfqpoint{3.789000in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{3.791301in}{1.389133in}}%
\pgfpathlineto{\pgfqpoint{3.794178in}{1.404369in}}%
\pgfpathlineto{\pgfqpoint{3.796479in}{1.423570in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.437845in}}%
\pgfpathlineto{\pgfqpoint{3.801657in}{1.439886in}}%
\pgfpathlineto{\pgfqpoint{3.805109in}{1.440279in}}%
\pgfpathlineto{\pgfqpoint{3.808561in}{1.438193in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.414425in}}%
\pgfpathlineto{\pgfqpoint{3.818917in}{1.376228in}}%
\pgfpathlineto{\pgfqpoint{3.829849in}{1.302476in}}%
\pgfpathlineto{\pgfqpoint{3.832726in}{1.301918in}}%
\pgfpathlineto{\pgfqpoint{3.835602in}{1.306906in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.308749in}}%
\pgfpathlineto{\pgfqpoint{3.846534in}{1.323385in}}%
\pgfpathlineto{\pgfqpoint{3.848835in}{1.321564in}}%
\pgfpathlineto{\pgfqpoint{3.852287in}{1.316543in}}%
\pgfpathlineto{\pgfqpoint{3.854013in}{1.312004in}}%
\pgfpathlineto{\pgfqpoint{3.857465in}{1.317410in}}%
\pgfpathlineto{\pgfqpoint{3.860917in}{1.329979in}}%
\pgfpathlineto{\pgfqpoint{3.862643in}{1.345882in}}%
\pgfpathlineto{\pgfqpoint{3.866095in}{1.363525in}}%
\pgfpathlineto{\pgfqpoint{3.868397in}{1.381248in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.391354in}}%
\pgfpathlineto{\pgfqpoint{3.877027in}{1.401950in}}%
\pgfpathlineto{\pgfqpoint{3.882205in}{1.451050in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.497597in}}%
\pgfpathlineto{\pgfqpoint{3.890260in}{1.506423in}}%
\pgfpathlineto{\pgfqpoint{3.893712in}{1.513359in}}%
\pgfpathlineto{\pgfqpoint{3.898890in}{1.504470in}}%
\pgfpathlineto{\pgfqpoint{3.901767in}{1.502995in}}%
\pgfpathlineto{\pgfqpoint{3.904068in}{1.506692in}}%
\pgfpathlineto{\pgfqpoint{3.906945in}{1.505289in}}%
\pgfpathlineto{\pgfqpoint{3.909821in}{1.489900in}}%
\pgfpathlineto{\pgfqpoint{3.913274in}{1.463862in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.439665in}}%
\pgfpathlineto{\pgfqpoint{3.920753in}{1.406069in}}%
\pgfpathlineto{\pgfqpoint{3.929383in}{1.298218in}}%
\pgfpathlineto{\pgfqpoint{3.932260in}{1.291624in}}%
\pgfpathlineto{\pgfqpoint{3.939739in}{1.308098in}}%
\pgfpathlineto{\pgfqpoint{3.943191in}{1.307676in}}%
\pgfpathlineto{\pgfqpoint{3.946068in}{1.302911in}}%
\pgfpathlineto{\pgfqpoint{3.948369in}{1.296246in}}%
\pgfpathlineto{\pgfqpoint{3.951246in}{1.292169in}}%
\pgfpathlineto{\pgfqpoint{3.954123in}{1.296251in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.304796in}}%
\pgfpathlineto{\pgfqpoint{3.959301in}{1.307652in}}%
\pgfpathlineto{\pgfqpoint{3.962178in}{1.303698in}}%
\pgfpathlineto{\pgfqpoint{3.965054in}{1.304750in}}%
\pgfpathlineto{\pgfqpoint{3.967356in}{1.306871in}}%
\pgfpathlineto{\pgfqpoint{3.970808in}{1.316524in}}%
\pgfpathlineto{\pgfqpoint{3.975986in}{1.362475in}}%
\pgfpathlineto{\pgfqpoint{3.978287in}{1.379963in}}%
\pgfpathlineto{\pgfqpoint{3.986917in}{1.422137in}}%
\pgfpathlineto{\pgfqpoint{3.989794in}{1.424152in}}%
\pgfpathlineto{\pgfqpoint{3.992096in}{1.416656in}}%
\pgfpathlineto{\pgfqpoint{3.995548in}{1.410758in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.418431in}}%
\pgfpathlineto{\pgfqpoint{4.003602in}{1.463527in}}%
\pgfpathlineto{\pgfqpoint{4.005904in}{1.471556in}}%
\pgfpathlineto{\pgfqpoint{4.008780in}{1.460944in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.434053in}}%
\pgfpathlineto{\pgfqpoint{4.013959in}{1.401048in}}%
\pgfpathlineto{\pgfqpoint{4.017411in}{1.389037in}}%
\pgfpathlineto{\pgfqpoint{4.019712in}{1.391364in}}%
\pgfpathlineto{\pgfqpoint{4.022589in}{1.400654in}}%
\pgfpathlineto{\pgfqpoint{4.024890in}{1.403709in}}%
\pgfpathlineto{\pgfqpoint{4.028342in}{1.395358in}}%
\pgfpathlineto{\pgfqpoint{4.033520in}{1.372538in}}%
\pgfpathlineto{\pgfqpoint{4.036972in}{1.372693in}}%
\pgfpathlineto{\pgfqpoint{4.042150in}{1.381421in}}%
\pgfpathlineto{\pgfqpoint{4.044452in}{1.378573in}}%
\pgfpathlineto{\pgfqpoint{4.047328in}{1.373216in}}%
\pgfpathlineto{\pgfqpoint{4.049630in}{1.362059in}}%
\pgfpathlineto{\pgfqpoint{4.055383in}{1.348226in}}%
\pgfpathlineto{\pgfqpoint{4.058260in}{1.343517in}}%
\pgfpathlineto{\pgfqpoint{4.061712in}{1.333837in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.304009in}}%
\pgfpathlineto{\pgfqpoint{4.069191in}{1.295133in}}%
\pgfpathlineto{\pgfqpoint{4.072068in}{1.294142in}}%
\pgfpathlineto{\pgfqpoint{4.074945in}{1.306863in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{1.350042in}}%
\pgfpathlineto{\pgfqpoint{4.083000in}{1.373089in}}%
\pgfpathlineto{\pgfqpoint{4.085876in}{1.375311in}}%
\pgfpathlineto{\pgfqpoint{4.088753in}{1.369682in}}%
\pgfpathlineto{\pgfqpoint{4.091054in}{1.370705in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{1.390412in}}%
\pgfpathlineto{\pgfqpoint{4.096233in}{1.420901in}}%
\pgfpathlineto{\pgfqpoint{4.101986in}{1.462101in}}%
\pgfpathlineto{\pgfqpoint{4.104863in}{1.464454in}}%
\pgfpathlineto{\pgfqpoint{4.107739in}{1.470855in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{1.481367in}}%
\pgfpathlineto{\pgfqpoint{4.115794in}{1.515677in}}%
\pgfpathlineto{\pgfqpoint{4.119246in}{1.521998in}}%
\pgfpathlineto{\pgfqpoint{4.120972in}{1.510781in}}%
\pgfpathlineto{\pgfqpoint{4.129602in}{1.474843in}}%
\pgfpathlineto{\pgfqpoint{4.135356in}{1.430568in}}%
\pgfpathlineto{\pgfqpoint{4.138808in}{1.414530in}}%
\pgfpathlineto{\pgfqpoint{4.141109in}{1.416142in}}%
\pgfpathlineto{\pgfqpoint{4.143986in}{1.423950in}}%
\pgfpathlineto{\pgfqpoint{4.146863in}{1.421985in}}%
\pgfpathlineto{\pgfqpoint{4.149164in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{1.369646in}}%
\pgfpathlineto{\pgfqpoint{4.160096in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{4.165849in}{1.390435in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.397631in}}%
\pgfpathlineto{\pgfqpoint{4.171602in}{1.402097in}}%
\pgfpathlineto{\pgfqpoint{4.173328in}{1.400458in}}%
\pgfpathlineto{\pgfqpoint{4.176781in}{1.392428in}}%
\pgfpathlineto{\pgfqpoint{4.179082in}{1.399915in}}%
\pgfpathlineto{\pgfqpoint{4.184835in}{1.422698in}}%
\pgfpathlineto{\pgfqpoint{4.187712in}{1.430370in}}%
\pgfpathlineto{\pgfqpoint{4.198644in}{1.471493in}}%
\pgfpathlineto{\pgfqpoint{4.201520in}{1.476437in}}%
\pgfpathlineto{\pgfqpoint{4.204397in}{1.476258in}}%
\pgfpathlineto{\pgfqpoint{4.207274in}{1.473033in}}%
\pgfpathlineto{\pgfqpoint{4.217630in}{1.442965in}}%
\pgfpathlineto{\pgfqpoint{4.220507in}{1.445929in}}%
\pgfpathlineto{\pgfqpoint{4.223959in}{1.443219in}}%
\pgfpathlineto{\pgfqpoint{4.232013in}{1.394171in}}%
\pgfpathlineto{\pgfqpoint{4.234315in}{1.393532in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.403366in}}%
\pgfpathlineto{\pgfqpoint{4.240068in}{1.406854in}}%
\pgfpathlineto{\pgfqpoint{4.242945in}{1.400125in}}%
\pgfpathlineto{\pgfqpoint{4.245246in}{1.391235in}}%
\pgfpathlineto{\pgfqpoint{4.248698in}{1.393996in}}%
\pgfpathlineto{\pgfqpoint{4.253876in}{1.406797in}}%
\pgfpathlineto{\pgfqpoint{4.256178in}{1.410888in}}%
\pgfpathlineto{\pgfqpoint{4.259630in}{1.413247in}}%
\pgfpathlineto{\pgfqpoint{4.261931in}{1.412046in}}%
\pgfpathlineto{\pgfqpoint{4.267685in}{1.403547in}}%
\pgfpathlineto{\pgfqpoint{4.273438in}{1.397626in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.378697in}}%
\pgfpathlineto{\pgfqpoint{4.281493in}{1.371851in}}%
\pgfpathlineto{\pgfqpoint{4.284370in}{1.372402in}}%
\pgfpathlineto{\pgfqpoint{4.286671in}{1.375607in}}%
\pgfpathlineto{\pgfqpoint{4.289548in}{1.373153in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.361211in}}%
\pgfpathlineto{\pgfqpoint{4.294726in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{4.297603in}{1.342538in}}%
\pgfpathlineto{\pgfqpoint{4.301055in}{1.347338in}}%
\pgfpathlineto{\pgfqpoint{4.302781in}{1.363733in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.378502in}}%
\pgfpathlineto{\pgfqpoint{4.308534in}{1.380904in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{1.366559in}}%
\pgfpathlineto{\pgfqpoint{4.313712in}{1.342262in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{1.299209in}}%
\pgfpathlineto{\pgfqpoint{4.325794in}{1.281266in}}%
\pgfpathlineto{\pgfqpoint{4.327520in}{1.263106in}}%
\pgfpathlineto{\pgfqpoint{4.333274in}{1.232393in}}%
\pgfpathlineto{\pgfqpoint{4.339027in}{1.238459in}}%
\pgfpathlineto{\pgfqpoint{4.341904in}{1.235693in}}%
\pgfpathlineto{\pgfqpoint{4.347082in}{1.214546in}}%
\pgfpathlineto{\pgfqpoint{4.349959in}{1.220200in}}%
\pgfpathlineto{\pgfqpoint{4.360315in}{1.297967in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.309005in}}%
\pgfpathlineto{\pgfqpoint{4.369520in}{1.319738in}}%
\pgfpathlineto{\pgfqpoint{4.371246in}{1.330182in}}%
\pgfpathlineto{\pgfqpoint{4.374698in}{1.332910in}}%
\pgfpathlineto{\pgfqpoint{4.377575in}{1.325031in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.311727in}}%
\pgfpathlineto{\pgfqpoint{4.383329in}{1.309453in}}%
\pgfpathlineto{\pgfqpoint{4.385630in}{1.315321in}}%
\pgfpathlineto{\pgfqpoint{4.390808in}{1.341627in}}%
\pgfpathlineto{\pgfqpoint{4.394260in}{1.340222in}}%
\pgfpathlineto{\pgfqpoint{4.399438in}{1.292377in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.280032in}}%
\pgfpathlineto{\pgfqpoint{4.404616in}{1.284094in}}%
\pgfpathlineto{\pgfqpoint{4.410370in}{1.303046in}}%
\pgfpathlineto{\pgfqpoint{4.413246in}{1.304083in}}%
\pgfpathlineto{\pgfqpoint{4.419000in}{1.296588in}}%
\pgfpathlineto{\pgfqpoint{4.427055in}{1.285755in}}%
\pgfpathlineto{\pgfqpoint{4.429931in}{1.287552in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.267683in}}%
\pgfpathlineto{\pgfqpoint{4.438561in}{1.272296in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.377001in}}%
\pgfpathlineto{\pgfqpoint{4.451794in}{1.378884in}}%
\pgfpathlineto{\pgfqpoint{4.455246in}{1.377174in}}%
\pgfpathlineto{\pgfqpoint{4.456972in}{1.382687in}}%
\pgfpathlineto{\pgfqpoint{4.465603in}{1.425509in}}%
\pgfpathlineto{\pgfqpoint{4.473657in}{1.388179in}}%
\pgfpathlineto{\pgfqpoint{4.481712in}{1.414949in}}%
\pgfpathlineto{\pgfqpoint{4.485164in}{1.399350in}}%
\pgfpathlineto{\pgfqpoint{4.487466in}{1.383458in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.381039in}}%
\pgfpathlineto{\pgfqpoint{4.493219in}{1.398579in}}%
\pgfpathlineto{\pgfqpoint{4.501274in}{1.473054in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.473889in}}%
\pgfpathlineto{\pgfqpoint{4.506452in}{1.469472in}}%
\pgfpathlineto{\pgfqpoint{4.509329in}{1.474544in}}%
\pgfpathlineto{\pgfqpoint{4.512781in}{1.483305in}}%
\pgfpathlineto{\pgfqpoint{4.515082in}{1.486034in}}%
\pgfpathlineto{\pgfqpoint{4.520835in}{1.470969in}}%
\pgfpathlineto{\pgfqpoint{4.523712in}{1.470451in}}%
\pgfpathlineto{\pgfqpoint{4.526014in}{1.477716in}}%
\pgfpathlineto{\pgfqpoint{4.528890in}{1.469027in}}%
\pgfpathlineto{\pgfqpoint{4.537520in}{1.425056in}}%
\pgfpathlineto{\pgfqpoint{4.542699in}{1.380181in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{1.384033in}}%
\pgfpathlineto{\pgfqpoint{4.548452in}{1.393022in}}%
\pgfpathlineto{\pgfqpoint{4.550753in}{1.384340in}}%
\pgfpathlineto{\pgfqpoint{4.558808in}{1.336517in}}%
\pgfpathlineto{\pgfqpoint{4.564562in}{1.328392in}}%
\pgfpathlineto{\pgfqpoint{4.567438in}{1.324483in}}%
\pgfpathlineto{\pgfqpoint{4.570315in}{1.315110in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{1.301097in}}%
\pgfpathlineto{\pgfqpoint{4.575493in}{1.277989in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.266410in}}%
\pgfpathlineto{\pgfqpoint{4.581246in}{1.267563in}}%
\pgfpathlineto{\pgfqpoint{4.589301in}{1.308433in}}%
\pgfpathlineto{\pgfqpoint{4.595055in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{4.602534in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{4.608288in}{1.360581in}}%
\pgfpathlineto{\pgfqpoint{4.611164in}{1.360223in}}%
\pgfpathlineto{\pgfqpoint{4.619794in}{1.380435in}}%
\pgfpathlineto{\pgfqpoint{4.622671in}{1.392616in}}%
\pgfpathlineto{\pgfqpoint{4.624973in}{1.407297in}}%
\pgfpathlineto{\pgfqpoint{4.627849in}{1.411827in}}%
\pgfpathlineto{\pgfqpoint{4.630726in}{1.411078in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.408688in}}%
\pgfpathlineto{\pgfqpoint{4.635904in}{1.416102in}}%
\pgfpathlineto{\pgfqpoint{4.643959in}{1.471525in}}%
\pgfpathlineto{\pgfqpoint{4.647411in}{1.469201in}}%
\pgfpathlineto{\pgfqpoint{4.652589in}{1.450897in}}%
\pgfpathlineto{\pgfqpoint{4.655466in}{1.452931in}}%
\pgfpathlineto{\pgfqpoint{4.657767in}{1.465514in}}%
\pgfpathlineto{\pgfqpoint{4.661219in}{1.470310in}}%
\pgfpathlineto{\pgfqpoint{4.663521in}{1.459937in}}%
\pgfpathlineto{\pgfqpoint{4.672151in}{1.371474in}}%
\pgfpathlineto{\pgfqpoint{4.673877in}{1.366265in}}%
\pgfpathlineto{\pgfqpoint{4.677329in}{1.373478in}}%
\pgfpathlineto{\pgfqpoint{4.683082in}{1.374370in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.357423in}}%
\pgfpathlineto{\pgfqpoint{4.691712in}{1.345783in}}%
\pgfpathlineto{\pgfqpoint{4.693438in}{1.332835in}}%
\pgfpathlineto{\pgfqpoint{4.699767in}{1.303232in}}%
\pgfpathlineto{\pgfqpoint{4.713000in}{1.215897in}}%
\pgfpathlineto{\pgfqpoint{4.721055in}{1.168973in}}%
\pgfpathlineto{\pgfqpoint{4.726233in}{1.150179in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{1.147162in}}%
\pgfpathlineto{\pgfqpoint{4.731986in}{1.149822in}}%
\pgfpathlineto{\pgfqpoint{4.734863in}{1.159378in}}%
\pgfpathlineto{\pgfqpoint{4.737740in}{1.177170in}}%
\pgfpathlineto{\pgfqpoint{4.740616in}{1.204671in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{1.243487in}}%
\pgfpathlineto{\pgfqpoint{4.749247in}{1.362202in}}%
\pgfpathlineto{\pgfqpoint{4.750973in}{1.446042in}}%
\pgfpathlineto{\pgfqpoint{4.754425in}{1.549090in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.673710in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.673710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.792157,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512998in}{0.623816in}}%
\pgfpathlineto{\pgfqpoint{0.514220in}{0.627473in}}%
\pgfpathlineto{\pgfqpoint{0.517025in}{0.623766in}}%
\pgfpathlineto{\pgfqpoint{0.521125in}{0.605638in}}%
\pgfpathlineto{\pgfqpoint{0.525080in}{0.579561in}}%
\pgfpathlineto{\pgfqpoint{0.530833in}{0.559800in}}%
\pgfpathlineto{\pgfqpoint{0.532559in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.537738in}{0.571624in}}%
\pgfpathlineto{\pgfqpoint{0.540039in}{0.572715in}}%
\pgfpathlineto{\pgfqpoint{0.544066in}{0.570990in}}%
\pgfpathlineto{\pgfqpoint{0.547518in}{0.569808in}}%
\pgfpathlineto{\pgfqpoint{0.548669in}{0.568375in}}%
\pgfpathlineto{\pgfqpoint{0.549244in}{0.564405in}}%
\pgfpathlineto{\pgfqpoint{0.554423in}{0.555145in}}%
\pgfpathlineto{\pgfqpoint{0.555573in}{0.554339in}}%
\pgfpathlineto{\pgfqpoint{0.557875in}{0.556458in}}%
\pgfpathlineto{\pgfqpoint{0.560751in}{0.560933in}}%
\pgfpathlineto{\pgfqpoint{0.563628in}{0.568972in}}%
\pgfpathlineto{\pgfqpoint{0.570532in}{0.600452in}}%
\pgfpathlineto{\pgfqpoint{0.581464in}{0.645986in}}%
\pgfpathlineto{\pgfqpoint{0.603327in}{0.784622in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{0.785142in}}%
\pgfpathlineto{\pgfqpoint{0.609655in}{0.783273in}}%
\pgfpathlineto{\pgfqpoint{0.612532in}{0.784409in}}%
\pgfpathlineto{\pgfqpoint{0.615984in}{0.786634in}}%
\pgfpathlineto{\pgfqpoint{0.621162in}{0.782845in}}%
\pgfpathlineto{\pgfqpoint{0.626340in}{0.768900in}}%
\pgfpathlineto{\pgfqpoint{0.634395in}{0.723421in}}%
\pgfpathlineto{\pgfqpoint{0.640149in}{0.713816in}}%
\pgfpathlineto{\pgfqpoint{0.643025in}{0.710079in}}%
\pgfpathlineto{\pgfqpoint{0.648779in}{0.696210in}}%
\pgfpathlineto{\pgfqpoint{0.650577in}{0.682676in}}%
\pgfpathlineto{\pgfqpoint{0.660286in}{0.635791in}}%
\pgfpathlineto{\pgfqpoint{0.663738in}{0.629327in}}%
\pgfpathlineto{\pgfqpoint{0.664313in}{0.628758in}}%
\pgfpathlineto{\pgfqpoint{0.668916in}{0.635939in}}%
\pgfpathlineto{\pgfqpoint{0.680998in}{0.672207in}}%
\pgfpathlineto{\pgfqpoint{0.686176in}{0.692823in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{0.690347in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{0.691929in}{0.695442in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{0.696319in}}%
\pgfpathlineto{\pgfqpoint{0.695957in}{0.705039in}}%
\pgfpathlineto{\pgfqpoint{0.703508in}{0.729828in}}%
\pgfpathlineto{\pgfqpoint{0.708614in}{0.737613in}}%
\pgfpathlineto{\pgfqpoint{0.708758in}{0.740353in}}%
\pgfpathlineto{\pgfqpoint{0.712066in}{0.746812in}}%
\pgfpathlineto{\pgfqpoint{0.714943in}{0.745596in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{0.714637in}}%
\pgfpathlineto{\pgfqpoint{0.732203in}{0.708229in}}%
\pgfpathlineto{\pgfqpoint{0.736375in}{0.706444in}}%
\pgfpathlineto{\pgfqpoint{0.740834in}{0.713418in}}%
\pgfpathlineto{\pgfqpoint{0.746587in}{0.721594in}}%
\pgfpathlineto{\pgfqpoint{0.748888in}{0.731292in}}%
\pgfpathlineto{\pgfqpoint{0.769601in}{0.853535in}}%
\pgfpathlineto{\pgfqpoint{0.771902in}{0.868257in}}%
\pgfpathlineto{\pgfqpoint{0.776505in}{0.896000in}}%
\pgfpathlineto{\pgfqpoint{0.778806in}{0.915477in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.949868in}}%
\pgfpathlineto{\pgfqpoint{0.788587in}{0.948461in}}%
\pgfpathlineto{\pgfqpoint{0.797217in}{0.930059in}}%
\pgfpathlineto{\pgfqpoint{0.799519in}{0.922242in}}%
\pgfpathlineto{\pgfqpoint{0.813327in}{0.873297in}}%
\pgfpathlineto{\pgfqpoint{0.815197in}{0.870807in}}%
\pgfpathlineto{\pgfqpoint{0.816779in}{0.870337in}}%
\pgfpathlineto{\pgfqpoint{0.821382in}{0.862056in}}%
\pgfpathlineto{\pgfqpoint{0.824834in}{0.849458in}}%
\pgfpathlineto{\pgfqpoint{0.829580in}{0.837596in}}%
\pgfpathlineto{\pgfqpoint{0.830084in}{0.834230in}}%
\pgfpathlineto{\pgfqpoint{0.833464in}{0.831274in}}%
\pgfpathlineto{\pgfqpoint{0.835837in}{0.833883in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{0.852203in}}%
\pgfpathlineto{\pgfqpoint{0.849645in}{0.877413in}}%
\pgfpathlineto{\pgfqpoint{0.852019in}{0.887633in}}%
\pgfpathlineto{\pgfqpoint{0.854967in}{0.886845in}}%
\pgfpathlineto{\pgfqpoint{0.858995in}{0.883157in}}%
\pgfpathlineto{\pgfqpoint{0.864532in}{0.886188in}}%
\pgfpathlineto{\pgfqpoint{0.866258in}{0.886201in}}%
\pgfpathlineto{\pgfqpoint{0.867625in}{0.884348in}}%
\pgfpathlineto{\pgfqpoint{0.871436in}{0.874675in}}%
\pgfpathlineto{\pgfqpoint{0.876902in}{0.867130in}}%
\pgfpathlineto{\pgfqpoint{0.878340in}{0.865898in}}%
\pgfpathlineto{\pgfqpoint{0.882440in}{0.855403in}}%
\pgfpathlineto{\pgfqpoint{0.889488in}{0.814553in}}%
\pgfpathlineto{\pgfqpoint{0.891573in}{0.797659in}}%
\pgfpathlineto{\pgfqpoint{0.907108in}{0.720798in}}%
\pgfpathlineto{\pgfqpoint{0.909984in}{0.712855in}}%
\pgfpathlineto{\pgfqpoint{0.913436in}{0.708495in}}%
\pgfpathlineto{\pgfqpoint{0.923793in}{0.717055in}}%
\pgfpathlineto{\pgfqpoint{0.927604in}{0.727189in}}%
\pgfpathlineto{\pgfqpoint{0.931560in}{0.737697in}}%
\pgfpathlineto{\pgfqpoint{0.934508in}{0.749263in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{0.762744in}}%
\pgfpathlineto{\pgfqpoint{0.942491in}{0.784834in}}%
\pgfpathlineto{\pgfqpoint{0.949539in}{0.803790in}}%
\pgfpathlineto{\pgfqpoint{0.958529in}{0.854750in}}%
\pgfpathlineto{\pgfqpoint{0.962988in}{0.863446in}}%
\pgfpathlineto{\pgfqpoint{0.965649in}{0.873848in}}%
\pgfpathlineto{\pgfqpoint{0.974998in}{0.915688in}}%
\pgfpathlineto{\pgfqpoint{0.980320in}{0.928217in}}%
\pgfpathlineto{\pgfqpoint{0.981902in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{0.988878in}{0.925507in}}%
\pgfpathlineto{\pgfqpoint{0.990245in}{0.926216in}}%
\pgfpathlineto{\pgfqpoint{0.993193in}{0.924368in}}%
\pgfpathlineto{\pgfqpoint{0.995567in}{0.919507in}}%
\pgfpathlineto{\pgfqpoint{1.000169in}{0.911443in}}%
\pgfpathlineto{\pgfqpoint{1.010741in}{0.888858in}}%
\pgfpathlineto{\pgfqpoint{1.013474in}{0.890703in}}%
\pgfpathlineto{\pgfqpoint{1.016063in}{0.891646in}}%
\pgfpathlineto{\pgfqpoint{1.018940in}{0.888895in}}%
\pgfpathlineto{\pgfqpoint{1.022032in}{0.885199in}}%
\pgfpathlineto{\pgfqpoint{1.029943in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{1.032604in}{0.880413in}}%
\pgfpathlineto{\pgfqpoint{1.035553in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{1.036632in}{0.881442in}}%
\pgfpathlineto{\pgfqpoint{1.040803in}{0.874751in}}%
\pgfpathlineto{\pgfqpoint{1.046053in}{0.873757in}}%
\pgfpathlineto{\pgfqpoint{1.049217in}{0.877809in}}%
\pgfpathlineto{\pgfqpoint{1.057272in}{0.903377in}}%
\pgfpathlineto{\pgfqpoint{1.061371in}{0.907452in}}%
\pgfpathlineto{\pgfqpoint{1.062738in}{0.909900in}}%
\pgfpathlineto{\pgfqpoint{1.079135in}{0.984677in}}%
\pgfpathlineto{\pgfqpoint{1.080358in}{0.986463in}}%
\pgfpathlineto{\pgfqpoint{1.081868in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{1.084457in}{0.984590in}}%
\pgfpathlineto{\pgfqpoint{1.087262in}{0.985901in}}%
\pgfpathlineto{\pgfqpoint{1.091073in}{0.991081in}}%
\pgfpathlineto{\pgfqpoint{1.094094in}{0.990167in}}%
\pgfpathlineto{\pgfqpoint{1.099344in}{0.987309in}}%
\pgfpathlineto{\pgfqpoint{1.104810in}{0.982865in}}%
\pgfpathlineto{\pgfqpoint{1.107543in}{0.988215in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.994414in}}%
\pgfpathlineto{\pgfqpoint{1.114375in}{0.997497in}}%
\pgfpathlineto{\pgfqpoint{1.117395in}{1.001350in}}%
\pgfpathlineto{\pgfqpoint{1.119841in}{1.005331in}}%
\pgfpathlineto{\pgfqpoint{1.124012in}{1.007146in}}%
\pgfpathlineto{\pgfqpoint{1.126673in}{1.010394in}}%
\pgfpathlineto{\pgfqpoint{1.130772in}{1.015915in}}%
\pgfpathlineto{\pgfqpoint{1.132210in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{1.135159in}{1.012024in}}%
\pgfpathlineto{\pgfqpoint{1.144508in}{0.990532in}}%
\pgfpathlineto{\pgfqpoint{1.147241in}{0.988166in}}%
\pgfpathlineto{\pgfqpoint{1.157094in}{0.999899in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{1.009113in}}%
\pgfpathlineto{\pgfqpoint{1.179173in}{1.055708in}}%
\pgfpathlineto{\pgfqpoint{1.181474in}{1.058596in}}%
\pgfpathlineto{\pgfqpoint{1.191399in}{1.080387in}}%
\pgfpathlineto{\pgfqpoint{1.193916in}{1.084454in}}%
\pgfpathlineto{\pgfqpoint{1.196649in}{1.086345in}}%
\pgfpathlineto{\pgfqpoint{1.204848in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{1.207508in}{1.093367in}}%
\pgfpathlineto{\pgfqpoint{1.211536in}{1.097565in}}%
\pgfpathlineto{\pgfqpoint{1.215707in}{1.094145in}}%
\pgfpathlineto{\pgfqpoint{1.218152in}{1.088968in}}%
\pgfpathlineto{\pgfqpoint{1.223762in}{1.074397in}}%
\pgfpathlineto{\pgfqpoint{1.224985in}{1.072888in}}%
\pgfpathlineto{\pgfqpoint{1.226423in}{1.073100in}}%
\pgfpathlineto{\pgfqpoint{1.229300in}{1.070234in}}%
\pgfpathlineto{\pgfqpoint{1.230882in}{1.067418in}}%
\pgfpathlineto{\pgfqpoint{1.233183in}{1.059371in}}%
\pgfpathlineto{\pgfqpoint{1.236132in}{1.056000in}}%
\pgfpathlineto{\pgfqpoint{1.238433in}{1.055658in}}%
\pgfpathlineto{\pgfqpoint{1.239943in}{1.055973in}}%
\pgfpathlineto{\pgfqpoint{1.242820in}{1.052449in}}%
\pgfpathlineto{\pgfqpoint{1.248430in}{1.044171in}}%
\pgfpathlineto{\pgfqpoint{1.252529in}{1.043599in}}%
\pgfpathlineto{\pgfqpoint{1.254974in}{1.046516in}}%
\pgfpathlineto{\pgfqpoint{1.264899in}{1.048999in}}%
\pgfpathlineto{\pgfqpoint{1.267488in}{1.058052in}}%
\pgfpathlineto{\pgfqpoint{1.278491in}{1.110684in}}%
\pgfpathlineto{\pgfqpoint{1.282735in}{1.130293in}}%
\pgfpathlineto{\pgfqpoint{1.286762in}{1.161148in}}%
\pgfpathlineto{\pgfqpoint{1.293450in}{1.211237in}}%
\pgfpathlineto{\pgfqpoint{1.298053in}{1.242138in}}%
\pgfpathlineto{\pgfqpoint{1.301649in}{1.270206in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.286699in}}%
\pgfpathlineto{\pgfqpoint{1.314019in}{1.337560in}}%
\pgfpathlineto{\pgfqpoint{1.322146in}{1.359724in}}%
\pgfpathlineto{\pgfqpoint{1.325022in}{1.362081in}}%
\pgfpathlineto{\pgfqpoint{1.326532in}{1.361397in}}%
\pgfpathlineto{\pgfqpoint{1.328978in}{1.356413in}}%
\pgfpathlineto{\pgfqpoint{1.333221in}{1.340347in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.302237in}}%
\pgfpathlineto{\pgfqpoint{1.352495in}{1.173213in}}%
\pgfpathlineto{\pgfqpoint{1.360550in}{1.089691in}}%
\pgfpathlineto{\pgfqpoint{1.364937in}{1.060738in}}%
\pgfpathlineto{\pgfqpoint{1.371769in}{1.036755in}}%
\pgfpathlineto{\pgfqpoint{1.373063in}{1.034208in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.035110in}}%
\pgfpathlineto{\pgfqpoint{1.378601in}{1.049677in}}%
\pgfpathlineto{\pgfqpoint{1.392050in}{1.112840in}}%
\pgfpathlineto{\pgfqpoint{1.397372in}{1.132534in}}%
\pgfpathlineto{\pgfqpoint{1.404276in}{1.162331in}}%
\pgfpathlineto{\pgfqpoint{1.415423in}{1.223090in}}%
\pgfpathlineto{\pgfqpoint{1.421033in}{1.243489in}}%
\pgfpathlineto{\pgfqpoint{1.425132in}{1.256852in}}%
\pgfpathlineto{\pgfqpoint{1.428009in}{1.260500in}}%
\pgfpathlineto{\pgfqpoint{1.429159in}{1.259435in}}%
\pgfpathlineto{\pgfqpoint{1.440163in}{1.235279in}}%
\pgfpathlineto{\pgfqpoint{1.442896in}{1.226954in}}%
\pgfpathlineto{\pgfqpoint{1.455265in}{1.178592in}}%
\pgfpathlineto{\pgfqpoint{1.457854in}{1.175414in}}%
\pgfpathlineto{\pgfqpoint{1.464974in}{1.174507in}}%
\pgfpathlineto{\pgfqpoint{1.467491in}{1.171893in}}%
\pgfpathlineto{\pgfqpoint{1.474252in}{1.166956in}}%
\pgfpathlineto{\pgfqpoint{1.477057in}{1.165062in}}%
\pgfpathlineto{\pgfqpoint{1.479933in}{1.165741in}}%
\pgfpathlineto{\pgfqpoint{1.482450in}{1.167966in}}%
\pgfpathlineto{\pgfqpoint{1.492087in}{1.165015in}}%
\pgfpathlineto{\pgfqpoint{1.494892in}{1.164437in}}%
\pgfpathlineto{\pgfqpoint{1.497625in}{1.165569in}}%
\pgfpathlineto{\pgfqpoint{1.501796in}{1.176265in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{1.183911in}}%
\pgfpathlineto{\pgfqpoint{1.507118in}{1.193195in}}%
\pgfpathlineto{\pgfqpoint{1.513950in}{1.215180in}}%
\pgfpathlineto{\pgfqpoint{1.516755in}{1.229514in}}%
\pgfpathlineto{\pgfqpoint{1.520855in}{1.252134in}}%
\pgfpathlineto{\pgfqpoint{1.524882in}{1.265190in}}%
\pgfpathlineto{\pgfqpoint{1.528909in}{1.271290in}}%
\pgfpathlineto{\pgfqpoint{1.534303in}{1.267493in}}%
\pgfpathlineto{\pgfqpoint{1.538762in}{1.268141in}}%
\pgfpathlineto{\pgfqpoint{1.541135in}{1.270327in}}%
\pgfpathlineto{\pgfqpoint{1.545522in}{1.270340in}}%
\pgfpathlineto{\pgfqpoint{1.549478in}{1.264221in}}%
\pgfpathlineto{\pgfqpoint{1.552355in}{1.264166in}}%
\pgfpathlineto{\pgfqpoint{1.555231in}{1.266691in}}%
\pgfpathlineto{\pgfqpoint{1.559331in}{1.271216in}}%
\pgfpathlineto{\pgfqpoint{1.561848in}{1.272715in}}%
\pgfpathlineto{\pgfqpoint{1.564652in}{1.270992in}}%
\pgfpathlineto{\pgfqpoint{1.566091in}{1.272137in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{1.287214in}}%
\pgfpathlineto{\pgfqpoint{1.575584in}{1.288448in}}%
\pgfpathlineto{\pgfqpoint{1.580978in}{1.285610in}}%
\pgfpathlineto{\pgfqpoint{1.585005in}{1.281608in}}%
\pgfpathlineto{\pgfqpoint{1.587810in}{1.284258in}}%
\pgfpathlineto{\pgfqpoint{1.593348in}{1.299980in}}%
\pgfpathlineto{\pgfqpoint{1.600036in}{1.331224in}}%
\pgfpathlineto{\pgfqpoint{1.605214in}{1.357906in}}%
\pgfpathlineto{\pgfqpoint{1.619166in}{1.406230in}}%
\pgfpathlineto{\pgfqpoint{1.628803in}{1.428387in}}%
\pgfpathlineto{\pgfqpoint{1.632471in}{1.436792in}}%
\pgfpathlineto{\pgfqpoint{1.639447in}{1.457067in}}%
\pgfpathlineto{\pgfqpoint{1.641029in}{1.458627in}}%
\pgfpathlineto{\pgfqpoint{1.645129in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{1.648005in}{1.449298in}}%
\pgfpathlineto{\pgfqpoint{1.650522in}{1.442206in}}%
\pgfpathlineto{\pgfqpoint{1.654766in}{1.434020in}}%
\pgfpathlineto{\pgfqpoint{1.658865in}{1.435104in}}%
\pgfpathlineto{\pgfqpoint{1.660303in}{1.433109in}}%
\pgfpathlineto{\pgfqpoint{1.665625in}{1.407911in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.355050in}}%
\pgfpathlineto{\pgfqpoint{1.680728in}{1.315814in}}%
\pgfpathlineto{\pgfqpoint{1.687344in}{1.268644in}}%
\pgfpathlineto{\pgfqpoint{1.691659in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{1.704101in}{1.187169in}}%
\pgfpathlineto{\pgfqpoint{1.705468in}{1.183931in}}%
\pgfpathlineto{\pgfqpoint{1.708272in}{1.184925in}}%
\pgfpathlineto{\pgfqpoint{1.710790in}{1.187279in}}%
\pgfpathlineto{\pgfqpoint{1.713522in}{1.190274in}}%
\pgfpathlineto{\pgfqpoint{1.718916in}{1.188628in}}%
\pgfpathlineto{\pgfqpoint{1.725892in}{1.191914in}}%
\pgfpathlineto{\pgfqpoint{1.728625in}{1.194153in}}%
\pgfpathlineto{\pgfqpoint{1.731286in}{1.195730in}}%
\pgfpathlineto{\pgfqpoint{1.732509in}{1.194879in}}%
\pgfpathlineto{\pgfqpoint{1.738118in}{1.200517in}}%
\pgfpathlineto{\pgfqpoint{1.742361in}{1.206752in}}%
\pgfpathlineto{\pgfqpoint{1.745094in}{1.207445in}}%
\pgfpathlineto{\pgfqpoint{1.751927in}{1.205374in}}%
\pgfpathlineto{\pgfqpoint{1.756026in}{1.202831in}}%
\pgfpathlineto{\pgfqpoint{1.761635in}{1.188078in}}%
\pgfpathlineto{\pgfqpoint{1.766957in}{1.169270in}}%
\pgfpathlineto{\pgfqpoint{1.769834in}{1.161628in}}%
\pgfpathlineto{\pgfqpoint{1.773718in}{1.158079in}}%
\pgfpathlineto{\pgfqpoint{1.776666in}{1.156412in}}%
\pgfpathlineto{\pgfqpoint{1.780550in}{1.146847in}}%
\pgfpathlineto{\pgfqpoint{1.783427in}{1.146028in}}%
\pgfpathlineto{\pgfqpoint{1.784793in}{1.147292in}}%
\pgfpathlineto{\pgfqpoint{1.791481in}{1.166998in}}%
\pgfpathlineto{\pgfqpoint{1.794574in}{1.183445in}}%
\pgfpathlineto{\pgfqpoint{1.802413in}{1.257495in}}%
\pgfpathlineto{\pgfqpoint{1.808022in}{1.296113in}}%
\pgfpathlineto{\pgfqpoint{1.813488in}{1.338443in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{1.373041in}}%
\pgfpathlineto{\pgfqpoint{1.824348in}{1.386301in}}%
\pgfpathlineto{\pgfqpoint{1.827153in}{1.389945in}}%
\pgfpathlineto{\pgfqpoint{1.832546in}{1.391972in}}%
\pgfpathlineto{\pgfqpoint{1.835351in}{1.387942in}}%
\pgfpathlineto{\pgfqpoint{1.838156in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{1.844772in}{1.338195in}}%
\pgfpathlineto{\pgfqpoint{1.849159in}{1.322801in}}%
\pgfpathlineto{\pgfqpoint{1.870663in}{1.253010in}}%
\pgfpathlineto{\pgfqpoint{1.874618in}{1.250055in}}%
\pgfpathlineto{\pgfqpoint{1.877423in}{1.252410in}}%
\pgfpathlineto{\pgfqpoint{1.881594in}{1.250786in}}%
\pgfpathlineto{\pgfqpoint{1.882889in}{1.249560in}}%
\pgfpathlineto{\pgfqpoint{1.885694in}{1.253002in}}%
\pgfpathlineto{\pgfqpoint{1.888355in}{1.260586in}}%
\pgfpathlineto{\pgfqpoint{1.892526in}{1.281064in}}%
\pgfpathlineto{\pgfqpoint{1.900653in}{1.333529in}}%
\pgfpathlineto{\pgfqpoint{1.907413in}{1.356558in}}%
\pgfpathlineto{\pgfqpoint{1.912951in}{1.369274in}}%
\pgfpathlineto{\pgfqpoint{1.915612in}{1.368029in}}%
\pgfpathlineto{\pgfqpoint{1.924961in}{1.344201in}}%
\pgfpathlineto{\pgfqpoint{1.934670in}{1.320485in}}%
\pgfpathlineto{\pgfqpoint{1.937331in}{1.314441in}}%
\pgfpathlineto{\pgfqpoint{1.941430in}{1.297756in}}%
\pgfpathlineto{\pgfqpoint{1.945673in}{1.274106in}}%
\pgfpathlineto{\pgfqpoint{1.948334in}{1.265509in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.259940in}}%
\pgfpathlineto{\pgfqpoint{1.960704in}{1.261761in}}%
\pgfpathlineto{\pgfqpoint{1.964660in}{1.258905in}}%
\pgfpathlineto{\pgfqpoint{1.966098in}{1.258676in}}%
\pgfpathlineto{\pgfqpoint{1.967536in}{1.259734in}}%
\pgfpathlineto{\pgfqpoint{1.970413in}{1.266932in}}%
\pgfpathlineto{\pgfqpoint{1.974368in}{1.278802in}}%
\pgfpathlineto{\pgfqpoint{1.975807in}{1.280018in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.279495in}}%
\pgfpathlineto{\pgfqpoint{1.979618in}{1.276769in}}%
\pgfpathlineto{\pgfqpoint{1.981201in}{1.278282in}}%
\pgfpathlineto{\pgfqpoint{1.997742in}{1.312268in}}%
\pgfpathlineto{\pgfqpoint{2.000547in}{1.313605in}}%
\pgfpathlineto{\pgfqpoint{2.004646in}{1.307545in}}%
\pgfpathlineto{\pgfqpoint{2.007523in}{1.298603in}}%
\pgfpathlineto{\pgfqpoint{2.015434in}{1.251295in}}%
\pgfpathlineto{\pgfqpoint{2.026725in}{1.164943in}}%
\pgfpathlineto{\pgfqpoint{2.030896in}{1.155298in}}%
\pgfpathlineto{\pgfqpoint{2.033629in}{1.152587in}}%
\pgfpathlineto{\pgfqpoint{2.036362in}{1.154136in}}%
\pgfpathlineto{\pgfqpoint{2.041755in}{1.171747in}}%
\pgfpathlineto{\pgfqpoint{2.054125in}{1.245626in}}%
\pgfpathlineto{\pgfqpoint{2.059447in}{1.292328in}}%
\pgfpathlineto{\pgfqpoint{2.064841in}{1.338405in}}%
\pgfpathlineto{\pgfqpoint{2.078649in}{1.462622in}}%
\pgfpathlineto{\pgfqpoint{2.084259in}{1.497944in}}%
\pgfpathlineto{\pgfqpoint{2.088214in}{1.511970in}}%
\pgfpathlineto{\pgfqpoint{2.091091in}{1.518086in}}%
\pgfpathlineto{\pgfqpoint{2.093608in}{1.520306in}}%
\pgfpathlineto{\pgfqpoint{2.099002in}{1.515760in}}%
\pgfpathlineto{\pgfqpoint{2.107273in}{1.498009in}}%
\pgfpathlineto{\pgfqpoint{2.108639in}{1.499277in}}%
\pgfpathlineto{\pgfqpoint{2.111228in}{1.507007in}}%
\pgfpathlineto{\pgfqpoint{2.115615in}{1.514813in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{1.515761in}}%
\pgfpathlineto{\pgfqpoint{2.127841in}{1.507576in}}%
\pgfpathlineto{\pgfqpoint{2.129208in}{1.508871in}}%
\pgfpathlineto{\pgfqpoint{2.132156in}{1.516461in}}%
\pgfpathlineto{\pgfqpoint{2.141434in}{1.572026in}}%
\pgfpathlineto{\pgfqpoint{2.144454in}{1.575788in}}%
\pgfpathlineto{\pgfqpoint{2.145749in}{1.575457in}}%
\pgfpathlineto{\pgfqpoint{2.148338in}{1.566767in}}%
\pgfpathlineto{\pgfqpoint{2.155170in}{1.526554in}}%
\pgfpathlineto{\pgfqpoint{2.163297in}{1.471645in}}%
\pgfpathlineto{\pgfqpoint{2.167324in}{1.454707in}}%
\pgfpathlineto{\pgfqpoint{2.174084in}{1.433490in}}%
\pgfpathlineto{\pgfqpoint{2.180988in}{1.406065in}}%
\pgfpathlineto{\pgfqpoint{2.184009in}{1.398119in}}%
\pgfpathlineto{\pgfqpoint{2.187821in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{2.204218in}{1.296938in}}%
\pgfpathlineto{\pgfqpoint{2.205512in}{1.297382in}}%
\pgfpathlineto{\pgfqpoint{2.210906in}{1.305591in}}%
\pgfpathlineto{\pgfqpoint{2.215365in}{1.306752in}}%
\pgfpathlineto{\pgfqpoint{2.216516in}{1.308607in}}%
\pgfpathlineto{\pgfqpoint{2.222197in}{1.328092in}}%
\pgfpathlineto{\pgfqpoint{2.229101in}{1.336624in}}%
\pgfpathlineto{\pgfqpoint{2.231690in}{1.342990in}}%
\pgfpathlineto{\pgfqpoint{2.234495in}{1.343524in}}%
\pgfpathlineto{\pgfqpoint{2.235862in}{1.345815in}}%
\pgfpathlineto{\pgfqpoint{2.237372in}{1.345799in}}%
\pgfpathlineto{\pgfqpoint{2.239961in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{2.242766in}{1.350555in}}%
\pgfpathlineto{\pgfqpoint{2.248160in}{1.361757in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.372674in}}%
\pgfpathlineto{\pgfqpoint{2.260242in}{1.381490in}}%
\pgfpathlineto{\pgfqpoint{2.263262in}{1.379858in}}%
\pgfpathlineto{\pgfqpoint{2.270238in}{1.367592in}}%
\pgfpathlineto{\pgfqpoint{2.271245in}{1.368287in}}%
\pgfpathlineto{\pgfqpoint{2.275560in}{1.379422in}}%
\pgfpathlineto{\pgfqpoint{2.278006in}{1.385663in}}%
\pgfpathlineto{\pgfqpoint{2.279516in}{1.385622in}}%
\pgfpathlineto{\pgfqpoint{2.282249in}{1.381611in}}%
\pgfpathlineto{\pgfqpoint{2.286348in}{1.371167in}}%
\pgfpathlineto{\pgfqpoint{2.295985in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{2.301235in}{1.324737in}}%
\pgfpathlineto{\pgfqpoint{2.304256in}{1.322708in}}%
\pgfpathlineto{\pgfqpoint{2.306773in}{1.320183in}}%
\pgfpathlineto{\pgfqpoint{2.311016in}{1.325975in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{1.334875in}}%
\pgfpathlineto{\pgfqpoint{2.316338in}{1.336235in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.335941in}}%
\pgfpathlineto{\pgfqpoint{2.326119in}{1.342641in}}%
\pgfpathlineto{\pgfqpoint{2.330290in}{1.342103in}}%
\pgfpathlineto{\pgfqpoint{2.331800in}{1.342240in}}%
\pgfpathlineto{\pgfqpoint{2.333167in}{1.344759in}}%
\pgfpathlineto{\pgfqpoint{2.338704in}{1.374109in}}%
\pgfpathlineto{\pgfqpoint{2.345536in}{1.413660in}}%
\pgfpathlineto{\pgfqpoint{2.351074in}{1.453441in}}%
\pgfpathlineto{\pgfqpoint{2.356252in}{1.486756in}}%
\pgfpathlineto{\pgfqpoint{2.367184in}{1.584259in}}%
\pgfpathlineto{\pgfqpoint{2.372721in}{1.630940in}}%
\pgfpathlineto{\pgfqpoint{2.376677in}{1.645815in}}%
\pgfpathlineto{\pgfqpoint{2.380848in}{1.651931in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.652100in}}%
\pgfpathlineto{\pgfqpoint{2.386242in}{1.657834in}}%
\pgfpathlineto{\pgfqpoint{2.388975in}{1.654434in}}%
\pgfpathlineto{\pgfqpoint{2.397317in}{1.624392in}}%
\pgfpathlineto{\pgfqpoint{2.399906in}{1.618657in}}%
\pgfpathlineto{\pgfqpoint{2.402783in}{1.611113in}}%
\pgfpathlineto{\pgfqpoint{2.409687in}{1.582111in}}%
\pgfpathlineto{\pgfqpoint{2.416447in}{1.571462in}}%
\pgfpathlineto{\pgfqpoint{2.417814in}{1.570516in}}%
\pgfpathlineto{\pgfqpoint{2.418965in}{1.571826in}}%
\pgfpathlineto{\pgfqpoint{2.425725in}{1.588727in}}%
\pgfpathlineto{\pgfqpoint{2.427163in}{1.588360in}}%
\pgfpathlineto{\pgfqpoint{2.428602in}{1.586272in}}%
\pgfpathlineto{\pgfqpoint{2.431478in}{1.588090in}}%
\pgfpathlineto{\pgfqpoint{2.434067in}{1.596097in}}%
\pgfpathlineto{\pgfqpoint{2.436800in}{1.606551in}}%
\pgfpathlineto{\pgfqpoint{2.440971in}{1.638777in}}%
\pgfpathlineto{\pgfqpoint{2.450536in}{1.730764in}}%
\pgfpathlineto{\pgfqpoint{2.460030in}{1.797601in}}%
\pgfpathlineto{\pgfqpoint{2.468372in}{1.840032in}}%
\pgfpathlineto{\pgfqpoint{2.472471in}{1.858340in}}%
\pgfpathlineto{\pgfqpoint{2.476571in}{1.879803in}}%
\pgfpathlineto{\pgfqpoint{2.477937in}{1.881351in}}%
\pgfpathlineto{\pgfqpoint{2.479304in}{1.880464in}}%
\pgfpathlineto{\pgfqpoint{2.480598in}{1.877942in}}%
\pgfpathlineto{\pgfqpoint{2.487430in}{1.843977in}}%
\pgfpathlineto{\pgfqpoint{2.520153in}{1.572795in}}%
\pgfpathlineto{\pgfqpoint{2.525691in}{1.562606in}}%
\pgfpathlineto{\pgfqpoint{2.536550in}{1.517435in}}%
\pgfpathlineto{\pgfqpoint{2.540721in}{1.512995in}}%
\pgfpathlineto{\pgfqpoint{2.548920in}{1.515424in}}%
\pgfpathlineto{\pgfqpoint{2.551725in}{1.521217in}}%
\pgfpathlineto{\pgfqpoint{2.554458in}{1.531175in}}%
\pgfpathlineto{\pgfqpoint{2.558557in}{1.564255in}}%
\pgfpathlineto{\pgfqpoint{2.562656in}{1.605051in}}%
\pgfpathlineto{\pgfqpoint{2.565389in}{1.615933in}}%
\pgfpathlineto{\pgfqpoint{2.569561in}{1.622895in}}%
\pgfpathlineto{\pgfqpoint{2.575098in}{1.633833in}}%
\pgfpathlineto{\pgfqpoint{2.577615in}{1.638699in}}%
\pgfpathlineto{\pgfqpoint{2.585814in}{1.676662in}}%
\pgfpathlineto{\pgfqpoint{2.588691in}{1.687989in}}%
\pgfpathlineto{\pgfqpoint{2.591495in}{1.692773in}}%
\pgfpathlineto{\pgfqpoint{2.596961in}{1.678779in}}%
\pgfpathlineto{\pgfqpoint{2.598184in}{1.678641in}}%
\pgfpathlineto{\pgfqpoint{2.599622in}{1.680464in}}%
\pgfpathlineto{\pgfqpoint{2.600917in}{1.679664in}}%
\pgfpathlineto{\pgfqpoint{2.603722in}{1.680173in}}%
\pgfpathlineto{\pgfqpoint{2.605016in}{1.679122in}}%
\pgfpathlineto{\pgfqpoint{2.606454in}{1.676305in}}%
\pgfpathlineto{\pgfqpoint{2.609187in}{1.676309in}}%
\pgfpathlineto{\pgfqpoint{2.610410in}{1.677109in}}%
\pgfpathlineto{\pgfqpoint{2.615876in}{1.687423in}}%
\pgfpathlineto{\pgfqpoint{2.619975in}{1.696164in}}%
\pgfpathlineto{\pgfqpoint{2.629684in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{2.633567in}{1.738701in}}%
\pgfpathlineto{\pgfqpoint{2.640328in}{1.766304in}}%
\pgfpathlineto{\pgfqpoint{2.647088in}{1.802177in}}%
\pgfpathlineto{\pgfqpoint{2.656437in}{1.828371in}}%
\pgfpathlineto{\pgfqpoint{2.666146in}{1.870684in}}%
\pgfpathlineto{\pgfqpoint{2.670102in}{1.883037in}}%
\pgfpathlineto{\pgfqpoint{2.677006in}{1.912257in}}%
\pgfpathlineto{\pgfqpoint{2.679739in}{1.910614in}}%
\pgfpathlineto{\pgfqpoint{2.682543in}{1.903436in}}%
\pgfpathlineto{\pgfqpoint{2.693403in}{1.857842in}}%
\pgfpathlineto{\pgfqpoint{2.696424in}{1.849749in}}%
\pgfpathlineto{\pgfqpoint{2.700379in}{1.830775in}}%
\pgfpathlineto{\pgfqpoint{2.706061in}{1.789429in}}%
\pgfpathlineto{\pgfqpoint{2.714115in}{1.729327in}}%
\pgfpathlineto{\pgfqpoint{2.718359in}{1.707042in}}%
\pgfpathlineto{\pgfqpoint{2.721091in}{1.703208in}}%
\pgfpathlineto{\pgfqpoint{2.723752in}{1.708319in}}%
\pgfpathlineto{\pgfqpoint{2.729362in}{1.731187in}}%
\pgfpathlineto{\pgfqpoint{2.731807in}{1.748301in}}%
\pgfpathlineto{\pgfqpoint{2.736122in}{1.788783in}}%
\pgfpathlineto{\pgfqpoint{2.740006in}{1.821614in}}%
\pgfpathlineto{\pgfqpoint{2.747126in}{1.835867in}}%
\pgfpathlineto{\pgfqpoint{2.752520in}{1.855584in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.854224in}}%
\pgfpathlineto{\pgfqpoint{2.756331in}{1.853484in}}%
\pgfpathlineto{\pgfqpoint{2.759280in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{2.762013in}{1.854058in}}%
\pgfpathlineto{\pgfqpoint{2.766184in}{1.855386in}}%
\pgfpathlineto{\pgfqpoint{2.771506in}{1.866327in}}%
\pgfpathlineto{\pgfqpoint{2.772872in}{1.868242in}}%
\pgfpathlineto{\pgfqpoint{2.775893in}{1.867278in}}%
\pgfpathlineto{\pgfqpoint{2.778266in}{1.861624in}}%
\pgfpathlineto{\pgfqpoint{2.781143in}{1.857332in}}%
\pgfpathlineto{\pgfqpoint{2.783876in}{1.853847in}}%
\pgfpathlineto{\pgfqpoint{2.786537in}{1.847104in}}%
\pgfpathlineto{\pgfqpoint{2.800489in}{1.807328in}}%
\pgfpathlineto{\pgfqpoint{2.801783in}{1.805402in}}%
\pgfpathlineto{\pgfqpoint{2.804516in}{1.808038in}}%
\pgfpathlineto{\pgfqpoint{2.808687in}{1.826023in}}%
\pgfpathlineto{\pgfqpoint{2.815376in}{1.869706in}}%
\pgfpathlineto{\pgfqpoint{2.817893in}{1.876994in}}%
\pgfpathlineto{\pgfqpoint{2.823574in}{1.877193in}}%
\pgfpathlineto{\pgfqpoint{2.826163in}{1.890233in}}%
\pgfpathlineto{\pgfqpoint{2.828968in}{1.918057in}}%
\pgfpathlineto{\pgfqpoint{2.838461in}{2.026604in}}%
\pgfpathlineto{\pgfqpoint{2.845150in}{2.087499in}}%
\pgfpathlineto{\pgfqpoint{2.847955in}{2.099427in}}%
\pgfpathlineto{\pgfqpoint{2.849249in}{2.098381in}}%
\pgfpathlineto{\pgfqpoint{2.851982in}{2.089824in}}%
\pgfpathlineto{\pgfqpoint{2.854931in}{2.068842in}}%
\pgfpathlineto{\pgfqpoint{2.868595in}{1.921708in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{1.890468in}}%
\pgfpathlineto{\pgfqpoint{2.875355in}{1.877745in}}%
\pgfpathlineto{\pgfqpoint{2.877944in}{1.852304in}}%
\pgfpathlineto{\pgfqpoint{2.887509in}{1.748723in}}%
\pgfpathlineto{\pgfqpoint{2.891537in}{1.706380in}}%
\pgfpathlineto{\pgfqpoint{2.902612in}{1.562582in}}%
\pgfpathlineto{\pgfqpoint{2.905489in}{1.551983in}}%
\pgfpathlineto{\pgfqpoint{2.906568in}{1.550787in}}%
\pgfpathlineto{\pgfqpoint{2.908006in}{1.552776in}}%
\pgfpathlineto{\pgfqpoint{2.920520in}{1.588177in}}%
\pgfpathlineto{\pgfqpoint{2.923181in}{1.608143in}}%
\pgfpathlineto{\pgfqpoint{2.933824in}{1.718098in}}%
\pgfpathlineto{\pgfqpoint{2.936845in}{1.734801in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.798201in}}%
\pgfpathlineto{\pgfqpoint{2.949215in}{1.850605in}}%
\pgfpathlineto{\pgfqpoint{2.953386in}{1.869219in}}%
\pgfpathlineto{\pgfqpoint{2.957485in}{1.877649in}}%
\pgfpathlineto{\pgfqpoint{2.962951in}{1.867938in}}%
\pgfpathlineto{\pgfqpoint{2.964318in}{1.869282in}}%
\pgfpathlineto{\pgfqpoint{2.967266in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{2.971509in}{1.917275in}}%
\pgfpathlineto{\pgfqpoint{2.978413in}{1.968091in}}%
\pgfpathlineto{\pgfqpoint{2.985174in}{2.011144in}}%
\pgfpathlineto{\pgfqpoint{2.986540in}{2.013699in}}%
\pgfpathlineto{\pgfqpoint{2.988050in}{2.014156in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{2.007680in}}%
\pgfpathlineto{\pgfqpoint{2.993444in}{1.998170in}}%
\pgfpathlineto{\pgfqpoint{3.001859in}{1.983321in}}%
\pgfpathlineto{\pgfqpoint{3.005886in}{1.984551in}}%
\pgfpathlineto{\pgfqpoint{3.008547in}{1.975589in}}%
\pgfpathlineto{\pgfqpoint{3.012790in}{1.963142in}}%
\pgfpathlineto{\pgfqpoint{3.016818in}{1.962401in}}%
\pgfpathlineto{\pgfqpoint{3.020773in}{1.954869in}}%
\pgfpathlineto{\pgfqpoint{3.030410in}{1.917015in}}%
\pgfpathlineto{\pgfqpoint{3.034366in}{1.878835in}}%
\pgfpathlineto{\pgfqpoint{3.039903in}{1.823612in}}%
\pgfpathlineto{\pgfqpoint{3.045297in}{1.785871in}}%
\pgfpathlineto{\pgfqpoint{3.048174in}{1.783029in}}%
\pgfpathlineto{\pgfqpoint{3.056085in}{1.792208in}}%
\pgfpathlineto{\pgfqpoint{3.057595in}{1.791746in}}%
\pgfpathlineto{\pgfqpoint{3.060472in}{1.784925in}}%
\pgfpathlineto{\pgfqpoint{3.065650in}{1.756998in}}%
\pgfpathlineto{\pgfqpoint{3.069893in}{1.731457in}}%
\pgfpathlineto{\pgfqpoint{3.076653in}{1.681250in}}%
\pgfpathlineto{\pgfqpoint{3.083414in}{1.645877in}}%
\pgfpathlineto{\pgfqpoint{3.087585in}{1.613167in}}%
\pgfpathlineto{\pgfqpoint{3.091684in}{1.563506in}}%
\pgfpathlineto{\pgfqpoint{3.095783in}{1.509876in}}%
\pgfpathlineto{\pgfqpoint{3.102688in}{1.446573in}}%
\pgfpathlineto{\pgfqpoint{3.106643in}{1.423159in}}%
\pgfpathlineto{\pgfqpoint{3.110670in}{1.408427in}}%
\pgfpathlineto{\pgfqpoint{3.117575in}{1.399728in}}%
\pgfpathlineto{\pgfqpoint{3.128722in}{1.352470in}}%
\pgfpathlineto{\pgfqpoint{3.130160in}{1.351394in}}%
\pgfpathlineto{\pgfqpoint{3.131383in}{1.353910in}}%
\pgfpathlineto{\pgfqpoint{3.136992in}{1.392072in}}%
\pgfpathlineto{\pgfqpoint{3.139509in}{1.416654in}}%
\pgfpathlineto{\pgfqpoint{3.150441in}{1.542177in}}%
\pgfpathlineto{\pgfqpoint{3.165400in}{1.697401in}}%
\pgfpathlineto{\pgfqpoint{3.170866in}{1.757022in}}%
\pgfpathlineto{\pgfqpoint{3.175181in}{1.785130in}}%
\pgfpathlineto{\pgfqpoint{3.183379in}{1.826553in}}%
\pgfpathlineto{\pgfqpoint{3.185033in}{1.830039in}}%
\pgfpathlineto{\pgfqpoint{3.190355in}{1.860841in}}%
\pgfpathlineto{\pgfqpoint{3.197188in}{1.901174in}}%
\pgfpathlineto{\pgfqpoint{3.201215in}{1.913260in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{1.914572in}}%
\pgfpathlineto{\pgfqpoint{3.210924in}{1.907751in}}%
\pgfpathlineto{\pgfqpoint{3.215095in}{1.903380in}}%
\pgfpathlineto{\pgfqpoint{3.220705in}{1.900018in}}%
\pgfpathlineto{\pgfqpoint{3.223438in}{1.895150in}}%
\pgfpathlineto{\pgfqpoint{3.229047in}{1.874930in}}%
\pgfpathlineto{\pgfqpoint{3.233075in}{1.838190in}}%
\pgfpathlineto{\pgfqpoint{3.238684in}{1.784542in}}%
\pgfpathlineto{\pgfqpoint{3.244150in}{1.754243in}}%
\pgfpathlineto{\pgfqpoint{3.248033in}{1.737373in}}%
\pgfpathlineto{\pgfqpoint{3.250910in}{1.727192in}}%
\pgfpathlineto{\pgfqpoint{3.253571in}{1.725936in}}%
\pgfpathlineto{\pgfqpoint{3.256304in}{1.726190in}}%
\pgfpathlineto{\pgfqpoint{3.258965in}{1.720224in}}%
\pgfpathlineto{\pgfqpoint{3.267451in}{1.687640in}}%
\pgfpathlineto{\pgfqpoint{3.268746in}{1.686804in}}%
\pgfpathlineto{\pgfqpoint{3.269968in}{1.688533in}}%
\pgfpathlineto{\pgfqpoint{3.274283in}{1.703602in}}%
\pgfpathlineto{\pgfqpoint{3.279677in}{1.726581in}}%
\pgfpathlineto{\pgfqpoint{3.283849in}{1.771390in}}%
\pgfpathlineto{\pgfqpoint{3.289458in}{1.824008in}}%
\pgfpathlineto{\pgfqpoint{3.297513in}{1.876525in}}%
\pgfpathlineto{\pgfqpoint{3.300318in}{1.892387in}}%
\pgfpathlineto{\pgfqpoint{3.311177in}{1.972958in}}%
\pgfpathlineto{\pgfqpoint{3.315061in}{1.988146in}}%
\pgfpathlineto{\pgfqpoint{3.317938in}{1.991647in}}%
\pgfpathlineto{\pgfqpoint{3.320742in}{1.981977in}}%
\pgfpathlineto{\pgfqpoint{3.331458in}{1.905024in}}%
\pgfpathlineto{\pgfqpoint{3.335557in}{1.891844in}}%
\pgfpathlineto{\pgfqpoint{3.339801in}{1.885582in}}%
\pgfpathlineto{\pgfqpoint{3.341023in}{1.885399in}}%
\pgfpathlineto{\pgfqpoint{3.343756in}{1.880709in}}%
\pgfpathlineto{\pgfqpoint{3.346489in}{1.875652in}}%
\pgfpathlineto{\pgfqpoint{3.350588in}{1.856542in}}%
\pgfpathlineto{\pgfqpoint{3.354831in}{1.811728in}}%
\pgfpathlineto{\pgfqpoint{3.360081in}{1.752770in}}%
\pgfpathlineto{\pgfqpoint{3.363030in}{1.739997in}}%
\pgfpathlineto{\pgfqpoint{3.365403in}{1.737662in}}%
\pgfpathlineto{\pgfqpoint{3.366914in}{1.739605in}}%
\pgfpathlineto{\pgfqpoint{3.372379in}{1.758040in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.783249in}}%
\pgfpathlineto{\pgfqpoint{3.379284in}{1.807877in}}%
\pgfpathlineto{\pgfqpoint{3.394027in}{1.979214in}}%
\pgfpathlineto{\pgfqpoint{3.399708in}{2.013464in}}%
\pgfpathlineto{\pgfqpoint{3.400931in}{2.014374in}}%
\pgfpathlineto{\pgfqpoint{3.403879in}{2.006968in}}%
\pgfpathlineto{\pgfqpoint{3.406612in}{1.992332in}}%
\pgfpathlineto{\pgfqpoint{3.424448in}{1.813726in}}%
\pgfpathlineto{\pgfqpoint{3.436674in}{1.666176in}}%
\pgfpathlineto{\pgfqpoint{3.442068in}{1.591857in}}%
\pgfpathlineto{\pgfqpoint{3.446239in}{1.555527in}}%
\pgfpathlineto{\pgfqpoint{3.448972in}{1.546623in}}%
\pgfpathlineto{\pgfqpoint{3.454366in}{1.534109in}}%
\pgfpathlineto{\pgfqpoint{3.459975in}{1.508299in}}%
\pgfpathlineto{\pgfqpoint{3.461198in}{1.504325in}}%
\pgfpathlineto{\pgfqpoint{3.464003in}{1.505863in}}%
\pgfpathlineto{\pgfqpoint{3.469253in}{1.519807in}}%
\pgfpathlineto{\pgfqpoint{3.472417in}{1.543371in}}%
\pgfpathlineto{\pgfqpoint{3.476301in}{1.613084in}}%
\pgfpathlineto{\pgfqpoint{3.491332in}{1.887404in}}%
\pgfpathlineto{\pgfqpoint{3.496797in}{1.942287in}}%
\pgfpathlineto{\pgfqpoint{3.501112in}{1.978196in}}%
\pgfpathlineto{\pgfqpoint{3.506434in}{2.030926in}}%
\pgfpathlineto{\pgfqpoint{3.517294in}{2.093890in}}%
\pgfpathlineto{\pgfqpoint{3.525636in}{2.129824in}}%
\pgfpathlineto{\pgfqpoint{3.535345in}{2.156210in}}%
\pgfpathlineto{\pgfqpoint{3.536568in}{2.154941in}}%
\pgfpathlineto{\pgfqpoint{3.540811in}{2.138745in}}%
\pgfpathlineto{\pgfqpoint{3.546205in}{2.092370in}}%
\pgfpathlineto{\pgfqpoint{3.557064in}{1.953255in}}%
\pgfpathlineto{\pgfqpoint{3.565047in}{1.833899in}}%
\pgfpathlineto{\pgfqpoint{3.578856in}{1.693677in}}%
\pgfpathlineto{\pgfqpoint{3.583027in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{3.588421in}{1.653117in}}%
\pgfpathlineto{\pgfqpoint{3.592376in}{1.647585in}}%
\pgfpathlineto{\pgfqpoint{3.593958in}{1.648495in}}%
\pgfpathlineto{\pgfqpoint{3.596547in}{1.657548in}}%
\pgfpathlineto{\pgfqpoint{3.602157in}{1.703585in}}%
\pgfpathlineto{\pgfqpoint{3.606112in}{1.735067in}}%
\pgfpathlineto{\pgfqpoint{3.610427in}{1.763562in}}%
\pgfpathlineto{\pgfqpoint{3.617188in}{1.826574in}}%
\pgfpathlineto{\pgfqpoint{3.619561in}{1.837915in}}%
\pgfpathlineto{\pgfqpoint{3.627904in}{1.857010in}}%
\pgfpathlineto{\pgfqpoint{3.631859in}{1.872415in}}%
\pgfpathlineto{\pgfqpoint{3.634736in}{1.887740in}}%
\pgfpathlineto{\pgfqpoint{3.637541in}{1.893697in}}%
\pgfpathlineto{\pgfqpoint{3.638619in}{1.894501in}}%
\pgfpathlineto{\pgfqpoint{3.643078in}{1.888232in}}%
\pgfpathlineto{\pgfqpoint{3.644445in}{1.884298in}}%
\pgfpathlineto{\pgfqpoint{3.646818in}{1.863923in}}%
\pgfpathlineto{\pgfqpoint{3.652428in}{1.794141in}}%
\pgfpathlineto{\pgfqpoint{3.663215in}{1.666657in}}%
\pgfpathlineto{\pgfqpoint{3.668609in}{1.640985in}}%
\pgfpathlineto{\pgfqpoint{3.674219in}{1.631331in}}%
\pgfpathlineto{\pgfqpoint{3.679612in}{1.627953in}}%
\pgfpathlineto{\pgfqpoint{3.683856in}{1.631666in}}%
\pgfpathlineto{\pgfqpoint{3.689393in}{1.627735in}}%
\pgfpathlineto{\pgfqpoint{3.692054in}{1.632555in}}%
\pgfpathlineto{\pgfqpoint{3.696010in}{1.654070in}}%
\pgfpathlineto{\pgfqpoint{3.712407in}{1.771084in}}%
\pgfpathlineto{\pgfqpoint{3.716506in}{1.787408in}}%
\pgfpathlineto{\pgfqpoint{3.717945in}{1.788078in}}%
\pgfpathlineto{\pgfqpoint{3.719383in}{1.784855in}}%
\pgfpathlineto{\pgfqpoint{3.721828in}{1.766224in}}%
\pgfpathlineto{\pgfqpoint{3.728445in}{1.708011in}}%
\pgfpathlineto{\pgfqpoint{3.731465in}{1.703738in}}%
\pgfpathlineto{\pgfqpoint{3.732976in}{1.707288in}}%
\pgfpathlineto{\pgfqpoint{3.736859in}{1.722699in}}%
\pgfpathlineto{\pgfqpoint{3.738226in}{1.723702in}}%
\pgfpathlineto{\pgfqpoint{3.739664in}{1.723164in}}%
\pgfpathlineto{\pgfqpoint{3.742181in}{1.714538in}}%
\pgfpathlineto{\pgfqpoint{3.750523in}{1.688375in}}%
\pgfpathlineto{\pgfqpoint{3.758722in}{1.631901in}}%
\pgfpathlineto{\pgfqpoint{3.762893in}{1.622949in}}%
\pgfpathlineto{\pgfqpoint{3.765698in}{1.614483in}}%
\pgfpathlineto{\pgfqpoint{3.768431in}{1.602743in}}%
\pgfpathlineto{\pgfqpoint{3.769941in}{1.600567in}}%
\pgfpathlineto{\pgfqpoint{3.771308in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.773897in}{1.614747in}}%
\pgfpathlineto{\pgfqpoint{3.776773in}{1.626640in}}%
\pgfpathlineto{\pgfqpoint{3.787561in}{1.661985in}}%
\pgfpathlineto{\pgfqpoint{3.790366in}{1.666329in}}%
\pgfpathlineto{\pgfqpoint{3.793243in}{1.666585in}}%
\pgfpathlineto{\pgfqpoint{3.797126in}{1.661053in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.659101in}}%
\pgfpathlineto{\pgfqpoint{3.803958in}{1.664101in}}%
\pgfpathlineto{\pgfqpoint{3.806619in}{1.667344in}}%
\pgfpathlineto{\pgfqpoint{3.808058in}{1.664670in}}%
\pgfpathlineto{\pgfqpoint{3.810934in}{1.650057in}}%
\pgfpathlineto{\pgfqpoint{3.814818in}{1.620222in}}%
\pgfpathlineto{\pgfqpoint{3.819061in}{1.591136in}}%
\pgfpathlineto{\pgfqpoint{3.827332in}{1.523143in}}%
\pgfpathlineto{\pgfqpoint{3.829921in}{1.520036in}}%
\pgfpathlineto{\pgfqpoint{3.831503in}{1.522754in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.562479in}}%
\pgfpathlineto{\pgfqpoint{3.846462in}{1.644995in}}%
\pgfpathlineto{\pgfqpoint{3.851928in}{1.676722in}}%
\pgfpathlineto{\pgfqpoint{3.855955in}{1.697107in}}%
\pgfpathlineto{\pgfqpoint{3.858688in}{1.703348in}}%
\pgfpathlineto{\pgfqpoint{3.860054in}{1.704090in}}%
\pgfpathlineto{\pgfqpoint{3.862715in}{1.709331in}}%
\pgfpathlineto{\pgfqpoint{3.865520in}{1.722401in}}%
\pgfpathlineto{\pgfqpoint{3.878034in}{1.824452in}}%
\pgfpathlineto{\pgfqpoint{3.881917in}{1.837083in}}%
\pgfpathlineto{\pgfqpoint{3.887455in}{1.855329in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{1.856377in}}%
\pgfpathlineto{\pgfqpoint{3.892849in}{1.853191in}}%
\pgfpathlineto{\pgfqpoint{3.895582in}{1.853396in}}%
\pgfpathlineto{\pgfqpoint{3.899681in}{1.855089in}}%
\pgfpathlineto{\pgfqpoint{3.902342in}{1.849961in}}%
\pgfpathlineto{\pgfqpoint{3.906729in}{1.832667in}}%
\pgfpathlineto{\pgfqpoint{3.910756in}{1.814800in}}%
\pgfpathlineto{\pgfqpoint{3.916150in}{1.800596in}}%
\pgfpathlineto{\pgfqpoint{3.919099in}{1.795901in}}%
\pgfpathlineto{\pgfqpoint{3.922982in}{1.793278in}}%
\pgfpathlineto{\pgfqpoint{3.924493in}{1.794782in}}%
\pgfpathlineto{\pgfqpoint{3.928736in}{1.814161in}}%
\pgfpathlineto{\pgfqpoint{3.934274in}{1.861268in}}%
\pgfpathlineto{\pgfqpoint{3.941034in}{1.944468in}}%
\pgfpathlineto{\pgfqpoint{3.951750in}{2.059905in}}%
\pgfpathlineto{\pgfqpoint{3.958582in}{2.107149in}}%
\pgfpathlineto{\pgfqpoint{3.960020in}{2.109711in}}%
\pgfpathlineto{\pgfqpoint{3.961315in}{2.108060in}}%
\pgfpathlineto{\pgfqpoint{3.965486in}{2.097704in}}%
\pgfpathlineto{\pgfqpoint{3.966924in}{2.095829in}}%
\pgfpathlineto{\pgfqpoint{3.980732in}{2.049012in}}%
\pgfpathlineto{\pgfqpoint{3.986198in}{2.022828in}}%
\pgfpathlineto{\pgfqpoint{3.991448in}{1.995069in}}%
\pgfpathlineto{\pgfqpoint{3.994469in}{1.971615in}}%
\pgfpathlineto{\pgfqpoint{4.003818in}{1.845915in}}%
\pgfpathlineto{\pgfqpoint{4.013311in}{1.764469in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.749428in}}%
\pgfpathlineto{\pgfqpoint{4.018705in}{1.745552in}}%
\pgfpathlineto{\pgfqpoint{4.021654in}{1.749173in}}%
\pgfpathlineto{\pgfqpoint{4.027048in}{1.770886in}}%
\pgfpathlineto{\pgfqpoint{4.031003in}{1.801545in}}%
\pgfpathlineto{\pgfqpoint{4.043445in}{1.904311in}}%
\pgfpathlineto{\pgfqpoint{4.050277in}{1.955969in}}%
\pgfpathlineto{\pgfqpoint{4.059914in}{2.008824in}}%
\pgfpathlineto{\pgfqpoint{4.071996in}{2.059905in}}%
\pgfpathlineto{\pgfqpoint{4.076311in}{2.065434in}}%
\pgfpathlineto{\pgfqpoint{4.080339in}{2.060478in}}%
\pgfpathlineto{\pgfqpoint{4.083143in}{2.058638in}}%
\pgfpathlineto{\pgfqpoint{4.085804in}{2.063022in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{2.073966in}}%
\pgfpathlineto{\pgfqpoint{4.095441in}{2.094565in}}%
\pgfpathlineto{\pgfqpoint{4.096664in}{2.093432in}}%
\pgfpathlineto{\pgfqpoint{4.099397in}{2.084345in}}%
\pgfpathlineto{\pgfqpoint{4.105007in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{4.109178in}{2.048312in}}%
\pgfpathlineto{\pgfqpoint{4.114572in}{2.008364in}}%
\pgfpathlineto{\pgfqpoint{4.117233in}{1.994603in}}%
\pgfpathlineto{\pgfqpoint{4.119965in}{1.990270in}}%
\pgfpathlineto{\pgfqpoint{4.121404in}{1.991334in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{2.007333in}}%
\pgfpathlineto{\pgfqpoint{4.128380in}{2.005202in}}%
\pgfpathlineto{\pgfqpoint{4.131185in}{1.991743in}}%
\pgfpathlineto{\pgfqpoint{4.139167in}{1.931083in}}%
\pgfpathlineto{\pgfqpoint{4.154198in}{1.881866in}}%
\pgfpathlineto{\pgfqpoint{4.155565in}{1.880981in}}%
\pgfpathlineto{\pgfqpoint{4.156787in}{1.882683in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.904098in}}%
\pgfpathlineto{\pgfqpoint{4.166352in}{1.909887in}}%
\pgfpathlineto{\pgfqpoint{4.169013in}{1.925410in}}%
\pgfpathlineto{\pgfqpoint{4.175774in}{1.976994in}}%
\pgfpathlineto{\pgfqpoint{4.179873in}{1.985436in}}%
\pgfpathlineto{\pgfqpoint{4.183757in}{1.991570in}}%
\pgfpathlineto{\pgfqpoint{4.189366in}{1.997155in}}%
\pgfpathlineto{\pgfqpoint{4.198644in}{2.022022in}}%
\pgfpathlineto{\pgfqpoint{4.202959in}{2.022944in}}%
\pgfpathlineto{\pgfqpoint{4.205476in}{2.024696in}}%
\pgfpathlineto{\pgfqpoint{4.207058in}{2.025967in}}%
\pgfpathlineto{\pgfqpoint{4.209791in}{2.018834in}}%
\pgfpathlineto{\pgfqpoint{4.216695in}{1.983885in}}%
\pgfpathlineto{\pgfqpoint{4.220650in}{1.962606in}}%
\pgfpathlineto{\pgfqpoint{4.227555in}{1.939142in}}%
\pgfpathlineto{\pgfqpoint{4.229065in}{1.938631in}}%
\pgfpathlineto{\pgfqpoint{4.230215in}{1.939833in}}%
\pgfpathlineto{\pgfqpoint{4.232948in}{1.945121in}}%
\pgfpathlineto{\pgfqpoint{4.234243in}{1.945783in}}%
\pgfpathlineto{\pgfqpoint{4.237048in}{1.938106in}}%
\pgfpathlineto{\pgfqpoint{4.241291in}{1.919032in}}%
\pgfpathlineto{\pgfqpoint{4.249561in}{1.903935in}}%
\pgfpathlineto{\pgfqpoint{4.252150in}{1.896579in}}%
\pgfpathlineto{\pgfqpoint{4.256465in}{1.902572in}}%
\pgfpathlineto{\pgfqpoint{4.261644in}{1.924511in}}%
\pgfpathlineto{\pgfqpoint{4.263226in}{1.927416in}}%
\pgfpathlineto{\pgfqpoint{4.264376in}{1.926924in}}%
\pgfpathlineto{\pgfqpoint{4.267109in}{1.917499in}}%
\pgfpathlineto{\pgfqpoint{4.270058in}{1.901291in}}%
\pgfpathlineto{\pgfqpoint{4.273870in}{1.880991in}}%
\pgfpathlineto{\pgfqpoint{4.275380in}{1.879564in}}%
\pgfpathlineto{\pgfqpoint{4.276890in}{1.881202in}}%
\pgfpathlineto{\pgfqpoint{4.278185in}{1.885340in}}%
\pgfpathlineto{\pgfqpoint{4.290555in}{1.958809in}}%
\pgfpathlineto{\pgfqpoint{4.302565in}{1.991989in}}%
\pgfpathlineto{\pgfqpoint{4.307887in}{1.989786in}}%
\pgfpathlineto{\pgfqpoint{4.309325in}{1.989259in}}%
\pgfpathlineto{\pgfqpoint{4.312130in}{1.990383in}}%
\pgfpathlineto{\pgfqpoint{4.313424in}{1.987768in}}%
\pgfpathlineto{\pgfqpoint{4.316157in}{1.974148in}}%
\pgfpathlineto{\pgfqpoint{4.318962in}{1.954782in}}%
\pgfpathlineto{\pgfqpoint{4.326945in}{1.894342in}}%
\pgfpathlineto{\pgfqpoint{4.331044in}{1.865832in}}%
\pgfpathlineto{\pgfqpoint{4.335287in}{1.851684in}}%
\pgfpathlineto{\pgfqpoint{4.340753in}{1.832309in}}%
\pgfpathlineto{\pgfqpoint{4.342263in}{1.831535in}}%
\pgfpathlineto{\pgfqpoint{4.343630in}{1.834315in}}%
\pgfpathlineto{\pgfqpoint{4.351541in}{1.868796in}}%
\pgfpathlineto{\pgfqpoint{4.355640in}{1.881661in}}%
\pgfpathlineto{\pgfqpoint{4.359668in}{1.901022in}}%
\pgfpathlineto{\pgfqpoint{4.367938in}{1.967338in}}%
\pgfpathlineto{\pgfqpoint{4.378798in}{2.058892in}}%
\pgfpathlineto{\pgfqpoint{4.382969in}{2.072285in}}%
\pgfpathlineto{\pgfqpoint{4.392390in}{2.133583in}}%
\pgfpathlineto{\pgfqpoint{4.395339in}{2.149838in}}%
\pgfpathlineto{\pgfqpoint{4.398000in}{2.157667in}}%
\pgfpathlineto{\pgfqpoint{4.399151in}{2.157536in}}%
\pgfpathlineto{\pgfqpoint{4.400589in}{2.154984in}}%
\pgfpathlineto{\pgfqpoint{4.403609in}{2.142626in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{2.103026in}}%
\pgfpathlineto{\pgfqpoint{4.411664in}{2.034335in}}%
\pgfpathlineto{\pgfqpoint{4.419719in}{1.882433in}}%
\pgfpathlineto{\pgfqpoint{4.425329in}{1.794348in}}%
\pgfpathlineto{\pgfqpoint{4.429428in}{1.725764in}}%
\pgfpathlineto{\pgfqpoint{4.433383in}{1.674512in}}%
\pgfpathlineto{\pgfqpoint{4.440216in}{1.618540in}}%
\pgfpathlineto{\pgfqpoint{4.445825in}{1.591317in}}%
\pgfpathlineto{\pgfqpoint{4.456685in}{1.579684in}}%
\pgfpathlineto{\pgfqpoint{4.462151in}{1.564970in}}%
\pgfpathlineto{\pgfqpoint{4.467616in}{1.546811in}}%
\pgfpathlineto{\pgfqpoint{4.468911in}{1.546368in}}%
\pgfpathlineto{\pgfqpoint{4.471859in}{1.551101in}}%
\pgfpathlineto{\pgfqpoint{4.477109in}{1.581116in}}%
\pgfpathlineto{\pgfqpoint{4.481353in}{1.622000in}}%
\pgfpathlineto{\pgfqpoint{4.488185in}{1.702536in}}%
\pgfpathlineto{\pgfqpoint{4.497534in}{1.763175in}}%
\pgfpathlineto{\pgfqpoint{4.500267in}{1.770528in}}%
\pgfpathlineto{\pgfqpoint{4.501633in}{1.772048in}}%
\pgfpathlineto{\pgfqpoint{4.505733in}{1.769413in}}%
\pgfpathlineto{\pgfqpoint{4.509760in}{1.772733in}}%
\pgfpathlineto{\pgfqpoint{4.512565in}{1.776182in}}%
\pgfpathlineto{\pgfqpoint{4.514003in}{1.775703in}}%
\pgfpathlineto{\pgfqpoint{4.516664in}{1.770449in}}%
\pgfpathlineto{\pgfqpoint{4.523425in}{1.747126in}}%
\pgfpathlineto{\pgfqpoint{4.526445in}{1.747138in}}%
\pgfpathlineto{\pgfqpoint{4.538455in}{1.757877in}}%
\pgfpathlineto{\pgfqpoint{4.542555in}{1.754200in}}%
\pgfpathlineto{\pgfqpoint{4.545216in}{1.747864in}}%
\pgfpathlineto{\pgfqpoint{4.548164in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{4.552120in}{1.691131in}}%
\pgfpathlineto{\pgfqpoint{4.558736in}{1.612451in}}%
\pgfpathlineto{\pgfqpoint{4.569740in}{1.558243in}}%
\pgfpathlineto{\pgfqpoint{4.573983in}{1.544828in}}%
\pgfpathlineto{\pgfqpoint{4.579305in}{1.536990in}}%
\pgfpathlineto{\pgfqpoint{4.580743in}{1.537900in}}%
\pgfpathlineto{\pgfqpoint{4.583476in}{1.544704in}}%
\pgfpathlineto{\pgfqpoint{4.596996in}{1.616657in}}%
\pgfpathlineto{\pgfqpoint{4.601312in}{1.634623in}}%
\pgfpathlineto{\pgfqpoint{4.609294in}{1.655430in}}%
\pgfpathlineto{\pgfqpoint{4.613466in}{1.673086in}}%
\pgfpathlineto{\pgfqpoint{4.620298in}{1.706961in}}%
\pgfpathlineto{\pgfqpoint{4.624541in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{4.627130in}{1.716011in}}%
\pgfpathlineto{\pgfqpoint{4.628640in}{1.716767in}}%
\pgfpathlineto{\pgfqpoint{4.631301in}{1.715821in}}%
\pgfpathlineto{\pgfqpoint{4.635401in}{1.719776in}}%
\pgfpathlineto{\pgfqpoint{4.636911in}{1.716762in}}%
\pgfpathlineto{\pgfqpoint{4.639356in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{4.644894in}{1.666483in}}%
\pgfpathlineto{\pgfqpoint{4.647339in}{1.652137in}}%
\pgfpathlineto{\pgfqpoint{4.650431in}{1.646315in}}%
\pgfpathlineto{\pgfqpoint{4.653092in}{1.651789in}}%
\pgfpathlineto{\pgfqpoint{4.657336in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{4.661147in}{1.672391in}}%
\pgfpathlineto{\pgfqpoint{4.665318in}{1.676066in}}%
\pgfpathlineto{\pgfqpoint{4.669418in}{1.678545in}}%
\pgfpathlineto{\pgfqpoint{4.674812in}{1.683738in}}%
\pgfpathlineto{\pgfqpoint{4.676178in}{1.683680in}}%
\pgfpathlineto{\pgfqpoint{4.680205in}{1.687504in}}%
\pgfpathlineto{\pgfqpoint{4.683082in}{1.700601in}}%
\pgfpathlineto{\pgfqpoint{4.685887in}{1.717665in}}%
\pgfpathlineto{\pgfqpoint{4.699408in}{1.770537in}}%
\pgfpathlineto{\pgfqpoint{4.721127in}{1.849120in}}%
\pgfpathlineto{\pgfqpoint{4.726592in}{1.858787in}}%
\pgfpathlineto{\pgfqpoint{4.729325in}{1.860698in}}%
\pgfpathlineto{\pgfqpoint{4.732130in}{1.860214in}}%
\pgfpathlineto{\pgfqpoint{4.734647in}{1.856965in}}%
\pgfpathlineto{\pgfqpoint{4.739034in}{1.846018in}}%
\pgfpathlineto{\pgfqpoint{4.744500in}{1.817726in}}%
\pgfpathlineto{\pgfqpoint{4.749822in}{1.770072in}}%
\pgfpathlineto{\pgfqpoint{4.752627in}{1.737573in}}%
\pgfpathlineto{\pgfqpoint{4.755288in}{1.698462in}}%
\pgfpathlineto{\pgfqpoint{4.755288in}{1.698462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.909804,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513573in}{1.165026in}}%
\pgfpathlineto{\pgfqpoint{0.516450in}{1.159978in}}%
\pgfpathlineto{\pgfqpoint{0.522203in}{1.129144in}}%
\pgfpathlineto{\pgfqpoint{0.523929in}{1.106022in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{1.085546in}}%
\pgfpathlineto{\pgfqpoint{0.532559in}{1.068837in}}%
\pgfpathlineto{\pgfqpoint{0.536012in}{1.065434in}}%
\pgfpathlineto{\pgfqpoint{0.538313in}{1.066907in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.075708in}}%
\pgfpathlineto{\pgfqpoint{0.548669in}{1.137875in}}%
\pgfpathlineto{\pgfqpoint{0.552121in}{1.151585in}}%
\pgfpathlineto{\pgfqpoint{0.553847in}{1.166346in}}%
\pgfpathlineto{\pgfqpoint{0.560751in}{1.201107in}}%
\pgfpathlineto{\pgfqpoint{0.562477in}{1.213929in}}%
\pgfpathlineto{\pgfqpoint{0.565929in}{1.229645in}}%
\pgfpathlineto{\pgfqpoint{0.579162in}{1.327174in}}%
\pgfpathlineto{\pgfqpoint{0.582039in}{1.329784in}}%
\pgfpathlineto{\pgfqpoint{0.584916in}{1.334164in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.334777in}}%
\pgfpathlineto{\pgfqpoint{0.590669in}{1.334212in}}%
\pgfpathlineto{\pgfqpoint{0.601601in}{1.300717in}}%
\pgfpathlineto{\pgfqpoint{0.603327in}{1.288597in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.248709in}}%
\pgfpathlineto{\pgfqpoint{0.617135in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{0.636121in}{1.147645in}}%
\pgfpathlineto{\pgfqpoint{0.638998in}{1.145297in}}%
\pgfpathlineto{\pgfqpoint{0.641875in}{1.145264in}}%
\pgfpathlineto{\pgfqpoint{0.644751in}{1.148611in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.153021in}}%
\pgfpathlineto{\pgfqpoint{0.652806in}{1.173233in}}%
\pgfpathlineto{\pgfqpoint{0.655107in}{1.188124in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.207397in}}%
\pgfpathlineto{\pgfqpoint{0.669491in}{1.255069in}}%
\pgfpathlineto{\pgfqpoint{0.671217in}{1.275546in}}%
\pgfpathlineto{\pgfqpoint{0.676395in}{1.298926in}}%
\pgfpathlineto{\pgfqpoint{0.679847in}{1.305017in}}%
\pgfpathlineto{\pgfqpoint{0.682724in}{1.315819in}}%
\pgfpathlineto{\pgfqpoint{0.699409in}{1.417578in}}%
\pgfpathlineto{\pgfqpoint{0.701135in}{1.422402in}}%
\pgfpathlineto{\pgfqpoint{0.704587in}{1.424760in}}%
\pgfpathlineto{\pgfqpoint{0.706313in}{1.429815in}}%
\pgfpathlineto{\pgfqpoint{0.709765in}{1.432597in}}%
\pgfpathlineto{\pgfqpoint{0.715518in}{1.432978in}}%
\pgfpathlineto{\pgfqpoint{0.718395in}{1.428138in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.418183in}}%
\pgfpathlineto{\pgfqpoint{0.723573in}{1.411250in}}%
\pgfpathlineto{\pgfqpoint{0.725875in}{1.410344in}}%
\pgfpathlineto{\pgfqpoint{0.731053in}{1.412066in}}%
\pgfpathlineto{\pgfqpoint{0.742560in}{1.365435in}}%
\pgfpathlineto{\pgfqpoint{0.745436in}{1.351485in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.345642in}}%
\pgfpathlineto{\pgfqpoint{0.750614in}{1.347811in}}%
\pgfpathlineto{\pgfqpoint{0.755792in}{1.359633in}}%
\pgfpathlineto{\pgfqpoint{0.759245in}{1.364908in}}%
\pgfpathlineto{\pgfqpoint{0.760971in}{1.364477in}}%
\pgfpathlineto{\pgfqpoint{0.764423in}{1.358222in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.343362in}}%
\pgfpathlineto{\pgfqpoint{0.769601in}{1.335496in}}%
\pgfpathlineto{\pgfqpoint{0.772477in}{1.333688in}}%
\pgfpathlineto{\pgfqpoint{0.775354in}{1.337336in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.347345in}}%
\pgfpathlineto{\pgfqpoint{0.783984in}{1.344689in}}%
\pgfpathlineto{\pgfqpoint{0.785710in}{1.334300in}}%
\pgfpathlineto{\pgfqpoint{0.790888in}{1.320381in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.317702in}}%
\pgfpathlineto{\pgfqpoint{0.797217in}{1.313197in}}%
\pgfpathlineto{\pgfqpoint{0.799519in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{0.802395in}{1.308964in}}%
\pgfpathlineto{\pgfqpoint{0.805272in}{1.315075in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.315439in}}%
\pgfpathlineto{\pgfqpoint{0.813902in}{1.303167in}}%
\pgfpathlineto{\pgfqpoint{0.819080in}{1.273742in}}%
\pgfpathlineto{\pgfqpoint{0.821382in}{1.263148in}}%
\pgfpathlineto{\pgfqpoint{0.824258in}{1.255230in}}%
\pgfpathlineto{\pgfqpoint{0.827135in}{1.251794in}}%
\pgfpathlineto{\pgfqpoint{0.829436in}{1.257576in}}%
\pgfpathlineto{\pgfqpoint{0.838066in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{0.843820in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{0.845546in}{1.275333in}}%
\pgfpathlineto{\pgfqpoint{0.848998in}{1.274932in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.267902in}}%
\pgfpathlineto{\pgfqpoint{0.859354in}{1.274445in}}%
\pgfpathlineto{\pgfqpoint{0.862231in}{1.275376in}}%
\pgfpathlineto{\pgfqpoint{0.865108in}{1.277596in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.273200in}}%
\pgfpathlineto{\pgfqpoint{0.870861in}{1.266317in}}%
\pgfpathlineto{\pgfqpoint{0.876039in}{1.243867in}}%
\pgfpathlineto{\pgfqpoint{0.881217in}{1.262921in}}%
\pgfpathlineto{\pgfqpoint{0.884094in}{1.265264in}}%
\pgfpathlineto{\pgfqpoint{0.886971in}{1.265536in}}%
\pgfpathlineto{\pgfqpoint{0.889847in}{1.274881in}}%
\pgfpathlineto{\pgfqpoint{0.892149in}{1.288261in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.297287in}}%
\pgfpathlineto{\pgfqpoint{0.905957in}{1.299559in}}%
\pgfpathlineto{\pgfqpoint{0.908834in}{1.304921in}}%
\pgfpathlineto{\pgfqpoint{0.911135in}{1.312784in}}%
\pgfpathlineto{\pgfqpoint{0.914587in}{1.319412in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.320194in}}%
\pgfpathlineto{\pgfqpoint{0.919765in}{1.310626in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.267087in}}%
\pgfpathlineto{\pgfqpoint{0.930697in}{1.262607in}}%
\pgfpathlineto{\pgfqpoint{0.932998in}{1.262774in}}%
\pgfpathlineto{\pgfqpoint{0.935875in}{1.260854in}}%
\pgfpathlineto{\pgfqpoint{0.939327in}{1.254380in}}%
\pgfpathlineto{\pgfqpoint{0.941053in}{1.254724in}}%
\pgfpathlineto{\pgfqpoint{0.944505in}{1.260901in}}%
\pgfpathlineto{\pgfqpoint{0.946806in}{1.269463in}}%
\pgfpathlineto{\pgfqpoint{0.951984in}{1.277696in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.282100in}}%
\pgfpathlineto{\pgfqpoint{0.958313in}{1.289525in}}%
\pgfpathlineto{\pgfqpoint{0.960615in}{1.299424in}}%
\pgfpathlineto{\pgfqpoint{0.964067in}{1.302527in}}%
\pgfpathlineto{\pgfqpoint{0.965793in}{1.301862in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.305851in}}%
\pgfpathlineto{\pgfqpoint{0.971546in}{1.318847in}}%
\pgfpathlineto{\pgfqpoint{0.974423in}{1.327243in}}%
\pgfpathlineto{\pgfqpoint{0.976724in}{1.329514in}}%
\pgfpathlineto{\pgfqpoint{0.980176in}{1.324046in}}%
\pgfpathlineto{\pgfqpoint{0.982478in}{1.322940in}}%
\pgfpathlineto{\pgfqpoint{0.985354in}{1.329908in}}%
\pgfpathlineto{\pgfqpoint{0.990532in}{1.359712in}}%
\pgfpathlineto{\pgfqpoint{0.999162in}{1.384346in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.381326in}}%
\pgfpathlineto{\pgfqpoint{1.006642in}{1.357131in}}%
\pgfpathlineto{\pgfqpoint{1.010094in}{1.340627in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.301866in}}%
\pgfpathlineto{\pgfqpoint{1.018149in}{1.298044in}}%
\pgfpathlineto{\pgfqpoint{1.020450in}{1.305134in}}%
\pgfpathlineto{\pgfqpoint{1.023327in}{1.303494in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.279325in}}%
\pgfpathlineto{\pgfqpoint{1.031382in}{1.280198in}}%
\pgfpathlineto{\pgfqpoint{1.034258in}{1.283189in}}%
\pgfpathlineto{\pgfqpoint{1.036560in}{1.281409in}}%
\pgfpathlineto{\pgfqpoint{1.042313in}{1.272275in}}%
\pgfpathlineto{\pgfqpoint{1.045190in}{1.273209in}}%
\pgfpathlineto{\pgfqpoint{1.048067in}{1.276462in}}%
\pgfpathlineto{\pgfqpoint{1.050368in}{1.282739in}}%
\pgfpathlineto{\pgfqpoint{1.056121in}{1.284975in}}%
\pgfpathlineto{\pgfqpoint{1.058998in}{1.287034in}}%
\pgfpathlineto{\pgfqpoint{1.061875in}{1.286906in}}%
\pgfpathlineto{\pgfqpoint{1.064752in}{1.288028in}}%
\pgfpathlineto{\pgfqpoint{1.067053in}{1.283317in}}%
\pgfpathlineto{\pgfqpoint{1.069930in}{1.281487in}}%
\pgfpathlineto{\pgfqpoint{1.072231in}{1.283151in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.289292in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{1.289732in}}%
\pgfpathlineto{\pgfqpoint{1.080286in}{1.288898in}}%
\pgfpathlineto{\pgfqpoint{1.083163in}{1.286202in}}%
\pgfpathlineto{\pgfqpoint{1.086615in}{1.287702in}}%
\pgfpathlineto{\pgfqpoint{1.088341in}{1.294570in}}%
\pgfpathlineto{\pgfqpoint{1.096971in}{1.308921in}}%
\pgfpathlineto{\pgfqpoint{1.105026in}{1.343211in}}%
\pgfpathlineto{\pgfqpoint{1.107902in}{1.348571in}}%
\pgfpathlineto{\pgfqpoint{1.110779in}{1.349249in}}%
\pgfpathlineto{\pgfqpoint{1.113080in}{1.353639in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.349231in}}%
\pgfpathlineto{\pgfqpoint{1.118258in}{1.341817in}}%
\pgfpathlineto{\pgfqpoint{1.121710in}{1.340394in}}%
\pgfpathlineto{\pgfqpoint{1.126889in}{1.350857in}}%
\pgfpathlineto{\pgfqpoint{1.129190in}{1.352494in}}%
\pgfpathlineto{\pgfqpoint{1.132642in}{1.350590in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.353177in}}%
\pgfpathlineto{\pgfqpoint{1.140697in}{1.366972in}}%
\pgfpathlineto{\pgfqpoint{1.142998in}{1.376185in}}%
\pgfpathlineto{\pgfqpoint{1.146450in}{1.382145in}}%
\pgfpathlineto{\pgfqpoint{1.148176in}{1.396596in}}%
\pgfpathlineto{\pgfqpoint{1.151628in}{1.407705in}}%
\pgfpathlineto{\pgfqpoint{1.156806in}{1.415133in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.438245in}}%
\pgfpathlineto{\pgfqpoint{1.164861in}{1.449024in}}%
\pgfpathlineto{\pgfqpoint{1.171190in}{1.462294in}}%
\pgfpathlineto{\pgfqpoint{1.172916in}{1.464319in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.458774in}}%
\pgfpathlineto{\pgfqpoint{1.186724in}{1.408051in}}%
\pgfpathlineto{\pgfqpoint{1.195930in}{1.376837in}}%
\pgfpathlineto{\pgfqpoint{1.197656in}{1.363014in}}%
\pgfpathlineto{\pgfqpoint{1.206286in}{1.330101in}}%
\pgfpathlineto{\pgfqpoint{1.214341in}{1.310510in}}%
\pgfpathlineto{\pgfqpoint{1.217217in}{1.309822in}}%
\pgfpathlineto{\pgfqpoint{1.220094in}{1.300192in}}%
\pgfpathlineto{\pgfqpoint{1.227574in}{1.252777in}}%
\pgfpathlineto{\pgfqpoint{1.231026in}{1.247203in}}%
\pgfpathlineto{\pgfqpoint{1.233902in}{1.249633in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.336319in}}%
\pgfpathlineto{\pgfqpoint{1.252889in}{1.353700in}}%
\pgfpathlineto{\pgfqpoint{1.258067in}{1.378101in}}%
\pgfpathlineto{\pgfqpoint{1.266122in}{1.408063in}}%
\pgfpathlineto{\pgfqpoint{1.271300in}{1.408025in}}%
\pgfpathlineto{\pgfqpoint{1.274176in}{1.418003in}}%
\pgfpathlineto{\pgfqpoint{1.279930in}{1.429070in}}%
\pgfpathlineto{\pgfqpoint{1.282806in}{1.429317in}}%
\pgfpathlineto{\pgfqpoint{1.285683in}{1.435489in}}%
\pgfpathlineto{\pgfqpoint{1.290861in}{1.456872in}}%
\pgfpathlineto{\pgfqpoint{1.293738in}{1.459471in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.455533in}}%
\pgfpathlineto{\pgfqpoint{1.298916in}{1.448390in}}%
\pgfpathlineto{\pgfqpoint{1.301793in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.307546in}{1.427982in}}%
\pgfpathlineto{\pgfqpoint{1.309272in}{1.412840in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.353569in}}%
\pgfpathlineto{\pgfqpoint{1.328834in}{1.317231in}}%
\pgfpathlineto{\pgfqpoint{1.334012in}{1.306677in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.291734in}}%
\pgfpathlineto{\pgfqpoint{1.342642in}{1.256084in}}%
\pgfpathlineto{\pgfqpoint{1.345519in}{1.253734in}}%
\pgfpathlineto{\pgfqpoint{1.353574in}{1.264170in}}%
\pgfpathlineto{\pgfqpoint{1.356450in}{1.267295in}}%
\pgfpathlineto{\pgfqpoint{1.358752in}{1.272553in}}%
\pgfpathlineto{\pgfqpoint{1.362204in}{1.267315in}}%
\pgfpathlineto{\pgfqpoint{1.363930in}{1.259142in}}%
\pgfpathlineto{\pgfqpoint{1.367382in}{1.254069in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.252896in}}%
\pgfpathlineto{\pgfqpoint{1.375437in}{1.270846in}}%
\pgfpathlineto{\pgfqpoint{1.378313in}{1.284215in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.291571in}}%
\pgfpathlineto{\pgfqpoint{1.394998in}{1.295416in}}%
\pgfpathlineto{\pgfqpoint{1.400176in}{1.311344in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{1.316241in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.320534in}}%
\pgfpathlineto{\pgfqpoint{1.416861in}{1.340734in}}%
\pgfpathlineto{\pgfqpoint{1.419163in}{1.342610in}}%
\pgfpathlineto{\pgfqpoint{1.422039in}{1.348957in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.365275in}}%
\pgfpathlineto{\pgfqpoint{1.430094in}{1.411335in}}%
\pgfpathlineto{\pgfqpoint{1.432971in}{1.427940in}}%
\pgfpathlineto{\pgfqpoint{1.435848in}{1.437242in}}%
\pgfpathlineto{\pgfqpoint{1.441026in}{1.459149in}}%
\pgfpathlineto{\pgfqpoint{1.443902in}{1.464817in}}%
\pgfpathlineto{\pgfqpoint{1.446779in}{1.459097in}}%
\pgfpathlineto{\pgfqpoint{1.449081in}{1.458085in}}%
\pgfpathlineto{\pgfqpoint{1.451957in}{1.459484in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.459228in}}%
\pgfpathlineto{\pgfqpoint{1.460587in}{1.451127in}}%
\pgfpathlineto{\pgfqpoint{1.478998in}{1.354651in}}%
\pgfpathlineto{\pgfqpoint{1.490505in}{1.279803in}}%
\pgfpathlineto{\pgfqpoint{1.493382in}{1.272250in}}%
\pgfpathlineto{\pgfqpoint{1.495683in}{1.271055in}}%
\pgfpathlineto{\pgfqpoint{1.501437in}{1.279330in}}%
\pgfpathlineto{\pgfqpoint{1.503738in}{1.276918in}}%
\pgfpathlineto{\pgfqpoint{1.506615in}{1.278207in}}%
\pgfpathlineto{\pgfqpoint{1.509491in}{1.281033in}}%
\pgfpathlineto{\pgfqpoint{1.519848in}{1.298232in}}%
\pgfpathlineto{\pgfqpoint{1.523300in}{1.298343in}}%
\pgfpathlineto{\pgfqpoint{1.528478in}{1.288237in}}%
\pgfpathlineto{\pgfqpoint{1.531930in}{1.287903in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{1.294149in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{1.302311in}}%
\pgfpathlineto{\pgfqpoint{1.539409in}{1.310872in}}%
\pgfpathlineto{\pgfqpoint{1.542286in}{1.315483in}}%
\pgfpathlineto{\pgfqpoint{1.548039in}{1.306792in}}%
\pgfpathlineto{\pgfqpoint{1.549765in}{1.301245in}}%
\pgfpathlineto{\pgfqpoint{1.553218in}{1.301375in}}%
\pgfpathlineto{\pgfqpoint{1.564149in}{1.328689in}}%
\pgfpathlineto{\pgfqpoint{1.569327in}{1.339431in}}%
\pgfpathlineto{\pgfqpoint{1.572779in}{1.341101in}}%
\pgfpathlineto{\pgfqpoint{1.577957in}{1.329945in}}%
\pgfpathlineto{\pgfqpoint{1.579683in}{1.322186in}}%
\pgfpathlineto{\pgfqpoint{1.583135in}{1.316638in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.315927in}}%
\pgfpathlineto{\pgfqpoint{1.588313in}{1.318344in}}%
\pgfpathlineto{\pgfqpoint{1.591190in}{1.318213in}}%
\pgfpathlineto{\pgfqpoint{1.599245in}{1.294170in}}%
\pgfpathlineto{\pgfqpoint{1.602697in}{1.289163in}}%
\pgfpathlineto{\pgfqpoint{1.613053in}{1.234692in}}%
\pgfpathlineto{\pgfqpoint{1.618807in}{1.237311in}}%
\pgfpathlineto{\pgfqpoint{1.621108in}{1.233886in}}%
\pgfpathlineto{\pgfqpoint{1.623985in}{1.226139in}}%
\pgfpathlineto{\pgfqpoint{1.629163in}{1.222157in}}%
\pgfpathlineto{\pgfqpoint{1.632615in}{1.226531in}}%
\pgfpathlineto{\pgfqpoint{1.640670in}{1.268243in}}%
\pgfpathlineto{\pgfqpoint{1.648724in}{1.318153in}}%
\pgfpathlineto{\pgfqpoint{1.651026in}{1.338291in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.388860in}}%
\pgfpathlineto{\pgfqpoint{1.664834in}{1.403049in}}%
\pgfpathlineto{\pgfqpoint{1.667711in}{1.409119in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.426205in}}%
\pgfpathlineto{\pgfqpoint{1.675766in}{1.426943in}}%
\pgfpathlineto{\pgfqpoint{1.684396in}{1.415593in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.395967in}}%
\pgfpathlineto{\pgfqpoint{1.692450in}{1.392285in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.398263in}}%
\pgfpathlineto{\pgfqpoint{1.703957in}{1.389133in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.375151in}}%
\pgfpathlineto{\pgfqpoint{1.714314in}{1.341464in}}%
\pgfpathlineto{\pgfqpoint{1.722944in}{1.291338in}}%
\pgfpathlineto{\pgfqpoint{1.728122in}{1.287484in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{1.283725in}}%
\pgfpathlineto{\pgfqpoint{1.739053in}{1.291214in}}%
\pgfpathlineto{\pgfqpoint{1.744231in}{1.322641in}}%
\pgfpathlineto{\pgfqpoint{1.747683in}{1.328941in}}%
\pgfpathlineto{\pgfqpoint{1.752861in}{1.352120in}}%
\pgfpathlineto{\pgfqpoint{1.758040in}{1.387448in}}%
\pgfpathlineto{\pgfqpoint{1.760341in}{1.391458in}}%
\pgfpathlineto{\pgfqpoint{1.768971in}{1.399806in}}%
\pgfpathlineto{\pgfqpoint{1.772423in}{1.399634in}}%
\pgfpathlineto{\pgfqpoint{1.774149in}{1.403463in}}%
\pgfpathlineto{\pgfqpoint{1.779903in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{1.782779in}{1.408442in}}%
\pgfpathlineto{\pgfqpoint{1.787957in}{1.419084in}}%
\pgfpathlineto{\pgfqpoint{1.790834in}{1.420367in}}%
\pgfpathlineto{\pgfqpoint{1.807519in}{1.345400in}}%
\pgfpathlineto{\pgfqpoint{1.818451in}{1.265536in}}%
\pgfpathlineto{\pgfqpoint{1.821327in}{1.254491in}}%
\pgfpathlineto{\pgfqpoint{1.827081in}{1.251106in}}%
\pgfpathlineto{\pgfqpoint{1.829382in}{1.250713in}}%
\pgfpathlineto{\pgfqpoint{1.832259in}{1.256793in}}%
\pgfpathlineto{\pgfqpoint{1.840314in}{1.312378in}}%
\pgfpathlineto{\pgfqpoint{1.842615in}{1.337104in}}%
\pgfpathlineto{\pgfqpoint{1.854122in}{1.399292in}}%
\pgfpathlineto{\pgfqpoint{1.856423in}{1.422128in}}%
\pgfpathlineto{\pgfqpoint{1.859300in}{1.434943in}}%
\pgfpathlineto{\pgfqpoint{1.864478in}{1.439464in}}%
\pgfpathlineto{\pgfqpoint{1.870231in}{1.451727in}}%
\pgfpathlineto{\pgfqpoint{1.873108in}{1.450418in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.884040in}{1.423529in}}%
\pgfpathlineto{\pgfqpoint{1.889218in}{1.411074in}}%
\pgfpathlineto{\pgfqpoint{1.894971in}{1.414065in}}%
\pgfpathlineto{\pgfqpoint{1.897848in}{1.413489in}}%
\pgfpathlineto{\pgfqpoint{1.900149in}{1.399934in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.372811in}}%
\pgfpathlineto{\pgfqpoint{1.905327in}{1.342061in}}%
\pgfpathlineto{\pgfqpoint{1.911081in}{1.303635in}}%
\pgfpathlineto{\pgfqpoint{1.913957in}{1.301121in}}%
\pgfpathlineto{\pgfqpoint{1.919711in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{1.921437in}{1.284146in}}%
\pgfpathlineto{\pgfqpoint{1.935245in}{1.328729in}}%
\pgfpathlineto{\pgfqpoint{1.938697in}{1.335461in}}%
\pgfpathlineto{\pgfqpoint{1.940999in}{1.335283in}}%
\pgfpathlineto{\pgfqpoint{1.943875in}{1.333494in}}%
\pgfpathlineto{\pgfqpoint{1.946752in}{1.335320in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.344043in}}%
\pgfpathlineto{\pgfqpoint{1.951930in}{1.355920in}}%
\pgfpathlineto{\pgfqpoint{1.954807in}{1.363249in}}%
\pgfpathlineto{\pgfqpoint{1.959985in}{1.368196in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.368853in}}%
\pgfpathlineto{\pgfqpoint{1.973793in}{1.320798in}}%
\pgfpathlineto{\pgfqpoint{1.976670in}{1.323685in}}%
\pgfpathlineto{\pgfqpoint{1.979547in}{1.328175in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.327742in}}%
\pgfpathlineto{\pgfqpoint{1.984725in}{1.325669in}}%
\pgfpathlineto{\pgfqpoint{1.987601in}{1.321607in}}%
\pgfpathlineto{\pgfqpoint{1.989903in}{1.314078in}}%
\pgfpathlineto{\pgfqpoint{1.993355in}{1.306786in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.297390in}}%
\pgfpathlineto{\pgfqpoint{1.998533in}{1.296297in}}%
\pgfpathlineto{\pgfqpoint{2.001410in}{1.291212in}}%
\pgfpathlineto{\pgfqpoint{2.006588in}{1.265683in}}%
\pgfpathlineto{\pgfqpoint{2.011766in}{1.267313in}}%
\pgfpathlineto{\pgfqpoint{2.019821in}{1.261306in}}%
\pgfpathlineto{\pgfqpoint{2.026149in}{1.269797in}}%
\pgfpathlineto{\pgfqpoint{2.031327in}{1.288875in}}%
\pgfpathlineto{\pgfqpoint{2.047437in}{1.349694in}}%
\pgfpathlineto{\pgfqpoint{2.053190in}{1.379662in}}%
\pgfpathlineto{\pgfqpoint{2.058368in}{1.394736in}}%
\pgfpathlineto{\pgfqpoint{2.061245in}{1.401244in}}%
\pgfpathlineto{\pgfqpoint{2.063547in}{1.413560in}}%
\pgfpathlineto{\pgfqpoint{2.066423in}{1.419276in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.418800in}}%
\pgfpathlineto{\pgfqpoint{2.071601in}{1.415768in}}%
\pgfpathlineto{\pgfqpoint{2.075053in}{1.406099in}}%
\pgfpathlineto{\pgfqpoint{2.077930in}{1.393047in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.349220in}}%
\pgfpathlineto{\pgfqpoint{2.085985in}{1.335138in}}%
\pgfpathlineto{\pgfqpoint{2.088286in}{1.332206in}}%
\pgfpathlineto{\pgfqpoint{2.091163in}{1.332397in}}%
\pgfpathlineto{\pgfqpoint{2.094615in}{1.325409in}}%
\pgfpathlineto{\pgfqpoint{2.096341in}{1.318232in}}%
\pgfpathlineto{\pgfqpoint{2.099793in}{1.315797in}}%
\pgfpathlineto{\pgfqpoint{2.104971in}{1.298243in}}%
\pgfpathlineto{\pgfqpoint{2.107273in}{1.279775in}}%
\pgfpathlineto{\pgfqpoint{2.110149in}{1.268769in}}%
\pgfpathlineto{\pgfqpoint{2.113601in}{1.265446in}}%
\pgfpathlineto{\pgfqpoint{2.118779in}{1.282295in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.307856in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{1.336353in}}%
\pgfpathlineto{\pgfqpoint{2.132012in}{1.379972in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{1.398609in}}%
\pgfpathlineto{\pgfqpoint{2.143519in}{1.442624in}}%
\pgfpathlineto{\pgfqpoint{2.148697in}{1.474696in}}%
\pgfpathlineto{\pgfqpoint{2.153875in}{1.502224in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.507918in}}%
\pgfpathlineto{\pgfqpoint{2.159629in}{1.499213in}}%
\pgfpathlineto{\pgfqpoint{2.168259in}{1.439231in}}%
\pgfpathlineto{\pgfqpoint{2.169985in}{1.415895in}}%
\pgfpathlineto{\pgfqpoint{2.173437in}{1.388980in}}%
\pgfpathlineto{\pgfqpoint{2.178615in}{1.333516in}}%
\pgfpathlineto{\pgfqpoint{2.189547in}{1.218045in}}%
\pgfpathlineto{\pgfqpoint{2.194725in}{1.162398in}}%
\pgfpathlineto{\pgfqpoint{2.199903in}{1.136018in}}%
\pgfpathlineto{\pgfqpoint{2.203355in}{1.128808in}}%
\pgfpathlineto{\pgfqpoint{2.205656in}{1.131513in}}%
\pgfpathlineto{\pgfqpoint{2.211410in}{1.145820in}}%
\pgfpathlineto{\pgfqpoint{2.217163in}{1.169201in}}%
\pgfpathlineto{\pgfqpoint{2.249382in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.255136in}{1.475113in}}%
\pgfpathlineto{\pgfqpoint{2.260889in}{1.475039in}}%
\pgfpathlineto{\pgfqpoint{2.263191in}{1.472007in}}%
\pgfpathlineto{\pgfqpoint{2.266067in}{1.473600in}}%
\pgfpathlineto{\pgfqpoint{2.268944in}{1.472732in}}%
\pgfpathlineto{\pgfqpoint{2.277574in}{1.441189in}}%
\pgfpathlineto{\pgfqpoint{2.282752in}{1.418424in}}%
\pgfpathlineto{\pgfqpoint{2.287930in}{1.398823in}}%
\pgfpathlineto{\pgfqpoint{2.293684in}{1.381049in}}%
\pgfpathlineto{\pgfqpoint{2.295985in}{1.376692in}}%
\pgfpathlineto{\pgfqpoint{2.298862in}{1.363193in}}%
\pgfpathlineto{\pgfqpoint{2.304615in}{1.313654in}}%
\pgfpathlineto{\pgfqpoint{2.306917in}{1.295963in}}%
\pgfpathlineto{\pgfqpoint{2.309793in}{1.283977in}}%
\pgfpathlineto{\pgfqpoint{2.312095in}{1.283187in}}%
\pgfpathlineto{\pgfqpoint{2.315547in}{1.289240in}}%
\pgfpathlineto{\pgfqpoint{2.317273in}{1.299727in}}%
\pgfpathlineto{\pgfqpoint{2.320725in}{1.310960in}}%
\pgfpathlineto{\pgfqpoint{2.324177in}{1.312291in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.280054in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{1.260399in}}%
\pgfpathlineto{\pgfqpoint{2.342012in}{1.257724in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.255327in}}%
\pgfpathlineto{\pgfqpoint{2.348341in}{1.248294in}}%
\pgfpathlineto{\pgfqpoint{2.350643in}{1.236812in}}%
\pgfpathlineto{\pgfqpoint{2.355821in}{1.223371in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.222281in}}%
\pgfpathlineto{\pgfqpoint{2.364451in}{1.230713in}}%
\pgfpathlineto{\pgfqpoint{2.372506in}{1.253595in}}%
\pgfpathlineto{\pgfqpoint{2.375382in}{1.255457in}}%
\pgfpathlineto{\pgfqpoint{2.378259in}{1.263952in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{1.333507in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{1.364465in}}%
\pgfpathlineto{\pgfqpoint{2.397245in}{1.366897in}}%
\pgfpathlineto{\pgfqpoint{2.400122in}{1.366404in}}%
\pgfpathlineto{\pgfqpoint{2.402423in}{1.358419in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.355002in}}%
\pgfpathlineto{\pgfqpoint{2.407602in}{1.358094in}}%
\pgfpathlineto{\pgfqpoint{2.410478in}{1.368208in}}%
\pgfpathlineto{\pgfqpoint{2.416232in}{1.379462in}}%
\pgfpathlineto{\pgfqpoint{2.424286in}{1.350154in}}%
\pgfpathlineto{\pgfqpoint{2.430040in}{1.356182in}}%
\pgfpathlineto{\pgfqpoint{2.432341in}{1.353716in}}%
\pgfpathlineto{\pgfqpoint{2.435793in}{1.338589in}}%
\pgfpathlineto{\pgfqpoint{2.440971in}{1.292271in}}%
\pgfpathlineto{\pgfqpoint{2.446150in}{1.263902in}}%
\pgfpathlineto{\pgfqpoint{2.449026in}{1.260785in}}%
\pgfpathlineto{\pgfqpoint{2.451903in}{1.264947in}}%
\pgfpathlineto{\pgfqpoint{2.454780in}{1.285382in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.342814in}}%
\pgfpathlineto{\pgfqpoint{2.462834in}{1.359714in}}%
\pgfpathlineto{\pgfqpoint{2.465711in}{1.364069in}}%
\pgfpathlineto{\pgfqpoint{2.469163in}{1.367091in}}%
\pgfpathlineto{\pgfqpoint{2.470889in}{1.379535in}}%
\pgfpathlineto{\pgfqpoint{2.481821in}{1.427666in}}%
\pgfpathlineto{\pgfqpoint{2.485273in}{1.434465in}}%
\pgfpathlineto{\pgfqpoint{2.493328in}{1.422066in}}%
\pgfpathlineto{\pgfqpoint{2.495629in}{1.425310in}}%
\pgfpathlineto{\pgfqpoint{2.499081in}{1.426212in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{1.423986in}}%
\pgfpathlineto{\pgfqpoint{2.504259in}{1.414290in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.401275in}}%
\pgfpathlineto{\pgfqpoint{2.510013in}{1.390175in}}%
\pgfpathlineto{\pgfqpoint{2.511739in}{1.377458in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.366661in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.338519in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{1.287569in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.285681in}}%
\pgfpathlineto{\pgfqpoint{2.542232in}{1.299464in}}%
\pgfpathlineto{\pgfqpoint{2.545108in}{1.304851in}}%
\pgfpathlineto{\pgfqpoint{2.553739in}{1.341218in}}%
\pgfpathlineto{\pgfqpoint{2.558917in}{1.344610in}}%
\pgfpathlineto{\pgfqpoint{2.564670in}{1.379326in}}%
\pgfpathlineto{\pgfqpoint{2.566971in}{1.399534in}}%
\pgfpathlineto{\pgfqpoint{2.569848in}{1.412663in}}%
\pgfpathlineto{\pgfqpoint{2.572725in}{1.415282in}}%
\pgfpathlineto{\pgfqpoint{2.580780in}{1.392487in}}%
\pgfpathlineto{\pgfqpoint{2.586533in}{1.402874in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.409361in}}%
\pgfpathlineto{\pgfqpoint{2.594588in}{1.431912in}}%
\pgfpathlineto{\pgfqpoint{2.596889in}{1.449501in}}%
\pgfpathlineto{\pgfqpoint{2.600341in}{1.457455in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.458394in}}%
\pgfpathlineto{\pgfqpoint{2.611273in}{1.428339in}}%
\pgfpathlineto{\pgfqpoint{2.619328in}{1.403538in}}%
\pgfpathlineto{\pgfqpoint{2.625081in}{1.403349in}}%
\pgfpathlineto{\pgfqpoint{2.630259in}{1.394465in}}%
\pgfpathlineto{\pgfqpoint{2.633136in}{1.400209in}}%
\pgfpathlineto{\pgfqpoint{2.636013in}{1.408931in}}%
\pgfpathlineto{\pgfqpoint{2.641191in}{1.431835in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.433720in}}%
\pgfpathlineto{\pgfqpoint{2.646369in}{1.426153in}}%
\pgfpathlineto{\pgfqpoint{2.651547in}{1.415876in}}%
\pgfpathlineto{\pgfqpoint{2.654999in}{1.411234in}}%
\pgfpathlineto{\pgfqpoint{2.657300in}{1.405245in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.366879in}}%
\pgfpathlineto{\pgfqpoint{2.668807in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{2.671109in}{1.306560in}}%
\pgfpathlineto{\pgfqpoint{2.674561in}{1.304511in}}%
\pgfpathlineto{\pgfqpoint{2.679739in}{1.308994in}}%
\pgfpathlineto{\pgfqpoint{2.688369in}{1.322892in}}%
\pgfpathlineto{\pgfqpoint{2.690095in}{1.324747in}}%
\pgfpathlineto{\pgfqpoint{2.693547in}{1.325897in}}%
\pgfpathlineto{\pgfqpoint{2.695848in}{1.328909in}}%
\pgfpathlineto{\pgfqpoint{2.698725in}{1.329177in}}%
\pgfpathlineto{\pgfqpoint{2.701026in}{1.333708in}}%
\pgfpathlineto{\pgfqpoint{2.706204in}{1.349042in}}%
\pgfpathlineto{\pgfqpoint{2.709656in}{1.352230in}}%
\pgfpathlineto{\pgfqpoint{2.712533in}{1.358924in}}%
\pgfpathlineto{\pgfqpoint{2.714835in}{1.370241in}}%
\pgfpathlineto{\pgfqpoint{2.723465in}{1.393417in}}%
\pgfpathlineto{\pgfqpoint{2.731520in}{1.431960in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{1.446561in}}%
\pgfpathlineto{\pgfqpoint{2.739574in}{1.440574in}}%
\pgfpathlineto{\pgfqpoint{2.743026in}{1.425167in}}%
\pgfpathlineto{\pgfqpoint{2.744752in}{1.409447in}}%
\pgfpathlineto{\pgfqpoint{2.753383in}{1.361970in}}%
\pgfpathlineto{\pgfqpoint{2.767191in}{1.286785in}}%
\pgfpathlineto{\pgfqpoint{2.769492in}{1.276904in}}%
\pgfpathlineto{\pgfqpoint{2.772944in}{1.281324in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{1.296917in}}%
\pgfpathlineto{\pgfqpoint{2.783300in}{1.322139in}}%
\pgfpathlineto{\pgfqpoint{2.786177in}{1.322976in}}%
\pgfpathlineto{\pgfqpoint{2.789054in}{1.328788in}}%
\pgfpathlineto{\pgfqpoint{2.794232in}{1.369769in}}%
\pgfpathlineto{\pgfqpoint{2.799985in}{1.394500in}}%
\pgfpathlineto{\pgfqpoint{2.802862in}{1.402797in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.405376in}}%
\pgfpathlineto{\pgfqpoint{2.808040in}{1.409062in}}%
\pgfpathlineto{\pgfqpoint{2.816095in}{1.437776in}}%
\pgfpathlineto{\pgfqpoint{2.821273in}{1.435887in}}%
\pgfpathlineto{\pgfqpoint{2.827602in}{1.442662in}}%
\pgfpathlineto{\pgfqpoint{2.829903in}{1.439710in}}%
\pgfpathlineto{\pgfqpoint{2.832780in}{1.438404in}}%
\pgfpathlineto{\pgfqpoint{2.835657in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{2.846588in}{1.367802in}}%
\pgfpathlineto{\pgfqpoint{2.857520in}{1.298523in}}%
\pgfpathlineto{\pgfqpoint{2.860396in}{1.289386in}}%
\pgfpathlineto{\pgfqpoint{2.863273in}{1.290516in}}%
\pgfpathlineto{\pgfqpoint{2.868451in}{1.317276in}}%
\pgfpathlineto{\pgfqpoint{2.871328in}{1.325380in}}%
\pgfpathlineto{\pgfqpoint{2.874205in}{1.326490in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.332122in}}%
\pgfpathlineto{\pgfqpoint{2.882835in}{1.340912in}}%
\pgfpathlineto{\pgfqpoint{2.884561in}{1.350318in}}%
\pgfpathlineto{\pgfqpoint{2.888013in}{1.350219in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.357943in}}%
\pgfpathlineto{\pgfqpoint{2.895492in}{1.365457in}}%
\pgfpathlineto{\pgfqpoint{2.906424in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{2.909300in}{1.382737in}}%
\pgfpathlineto{\pgfqpoint{2.912752in}{1.377972in}}%
\pgfpathlineto{\pgfqpoint{2.914479in}{1.385375in}}%
\pgfpathlineto{\pgfqpoint{2.920232in}{1.397686in}}%
\pgfpathlineto{\pgfqpoint{2.931163in}{1.387200in}}%
\pgfpathlineto{\pgfqpoint{2.934040in}{1.383719in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{2.961081in}{1.278618in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{1.288541in}}%
\pgfpathlineto{\pgfqpoint{2.969136in}{1.296390in}}%
\pgfpathlineto{\pgfqpoint{2.972588in}{1.302402in}}%
\pgfpathlineto{\pgfqpoint{2.985821in}{1.365192in}}%
\pgfpathlineto{\pgfqpoint{2.988698in}{1.366744in}}%
\pgfpathlineto{\pgfqpoint{2.991574in}{1.365313in}}%
\pgfpathlineto{\pgfqpoint{2.996753in}{1.353025in}}%
\pgfpathlineto{\pgfqpoint{2.999629in}{1.355176in}}%
\pgfpathlineto{\pgfqpoint{3.005383in}{1.372579in}}%
\pgfpathlineto{\pgfqpoint{3.010561in}{1.398121in}}%
\pgfpathlineto{\pgfqpoint{3.015739in}{1.415831in}}%
\pgfpathlineto{\pgfqpoint{3.019191in}{1.428289in}}%
\pgfpathlineto{\pgfqpoint{3.024369in}{1.461240in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{1.463574in}}%
\pgfpathlineto{\pgfqpoint{3.032424in}{1.445207in}}%
\pgfpathlineto{\pgfqpoint{3.035300in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{3.038177in}{1.448569in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.455904in}}%
\pgfpathlineto{\pgfqpoint{3.043931in}{1.462143in}}%
\pgfpathlineto{\pgfqpoint{3.046232in}{1.462251in}}%
\pgfpathlineto{\pgfqpoint{3.051410in}{1.435997in}}%
\pgfpathlineto{\pgfqpoint{3.054862in}{1.427223in}}%
\pgfpathlineto{\pgfqpoint{3.057739in}{1.434453in}}%
\pgfpathlineto{\pgfqpoint{3.060040in}{1.445247in}}%
\pgfpathlineto{\pgfqpoint{3.062917in}{1.453374in}}%
\pgfpathlineto{\pgfqpoint{3.073848in}{1.431600in}}%
\pgfpathlineto{\pgfqpoint{3.079027in}{1.402972in}}%
\pgfpathlineto{\pgfqpoint{3.082479in}{1.398175in}}%
\pgfpathlineto{\pgfqpoint{3.084780in}{1.392672in}}%
\pgfpathlineto{\pgfqpoint{3.087657in}{1.382236in}}%
\pgfpathlineto{\pgfqpoint{3.089958in}{1.368101in}}%
\pgfpathlineto{\pgfqpoint{3.093410in}{1.353952in}}%
\pgfpathlineto{\pgfqpoint{3.095136in}{1.337497in}}%
\pgfpathlineto{\pgfqpoint{3.112396in}{1.246047in}}%
\pgfpathlineto{\pgfqpoint{3.114698in}{1.240028in}}%
\pgfpathlineto{\pgfqpoint{3.125629in}{1.258654in}}%
\pgfpathlineto{\pgfqpoint{3.128506in}{1.261901in}}%
\pgfpathlineto{\pgfqpoint{3.133684in}{1.280125in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.286074in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.300894in}}%
\pgfpathlineto{\pgfqpoint{3.148068in}{1.298669in}}%
\pgfpathlineto{\pgfqpoint{3.150369in}{1.302389in}}%
\pgfpathlineto{\pgfqpoint{3.158424in}{1.320560in}}%
\pgfpathlineto{\pgfqpoint{3.161876in}{1.326478in}}%
\pgfpathlineto{\pgfqpoint{3.164177in}{1.337265in}}%
\pgfpathlineto{\pgfqpoint{3.167054in}{1.343415in}}%
\pgfpathlineto{\pgfqpoint{3.169931in}{1.346539in}}%
\pgfpathlineto{\pgfqpoint{3.172232in}{1.346647in}}%
\pgfpathlineto{\pgfqpoint{3.177985in}{1.342356in}}%
\pgfpathlineto{\pgfqpoint{3.180287in}{1.344757in}}%
\pgfpathlineto{\pgfqpoint{3.186040in}{1.361264in}}%
\pgfpathlineto{\pgfqpoint{3.188342in}{1.369454in}}%
\pgfpathlineto{\pgfqpoint{3.191794in}{1.370441in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{1.362521in}}%
\pgfpathlineto{\pgfqpoint{3.199849in}{1.365030in}}%
\pgfpathlineto{\pgfqpoint{3.202150in}{1.370928in}}%
\pgfpathlineto{\pgfqpoint{3.205027in}{1.370544in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{1.358711in}}%
\pgfpathlineto{\pgfqpoint{3.216533in}{1.328088in}}%
\pgfpathlineto{\pgfqpoint{3.218835in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{3.221712in}{1.304605in}}%
\pgfpathlineto{\pgfqpoint{3.224013in}{1.307447in}}%
\pgfpathlineto{\pgfqpoint{3.229766in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{3.232068in}{1.329503in}}%
\pgfpathlineto{\pgfqpoint{3.240698in}{1.313851in}}%
\pgfpathlineto{\pgfqpoint{3.243575in}{1.312085in}}%
\pgfpathlineto{\pgfqpoint{3.248753in}{1.303471in}}%
\pgfpathlineto{\pgfqpoint{3.251629in}{1.303257in}}%
\pgfpathlineto{\pgfqpoint{3.254506in}{1.300614in}}%
\pgfpathlineto{\pgfqpoint{3.257383in}{1.300847in}}%
\pgfpathlineto{\pgfqpoint{3.259684in}{1.294076in}}%
\pgfpathlineto{\pgfqpoint{3.263136in}{1.293112in}}%
\pgfpathlineto{\pgfqpoint{3.265438in}{1.299878in}}%
\pgfpathlineto{\pgfqpoint{3.271191in}{1.338135in}}%
\pgfpathlineto{\pgfqpoint{3.276369in}{1.379694in}}%
\pgfpathlineto{\pgfqpoint{3.284999in}{1.424673in}}%
\pgfpathlineto{\pgfqpoint{3.287876in}{1.424606in}}%
\pgfpathlineto{\pgfqpoint{3.303410in}{1.403902in}}%
\pgfpathlineto{\pgfqpoint{3.306862in}{1.397224in}}%
\pgfpathlineto{\pgfqpoint{3.309164in}{1.388779in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.387713in}}%
\pgfpathlineto{\pgfqpoint{3.314342in}{1.391855in}}%
\pgfpathlineto{\pgfqpoint{3.317794in}{1.389931in}}%
\pgfpathlineto{\pgfqpoint{3.322972in}{1.372533in}}%
\pgfpathlineto{\pgfqpoint{3.328150in}{1.361986in}}%
\pgfpathlineto{\pgfqpoint{3.342534in}{1.361317in}}%
\pgfpathlineto{\pgfqpoint{3.344835in}{1.359162in}}%
\pgfpathlineto{\pgfqpoint{3.351164in}{1.338276in}}%
\pgfpathlineto{\pgfqpoint{3.352890in}{1.320420in}}%
\pgfpathlineto{\pgfqpoint{3.361520in}{1.262502in}}%
\pgfpathlineto{\pgfqpoint{3.364397in}{1.265389in}}%
\pgfpathlineto{\pgfqpoint{3.369575in}{1.279972in}}%
\pgfpathlineto{\pgfqpoint{3.374753in}{1.282556in}}%
\pgfpathlineto{\pgfqpoint{3.377629in}{1.286351in}}%
\pgfpathlineto{\pgfqpoint{3.380506in}{1.294435in}}%
\pgfpathlineto{\pgfqpoint{3.386260in}{1.294920in}}%
\pgfpathlineto{\pgfqpoint{3.394314in}{1.285851in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{1.281842in}}%
\pgfpathlineto{\pgfqpoint{3.402369in}{1.276963in}}%
\pgfpathlineto{\pgfqpoint{3.404671in}{1.285236in}}%
\pgfpathlineto{\pgfqpoint{3.425958in}{1.420013in}}%
\pgfpathlineto{\pgfqpoint{3.429410in}{1.423245in}}%
\pgfpathlineto{\pgfqpoint{3.432862in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.418190in}}%
\pgfpathlineto{\pgfqpoint{3.440342in}{1.412299in}}%
\pgfpathlineto{\pgfqpoint{3.443219in}{1.405822in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.397530in}}%
\pgfpathlineto{\pgfqpoint{3.448972in}{1.390298in}}%
\pgfpathlineto{\pgfqpoint{3.454150in}{1.386715in}}%
\pgfpathlineto{\pgfqpoint{3.456451in}{1.379645in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.363510in}}%
\pgfpathlineto{\pgfqpoint{3.470835in}{1.274644in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.269700in}}%
\pgfpathlineto{\pgfqpoint{3.476013in}{1.267475in}}%
\pgfpathlineto{\pgfqpoint{3.478890in}{1.259301in}}%
\pgfpathlineto{\pgfqpoint{3.481191in}{1.243884in}}%
\pgfpathlineto{\pgfqpoint{3.489246in}{1.215130in}}%
\pgfpathlineto{\pgfqpoint{3.492123in}{1.208212in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.195896in}}%
\pgfpathlineto{\pgfqpoint{3.508808in}{1.204641in}}%
\pgfpathlineto{\pgfqpoint{3.511109in}{1.210620in}}%
\pgfpathlineto{\pgfqpoint{3.513986in}{1.227706in}}%
\pgfpathlineto{\pgfqpoint{3.522040in}{1.295838in}}%
\pgfpathlineto{\pgfqpoint{3.524917in}{1.305744in}}%
\pgfpathlineto{\pgfqpoint{3.527219in}{1.324211in}}%
\pgfpathlineto{\pgfqpoint{3.530671in}{1.342766in}}%
\pgfpathlineto{\pgfqpoint{3.532397in}{1.361184in}}%
\pgfpathlineto{\pgfqpoint{3.535849in}{1.378743in}}%
\pgfpathlineto{\pgfqpoint{3.541027in}{1.416649in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{1.423680in}}%
\pgfpathlineto{\pgfqpoint{3.551958in}{1.433717in}}%
\pgfpathlineto{\pgfqpoint{3.555410in}{1.430601in}}%
\pgfpathlineto{\pgfqpoint{3.557136in}{1.422237in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.427229in}}%
\pgfpathlineto{\pgfqpoint{3.562890in}{1.437532in}}%
\pgfpathlineto{\pgfqpoint{3.565767in}{1.441370in}}%
\pgfpathlineto{\pgfqpoint{3.568068in}{1.433639in}}%
\pgfpathlineto{\pgfqpoint{3.571520in}{1.428888in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.427737in}}%
\pgfpathlineto{\pgfqpoint{3.581876in}{1.407693in}}%
\pgfpathlineto{\pgfqpoint{3.585328in}{1.406163in}}%
\pgfpathlineto{\pgfqpoint{3.587054in}{1.409608in}}%
\pgfpathlineto{\pgfqpoint{3.590506in}{1.413779in}}%
\pgfpathlineto{\pgfqpoint{3.593383in}{1.415063in}}%
\pgfpathlineto{\pgfqpoint{3.598561in}{1.397722in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.392795in}}%
\pgfpathlineto{\pgfqpoint{3.604314in}{1.390428in}}%
\pgfpathlineto{\pgfqpoint{3.609493in}{1.390960in}}%
\pgfpathlineto{\pgfqpoint{3.615246in}{1.393313in}}%
\pgfpathlineto{\pgfqpoint{3.617547in}{1.391721in}}%
\pgfpathlineto{\pgfqpoint{3.625602in}{1.377875in}}%
\pgfpathlineto{\pgfqpoint{3.628479in}{1.378868in}}%
\pgfpathlineto{\pgfqpoint{3.631356in}{1.383930in}}%
\pgfpathlineto{\pgfqpoint{3.633657in}{1.390701in}}%
\pgfpathlineto{\pgfqpoint{3.637109in}{1.395411in}}%
\pgfpathlineto{\pgfqpoint{3.639986in}{1.394231in}}%
\pgfpathlineto{\pgfqpoint{3.642287in}{1.387140in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{1.379269in}}%
\pgfpathlineto{\pgfqpoint{3.650342in}{1.381906in}}%
\pgfpathlineto{\pgfqpoint{3.658397in}{1.406291in}}%
\pgfpathlineto{\pgfqpoint{3.667027in}{1.415477in}}%
\pgfpathlineto{\pgfqpoint{3.675082in}{1.444304in}}%
\pgfpathlineto{\pgfqpoint{3.677958in}{1.452074in}}%
\pgfpathlineto{\pgfqpoint{3.680835in}{1.454929in}}%
\pgfpathlineto{\pgfqpoint{3.686588in}{1.428852in}}%
\pgfpathlineto{\pgfqpoint{3.688315in}{1.424974in}}%
\pgfpathlineto{\pgfqpoint{3.691767in}{1.427781in}}%
\pgfpathlineto{\pgfqpoint{3.694643in}{1.425695in}}%
\pgfpathlineto{\pgfqpoint{3.696945in}{1.419385in}}%
\pgfpathlineto{\pgfqpoint{3.700397in}{1.414214in}}%
\pgfpathlineto{\pgfqpoint{3.702123in}{1.418184in}}%
\pgfpathlineto{\pgfqpoint{3.705575in}{1.417551in}}%
\pgfpathlineto{\pgfqpoint{3.716506in}{1.400312in}}%
\pgfpathlineto{\pgfqpoint{3.718808in}{1.387977in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{1.378697in}}%
\pgfpathlineto{\pgfqpoint{3.725136in}{1.377807in}}%
\pgfpathlineto{\pgfqpoint{3.730315in}{1.368053in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{1.365020in}}%
\pgfpathlineto{\pgfqpoint{3.746424in}{1.345604in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.336819in}}%
\pgfpathlineto{\pgfqpoint{3.756780in}{1.297497in}}%
\pgfpathlineto{\pgfqpoint{3.760232in}{1.291188in}}%
\pgfpathlineto{\pgfqpoint{3.770589in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{1.197744in}}%
\pgfpathlineto{\pgfqpoint{3.784972in}{1.195770in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{1.255720in}}%
\pgfpathlineto{\pgfqpoint{3.800506in}{1.265182in}}%
\pgfpathlineto{\pgfqpoint{3.803383in}{1.271028in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{1.287853in}}%
\pgfpathlineto{\pgfqpoint{3.812013in}{1.291660in}}%
\pgfpathlineto{\pgfqpoint{3.814890in}{1.288225in}}%
\pgfpathlineto{\pgfqpoint{3.817191in}{1.292016in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{1.306083in}}%
\pgfpathlineto{\pgfqpoint{3.825246in}{1.310300in}}%
\pgfpathlineto{\pgfqpoint{3.828123in}{1.321995in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.369364in}}%
\pgfpathlineto{\pgfqpoint{3.841931in}{1.389641in}}%
\pgfpathlineto{\pgfqpoint{3.847109in}{1.416307in}}%
\pgfpathlineto{\pgfqpoint{3.849986in}{1.420921in}}%
\pgfpathlineto{\pgfqpoint{3.852863in}{1.420734in}}%
\pgfpathlineto{\pgfqpoint{3.855739in}{1.423268in}}%
\pgfpathlineto{\pgfqpoint{3.861493in}{1.437300in}}%
\pgfpathlineto{\pgfqpoint{3.863219in}{1.446770in}}%
\pgfpathlineto{\pgfqpoint{3.874726in}{1.473827in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{1.509481in}}%
\pgfpathlineto{\pgfqpoint{3.885657in}{1.513362in}}%
\pgfpathlineto{\pgfqpoint{3.887958in}{1.513774in}}%
\pgfpathlineto{\pgfqpoint{3.891411in}{1.506289in}}%
\pgfpathlineto{\pgfqpoint{3.893137in}{1.494204in}}%
\pgfpathlineto{\pgfqpoint{3.899465in}{1.473285in}}%
\pgfpathlineto{\pgfqpoint{3.904643in}{1.470818in}}%
\pgfpathlineto{\pgfqpoint{3.907520in}{1.467284in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{1.454595in}}%
\pgfpathlineto{\pgfqpoint{3.915575in}{1.424015in}}%
\pgfpathlineto{\pgfqpoint{3.921328in}{1.408594in}}%
\pgfpathlineto{\pgfqpoint{3.923630in}{1.404937in}}%
\pgfpathlineto{\pgfqpoint{3.926506in}{1.410693in}}%
\pgfpathlineto{\pgfqpoint{3.929383in}{1.413878in}}%
\pgfpathlineto{\pgfqpoint{3.931685in}{1.407866in}}%
\pgfpathlineto{\pgfqpoint{3.934561in}{1.392253in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.391687in}}%
\pgfpathlineto{\pgfqpoint{3.946068in}{1.429882in}}%
\pgfpathlineto{\pgfqpoint{3.948369in}{1.430426in}}%
\pgfpathlineto{\pgfqpoint{3.954123in}{1.381032in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.355284in}}%
\pgfpathlineto{\pgfqpoint{3.959301in}{1.341038in}}%
\pgfpathlineto{\pgfqpoint{3.961602in}{1.335570in}}%
\pgfpathlineto{\pgfqpoint{3.965054in}{1.331837in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{1.309854in}}%
\pgfpathlineto{\pgfqpoint{3.973109in}{1.296516in}}%
\pgfpathlineto{\pgfqpoint{3.975986in}{1.291686in}}%
\pgfpathlineto{\pgfqpoint{3.981164in}{1.277196in}}%
\pgfpathlineto{\pgfqpoint{3.989219in}{1.250840in}}%
\pgfpathlineto{\pgfqpoint{3.994397in}{1.242756in}}%
\pgfpathlineto{\pgfqpoint{4.000150in}{1.243839in}}%
\pgfpathlineto{\pgfqpoint{4.003027in}{1.248007in}}%
\pgfpathlineto{\pgfqpoint{4.013959in}{1.301390in}}%
\pgfpathlineto{\pgfqpoint{4.016835in}{1.309627in}}%
\pgfpathlineto{\pgfqpoint{4.024315in}{1.344270in}}%
\pgfpathlineto{\pgfqpoint{4.027767in}{1.347425in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.346077in}}%
\pgfpathlineto{\pgfqpoint{4.032945in}{1.339533in}}%
\pgfpathlineto{\pgfqpoint{4.036397in}{1.328023in}}%
\pgfpathlineto{\pgfqpoint{4.038123in}{1.315707in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.305438in}}%
\pgfpathlineto{\pgfqpoint{4.046753in}{1.305123in}}%
\pgfpathlineto{\pgfqpoint{4.052506in}{1.289073in}}%
\pgfpathlineto{\pgfqpoint{4.054233in}{1.280208in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.279809in}}%
\pgfpathlineto{\pgfqpoint{4.062863in}{1.294556in}}%
\pgfpathlineto{\pgfqpoint{4.065739in}{1.295364in}}%
\pgfpathlineto{\pgfqpoint{4.068616in}{1.293693in}}%
\pgfpathlineto{\pgfqpoint{4.073794in}{1.279319in}}%
\pgfpathlineto{\pgfqpoint{4.077246in}{1.285934in}}%
\pgfpathlineto{\pgfqpoint{4.078972in}{1.310045in}}%
\pgfpathlineto{\pgfqpoint{4.084726in}{1.344080in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.353133in}}%
\pgfpathlineto{\pgfqpoint{4.092780in}{1.349443in}}%
\pgfpathlineto{\pgfqpoint{4.095657in}{1.351257in}}%
\pgfpathlineto{\pgfqpoint{4.098534in}{1.351616in}}%
\pgfpathlineto{\pgfqpoint{4.108890in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{4.115219in}{1.412968in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.420673in}}%
\pgfpathlineto{\pgfqpoint{4.122698in}{1.426461in}}%
\pgfpathlineto{\pgfqpoint{4.128452in}{1.436305in}}%
\pgfpathlineto{\pgfqpoint{4.134205in}{1.419410in}}%
\pgfpathlineto{\pgfqpoint{4.137082in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{4.139383in}{1.423843in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{1.442755in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{1.475697in}}%
\pgfpathlineto{\pgfqpoint{4.147438in}{1.516737in}}%
\pgfpathlineto{\pgfqpoint{4.153191in}{1.568296in}}%
\pgfpathlineto{\pgfqpoint{4.156068in}{1.573388in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.573459in}}%
\pgfpathlineto{\pgfqpoint{4.164123in}{1.558379in}}%
\pgfpathlineto{\pgfqpoint{4.167000in}{1.551267in}}%
\pgfpathlineto{\pgfqpoint{4.180808in}{1.467401in}}%
\pgfpathlineto{\pgfqpoint{4.192315in}{1.395043in}}%
\pgfpathlineto{\pgfqpoint{4.194041in}{1.373308in}}%
\pgfpathlineto{\pgfqpoint{4.197493in}{1.350443in}}%
\pgfpathlineto{\pgfqpoint{4.199219in}{1.329082in}}%
\pgfpathlineto{\pgfqpoint{4.210726in}{1.264288in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.239635in}}%
\pgfpathlineto{\pgfqpoint{4.222233in}{1.233353in}}%
\pgfpathlineto{\pgfqpoint{4.223959in}{1.225621in}}%
\pgfpathlineto{\pgfqpoint{4.227411in}{1.224752in}}%
\pgfpathlineto{\pgfqpoint{4.234890in}{1.259510in}}%
\pgfpathlineto{\pgfqpoint{4.241219in}{1.289767in}}%
\pgfpathlineto{\pgfqpoint{4.248698in}{1.365329in}}%
\pgfpathlineto{\pgfqpoint{4.252150in}{1.389724in}}%
\pgfpathlineto{\pgfqpoint{4.253876in}{1.416523in}}%
\pgfpathlineto{\pgfqpoint{4.259055in}{1.436208in}}%
\pgfpathlineto{\pgfqpoint{4.262507in}{1.437861in}}%
\pgfpathlineto{\pgfqpoint{4.267685in}{1.443976in}}%
\pgfpathlineto{\pgfqpoint{4.271137in}{1.437269in}}%
\pgfpathlineto{\pgfqpoint{4.273438in}{1.419136in}}%
\pgfpathlineto{\pgfqpoint{4.276315in}{1.411806in}}%
\pgfpathlineto{\pgfqpoint{4.282068in}{1.450031in}}%
\pgfpathlineto{\pgfqpoint{4.290123in}{1.543891in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.561926in}}%
\pgfpathlineto{\pgfqpoint{4.297603in}{1.570091in}}%
\pgfpathlineto{\pgfqpoint{4.301055in}{1.568013in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.554218in}}%
\pgfpathlineto{\pgfqpoint{4.309109in}{1.541222in}}%
\pgfpathlineto{\pgfqpoint{4.314863in}{1.503333in}}%
\pgfpathlineto{\pgfqpoint{4.325794in}{1.465497in}}%
\pgfpathlineto{\pgfqpoint{4.330972in}{1.469056in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.462588in}}%
\pgfpathlineto{\pgfqpoint{4.336726in}{1.450473in}}%
\pgfpathlineto{\pgfqpoint{4.341904in}{1.421347in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.397908in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.323148in}}%
\pgfpathlineto{\pgfqpoint{4.367219in}{1.267246in}}%
\pgfpathlineto{\pgfqpoint{4.370096in}{1.246174in}}%
\pgfpathlineto{\pgfqpoint{4.372397in}{1.238101in}}%
\pgfpathlineto{\pgfqpoint{4.377575in}{1.233755in}}%
\pgfpathlineto{\pgfqpoint{4.380452in}{1.239628in}}%
\pgfpathlineto{\pgfqpoint{4.383329in}{1.248671in}}%
\pgfpathlineto{\pgfqpoint{4.385630in}{1.250409in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.249071in}}%
\pgfpathlineto{\pgfqpoint{4.394260in}{1.260594in}}%
\pgfpathlineto{\pgfqpoint{4.397137in}{1.269142in}}%
\pgfpathlineto{\pgfqpoint{4.400014in}{1.271103in}}%
\pgfpathlineto{\pgfqpoint{4.402315in}{1.266026in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{1.246557in}}%
\pgfpathlineto{\pgfqpoint{4.419000in}{1.268716in}}%
\pgfpathlineto{\pgfqpoint{4.432233in}{1.321867in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.324513in}}%
\pgfpathlineto{\pgfqpoint{4.440288in}{1.339796in}}%
\pgfpathlineto{\pgfqpoint{4.443740in}{1.341780in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.347650in}}%
\pgfpathlineto{\pgfqpoint{4.451794in}{1.349310in}}%
\pgfpathlineto{\pgfqpoint{4.454096in}{1.354667in}}%
\pgfpathlineto{\pgfqpoint{4.456972in}{1.355575in}}%
\pgfpathlineto{\pgfqpoint{4.459849in}{1.350461in}}%
\pgfpathlineto{\pgfqpoint{4.462151in}{1.343654in}}%
\pgfpathlineto{\pgfqpoint{4.465603in}{1.346391in}}%
\pgfpathlineto{\pgfqpoint{4.473657in}{1.415784in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.427079in}}%
\pgfpathlineto{\pgfqpoint{4.478835in}{1.425079in}}%
\pgfpathlineto{\pgfqpoint{4.481712in}{1.425280in}}%
\pgfpathlineto{\pgfqpoint{4.484589in}{1.434377in}}%
\pgfpathlineto{\pgfqpoint{4.489767in}{1.463359in}}%
\pgfpathlineto{\pgfqpoint{4.495520in}{1.490633in}}%
\pgfpathlineto{\pgfqpoint{4.497822in}{1.492342in}}%
\pgfpathlineto{\pgfqpoint{4.500699in}{1.485175in}}%
\pgfpathlineto{\pgfqpoint{4.503575in}{1.470307in}}%
\pgfpathlineto{\pgfqpoint{4.511630in}{1.411711in}}%
\pgfpathlineto{\pgfqpoint{4.516808in}{1.399128in}}%
\pgfpathlineto{\pgfqpoint{4.520260in}{1.391041in}}%
\pgfpathlineto{\pgfqpoint{4.525438in}{1.353618in}}%
\pgfpathlineto{\pgfqpoint{4.530616in}{1.283344in}}%
\pgfpathlineto{\pgfqpoint{4.534068in}{1.267955in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.264966in}}%
\pgfpathlineto{\pgfqpoint{4.541548in}{1.276539in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{1.274068in}}%
\pgfpathlineto{\pgfqpoint{4.546726in}{1.267854in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.268300in}}%
\pgfpathlineto{\pgfqpoint{4.552479in}{1.280066in}}%
\pgfpathlineto{\pgfqpoint{4.558233in}{1.290049in}}%
\pgfpathlineto{\pgfqpoint{4.569164in}{1.326578in}}%
\pgfpathlineto{\pgfqpoint{4.571466in}{1.327314in}}%
\pgfpathlineto{\pgfqpoint{4.576644in}{1.325275in}}%
\pgfpathlineto{\pgfqpoint{4.580096in}{1.320798in}}%
\pgfpathlineto{\pgfqpoint{4.582973in}{1.315086in}}%
\pgfpathlineto{\pgfqpoint{4.585274in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{4.593329in}{1.330647in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.328099in}}%
\pgfpathlineto{\pgfqpoint{4.601383in}{1.299183in}}%
\pgfpathlineto{\pgfqpoint{4.604836in}{1.290860in}}%
\pgfpathlineto{\pgfqpoint{4.607137in}{1.295994in}}%
\pgfpathlineto{\pgfqpoint{4.612890in}{1.316841in}}%
\pgfpathlineto{\pgfqpoint{4.615192in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{4.620945in}{1.297729in}}%
\pgfpathlineto{\pgfqpoint{4.623247in}{1.306366in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.422759in}}%
\pgfpathlineto{\pgfqpoint{4.639931in}{1.428787in}}%
\pgfpathlineto{\pgfqpoint{4.642808in}{1.428968in}}%
\pgfpathlineto{\pgfqpoint{4.645685in}{1.431671in}}%
\pgfpathlineto{\pgfqpoint{4.656616in}{1.468117in}}%
\pgfpathlineto{\pgfqpoint{4.658918in}{1.461191in}}%
\pgfpathlineto{\pgfqpoint{4.664671in}{1.415552in}}%
\pgfpathlineto{\pgfqpoint{4.670425in}{1.367474in}}%
\pgfpathlineto{\pgfqpoint{4.672726in}{1.358621in}}%
\pgfpathlineto{\pgfqpoint{4.677904in}{1.353910in}}%
\pgfpathlineto{\pgfqpoint{4.681356in}{1.354536in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{1.359226in}}%
\pgfpathlineto{\pgfqpoint{4.691712in}{1.346377in}}%
\pgfpathlineto{\pgfqpoint{4.700342in}{1.339553in}}%
\pgfpathlineto{\pgfqpoint{4.702644in}{1.338815in}}%
\pgfpathlineto{\pgfqpoint{4.707822in}{1.339770in}}%
\pgfpathlineto{\pgfqpoint{4.714151in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.361077in}}%
\pgfpathlineto{\pgfqpoint{4.741192in}{1.399213in}}%
\pgfpathlineto{\pgfqpoint{4.744644in}{1.405356in}}%
\pgfpathlineto{\pgfqpoint{4.746370in}{1.410955in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{1.422138in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{1.422138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439929in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{0.439929in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755000in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439929in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{0.358333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439929in}{2.366053in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597465in,y=2.449387in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Pursuit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527429in}{1.718831in}}%
\pgfpathlineto{\pgfqpoint{2.454832in}{1.718831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.479832in}{1.718831in}}{\pgfqpoint{2.479832in}{1.743831in}}%
\pgfpathlineto{\pgfqpoint{2.479832in}{2.278553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.479832in}{2.303553in}}{\pgfqpoint{2.454832in}{2.303553in}}%
\pgfpathlineto{\pgfqpoint{0.527429in}{2.303553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.502429in}{2.303553in}}{\pgfqpoint{0.502429in}{2.278553in}}%
\pgfpathlineto{\pgfqpoint{0.502429in}{1.743831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.502429in}{1.718831in}}{\pgfqpoint{0.527429in}{1.718831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.262745,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533679in}{2.228553in}}%
\pgfpathlineto{\pgfqpoint{0.783679in}{2.228553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883679in,y=2.184803in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Unpruned 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.568627,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533679in}{2.091748in}}%
\pgfpathlineto{\pgfqpoint{0.783679in}{2.091748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883679in,y=2.047998in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Unpruned 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.776471,0.615686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533679in}{1.954942in}}%
\pgfpathlineto{\pgfqpoint{0.783679in}{1.954942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883679in,y=1.911192in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Unpruned 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.717647,0.894118,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533679in}{1.818137in}}%
\pgfpathlineto{\pgfqpoint{0.783679in}{1.818137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883679in,y=1.774387in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Unpruned 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.243137,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582585in}{2.228553in}}%
\pgfpathlineto{\pgfqpoint{1.832585in}{2.228553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932585in,y=2.184803in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Pruned 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.588235,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582585in}{2.091748in}}%
\pgfpathlineto{\pgfqpoint{1.832585in}{2.091748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932585in,y=2.047998in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Pruned 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.792157,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582585in}{1.954942in}}%
\pgfpathlineto{\pgfqpoint{1.832585in}{1.954942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932585in,y=1.911192in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Pruned 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.909804,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582585in}{1.818137in}}%
\pgfpathlineto{\pgfqpoint{1.832585in}{1.818137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932585in,y=1.774387in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Pruned 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> games/pruned_pursuit_ppo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.780000in}{2.580000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.780000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.780000in}{2.580000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.580000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439929in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{2.366053in}}%
\pgfpathlineto{\pgfqpoint{0.439929in}{2.366053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159108in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159108in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878286in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878286in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597465in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597465in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 30k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316643in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316643in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 40k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035822in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.035822in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597465in,y=0.136111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{0.559105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214236in,y=0.515703in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{0.960649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214236in,y=0.917247in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{1.362193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=1.318791in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{1.763737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=1.720335in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 110}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{2.165281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=2.121879in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136111in,y=1.362193in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.262745,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513573in}{0.692569in}}%
\pgfpathlineto{\pgfqpoint{0.513573in}{0.718000in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{0.742910in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{0.832412in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{0.850307in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{0.913140in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{0.925779in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{0.972475in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{0.983936in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{1.027598in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.039094in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.085807in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.096517in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.139183in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.148026in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.177794in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.186119in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.226907in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.238708in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.304649in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.320586in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.376961in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.386562in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.417587in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.424268in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.455727in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.465304in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.508032in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.517671in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.553601in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.561301in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.596512in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.602533in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.618359in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.637238in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.643011in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.659566in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.661105in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.670248in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.673527in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.684236in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.686089in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.684915in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.683621in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.683962in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.683845in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.682520in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.680531in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.678589in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.680040in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.682126in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.694412in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.697943in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.715838in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.718003in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.722876in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.727397in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.744756in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.750290in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.778075in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.783015in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.805826in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.812439in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.840913in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.848311in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.875444in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.878755in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.884185in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.886540in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.884952in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.883089in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.882746in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.887191in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.888121in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.887217in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.885063in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.883792in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.875684in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.872964in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.865735in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.862838in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.847080in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.844576in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.829369in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.826440in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.820327in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.815380in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.791550in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.786039in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.762923in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.758966in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.747862in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.745187in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.734643in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.731610in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.726151in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.725801in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.726597in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.727455in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.725532in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.723228in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.710586in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.708652in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.705481in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.703352in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.694095in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.693753in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.694408in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.695416in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.693955in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.692459in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.690889in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.691787in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.690595in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.675959in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.672624in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.658577in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.655783in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.644518in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.642306in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.640165in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.640472in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.640955in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.639739in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.636838in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.634933in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.626433in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.624282in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.613060in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.617422in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.618946in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.630832in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.632857in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.635266in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.634663in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.633673in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.626013in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.622814in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.599471in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.594109in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.581005in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.579512in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.576359in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.574162in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.565446in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.563114in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.558321in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.557878in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.557945in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.561244in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.560214in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.559014in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.551878in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.549528in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.535685in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.533546in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.530868in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.535258in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.535790in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.535225in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.538758in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.539457in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.539300in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.525892in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.520893in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.503545in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.499778in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.493475in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.494352in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.496221in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.497304in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.494804in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.493157in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.490393in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.491355in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.489934in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.481778in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.471633in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.468986in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.464023in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.464876in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.466816in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.470650in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.472299in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.476257in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.473746in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.471278in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.461313in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.459478in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.467073in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.469310in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.477007in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.478945in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.483055in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.482202in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.481059in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.474612in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.473030in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.459666in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.456467in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.448687in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.450164in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.463476in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.467048in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.472240in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.470677in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.469474in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.458217in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.455445in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.443830in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.440608in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.434522in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.434922in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.436047in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.436959in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.434121in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.432403in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.416185in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.412041in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.398429in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.395397in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.391442in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.391632in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.390295in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.378619in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.375037in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.356789in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.353973in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.355088in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.356820in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.354563in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.352206in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.338438in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.331333in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.302688in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.298751in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.284863in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.282085in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.266364in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.260368in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.235281in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.231023in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.222555in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.218870in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.200876in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.196791in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.181483in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.179059in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.166528in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.162426in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.145016in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.131598in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.131933in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.139157in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.142765in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.152034in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.152904in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.155377in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.156898in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.166001in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.168528in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.183427in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.186892in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.204977in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.210567in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.230818in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.235961in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.248208in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.247662in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.246607in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.232954in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.229799in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.218240in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.217703in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.217877in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.217017in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.214066in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.211748in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.198432in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.194284in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.182702in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.181443in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.179023in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.178085in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.171929in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.169207in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.157291in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.153298in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.138737in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.135925in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.130776in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.131735in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.132824in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.138033in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.139373in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.142384in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.142942in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.147677in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.147882in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.147608in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.141362in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.139366in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.134762in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.136209in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.142368in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.143078in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.146513in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.147879in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.149710in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.148674in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.141690in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.140337in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.132586in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.131835in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.139100in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.141403in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.140198in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.138065in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.135667in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.126328in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.124862in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.135967in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.139727in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.148372in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.153361in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.152909in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.154009in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.160350in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.161546in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.164767in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.164958in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.164732in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.158026in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.155970in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.154431in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.158316in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.171174in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.175227in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.192394in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.195470in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.211155in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.215259in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.230080in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.246550in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.248122in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.247307in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.245080in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.243693in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.239877in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.240174in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.240693in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.241522in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.243027in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.241333in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.241748in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.247396in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.248150in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.246798in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.245990in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.244437in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.241131in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.241694in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.245367in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.246549in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.248826in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.247456in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.246039in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.244535in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.246641in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.248881in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.250928in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.252745in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.257981in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.258666in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.268570in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.271350in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.284364in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.291384in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.289193in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.289341in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.290231in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.301420in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.303611in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.312919in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.316616in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.330542in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.334185in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.350021in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.350899in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.349928in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.347964in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.349317in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.350740in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.354119in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.353472in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.352252in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.347613in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.347823in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.346862in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.339311in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.336981in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.322569in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.317180in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.316082in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.318522in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.318391in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.316933in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.309414in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.306759in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.297888in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.295136in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.284082in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.281734in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.259091in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.253148in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.235802in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.231762in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.224402in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.223242in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.223322in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.219011in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.216286in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.203540in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.200238in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.188568in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.186045in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.178478in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.176157in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.165002in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.163304in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.154706in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.151626in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.134942in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.131956in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.129450in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.132415in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.135592in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.150419in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.153407in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.163649in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.164746in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.163724in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.162599in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.162756in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.163694in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.167280in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.170707in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.185813in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.188075in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.192128in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.193653in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.195832in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.198032in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.206929in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.208911in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.216669in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.218025in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.216992in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.215270in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.213995in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.210961in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.211146in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.212478in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.214276in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.213737in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.212198in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.210750in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.202884in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.201635in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.198199in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.198313in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.198652in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.194328in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.192012in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.188952in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.186100in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.173331in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.170702in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.164349in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.160858in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.139681in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.132630in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.100919in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.096264in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.076708in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.068410in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.065553in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.053722in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.050373in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.032147in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.028280in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.021494in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.019359in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.015610in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.013258in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.002172in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.000423in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{0.998790in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{0.999510in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{0.999069in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{0.994637in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{0.995271in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{0.996446in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.006207in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.007597in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.013690in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.015413in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.024748in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.027371in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.033806in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.036655in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.052469in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.056696in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.071180in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.074684in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.091082in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.096376in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.124117in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.130739in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.154446in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.159513in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.172439in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.174331in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.180844in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.182767in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.191409in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.193659in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.202543in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.204585in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.208061in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.207879in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.206518in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.205858in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.204004in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.198625in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.195996in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.186609in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.184543in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.182060in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.183422in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.186150in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.185587in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.185184in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.185777in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.187054in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.191334in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{1.193641in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{1.205060in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.208562in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.219473in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.221070in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.230356in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.232484in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.241605in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.245642in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.259642in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.261882in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.276970in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.280283in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.288123in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.289939in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.292127in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.290607in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.286748in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.286986in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.287058in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.286987in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.281709in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.279444in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.275454in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.273974in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.260933in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.255989in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.236514in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{1.232557in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{1.210210in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.204235in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.182270in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.178719in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.172777in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.178140in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.178556in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.178386in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.174686in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.172854in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.164398in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.163247in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.163602in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.166115in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.167941in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.179217in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.194989in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.197834in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.213655in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.218789in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.239469in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.244056in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.255777in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.257723in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.265917in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.268576in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.269635in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.269030in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.267962in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.260324in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.258858in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.250209in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.248078in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.237727in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.235158in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.229222in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.227824in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.229643in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.229260in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.226311in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.226816in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.220790in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.219142in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.225067in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.227221in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.237249in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.240890in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.254252in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.256090in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.263815in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.265786in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.268496in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.269904in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.275930in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.277993in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.285561in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.288751in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.296286in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.296350in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.295371in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.295189in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.294089in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.294536in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.291961in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.289654in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.277481in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.274753in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.263657in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.261225in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.247805in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.243272in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.228349in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.222503in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.196189in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.189417in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.155788in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.148447in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.121152in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.114823in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.094008in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.089504in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.073082in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.070237in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.067986in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.071323in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.071001in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.069815in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.061945in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.058500in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.044879in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.043087in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.038684in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{1.037356in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{1.035232in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.034484in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.031594in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.030116in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.028709in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.029049in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.030237in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.032434in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.035135in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.054201in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.058586in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.077556in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.080072in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.081912in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.078385in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.077309in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.080094in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.083342in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.099987in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.103074in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.116526in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.120382in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.135172in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.138119in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.145437in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.147025in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.146214in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.148269in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.150527in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.159377in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.162027in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.177695in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.181431in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.197475in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.201406in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.216772in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.220340in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.231554in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{1.233483in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{1.232531in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{1.231117in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.229502in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.229687in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.231040in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.237796in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.238429in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.243924in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.243948in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.243331in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.234711in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.232947in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.227455in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.225502in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.218379in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.216411in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.214804in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.217624in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.219384in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.227569in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.227009in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.225996in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.219685in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.218602in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.207631in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.205415in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.198355in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.196525in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.197441in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.198560in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.198600in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.198576in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.202519in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.204889in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.210885in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.213285in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.216454in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.217961in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.220709in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.219634in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.217675in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.210236in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.206624in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.195173in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.194169in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.190277in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.190015in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.191038in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.193138in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.194249in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.200674in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.202239in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.210281in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.213352in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{1.215543in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{1.216970in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.218347in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.229537in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.233543in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.246036in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.248514in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.262468in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.265408in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.275788in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.278444in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.276623in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.275658in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.268737in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.267126in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.265810in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.264570in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.265937in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.266512in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.267016in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.266207in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.265411in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.263556in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.252976in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.247501in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.227103in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.223165in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.208987in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.204716in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.184724in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.181127in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.169190in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.164933in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.149090in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.144494in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.117509in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.109210in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.079690in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.074925in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.066739in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.067878in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.069654in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.070943in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.070109in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.068789in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.066785in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.064362in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.063927in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.065511in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.065530in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.061318in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.059515in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.054991in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.055258in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.056743in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.060912in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.063754in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.074694in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.076857in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.084368in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.087422in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.108130in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.114361in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.136603in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.141386in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.154918in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.166732in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{1.168903in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{1.180673in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{1.196245in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.198478in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.210709in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.214938in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.237568in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.242026in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.250933in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.251424in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.251391in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.249260in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.247758in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.247430in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.248021in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.248276in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.247420in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.245324in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.243423in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.239178in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{1.236702in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{1.226783in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.223936in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.211864in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.210157in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.202783in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.200235in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.204171in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.204336in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.204195in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.202691in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.202425in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.197147in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{1.194665in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{1.189385in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.186961in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.180175in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.180926in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.182171in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.190201in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.193263in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.210264in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.212779in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.210667in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.210525in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.210697in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.212553in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.214485in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.228744in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.231527in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.225258in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.224410in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.221740in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.221034in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.225718in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.226716in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.225799in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.224211in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.222625in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.222238in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.223286in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.224526in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.231399in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.230760in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.229637in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.221677in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.218395in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.198812in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.194290in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.173142in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{1.168450in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{1.150734in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.146670in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.134115in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.132314in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.130847in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.132890in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.134862in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.136979in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.135031in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.132883in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.122692in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.120476in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.115407in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.113916in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.108575in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.106388in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.098589in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{1.096656in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{1.096312in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.095973in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.092490in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.090472in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.087698in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.088047in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.088839in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.101656in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.106559in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.127236in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.129609in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.134015in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.134626in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.130966in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.130869in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.128184in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.128188in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.129552in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.131298in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.132652in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.149001in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.153926in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.171090in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.173594in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.183537in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.186663in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.194578in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.196032in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.200035in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.197850in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.195192in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.184165in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.182021in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.182173in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.181988in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.182722in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.184028in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.185819in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.184501in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{1.182888in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{1.172357in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.170472in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.162420in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{1.160770in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{1.156566in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.155225in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.153985in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.155318in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.154881in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.154073in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.144695in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.135218in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.133269in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.134779in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.138260in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.140331in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.147048in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.160933in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.163754in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.173907in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.176975in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.187609in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.191007in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.210739in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.225137in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.229146in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.243976in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.247335in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.257673in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{1.259415in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{1.270060in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.273038in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.278997in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.280682in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.288282in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{1.288403in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{1.287296in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{1.285336in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.282829in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.271063in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.267011in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.246444in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{1.241212in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{1.213960in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.208409in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.185192in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{1.181744in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{1.178934in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{1.176365in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{1.176009in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.175710in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.174857in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.173275in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.171287in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.171667in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.173131in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.178193in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.180652in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.191280in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{1.193909in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{1.205776in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.219777in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.222660in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.226933in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.228167in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.229905in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.231289in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.238016in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.240018in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.253991in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.256530in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.259490in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.259148in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.257943in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.254856in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{1.253836in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{1.250615in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.247545in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.236053in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.218681in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{1.212136in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{1.179495in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.171009in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.141433in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{1.136270in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{1.123917in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.122261in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.119973in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.121427in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{1.122449in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{1.126261in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{1.127646in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{1.136815in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.139799in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.144315in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.143645in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{1.143998in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{1.150797in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{1.154206in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{1.169578in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{1.173544in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{1.182467in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.185166in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.199363in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{1.202445in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{1.214686in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.216550in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.221021in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.222924in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.237782in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.248643in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.250994in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.251545in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.250376in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.249311in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.246497in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.245326in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.234920in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.231802in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.218741in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.214934in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.203822in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.201187in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.181549in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{1.176643in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{1.153132in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.123064in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.119554in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.115538in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.115738in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{1.117109in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{1.118521in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.120413in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.133905in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.136187in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.139246in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{1.140636in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{1.144604in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.145730in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.153668in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.155231in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.156699in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.150383in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{1.146921in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{1.135951in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.134499in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.130511in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.132194in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{1.134063in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{1.145526in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.149546in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.164099in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.167607in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.185751in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{1.189776in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{1.204079in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.207046in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.219314in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.221118in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.224572in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{1.226331in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{1.227937in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{1.225124in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.222637in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.217961in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.218876in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.220057in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.225763in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.227132in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.234043in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{1.235237in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{1.244857in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.247708in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.256451in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.257031in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.253355in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{1.251566in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{1.250720in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.250329in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.248721in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{1.246891in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{1.240485in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.239257in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.229615in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.226530in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.209531in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{1.202979in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{1.179254in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{1.174860in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{1.157678in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.155159in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.145461in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{1.142760in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{1.138536in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.136434in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.134504in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.135187in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.136094in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.143322in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{1.144138in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{1.143398in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{1.141563in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.140432in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.137255in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{1.136079in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{1.131034in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.128256in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.114937in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.113707in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.118661in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.119810in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.129813in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.131500in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.132715in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.130806in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.131358in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{1.132760in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{1.135991in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.136932in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.140018in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{1.142061in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{1.140982in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.139731in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.138290in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.140806in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{1.139387in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{1.132901in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{1.131812in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{1.123392in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.120083in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.109407in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.107062in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.100027in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.099560in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.100334in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.103533in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.106159in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.129621in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{1.134764in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.157668in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.172197in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.176042in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.179538in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.180380in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.187026in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.189111in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.194401in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{1.195796in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{1.195518in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{1.196214in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.197922in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.199705in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.199080in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.197384in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.197389in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.196235in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{1.195077in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{1.189162in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.187810in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.181274in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{1.179127in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{1.173228in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.170621in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.159806in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.156000in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.139849in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.136233in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.118036in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.101156in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{1.097006in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{1.081967in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{1.079216in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{1.062997in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.059112in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.046441in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{1.043885in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{1.040989in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.038892in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.036801in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.037668in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.038912in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.043616in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{1.044913in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.063678in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.080024in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.084660in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.107406in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{1.110903in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{1.119687in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.121364in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.120860in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.116794in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{1.115695in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{1.107839in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.105359in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.099017in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.102220in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.104030in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.118515in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{1.123201in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{1.135759in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.137505in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.136501in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.133122in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.123925in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{1.120892in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{1.110637in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.109398in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.107792in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.106993in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{1.106979in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{1.107830in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{1.108109in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.108857in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.110506in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{1.111515in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{1.116275in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.118212in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.122471in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.123644in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.128869in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{1.130586in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{1.141404in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.144492in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.162847in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.167942in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.185131in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{1.189235in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{1.206518in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.211044in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.232019in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{1.236532in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{1.245177in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{1.247010in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{1.247769in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{1.246200in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.244226in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.233888in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{1.232513in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{1.227750in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.226671in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.224323in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.222096in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.215058in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.212576in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.196527in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.193808in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.181346in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.162176in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{1.160299in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{1.157503in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{1.155122in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{1.143564in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.139151in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.118712in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.114551in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.097527in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.094694in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.088094in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.086066in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.075278in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.071709in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.057808in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.051858in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.053398in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{1.055455in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{1.053833in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{1.050573in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.048730in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.041970in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{1.041649in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{1.041727in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{1.048839in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.050767in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.059031in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{1.060677in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{1.062152in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{1.061736in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{1.060496in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{1.059383in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.057685in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.053225in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.051932in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.048369in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.048914in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{1.050131in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{1.054246in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.056367in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.058665in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.058486in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{1.059342in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{1.071000in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{1.073294in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{1.080707in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.083038in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.092708in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{1.094855in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{1.103003in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.103059in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.102479in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.099106in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.099273in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.098964in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.099926in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.100986in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.094647in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.092533in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.084618in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.082881in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.072311in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.068300in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.053893in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.051706in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.045672in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.045474in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.046258in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.046890in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.047915in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.051128in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.052177in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.058205in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.059720in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.070489in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.072759in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.077521in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{1.079393in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{1.082388in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.081707in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.082939in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.084793in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{1.086427in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{1.079168in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.077348in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.069890in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.065995in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.058920in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.059741in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{1.060736in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{1.071300in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.075108in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.087222in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.088726in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.090244in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.089255in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{1.089711in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{1.091413in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{1.100645in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.103194in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.115768in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{1.119265in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{1.133837in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.136511in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.142728in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{1.142967in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{1.142113in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{1.144621in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.147192in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.155989in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.157699in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.158839in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.159893in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.166345in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.168245in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.174607in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.175728in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.180456in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.182177in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.193409in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.195025in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.199730in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{1.198482in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{1.193560in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.191773in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.180345in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.176631in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.157137in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{1.152479in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{1.133783in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.129257in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.115316in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.112641in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.104496in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{1.102417in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{1.100083in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{1.100451in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.101540in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.111134in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{1.114070in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{1.132558in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{1.136592in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{1.152786in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.156968in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.169289in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.170977in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.175359in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.173867in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.171959in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.164193in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.164931in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.165659in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.165035in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.166653in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{1.168456in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{1.175928in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.176830in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.175135in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{1.172809in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{1.162854in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.160277in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.138274in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{1.133579in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{1.110612in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{1.104892in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{1.081928in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.076706in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.057430in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.053068in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.035735in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{1.031640in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{1.020293in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.018254in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.014308in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.013111in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.007053in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{1.005609in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{0.995565in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{0.992723in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{0.988111in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{0.987660in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{0.987734in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{0.995076in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{0.998584in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{1.019797in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.026402in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.050505in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{1.056087in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{1.077817in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.082638in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.099007in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.102442in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.114019in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{1.116076in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{1.123823in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.125928in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.127577in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.127543in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{1.129005in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{1.129395in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{1.128971in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.127547in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.123984in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.121971in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.111895in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.109674in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.100154in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.097972in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.083669in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.078637in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.062714in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{1.057958in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{1.034430in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.029192in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.013872in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{1.010669in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{0.994115in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{0.989151in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{0.974463in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{0.971488in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{0.956498in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{0.953444in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{0.944571in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.942863in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.943819in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.945321in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{0.944258in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{0.942182in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{0.938712in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{0.937039in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{0.935252in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{0.936295in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{0.941090in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{0.943017in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{0.953510in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{0.956196in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{0.966511in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{0.969490in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{0.983468in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{0.986387in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{0.994518in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{0.994705in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{0.994512in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{0.989630in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{0.987750in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{0.978653in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{0.977641in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{0.978036in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{0.979808in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.981863in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{0.994273in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{0.997032in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.003049in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{1.004998in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{1.012936in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.016009in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.026397in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.028923in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.041613in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.045170in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.058906in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.062147in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.076436in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{1.078660in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{1.082345in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.083910in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.089477in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.094389in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.095908in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.105471in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.108120in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.122052in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.125266in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.135980in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{1.139915in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{1.151375in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.152989in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.167796in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{1.172204in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{1.192015in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.194382in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.197454in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.197538in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.197160in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.184570in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{1.179281in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{1.160438in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.157003in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.148765in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.147307in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.139096in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{1.136254in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.122177in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.113679in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.111588in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.104938in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.103046in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.105726in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.106703in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.119803in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{1.123498in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{1.133298in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{1.134831in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{1.137131in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{1.138813in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{1.138639in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{1.140128in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{1.155926in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.160946in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.182345in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{1.187181in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.203904in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.211097in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.214255in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.226483in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{1.228543in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{1.243735in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.247550in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.256440in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.257255in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.251371in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{1.249351in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{1.237966in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.233655in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.221338in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.218085in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.196989in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.191488in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.166562in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.161070in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.141202in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.136320in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.118628in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.113347in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.092187in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.087630in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.070434in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.067344in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.067991in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.066946in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.066445in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.067069in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.075695in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.077818in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.080047in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{1.078214in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{1.068130in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{1.066301in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{1.066882in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{1.071973in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.073567in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.075942in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.077724in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.076458in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.075538in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{1.073825in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{1.072958in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{1.075454in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.077141in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.074391in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.074616in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.075359in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.080278in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{1.081803in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{1.092902in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.095584in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.099796in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.101494in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.104064in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.105577in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.115055in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.118631in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.128308in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.129675in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.128262in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.124204in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.122120in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.117933in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.116754in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.114954in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{1.116068in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{1.118901in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{1.120805in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{1.125277in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{1.123594in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.122536in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.120364in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.119565in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.116749in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.116965in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.117378in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.122155in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.123950in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.128004in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.125161in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.123074in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.114832in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.112650in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.098085in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{1.094966in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{1.085245in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{1.073643in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.071562in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.069648in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.069970in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{1.070787in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{1.075113in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.078386in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.097157in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{1.103179in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{1.122294in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.123779in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.129824in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.132050in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.136727in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.139349in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.150920in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.154403in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.169745in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.171911in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.177572in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.176563in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.170386in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.168821in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.159299in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.154322in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.133723in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{1.129783in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{1.106662in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.102500in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.092873in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{1.090602in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{1.087258in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.086068in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.084992in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.085437in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.084512in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.082627in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{1.080655in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{1.071582in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.069123in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.059884in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.058963in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.054136in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{1.051819in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{1.049991in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{1.050479in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.051478in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.069633in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.074692in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.093553in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.098512in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.111125in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.113823in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.128710in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.133418in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.156323in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.161445in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.182167in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.186576in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.194825in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{1.195402in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{1.194569in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{1.193382in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{1.194375in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.196288in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.199189in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{1.200127in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{1.198963in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{1.197775in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{1.198405in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.200353in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.204582in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.205346in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.210321in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.210317in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.207478in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.205006in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.190815in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.188282in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.175055in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{1.171943in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{1.162232in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.160180in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.158453in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.157986in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.158728in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.159484in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.158617in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.157559in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.152160in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.149516in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.135380in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.131956in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.117916in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.114101in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.096790in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.091508in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.069224in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{1.066662in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{1.064719in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{1.067516in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.068434in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.071806in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.072678in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.067532in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{1.065898in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{1.064428in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{1.065357in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.066468in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.071944in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{1.073678in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{1.079801in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.081686in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.095089in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.100352in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.123755in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{1.130762in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{1.154923in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.157964in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.168911in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.170957in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.181349in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{1.185439in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{1.193805in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.195510in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.206322in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{1.209016in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{1.214249in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.213549in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.197073in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.192969in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.170577in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{1.165462in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{1.154477in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.151616in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.134993in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.131875in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.126497in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.124394in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.122893in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.120310in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.099236in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.093421in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.071318in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{1.066600in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{1.057227in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.055941in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.052645in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.052465in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.052771in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.056992in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.058808in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.064014in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.066302in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.068898in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{1.069719in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{1.068276in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{1.067638in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.066557in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.065975in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.066665in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.073676in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{1.076947in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{1.084020in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.085992in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.092597in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.091990in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.091483in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.095102in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.096862in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.106840in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.111548in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.126291in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{1.128518in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{1.138935in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.141560in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.149878in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.151846in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.156158in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.155806in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{1.154954in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{1.149053in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{1.146869in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{1.128646in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{1.123823in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{1.109311in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.106519in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.095714in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.092999in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.087915in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.088491in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{1.090291in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{1.091003in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{1.089539in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.088825in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.080308in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.076559in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.070850in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.071902in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{1.072283in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{1.072876in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.075033in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.080314in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.080263in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.081266in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.093818in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{1.098792in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.120773in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.127720in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{1.128332in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{1.135277in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.138750in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.150443in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.154108in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.161922in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{1.163031in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{1.175771in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.180199in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.196665in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.200294in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.210586in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{1.212141in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{1.221600in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.223134in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{1.217212in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{1.208094in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.206325in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.196191in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.190758in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.166531in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{1.162057in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{1.148325in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.146008in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.146421in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.147371in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.146265in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{1.145213in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{1.142909in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{1.140856in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{1.136964in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{1.135450in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{1.128351in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.126332in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.117444in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.115058in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.105164in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{1.102669in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{1.093072in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.090863in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.083459in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.080978in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.079448in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{1.080283in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{1.085076in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.087784in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.105396in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{1.111745in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{1.146568in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.157930in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.157930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.568627,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513573in}{0.598950in}}%
\pgfpathlineto{\pgfqpoint{0.513573in}{0.618926in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{0.726578in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{0.744650in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{0.809465in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{0.826278in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{0.895955in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{0.910668in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{0.965289in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{0.979445in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.053010in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.127328in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.144974in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.209408in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.224128in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.280753in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.292875in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.338792in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.350291in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.407517in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.420145in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.465471in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.477066in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.516580in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.524610in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.558734in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.567464in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.605461in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.614762in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.657772in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.667493in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.699539in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.708787in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.748203in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.757037in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.792579in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.800121in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.832056in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.840688in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.877381in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.886090in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.921813in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.928964in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.954521in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.960921in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.991148in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.998218in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{2.022274in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{2.025959in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{2.031723in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{2.031307in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{2.029835in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{2.023978in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{2.023484in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{2.020253in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{2.021035in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{2.024280in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{2.023610in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{2.022038in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{2.021642in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{2.022496in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{2.024319in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{2.031177in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{2.033962in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{2.047462in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{2.050266in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{2.059665in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{2.059367in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{2.058588in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{2.047434in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{2.045272in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{2.036775in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{2.033670in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{2.023831in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{2.022383in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{2.020679in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{2.020843in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{2.021824in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{2.020354in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{2.014312in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{2.008826in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.986612in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.981893in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.964083in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.960202in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.943239in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.940735in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.926678in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.920579in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.898844in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.884408in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.881992in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.874709in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.872380in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.859977in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.855850in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.828223in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.818906in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.778371in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.770529in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.744325in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.739265in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.721553in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.718753in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.716317in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.716669in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.718122in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.723808in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.725684in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.733280in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.734588in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.743205in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.745402in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.747316in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.743646in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.740842in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.722781in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.702780in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.698014in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.671071in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.646718in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.642187in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.627297in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.624395in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.615700in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.614010in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.612677in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.614374in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.613936in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.612675in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.609460in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.607322in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.593607in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.589124in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.571602in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.568609in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.560458in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.558512in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.545261in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.526560in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.520850in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.499944in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.496842in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.485568in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.483145in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.478524in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.477342in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.474273in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.474921in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.480633in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.485298in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.506263in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.510740in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.535685in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.542109in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.569357in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.574709in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.592778in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.595817in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.600421in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.602356in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.602192in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.598982in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.597475in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.589468in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.586636in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.581127in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.581666in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.583628in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.588941in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.591140in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.592104in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.590376in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.586714in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.585350in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.575434in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.570729in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.552447in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.548337in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.524724in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.518239in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.488202in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.480348in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.455600in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.448946in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.416771in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.409263in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.377066in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.369955in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.354907in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.338519in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.334136in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.315369in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.310709in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.296786in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.294222in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.286883in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.285171in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.277388in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.274272in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.257527in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.252885in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.229579in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.224985in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.213968in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.211892in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.204077in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.202184in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.198904in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.196826in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.187010in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.185441in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.179562in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.178373in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.172492in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.173037in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.174033in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.185150in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.188372in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.206376in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.227584in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.230193in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.221328in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.217108in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.188361in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.181765in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.165561in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.163295in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.161468in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.154127in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.151915in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.144395in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.143065in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.141193in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.139223in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.135027in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.133928in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.139836in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.141529in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.141058in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.142270in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.143454in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.145799in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.147758in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.156516in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.157665in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.159762in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.161836in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.175703in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.181006in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.201729in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.204425in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.210456in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.211990in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.223619in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.226840in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.235368in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.236649in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.237876in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.234060in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.231671in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.233109in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.234196in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.234014in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.233308in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.221180in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.217680in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.207173in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.206053in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.199792in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.197071in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.189181in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.187607in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.182393in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.181027in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.176019in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.173700in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.175104in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.176800in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.188069in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.190815in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.200493in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.202054in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.207972in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.206892in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.205475in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.193768in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.192212in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.190289in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.193491in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.197111in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.215040in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.217949in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.229471in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.231426in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.233016in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.232181in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.231129in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.230727in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.229542in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.226948in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.227108in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.228481in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.231503in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.234056in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.244771in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.246181in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.251873in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.253868in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.255914in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.257176in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.258359in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.257749in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.259232in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.259898in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.267970in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.269424in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.279380in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.281211in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.283543in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.285375in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.284835in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.282613in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.280228in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.273628in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.271961in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.267163in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.267796in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.268613in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.267742in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.263710in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.260111in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.248128in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.246402in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.238129in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.235064in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.221395in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.219636in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.218362in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.223654in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.225775in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.220093in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.218089in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.218806in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.219897in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.236420in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.240496in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.250371in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.252667in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.261243in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.263039in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.271891in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.274909in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.286446in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.289293in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.305681in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.333359in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.337354in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.350902in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.353325in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.362877in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.364428in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.366500in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.363217in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.363035in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.364107in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.364949in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.366146in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.379460in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.384326in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.399139in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.401898in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.410745in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.412633in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.420451in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.420801in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.420408in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.422405in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.421975in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.410847in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.407421in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.393009in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.390362in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.378537in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.374799in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.348341in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.341497in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.324222in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.320476in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.305510in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.302801in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.290168in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.286544in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.266710in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.261091in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.242885in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.239703in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.234686in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.232828in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.220589in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.217005in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.199941in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.196657in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.173480in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.156523in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.154656in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.153064in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.158461in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.160357in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.163557in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.158822in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.155936in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.143686in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.141666in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.139812in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.143415in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.145224in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.135883in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.133857in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.124564in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.124011in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.124334in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.132270in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.133763in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.140910in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.143096in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.147696in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.149117in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.154072in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.154436in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.154199in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.156912in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.159450in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.163990in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.165721in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.173993in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.173114in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.170895in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.170133in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.171297in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.173035in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.179609in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.181587in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.180058in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.176566in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.172659in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.151999in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.147384in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.127400in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.122141in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.105570in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.101580in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.084989in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.070631in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.065565in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.047549in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.043349in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.029761in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.026362in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.009914in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.007129in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.002263in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.002040in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.002172in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{0.995218in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{0.991791in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{0.981703in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{0.979366in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{0.976753in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{0.977954in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{0.979761in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{0.997151in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.002995in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.027777in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.034646in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.067369in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.073429in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.095501in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.100693in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.116541in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.120466in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.131151in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.130922in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.129854in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.121482in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.121655in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.120560in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.119688in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.121667in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.123770in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.127610in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.127071in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.126024in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.132344in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.134620in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.140118in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.141558in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.143981in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.143410in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.136836in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.135918in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.134660in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.134115in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.130653in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.131423in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.141265in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.144082in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.154028in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.154410in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.154202in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.153899in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.154660in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.156471in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.159134in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.160880in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.169400in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.171499in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.176315in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.177877in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.188510in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.191559in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.197370in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.198498in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.201771in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.201366in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.200548in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.193620in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.191920in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.180115in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.175641in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.158538in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.156070in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.145047in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{1.142500in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{1.135918in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.134914in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.133552in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.131595in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.132817in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.135948in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.138059in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.142436in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.142355in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.143518in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.144881in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.145843in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.146762in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.148787in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.152023in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.153221in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.165616in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.168124in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.170164in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.166902in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.165462in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.158935in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.160031in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.166553in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.169383in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.180944in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.183297in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.186247in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{1.187600in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{1.193676in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.194449in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.195841in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.194497in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.191556in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.190693in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.182504in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.180460in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.182891in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.182831in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.181745in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.172394in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.168570in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.157676in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.155923in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.150046in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.148272in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.147145in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.147500in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.149099in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.154984in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.157523in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.167718in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.170074in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.179719in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.181969in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.186411in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.203792in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.206991in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.217145in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.219270in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.223081in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.222657in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.224411in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.226575in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.228084in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.237836in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.240939in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.257192in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.260524in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.275211in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.278509in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.281400in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.272643in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.269206in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.254664in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.252459in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.249603in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.248600in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.249591in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.251008in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.251412in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.250622in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.250056in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.248577in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.238838in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.233074in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.208372in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.202590in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.181417in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.176325in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.151843in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.145141in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.121013in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.115262in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.094708in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.090105in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.071848in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.067438in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.046260in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.041015in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.029049in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.025635in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.007810in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.004888in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{0.996287in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{0.992569in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{0.985138in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{0.985930in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{0.987316in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{0.981133in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{0.979390in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{0.977292in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{0.977486in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{0.978836in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{0.983438in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{0.985524in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{0.995076in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{0.997264in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.009390in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.013231in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.030352in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.034922in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.051637in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{1.055975in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{1.077816in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.081853in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.087832in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.089257in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.089178in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.091659in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.094270in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.105492in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.109928in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.133378in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.139021in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.164104in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.168193in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.173957in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.172920in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.171249in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.162283in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.163009in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.178023in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.180549in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.192481in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.194945in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.210536in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.214772in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.227052in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.229721in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.239747in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.242577in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.257745in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.260723in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.268412in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.270496in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.279352in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.280742in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.283062in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.282937in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.281868in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.274717in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.273022in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.269501in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.266464in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.259433in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.257858in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.248167in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.244986in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.231496in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.225746in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.201575in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.197797in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.189068in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.179462in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.177346in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.165045in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.162279in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.152339in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.149886in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.138976in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.136511in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.133294in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.133535in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.134762in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.139261in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.138952in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.137196in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.128045in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.125756in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.125925in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.126915in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.134798in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.155649in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.159051in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.164831in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.164205in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.163175in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.154897in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.153620in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.145060in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.131849in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.129627in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.127622in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.132627in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.134474in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.137486in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.139241in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.140703in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.139809in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{1.138785in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{1.137586in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{1.138517in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.142139in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.141987in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.139927in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.140269in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.142100in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.151078in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.153992in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.164062in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.165260in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.164916in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.166209in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.167468in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.170361in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.172356in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.174362in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.173298in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.172039in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.166292in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.166586in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.167714in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.173083in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.174899in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.183279in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.186006in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.198617in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.200253in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.201661in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.199091in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.197418in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.188677in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.187073in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.183892in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.183943in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.187803in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.190311in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.195997in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.195171in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.190637in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.187578in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.177232in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.176892in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.177826in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.178687in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.184437in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.186398in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.187783in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.185717in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.183685in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.178217in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.176989in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.176498in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.176592in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.175834in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.174458in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.174470in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.175506in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.184614in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.189681in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.201404in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.199607in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.197897in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.191846in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.191071in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.191865in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.194633in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{1.196196in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{1.199156in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{1.198295in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{1.196832in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{1.198432in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{1.202503in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.204808in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.206100in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.205938in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.204288in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.199567in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.197754in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.187162in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.184403in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.179390in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.177200in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.171218in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.169450in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.159945in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.157118in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.143026in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{1.140039in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{1.129190in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.127346in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.125844in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.127447in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.129400in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.130005in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.129630in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.130184in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.130462in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.130827in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.129689in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.127948in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.128337in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.132213in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{1.133995in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{1.141180in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.143941in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.154641in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.156958in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.167760in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.168969in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.167927in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.166198in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.164860in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.163026in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.163167in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.163480in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.162256in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.161485in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.159703in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.156628in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.154532in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.154141in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.155295in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.156469in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.158453in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.158016in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.157336in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.157890in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.159080in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.160921in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.158001in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.154470in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.135364in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.132840in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.125432in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.123836in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.125276in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{1.126427in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.127723in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.136662in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.137379in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.136527in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.135439in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.134162in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.125872in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.123523in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.115116in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.114135in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.115460in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.117455in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.118704in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.117177in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.115295in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.113353in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.106173in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{1.104237in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{1.092375in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.090551in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.089022in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.092575in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.094236in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.100579in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.101317in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.100247in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.099263in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.099917in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.104550in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.106461in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.115527in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.118288in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.131483in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.133665in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.140431in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.141913in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.144762in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.146015in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.151092in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.152465in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.155533in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.157254in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.170426in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.173275in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.177697in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.178952in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.183560in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.185514in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.190547in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.191414in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.190168in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.189070in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.189330in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{1.190790in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{1.200927in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.203413in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.213075in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{1.214595in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{1.215773in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{1.214861in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.214183in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.214685in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.210073in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.208740in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.209978in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.211767in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.213008in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.218887in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.220864in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.229789in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.247954in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.251583in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.260071in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.261702in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.263828in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.265783in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.274771in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.276747in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.282876in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{1.286164in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{1.304605in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.307716in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.317021in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.318620in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.324029in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{1.326041in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{1.334262in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.335579in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.328359in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{1.325930in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{1.319660in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.318168in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.311885in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{1.309989in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{1.306768in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{1.305184in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.302863in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.304120in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.305278in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.303197in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.300536in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.285257in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.281699in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.269106in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.265456in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.247842in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{1.243422in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{1.223567in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.218128in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.198958in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.196363in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.192813in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.190277in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.188776in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.186786in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.182742in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.180896in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.185275in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.185809in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.184787in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.182844in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.183155in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.183772in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.177952in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{1.174787in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{1.161060in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.158529in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.155479in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.156407in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.157484in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.166616in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{1.170678in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{1.190990in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.195512in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.206620in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{1.207814in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{1.217574in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.221892in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.239735in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{1.242983in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{1.260811in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{1.279313in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.284068in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.297469in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{1.299401in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{1.292360in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{1.290011in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{1.277786in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{1.274536in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{1.258137in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.253392in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.235232in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{1.230843in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{1.213417in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.210674in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.202447in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.200364in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.196718in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.194758in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.196595in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.197030in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.197135in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.196964in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.189594in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.187610in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.185909in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.188072in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.187599in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.186636in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.176544in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.173654in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.149211in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.142421in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.117740in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.112716in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.096845in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{1.094742in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{1.093037in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{1.095090in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.097081in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.108518in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.111448in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.127194in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{1.130578in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{1.146688in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.151092in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.162293in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.161825in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.160837in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.151343in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{1.147788in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{1.129293in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.125671in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.107971in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.105607in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.101881in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{1.100059in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{1.096706in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.094915in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{1.090958in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{1.085102in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.087159in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.093576in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.095669in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.099204in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{1.101895in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{1.113400in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.116533in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.136624in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.139787in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.144515in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.144286in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{1.143509in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{1.133449in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.132121in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.130741in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.132231in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.133293in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.134176in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.134355in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.134187in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.128651in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.126515in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.113047in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{1.110506in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{1.112170in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{1.113227in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.114746in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.122819in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.124524in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.142322in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{1.144535in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{1.145913in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{1.145595in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.147209in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.139067in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{1.133506in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{1.111021in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.105025in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.084248in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.081226in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.069824in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{1.067195in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{1.054039in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{1.051424in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{1.040387in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.037867in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.034392in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{1.034890in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{1.045312in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.048019in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.055363in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.056603in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.062295in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{1.064975in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{1.084127in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.089133in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.105623in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{1.109483in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{1.124521in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.129491in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.150694in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.155231in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.169511in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.173386in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.187991in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.191592in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.206012in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.209520in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.223212in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{1.226341in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{1.247349in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.252208in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.262327in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{1.264749in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{1.269074in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{1.267579in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.265858in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.258857in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{1.257403in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{1.250808in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{1.250372in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{1.244898in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.242173in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.234198in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.230871in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.211421in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.206913in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.192186in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.190044in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.191749in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.194253in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{1.195735in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{1.201035in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.203313in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.209434in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.207023in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.204415in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.193624in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.191335in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.184024in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.184174in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.185730in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.192746in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.194500in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.201193in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{1.200876in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{1.196869in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.194528in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.185304in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.169569in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{1.167750in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{1.165813in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{1.166030in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.167535in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.172117in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{1.173134in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{1.176686in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.179023in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.188639in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.192163in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.203370in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.205090in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.210121in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.212562in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.225291in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{1.229007in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{1.241282in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{1.243379in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{1.250111in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.252314in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.262597in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{1.265790in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{1.276569in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.279121in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.286192in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.287704in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.300228in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{1.300834in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{1.300554in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{1.294421in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.291949in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.278234in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.275001in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.257256in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{1.251567in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{1.229072in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.223625in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.200950in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{1.196684in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{1.179453in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.161459in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.161240in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.161421in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.174991in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{1.178688in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{1.183453in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{1.181310in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.180136in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.169607in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.166386in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.153536in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{1.150683in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{1.148343in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.149112in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.164652in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.174890in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{1.176490in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{1.184288in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.186570in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.187736in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{1.187869in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{1.187078in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{1.183363in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.181022in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.174486in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.173291in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.171541in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{1.170454in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{1.166434in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.164038in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.160318in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.158767in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.152954in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{1.151579in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{1.144985in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.146043in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.153514in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{1.156047in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{1.169566in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{1.172005in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{1.175641in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.177507in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.179839in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{1.181032in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{1.187583in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.189103in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.194180in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.196502in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.199231in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.201869in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.210721in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.210272in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.208467in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.208487in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.207707in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.205995in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.199952in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{1.197379in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{1.181752in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{1.178557in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{1.168757in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.166060in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.155427in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.153513in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.149713in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.150378in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.151415in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.159029in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.164956in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.162402in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.159564in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.142515in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.139544in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.133312in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{1.132915in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{1.129076in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{1.129496in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.130518in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.143845in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{1.149003in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{1.176099in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.180795in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.197889in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{1.202146in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{1.214785in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{1.216389in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{1.217721in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{1.216926in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.216648in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.211156in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.209168in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.211015in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.211506in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{1.211711in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{1.211610in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{1.214402in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.214740in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.213875in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.212065in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{1.211155in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{1.203066in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{1.200525in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{1.192092in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.189662in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.180003in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{1.178207in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{1.165946in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.162042in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.146743in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.141977in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{1.120544in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{1.112823in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.111365in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.113031in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.113546in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.114746in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.113497in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.111907in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.110484in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.109220in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.112321in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.114197in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.112532in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.110774in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.110734in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.111135in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.113168in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.113492in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.116249in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.118193in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.124772in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.127782in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.138297in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.140124in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.141895in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.141113in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.141969in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.143526in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.144164in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.145111in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{1.146101in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{1.145460in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{1.144598in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{1.145595in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.146693in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.152866in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.153148in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.153140in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{1.159478in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{1.163197in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{1.163086in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.163235in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.165476in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.164363in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.162914in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.155773in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{1.152767in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{1.137593in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{1.133049in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{1.109078in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.103619in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.084317in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{1.081854in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{1.075524in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.073664in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.069428in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{1.067507in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{1.060549in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.058933in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.049421in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.047359in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.048823in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.050809in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.051391in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.050626in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.049899in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.048099in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.045320in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.045941in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.047857in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.053764in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.056116in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.069143in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.083501in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{1.087233in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{1.107951in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.112179in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.135371in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.141680in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.159150in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{1.160494in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{1.160196in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{1.156564in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.156318in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.156534in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.153194in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.152467in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.152984in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.155604in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{1.157107in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{1.165679in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.167274in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.170873in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{1.171297in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{1.171013in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{1.165412in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{1.164668in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{1.165136in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{1.169918in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.172766in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.189612in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.194944in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.214399in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.218015in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.230771in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.234223in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.250209in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{1.253777in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{1.265214in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.266664in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.266653in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.264453in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{1.264141in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{1.264154in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.256417in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.252672in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{1.250739in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{1.245725in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{1.242865in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{1.231382in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.228171in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.213080in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.208508in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.189999in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{1.184712in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{1.153847in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.145412in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.111773in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.103452in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.076372in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{1.071392in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{1.049001in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.042971in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.021294in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{1.017027in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{1.006052in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{1.003389in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{1.005100in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{1.007198in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.009099in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.011510in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{1.013277in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{1.024374in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.028856in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.047772in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.052735in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.070533in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{1.073023in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{1.080152in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.081476in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.080797in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.079474in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.080096in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{1.080412in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{1.080387in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{1.086522in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.089367in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.092928in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.093120in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.091993in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.089308in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.087537in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.082817in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.081282in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.074747in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.076044in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.077585in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.083216in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{1.084360in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{1.094552in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.095954in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.097120in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.094564in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{1.094482in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{1.103068in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.105102in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.106886in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.106619in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{1.105848in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{1.095279in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.093101in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.087656in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.089002in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.090804in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.105588in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{1.108242in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{1.111429in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.113129in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.118077in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.119526in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.129010in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{1.130958in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{1.134562in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{1.134062in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{1.133216in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{1.130421in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{1.131337in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.132927in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.132511in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.130943in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.125683in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{1.123856in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{1.123327in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{1.123874in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.125707in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.129411in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.130923in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.139939in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{1.140343in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{1.134543in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.132783in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.130334in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.130958in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.136211in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.138823in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.154243in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.157971in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.174137in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{1.177608in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{1.188346in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.191135in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.198149in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.197867in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.196582in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.193160in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.193254in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.191260in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.191924in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.193086in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.208080in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.211148in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.216506in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.218584in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.225705in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{1.226076in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{1.225957in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{1.218647in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.217732in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.224157in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.226437in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.237149in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{1.238135in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{1.237532in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{1.234679in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.232340in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.217722in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.215050in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.205075in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{1.202480in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{1.189460in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.184487in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.166071in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.157673in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.154438in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.148751in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{1.147283in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{1.148542in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{1.149722in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{1.149469in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{1.148254in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{1.140420in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{1.138382in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{1.128323in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{1.125632in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{1.119231in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.118661in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.119795in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.121087in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.122097in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.121719in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.119859in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.116664in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.116942in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.117949in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.122871in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.124392in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.130662in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{1.131720in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{1.139154in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.140631in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.138950in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.137720in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.139420in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.139730in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.139637in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.143072in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.143245in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.142837in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.137361in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.136022in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.128030in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.123446in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.101414in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.097396in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.090270in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.091285in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.092352in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.095969in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.095023in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.093914in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.087698in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.088234in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.094973in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{1.096111in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{1.101589in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.102608in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.107105in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{1.108835in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{1.112186in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.113987in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.114608in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.114355in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.114095in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.114776in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{1.117401in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{1.122016in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.123110in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.131263in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.133643in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.140367in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.142302in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.141506in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.140517in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.132538in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.130658in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.130155in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.136841in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.139846in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.153881in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.157196in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.169270in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.171744in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.184541in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.187538in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.192548in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{1.192247in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{1.188448in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{1.186765in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{1.182139in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.181129in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.172727in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.171027in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.164436in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.164298in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.164820in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.171947in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.174044in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.183087in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.186429in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.203466in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.206943in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.211151in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.207975in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{1.206012in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{1.201042in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{1.199646in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{1.190731in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.188771in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.185804in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.187470in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{1.192833in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{1.191368in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.189513in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.178692in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{1.175266in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{1.162771in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.160670in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.146618in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.143398in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.134655in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.133137in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.134525in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.136203in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.135584in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.134063in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.129086in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.127678in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.125933in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.126286in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.127028in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.128923in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.128887in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.128296in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.125345in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.124034in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.122409in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{1.120547in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{1.106714in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.103559in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.090673in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{1.088002in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{1.089221in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.092916in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.091806in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.093894in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.096539in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.109362in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{1.112542in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{1.129683in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.134086in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.151144in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.155566in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.178332in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{1.182393in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{1.197212in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.200139in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.202397in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.201079in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.199753in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.194554in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.191562in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.174825in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.171400in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.164058in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.163272in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.163710in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.161602in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.159151in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.144426in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.141151in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.126695in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{1.121749in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{1.104027in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.101665in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.093262in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{1.090542in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{1.082565in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.081566in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.079192in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.077256in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.076988in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.076892in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.076962in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.085525in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.087583in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.090158in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.089261in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.088085in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.084880in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.085812in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{1.087596in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{1.086133in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{1.084786in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.085570in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.088196in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.089790in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.097001in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.100465in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.116305in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.119666in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.130307in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.132300in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.135636in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.136837in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.145076in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.147722in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.147705in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.149370in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{1.150999in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{1.155493in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.169704in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.171822in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.176809in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{1.178474in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{1.179768in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{1.177477in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.177705in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.180910in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{1.182342in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{1.188926in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.191415in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.195368in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.194163in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.191946in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.189473in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{1.186945in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{1.176658in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.174871in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.164165in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.161317in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.151115in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{1.149652in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.141270in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.130272in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{1.126731in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{1.109140in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.105542in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.094098in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.091869in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.084558in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{1.082799in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{1.080156in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.079367in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.074998in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.072853in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.070081in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.070252in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.070966in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.079544in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.083029in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.103899in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.107008in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.111948in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{1.113603in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{1.126670in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.129656in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.132123in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.133934in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.136852in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.138608in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.136657in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.135105in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.134683in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{1.133307in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{1.131172in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.129980in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.129227in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.130477in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.132094in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{1.141037in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{1.149036in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.151801in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.163291in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.166991in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.179685in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.181512in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.188535in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.188805in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.188473in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.185791in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.185914in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{1.185656in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{1.181523in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.179205in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.168332in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.164208in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.152405in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{1.150894in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{1.147291in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{1.145220in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{1.131490in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{1.126568in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{1.108664in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.104997in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.087020in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.083596in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.073412in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{1.071058in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{1.060479in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.057433in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.046488in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.044587in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.040087in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{1.038058in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{1.035087in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.033389in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.033402in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.030052in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.028008in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.021887in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{1.019752in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{1.014634in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.013749in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.014739in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{1.016105in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{1.027346in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.029431in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.040339in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.044656in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.056797in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{1.058165in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{1.059368in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{1.058565in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.057378in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.053212in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.051482in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.050953in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.053827in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{1.055382in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{1.064141in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.066143in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.073186in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{1.075280in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{1.084924in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.087517in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.096361in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.098908in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.111754in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{1.113977in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{1.118605in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{1.119942in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{1.122405in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.124296in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.125975in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{1.126273in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{1.125426in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.123974in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.120444in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.118908in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.111005in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{1.108604in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{1.097429in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{1.094273in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{1.080430in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{1.076713in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{1.061165in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.057177in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.041291in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.037426in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.023006in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{1.019776in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{1.009111in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.007150in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.003052in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.003727in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.008975in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{1.012015in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{1.031778in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.038851in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.077158in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{1.089504in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{1.151665in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.170701in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.170701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.776471,0.615686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513573in}{1.124148in}}%
\pgfpathlineto{\pgfqpoint{0.513573in}{1.140251in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{1.156495in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{1.219273in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.227289in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.249306in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{1.253586in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{1.266296in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{1.268083in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{1.277805in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.280494in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.289967in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.293478in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.313543in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.317881in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.342989in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.347822in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.363386in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.365482in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.388371in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.394851in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.421026in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.428212in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.460594in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.469217in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.500299in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.507971in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.545428in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.555018in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.605343in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.620150in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.693196in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.708699in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.760229in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.769812in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.800398in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.808045in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.834950in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.841201in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.860653in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.863802in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.862789in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.861198in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.862020in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.865039in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.868392in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.895237in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.905114in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.949201in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.956914in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.975759in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.978184in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.980403in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.974812in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.972873in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.969062in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.970439in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.972087in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.987577in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.991735in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{2.010046in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{2.016490in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{2.036258in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{2.038260in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{2.047077in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{2.046426in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{2.042349in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{2.042885in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{2.044695in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{2.045267in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{2.044363in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{2.042687in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{2.044339in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{2.045100in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{2.044445in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{2.042419in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{2.033602in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{2.028899in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{2.013621in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{2.009834in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.980469in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.972822in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.938454in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.929809in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.904778in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.901474in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.883390in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.876337in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.862300in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.858450in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.837097in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.830159in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.795189in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.788758in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.762235in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.757729in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.745028in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.742228in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.743437in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.745637in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.742828in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.739998in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.729715in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.727033in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.712981in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.690151in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.683612in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.657872in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.651491in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.630527in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.628752in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.618791in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.616470in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.602994in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.598148in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.583082in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.577455in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.550804in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.545070in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.526938in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.524662in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.519996in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.517838in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.513531in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.510479in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.507351in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.511080in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.511054in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.509912in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.491862in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.487855in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.467074in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.461344in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.437390in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.432739in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.425591in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.424581in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.422937in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.421387in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.409693in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.406810in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.395372in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.393130in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.400068in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.400052in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.399105in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.390419in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.389155in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.383977in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.383913in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.384420in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.386768in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.388517in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.396946in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.402875in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.430516in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.434100in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.442259in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.442384in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.441594in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.441215in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.442121in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.442690in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.442261in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.440267in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.440651in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.441839in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.445252in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.447952in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.461961in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.472092in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.473989in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.476779in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.474895in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.472912in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.465204in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.463718in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.456055in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.452176in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.433032in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.426177in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.395840in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.357157in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.353065in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.346610in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.344355in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.332291in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.329180in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.309464in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.303931in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.288548in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.286173in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.284169in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.286731in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.288159in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.291212in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.280897in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.274906in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.250999in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.245572in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.223329in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.218591in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.204709in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.202772in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.192404in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.188435in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.170230in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.166096in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.159928in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.160871in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.162569in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.168084in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.171837in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.180669in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.182180in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.182946in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.183250in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.180596in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.181594in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.182816in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.195621in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.199373in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.209501in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.211694in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.213828in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.212947in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.212590in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.214410in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.216486in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.228804in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.231354in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.247570in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.251725in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.263833in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.266216in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.266499in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.265649in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.264515in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.253205in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.248554in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.220276in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.213772in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.193932in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.188010in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.165608in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.160484in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.133143in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.109566in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.104239in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.087222in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.084521in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.071300in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.065896in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.042489in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.037779in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.031612in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.032878in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.041745in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.044334in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.054404in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.055741in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.063213in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.065935in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.081962in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.085738in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.099201in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.102675in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.109765in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.111369in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.126354in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.130083in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.138459in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.141268in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.152171in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.154421in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.154392in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.155240in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.157079in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.158298in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.161834in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.162880in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.171640in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.174979in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.189862in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.191474in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.189926in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.186863in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.185525in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.180018in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.180613in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.182441in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.190400in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.193410in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.202286in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.204414in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.213889in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.215052in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.219981in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.220969in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.217442in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.215924in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.207485in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.205530in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.200957in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.202591in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.204481in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.211723in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.213098in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.214371in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.213580in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.211900in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.213309in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.214244in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.214156in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.213539in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.203491in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.200418in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.190104in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.186458in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.163715in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.158795in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.147558in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.146608in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.142152in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.139722in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.134128in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.132408in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.127484in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.127447in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.128020in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.139112in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.142899in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.158032in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.160393in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.165593in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.167601in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.167342in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.170051in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.173305in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.185527in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.186876in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.201990in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.207007in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.222952in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.226186in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.235155in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.237222in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.243688in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.245757in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.249754in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.252078in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.266295in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.269980in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.290936in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.294646in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.299961in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.301636in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.312807in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.315251in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.328641in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.329448in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.329211in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.320158in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.317710in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.303901in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.300531in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.288567in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.284542in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.262989in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.257577in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.240941in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.238005in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.229359in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.226881in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.219750in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.217748in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.213866in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.213908in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.207502in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.203733in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.192986in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.192264in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.192741in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.196638in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.198236in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.204297in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.212043in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.211948in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.213180in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.215431in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.217865in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.236698in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.242130in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.261708in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.267594in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.286790in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.288983in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.298607in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.300502in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.296658in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.295832in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.306355in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.319385in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.323541in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.333173in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.333196in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.331690in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.317753in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.314011in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.295054in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.279231in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.277023in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.273533in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.273939in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.275507in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.273302in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.271933in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.268460in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.270144in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.271567in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.282217in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.284288in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.288394in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.283951in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.280751in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.264823in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.261002in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.250631in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.248308in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.233846in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.228928in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.205910in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.202447in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.189419in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.188189in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.190000in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.191254in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.196737in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.197049in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.197016in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.191167in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.189167in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.182013in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.182294in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.183867in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.185015in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.186653in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.195530in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.196848in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.201088in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.203327in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.207280in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.210631in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.227404in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.233054in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.261689in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.266126in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.279484in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.281567in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.283022in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.283278in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.283274in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.278364in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.275895in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.270273in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.270950in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.271913in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.274094in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.272412in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.270201in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.256224in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.251656in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.216248in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.189773in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.182572in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.155449in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.149751in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.124158in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.117545in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.100191in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.097364in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.087122in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.084501in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.074484in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.072011in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.062671in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.060419in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.060438in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.072160in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.075490in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.082019in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.084072in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.090545in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.091435in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.102696in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.105760in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.114232in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.116903in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.122275in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.124713in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.133826in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.136078in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.143818in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.144993in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.154996in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.158733in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.173856in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.177147in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.185982in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.188619in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.200034in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.202684in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.214181in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.217020in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.223891in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.225944in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.235937in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.239223in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.254081in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.256235in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.260516in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.261019in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.265541in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.266986in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.273235in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.275321in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.280035in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.277404in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.278178in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.275008in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.258579in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.253394in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.237427in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.235304in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.226259in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.223454in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.206814in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.202535in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.188983in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.187217in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.188796in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.190336in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.192337in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.199009in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.202205in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.212870in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.217168in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.233404in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.235326in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.255055in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.285529in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.294406in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.331733in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.337077in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.347476in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.347907in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.347545in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.340687in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.339030in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.327663in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.325637in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.320818in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.320834in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{1.321665in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{1.326989in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.327952in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.327174in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.326052in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.324791in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.319406in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.318098in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.317337in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.316107in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.309643in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.306428in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.290857in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.287813in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.282874in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.283773in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.286500in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.287527in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.298976in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.303787in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.321424in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.324451in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.337621in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.340423in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.351567in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.354844in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.361118in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.359533in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.358041in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.355112in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.356358in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.357625in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.360860in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.359355in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.357630in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.343181in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.321686in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.311836in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.309820in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.306418in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.304891in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.300314in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.298441in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.291603in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.289566in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.275765in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.271110in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.259154in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.256918in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.248485in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.246886in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.245005in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.243480in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.242136in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.239793in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.240175in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.235267in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.232034in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.214835in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.210005in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.189733in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.185051in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.166369in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.163045in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.155971in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.153980in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.154064in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.150850in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.148980in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.143847in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.142550in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.132205in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.129323in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.111110in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.106011in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.090413in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.088020in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.090368in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.102136in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.104761in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.112332in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.115240in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.129469in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.132269in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.145121in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.149301in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.163197in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.166262in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.181192in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.183921in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.194825in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{1.199125in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{1.211598in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.213774in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.219585in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.220718in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.220244in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.219022in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.220120in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.221697in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.225619in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.224334in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.213072in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.209031in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.192100in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.188260in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.176704in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.174353in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.166551in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.164272in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.156571in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.154601in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.147750in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.144632in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.135899in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.133466in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.129583in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.128398in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.128919in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.129711in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.136299in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.139216in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.140493in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.151110in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.155485in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{1.182882in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{1.203250in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.207257in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.219050in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.220247in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.214370in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.214381in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.215570in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.224458in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.226784in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.230485in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.229029in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.227489in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.218337in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.215051in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.198293in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.195201in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.186406in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.184319in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.177567in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.175606in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.163635in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.161962in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.158169in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.153560in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.151233in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.149788in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.150302in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.151302in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.156240in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.157327in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.162874in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.164728in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.174115in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.175160in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.177144in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.175519in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.173424in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.172371in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.171650in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.170912in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.174549in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.175286in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.174482in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.172365in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.170969in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.164260in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.162925in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.163164in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.162381in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.161379in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.156815in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{1.155693in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{1.150109in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.148545in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.142250in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.139594in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.126518in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.124176in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.114987in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.113276in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.112553in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.113489in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.121452in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.123312in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.132156in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.133581in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.136793in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.137304in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.130336in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.128362in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.123666in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.124453in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.125631in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.138357in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.140747in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.139311in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.140786in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.149675in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.153643in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.172941in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.177011in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.187388in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.188740in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.191087in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.192905in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.200440in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.201682in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.209326in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.212398in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.225617in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.229037in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.240882in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.244126in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.256355in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.258646in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.264521in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.264213in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.262717in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.257901in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.254902in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.244068in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.242228in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.241307in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.244147in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.245574in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.248286in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.246806in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.245038in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.236041in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.234047in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.227374in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.226201in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.221031in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.219185in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.204963in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{1.201943in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{1.191228in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{1.189212in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{1.187425in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.185831in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.177886in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.175857in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.172580in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.173317in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.180675in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.183490in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.190334in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.189105in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.188040in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.186903in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.181863in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.180297in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.176217in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.177673in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{1.178783in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{1.183491in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.185353in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.193661in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.193824in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.193489in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.190194in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.188222in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.187311in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.188825in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.190723in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.194338in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.193832in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.186915in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{1.183336in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{1.168046in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.165032in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.149592in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.146012in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.134547in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.132373in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.120027in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.116658in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.104595in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.101302in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.090589in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.088267in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.085601in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.084646in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.078557in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.077136in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.072912in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.072755in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.069372in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.068663in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.069329in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.070442in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.069499in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.067786in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.064469in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.064141in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.064906in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.065778in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.073732in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.075403in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.077781in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.079132in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.081447in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{1.083946in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{1.094123in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.097730in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.113216in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.115674in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.130956in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.136225in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.156823in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.161227in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.172764in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.174421in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.173386in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.174036in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.174833in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.176687in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.176784in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{1.177731in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{1.178207in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.179251in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.180359in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.181620in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.186130in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.186057in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.185669in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.186782in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.188117in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.189393in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.194471in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.196440in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.194972in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.191726in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.189627in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.182511in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.180227in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.175793in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.173832in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.165947in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.164485in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.159515in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.157496in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.148977in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.147087in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.146895in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.147198in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.148338in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.153807in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.155576in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.159330in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.157886in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.156521in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.155231in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.156577in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.156380in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.154976in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.147987in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.144568in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.127169in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{1.123677in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{1.109528in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.105769in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.092548in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{1.089845in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{1.084545in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.083443in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.073380in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.069578in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.054016in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.051187in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.044411in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.042853in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.038655in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.038566in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.039363in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.040409in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.046497in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.048131in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.051725in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.053407in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.056578in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.058314in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.062245in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.064377in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.076995in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.080711in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.105526in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.112239in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.134970in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{1.139849in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{1.162041in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.167184in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.175674in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.177713in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.187062in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{1.188812in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.199270in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.204662in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.207373in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.216469in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{1.218263in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{1.219848in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{1.217820in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.218492in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.225510in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{1.227928in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{1.238025in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{1.240018in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{1.249064in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.251141in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.257124in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.259154in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.260665in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.260425in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.260259in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.261668in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.267136in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.267039in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{1.266076in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{1.261279in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.259770in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.254953in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.254728in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.256962in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.258352in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.264615in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.266211in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.275793in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.278056in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.278743in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.276437in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.276346in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.277039in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.280558in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.282690in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.291288in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{1.292529in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{1.299160in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.301307in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.301700in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.300135in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.298539in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.297330in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{1.296131in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{1.289512in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.286522in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.271594in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{1.267417in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{1.254524in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.252658in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.260461in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{1.263005in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{1.267736in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{1.265034in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{1.263252in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{1.250845in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.247783in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.228234in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{1.221982in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{1.207641in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{1.205547in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{1.204737in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{1.205295in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{1.203844in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{1.202998in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.202083in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.202146in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.199750in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{1.198500in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{1.195835in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.194482in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.191366in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.193423in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.195516in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.194257in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.189547in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.187583in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.185866in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.186397in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.186018in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.181518in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.179719in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.169013in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.166814in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.163930in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.163240in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.161626in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.159437in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.150932in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{1.149068in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{1.143506in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.141464in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.139528in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.137352in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.132961in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{1.131434in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{1.128125in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.126011in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.115431in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.114933in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.116041in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.118284in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{1.119270in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{1.131061in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.134230in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.142256in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.142097in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.138442in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{1.138561in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{1.139391in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{1.138651in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.137497in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.135106in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.135162in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{1.133860in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{1.131215in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.130424in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.122374in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.120431in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.116214in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{1.113455in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{1.104420in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.102111in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.094486in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.093292in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.080161in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{1.077750in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{1.076952in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.076783in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.077085in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.084268in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.086681in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.094222in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.097605in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.114559in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.119983in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.141086in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{1.146176in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{1.170856in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.176608in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.204138in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.212719in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.242479in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{1.247682in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{1.261151in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.264297in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.277428in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{1.281851in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{1.300931in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.304278in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.310305in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.312447in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.312737in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.310878in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{1.308662in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{1.302663in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{1.301610in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{1.287988in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.283435in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.259428in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{1.252607in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.227779in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.202736in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.195421in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.165619in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{1.158775in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{1.130764in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.123486in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.089921in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{1.079972in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{1.043418in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.035480in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.014136in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.010672in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{0.999198in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.996104in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.982297in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{0.977885in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{0.959805in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.955537in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.940818in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{0.940522in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{0.941042in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{0.948529in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{0.951545in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{0.966487in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{0.969860in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{0.983034in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{0.984913in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{0.994244in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{0.998809in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{1.017386in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{1.022204in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{1.037425in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.039366in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.046184in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.048518in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.053254in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.054582in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.058375in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.061120in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.080128in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{1.084713in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{1.101235in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.103384in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.109715in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.111350in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.111287in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.112310in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.113111in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.112222in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.109605in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.107872in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.096588in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.092266in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.072264in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{1.068257in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{1.057250in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.055529in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.051890in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.049095in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.031081in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{1.028046in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{1.020655in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{1.020756in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.021732in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.027577in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.027453in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{1.028960in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{1.035551in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.038301in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.058358in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.077174in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.082155in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.098010in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.102551in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.117052in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{1.120322in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{1.140024in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{1.144094in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{1.151769in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.152201in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.152163in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.158417in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{1.161150in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{1.165065in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.165390in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.165225in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.163175in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.163098in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.163714in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.166774in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{1.168509in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{1.169221in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{1.168887in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.169760in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.170627in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.169886in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{1.168320in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{1.165333in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.163973in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.158603in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{1.156473in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{1.151583in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.149323in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.135548in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.133514in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.130347in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.131569in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{1.132955in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{1.138789in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.139950in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.147400in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.149544in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.157292in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{1.158867in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{1.161112in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{1.160119in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.158809in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.156131in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{1.155744in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{1.156035in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{1.164956in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.167474in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.173763in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{1.172977in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{1.157365in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.150942in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.127975in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.122959in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.102411in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{1.097300in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{1.077383in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.073825in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.067816in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.066357in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.063957in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{1.062020in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{1.053980in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.050008in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.033853in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{1.030483in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{1.017724in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{1.017487in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{1.026245in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.027512in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.026520in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.025419in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.026981in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{1.028898in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{1.036916in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{1.036664in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.035570in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.040776in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.042763in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.041761in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.040501in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.040586in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.040855in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.039730in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.036897in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.034915in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.022448in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.020509in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.019029in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.023121in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{1.024403in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{1.028942in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{1.030280in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{1.034440in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.036648in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.044024in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.046569in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.046986in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.046950in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.046101in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.040740in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.040276in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.040374in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.038546in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.038283in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.041198in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.041053in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.039178in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.039426in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{1.040129in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{1.043777in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.045701in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.059070in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{1.062671in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{1.075574in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{1.076931in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{1.076148in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{1.074567in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.072614in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.062829in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.061913in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.058908in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{1.057219in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{1.053440in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.051943in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.051705in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.053029in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{1.054843in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{1.073316in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{1.079044in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.080240in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.084697in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{1.086831in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{1.094955in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.097114in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.101081in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.103655in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.122326in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{1.125268in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{1.132981in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.135784in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.147598in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.151183in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.166878in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.168760in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.170707in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.171023in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.170324in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.169050in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.167550in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.161600in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.162224in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.166841in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.166545in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.165283in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.161586in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.160180in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.153391in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.152084in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.145865in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.142758in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.123996in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{1.119414in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{1.111079in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.109335in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{1.112271in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{1.097567in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.093955in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.079089in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.075483in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.065882in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{1.063960in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{1.060026in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.061137in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.072992in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.077007in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.094536in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{1.097716in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{1.105480in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{1.106787in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{1.109777in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.111513in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.112213in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.113898in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.122097in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{1.124829in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{1.130264in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.131953in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.135257in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.133477in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.135445in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.137232in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.139713in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.139376in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.138621in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.128086in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.124451in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.105799in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.103282in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.101196in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.103600in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.102287in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.100513in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.094032in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{1.092619in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{1.079453in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.076558in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.064930in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.062104in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.055904in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{1.054607in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{1.049335in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.047611in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.036555in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.034567in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.032165in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.032401in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.032039in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.032356in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.032994in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{1.034168in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{1.035451in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{1.037145in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{1.045195in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.050337in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.070630in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.073740in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.084346in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.080348in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.082838in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.084747in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.090880in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{1.092749in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{1.094919in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{1.089458in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.086901in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.077510in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{1.077093in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{1.078166in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{1.080379in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{1.080377in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.080614in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.084844in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{1.085040in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{1.083955in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{1.083655in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{1.082265in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{1.079437in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.077345in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.076008in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.074750in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.072389in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{1.071058in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{1.064380in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.060745in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.041165in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.037420in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.034115in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.038165in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{1.040066in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{1.045547in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.046271in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.038839in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{1.036572in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{1.032315in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{1.032382in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{1.033443in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{1.045133in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.050414in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.070046in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{1.073472in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{1.082143in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.082719in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.080681in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.081516in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.083084in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.087779in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{1.090371in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{1.103362in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.105769in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.118886in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{1.121062in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{1.124688in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.126779in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.132267in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.132141in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.124603in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.122915in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.121351in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.123536in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.125135in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.127094in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.126935in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{1.125586in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{1.123078in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.122210in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.121769in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{1.121396in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{1.121669in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{1.119645in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{1.117475in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{1.101940in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.096164in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.077911in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{1.075495in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{1.067034in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.065540in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.067085in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.069401in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.070973in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.073296in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.072101in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{1.070707in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{1.057284in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.053961in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.041223in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.038920in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.032311in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{1.030756in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{1.029377in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{1.031314in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{1.031983in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{1.031417in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.037161in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.049887in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.051021in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.045186in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{1.043402in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{1.040222in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{1.042116in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.044237in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.058181in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.062050in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.074695in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{1.076736in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.086393in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.089161in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.089821in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.089045in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.088079in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.088858in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.090717in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.095569in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.097672in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.107640in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{1.110069in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{1.118181in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.118202in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.117867in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.112153in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.110730in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.109239in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.109642in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.110646in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.111735in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.111815in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.111017in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.110171in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.111089in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.113203in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.111328in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.108844in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{1.106663in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{1.098008in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.096056in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.092295in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{1.091161in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{1.087501in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.087149in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.090171in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.091497in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.101245in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{1.105430in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{1.123212in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.126608in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.143017in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.146928in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.159346in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{1.161179in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{1.160294in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.158734in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.144596in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.142213in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.131131in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.128529in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.130956in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.139342in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{1.140685in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{1.139801in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{1.138948in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{1.133779in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{1.131440in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{1.117293in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.115013in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.112044in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{1.110974in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{1.117580in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.118829in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.117347in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.115299in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.114538in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{1.111039in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{1.112196in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.114616in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.115796in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.119427in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{1.121123in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{1.128776in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.130588in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.142260in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.144216in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.146662in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.148708in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.148169in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.146312in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.144523in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.133209in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.128970in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.113500in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.108805in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.089012in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.085467in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.075502in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.074212in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.066287in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.063318in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.051142in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.049153in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.038799in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{1.035968in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{1.028386in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.026969in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.027445in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.034073in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{1.038027in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{1.058462in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.063645in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.082343in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.086768in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.106252in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{1.110675in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{1.125139in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.129406in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.153200in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.161099in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.189257in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{1.195280in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{1.222701in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.229069in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.250373in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.255356in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.272735in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.275286in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.278791in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.276719in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.275637in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.269162in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.268157in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.269567in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.276414in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.282190in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.280289in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.276293in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{1.274965in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{1.265314in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{1.262842in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{1.243991in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.239441in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.229978in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.227458in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.226831in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.227984in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.229263in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.231730in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.230827in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.232082in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.233583in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.230809in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.229297in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.227114in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.226330in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.224230in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.224775in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{1.224520in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{1.224587in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{1.227298in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{1.228804in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{1.231235in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{1.231082in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{1.231913in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{1.232994in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{1.231946in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.230196in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.226743in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{1.225571in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{1.224295in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{1.224956in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.224079in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.219557in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.219800in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.219166in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.217542in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.218039in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.219136in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.221072in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.220097in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.209803in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.206000in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.194089in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.191981in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.177789in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.173803in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.158096in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.155137in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.152811in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{1.151279in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{1.149927in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{1.151573in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.153370in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.159835in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.159570in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.159519in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.158902in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.156914in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.156973in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.156464in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.157354in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{1.158479in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{1.156925in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{1.155541in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{1.156107in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.157149in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.167132in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.169038in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.175979in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{1.177702in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{1.176425in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{1.174261in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.171934in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.166229in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.164482in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.158191in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.158720in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.159257in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.159007in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.157003in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.154733in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.142459in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.138707in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.116982in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.113389in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.107830in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.107800in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.108225in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.112831in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{1.113920in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{1.112650in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{1.110267in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.108960in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.107093in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{1.106006in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{1.098865in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.097283in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.089680in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.088589in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.089118in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.090567in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.092283in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.103138in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.107184in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.125636in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.129328in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{1.146526in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{1.157391in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.159933in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.170840in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.172515in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.184314in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.187188in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.189698in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.187709in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.185165in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.166403in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.162349in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.147081in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.144572in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.135315in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.132606in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.128396in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{1.126690in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{1.122621in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.121933in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.120082in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.120851in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.126883in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{1.128875in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{1.138225in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.139884in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.139855in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.141592in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{1.143291in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{1.148139in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.149682in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{1.151610in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{1.164877in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.167103in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.171978in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.171896in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.171266in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.167899in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{1.166632in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{1.159711in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.149995in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.150189in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{1.150994in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{1.150332in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{1.149352in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.147920in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.149456in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.150774in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.150702in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.149386in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.139809in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.135962in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.132206in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.131042in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.130584in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.130148in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.131320in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.133195in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.136058in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.144081in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.146625in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.152382in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.154169in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.147389in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.127735in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{1.122568in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{1.102488in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.098718in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.087968in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.085654in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.070103in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{1.065544in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{1.049049in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.045616in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.032067in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.028539in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.014881in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.012476in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.005379in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.003408in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.000015in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.001368in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{1.000149in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{0.993396in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{0.990332in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{0.977232in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{0.974206in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{0.962395in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{0.959667in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{0.950816in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{0.949659in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{0.949872in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{0.951597in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{0.952612in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{0.956729in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{0.959048in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{0.972540in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{0.975843in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{0.990020in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{0.993805in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{1.013375in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.017785in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.037767in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.042921in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.053780in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{1.054350in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{1.052536in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{1.055428in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.057337in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.064288in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.066093in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.076532in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{1.078984in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{1.094624in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.099129in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.113764in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{1.117746in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{1.126066in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.127979in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.144906in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.164885in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{1.170396in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{1.188240in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.190688in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.198903in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.201624in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.207567in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{1.209732in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{1.207946in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{1.205886in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.205879in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.206108in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.211740in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{1.213557in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{1.223979in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.224077in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.223604in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.221277in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.220213in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.212003in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{1.209019in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{1.203603in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{1.190367in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.187649in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.176329in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{1.173431in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{1.161831in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.158975in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.148006in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.145424in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.136017in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{1.133942in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{1.127011in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{1.125664in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{1.122074in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{1.121466in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{1.122199in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.123861in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.128233in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.130211in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.140843in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{1.144198in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{1.160472in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.165261in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.187296in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.193519in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.221185in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{1.228774in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{1.261656in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.270471in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.307838in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{1.317653in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{1.358427in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.368925in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.368925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.717647,0.894118,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522779in}{0.348333in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{0.428447in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{0.453358in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{0.554795in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{0.579080in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{0.677728in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{0.785887in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{0.806452in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{0.891697in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{0.913417in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{0.996392in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.017131in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.100921in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.122204in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.203954in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.222693in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.297732in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.314925in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.386485in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.403024in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.460096in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.470696in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.509678in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.519914in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.553441in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.559150in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.586193in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.593145in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.619046in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.623493in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.632535in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.633254in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.635323in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.635021in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.636027in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.638694in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.640708in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.644340in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.645195in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.652106in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.653810in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.674638in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.681279in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.706643in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.709806in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.719391in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.721638in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.728517in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.729756in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.741667in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.743713in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.747171in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.749375in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.753430in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.755708in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.768563in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.771459in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.783612in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.785252in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.785191in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.785759in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.786717in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.785240in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.779753in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.775115in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.750778in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.746743in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.735150in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.732848in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.734394in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.736851in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.738474in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.741613in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.749047in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.748938in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.748103in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.744256in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.743045in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.733922in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.731316in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.725187in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.725167in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.725535in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.726284in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.724785in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.723151in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.711622in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.709482in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.701927in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.700361in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.695455in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.695728in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.696453in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.702476in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.702921in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.705694in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.704145in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.702653in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.701848in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.693215in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.689616in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.672066in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.665929in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.642377in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.637844in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.616211in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.611767in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.599393in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.594188in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.567969in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.561295in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.529150in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.522459in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.506204in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.504420in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.503118in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.506908in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.505878in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.504495in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.499032in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.497689in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.490270in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.488317in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.469438in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.464692in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.450408in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.447269in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.439653in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.437909in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.432807in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.432866in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.431746in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.430786in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.432438in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.434533in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.446707in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.450898in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.469897in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.473704in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.498795in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.504587in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.518776in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.520966in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.524271in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.524072in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.525053in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.527218in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.529328in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.534703in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.534797in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.534605in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.532687in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.531572in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.526818in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.525447in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.516020in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.514346in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.509193in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.507831in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.504451in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.504046in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.505141in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.510838in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.513803in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.530826in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.541300in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.542712in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.539472in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.537630in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.530794in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.528417in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.521389in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.519236in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.514377in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.515106in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.516832in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.512318in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.509471in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.501241in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.498850in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.478160in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.471824in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.472457in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.475080in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.474179in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.473288in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.463313in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.459084in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.436116in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.428979in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.403794in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.399884in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.387392in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.385025in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.377364in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.375171in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.359880in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.355847in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.345060in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.342483in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.344332in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.348281in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.350169in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.361605in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.364779in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.372297in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.371346in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.369791in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.356139in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.352461in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.331308in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.327474in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.317482in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.314848in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.303649in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.301707in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.291226in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.288584in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.286549in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.285113in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.286314in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.287985in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.289578in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.293938in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.295630in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.301374in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.305054in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.317419in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.319842in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.330395in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.332547in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.340670in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.340796in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.340412in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.337117in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.335321in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.334446in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.335640in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.337648in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.342280in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.343714in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.346009in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.344586in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.342607in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.325799in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.320664in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.294606in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.285456in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.248745in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.243602in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.222838in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.217627in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.199963in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.194903in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.176308in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.172060in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.151971in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.147563in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.132957in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.130514in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.128116in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.127966in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.128595in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.129207in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.129081in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.128507in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.125474in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.126704in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.128491in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.147351in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.153035in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.171972in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.175039in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.184504in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.186020in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.197883in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.199528in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.198894in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.196820in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.195631in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.182564in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.180620in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.174836in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.172514in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.161501in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.158597in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.150679in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.148925in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.138365in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.135811in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.133729in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.136475in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.136103in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.134512in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.128500in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.126810in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.114778in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.111599in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.105575in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.105640in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.106592in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.113266in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.115866in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.118656in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.117959in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.119009in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.135905in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.141830in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.182985in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.207011in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.211500in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.225949in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.228043in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.236424in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.238755in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.242553in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.243334in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.237424in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.235730in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.232996in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.233452in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.234388in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.240046in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.241581in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.240474in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.237697in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.235960in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.232140in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.232471in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.233329in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.233918in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.235746in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.234183in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.232919in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.233782in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.234782in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.237443in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.239749in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.254440in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.257227in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.256421in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.255984in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.257333in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.259280in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.273283in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.274987in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.278647in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.279755in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.278450in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.278532in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.280247in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.297981in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.302151in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.313790in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.316229in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.319612in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.318642in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.316705in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.317395in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.320606in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.323955in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.335355in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.335372in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.334957in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.341698in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.341532in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.334862in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.333082in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.323146in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.319515in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.306559in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.302523in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.287476in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.287276in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.287726in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.289274in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.288284in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.287962in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.288313in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.291939in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.291528in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.290500in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.289671in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.290637in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.292495in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.293392in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.292578in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.291964in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.290153in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.291303in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.292404in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.290031in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.290466in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.291479in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.302537in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.305816in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.318005in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.320461in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.322615in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.324082in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.328775in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.327947in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.320987in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.318904in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.316089in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.318419in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.319654in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.325898in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.328255in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.330710in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.332106in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.327136in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.323782in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.308762in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.304556in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.288430in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.284818in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.262534in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.255717in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.224552in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.208898in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.206254in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.184101in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.176536in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.146350in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.139905in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.128294in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.128037in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.128276in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.129923in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.131169in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.132495in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.137951in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.137020in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.135123in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.132144in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.132516in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.133493in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.135036in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.136797in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.143970in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.145283in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.147669in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.148839in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.159299in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.163698in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.185134in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.199835in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.201518in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.212278in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.216217in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.230574in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.234505in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.248035in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.250051in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.261299in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.265516in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.276063in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.277823in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.280309in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.280359in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.279994in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.274738in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.273011in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.263333in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.260588in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.253750in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.251134in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.240993in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.237475in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.225929in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.222656in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.204745in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.199789in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.179278in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.173840in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.157304in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.152631in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.132928in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.128928in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.108751in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.103802in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.085718in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.080183in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.058816in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.055862in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.048540in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.049172in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.060906in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.063359in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.073598in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.075699in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.085868in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.089792in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.107464in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.111241in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.125471in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.128526in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.134602in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.135921in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.141886in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.143522in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.149281in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.151922in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.162506in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.164505in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.168558in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.168320in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.167001in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.167116in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.166582in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.168606in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.170482in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.173326in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.172863in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.171475in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.167268in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.165201in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.164376in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.163859in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.164222in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.162498in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.160318in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.145241in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.142008in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.127593in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.123469in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.113916in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.112189in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.103687in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.101820in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.093189in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.090088in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.086268in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.084465in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.076181in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.073859in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.054192in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.047913in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.022145in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.017351in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.004415in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.001652in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.002192in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.000625in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{0.999071in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{0.992800in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{0.990926in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{0.984568in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{0.984386in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{0.988636in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{0.990797in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{0.984694in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{0.984529in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{0.985002in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{0.994459in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{0.999007in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.019893in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.024814in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.046241in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.052154in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.081925in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.089246in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.120409in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.126789in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.144236in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.146962in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.150150in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.151580in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.153699in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.154639in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.160133in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.162027in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.173860in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{1.176293in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{1.183289in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.184797in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.186027in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.182855in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.180674in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.170573in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.168627in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.162678in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.161481in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.156546in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.154386in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.150294in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.148565in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.150296in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.153368in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.156429in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.174333in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.180144in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.195609in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.196649in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.201550in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.203405in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.215666in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.220287in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.244212in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.248257in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.255634in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.255130in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.254073in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.245017in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.243850in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.240067in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.240209in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.241099in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.246037in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.247943in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.254823in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.256948in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.257888in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.255377in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.253988in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.249506in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.246836in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.243188in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.248972in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.251713in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.258070in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.259053in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.256600in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.256554in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.256940in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.259122in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.261042in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.267828in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.269323in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.274512in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.274548in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.274283in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.272448in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.270589in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.271469in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.275594in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.277124in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.290070in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.293729in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.298516in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.299003in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.298124in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.291775in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.288524in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.277257in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.273520in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.253697in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.249182in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.231257in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.227310in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.214628in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.211399in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.200274in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.201343in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.203926in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.205517in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.216325in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.217943in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.224769in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.224240in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.208750in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.206887in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.204962in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.205896in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.217215in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.220266in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.227270in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.227050in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.226647in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.221725in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{1.222367in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{1.231112in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.234939in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.251510in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.255992in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.273768in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.276958in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.289392in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.291511in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.300897in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.303708in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.306119in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.305103in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.304939in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.305565in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.307273in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.308444in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.314451in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.313520in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.312050in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.297513in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.293047in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.270380in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.265793in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.254846in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.252714in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.243466in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.241824in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.235817in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.233387in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.234661in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.235815in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.241480in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.241819in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.241125in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.238139in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.234873in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.215854in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.212519in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.205687in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{1.205658in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{1.205833in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{1.211744in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.211822in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.211433in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.205993in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.204926in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.200207in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.199539in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.200449in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.210883in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.214580in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.234727in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.239388in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.253160in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.255154in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.258213in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.257391in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.256121in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.247063in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.244713in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.237954in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.234723in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.216787in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.213082in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.201849in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.200737in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.197344in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.195579in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.192855in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.192351in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.193610in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.195497in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.196734in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.195387in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.194211in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.190571in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.187651in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.169526in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.166501in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.156975in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.154471in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.146429in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.143389in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.127494in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.124512in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.112225in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.111266in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.114605in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.114554in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.115031in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.120137in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{1.121914in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{1.133410in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.136439in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.141882in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.142491in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.141346in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.140255in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.139651in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.139952in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.141342in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.144806in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.148180in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.165912in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.170128in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.187108in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.191196in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.193427in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.196176in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.198934in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.216195in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.219994in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.239457in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.242353in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.247578in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.248212in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.252490in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.252868in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.252041in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.250045in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.248840in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.241409in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.238576in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.216244in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.208988in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.181350in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.175897in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.162530in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.160394in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.157158in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.160813in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.163170in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.173844in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.176127in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.180797in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.179630in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.177870in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.173061in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.172306in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.173150in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.180910in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.183839in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.194987in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.198781in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.213597in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.216841in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.226308in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.232357in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.234420in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.242911in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.246162in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.258427in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.260833in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.265461in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.263654in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{1.262226in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{1.255927in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{1.252668in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{1.246957in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.245578in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.239335in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.236960in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.219623in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.214814in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.191065in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.185565in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.168144in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.164129in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.152911in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.149519in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.128439in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.123172in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.108795in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{1.105825in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{1.099709in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.101221in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.100689in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.101335in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.102851in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.105694in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.105678in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.107126in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.127839in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.135238in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.166036in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.172666in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.200816in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{1.206660in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{1.219321in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.220023in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.219973in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.215280in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.216578in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.217904in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.228386in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.232634in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.256764in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.261779in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.272718in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.271155in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.260629in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.255926in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.228634in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.223285in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.210613in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.211717in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.218865in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.218211in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.211761in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.202663in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.200469in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.198311in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.199038in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.200481in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.203274in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.203122in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.202363in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.193077in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.190065in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.179818in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.177510in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.174715in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.176561in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{1.178625in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{1.185954in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.189021in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.206558in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.209563in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.223429in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.225403in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.231290in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.233194in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.239178in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.242243in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.249450in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.251420in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.268720in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.271524in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.278739in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{1.281846in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{1.292307in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.294274in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.293520in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.292526in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.285437in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.283601in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.282818in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.285425in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.288346in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.301449in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.303730in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.311758in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.313470in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.320922in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.321189in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.321180in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.317464in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.317264in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.317866in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.320526in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.322824in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.335541in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.338007in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.342068in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.339980in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.337596in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.322936in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.319442in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.305808in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.303135in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.295887in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.296837in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.300847in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.301596in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.303653in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.302200in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.300351in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.292027in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{1.289792in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{1.278832in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.276389in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.262521in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{1.257238in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{1.232632in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.225642in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.198753in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.194411in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.181524in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.179224in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.174984in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.172647in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.164471in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.162995in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.159700in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.157720in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.151408in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.149169in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.145543in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.144547in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.143404in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.144616in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.144069in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.140548in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.141736in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.143268in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.148360in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.147669in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.146580in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.147747in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.149075in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.150402in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.152335in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{1.153286in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{1.161485in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.164351in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.180686in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.185386in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.199528in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{1.202459in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{1.215795in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.219220in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.227752in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.230580in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.246731in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{1.250526in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{1.267081in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.271947in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{1.290666in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{1.300382in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{1.301924in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{1.305141in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.306650in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.309277in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.310547in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.316497in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.318055in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.329368in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.331672in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.335837in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.334244in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{1.332675in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{1.332199in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{1.332327in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.331085in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.328156in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.326085in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.315209in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.312022in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.297357in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.294128in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.284882in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.282659in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.281639in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.282404in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.283215in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.289023in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.290908in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.293442in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.286668in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{1.282706in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{1.265195in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.260335in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.245090in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.242517in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.236448in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.236918in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{1.237713in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{1.241072in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{1.240754in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.241379in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.245973in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{1.246502in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{1.246331in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{1.244005in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.242592in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.241466in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.243057in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{1.245105in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{1.249341in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{1.249799in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{1.249750in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{1.252428in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.253703in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.254960in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.252536in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{1.250866in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{1.248224in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{1.248334in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{1.247692in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{1.240565in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.238200in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.235861in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.240110in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{1.242263in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{1.248976in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.251092in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.249885in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.248862in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.249766in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.250712in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.251763in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.257075in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.258725in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.260529in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.257020in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.256444in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.254544in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.255183in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.256553in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.268546in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.272850in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.290179in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.293477in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.309678in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.315151in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.341251in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{1.346129in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{1.353449in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.355296in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.355972in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.356517in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.359989in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{1.361442in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{1.365457in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.366385in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.366959in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.365997in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.364836in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.356210in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{1.350171in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{1.319248in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.313008in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.284207in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.278258in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.255126in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{1.249622in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{1.232415in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.228056in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.217116in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{1.215732in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{1.209766in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.206932in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.199273in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.197107in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.187202in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{1.184739in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{1.179409in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.177968in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.173106in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.171452in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.168870in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.170262in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{1.172299in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{1.189612in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.193694in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.208427in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.211716in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.229866in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.254749in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.259284in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.277270in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{1.280771in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{1.288222in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.290739in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.288565in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.286842in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.272870in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{1.268126in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{1.249292in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.246154in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{1.232415in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{1.225517in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.223780in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.224968in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.227631in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.229110in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.239359in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{1.241295in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{1.247366in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{1.246186in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{1.244588in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{1.230295in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.228266in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.222045in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{1.221039in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{1.221758in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{1.222794in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.223022in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.227839in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.230352in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.230688in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.230380in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{1.229387in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{1.224534in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.222219in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.211385in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{1.208719in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{1.201031in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.198992in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.199004in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.198734in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.199345in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.200581in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.199589in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.198790in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.198097in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.202816in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.202324in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.193017in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.190246in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.181849in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{1.178383in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{1.161091in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.158707in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.146826in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{1.144229in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{1.138013in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.137437in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.138547in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.140441in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{1.142695in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{1.160787in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{1.163829in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{1.169621in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.171813in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.173989in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.175584in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.182240in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.184240in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.182919in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.181399in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.179927in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.175194in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{1.173691in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{1.175241in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{1.177781in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.180157in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.179526in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.177792in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.178725in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.180022in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.181260in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.184606in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.184174in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{1.182865in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{1.173170in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.169310in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.158843in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.155613in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.143163in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{1.141236in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{1.131649in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.118976in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{1.116521in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{1.112790in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.111182in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.106926in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.106086in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.105378in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.106828in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.108561in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.109935in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.122601in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{1.126316in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{1.145402in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{1.149851in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{1.166253in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.171157in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.186023in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{1.188158in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{1.194120in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.198030in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.213037in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.215512in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.223808in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{1.225977in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{1.229236in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.230510in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.238526in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.251312in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{1.253921in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{1.265881in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.266740in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.266447in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.264184in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{1.263251in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{1.255373in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.253049in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.243928in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.242040in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.238544in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.239338in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{1.240165in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{1.241830in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.243194in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.237944in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.235135in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.219435in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{1.216365in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{1.213689in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{1.221491in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.223588in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.225426in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.220857in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.218522in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.208649in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{1.205721in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{1.198946in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.196987in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.197210in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.203021in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{1.206463in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{1.217955in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.219854in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.227470in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.228484in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.227081in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.224665in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{1.223247in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{1.217974in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.218368in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.222160in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.222574in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.224697in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.224401in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{1.223421in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{1.208573in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.204329in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.188325in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{1.185965in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{1.176859in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{1.174568in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{1.163778in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.160317in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.148954in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{1.146565in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{1.141677in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{1.141896in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.142644in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.145951in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.146538in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.142231in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.140696in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.135208in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.133039in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.123156in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.121157in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.120057in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{1.118771in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{1.119673in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{1.121240in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{1.128323in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.129094in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.128144in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.126060in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.123972in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.119618in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.119463in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.120417in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.120797in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.119451in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.118326in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.116806in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.114629in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.113723in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.115055in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.117970in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{1.119708in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{1.132846in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.138069in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.151047in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.149801in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{1.148088in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{1.139135in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.137617in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.133272in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.133736in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{1.134663in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{1.145341in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{1.148322in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{1.162587in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.165385in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.177364in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.180302in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.188167in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{1.189275in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{1.184419in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.185284in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.187455in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{1.190346in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{1.214544in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{1.219972in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{1.229845in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.230343in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.229734in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.231539in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{1.233434in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{1.247581in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.250568in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.254633in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{1.256645in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{1.264069in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.265741in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.273164in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.272509in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.265139in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.261044in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.243057in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.239019in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.210431in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.203293in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.181412in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.177773in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.174662in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.176204in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.176499in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.175671in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.174708in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.173254in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.168480in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.165240in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.152493in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.149440in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.137849in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{1.135194in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{1.124263in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.121420in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.109596in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{1.108093in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{1.105853in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{1.106385in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.107397in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.114087in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.115432in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.122639in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{1.123917in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.125636in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.138402in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.141752in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.149428in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{1.152811in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{1.172045in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{1.176720in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{1.197062in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.201468in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.212314in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{1.213843in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{1.218437in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.219622in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.228379in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{1.231836in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{1.242993in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.253452in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.252060in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.250076in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.238724in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.237027in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.230722in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.229622in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.232978in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.232165in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.230252in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.226649in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.227394in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.234879in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.238204in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{1.250779in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{1.257943in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.258820in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.264516in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.266854in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.265842in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{1.263978in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{1.254170in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{1.254384in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.255443in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.256928in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.257769in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.263472in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.262569in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{1.260905in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{1.260114in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{1.261456in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.264196in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.262807in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{1.263761in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{1.269619in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{1.271998in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{1.280628in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.282344in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.290910in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.293096in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.303207in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.306230in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.313081in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.315045in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.322093in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{1.325023in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{1.333460in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.334717in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.339630in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{1.341207in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{1.347389in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.346677in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.343028in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.343217in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{1.343706in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{1.342910in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{1.340413in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{1.338408in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{1.336817in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.335777in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.330240in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.330133in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.330437in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.338236in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{1.340866in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{1.354883in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.355554in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.355255in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.339026in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.333010in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.305623in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{1.298330in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{1.273139in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.266363in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.243826in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{1.238891in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{1.214390in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{1.178712in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.172326in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.147582in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{1.141033in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{1.113496in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.108573in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.099680in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.099488in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.100035in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.101429in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.101029in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{1.101934in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{1.107849in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.109652in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.113501in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{1.114779in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{1.121838in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.125061in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.143060in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.148408in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.170778in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.175374in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.192719in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.198587in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.226879in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.232920in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.247264in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{1.251196in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{1.263651in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.266926in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.284668in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{1.288417in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{1.303224in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{1.308099in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{1.326719in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.329364in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.335680in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.337181in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.330262in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.326949in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.308096in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{1.303402in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{1.287290in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.284218in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.269824in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.265812in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.256741in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{1.256457in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{1.257432in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{1.258741in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{1.258115in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{1.257279in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{1.244122in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{1.237552in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{1.217680in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.215273in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.216680in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.218382in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.225753in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{1.226992in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{1.238087in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.239734in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.245624in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.247116in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.251963in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{1.252666in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{1.246596in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.243536in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.225725in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.223156in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.213477in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.211169in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.208688in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.207983in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{1.205086in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{1.197238in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.196047in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.192907in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.193724in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.202092in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.204315in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.213189in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.214761in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.216819in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.217755in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.222046in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.221347in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{1.219887in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{1.206682in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.204538in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.199805in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.200311in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{1.201939in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{1.202545in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{1.201899in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.201180in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.194234in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.192095in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.191441in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{1.191394in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{1.191653in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{1.198511in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.200355in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.203317in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.204089in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.206916in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{1.208085in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{1.216449in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.218804in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.222084in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.221385in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.220313in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.217749in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.215881in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.201450in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.195790in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.170755in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{1.139973in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{1.137301in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{1.132066in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{1.129742in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{1.121648in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{1.118759in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{1.118337in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{1.120244in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.122779in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.134449in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{1.160099in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.165860in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.191131in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.194745in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.197499in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.196475in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{1.195370in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{1.192461in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{1.192528in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.192370in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.189283in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.190020in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.190652in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.189879in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.187482in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.185719in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.184345in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.185872in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.187669in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.189386in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.194055in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.193477in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.191796in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.187352in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.185268in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.176665in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.175281in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.165935in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.162048in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.144896in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.141315in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.130249in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.126893in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.110809in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.106710in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.093008in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{1.091130in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{1.092206in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{1.093574in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.095082in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.098741in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.095738in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{1.092896in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{1.091422in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{1.092481in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.094355in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.114432in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.121189in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.144165in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{1.147121in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{1.159233in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.162670in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.173554in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.174029in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.173090in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.171871in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.173557in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{1.175028in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{1.179674in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.182028in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.189276in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.188492in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.186359in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.183721in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.166187in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.163698in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.150521in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.148503in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.157056in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.165265in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.166554in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.153649in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{1.148852in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{1.141878in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.140271in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.136957in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.137454in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.136008in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.135547in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.135860in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.136946in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.146409in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.149221in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.165882in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.171009in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.191394in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.195379in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.210663in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{1.214058in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{1.226674in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{1.229119in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{1.234538in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.234973in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.234144in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{1.234076in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{1.229700in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.230847in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.237650in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{1.239258in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{1.250682in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.253556in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.261902in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.262932in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.262640in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.260534in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.257866in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.244974in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.243559in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.234306in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.232618in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.228254in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.225408in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.218057in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.217970in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.218133in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.223868in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.225549in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.227198in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.226521in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{1.227650in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{1.231036in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.232564in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.244108in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{1.247260in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{1.259580in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.261575in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.262916in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.262933in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.262573in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.257807in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{1.256130in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{1.254123in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{1.254281in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.255418in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.259301in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.258433in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.257241in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.246852in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{1.232989in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{1.233178in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.234060in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.233854in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.231129in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.228358in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.217416in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.213473in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.199040in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.195231in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.175548in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.172030in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.161877in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.159438in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.148456in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.145818in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.140374in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{1.139069in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{1.131753in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.130051in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.122125in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{1.120249in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{1.117122in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.116896in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.117898in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.119052in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.120247in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.125949in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.129836in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.148622in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.153630in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.173354in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.177485in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{1.206241in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{1.223033in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.226340in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.234538in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.236251in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.245462in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.248355in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.257150in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.259017in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.260476in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.258786in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.257703in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.244726in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.227053in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.224387in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.221755in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{1.221652in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{1.216175in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.213991in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.203173in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.200446in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.191536in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{1.189391in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{1.183418in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{1.182813in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{1.183569in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{1.186365in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.187665in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.193956in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.196623in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.209430in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{1.211434in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{1.222701in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.226023in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.236426in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.238222in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.240635in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.239436in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{1.238239in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{1.234867in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.235061in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.239361in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{1.239549in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{1.239393in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{1.232758in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.230422in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.222135in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.215940in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{1.214619in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{1.212768in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{1.213216in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.214599in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.212795in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.213836in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.215487in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.216349in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.220527in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.222018in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.229139in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.230979in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.238286in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{1.241070in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{1.255068in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.256854in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.261944in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.263780in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.265735in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.265345in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.267332in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.286622in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.289851in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.299965in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.301681in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.301649in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{1.300474in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{1.303224in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{1.301608in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.299839in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.295622in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.297393in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.298799in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.298717in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.296146in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.294924in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.294341in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.294649in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.293871in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{1.291175in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{1.287731in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.286983in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.287420in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.288384in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.294759in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{1.296414in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{1.305667in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{1.307930in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{1.323426in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{1.326689in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{1.334177in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.335442in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.336083in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.336613in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.333798in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{1.332432in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{1.323496in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.300460in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.295786in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.272986in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{1.267369in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{1.246128in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.239987in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.211497in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.204134in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.175309in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{1.170062in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{1.158303in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.145738in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{1.143512in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{1.136780in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.135123in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.136578in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.137675in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.139005in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.141789in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{1.142336in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{1.143551in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.144496in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.152719in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.157231in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.173039in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{1.175335in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{1.184628in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.186883in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.180710in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{1.179257in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{1.177836in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{1.181334in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.183624in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.186096in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.187987in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.192228in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{1.194313in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{1.198093in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{1.196371in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{1.194665in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{1.184226in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.181335in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.169694in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{1.166844in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{1.156160in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.153745in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.145544in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.143927in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.139554in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{1.138762in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{1.139541in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{1.141419in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{1.146350in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{1.148560in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{1.160174in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.163743in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.180407in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.185105in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.205498in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{1.210887in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{1.232800in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.238207in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.258426in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.262913in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.277103in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{1.279434in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{1.282519in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{1.282020in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.264685in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{1.257674in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{1.214778in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.199842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.243137,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518176in}{0.348333in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{0.386230in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{0.409965in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{0.496542in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{0.515723in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{0.585520in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{0.653546in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{0.665670in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{0.716044in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{0.726778in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{0.759767in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{0.766223in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{0.790443in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{0.795071in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{0.818060in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{0.828546in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{0.830186in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{0.847260in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{0.851367in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{0.879815in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{0.887247in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{0.922513in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{0.930360in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{0.955112in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{0.958048in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{0.967769in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{0.970297in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{0.984315in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{0.989118in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.010458in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.016269in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.047078in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.112794in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.127374in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.196722in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.212796in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.273749in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.289488in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.353895in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.369328in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.427859in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.440934in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.489385in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.501519in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.550925in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.563143in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.610656in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.622698in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.669389in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.679773in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.723291in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.734145in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.777528in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.788850in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.827333in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.832656in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.848631in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.851673in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.861312in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.865262in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.876420in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.877982in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.884311in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.886356in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.893890in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.895421in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.909933in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.914027in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.921284in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.920107in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.918160in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.916072in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.917015in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.928474in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.930794in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.933281in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.932580in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.931176in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.931417in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.934784in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.938713in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.959433in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.964237in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.984443in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.987204in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.989952in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.987307in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.985512in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.981173in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.981527in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.982335in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.977217in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.978222in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.990880in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.995094in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{2.011568in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{2.016828in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{2.045425in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{2.053305in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{2.083276in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{2.089509in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{2.107057in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{2.109443in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{2.107856in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{2.105798in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{2.104983in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{2.106051in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{2.107033in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{2.106241in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{2.110600in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{2.110841in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{2.110231in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{2.100112in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{2.097201in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{2.076940in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{2.071826in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{2.052572in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{2.048956in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{2.036150in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{2.034120in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{2.032699in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{2.039529in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{2.040854in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{2.041225in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{2.039850in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{2.037758in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{2.023551in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{2.018956in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.994245in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.986983in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.958464in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.950883in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.921763in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.915492in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.889267in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.881962in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.857203in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.851676in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.830330in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.822828in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.783170in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.776494in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.762291in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.761688in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.762112in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.765840in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.765063in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.763707in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.765090in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.767187in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.780680in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.784455in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.803691in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.808710in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.827452in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.831353in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.846164in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.851883in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.869477in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.872397in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.878339in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.881760in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.903339in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.908007in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.932307in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.939370in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.960477in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.962758in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.965762in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.964883in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.964131in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.959032in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.957257in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.951393in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.950777in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.950949in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.949616in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.947437in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.947952in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.941313in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.936446in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.909135in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.901379in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.869168in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.862134in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.838150in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.833104in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.816846in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.813980in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.815761in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.811275in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.809009in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.797349in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.793567in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.780257in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.776754in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.762367in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.759470in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.747423in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.744281in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.731781in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.728384in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.722015in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.720464in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.694128in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.667477in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.659957in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.638356in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.635799in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.624548in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.618330in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.617706in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.618820in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.622025in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.624449in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.634547in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.637772in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.660614in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.667450in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.668774in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.675534in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.676739in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.690884in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.694466in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.703844in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.708700in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.728786in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.733454in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.754318in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.757103in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.759269in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.758589in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.758728in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.758183in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.757457in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.757809in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.758223in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.756984in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.755977in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.754374in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.755467in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.756986in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.761151in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.762637in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.764037in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.756803in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.753451in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.745600in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.743380in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.736904in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.734826in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.735852in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.741287in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.756568in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.759125in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.761454in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.760569in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.761300in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.763870in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.764058in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.768636in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.770927in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.771052in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.770660in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.760562in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.757937in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.743466in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.737973in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.726296in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.725070in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.724561in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.722931in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.723178in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.722159in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.720738in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.712399in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.701604in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.698235in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.681969in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.676727in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.653854in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.648535in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.627023in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.620282in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.596568in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.593728in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.581900in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.579824in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.581180in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.578762in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.576370in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.567905in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.565831in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.565644in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.565866in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.566660in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.565465in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.563616in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.561791in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.559950in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.562881in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.564559in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.573366in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.575243in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.576860in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.570218in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.570348in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.568792in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.562618in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.563549in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.565026in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.564017in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.562090in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.560029in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.550627in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.548791in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.556628in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.558496in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.566523in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.567936in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.566370in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.563255in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.559665in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.548425in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.547208in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.534141in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.530836in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.519265in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.515476in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.505713in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.503231in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.493932in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.494139in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.495634in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.492014in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.493862in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.497147in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.526817in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.534080in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.565478in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.573824in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.610720in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.619213in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.653423in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.661718in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.691549in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.699026in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.729143in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.736848in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.765756in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.773208in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.802816in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.809675in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.829610in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.833269in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.851999in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.857413in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.882411in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.887439in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.900117in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.901858in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.904730in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.904384in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.903097in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.898517in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.897066in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.895074in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.885290in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.881154in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.866344in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.864887in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.862604in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.861180in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.858641in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.857175in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.857527in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.858534in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.870806in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.876353in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.906698in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.912983in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.931310in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.933573in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.939806in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.941565in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.948191in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.947543in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.946565in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.954911in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.957612in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.959850in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.959176in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.959003in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.946497in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.941968in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.920759in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.915272in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.903170in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.902430in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.900693in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.898852in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.895771in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.893819in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.886549in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.883371in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.868666in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.863905in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.838059in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.831476in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.806722in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.782994in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.776381in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.745376in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.736943in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.706608in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.700809in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.676764in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.670853in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.642081in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.633959in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.603638in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.597105in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.575109in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.570253in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.548014in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.544280in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.533224in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.532083in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.534794in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.536354in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.546836in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.548518in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.554433in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.556468in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.554583in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.555543in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.555671in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.551430in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.551585in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.552347in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.562360in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.565585in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.580217in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.582935in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.582068in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.583336in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.585611in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.592173in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.594971in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.604878in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.606836in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.608612in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.603708in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.599463in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.579143in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.574517in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.560738in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.558815in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.547168in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.544825in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.538715in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.536823in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.529472in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.527747in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.515662in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.511735in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.500485in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.498730in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.497273in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.500251in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.500375in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.500328in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.498090in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.499198in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.500773in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.516130in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.517796in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.519465in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.518574in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.517356in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.504015in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.500687in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.489473in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.486985in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.479963in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.478727in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.472322in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.472832in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.477770in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.478941in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.488823in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.493453in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.518213in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.525779in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.555743in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.595540in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.602622in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.625258in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.629630in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.650996in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.656554in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.669768in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.671715in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.675993in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.678729in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.686919in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.688758in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.707552in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.711247in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.721440in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.723414in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.726528in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.725592in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.724178in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.712895in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.709015in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.688418in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.685182in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.678615in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.675768in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.673374in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.666954in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.665563in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.664099in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.662086in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.663939in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.664535in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.666830in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.669298in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.686121in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{1.690475in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{1.703229in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.704406in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.710225in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.712825in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.729314in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.722437in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.720363in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.710019in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.709723in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.709895in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.706807in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.707925in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.712611in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.728212in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.732478in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.751373in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.756223in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.772421in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.776443in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.789225in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.791913in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.810623in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.814067in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.823887in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{1.827818in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{1.824379in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.822450in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.817113in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.816086in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.816501in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.814255in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.811588in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.791602in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.786385in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.771971in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.769479in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.768920in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.772812in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.776366in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.788524in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.787811in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.787314in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.787442in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.793872in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.796132in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.799067in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.797604in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.796592in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.784301in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.780226in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.770599in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.769701in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.766834in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.768312in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.770059in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.769587in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.770871in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.772413in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.773218in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.770250in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.768200in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.760172in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.758039in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.752220in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.749915in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.730650in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.726428in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.712719in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.710055in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.696424in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.691315in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.680474in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.677942in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.655022in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.629243in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.628035in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.629553in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.645242in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.648888in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.662937in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.665433in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.669745in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.669733in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.672147in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.674998in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.691448in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.694511in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.700696in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.702083in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.714948in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.719213in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.736075in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.734411in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.728838in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.709367in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.707351in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.698817in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.695392in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.676299in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.669543in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.631288in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.623805in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.603551in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.596280in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.561319in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.553294in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.538851in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.537734in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.532435in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.530047in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.515186in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.512616in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.504408in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{1.502362in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{1.516154in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.520264in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.525492in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.526423in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.530493in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.533536in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.560484in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.567847in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.581520in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.582461in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.581177in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.579692in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.582343in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.585411in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.603623in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.609076in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.632594in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.638787in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.665956in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.668880in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.674149in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.676801in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.682357in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.684021in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.688122in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.689659in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.706809in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.708655in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.699903in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.694668in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.665209in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.658074in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.630772in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.626431in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.608873in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.603722in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.586524in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{1.584512in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{1.581640in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.579764in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.571704in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.568964in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.559583in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.559454in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.560365in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.561542in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.561464in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.562456in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.563840in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.563735in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.568253in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.570116in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.568621in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.572367in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.576811in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.598446in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.602830in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.627939in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.636120in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.664959in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.667122in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.659604in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.659004in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.659624in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.662380in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.665413in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.675318in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.673934in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.672091in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.667265in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.669001in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.670495in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.671783in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.671574in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.672356in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.671050in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.665551in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.659599in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.635787in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.620387in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.618449in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.616517in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.618793in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.618229in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.617125in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.614677in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.613092in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.594174in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.586816in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.556589in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.549003in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.519152in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.490027in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{1.487237in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{1.480067in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.476445in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.466822in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.467161in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.469064in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.471603in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.490200in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.519711in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.526246in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.549237in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.555106in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.571499in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.575444in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.607828in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.616103in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.642890in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.648610in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.664886in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.681537in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.684911in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.692898in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.693879in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.703237in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.710477in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.712928in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.712973in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.711249in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.709227in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.699421in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.697241in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.681396in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.676085in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.661105in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.659704in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.657255in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.660806in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.661415in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.661007in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.657742in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.656366in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.646236in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.641429in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.621888in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.618255in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.609756in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.610502in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.626413in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.632624in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.661323in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.668811in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.697646in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.702558in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.721255in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.723686in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.737244in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.742507in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.754174in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.755951in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.751063in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.748849in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.743524in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.745220in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{1.747452in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{1.747787in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.748427in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.754063in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.756287in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.765079in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.767248in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.766130in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.764666in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.762858in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.753383in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.751408in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.747354in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.751297in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.754442in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.764199in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.763967in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.762636in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.761417in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{1.760178in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{1.745577in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.742235in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.734506in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.732938in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.731049in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.733023in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.734094in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.735263in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.730783in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.728511in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.718656in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.705781in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{1.702802in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{1.690548in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.687422in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.680290in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.681166in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.682401in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.694464in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.696779in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.701010in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.698423in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.695535in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.673865in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.669024in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.658968in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.657203in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.655073in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.655338in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.656604in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.661531in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.663882in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.673656in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.674514in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.676979in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.677080in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.676807in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.672318in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.671842in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.668585in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.668457in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.668704in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.671882in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.670417in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.668540in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.656176in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.650286in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.650811in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.652174in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.655619in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{1.654390in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{1.652224in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.650565in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.650222in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.650235in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.649435in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.648154in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.646831in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.639873in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.637169in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.622126in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.618684in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.608876in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.607479in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.604907in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.604894in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.605037in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.607643in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{1.607764in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{1.607064in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{1.604538in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.602503in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.597860in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.599705in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.601671in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.611771in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.613539in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.615291in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.613976in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.612389in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.611252in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.612426in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.613942in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.623333in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.625342in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.641487in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.646471in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.659125in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.662749in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.675457in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.678651in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.697294in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.700518in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.711849in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.715062in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.735255in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.742531in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.762436in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.765317in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.776762in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.779787in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.793067in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.796018in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.805456in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.807481in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.813101in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.813825in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.812685in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.811492in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.812037in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{1.813885in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{1.828133in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.831243in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.833907in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.831625in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.830607in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.829396in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.829344in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.829884in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.839946in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.842670in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.857755in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.860953in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.865396in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.865301in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.864891in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.866056in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.866521in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.867785in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.867992in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.866911in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.866039in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.866657in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.868226in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.866778in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.866173in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.866032in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.866357in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.872367in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.874520in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.884971in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.887287in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.899435in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{1.903310in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{1.913942in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.915644in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.921440in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.923505in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.930120in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{1.933969in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{1.947044in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.950910in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.969965in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.974989in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.995904in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{1.998352in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{2.003409in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{2.005636in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{2.010655in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{2.013609in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{2.040060in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{2.045356in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{2.053335in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{2.055003in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{2.061245in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{2.060422in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{2.058686in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{2.046455in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{2.043738in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{2.030242in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{2.026154in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{2.002451in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{1.995080in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{1.965395in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.958602in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.939904in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.936921in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.930838in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.929614in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.924717in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.924152in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.912311in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.904518in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.875424in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.871420in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.864097in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.865622in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.868146in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.885981in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{1.890408in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{1.909017in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.912618in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.936737in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.945693in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.976546in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{1.982736in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{2.007656in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{2.013056in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{2.033325in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{2.037759in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{2.049686in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{2.053204in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{2.072921in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{2.075882in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{2.078440in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{2.077443in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{2.076077in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{2.067675in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{2.064272in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{2.052532in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{2.050179in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{2.036910in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{2.033713in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{2.023181in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{2.019641in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{2.015638in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{2.015705in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{2.000319in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{1.995065in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{1.961181in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.951975in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.918074in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.910783in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.897774in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.896643in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.896760in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.885999in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.880160in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.860797in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.858104in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.841060in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.835989in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.819462in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.815523in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.799750in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.795279in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.781129in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.779367in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.771304in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{1.771153in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{1.771595in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{1.776159in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.777937in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.778391in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.776286in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.774076in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.760276in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{1.755658in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{1.742283in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.740993in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.739213in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.739580in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.740698in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.744412in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{1.746571in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{1.751043in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.752371in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.754353in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.756400in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.762441in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.761861in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{1.760505in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{1.762407in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.764730in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.785553in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{1.790609in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{1.803950in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.806593in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.806175in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.807316in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.808976in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.812629in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.812067in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{1.810706in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{1.800431in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.798224in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.786726in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.784377in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.772970in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{1.770036in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{1.757260in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.756198in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.757380in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.757597in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.758514in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.767563in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.766366in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.764709in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.752389in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.749496in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.737927in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{1.738879in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.740532in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.751294in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.752753in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.751003in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{1.749846in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{1.751520in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{1.755299in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{1.756018in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{1.746857in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.744307in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.741266in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.740503in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.745297in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{1.744733in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{1.737216in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{1.735151in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{1.716476in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.710833in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.693984in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{1.690876in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{1.676251in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.673906in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.664084in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.660922in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.655327in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{1.654182in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.644964in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.639225in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{1.636212in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{1.616610in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.611841in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.589860in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.586099in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.574186in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.572965in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.573901in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.571750in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.569973in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.564280in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.565431in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.579579in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{1.584714in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{1.601864in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.604993in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.617051in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{1.619714in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{1.629338in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.631290in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.640571in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{1.648344in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{1.650288in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{1.656980in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.658673in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.659495in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.658405in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.649183in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.647671in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.646453in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.648765in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.650604in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.655363in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{1.657631in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{1.667005in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.668860in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.685412in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.690463in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.708514in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.710360in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.711712in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.705298in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.691334in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.691740in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.708798in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{1.713413in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{1.728579in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.729949in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.735416in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.736492in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.745938in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{1.749939in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{1.758789in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.759040in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.751307in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{1.750831in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{1.750973in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{1.759567in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.764408in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.790316in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.796549in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.821304in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.828058in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.858938in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.864936in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.889358in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{1.895552in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{1.915315in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{1.919960in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{1.936144in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.940315in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.953872in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{1.957641in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{1.980876in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.989151in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{2.024351in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{2.030899in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{2.053021in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{2.058515in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{2.077455in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{2.081690in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{2.095364in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{2.098206in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{2.110363in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{2.112106in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{2.115428in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{2.115181in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{2.114315in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{2.106942in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{2.103381in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{2.083190in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{2.077531in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{2.040539in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{2.033469in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{2.002930in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{1.950007in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.939558in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.909878in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.904390in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.887530in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{1.881751in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{1.851275in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.842369in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.813820in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.807392in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.785270in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{1.782086in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{1.765875in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.760955in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.745060in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{1.742988in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{1.739804in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.741129in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.740984in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.735349in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.732842in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.725972in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{1.724144in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{1.737502in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.742984in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.757726in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.760560in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.778943in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{1.782370in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{1.789558in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.791689in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.795497in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{1.795531in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{1.795399in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{1.790287in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{1.776737in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.774317in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.762693in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{1.760086in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{1.753723in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{1.754271in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.755604in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.758872in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.759129in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.758059in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.755217in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.753245in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.741576in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.739233in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.735260in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.735570in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.742387in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{1.745780in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{1.756843in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{1.759680in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{1.771557in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.775357in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.801189in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.806874in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.823558in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.825927in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.829664in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.831800in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.834964in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.835362in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.834917in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.839186in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.843771in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.863494in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{1.868092in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{1.886596in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.889303in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.900845in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{1.904328in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{1.914746in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.914994in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.914823in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.918331in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{1.917288in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{1.904034in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{1.899984in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{1.880497in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.876260in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.860040in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.856376in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.842329in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{1.840507in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{1.847343in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.850322in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.864101in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{1.866168in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{1.864869in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{1.863804in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{1.864971in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{1.866690in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{1.877179in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.878148in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.879040in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{1.879090in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{1.878368in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{1.877036in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.876196in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.871404in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.869579in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.858384in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{1.855210in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{1.846258in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.844156in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.845475in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.846833in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.846560in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.845307in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.843323in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.841278in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.838184in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.836930in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.815779in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.811194in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.793490in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.789334in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.777184in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.773407in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.766754in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.765366in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.758965in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.758530in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.758917in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.757967in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.756131in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.742935in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{1.740842in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{1.739047in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{1.740795in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.742956in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.756949in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{1.760846in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{1.775129in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.778634in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.793674in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.798182in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.823338in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{1.829762in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{1.856153in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.861643in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.881433in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.885495in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.892529in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.890949in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{1.888629in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{1.868960in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.855292in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.847465in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{1.845259in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{1.830381in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.827962in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.822371in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{1.820238in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{1.808990in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.805983in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.794287in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.793929in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.794200in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.801561in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.803840in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.815242in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.817085in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.816675in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.815247in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.804684in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.803425in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.802500in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.802657in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{1.804184in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{1.814820in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.816658in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.818264in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.816326in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.805574in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{1.799223in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{1.774284in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.771119in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.762991in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.761800in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.756455in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{1.753896in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{1.742033in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.736260in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.708010in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{1.701282in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{1.678421in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{1.673140in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{1.651008in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.647448in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.634853in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.631531in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.617399in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.613562in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.602795in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.602076in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.603230in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{1.605291in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{1.619794in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.623477in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.645069in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{1.650716in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{1.670776in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.674624in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.698647in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{1.704016in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{1.724564in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{1.731106in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{1.752427in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.756253in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.776537in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.780307in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.790028in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{1.792589in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{1.796893in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.797037in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.796930in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.795919in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.796687in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.798071in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.799662in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{1.801747in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{1.814876in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.817663in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.825241in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{1.826733in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{1.838288in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{1.841679in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{1.853942in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.855155in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.854007in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{1.853223in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{1.843914in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.842110in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.842478in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.838784in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.836329in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.828148in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{1.826779in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{1.825272in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{1.825866in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.826868in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.825630in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.824463in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{1.822775in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{1.824411in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{1.825948in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{1.824970in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.823566in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.814358in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.812640in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.803371in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.801268in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.789870in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.789558in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.790290in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.797587in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.799437in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.809250in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{1.812309in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{1.824924in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.828090in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.843062in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{1.865227in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{1.869153in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{1.889561in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.894978in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.911598in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{1.928029in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.929667in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.936908in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.939055in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.944670in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.944439in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{1.942686in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{1.932126in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.929942in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.927275in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.927670in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.929179in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.929790in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.926981in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{1.923799in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{1.905937in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{1.901496in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{1.888350in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{1.885123in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{1.869068in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.864778in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.843773in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.839709in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.826207in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{1.822243in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{1.806025in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.803496in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.791171in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.788306in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.786148in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.789079in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.788616in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{1.786951in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{1.784202in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.783198in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.778688in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.780666in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.783058in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.790155in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.791170in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.801253in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.804330in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.815879in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{1.817512in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{1.824699in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.827444in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.839705in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.840223in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.840020in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.832279in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.829018in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.813853in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.809494in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.791368in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.788259in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.767984in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{1.762055in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{1.742278in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.737767in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.719643in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{1.715877in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{1.694686in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.690228in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.686557in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.689000in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.690023in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.692726in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.691435in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{1.690099in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{1.680033in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.678406in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.675010in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.675604in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.679463in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{1.680614in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{1.683624in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.683839in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.683663in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.680131in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.681054in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.682226in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.690391in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.692351in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.700394in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.702383in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.710761in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{1.712845in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{1.714680in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{1.707414in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{1.703741in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{1.688888in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{1.684897in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{1.677025in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{1.675523in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{1.664268in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.660137in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.632095in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{1.625833in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{1.606909in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.610204in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.610054in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.610021in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.610917in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.612015in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{1.612310in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{1.606757in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.605315in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.600743in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.601682in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.603146in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.609506in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{1.611594in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{1.630713in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.636627in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.661443in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.667716in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.696394in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.701859in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.719146in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.723696in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.741970in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.745060in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.752313in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.751061in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.749622in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.750038in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.749610in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.740417in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.735496in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.712295in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.706101in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.684955in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.682124in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.683198in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.680809in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{1.678146in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{1.664536in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.661075in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.647415in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{1.645703in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.641429in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.641791in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.644354in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.645422in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.651384in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{1.652721in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{1.661417in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.665427in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.685417in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.690791in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{1.723455in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{1.743478in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.746423in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.751174in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.753913in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.764752in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.767717in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.777886in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.776918in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.776013in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.763978in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.759836in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.752953in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.754059in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.753494in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.744851in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.742005in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.732882in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{1.728850in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{1.702836in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{1.693965in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{1.659177in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.650322in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.611484in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.601382in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.560042in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.551303in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.515481in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.506484in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.479195in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.473570in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.448315in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.441607in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.421459in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{1.417484in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{1.398973in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{1.394290in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{1.380023in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.376807in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.366108in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{1.361941in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{1.338409in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.333751in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.323556in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{1.322177in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{1.307956in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.305113in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.302892in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.307341in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.307531in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.307487in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.301936in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.299766in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.297182in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.297823in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.309291in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.312668in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.320357in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.322905in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.337697in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.342477in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.372644in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{1.380773in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{1.399522in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.402440in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.414517in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{1.416395in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{1.423990in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.426401in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.428855in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.430563in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.435254in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{1.437267in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{1.439440in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.442163in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.471481in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.488685in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{1.494347in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{1.512575in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.515049in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.525727in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.528448in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.533595in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.533449in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.532621in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.522309in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.519372in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.514266in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.514383in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.515314in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.517067in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.525903in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.526637in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.520955in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{1.519431in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{1.517846in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{1.518357in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.516727in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.506293in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{1.504089in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{1.496867in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.494551in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.483827in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.479352in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.456183in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.437932in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.433033in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.417338in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.417114in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.417575in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.422939in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.422025in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{1.420901in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{1.414159in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.413905in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.414198in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.415104in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.416272in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.422282in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.425447in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.442848in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.446178in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.466601in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.473603in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.495077in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.500486in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.529675in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.533729in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.549102in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{1.554672in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{1.575355in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.579258in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.585602in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.584971in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.581497in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.581510in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{1.582049in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{1.585370in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.586136in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.591630in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{1.595942in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{1.606661in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{1.606553in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.607334in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.608201in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{1.609738in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{1.614978in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.616537in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.617886in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.619479in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.623109in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{1.626329in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{1.643805in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.646776in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.654076in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{1.655998in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{1.662933in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{1.662689in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.662610in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.663711in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.666175in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.669145in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.675558in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{1.676228in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{1.682320in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.685374in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.703491in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.708157in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.732724in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.738256in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.755942in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.761348in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.785758in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.791440in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.809838in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{1.814067in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{1.824173in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.825440in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.833649in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.836270in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.847840in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.850572in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.862133in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.865724in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.884294in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{1.889062in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{1.898934in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{1.897990in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.896139in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.895065in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.897453in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.900623in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.922361in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{1.927132in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{1.945665in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.948903in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.957994in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.958404in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.957942in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.947032in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.943315in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.930803in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.928920in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.917873in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{1.914206in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{1.903015in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.900235in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.892180in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.892604in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.893442in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.899772in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{1.902164in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{1.926149in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{1.934914in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{1.962830in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{1.967897in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{1.982837in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.985236in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{2.008891in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{2.014301in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{2.038483in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{2.042365in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{2.058444in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{2.060921in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{2.062240in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{2.057302in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{2.054488in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{2.032522in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{2.025096in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{1.992774in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.986147in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.965431in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.961508in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.957390in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{1.956184in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{1.942306in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.936398in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.910773in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{1.904088in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{1.873658in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.864481in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.820464in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.809668in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.772420in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{1.765620in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{1.750050in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.746910in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.731823in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.728440in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.716276in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{1.714261in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{1.707071in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.704417in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.694984in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.695971in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{1.697817in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{1.721520in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.729795in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.760793in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.767381in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.793545in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{1.799278in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{1.819782in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{1.822864in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{1.838935in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.843978in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.862577in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{1.866755in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{1.881151in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.884104in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.892973in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.895501in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.896726in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{1.895762in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{1.891572in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{1.889438in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{1.877248in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{1.873307in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{1.854175in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.848602in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.823561in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.816700in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.787501in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{1.779889in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{1.749086in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.741469in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.712505in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.705860in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.683144in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{1.678703in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{1.667698in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.666965in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.667180in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.674268in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{1.679042in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{1.712468in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.724862in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.724862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.588235,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522779in}{0.348333in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{0.401046in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{0.417170in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{0.480016in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{0.491630in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{0.543155in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{0.556617in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{0.613579in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{0.629302in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{0.702262in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{0.718899in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{0.781134in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{0.795064in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{0.845067in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{0.857264in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{0.912051in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{0.928665in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.003387in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.017619in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.071899in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.083778in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.131352in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.144898in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.191868in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.201691in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.238633in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.248401in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.300672in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.314476in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.359889in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.369371in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.405335in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.414461in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.456494in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.468348in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.518403in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.531377in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.594264in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.609638in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.665557in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.677440in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.712760in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.720709in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.770493in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.810708in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.820582in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.853678in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.860350in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.885544in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.888768in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.891211in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.887802in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.885957in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.882914in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.884728in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.886380in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.887943in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.883784in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.882091in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.883162in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.884618in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.883596in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.881541in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.876956in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.874505in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.871986in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.876715in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.875305in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.862054in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.857614in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.831677in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.827077in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.823589in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.826052in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.826570in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.831421in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.832839in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.835520in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.832873in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.830238in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.821764in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.819824in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.809000in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.808453in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.809420in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.813568in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.829018in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.832287in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.847608in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.850987in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.860373in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.862291in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.870332in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.873513in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.876379in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.875677in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.877385in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.890667in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.890777in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.890208in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.885914in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.886035in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.885766in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.883648in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.883936in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.884983in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.894686in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.896533in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.897970in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.896729in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.895368in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.890575in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.886019in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.866553in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.861503in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.837944in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.835669in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.829548in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.827354in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.825517in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.827520in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.826372in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.824851in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.817316in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.815548in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.802090in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.797229in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.779137in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.776938in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.771383in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.768133in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.752889in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.751940in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.760710in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.763073in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.774694in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.778390in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.789781in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.788230in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.786263in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.775228in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.773869in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.768089in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.770805in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.774283in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.791469in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.794153in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.801532in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.802795in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.817596in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.822587in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.839943in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.842852in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{1.848138in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.849619in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.852622in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.852282in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.853006in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.865468in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.869591in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.880274in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.882608in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.883563in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.881688in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.882258in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.884944in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.884507in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.882830in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.880194in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.882786in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.885631in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.899282in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.901252in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.904309in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{1.900661in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.899120in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.908980in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.913687in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.925419in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.924827in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.923626in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.906045in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.900826in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.890255in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.888948in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.888985in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.888391in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.887174in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.875986in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.873854in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.859057in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.856222in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.842688in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.838685in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.825523in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.822251in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.810069in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.808255in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.806762in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.811890in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.813231in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.822268in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.823286in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.815750in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.813770in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.814139in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.809184in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.806494in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.790542in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.786165in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.774292in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.771866in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.761492in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.759013in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.745751in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.743213in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.741071in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.742598in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.744139in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.750586in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.754222in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.765923in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.767422in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.773090in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.773748in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.777262in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.779872in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.787575in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.791256in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.802436in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.802335in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.801700in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.793279in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.791249in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.775473in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.773267in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.769961in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.771241in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.788223in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.793474in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.811655in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.814806in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.831586in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.838595in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.858904in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.860936in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.862253in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.863219in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.863089in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.867981in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.873329in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.896218in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.899855in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.913447in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.914962in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.913711in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.912410in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.910514in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.900163in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.892469in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.891180in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.887016in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.885717in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.887110in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.891581in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.894894in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.910594in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.912596in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.915290in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.912533in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.909416in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.898374in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.897337in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.892036in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.889885in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.885578in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.885667in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.886742in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.887561in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.886603in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.885303in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.883675in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.885448in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.885260in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.884318in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.882499in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.883144in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.883259in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.882952in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.869425in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.863870in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.839391in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.834286in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.816743in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.814175in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.811763in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.812327in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.813481in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.825195in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.828236in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.847603in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.851109in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.857371in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.857733in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.857690in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.852310in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.850747in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.842504in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.843183in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.844403in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.858360in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.865120in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.890444in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.894846in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.920190in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.927270in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.957197in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.963027in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.975790in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.980030in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.999977in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{2.005357in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{2.023928in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{2.028211in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{2.048218in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{2.052940in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{2.070540in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{2.073328in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{2.079049in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{2.079181in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{2.078732in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{2.067538in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{2.063354in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{2.052721in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{2.049510in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{2.030276in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{2.025484in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{2.000024in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.992038in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.965104in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.957309in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.924299in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.916696in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.879667in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.870073in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.831077in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.824054in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.809252in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.807060in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.805702in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.811189in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.813347in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.829651in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.831374in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.834528in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.831668in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.827950in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.797288in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.791627in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.774999in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.773274in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.772024in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.777140in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.780267in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.795152in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.799679in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.824543in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.830973in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.848060in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.850254in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.856053in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.858426in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.877161in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.882829in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.907440in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.913748in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.929379in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.931830in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.939692in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.943051in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.962684in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.967036in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.976974in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.976601in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.967170in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.965568in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.959879in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.958206in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.952732in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.952223in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.947231in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.944710in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.936017in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.933553in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.925634in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.923900in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.920520in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.926357in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.930401in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.941503in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.940966in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.939323in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.934520in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.933017in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.930264in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.931628in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.933049in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.937345in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.935417in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.933384in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.921394in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.917090in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.900140in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.898168in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.892594in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.893103in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.894335in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.907369in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.911375in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.923098in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.925427in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.930137in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.929038in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.927208in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.922313in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.919756in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.915344in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.920882in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.923374in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.926124in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.927554in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.929040in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.927690in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.926744in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.919949in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.918195in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.902163in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.896998in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.889189in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.889403in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.888971in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.889951in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.897617in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.908521in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.909126in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.907989in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.900664in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.896139in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.884369in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.881671in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.863955in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.860255in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.842204in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.835810in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.802292in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.794722in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.775739in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.773800in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.772338in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.775463in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.776729in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.775273in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.773627in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.768753in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.769230in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.770292in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.782505in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.787341in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.815878in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.823917in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.847884in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.851353in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.869572in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.875173in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.902835in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.910055in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.934433in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.938379in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.953636in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.956934in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.962015in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.964119in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.966743in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.966556in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.965064in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.957299in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.955815in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.948920in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.946018in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.928474in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.925274in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.922418in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.924034in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.925540in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.924252in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.922423in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.921530in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.925440in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.924353in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.922689in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.917205in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.915390in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.906899in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.903555in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.882415in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.878349in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.867165in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.867221in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.868630in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.891289in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.896983in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.920538in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.926374in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.948550in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.952807in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.981724in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.989119in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{2.016186in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{2.018910in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{2.009002in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{2.005170in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.976922in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.969669in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.943727in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.940650in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.930028in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.927114in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.919967in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.916440in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.900383in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.896525in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.882071in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.879872in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.874445in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.872932in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.861393in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.857354in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.845577in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.846123in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.853369in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.856135in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.875788in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.880056in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.895854in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.900073in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.923575in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.927738in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.943735in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.947395in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.951680in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.951277in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.950489in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.936832in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.934622in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.926196in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.924804in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.933177in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.938322in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.962259in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.966131in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.981683in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.987078in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{2.007310in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{2.010597in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{2.022244in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{2.022396in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{2.021704in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{2.018370in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{2.016116in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.999007in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.996055in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.985252in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.983704in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.980129in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.977563in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.970080in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.969194in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.969291in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.971371in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.974332in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.987221in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.988469in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.996135in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.994807in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.987347in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.985931in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.984358in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.989386in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.991952in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.994722in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.994902in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.999456in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{2.001201in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{2.009337in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{2.010018in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{2.001849in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.999429in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.995301in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.994071in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.987098in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.984087in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.966942in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.963312in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.953883in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.952566in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.948446in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.947777in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.946007in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.945217in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.946221in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.947612in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.954061in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.953734in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.953403in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.951946in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.949754in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.929780in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.923921in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.908211in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.907089in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.905868in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.906423in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.907416in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.912511in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.913943in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.915301in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.911497in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.910611in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.911426in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.921761in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.927054in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.953604in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.961165in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.987953in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.991742in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{2.004029in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{2.005926in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{2.016640in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{2.019122in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{2.021139in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{2.018892in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{2.017090in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{2.014457in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{2.012720in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.998669in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.994918in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.989709in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.989150in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.997680in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{2.000480in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{2.018205in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{2.020840in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{2.022563in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{2.010249in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{2.008021in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{2.001009in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.997771in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.986228in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.984642in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.980268in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.978490in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.972411in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.969287in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.956461in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.954463in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.937750in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.932789in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.914530in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.910025in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.889591in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.886724in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.881163in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.879715in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.878548in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.880696in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.881402in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.880024in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.878336in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.878044in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.879190in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.881186in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.882743in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.889599in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.891921in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.891011in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.889611in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.874080in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.874491in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.871800in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.868946in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.860205in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{1.857851in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{1.843746in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.840161in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.829245in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.829723in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.830669in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.837435in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.836809in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.835531in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.830511in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.826662in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.809369in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.806238in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.795125in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.792081in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.778850in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.773251in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.742222in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.735529in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.703394in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.695882in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.678135in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.678770in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.688701in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.691742in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.704834in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.707453in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.721467in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.720953in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.719590in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.725907in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.731391in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.744302in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.746295in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.757513in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.761218in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.770247in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.772274in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.779199in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{1.779939in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{1.787245in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.789306in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.787788in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.785746in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.785927in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.785956in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.785108in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.783368in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.782298in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.777760in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.778361in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.779930in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.781388in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.783199in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.794670in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.795851in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.797284in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.798349in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.797340in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.795984in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.785785in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.781656in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.751914in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.743893in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.720822in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.718004in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.710221in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.708509in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.715520in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.716308in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.712080in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.710649in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.707865in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.706342in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.705099in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.705423in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.712068in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.714243in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.723023in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.724597in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.726096in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.724928in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.723730in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.719529in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.719810in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.720197in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.719450in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.718729in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.723558in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.741476in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.745214in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.759461in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.762739in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.773198in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{1.777367in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{1.797742in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.802212in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.817402in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.817769in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.817492in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.821403in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.823208in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.822021in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.817452in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.813950in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.792428in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.788467in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.775341in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.773476in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.774124in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.771925in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.769202in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.750103in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.746013in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.725516in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.721587in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.718326in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.721194in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.723157in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.734676in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.738679in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.749850in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.750403in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.742128in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.739349in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.736794in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.736964in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.736004in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.724645in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.721271in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.711970in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.714085in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.716444in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.728978in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.731630in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.749557in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.755244in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.769317in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.769057in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.767469in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.756674in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.753752in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.748867in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.749152in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.749944in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.760081in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.776779in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.782300in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.805443in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.810892in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.831893in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.836905in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.855895in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.861710in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.890501in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.898186in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.926384in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.933669in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.962633in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.968306in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.986245in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.989589in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{2.000914in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{2.003788in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{2.010389in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{2.012577in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{2.032613in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{2.038167in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{2.050261in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{2.050717in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{2.050644in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{2.056884in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{2.057433in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{2.057070in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{2.048144in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{2.045590in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{2.037722in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{2.035337in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{2.019462in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{2.012748in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.978970in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.970959in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.951385in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{1.949068in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{1.942247in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.938619in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.906111in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.895598in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.852526in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.842555in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.820451in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.817984in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.807360in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.803405in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.787906in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{1.785945in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{1.784735in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{1.788432in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.789602in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.794376in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.792798in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.790589in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.772574in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.768223in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.746846in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.744647in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.740491in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.740819in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.754774in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.760084in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.784489in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.790659in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.822113in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.829850in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.857369in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.863691in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.882499in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.887748in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.909401in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.912911in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.926266in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.929020in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.937641in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.936497in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.922096in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.916909in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.885884in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{1.879282in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{1.861087in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.858746in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.858961in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.856993in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.854862in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.856768in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.857126in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.846003in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.839849in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.812617in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.808076in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.797217in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.793884in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.771985in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.766005in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.753897in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{1.752805in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{1.753043in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{1.751283in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.749543in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.732938in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.726700in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.712718in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.712361in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.712935in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.715742in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.718282in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.730392in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.732597in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.733898in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.733771in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.728096in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.729637in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.743563in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.746119in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.749489in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.751576in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.751933in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.750209in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.748120in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.738975in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.736992in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.730902in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.729742in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.730266in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.732539in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.737810in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.737143in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.736892in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.737069in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.741448in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.743611in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.749482in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.749466in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.750155in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.755820in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{1.757579in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{1.765442in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.769064in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.782314in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{1.785724in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{1.801748in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.805042in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.814228in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.814637in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.814399in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.816204in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.818365in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.816626in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.819007in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.821730in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.832832in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.835636in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.850453in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.853949in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.863611in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.862268in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.863678in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.865996in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.869395in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.869021in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.870464in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.872526in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.871355in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.869894in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.866047in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.867529in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.869030in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.871391in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.869141in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.866783in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.856679in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{1.853767in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{1.844949in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{1.845146in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.846707in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.844461in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.842361in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.831875in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{1.829094in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{1.819071in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.816463in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.805866in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.803478in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.800654in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.803005in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{1.805425in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{1.816136in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{1.815759in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.814747in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.810346in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{1.809245in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{1.801217in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{1.799452in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{1.787085in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.783979in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.769752in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.766071in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.754667in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.751104in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.742723in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.742802in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.743373in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.749735in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{1.751676in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{1.753748in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{1.749896in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.748494in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.746941in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.748128in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.749294in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.751541in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.752612in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.748124in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.747779in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.748275in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.759588in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.778954in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.784936in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.808363in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.812582in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.826300in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{1.829751in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{1.840788in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.843793in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.855298in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.857864in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.872262in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{1.877151in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{1.891745in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.892612in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.892257in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.889990in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{1.888900in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{1.886542in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.885456in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.874056in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{1.869894in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{1.848672in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{1.843810in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{1.828382in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.824124in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.803064in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{1.796417in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{1.766540in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{1.759418in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{1.736709in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{1.732105in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{1.718522in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.715721in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.704828in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{1.702595in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{1.693841in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.691377in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.689126in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.688140in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.688238in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.684226in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.681638in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.663319in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.658109in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.637607in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.634020in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.627788in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.628178in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.629135in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.637668in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.641085in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.661393in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.666211in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.678464in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.678279in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.677510in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.670031in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.668264in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.668955in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.667029in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.664321in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.647829in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{1.645340in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{1.645546in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{1.644421in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.643250in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.636493in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.633942in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.624559in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{1.621720in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{1.605519in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.601540in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.588241in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.586002in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.583125in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{1.583080in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{1.583112in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{1.586088in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{1.585220in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.583929in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.570843in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{1.567280in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{1.554689in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.552464in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.545928in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.538634in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{1.536512in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{1.535911in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{1.537581in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.539620in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.543886in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.544620in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.550267in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{1.552640in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{1.571001in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.577374in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.605365in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.611862in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.630786in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.634443in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.648691in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.653088in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.669481in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{1.675460in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{1.706703in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.712799in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.731465in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.733933in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.735668in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{1.735945in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{1.735769in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{1.730894in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.729136in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.739472in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{1.741289in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{1.730814in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.727286in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.707530in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.700763in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.674914in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{1.669228in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{1.650352in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{1.646142in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{1.624296in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.618509in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.599740in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{1.594273in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{1.572593in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.568150in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.552582in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.548186in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.535479in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{1.532595in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{1.512719in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.507376in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.490068in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{1.488066in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{1.486715in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{1.493411in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.495769in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.501752in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.502679in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.506091in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.506643in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.505650in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.507598in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.510047in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.527935in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.532871in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{1.556393in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{1.575390in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.579595in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.583355in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.580283in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{1.578034in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{1.586732in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.590307in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.600401in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{1.602929in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{1.609171in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{1.608377in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{1.606223in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.604168in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.599808in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.599965in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.598481in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.591593in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.589088in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.572712in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.570204in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.564301in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{1.561993in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{1.557347in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.555549in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.556689in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.558597in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.557777in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.559545in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.562027in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.574319in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.573465in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.572254in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.569475in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.571287in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.572819in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.578995in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{1.581349in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{1.586752in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.587993in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.597325in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.598818in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.607710in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{1.611421in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{1.619715in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.621337in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.632058in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{1.635631in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{1.658931in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.676703in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.678548in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.682551in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.686054in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.702516in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.707351in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.723677in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{1.725705in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{1.725507in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{1.726833in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{1.728789in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{1.729412in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{1.727246in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.726916in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.727090in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.733106in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{1.736663in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{1.744660in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{1.744131in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.743976in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.744664in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.747118in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.748649in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.754923in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{1.755261in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{1.754998in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{1.753679in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{1.757406in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.761793in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.784456in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.787944in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.798235in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{1.800511in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{1.807747in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.809763in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.824990in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{1.829355in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{1.839521in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{1.838377in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.818489in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.813463in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.795423in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{1.792100in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{1.772259in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.767788in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.753560in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.750208in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.741652in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{1.738555in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{1.720967in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.717436in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.709406in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.707875in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.698141in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{1.694398in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{1.677616in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.672658in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.650979in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{1.646631in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{1.636378in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.633102in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.610213in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.603066in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.574074in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{1.568990in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{1.552816in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.550234in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.548330in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.551195in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.549692in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.548047in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.539337in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{1.538069in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{1.533184in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.531741in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.523994in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{1.521635in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{1.509135in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{1.506431in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.495441in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.490943in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.491675in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{1.493335in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{1.495424in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{1.494008in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.492195in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.484302in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.484423in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.484881in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.488964in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.490497in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.488813in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.487804in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.488921in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.491415in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.492977in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.502141in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{1.502806in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{1.498059in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{1.495730in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{1.497851in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.499177in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.500516in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.492126in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.488039in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.470994in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.468211in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.465194in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.465634in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.466331in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.468365in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.468471in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.467817in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.470298in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.472963in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.482529in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{1.485283in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{1.494715in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.496811in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.496722in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.499849in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{1.503394in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{1.520600in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.524742in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.548548in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{1.554696in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{1.585117in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{1.591449in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{1.608765in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.612970in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.619815in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.618265in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.616414in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.609009in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{1.607728in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{1.599843in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.599177in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.596936in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.597347in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{1.607795in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{1.607409in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{1.606641in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{1.602933in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.601680in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.595218in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{1.592347in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{1.574240in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.569115in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.546781in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.542140in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.524982in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{1.521086in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{1.505108in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.500882in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.488908in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.486615in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.480711in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.479462in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.470477in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.468184in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.466567in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.470847in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.474074in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.493147in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.497582in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.508235in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.509527in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.519720in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.523360in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.541211in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.543760in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.543064in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.541407in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.543363in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.545100in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.553674in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{1.556672in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{1.565944in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.567100in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.566218in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{1.565119in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{1.563165in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.561329in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.547047in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.543231in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.525080in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{1.521301in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{1.504037in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.501706in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.501151in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.503294in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.513997in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{1.516844in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{1.532861in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{1.534762in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{1.544712in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.547061in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.553260in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{1.556193in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{1.561039in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.562545in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.573505in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{1.577287in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{1.594088in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.599434in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.620003in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.624374in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.638146in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.653797in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.655993in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.660231in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.661480in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.674786in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.677780in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.686783in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.687700in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.686808in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.684340in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{1.682941in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{1.674224in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.651244in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.645021in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.619465in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{1.615581in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{1.596913in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.590947in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.567193in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.560987in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.542994in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{1.542274in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{1.542599in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{1.551380in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.555295in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.572374in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{1.575236in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{1.592025in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{1.597556in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{1.617674in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.621926in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.640584in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.646000in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.680573in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.707169in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.711189in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.719203in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{1.721117in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{1.722978in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.723736in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.723391in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.722362in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.723093in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{1.724252in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{1.723119in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.721991in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.718963in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.722664in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{1.724195in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{1.727064in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{1.725564in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{1.708139in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.701535in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.674114in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.667239in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{1.641119in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{1.627112in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.622525in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.603199in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.597756in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.569213in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{1.562319in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{1.545246in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.542738in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.536276in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{1.534422in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{1.530777in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{1.531245in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{1.532783in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{1.540447in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.542199in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.554564in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{1.557737in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{1.570513in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.574056in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.584719in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.587156in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.601076in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{1.614438in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.614879in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.613855in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.611393in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{1.609731in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{1.586555in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.580997in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.561815in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.557967in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.548255in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.544485in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.522371in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.517335in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.494264in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.487975in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.466643in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{1.462986in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{1.451454in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.449587in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.440163in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{1.436990in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{1.423493in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{1.420766in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{1.418246in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{1.423154in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.425690in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.435479in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{1.437123in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{1.438653in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{1.438050in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.439630in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.445309in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.448247in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.463002in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{1.465043in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{1.475619in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.475646in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.474758in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.467072in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.465092in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.454169in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{1.451399in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{1.443518in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{1.440733in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{1.437614in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.435836in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.427678in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.427113in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.429880in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.429034in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{1.427723in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{1.419225in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.415320in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.392176in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.387701in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.374985in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{1.372609in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{1.359714in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.356000in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.343505in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.341595in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.340010in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.342131in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.344667in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.360764in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.364339in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.376387in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{1.377719in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{1.374506in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.372302in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.367235in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.372623in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.387851in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.391609in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.401643in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.401716in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.400805in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.399656in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.400125in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.400278in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.400099in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.405330in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{1.408052in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{1.409043in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{1.408574in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.407707in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.402768in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{1.400648in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{1.389365in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.387283in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.379792in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.379282in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.379512in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.376361in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{1.373551in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{1.365819in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.363950in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.360831in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.362150in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.363554in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.369074in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{1.370798in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{1.372981in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.373864in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.384456in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.386081in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.385839in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.386445in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.386610in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.386002in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.385108in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.387089in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.389068in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.397766in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{1.400185in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{1.408144in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{1.409725in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{1.419751in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{1.422621in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{1.428958in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{1.431415in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{1.444702in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.447696in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.462470in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{1.465508in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.485976in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.498216in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.499801in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.510077in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{1.512673in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{1.514542in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{1.513621in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.512790in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.502688in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.498765in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.474232in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{1.467220in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{1.442921in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.437629in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.425108in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.423684in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.416691in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.409166in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.406858in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.404487in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.404697in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.405447in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.410782in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.413413in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.435927in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.440404in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.455492in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.458796in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.474074in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.477253in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.483895in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.484817in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.484798in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.481309in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{1.480057in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{1.477681in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{1.481516in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.484413in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.492790in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{1.494259in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{1.501073in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.502690in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.507855in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.509907in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.514692in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{1.517646in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{1.534891in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.538718in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.557058in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.561556in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.570143in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{1.571550in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{1.571808in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.572384in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.577537in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.580043in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.584449in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.583870in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.582948in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.577394in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.587017in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.589754in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.598584in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.600822in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.610382in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.611881in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.622033in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{1.625039in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{1.628602in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{1.621193in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{1.617033in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{1.598729in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.593978in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.578185in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.574182in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.563367in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.561987in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.554476in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.535601in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.528825in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.504009in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.499174in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{1.482239in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{1.468330in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{1.465462in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{1.455081in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.454724in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.455303in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.458014in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{1.458841in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{1.466059in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.468986in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.476363in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{1.477710in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.479505in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.486299in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.490072in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.509049in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.511869in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.522329in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.525552in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.532464in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.534184in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.536088in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.535239in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.534111in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.535711in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.538738in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.541949in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.560853in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.564772in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.572393in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.572352in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{1.570769in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{1.569198in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{1.571144in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.572933in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.584150in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{1.587188in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{1.597473in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.597556in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.597164in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.581705in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.578487in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.575889in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.579070in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{1.580762in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{1.587855in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.589843in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.592548in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.594482in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.599692in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{1.601038in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{1.603852in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.604736in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.615157in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.620525in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.643992in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.650578in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.675896in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.681513in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.705460in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.710446in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.730980in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.734420in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.744937in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.747587in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.749780in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.749414in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{1.750519in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{1.748801in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.746731in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.738055in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{1.735344in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{1.728414in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.727462in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.716807in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.712736in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.689336in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.682100in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.650456in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.644240in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.621590in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.617790in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.609683in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{1.608214in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{1.615228in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.616224in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.614907in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.613076in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.600018in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.598080in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.596031in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.600716in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.603276in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.610873in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.613058in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.606791in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.604321in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.601692in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.602976in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.604668in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.608079in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{1.609035in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{1.625167in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.627907in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.630113in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.627334in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.625205in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.611665in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.612027in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{1.613077in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{1.624328in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.626193in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.630803in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{1.631196in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{1.630604in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{1.628297in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.626443in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.611871in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.595111in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{1.593520in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{1.593579in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{1.592120in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.590506in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.582318in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.580205in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.572747in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{1.571630in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{1.566565in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.565690in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.571439in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{1.573410in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{1.576823in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.577103in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.576431in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.575591in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.576920in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.578461in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.585524in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{1.587720in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{1.598001in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.600113in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.608604in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.607955in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.598651in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.595626in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.577243in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.573187in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.563705in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.562358in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.551631in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{1.549402in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{1.550429in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{1.551457in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.552961in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.561711in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.562871in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.562496in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.563384in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.564663in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.579513in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.583907in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.595448in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.594326in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{1.593047in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{1.587667in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.586200in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.577122in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.576969in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.577486in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.573316in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{1.571242in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{1.568062in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{1.572561in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.576551in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.596271in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.598586in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.600808in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.600463in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.601522in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.599206in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.599730in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.600924in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{1.616747in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{1.629396in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.631241in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.639202in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.640660in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.644218in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{1.646525in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{1.648096in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{1.650038in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{1.655369in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{1.656853in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{1.652660in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.650774in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.640862in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.638782in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.635478in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.637770in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{1.639095in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{1.641823in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{1.640670in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.639231in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.639487in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.638731in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.637568in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.634249in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{1.632753in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{1.614296in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.609690in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.592303in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.588996in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.580995in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{1.579066in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{1.572644in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.570355in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.569672in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.570922in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{1.571950in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{1.573275in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{1.566385in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.563490in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.559926in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.561950in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.563980in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.569982in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{1.571493in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{1.570033in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.568829in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.557908in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.546445in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{1.541969in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{1.523999in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.521081in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.515378in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{1.512762in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{1.498653in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.495167in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.479287in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.476579in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.468702in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{1.466236in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{1.464444in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{1.466423in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{1.464798in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{1.462950in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{1.454078in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.451496in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.442211in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{1.440189in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{1.433530in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.431147in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.428887in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.428306in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.428894in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{1.430276in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{1.433842in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{1.435423in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{1.443623in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{1.446116in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{1.457647in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.460870in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.474762in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.478411in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.493178in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{1.496809in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{1.510379in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.513397in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.523050in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.524687in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.527135in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.526992in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{1.526297in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{1.517046in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.512863in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.487006in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{1.477963in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{1.429548in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.414037in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.414037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.792157,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513573in}{0.597863in}}%
\pgfpathlineto{\pgfqpoint{0.513573in}{0.621473in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{0.644950in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{0.733318in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{0.753117in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{0.834886in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{0.854643in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{0.921870in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{0.937024in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{0.992882in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.007358in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.068287in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.080973in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.136390in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.147987in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{1.189116in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.195971in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.213735in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.215714in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.218192in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.218551in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.222957in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.222737in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.222134in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.222334in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{1.221322in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.220865in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.237096in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.240623in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.245895in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.246932in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.254469in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.256016in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.268493in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.271570in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.293778in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.300915in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.326870in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.333343in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.361778in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.369563in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.407159in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.417522in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.471923in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.485609in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.544582in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.559426in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.602265in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.609311in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.632209in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.637967in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.666011in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.673781in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.699038in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.707302in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.748858in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.761560in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.817104in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.827692in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.866054in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.872579in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.885396in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.886735in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.881374in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.881634in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.882049in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.895895in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.899433in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.907553in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.906311in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.904099in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.894854in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.892380in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.871765in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.867569in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.853443in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.850559in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.839496in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.835647in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.818976in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.815097in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.811957in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.814127in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.815348in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.829044in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.833342in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.842006in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.843090in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.845623in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.847393in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.870937in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.877825in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.894155in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.894014in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.893298in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.886724in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.887269in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.888476in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.889813in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.891291in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.899915in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.902121in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.915576in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.917206in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.912816in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.912675in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.907654in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.908122in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.925115in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.930384in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.948726in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.950822in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.950005in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.946376in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.941939in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.927244in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.925114in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.911745in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.908647in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.884852in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.877311in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.860926in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.859190in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.850029in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.847470in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.839908in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.837467in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.829321in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.826872in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.815767in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.815112in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.815869in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.819810in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.825187in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.850419in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.887344in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.896094in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.925064in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.929764in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.956938in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.964687in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{1.986796in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.991366in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.996316in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.998605in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{2.013914in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{2.021192in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{2.056059in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{2.063629in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{2.093702in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{2.098608in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{2.105898in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{2.107667in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{2.114106in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{2.117522in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{2.134999in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{2.137703in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{2.146101in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{2.150045in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{2.162081in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{2.164172in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{2.166498in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{2.166135in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{2.164349in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{2.161395in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{2.159408in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{2.137348in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{2.127370in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{2.086795in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{2.077656in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{2.041256in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{2.034735in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{2.016357in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{2.010776in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.983988in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.977202in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{1.950118in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.946981in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.934098in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.930148in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{1.916491in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.913533in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.907050in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.908388in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.910477in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.921171in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.922921in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.933078in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.935564in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.938149in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.936890in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.935632in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.920964in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.915941in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.894543in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.889682in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.870574in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.866706in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.859912in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.860064in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.861743in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.864316in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.864049in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.874714in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.878203in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.883226in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.876760in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.872571in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.851398in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.844825in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.820662in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.816488in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.796779in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.792407in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.776811in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.772875in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.758362in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.753189in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.733338in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.731047in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.729709in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.732137in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.749200in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.754130in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.774685in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.778226in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.789483in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.802638in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.806383in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.820311in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.822325in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.825960in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.828863in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.837013in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.838381in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.841755in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.843590in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.846787in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.845477in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.844226in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.840720in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.842704in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.848791in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.851392in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.863707in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.867081in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.878637in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.881626in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.895677in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.900627in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.921996in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.926783in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.948185in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.950460in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.956192in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.956442in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.955859in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.940545in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.936927in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.919832in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.916882in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.914472in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.922006in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.924727in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.930545in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.931632in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.933032in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.932970in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.934248in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.942996in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.941620in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.939513in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.938331in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.925365in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.920418in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.897683in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.890975in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.858124in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.850732in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.819319in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.812558in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.789746in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.784991in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.779347in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.778245in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.774051in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.772093in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.764153in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.761518in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.756638in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.755555in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.747261in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.747183in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.747683in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.756350in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.758283in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.760244in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.756298in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.755381in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.756127in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.757678in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.758899in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.763659in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.765291in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.773356in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.780961in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.784283in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.795254in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.798439in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.808297in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.811012in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.821641in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.824721in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.849702in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.856771in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.881530in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.887189in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.910041in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.915345in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.933629in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.935613in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.936908in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.933252in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.929527in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.912425in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.910227in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.906536in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.907465in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.909278in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.909760in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.905309in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.900365in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.875666in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.870404in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.853974in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.851556in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.851691in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.849458in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.847488in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.841357in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.839056in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.834519in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.833382in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.826878in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.824486in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.811906in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.809518in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.808091in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.810026in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.812842in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.828872in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.835456in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.875648in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.884431in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.921474in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.931272in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.969008in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.978529in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{2.017815in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{2.025258in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{2.043325in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{2.047305in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{2.063590in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{2.065711in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{2.076830in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{2.082461in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{2.100174in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{2.103296in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{2.112984in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{2.114890in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{2.114009in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{2.112594in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{2.100866in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{2.096085in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{2.078048in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{2.073771in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{2.037777in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{2.027522in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.994432in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.989251in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.975586in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.970940in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.956821in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.954388in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.942639in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.939060in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.920677in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.915469in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.907211in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.910608in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.912660in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.917292in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.918853in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.921257in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.920368in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.919514in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.915599in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.914378in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.906894in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.899139in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.897450in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.889312in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.887402in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.876297in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.873554in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.863259in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.859107in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.842204in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.837432in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.818788in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.814366in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.799500in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.795575in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.778513in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.775602in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.760819in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.756197in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.737615in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.732891in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.716876in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.713359in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.694508in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.669301in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.667074in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.668171in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.669975in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.663341in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.661300in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.659845in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.662844in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.665158in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.683449in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.688459in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.701144in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.704129in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.712297in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.714994in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.731643in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.732116in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.731533in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.726652in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.729843in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.732994in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.742249in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.744604in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.755710in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.757702in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.761043in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.760188in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.759005in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.748594in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.746300in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.741537in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.743712in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.746120in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.757670in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.756971in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.755556in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.743157in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.740574in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.720535in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.714445in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.695361in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.689953in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.664364in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.657989in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.631595in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.624646in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.600144in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.594129in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.565341in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.559646in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.540531in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.535856in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.522718in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.519581in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.516698in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.521140in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.520386in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.504536in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.498323in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.473693in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.468873in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.451447in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.448434in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.445841in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.450612in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.452791in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.454043in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.454037in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.453601in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.450285in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.450088in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.450580in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.451349in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.452413in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.453015in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.452783in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.451685in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.452199in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.456343in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.460730in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.481735in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.486381in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.494161in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.493947in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.493906in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.493971in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.491531in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.493534in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.496114in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.524603in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.561120in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.568889in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.597627in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.604885in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.644849in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.655323in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.685875in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.691906in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.716431in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.722528in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.749990in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.757143in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.778945in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.782251in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.796192in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.797091in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.797072in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.788307in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.785059in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.767661in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.765660in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.756092in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.753013in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.748140in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.747980in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.748890in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.750575in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.752428in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.752896in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.751567in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.750193in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.747096in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.748061in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.749174in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.750462in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.746589in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{1.747243in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{1.763422in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.768529in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.790544in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.791719in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.799525in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.803215in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.814984in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.817505in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.824028in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.826451in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.837421in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.836812in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.837820in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.838593in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.837926in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.829492in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.826889in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.818632in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.816659in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.817302in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.819707in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.821345in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.828752in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.830689in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.832010in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.831498in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.830581in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.824461in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.825421in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{1.827415in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{1.830057in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.832569in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.844367in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.847279in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.865152in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.870695in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.890671in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.896487in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.922655in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.926547in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.944523in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.950802in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.967473in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.969727in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.979999in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.981863in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.982341in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.981432in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.981082in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.982158in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.980150in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.977340in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.964768in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.961790in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.937766in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.930580in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.897892in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.890524in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.865353in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.858822in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.832066in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.824759in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.792768in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.785211in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.756064in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.748692in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.724514in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.724828in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.730400in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.733458in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.754931in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.762088in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.791742in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.798437in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.828053in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.835006in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.875859in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.885507in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.901328in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.903214in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.906563in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.904593in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.902414in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.897475in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.895686in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.877032in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.872936in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.862726in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.859472in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.842861in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.837998in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.815227in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.809043in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.783454in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.776917in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.747743in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.741437in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.720601in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.717041in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.710196in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.707738in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.699035in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.698749in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.698935in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.702800in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.704741in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.708588in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.708158in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.706288in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.699368in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.700740in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.707177in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.709403in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.721172in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.725847in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.743390in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.747887in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.770796in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.774284in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.781319in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.783898in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.798009in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{1.802584in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{1.823635in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.826796in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.831907in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.831661in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.830504in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.820065in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.816493in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.792560in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.785723in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.742818in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.707795in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.700992in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.684023in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.680941in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.674144in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.673376in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.679883in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.682488in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.677505in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.672063in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.646074in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.639774in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.639268in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.639388in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.643375in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.642786in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.641202in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.640075in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.646528in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.662523in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.664563in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.671716in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.673801in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.676697in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.678024in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.678330in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.678001in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{1.677108in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{1.663580in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.661294in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.654472in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.654112in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.654203in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.659638in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.661359in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.671293in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.678897in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.678329in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.670891in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.667849in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.655925in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.652811in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.641885in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.639391in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.637314in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.642119in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.645306in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.659173in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.661969in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.681451in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.688186in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.718930in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.726030in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.750118in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.754188in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.770388in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.773912in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.782580in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.784157in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.783258in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.782272in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.782510in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.783098in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.778404in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.778735in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.779737in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.793536in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.799810in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.834861in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.842899in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.876538in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.883754in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.902930in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.905146in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.911105in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.912766in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.914067in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.908548in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.908045in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.909071in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.912864in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{1.915835in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{1.933613in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.937697in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.950737in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.953511in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.961961in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.963741in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.975549in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.978119in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.981932in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.981929in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.981626in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.981740in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.980004in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.977778in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.972334in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.972777in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.972824in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.972522in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.966959in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.964668in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.961189in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.959171in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.948475in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.943012in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.925387in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.920275in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.891469in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.884478in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.851434in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.843618in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.819941in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.813310in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.791280in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.789185in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.780856in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.777467in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.772654in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.773505in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.774617in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.781935in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.782893in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.785405in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.780568in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.778469in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.775774in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.777667in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.779524in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.784987in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.786765in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.789193in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.790877in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.807550in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.813920in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.838318in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.846466in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.874745in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.881011in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.913448in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.920891in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.949843in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.955150in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.962911in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.960241in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.959076in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.951966in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.948706in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.940424in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.942297in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.944108in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.961522in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{1.963921in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{1.965404in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{1.957199in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{1.952428in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{1.924857in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.917302in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.895184in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.889785in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.856820in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.846740in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.804967in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.795743in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.768392in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.762080in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.734592in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.690021in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.682052in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.653559in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{1.647623in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{1.635064in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.633418in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.616441in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.611095in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.593540in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.591251in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.589674in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.597657in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.602383in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.621866in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.626614in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.651335in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{1.657202in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{1.682770in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.690241in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.714371in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.718513in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.728524in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.730054in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.747393in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.753895in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.776139in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.779414in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.781976in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.771313in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.770500in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.780386in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.785589in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.816317in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.821063in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.828177in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.828929in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.827734in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.830371in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.833209in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.836387in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.835432in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.834682in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.839089in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.838789in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.837873in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.829278in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.830160in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.831237in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.840208in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.845430in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.875015in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.881933in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.907405in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{1.909620in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{1.915066in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.916713in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.928142in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.931697in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.938197in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.936371in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.934153in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.925018in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.923407in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.916732in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.915684in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.913229in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.910852in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.898778in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.895035in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.878198in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{1.875052in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{1.857730in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.854470in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.847905in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.845044in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.835444in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.836204in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.837995in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.840006in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.847982in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.849076in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.853143in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.855172in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.871602in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.874486in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.880860in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.880423in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.875065in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.873484in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.873973in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.875678in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.877647in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.891501in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.890619in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.871961in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.864034in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.823438in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.818332in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.805567in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.802226in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.789258in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.782910in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.758688in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.753129in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.732877in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{1.726480in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{1.685572in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.678177in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.653248in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{1.646977in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{1.635138in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.633666in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.632180in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.632333in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.633127in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.634588in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.633739in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.634473in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.645672in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.650393in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.674380in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.681974in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.732289in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.767392in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.776398in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.803561in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.808545in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.827376in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.830705in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.833713in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.833713in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.832315in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.825212in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.822520in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.801953in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.796910in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.789523in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.790524in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{1.791683in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{1.783247in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.780032in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.768937in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.765939in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.758435in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{1.755985in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{1.741911in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.738394in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.726645in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.724859in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.715999in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{1.712040in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{1.704102in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.702289in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.686334in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{1.683742in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{1.680658in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{1.680444in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{1.681429in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{1.682605in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{1.680248in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.677590in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.664849in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.662496in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.657663in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.661134in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.670659in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.673014in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.684194in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{1.687139in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{1.698255in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.699805in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.706052in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.705378in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.704126in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.694031in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.694944in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.701861in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.705414in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.719780in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.722029in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.723776in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.724071in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.723676in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.719672in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.719964in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.721520in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{1.723243in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{1.732652in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.737503in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.758257in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.761474in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.768933in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{1.768972in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{1.768789in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{1.767557in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{1.767983in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.769581in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.774385in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.774456in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.769305in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{1.767992in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{1.765534in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{1.769273in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{1.771765in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{1.778110in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{1.774808in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.772564in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.767284in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.768087in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{1.769644in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{1.770000in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{1.771142in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{1.771734in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{1.768957in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{1.767374in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{1.760336in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.756525in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{1.755128in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{1.753705in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{1.753727in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.754498in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.753929in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.746819in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.743097in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.738330in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.741983in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.743552in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.745963in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.745741in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.745198in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.739240in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.737605in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.736196in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.742311in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.743832in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.745134in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.736126in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.732928in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.720746in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.706267in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.696210in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{1.692083in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.690799in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.684733in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.685320in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.688202in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{1.689695in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{1.690498in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.691029in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.689813in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.687346in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.685822in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.684117in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.685073in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{1.687223in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{1.687130in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{1.689042in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.691218in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.698269in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.699627in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.707200in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{1.709162in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{1.724960in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.730056in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.744151in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{1.748393in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{1.771191in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.775709in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.792139in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.795133in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.799050in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{1.801192in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{1.799239in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{1.798482in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.797753in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.802077in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.807926in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{1.808100in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{1.807300in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{1.805357in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.804094in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.796221in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.793834in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.776719in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.772949in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.761606in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.758587in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.752980in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{1.742286in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.740206in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.734330in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.730323in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.722727in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{1.720560in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{1.707943in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.705508in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.685527in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{1.677490in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{1.644466in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.639513in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.634764in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.628933in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{1.627483in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{1.624310in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.622510in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.616185in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{1.613923in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{1.610111in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.608203in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.609848in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.610599in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.611386in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.610494in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.609459in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.610267in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{1.612275in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{1.615949in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.616012in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.615083in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.614075in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.614268in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{1.614375in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{1.618932in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.621499in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.628820in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.631253in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.637670in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.637570in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.637995in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.646381in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.650702in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.665727in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.667835in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.674821in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.675396in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.675046in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.672574in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.673252in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{1.674540in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{1.675796in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{1.674699in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.673414in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.666826in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{1.664129in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{1.649302in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{1.645046in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{1.630529in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.626297in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.607861in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.605094in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.596185in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.594167in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.585210in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.581464in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.569731in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{1.567426in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{1.561053in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.561309in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.569907in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.570897in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.578687in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.580533in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.581916in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.578175in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.579569in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.581470in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.601980in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.609492in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.639266in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{1.643753in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{1.654936in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.657493in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.669807in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.673488in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.692498in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{1.696148in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{1.700567in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.702442in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.711804in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{1.715275in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{1.734963in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.738485in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.747779in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.750273in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.755144in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.753307in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.752649in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.752842in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.760999in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.764607in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.771552in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.770797in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{1.769745in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{1.764806in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{1.763566in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{1.760632in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{1.760812in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.762053in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.763629in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.762514in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{1.760830in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{1.760155in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{1.760904in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.761871in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.767352in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.768779in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.776494in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{1.778718in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{1.781681in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.783578in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.786551in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.788328in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.788826in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.787437in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{1.785270in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{1.783686in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.782743in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.780116in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{1.777358in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{1.760328in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.755345in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.741724in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.739469in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.723079in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{1.719052in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{1.704972in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.701274in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.690910in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.690535in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.691156in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{1.691868in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{1.693377in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.683686in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.686051in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.688376in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.706191in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{1.709526in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{1.719304in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.721996in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.721493in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.724736in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{1.726670in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{1.737224in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.739766in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.745567in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.744215in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.737089in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{1.735580in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{1.741834in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.744247in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.743821in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.737633in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.733869in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.713903in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{1.708620in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{1.690540in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.688974in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.685058in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{1.681074in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{1.660334in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{1.656113in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{1.642869in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.638987in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.621520in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{1.617525in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{1.598333in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.594999in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.592244in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.595509in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.597142in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.590542in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.590063in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.590355in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.592273in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.594020in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.615534in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.621793in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.649886in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{1.655585in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{1.663533in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{1.665999in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{1.679226in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.682401in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.693368in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.696573in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.719505in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.727322in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.754377in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.757444in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.767567in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.770266in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.772838in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.771749in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.770172in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.755347in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{1.751093in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{1.737242in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.733352in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.716105in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{1.712113in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{1.689767in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.685784in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.677224in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{1.673271in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{1.651005in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{1.645434in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{1.631338in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.629401in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.622339in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.620167in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.610579in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{1.607933in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{1.601762in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.602584in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.601897in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.599008in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{1.596215in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{1.592599in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{1.592908in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{1.593962in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{1.595195in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.596374in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.599394in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{1.600488in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{1.599076in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{1.597779in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.595847in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.597724in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.601866in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.604376in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.610582in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{1.610901in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{1.605813in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.603795in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.605287in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.609534in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.612667in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.627947in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.626878in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.613699in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.611334in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.604409in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.604844in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.612722in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.614510in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.622215in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.622477in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.621892in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.620710in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.624193in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.627501in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.643744in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.647479in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.656962in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.660460in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{1.682066in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{1.688045in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.689427in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.691361in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.690701in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{1.689961in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{1.694975in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.697079in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.706061in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.709630in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.720524in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{1.722624in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{1.730384in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.726254in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.726345in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.728765in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.727850in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{1.726524in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{1.716559in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{1.714867in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{1.715035in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{1.713268in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.711462in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.706706in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{1.705281in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{1.696933in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.695098in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.691714in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{1.684441in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.685051in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.684170in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.681939in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.680001in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.669197in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.666433in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.660351in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.659551in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.666198in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.669629in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.684279in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.686365in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.685031in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.682978in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.681789in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.677722in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.678397in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{1.679660in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{1.689763in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.691097in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.698162in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.697433in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.695763in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.677907in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{1.674049in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{1.663761in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{1.664249in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.665133in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.675127in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.678962in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.696930in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{1.700134in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{1.711417in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.712883in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.718601in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{1.718103in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{1.709352in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{1.707119in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{1.688311in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.681085in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.646854in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.627395in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.624907in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.613114in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.609182in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.599005in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{1.597221in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{1.597779in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{1.600004in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.602961in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.619857in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{1.623038in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{1.638722in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.644285in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.672541in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{1.677068in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{1.694849in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{1.699597in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{1.719133in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.723643in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.736788in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.738750in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.744545in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{1.745890in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{1.748204in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{1.746185in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.744553in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.728399in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.723598in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.706737in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{1.703364in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{1.698536in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{1.699414in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.700302in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.698905in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.698211in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{1.697353in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{1.692882in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{1.690472in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{1.681023in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.677139in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.657899in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{1.653222in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{1.635271in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.632032in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.619339in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.616511in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.606826in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{1.603434in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{1.589719in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.589097in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.590211in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.592889in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{1.594331in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{1.604984in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.607577in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.613358in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.624193in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.627578in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.651735in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.655899in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.663764in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.664061in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.663725in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.661300in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.661746in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{1.662433in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{1.661747in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.660430in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.649312in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{1.644885in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{1.623625in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{1.619627in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{1.604406in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.601127in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.587341in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{1.584648in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{1.576623in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.574605in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.570898in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.570563in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.570908in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.581026in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{1.583726in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{1.596584in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.599741in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.611001in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.612917in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.614643in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.613766in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{1.614346in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{1.618231in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{1.619631in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{1.629564in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{1.631552in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{1.637935in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.640935in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.654846in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.658568in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.672656in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{1.674527in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{1.676249in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{1.674028in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{1.674690in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.675875in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.684741in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.688217in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.709492in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{1.713790in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{1.733999in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.738764in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.750802in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.753565in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.766208in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.769623in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.776062in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.777271in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.780682in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{1.782489in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{1.791680in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.793497in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.802053in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.803173in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.802217in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.800879in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.802117in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.803478in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.807902in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.810714in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.823858in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.825381in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.842515in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{1.847626in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{1.862837in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.866328in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.873098in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{1.874102in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{1.888915in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.892523in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.899510in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.901543in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.899886in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{1.898317in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{1.895672in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.895304in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.896473in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.898713in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.900954in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.909825in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{1.913624in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{1.918455in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{1.917131in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.915450in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.912612in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.910683in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.917666in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.919310in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.913182in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.913157in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.913884in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.915158in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{1.915931in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{1.920189in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{1.919878in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{1.917992in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{1.904928in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.900030in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.874768in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{1.870263in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{1.855265in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.852641in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.845006in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.842332in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.831252in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{1.826848in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{1.810199in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.806801in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.798064in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.794632in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.772929in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{1.768906in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{1.757803in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.755741in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.742149in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.737647in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.733920in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.733645in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.741025in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.744356in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.757475in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.761667in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.778111in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.780517in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.783744in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.793426in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.797963in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.813917in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.815728in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.820921in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{1.823557in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{1.828250in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.829681in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.839457in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{1.843037in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{1.858383in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.861492in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.874791in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.877344in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.877584in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.874474in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.875663in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{1.877277in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{1.887523in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.891558in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.910248in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.912253in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.920161in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{1.923947in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{1.941571in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.946430in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.960706in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.963595in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.976286in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.979011in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.989282in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.988554in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.973702in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.969350in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.950896in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.948020in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.945820in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.948230in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.949334in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.954972in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{1.956568in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{1.966339in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{1.968925in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{1.986696in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.990239in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.993200in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.986466in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.982377in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.957555in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.952438in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.933520in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.928963in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.916756in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.915770in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.916595in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.918198in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.924188in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{1.926749in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{1.938620in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.940446in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.936481in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{1.934644in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{1.930634in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.929347in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.928154in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.933021in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{1.933116in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{1.932607in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{1.924697in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.922040in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.911017in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.905917in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.880345in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.874753in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.848128in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.841084in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.817515in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.811877in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.788438in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.780852in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.747340in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.741010in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.719883in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.700032in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{1.697090in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{1.695145in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{1.700511in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.702451in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.714862in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{1.716481in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{1.719839in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.721325in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.722890in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.719410in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{1.717420in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{1.715207in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{1.718456in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.721548in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.730671in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.735527in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.759816in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{1.765283in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{1.792864in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.800186in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.832345in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.839350in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.856243in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.855926in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.842549in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.839587in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.824364in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.822387in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.823784in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.824667in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.826421in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.833573in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.835593in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.839719in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{1.840513in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{1.839719in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.838447in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.839320in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.837357in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{1.834836in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{1.818062in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.813946in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.791397in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.787101in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.777817in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.777445in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.777637in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.783377in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.782516in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.781293in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.772231in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.770864in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.766886in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{1.764804in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{1.756273in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.754062in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.741400in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.739280in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.734221in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.732084in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.728167in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.725993in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.709069in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.704744in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.682805in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.677370in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.661054in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.660034in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.663757in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.663209in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{1.662036in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{1.665746in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{1.665288in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.664114in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.648081in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.643581in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.633211in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.632237in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.625130in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{1.622133in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{1.617360in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{1.618457in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.619823in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.628881in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.631710in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.643180in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{1.645397in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{1.647742in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{1.646820in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.645187in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.646409in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.649116in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.650823in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.652221in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.647608in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.648404in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{1.649800in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{1.658344in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.663338in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.697358in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{1.706157in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{1.741728in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.748776in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.769284in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.774101in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.802940in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{1.809473in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{1.821008in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.820165in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.813182in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.810714in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.800714in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.799011in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.791792in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.789493in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.787482in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.790298in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.788969in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.787037in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.773185in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{1.769603in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{1.755837in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.751384in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.734997in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.729624in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.708083in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.703199in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.673166in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.665517in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.641381in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{1.634647in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{1.604347in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.597735in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.582164in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.581688in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.582281in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.576985in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{1.576214in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{1.576791in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{1.586199in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.590792in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.616460in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.622283in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.646904in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.655359in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.699104in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.747468in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{1.756152in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{1.790866in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.801006in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.836168in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.842653in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.864492in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{1.868529in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{1.874981in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{1.874085in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{1.873147in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{1.871313in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{1.872898in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{1.874547in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{1.883161in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.883358in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.882597in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.874143in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.871900in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.870853in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.872808in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{1.874294in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{1.879928in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.879452in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.882444in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.881788in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.867326in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{1.864602in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{1.849047in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.842513in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.828195in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.825032in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.800582in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{1.794473in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{1.766868in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.760710in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.753096in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.753796in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{1.754915in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{1.760182in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{1.760176in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.760037in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.757707in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.759184in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.758068in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.756305in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{1.756654in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{1.758161in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{1.756874in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.757589in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.760237in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.760499in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.768578in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{1.772602in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{1.784254in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.785390in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.798979in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{1.802703in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{1.806096in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{1.802913in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.798762in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.776016in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.772662in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.759555in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{1.755875in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{1.736428in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{1.731411in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{1.720420in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.717963in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.707965in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{1.705435in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{1.695263in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.692721in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.682656in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.680182in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.670586in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{1.668283in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{1.659609in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{1.650408in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{1.648851in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{1.643807in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.642109in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.640785in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.640708in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.641710in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.642490in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{1.643511in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{1.650251in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.652660in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.665595in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.669723in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.690260in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{1.696480in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{1.726206in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.734939in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.775634in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{1.787349in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{1.840994in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.856213in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.856213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.909804,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518176in}{0.348333in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{0.407888in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{0.427152in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{0.493591in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{0.507210in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{0.556782in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{0.570990in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{0.622996in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{0.634511in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{0.677690in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{0.687923in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{0.721254in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{0.728245in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{0.760839in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{0.768940in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{0.809219in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{0.818822in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{0.859597in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{0.868845in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{0.907993in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{0.917442in}}%
\pgfpathlineto{\pgfqpoint{0.564203in}{0.959054in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{0.968409in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{1.003175in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.010225in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.036991in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.044514in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.082684in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.093352in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.134476in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.145185in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.207149in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.222336in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.271830in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.283352in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.328856in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.342069in}}%
\pgfpathlineto{\pgfqpoint{0.601025in}{1.404495in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.420789in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.490837in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.505555in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.559781in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.570756in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.609742in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.620743in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{1.660932in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.668538in}}%
\pgfpathlineto{\pgfqpoint{0.624039in}{1.692203in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.723756in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.727415in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{1.736175in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.738782in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.741171in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.740275in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.741083in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.746087in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.747419in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{1.757392in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.759983in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.766330in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.767990in}}%
\pgfpathlineto{\pgfqpoint{0.660861in}{1.772973in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.774294in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.768761in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.766821in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.761515in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.759394in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{1.748237in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.745370in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.737707in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.736103in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.734132in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.736460in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.739382in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.764698in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{1.780999in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.784656in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.804799in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.810622in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.837903in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.845136in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.880726in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.888472in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.920963in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.928235in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{1.949917in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.955061in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.966686in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.968109in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.976833in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.981039in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.990740in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.988282in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.985462in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.968704in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.967005in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.965639in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.971299in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.974732in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.983086in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.985085in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{2.004179in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{2.007898in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{2.024095in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{2.026480in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{2.028194in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{2.026498in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{2.025272in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{2.022314in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{2.020655in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{2.014302in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{2.012937in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.998160in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.991483in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{1.960737in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.952543in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.913469in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.906693in}}%
\pgfpathlineto{\pgfqpoint{0.785135in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.892434in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.892893in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.898236in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.900934in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.916181in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.920327in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.948488in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.954949in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.977606in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.981032in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.984970in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.987263in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.996488in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{1.998846in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{2.014162in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{2.019263in}}%
\pgfpathlineto{\pgfqpoint{0.821957in}{2.045278in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{2.050937in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{2.068663in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{2.071023in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{2.073701in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{2.069415in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{2.066033in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{2.052686in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{2.051084in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{2.044766in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{2.042027in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{2.041209in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{2.041570in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{2.043019in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{2.060253in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{2.064876in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{2.084710in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{2.087539in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{2.092958in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{2.092276in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{2.082397in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{2.079174in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{2.064524in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{2.059638in}}%
\pgfpathlineto{\pgfqpoint{0.872587in}{2.044699in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{2.043035in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{2.036707in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{2.036499in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{2.031750in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{2.028115in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{2.011670in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{2.009741in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{2.010466in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{2.016935in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{2.018783in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{2.027360in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{2.028535in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{2.026961in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{2.026910in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{2.027109in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{2.028315in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{2.030489in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{2.029844in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{2.028043in}}%
\pgfpathlineto{\pgfqpoint{0.909409in}{2.021994in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.990293in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.983077in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.955506in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.948304in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.922756in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.918528in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.890889in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.884330in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.873300in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.871937in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.873221in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.874766in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.878682in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.876831in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.875564in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.874049in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.874083in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.872656in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.867375in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.867059in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.864007in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.864539in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.873045in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.875521in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.879902in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.878083in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.876538in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.870933in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.868758in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.860332in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.858208in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.852711in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.849656in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.840339in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.839572in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.834991in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.835970in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.838622in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.838316in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.837397in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.835694in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.833843in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.828228in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.825912in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.812379in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.810960in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.809545in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.810191in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.812018in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.817929in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.817888in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.816560in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.809205in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.805473in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.783340in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.778487in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.764895in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.765610in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.773825in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.775446in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.765279in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.762346in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.755959in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.756138in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.756860in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.761432in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.762455in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.767079in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.767083in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.766763in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.772398in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.775081in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.778822in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.778230in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.777227in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.774361in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.772735in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.756787in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.756476in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.756946in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.766712in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.767997in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.770072in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.769843in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.769906in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.770476in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.773339in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.771977in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.770263in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.758352in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.754489in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.740731in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.738304in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.723136in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.717664in}}%
\pgfpathlineto{\pgfqpoint{1.107327in}{1.689529in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.683573in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.666583in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.663423in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.652112in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.649368in}}%
\pgfpathlineto{\pgfqpoint{1.121135in}{1.638670in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.636411in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.625734in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.622002in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.607563in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.605680in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.602121in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.603007in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.605584in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.607773in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.623845in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.627118in}}%
\pgfpathlineto{\pgfqpoint{1.148752in}{1.634720in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.637632in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.654072in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.658021in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.680953in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.689759in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.686006in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.684634in}}%
\pgfpathlineto{\pgfqpoint{1.171765in}{1.683447in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.681766in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.667989in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.661212in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.620364in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.613270in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.588677in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.584020in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.579065in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.579544in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.581242in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.585438in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.587503in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.592999in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.592822in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.593944in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.597053in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.613721in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.615840in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.623777in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.628695in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.650664in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.654443in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.676803in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.682579in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.698742in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.702182in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.714969in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.717162in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.723847in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.725355in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.727158in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.725887in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.724332in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.721789in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.720813in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.707650in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.705481in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.697950in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.695122in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.688348in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.686029in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.670927in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.666637in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.652823in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.649607in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.635874in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.632701in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.616735in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.613091in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.597978in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.595798in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.590816in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.589096in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.602704in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.632598in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.677842in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.684829in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.707613in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.712894in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.730604in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.734467in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.755204in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.759905in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.767406in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.766388in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.765554in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.761882in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.765082in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.768301in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.786280in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.792064in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{1.810556in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.812303in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.812135in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.808352in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.805806in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.790832in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.787561in}}%
\pgfpathlineto{\pgfqpoint{1.346669in}{1.772199in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.768269in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.755352in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.752195in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{1.741799in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.740406in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.738174in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.739595in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.740762in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.739922in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.732142in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.728147in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.706896in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.702779in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.690961in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.688748in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.684072in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.682555in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.692396in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.695143in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.697564in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.691547in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.688130in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.678381in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.676392in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.678414in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.679143in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.680371in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.669536in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.665579in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.648723in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.645811in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.630661in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.627292in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.627488in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.625707in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.611259in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.606967in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.589737in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.586327in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.573288in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.571414in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.562506in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.559790in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.557569in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.559410in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.558568in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.552479in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.549332in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.540465in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.538759in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.527353in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.524892in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.530109in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.529342in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.527859in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.515102in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.513514in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.506545in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.504391in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.509182in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.509432in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.505633in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.504393in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.499852in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.499166in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.496157in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.496901in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.506086in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.510090in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.530027in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.549869in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.552709in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.555467in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.554104in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.552523in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.546213in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.544391in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.541151in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.542758in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.544742in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.549208in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.551599in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{1.574519in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.581301in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.608040in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{1.530779in}{1.623966in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.628070in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.638030in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.639660in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.647377in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.646481in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.635165in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.633222in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.622890in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.620788in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.610340in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.608896in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.614769in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.613448in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.604359in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.602047in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.593967in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.591415in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.582484in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.580132in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.563375in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.560754in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.558626in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.563946in}}%
\pgfpathlineto{\pgfqpoint{1.581409in}{1.563104in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.561682in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.545761in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.542213in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.525094in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.519836in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.509176in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.507440in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.501976in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.497123in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.477295in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.472685in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.446540in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.442399in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.426163in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.421599in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.414916in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.415003in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.416112in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.417865in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.418964in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.420161in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.416652in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.417516in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.419336in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.437489in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.441949in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.465998in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.470591in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.482481in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.485120in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.489074in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.491253in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.495393in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.494552in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.488465in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.489343in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.490799in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.509194in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.512416in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.524714in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.526617in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.520951in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.518348in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.506582in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{1.504423in}}%
\pgfpathlineto{\pgfqpoint{1.682670in}{1.499472in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.496869in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.488146in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.486351in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.475206in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.472710in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.468861in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.472168in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.475799in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.494008in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.497096in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.504219in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.506881in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.521270in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.524818in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.542430in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.545497in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.564361in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.570587in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.583163in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.581843in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.573555in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.572143in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.573829in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.575655in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.579799in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.578712in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{1.577588in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{1.569427in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.567280in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.556223in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.552124in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.534482in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.531929in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.527085in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.529141in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.530696in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.536360in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.535708in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.534417in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.518023in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.511626in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{1.493316in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.491274in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{1.487098in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.484025in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.464923in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.459654in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.441642in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.437400in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.422053in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.419340in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.412901in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.410889in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.409749in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.411066in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.413173in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.426034in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.427294in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.431513in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.431512in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.430918in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.422794in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.421398in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.418267in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.419284in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.424176in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.427087in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.443374in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.447894in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.472396in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.479875in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.508250in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.514001in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.533893in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.537257in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.548995in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.552685in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.565938in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.569422in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{1.583787in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.586738in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.591309in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.588283in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.581314in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.581328in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.580451in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.566066in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.561760in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.541939in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.535886in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.512714in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.507033in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.490477in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.486590in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.468854in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.464516in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.447071in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.443961in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.433358in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.429749in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.418982in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.415937in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.411881in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.414067in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.416533in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.423509in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.424613in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.430002in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.431744in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.436657in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.436832in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.436521in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.421581in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.419578in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.421126in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.435901in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.441045in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.454362in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{1.457335in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{1.474236in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.479544in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.497077in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.501081in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.513831in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.516029in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.527807in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.531225in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.539679in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.542288in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.557723in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.561726in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.577724in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.580532in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.582958in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.581004in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.578810in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.577473in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.576190in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.568769in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.565497in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.545202in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.539947in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.522327in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.518199in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.500872in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.495518in}}%
\pgfpathlineto{\pgfqpoint{2.004862in}{1.474635in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.469728in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.442164in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.433309in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.401996in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.396585in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.383776in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.381189in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.370778in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{1.368350in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{1.362637in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.359779in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.344471in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.341108in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.331976in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.331139in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.332141in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.334091in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.336622in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.356182in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.361957in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.382513in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.386112in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.400455in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.434306in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.440746in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.457196in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.458947in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.465946in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.471049in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.493653in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.500867in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.530368in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.534906in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.551191in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.556569in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.571110in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.573532in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.586519in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.590560in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.601461in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.605025in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.623283in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.626750in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.641272in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.645516in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.661521in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.663366in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.667543in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.666778in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.665259in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.652979in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.650981in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.648713in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.646678in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.625436in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.618925in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.591525in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.586477in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{1.566203in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{1.552079in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.548752in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.541095in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.538616in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.528558in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.527389in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.527957in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.531153in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.530718in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.529798in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.525422in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.523810in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.522678in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.525254in}}%
\pgfpathlineto{\pgfqpoint{2.179766in}{1.529883in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.531547in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.547479in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.551823in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.569736in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.572071in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.573772in}}%
\pgfpathlineto{\pgfqpoint{2.193574in}{1.569075in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.568082in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.566709in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.567309in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.569197in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.567231in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.565836in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.571061in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.573052in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.577103in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.577154in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.576230in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.573666in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.572121in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.560440in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.556195in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.539510in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.535135in}}%
\pgfpathlineto{\pgfqpoint{2.230396in}{1.516945in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.513743in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.499921in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.495502in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.484599in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.484057in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.480099in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.474333in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.471529in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.471158in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{1.474611in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.476304in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.489556in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.493058in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.500105in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.502242in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.503693in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.500638in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.497035in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.484484in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.483285in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.477802in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.476932in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.467080in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{1.464303in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{1.448014in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{1.444218in}}%
\pgfpathlineto{\pgfqpoint{2.290232in}{1.423535in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.417995in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.404678in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.402057in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.389361in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.386596in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.381467in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.379979in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.373475in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.372148in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.373242in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.375359in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.377388in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.371881in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.371465in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.371692in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.380035in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{1.384823in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{1.410603in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.416362in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.431095in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.433254in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.442212in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.446546in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.474850in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.482762in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.515802in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.525308in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.556166in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{1.561915in}}%
\pgfpathlineto{\pgfqpoint{2.354670in}{1.586875in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.592284in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.608918in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.611847in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.617602in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.619207in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.622031in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.621880in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.620502in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.609038in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.605767in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.596801in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.595399in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.589565in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.585839in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.567558in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.563191in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.543135in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.540457in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.538286in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.538944in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.537319in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.528028in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.522918in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.504374in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.501269in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.489901in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.488148in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.492673in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.492514in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.492164in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.496452in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.495872in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.494609in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.485142in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{1.480989in}}%
\pgfpathlineto{\pgfqpoint{2.428314in}{1.456020in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.450161in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.425708in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.421798in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.409599in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.406026in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.393857in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.392601in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.390276in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.388429in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{1.398639in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.401928in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.404957in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.401918in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.400164in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.395539in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.398082in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{1.401042in}}%
\pgfpathlineto{\pgfqpoint{2.465136in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.424294in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.444253in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.447448in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.461853in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.466099in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.479545in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.484496in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.503345in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.506458in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.523321in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.527841in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.545757in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.550772in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.566749in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.569083in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.571165in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{1.570098in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.569274in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.566217in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.564792in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.563893in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.561998in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.557722in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.558510in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.559528in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.568785in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.570407in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.572543in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.571821in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.570006in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.567367in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.565785in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.562859in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.561940in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.556033in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{1.551712in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{1.525065in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.519632in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.501366in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{1.497614in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{1.490852in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.492150in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.494283in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.494264in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.495511in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.499666in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.499303in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.498173in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.505587in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.505279in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.483340in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.463822in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.441041in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.436208in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.410512in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.405085in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.386710in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.383553in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.384369in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.381296in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.378252in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.374489in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.377424in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.380409in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.390780in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.393368in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.408907in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{1.412276in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{1.419553in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.421518in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.435537in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.438255in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.445846in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{1.448600in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{1.461165in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.465336in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.487191in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.491225in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.494841in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.494046in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{1.493350in}}%
\pgfpathlineto{\pgfqpoint{2.640040in}{1.498285in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.500492in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.500333in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.502223in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{1.503959in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{1.512036in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{1.514432in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{1.516852in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{1.516849in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.517847in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.517378in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.518602in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.520455in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.535269in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.538417in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.549930in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.553816in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.572987in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{1.577914in}}%
\pgfpathlineto{\pgfqpoint{2.676862in}{1.593685in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.596426in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.597115in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.596029in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.595045in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.590312in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.591542in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.593767in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.594802in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.590934in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.589676in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.589937in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.592478in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.594555in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.602764in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.606664in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.626878in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.642866in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{1.642773in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{1.631076in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.628011in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.616109in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.612139in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.586265in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{1.577418in}}%
\pgfpathlineto{\pgfqpoint{2.727492in}{1.538549in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.530173in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.506082in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{1.502566in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{1.487322in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.483693in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{1.461253in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{1.448085in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{1.445876in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.435816in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.430718in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.431171in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{1.432616in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{1.430760in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{1.425075in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{1.423057in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{1.418646in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{1.418860in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{1.419880in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{1.428381in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.432420in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.451274in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{1.455799in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{1.480458in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.490075in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.533467in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.543694in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.580593in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.589176in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.619573in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.625500in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.654459in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.661624in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.682518in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.687429in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.701415in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.703102in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.706650in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.706619in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.709004in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.707873in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.705904in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.682566in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{1.675581in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{1.646845in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.639662in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.610584in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.601723in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.561471in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{1.553897in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{1.531192in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.525625in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.506645in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.500851in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.477782in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{2.851766in}{1.451368in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.444097in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.414593in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.408677in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.379127in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{1.370784in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{1.344663in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.340635in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.337173in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.338811in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{1.340661in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{1.342944in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{1.339652in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.336835in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.337692in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.340049in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.342962in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.364018in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{1.370524in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{1.395919in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.401998in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.423997in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.428652in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.447652in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{1.450825in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{1.454183in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.456395in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.471864in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.476177in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.485211in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.487809in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.500290in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.503151in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.514736in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{1.518461in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{1.531190in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.533126in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.541385in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.544006in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.558099in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{1.561280in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{1.564633in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{1.562359in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.559954in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.553018in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{1.551132in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{1.551188in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{1.550206in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.549211in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.543745in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.541868in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.533387in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{1.528564in}}%
\pgfpathlineto{\pgfqpoint{2.962232in}{1.495498in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{1.489435in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{1.474709in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.472000in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.463209in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{2.976040in}{1.453894in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.454367in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.459860in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.461302in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.478964in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{1.483007in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{1.495800in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.498672in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.507955in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{1.510240in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{1.516341in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.518193in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.516830in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.515325in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.516751in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.518527in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.527857in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.530503in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.548392in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.550827in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.549554in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.552401in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.555260in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.562481in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{1.563954in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{1.565689in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{1.559961in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.557357in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.559240in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.561386in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{1.563721in}}%
\pgfpathlineto{\pgfqpoint{3.035876in}{1.576814in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.581294in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.599638in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{1.603305in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{1.624560in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{1.631310in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.652896in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.655070in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.671879in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.675505in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.681880in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.683755in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.688904in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{1.690692in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{1.701875in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.703925in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.705603in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.697553in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.693975in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.678223in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.676928in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.686167in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.688261in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.695846in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.696180in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.695225in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.693613in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{1.691561in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{1.675018in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.640067in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.635864in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.622559in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{1.618079in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{1.603580in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.599594in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.576655in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{1.571419in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{1.556992in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.555070in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.555195in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.552705in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.550073in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.536924in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.533910in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.528785in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.529374in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.530464in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.531139in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.528381in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{1.526401in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{1.518254in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{1.517846in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{1.518097in}}%
\pgfpathlineto{\pgfqpoint{3.150944in}{1.521947in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.524712in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.542467in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{1.545510in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{1.553058in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.554727in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.556232in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.558196in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.555137in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.557200in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{1.560074in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{1.582129in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.588463in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.617238in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.624485in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.649937in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{1.655556in}}%
\pgfpathlineto{\pgfqpoint{3.187766in}{1.674309in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.676186in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.680406in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{1.682193in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{1.688825in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.691604in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.700983in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.700144in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.694631in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{1.694480in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{1.694760in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{1.705672in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.708099in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.713045in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.711757in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.709450in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.689485in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{1.685808in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{1.677765in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.679235in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.690690in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.693242in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.691760in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.687007in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{1.684408in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{1.674787in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.671961in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.661738in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{1.659752in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{1.638932in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.635184in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.630891in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.632402in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.641808in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{1.643665in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{1.654120in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.657816in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.672330in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.675484in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.679261in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.678383in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{1.677573in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{1.678883in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.680344in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.688376in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{1.687124in}}%
\pgfpathlineto{\pgfqpoint{3.284424in}{1.681902in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{1.680312in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.664153in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.667462in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{1.669490in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{1.668534in}}%
\pgfpathlineto{\pgfqpoint{3.298232in}{1.666266in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.663896in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.651732in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.649230in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.636542in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.633108in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.621230in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.631195in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.633044in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.641187in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{1.641887in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{1.648366in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{1.649996in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{1.649019in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{1.645906in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.643850in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.627406in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.622843in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.603393in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.598741in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.581690in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.577752in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.565064in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.565048in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.565687in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.569942in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.568417in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.566844in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.559500in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{1.555837in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{1.540835in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.539454in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.540196in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.542541in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{1.544275in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{1.553834in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{1.552355in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.550267in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.535139in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{1.532108in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{1.518741in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{1.514164in}}%
\pgfpathlineto{\pgfqpoint{3.385684in}{1.495294in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.489178in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.456641in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.453611in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.448017in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{1.448417in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{1.460125in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.462274in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.470893in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{1.473163in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{1.488260in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{1.491530in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.510335in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.529266in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{1.533829in}}%
\pgfpathlineto{\pgfqpoint{3.422506in}{1.545180in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.546913in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.551537in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.553062in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.568199in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{1.573613in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{1.595214in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.597271in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.598498in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.593157in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.591805in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.590169in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.590333in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.589775in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.586060in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.585131in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.580391in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.579581in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.580850in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.582011in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.581770in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.580781in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.571988in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.569591in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.563757in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.560223in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.546801in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.543447in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.523017in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.519485in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.507868in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{1.506126in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{1.511840in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.514115in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.520979in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{1.523951in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{1.540694in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.546101in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.580146in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.589119in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.626168in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{1.635433in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{1.671442in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.679355in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.712044in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.718255in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.730111in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{1.732968in}}%
\pgfpathlineto{\pgfqpoint{3.523766in}{1.743877in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{1.746110in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{1.754812in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.753663in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.742198in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{1.740752in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{1.739855in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.750014in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{1.752358in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{1.750361in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.751429in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.758245in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.759129in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.757769in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.755746in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.737799in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.732040in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.702753in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.697279in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.685026in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.684292in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.693448in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.695265in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.693395in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.691143in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{1.688899in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{1.682932in}}%
\pgfpathlineto{\pgfqpoint{3.583602in}{1.683809in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.685215in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.691462in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.692365in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.699808in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{1.701798in}}%
\pgfpathlineto{\pgfqpoint{3.597410in}{1.711431in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.714034in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.724741in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.726141in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.738554in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{1.744326in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{1.756437in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.757758in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.752109in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{1.749076in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{1.742458in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{1.744196in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{1.745850in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{1.752613in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.755161in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.762145in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.762233in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.761953in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.764365in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.767123in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.781154in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.786142in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.811160in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{1.816190in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{1.836915in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.841568in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.854886in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{1.857026in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{1.861895in}}%
\pgfpathlineto{\pgfqpoint{3.657246in}{1.860746in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.859028in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.850686in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{1.849019in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{1.840795in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{1.837925in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{1.818846in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.812684in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.793915in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.791254in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.783167in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{1.781032in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{1.771167in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.767299in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.754468in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.752363in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.749360in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{1.746790in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{1.725317in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.717705in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.683908in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{1.675841in}}%
\pgfpathlineto{\pgfqpoint{3.707876in}{1.645843in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{1.640984in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{1.626742in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.624375in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.611995in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{1.607804in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{1.594476in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.592239in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.590730in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.599373in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{1.602998in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{1.615782in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.619625in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.644634in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{1.651704in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{1.679180in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.685883in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.706768in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.708434in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.707737in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.706168in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.707521in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.709174in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.708115in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.706865in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.708769in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.710984in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.724064in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.726466in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.725665in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{1.724632in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.720703in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.708720in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{1.705005in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{1.690830in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{1.687808in}}%
\pgfpathlineto{\pgfqpoint{3.786123in}{1.672736in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.668177in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.650182in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{1.644606in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{1.626710in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.622294in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.593024in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.585569in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.554364in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{1.546104in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{1.519135in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.513824in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.494760in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.491765in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.485184in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{1.484333in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{1.482657in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{1.484042in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{1.490824in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{1.493624in}}%
\pgfpathlineto{\pgfqpoint{3.832150in}{1.513816in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.519660in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.533800in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.535034in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.540764in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{1.542494in}}%
\pgfpathlineto{\pgfqpoint{3.845958in}{1.549392in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.550798in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.552542in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.552137in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.547363in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{1.544826in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{1.527746in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.523253in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.506541in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.502887in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.489126in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.485899in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.468501in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.463666in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.450288in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{1.448169in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{1.442994in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.440259in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.435049in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.434003in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.432840in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.433974in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.434029in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.433827in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.428538in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.426090in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.418091in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.418075in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.418969in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.424287in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{1.426351in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{1.445467in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.451434in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.469859in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{1.473255in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{1.495437in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.502332in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.526337in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.531612in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.550159in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{1.555412in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{1.585163in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.604623in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.603361in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.595340in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{1.594865in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{1.595556in}}%
\pgfpathlineto{\pgfqpoint{3.947219in}{1.598056in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.600044in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.611647in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.613219in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.618283in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.618745in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.617944in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.614909in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.612617in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.599845in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{1.597358in}}%
\pgfpathlineto{\pgfqpoint{3.970232in}{1.587829in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{1.585492in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{1.577426in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{1.573893in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{1.556299in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{1.554047in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{1.559677in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.560869in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.564993in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{1.565656in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{1.567628in}}%
\pgfpathlineto{\pgfqpoint{3.993246in}{1.567422in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.566213in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.565865in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.564968in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.566352in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.569180in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{1.570895in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{1.572516in}}%
\pgfpathlineto{\pgfqpoint{4.007054in}{1.569577in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.567613in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.566842in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.566301in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.573490in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{1.576902in}}%
\pgfpathlineto{\pgfqpoint{4.020863in}{1.584626in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.586204in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.592800in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.596440in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.625550in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.632099in}}%
\pgfpathlineto{\pgfqpoint{4.034671in}{1.651398in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.653368in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.655794in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.655156in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.653816in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.655395in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.656995in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.665070in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.667663in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.678458in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.680421in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.686649in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.690403in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.698252in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.696279in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.694626in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.692158in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.694638in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{1.696146in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{1.705085in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.708399in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.716977in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.715184in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{1.713036in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{1.702094in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.700672in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.694320in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.695499in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.706932in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{1.711505in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{1.731289in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.735198in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.742059in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.740264in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.738424in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.736537in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{1.736452in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{1.737002in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{1.738074in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.739378in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.748302in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.751138in}}%
\pgfpathlineto{\pgfqpoint{4.117520in}{1.758908in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.760490in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.764339in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.767153in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.784745in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.788119in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.807659in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.811836in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.819898in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.820325in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.820312in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.802894in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{1.798220in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{1.778332in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{1.772468in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{1.755482in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.753002in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.745105in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.743526in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.736958in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.733205in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.720912in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.718230in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.706611in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.704892in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.691041in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.685260in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.659765in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{1.653692in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{1.632238in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{1.627225in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{1.604926in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.599891in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.583117in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{1.579459in}}%
\pgfpathlineto{\pgfqpoint{4.195767in}{1.565294in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.561737in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.556364in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{1.553233in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{1.539390in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.538023in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.526629in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.522255in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.502781in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.496912in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.472756in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.468037in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.445018in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.440634in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.432039in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.432447in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.433681in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.445115in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.446580in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.452540in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.451319in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.448819in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.450607in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{1.452250in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.461802in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.463491in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{1.464469in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{1.463281in}}%
\pgfpathlineto{\pgfqpoint{4.255602in}{1.462136in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.460261in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.461990in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.463673in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.480007in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{4.269411in}{1.503235in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.505533in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.515577in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.515087in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.513587in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.496086in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{1.489586in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{1.463771in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.460753in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.442495in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.438492in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.431136in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.428637in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.422264in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.419457in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.416411in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.414624in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.413068in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.414898in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.416774in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.419162in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.421134in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.433954in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{1.437172in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{1.452477in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.457425in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.479327in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.484844in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.514952in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.523107in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.547858in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.550578in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.556749in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.555716in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.554689in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.554804in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{1.553825in}}%
\pgfpathlineto{\pgfqpoint{4.356863in}{1.545151in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.542486in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.531337in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.528686in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.514819in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.514056in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.522716in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.525710in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.544491in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.548707in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.558895in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.560646in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.563170in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.564197in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.566223in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{1.566454in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{1.571993in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.574651in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.590896in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.596270in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.613966in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{1.618082in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{1.634606in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.636870in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.654047in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{1.659468in}}%
\pgfpathlineto{\pgfqpoint{4.416698in}{1.671499in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.672664in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.677366in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.679087in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.688639in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{1.689411in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{1.676093in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.673440in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.674933in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.673159in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.683465in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{1.686282in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{1.688330in}}%
\pgfpathlineto{\pgfqpoint{4.444315in}{1.685080in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.683303in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.675821in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{1.674981in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{1.676424in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{1.677794in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{1.676927in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.675721in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.660800in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.657041in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.647660in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{1.648370in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{1.664721in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.668238in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.678539in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.680793in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.691606in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.704756in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.705907in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.707059in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.712880in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{1.714478in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{1.716972in}}%
\pgfpathlineto{\pgfqpoint{4.494945in}{1.716642in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.715460in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.715745in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.717343in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.718783in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.723582in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.725019in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.724272in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.726309in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.728769in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.744817in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{1.748128in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{1.754018in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{1.748376in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.744674in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.736726in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.737456in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.738025in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.737868in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.736735in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.737685in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{1.744566in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.746618in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.764271in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.768945in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.782371in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{1.785027in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{1.787862in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{1.787018in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.785371in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.773938in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.771814in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.760578in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{1.757400in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{1.738753in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{1.731961in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{1.708436in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{1.707870in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{1.708474in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{1.719343in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.724289in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.741206in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.742524in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.756012in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{1.761507in}}%
\pgfpathlineto{\pgfqpoint{4.591603in}{1.783374in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.789084in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.808734in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.812364in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.830937in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{1.837602in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{1.878255in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.888611in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.911379in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.913896in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.921895in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{1.924194in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{1.926401in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{1.925946in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.927394in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.927278in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{1.928454in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{1.946525in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.951559in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.970394in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.973870in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.977889in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{1.978920in}}%
\pgfpathlineto{\pgfqpoint{4.642233in}{1.983874in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.984065in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.983935in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.977295in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.974734in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.970263in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{1.969116in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{1.954914in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.948244in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.922137in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{1.918865in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{1.905631in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.900074in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.877947in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.872921in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.857110in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{1.854514in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{1.844390in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{1.839428in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{1.820835in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.816905in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.801148in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{1.797209in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{1.781519in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.777625in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.762250in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.758473in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.743746in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{1.740182in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{1.726539in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{1.723309in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{1.711304in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{1.708565in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{1.698888in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.696831in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.690331in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.688262in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.686886in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{1.687882in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{1.690042in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.691615in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.701549in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.705025in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.723435in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{1.729258in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{1.758035in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.766709in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.808008in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{1.820106in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{1.876363in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.892530in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.892530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439929in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{0.439929in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755000in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439929in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{0.358333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439929in}{2.366053in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597465in,y=2.449387in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Pursuit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740097in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.667500in}{0.420833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.692500in}{0.420833in}}{\pgfqpoint{4.692500in}{0.445833in}}%
\pgfpathlineto{\pgfqpoint{4.692500in}{0.980556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.692500in}{1.005556in}}{\pgfqpoint{4.667500in}{1.005556in}}%
\pgfpathlineto{\pgfqpoint{2.740097in}{1.005556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.715097in}{1.005556in}}{\pgfqpoint{2.715097in}{0.980556in}}%
\pgfpathlineto{\pgfqpoint{2.715097in}{0.445833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.715097in}{0.420833in}}{\pgfqpoint{2.740097in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.262745,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746347in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{2.996347in}{0.930556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096347in,y=0.886806in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Unpruned 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.568627,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746347in}{0.793750in}}%
\pgfpathlineto{\pgfqpoint{2.996347in}{0.793750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096347in,y=0.750000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Unpruned 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.776471,0.615686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746347in}{0.656944in}}%
\pgfpathlineto{\pgfqpoint{2.996347in}{0.656944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096347in,y=0.613194in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Unpruned 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.717647,0.894118,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746347in}{0.520139in}}%
\pgfpathlineto{\pgfqpoint{2.996347in}{0.520139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096347in,y=0.476389in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Unpruned 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.243137,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795253in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{4.045253in}{0.930556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.145253in,y=0.886806in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Pruned 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.588235,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795253in}{0.793750in}}%
\pgfpathlineto{\pgfqpoint{4.045253in}{0.793750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.145253in,y=0.750000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Pruned 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.792157,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795253in}{0.656944in}}%
\pgfpathlineto{\pgfqpoint{4.045253in}{0.656944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.145253in,y=0.613194in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Pruned 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.909804,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795253in}{0.520139in}}%
\pgfpathlineto{\pgfqpoint{4.045253in}{0.520139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.145253in,y=0.476389in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Pruned 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> games/pursuit_adqn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.780000in}{2.580000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.780000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.780000in}{2.580000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.580000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439929in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{2.366053in}}%
\pgfpathlineto{\pgfqpoint{0.439929in}{2.366053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159108in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159108in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878286in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878286in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597465in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597465in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 30k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316643in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316643in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 40k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035822in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.035822in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597465in,y=0.136111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{0.759877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.716475in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{1.161421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.118019in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{1.562965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.519563in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{1.964509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.921107in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136111in,y=1.362193in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483080in}{1.385010in}}%
\pgfpathlineto{\pgfqpoint{0.485381in}{1.393490in}}%
\pgfpathlineto{\pgfqpoint{0.493436in}{1.408929in}}%
\pgfpathlineto{\pgfqpoint{0.496313in}{1.407845in}}%
\pgfpathlineto{\pgfqpoint{0.501491in}{1.413617in}}%
\pgfpathlineto{\pgfqpoint{0.504943in}{1.420888in}}%
\pgfpathlineto{\pgfqpoint{0.506669in}{1.427451in}}%
\pgfpathlineto{\pgfqpoint{0.510121in}{1.430859in}}%
\pgfpathlineto{\pgfqpoint{0.515299in}{1.431861in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{1.428345in}}%
\pgfpathlineto{\pgfqpoint{0.521628in}{1.429369in}}%
\pgfpathlineto{\pgfqpoint{0.526806in}{1.436738in}}%
\pgfpathlineto{\pgfqpoint{0.534861in}{1.450236in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.450651in}}%
\pgfpathlineto{\pgfqpoint{0.542916in}{1.427729in}}%
\pgfpathlineto{\pgfqpoint{0.548094in}{1.401509in}}%
\pgfpathlineto{\pgfqpoint{0.553272in}{1.381417in}}%
\pgfpathlineto{\pgfqpoint{0.556724in}{1.377772in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.378094in}}%
\pgfpathlineto{\pgfqpoint{0.561902in}{1.376028in}}%
\pgfpathlineto{\pgfqpoint{0.564779in}{1.367510in}}%
\pgfpathlineto{\pgfqpoint{0.569957in}{1.327051in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{0.581464in}{1.299669in}}%
\pgfpathlineto{\pgfqpoint{0.589518in}{1.336618in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.340753in}}%
\pgfpathlineto{\pgfqpoint{0.597573in}{1.343607in}}%
\pgfpathlineto{\pgfqpoint{0.599875in}{1.339245in}}%
\pgfpathlineto{\pgfqpoint{0.603327in}{1.327251in}}%
\pgfpathlineto{\pgfqpoint{0.605053in}{1.313599in}}%
\pgfpathlineto{\pgfqpoint{0.607929in}{1.310395in}}%
\pgfpathlineto{\pgfqpoint{0.611381in}{1.315097in}}%
\pgfpathlineto{\pgfqpoint{0.616560in}{1.337647in}}%
\pgfpathlineto{\pgfqpoint{0.621738in}{1.350731in}}%
\pgfpathlineto{\pgfqpoint{0.628066in}{1.363875in}}%
\pgfpathlineto{\pgfqpoint{0.635546in}{1.403916in}}%
\pgfpathlineto{\pgfqpoint{0.644176in}{1.481025in}}%
\pgfpathlineto{\pgfqpoint{0.646477in}{1.484156in}}%
\pgfpathlineto{\pgfqpoint{0.663162in}{1.415346in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.414503in}}%
\pgfpathlineto{\pgfqpoint{0.668340in}{1.417227in}}%
\pgfpathlineto{\pgfqpoint{0.674094in}{1.409969in}}%
\pgfpathlineto{\pgfqpoint{0.676395in}{1.414397in}}%
\pgfpathlineto{\pgfqpoint{0.682149in}{1.434611in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{1.435273in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{1.425838in}}%
\pgfpathlineto{\pgfqpoint{0.695381in}{1.413269in}}%
\pgfpathlineto{\pgfqpoint{0.698258in}{1.414467in}}%
\pgfpathlineto{\pgfqpoint{0.701135in}{1.409625in}}%
\pgfpathlineto{\pgfqpoint{0.704012in}{1.398315in}}%
\pgfpathlineto{\pgfqpoint{0.712066in}{1.337134in}}%
\pgfpathlineto{\pgfqpoint{0.714943in}{1.325947in}}%
\pgfpathlineto{\pgfqpoint{0.717245in}{1.322416in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.324810in}}%
\pgfpathlineto{\pgfqpoint{0.725875in}{1.338415in}}%
\pgfpathlineto{\pgfqpoint{0.728176in}{1.338867in}}%
\pgfpathlineto{\pgfqpoint{0.731628in}{1.336454in}}%
\pgfpathlineto{\pgfqpoint{0.733929in}{1.341143in}}%
\pgfpathlineto{\pgfqpoint{0.744861in}{1.387711in}}%
\pgfpathlineto{\pgfqpoint{0.747162in}{1.388900in}}%
\pgfpathlineto{\pgfqpoint{0.758094in}{1.377938in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.373309in}}%
\pgfpathlineto{\pgfqpoint{0.769601in}{1.364059in}}%
\pgfpathlineto{\pgfqpoint{0.774779in}{1.338397in}}%
\pgfpathlineto{\pgfqpoint{0.777656in}{1.337895in}}%
\pgfpathlineto{\pgfqpoint{0.796642in}{1.425848in}}%
\pgfpathlineto{\pgfqpoint{0.801820in}{1.440892in}}%
\pgfpathlineto{\pgfqpoint{0.807573in}{1.459454in}}%
\pgfpathlineto{\pgfqpoint{0.809875in}{1.458086in}}%
\pgfpathlineto{\pgfqpoint{0.821382in}{1.425194in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.388343in}}%
\pgfpathlineto{\pgfqpoint{0.831738in}{1.370482in}}%
\pgfpathlineto{\pgfqpoint{0.835190in}{1.373689in}}%
\pgfpathlineto{\pgfqpoint{0.837491in}{1.378019in}}%
\pgfpathlineto{\pgfqpoint{0.843245in}{1.380139in}}%
\pgfpathlineto{\pgfqpoint{0.848423in}{1.393592in}}%
\pgfpathlineto{\pgfqpoint{0.851299in}{1.397585in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.404952in}}%
\pgfpathlineto{\pgfqpoint{0.861656in}{1.445409in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.465117in}}%
\pgfpathlineto{\pgfqpoint{0.870286in}{1.467205in}}%
\pgfpathlineto{\pgfqpoint{0.873162in}{1.465191in}}%
\pgfpathlineto{\pgfqpoint{0.876039in}{1.457302in}}%
\pgfpathlineto{\pgfqpoint{0.889847in}{1.362687in}}%
\pgfpathlineto{\pgfqpoint{0.895025in}{1.333276in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{1.328812in}}%
\pgfpathlineto{\pgfqpoint{0.900779in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{0.906532in}{1.299553in}}%
\pgfpathlineto{\pgfqpoint{0.908834in}{1.299028in}}%
\pgfpathlineto{\pgfqpoint{0.911710in}{1.310291in}}%
\pgfpathlineto{\pgfqpoint{0.919765in}{1.358833in}}%
\pgfpathlineto{\pgfqpoint{0.936450in}{1.396807in}}%
\pgfpathlineto{\pgfqpoint{0.945080in}{1.409545in}}%
\pgfpathlineto{\pgfqpoint{0.950258in}{1.417860in}}%
\pgfpathlineto{\pgfqpoint{0.956012in}{1.438929in}}%
\pgfpathlineto{\pgfqpoint{0.961190in}{1.458073in}}%
\pgfpathlineto{\pgfqpoint{0.963491in}{1.465997in}}%
\pgfpathlineto{\pgfqpoint{0.966943in}{1.467752in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.465084in}}%
\pgfpathlineto{\pgfqpoint{0.972121in}{1.454101in}}%
\pgfpathlineto{\pgfqpoint{0.974998in}{1.448764in}}%
\pgfpathlineto{\pgfqpoint{0.977875in}{1.448602in}}%
\pgfpathlineto{\pgfqpoint{0.980176in}{1.450489in}}%
\pgfpathlineto{\pgfqpoint{0.985930in}{1.451083in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{1.456851in}}%
\pgfpathlineto{\pgfqpoint{0.991683in}{1.457521in}}%
\pgfpathlineto{\pgfqpoint{0.993984in}{1.453323in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.443799in}}%
\pgfpathlineto{\pgfqpoint{0.999738in}{1.429122in}}%
\pgfpathlineto{\pgfqpoint{1.004916in}{1.394065in}}%
\pgfpathlineto{\pgfqpoint{1.010094in}{1.366703in}}%
\pgfpathlineto{\pgfqpoint{1.013546in}{1.361208in}}%
\pgfpathlineto{\pgfqpoint{1.015847in}{1.362598in}}%
\pgfpathlineto{\pgfqpoint{1.018724in}{1.369606in}}%
\pgfpathlineto{\pgfqpoint{1.021601in}{1.369840in}}%
\pgfpathlineto{\pgfqpoint{1.030231in}{1.345496in}}%
\pgfpathlineto{\pgfqpoint{1.032532in}{1.345259in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{1.354514in}}%
\pgfpathlineto{\pgfqpoint{1.049217in}{1.448642in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.456588in}}%
\pgfpathlineto{\pgfqpoint{1.054395in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.060149in}{1.460166in}}%
\pgfpathlineto{\pgfqpoint{1.063026in}{1.458424in}}%
\pgfpathlineto{\pgfqpoint{1.068779in}{1.448038in}}%
\pgfpathlineto{\pgfqpoint{1.073957in}{1.456269in}}%
\pgfpathlineto{\pgfqpoint{1.076258in}{1.451815in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{1.090067in}{1.352200in}}%
\pgfpathlineto{\pgfqpoint{1.092943in}{1.327235in}}%
\pgfpathlineto{\pgfqpoint{1.095820in}{1.322005in}}%
\pgfpathlineto{\pgfqpoint{1.101573in}{1.362680in}}%
\pgfpathlineto{\pgfqpoint{1.106752in}{1.414273in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.456530in}}%
\pgfpathlineto{\pgfqpoint{1.117108in}{1.477402in}}%
\pgfpathlineto{\pgfqpoint{1.119984in}{1.477487in}}%
\pgfpathlineto{\pgfqpoint{1.128039in}{1.480673in}}%
\pgfpathlineto{\pgfqpoint{1.131491in}{1.478378in}}%
\pgfpathlineto{\pgfqpoint{1.136669in}{1.460240in}}%
\pgfpathlineto{\pgfqpoint{1.148176in}{1.393206in}}%
\pgfpathlineto{\pgfqpoint{1.149902in}{1.377081in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.373388in}}%
\pgfpathlineto{\pgfqpoint{1.156231in}{1.376781in}}%
\pgfpathlineto{\pgfqpoint{1.158532in}{1.382909in}}%
\pgfpathlineto{\pgfqpoint{1.166587in}{1.418371in}}%
\pgfpathlineto{\pgfqpoint{1.170039in}{1.421947in}}%
\pgfpathlineto{\pgfqpoint{1.175217in}{1.415087in}}%
\pgfpathlineto{\pgfqpoint{1.180395in}{1.400816in}}%
\pgfpathlineto{\pgfqpoint{1.183272in}{1.404766in}}%
\pgfpathlineto{\pgfqpoint{1.186724in}{1.412682in}}%
\pgfpathlineto{\pgfqpoint{1.188450in}{1.424589in}}%
\pgfpathlineto{\pgfqpoint{1.191902in}{1.431191in}}%
\pgfpathlineto{\pgfqpoint{1.197080in}{1.431142in}}%
\pgfpathlineto{\pgfqpoint{1.199957in}{1.430173in}}%
\pgfpathlineto{\pgfqpoint{1.202834in}{1.433446in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.452857in}}%
\pgfpathlineto{\pgfqpoint{1.210889in}{1.461684in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.460073in}}%
\pgfpathlineto{\pgfqpoint{1.216642in}{1.452111in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.405963in}}%
\pgfpathlineto{\pgfqpoint{1.230450in}{1.402483in}}%
\pgfpathlineto{\pgfqpoint{1.232752in}{1.397296in}}%
\pgfpathlineto{\pgfqpoint{1.235628in}{1.385712in}}%
\pgfpathlineto{\pgfqpoint{1.243683in}{1.346045in}}%
\pgfpathlineto{\pgfqpoint{1.249437in}{1.328928in}}%
\pgfpathlineto{\pgfqpoint{1.251738in}{1.329020in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.334887in}}%
\pgfpathlineto{\pgfqpoint{1.256916in}{1.346143in}}%
\pgfpathlineto{\pgfqpoint{1.260368in}{1.350805in}}%
\pgfpathlineto{\pgfqpoint{1.271300in}{1.420527in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.419754in}}%
\pgfpathlineto{\pgfqpoint{1.279354in}{1.406451in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.409527in}}%
\pgfpathlineto{\pgfqpoint{1.285108in}{1.416655in}}%
\pgfpathlineto{\pgfqpoint{1.293163in}{1.422763in}}%
\pgfpathlineto{\pgfqpoint{1.295464in}{1.426200in}}%
\pgfpathlineto{\pgfqpoint{1.298916in}{1.427432in}}%
\pgfpathlineto{\pgfqpoint{1.301217in}{1.426715in}}%
\pgfpathlineto{\pgfqpoint{1.306971in}{1.398247in}}%
\pgfpathlineto{\pgfqpoint{1.309272in}{1.387520in}}%
\pgfpathlineto{\pgfqpoint{1.312149in}{1.385435in}}%
\pgfpathlineto{\pgfqpoint{1.315026in}{1.393993in}}%
\pgfpathlineto{\pgfqpoint{1.317902in}{1.409126in}}%
\pgfpathlineto{\pgfqpoint{1.323080in}{1.451010in}}%
\pgfpathlineto{\pgfqpoint{1.325957in}{1.463066in}}%
\pgfpathlineto{\pgfqpoint{1.328834in}{1.463205in}}%
\pgfpathlineto{\pgfqpoint{1.334012in}{1.459520in}}%
\pgfpathlineto{\pgfqpoint{1.336889in}{1.457688in}}%
\pgfpathlineto{\pgfqpoint{1.339765in}{1.454407in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.442029in}}%
\pgfpathlineto{\pgfqpoint{1.345519in}{1.432375in}}%
\pgfpathlineto{\pgfqpoint{1.347820in}{1.420678in}}%
\pgfpathlineto{\pgfqpoint{1.358752in}{1.399027in}}%
\pgfpathlineto{\pgfqpoint{1.361628in}{1.400880in}}%
\pgfpathlineto{\pgfqpoint{1.364505in}{1.411166in}}%
\pgfpathlineto{\pgfqpoint{1.367382in}{1.417236in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.418214in}}%
\pgfpathlineto{\pgfqpoint{1.373135in}{1.421622in}}%
\pgfpathlineto{\pgfqpoint{1.375437in}{1.425820in}}%
\pgfpathlineto{\pgfqpoint{1.377738in}{1.438734in}}%
\pgfpathlineto{\pgfqpoint{1.381190in}{1.451087in}}%
\pgfpathlineto{\pgfqpoint{1.382916in}{1.463496in}}%
\pgfpathlineto{\pgfqpoint{1.386368in}{1.464490in}}%
\pgfpathlineto{\pgfqpoint{1.389245in}{1.461688in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.428029in}}%
\pgfpathlineto{\pgfqpoint{1.399601in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{1.403053in}{1.413118in}}%
\pgfpathlineto{\pgfqpoint{1.408231in}{1.384818in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.375968in}}%
\pgfpathlineto{\pgfqpoint{1.413985in}{1.377828in}}%
\pgfpathlineto{\pgfqpoint{1.416286in}{1.382809in}}%
\pgfpathlineto{\pgfqpoint{1.422039in}{1.387896in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.386329in}}%
\pgfpathlineto{\pgfqpoint{1.430094in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{1.432971in}{1.399329in}}%
\pgfpathlineto{\pgfqpoint{1.435848in}{1.403849in}}%
\pgfpathlineto{\pgfqpoint{1.441601in}{1.421822in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.485351in}}%
\pgfpathlineto{\pgfqpoint{1.454834in}{1.493629in}}%
\pgfpathlineto{\pgfqpoint{1.457711in}{1.496134in}}%
\pgfpathlineto{\pgfqpoint{1.463464in}{1.485682in}}%
\pgfpathlineto{\pgfqpoint{1.471519in}{1.495953in}}%
\pgfpathlineto{\pgfqpoint{1.476697in}{1.484097in}}%
\pgfpathlineto{\pgfqpoint{1.485327in}{1.453711in}}%
\pgfpathlineto{\pgfqpoint{1.487628in}{1.435924in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.391087in}}%
\pgfpathlineto{\pgfqpoint{1.502012in}{1.382236in}}%
\pgfpathlineto{\pgfqpoint{1.504313in}{1.381051in}}%
\pgfpathlineto{\pgfqpoint{1.510067in}{1.396880in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.396116in}}%
\pgfpathlineto{\pgfqpoint{1.518122in}{1.391285in}}%
\pgfpathlineto{\pgfqpoint{1.520998in}{1.396030in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.415585in}}%
\pgfpathlineto{\pgfqpoint{1.531930in}{1.443806in}}%
\pgfpathlineto{\pgfqpoint{1.534231in}{1.452511in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{1.455697in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.454018in}}%
\pgfpathlineto{\pgfqpoint{1.545163in}{1.430173in}}%
\pgfpathlineto{\pgfqpoint{1.550916in}{1.421312in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.421845in}}%
\pgfpathlineto{\pgfqpoint{1.556670in}{1.424888in}}%
\pgfpathlineto{\pgfqpoint{1.558971in}{1.431833in}}%
\pgfpathlineto{\pgfqpoint{1.564724in}{1.436582in}}%
\pgfpathlineto{\pgfqpoint{1.570478in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.575656in}{1.422014in}}%
\pgfpathlineto{\pgfqpoint{1.578533in}{1.426060in}}%
\pgfpathlineto{\pgfqpoint{1.583711in}{1.437404in}}%
\pgfpathlineto{\pgfqpoint{1.592341in}{1.475125in}}%
\pgfpathlineto{\pgfqpoint{1.594642in}{1.472091in}}%
\pgfpathlineto{\pgfqpoint{1.597519in}{1.465230in}}%
\pgfpathlineto{\pgfqpoint{1.603272in}{1.445195in}}%
\pgfpathlineto{\pgfqpoint{1.605574in}{1.441302in}}%
\pgfpathlineto{\pgfqpoint{1.611327in}{1.456847in}}%
\pgfpathlineto{\pgfqpoint{1.614204in}{1.460969in}}%
\pgfpathlineto{\pgfqpoint{1.616505in}{1.459256in}}%
\pgfpathlineto{\pgfqpoint{1.619957in}{1.448867in}}%
\pgfpathlineto{\pgfqpoint{1.633190in}{1.367786in}}%
\pgfpathlineto{\pgfqpoint{1.635492in}{1.371513in}}%
\pgfpathlineto{\pgfqpoint{1.638944in}{1.383175in}}%
\pgfpathlineto{\pgfqpoint{1.644122in}{1.412687in}}%
\pgfpathlineto{\pgfqpoint{1.652176in}{1.446330in}}%
\pgfpathlineto{\pgfqpoint{1.657930in}{1.470325in}}%
\pgfpathlineto{\pgfqpoint{1.663108in}{1.506201in}}%
\pgfpathlineto{\pgfqpoint{1.666560in}{1.519313in}}%
\pgfpathlineto{\pgfqpoint{1.668286in}{1.532360in}}%
\pgfpathlineto{\pgfqpoint{1.671738in}{1.542321in}}%
\pgfpathlineto{\pgfqpoint{1.674615in}{1.536997in}}%
\pgfpathlineto{\pgfqpoint{1.684971in}{1.453812in}}%
\pgfpathlineto{\pgfqpoint{1.688423in}{1.447794in}}%
\pgfpathlineto{\pgfqpoint{1.690724in}{1.455028in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.455522in}}%
\pgfpathlineto{\pgfqpoint{1.701656in}{1.441727in}}%
\pgfpathlineto{\pgfqpoint{1.705108in}{1.440150in}}%
\pgfpathlineto{\pgfqpoint{1.707409in}{1.444140in}}%
\pgfpathlineto{\pgfqpoint{1.715464in}{1.464998in}}%
\pgfpathlineto{\pgfqpoint{1.718341in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{1.721793in}{1.464456in}}%
\pgfpathlineto{\pgfqpoint{1.743656in}{1.413132in}}%
\pgfpathlineto{\pgfqpoint{1.748834in}{1.394892in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.385323in}}%
\pgfpathlineto{\pgfqpoint{1.756889in}{1.357665in}}%
\pgfpathlineto{\pgfqpoint{1.762067in}{1.340672in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.343433in}}%
\pgfpathlineto{\pgfqpoint{1.770697in}{1.365085in}}%
\pgfpathlineto{\pgfqpoint{1.775875in}{1.393610in}}%
\pgfpathlineto{\pgfqpoint{1.778752in}{1.400557in}}%
\pgfpathlineto{\pgfqpoint{1.782204in}{1.403172in}}%
\pgfpathlineto{\pgfqpoint{1.789683in}{1.440320in}}%
\pgfpathlineto{\pgfqpoint{1.792560in}{1.455330in}}%
\pgfpathlineto{\pgfqpoint{1.795437in}{1.464203in}}%
\pgfpathlineto{\pgfqpoint{1.798314in}{1.468289in}}%
\pgfpathlineto{\pgfqpoint{1.804067in}{1.442323in}}%
\pgfpathlineto{\pgfqpoint{1.808670in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.813848in}{1.372972in}}%
\pgfpathlineto{\pgfqpoint{1.817300in}{1.374959in}}%
\pgfpathlineto{\pgfqpoint{1.822478in}{1.387833in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.397811in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.424380in}}%
\pgfpathlineto{\pgfqpoint{1.836286in}{1.445926in}}%
\pgfpathlineto{\pgfqpoint{1.844916in}{1.496877in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.544477in}}%
\pgfpathlineto{\pgfqpoint{1.855848in}{1.551045in}}%
\pgfpathlineto{\pgfqpoint{1.858725in}{1.547794in}}%
\pgfpathlineto{\pgfqpoint{1.869081in}{1.477851in}}%
\pgfpathlineto{\pgfqpoint{1.877711in}{1.459402in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.458299in}}%
\pgfpathlineto{\pgfqpoint{1.883464in}{1.455291in}}%
\pgfpathlineto{\pgfqpoint{1.885766in}{1.444721in}}%
\pgfpathlineto{\pgfqpoint{1.889218in}{1.434327in}}%
\pgfpathlineto{\pgfqpoint{1.891519in}{1.434317in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.437656in}}%
\pgfpathlineto{\pgfqpoint{1.896697in}{1.448024in}}%
\pgfpathlineto{\pgfqpoint{1.902451in}{1.456414in}}%
\pgfpathlineto{\pgfqpoint{1.907629in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{1.913382in}{1.460600in}}%
\pgfpathlineto{\pgfqpoint{1.916259in}{1.458888in}}%
\pgfpathlineto{\pgfqpoint{1.927766in}{1.427537in}}%
\pgfpathlineto{\pgfqpoint{1.929492in}{1.417543in}}%
\pgfpathlineto{\pgfqpoint{1.932944in}{1.419339in}}%
\pgfpathlineto{\pgfqpoint{1.935245in}{1.425394in}}%
\pgfpathlineto{\pgfqpoint{1.938122in}{1.424045in}}%
\pgfpathlineto{\pgfqpoint{1.940999in}{1.415456in}}%
\pgfpathlineto{\pgfqpoint{1.946177in}{1.385182in}}%
\pgfpathlineto{\pgfqpoint{1.951355in}{1.376288in}}%
\pgfpathlineto{\pgfqpoint{1.954807in}{1.378230in}}%
\pgfpathlineto{\pgfqpoint{1.957684in}{1.375201in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.351954in}}%
\pgfpathlineto{\pgfqpoint{1.970916in}{1.354431in}}%
\pgfpathlineto{\pgfqpoint{1.973218in}{1.364367in}}%
\pgfpathlineto{\pgfqpoint{1.981273in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{1.984725in}{1.413171in}}%
\pgfpathlineto{\pgfqpoint{1.987601in}{1.412833in}}%
\pgfpathlineto{\pgfqpoint{1.992779in}{1.420947in}}%
\pgfpathlineto{\pgfqpoint{1.995081in}{1.418863in}}%
\pgfpathlineto{\pgfqpoint{1.997957in}{1.411707in}}%
\pgfpathlineto{\pgfqpoint{2.001410in}{1.408014in}}%
\pgfpathlineto{\pgfqpoint{2.011766in}{1.449138in}}%
\pgfpathlineto{\pgfqpoint{2.018094in}{1.467423in}}%
\pgfpathlineto{\pgfqpoint{2.019821in}{1.480422in}}%
\pgfpathlineto{\pgfqpoint{2.026149in}{1.509637in}}%
\pgfpathlineto{\pgfqpoint{2.034779in}{1.565957in}}%
\pgfpathlineto{\pgfqpoint{2.036505in}{1.574208in}}%
\pgfpathlineto{\pgfqpoint{2.039958in}{1.567752in}}%
\pgfpathlineto{\pgfqpoint{2.041684in}{1.550247in}}%
\pgfpathlineto{\pgfqpoint{2.045136in}{1.527515in}}%
\pgfpathlineto{\pgfqpoint{2.053190in}{1.442144in}}%
\pgfpathlineto{\pgfqpoint{2.058368in}{1.422764in}}%
\pgfpathlineto{\pgfqpoint{2.061821in}{1.421295in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.423083in}}%
\pgfpathlineto{\pgfqpoint{2.066999in}{1.427453in}}%
\pgfpathlineto{\pgfqpoint{2.069875in}{1.447561in}}%
\pgfpathlineto{\pgfqpoint{2.075053in}{1.504123in}}%
\pgfpathlineto{\pgfqpoint{2.083684in}{1.547534in}}%
\pgfpathlineto{\pgfqpoint{2.088862in}{1.562068in}}%
\pgfpathlineto{\pgfqpoint{2.091738in}{1.558726in}}%
\pgfpathlineto{\pgfqpoint{2.095190in}{1.542797in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.511917in}}%
\pgfpathlineto{\pgfqpoint{2.100369in}{1.480559in}}%
\pgfpathlineto{\pgfqpoint{2.105547in}{1.421739in}}%
\pgfpathlineto{\pgfqpoint{2.108423in}{1.401269in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{1.371187in}}%
\pgfpathlineto{\pgfqpoint{2.118779in}{1.367192in}}%
\pgfpathlineto{\pgfqpoint{2.122232in}{1.382882in}}%
\pgfpathlineto{\pgfqpoint{2.130286in}{1.459557in}}%
\pgfpathlineto{\pgfqpoint{2.135464in}{1.487692in}}%
\pgfpathlineto{\pgfqpoint{2.138916in}{1.488430in}}%
\pgfpathlineto{\pgfqpoint{2.146971in}{1.473294in}}%
\pgfpathlineto{\pgfqpoint{2.149848in}{1.475639in}}%
\pgfpathlineto{\pgfqpoint{2.157327in}{1.497317in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{1.517640in}}%
\pgfpathlineto{\pgfqpoint{2.168834in}{1.514107in}}%
\pgfpathlineto{\pgfqpoint{2.182643in}{1.485779in}}%
\pgfpathlineto{\pgfqpoint{2.185519in}{1.479860in}}%
\pgfpathlineto{\pgfqpoint{2.190697in}{1.479407in}}%
\pgfpathlineto{\pgfqpoint{2.194149in}{1.471209in}}%
\pgfpathlineto{\pgfqpoint{2.195875in}{1.446812in}}%
\pgfpathlineto{\pgfqpoint{2.202204in}{1.399297in}}%
\pgfpathlineto{\pgfqpoint{2.204506in}{1.405487in}}%
\pgfpathlineto{\pgfqpoint{2.210834in}{1.442703in}}%
\pgfpathlineto{\pgfqpoint{2.212560in}{1.464843in}}%
\pgfpathlineto{\pgfqpoint{2.216012in}{1.480179in}}%
\pgfpathlineto{\pgfqpoint{2.218314in}{1.483050in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.474496in}}%
\pgfpathlineto{\pgfqpoint{2.229245in}{1.439452in}}%
\pgfpathlineto{\pgfqpoint{2.232697in}{1.441004in}}%
\pgfpathlineto{\pgfqpoint{2.234423in}{1.444475in}}%
\pgfpathlineto{\pgfqpoint{2.237875in}{1.446066in}}%
\pgfpathlineto{\pgfqpoint{2.240752in}{1.444671in}}%
\pgfpathlineto{\pgfqpoint{2.243054in}{1.440106in}}%
\pgfpathlineto{\pgfqpoint{2.245930in}{1.430652in}}%
\pgfpathlineto{\pgfqpoint{2.256862in}{1.374320in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.370478in}}%
\pgfpathlineto{\pgfqpoint{2.264917in}{1.366905in}}%
\pgfpathlineto{\pgfqpoint{2.267793in}{1.366725in}}%
\pgfpathlineto{\pgfqpoint{2.270670in}{1.376120in}}%
\pgfpathlineto{\pgfqpoint{2.272971in}{1.387488in}}%
\pgfpathlineto{\pgfqpoint{2.275848in}{1.393020in}}%
\pgfpathlineto{\pgfqpoint{2.278725in}{1.389021in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.373258in}}%
\pgfpathlineto{\pgfqpoint{2.286780in}{1.360949in}}%
\pgfpathlineto{\pgfqpoint{2.292533in}{1.364974in}}%
\pgfpathlineto{\pgfqpoint{2.297711in}{1.380787in}}%
\pgfpathlineto{\pgfqpoint{2.301163in}{1.381909in}}%
\pgfpathlineto{\pgfqpoint{2.306341in}{1.367468in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{2.311519in}{1.350013in}}%
\pgfpathlineto{\pgfqpoint{2.314396in}{1.357704in}}%
\pgfpathlineto{\pgfqpoint{2.317273in}{1.369953in}}%
\pgfpathlineto{\pgfqpoint{2.319574in}{1.385074in}}%
\pgfpathlineto{\pgfqpoint{2.328204in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{2.331081in}{1.412833in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.391669in}}%
\pgfpathlineto{\pgfqpoint{2.341437in}{1.383178in}}%
\pgfpathlineto{\pgfqpoint{2.344889in}{1.384034in}}%
\pgfpathlineto{\pgfqpoint{2.347191in}{1.390926in}}%
\pgfpathlineto{\pgfqpoint{2.361574in}{1.448639in}}%
\pgfpathlineto{\pgfqpoint{2.366752in}{1.442375in}}%
\pgfpathlineto{\pgfqpoint{2.372506in}{1.428453in}}%
\pgfpathlineto{\pgfqpoint{2.374807in}{1.419087in}}%
\pgfpathlineto{\pgfqpoint{2.378259in}{1.413133in}}%
\pgfpathlineto{\pgfqpoint{2.380560in}{1.403415in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.380134in}}%
\pgfpathlineto{\pgfqpoint{2.393793in}{1.381744in}}%
\pgfpathlineto{\pgfqpoint{2.396670in}{1.396001in}}%
\pgfpathlineto{\pgfqpoint{2.402423in}{1.440357in}}%
\pgfpathlineto{\pgfqpoint{2.408177in}{1.495578in}}%
\pgfpathlineto{\pgfqpoint{2.413355in}{1.540520in}}%
\pgfpathlineto{\pgfqpoint{2.416807in}{1.542210in}}%
\pgfpathlineto{\pgfqpoint{2.424286in}{1.499527in}}%
\pgfpathlineto{\pgfqpoint{2.427739in}{1.495514in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.510278in}}%
\pgfpathlineto{\pgfqpoint{2.435793in}{1.506710in}}%
\pgfpathlineto{\pgfqpoint{2.438670in}{1.494585in}}%
\pgfpathlineto{\pgfqpoint{2.449602in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{2.454780in}{1.404051in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.405125in}}%
\pgfpathlineto{\pgfqpoint{2.466287in}{1.385220in}}%
\pgfpathlineto{\pgfqpoint{2.471465in}{1.358508in}}%
\pgfpathlineto{\pgfqpoint{2.476067in}{1.336476in}}%
\pgfpathlineto{\pgfqpoint{2.479519in}{1.342378in}}%
\pgfpathlineto{\pgfqpoint{2.487574in}{1.392277in}}%
\pgfpathlineto{\pgfqpoint{2.491026in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{1.435483in}}%
\pgfpathlineto{\pgfqpoint{2.498506in}{1.448633in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{1.451619in}}%
\pgfpathlineto{\pgfqpoint{2.504259in}{1.447996in}}%
\pgfpathlineto{\pgfqpoint{2.507136in}{1.448213in}}%
\pgfpathlineto{\pgfqpoint{2.512889in}{1.455843in}}%
\pgfpathlineto{\pgfqpoint{2.514615in}{1.453566in}}%
\pgfpathlineto{\pgfqpoint{2.520944in}{1.443170in}}%
\pgfpathlineto{\pgfqpoint{2.523245in}{1.441733in}}%
\pgfpathlineto{\pgfqpoint{2.526122in}{1.434854in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.423295in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{1.406982in}}%
\pgfpathlineto{\pgfqpoint{2.537054in}{1.381987in}}%
\pgfpathlineto{\pgfqpoint{2.539930in}{1.378733in}}%
\pgfpathlineto{\pgfqpoint{2.542807in}{1.379927in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.388461in}}%
\pgfpathlineto{\pgfqpoint{2.551437in}{1.393774in}}%
\pgfpathlineto{\pgfqpoint{2.553163in}{1.403900in}}%
\pgfpathlineto{\pgfqpoint{2.559492in}{1.418695in}}%
\pgfpathlineto{\pgfqpoint{2.561218in}{1.431674in}}%
\pgfpathlineto{\pgfqpoint{2.566971in}{1.451618in}}%
\pgfpathlineto{\pgfqpoint{2.569848in}{1.443908in}}%
\pgfpathlineto{\pgfqpoint{2.575026in}{1.448804in}}%
\pgfpathlineto{\pgfqpoint{2.577903in}{1.454613in}}%
\pgfpathlineto{\pgfqpoint{2.581355in}{1.457830in}}%
\pgfpathlineto{\pgfqpoint{2.583081in}{1.455809in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.424501in}}%
\pgfpathlineto{\pgfqpoint{2.594588in}{1.392032in}}%
\pgfpathlineto{\pgfqpoint{2.599766in}{1.369426in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.374707in}}%
\pgfpathlineto{\pgfqpoint{2.614150in}{1.428087in}}%
\pgfpathlineto{\pgfqpoint{2.619328in}{1.457647in}}%
\pgfpathlineto{\pgfqpoint{2.624506in}{1.488546in}}%
\pgfpathlineto{\pgfqpoint{2.627958in}{1.512148in}}%
\pgfpathlineto{\pgfqpoint{2.629684in}{1.538039in}}%
\pgfpathlineto{\pgfqpoint{2.638314in}{1.595500in}}%
\pgfpathlineto{\pgfqpoint{2.641191in}{1.602222in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.600675in}}%
\pgfpathlineto{\pgfqpoint{2.646369in}{1.582498in}}%
\pgfpathlineto{\pgfqpoint{2.652698in}{1.551993in}}%
\pgfpathlineto{\pgfqpoint{2.654999in}{1.550511in}}%
\pgfpathlineto{\pgfqpoint{2.661328in}{1.560153in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.556674in}}%
\pgfpathlineto{\pgfqpoint{2.666506in}{1.540044in}}%
\pgfpathlineto{\pgfqpoint{2.668232in}{1.508296in}}%
\pgfpathlineto{\pgfqpoint{2.679739in}{1.401249in}}%
\pgfpathlineto{\pgfqpoint{2.688369in}{1.365068in}}%
\pgfpathlineto{\pgfqpoint{2.691246in}{1.366976in}}%
\pgfpathlineto{\pgfqpoint{2.696424in}{1.382690in}}%
\pgfpathlineto{\pgfqpoint{2.705054in}{1.405104in}}%
\pgfpathlineto{\pgfqpoint{2.715410in}{1.463007in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.466592in}}%
\pgfpathlineto{\pgfqpoint{2.721739in}{1.462318in}}%
\pgfpathlineto{\pgfqpoint{2.723465in}{1.456170in}}%
\pgfpathlineto{\pgfqpoint{2.726917in}{1.435364in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.734972in}{1.375666in}}%
\pgfpathlineto{\pgfqpoint{2.737848in}{1.370117in}}%
\pgfpathlineto{\pgfqpoint{2.745328in}{1.394314in}}%
\pgfpathlineto{\pgfqpoint{2.748780in}{1.396989in}}%
\pgfpathlineto{\pgfqpoint{2.751657in}{1.407887in}}%
\pgfpathlineto{\pgfqpoint{2.756835in}{1.445282in}}%
\pgfpathlineto{\pgfqpoint{2.762013in}{1.470395in}}%
\pgfpathlineto{\pgfqpoint{2.765465in}{1.474814in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.471464in}}%
\pgfpathlineto{\pgfqpoint{2.776396in}{1.457284in}}%
\pgfpathlineto{\pgfqpoint{2.778698in}{1.432746in}}%
\pgfpathlineto{\pgfqpoint{2.783876in}{1.399381in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.402660in}}%
\pgfpathlineto{\pgfqpoint{2.792506in}{1.420624in}}%
\pgfpathlineto{\pgfqpoint{2.798835in}{1.448150in}}%
\pgfpathlineto{\pgfqpoint{2.800561in}{1.464486in}}%
\pgfpathlineto{\pgfqpoint{2.804013in}{1.470453in}}%
\pgfpathlineto{\pgfqpoint{2.806889in}{1.470310in}}%
\pgfpathlineto{\pgfqpoint{2.809191in}{1.460430in}}%
\pgfpathlineto{\pgfqpoint{2.812068in}{1.458497in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.460977in}}%
\pgfpathlineto{\pgfqpoint{2.817246in}{1.465796in}}%
\pgfpathlineto{\pgfqpoint{2.820698in}{1.459600in}}%
\pgfpathlineto{\pgfqpoint{2.825300in}{1.424318in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.388078in}}%
\pgfpathlineto{\pgfqpoint{2.830478in}{1.350444in}}%
\pgfpathlineto{\pgfqpoint{2.833931in}{1.327456in}}%
\pgfpathlineto{\pgfqpoint{2.836232in}{1.323923in}}%
\pgfpathlineto{\pgfqpoint{2.841985in}{1.349296in}}%
\pgfpathlineto{\pgfqpoint{2.845437in}{1.371898in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.392818in}}%
\pgfpathlineto{\pgfqpoint{2.852917in}{1.425058in}}%
\pgfpathlineto{\pgfqpoint{2.855794in}{1.433143in}}%
\pgfpathlineto{\pgfqpoint{2.858670in}{1.435743in}}%
\pgfpathlineto{\pgfqpoint{2.867300in}{1.433447in}}%
\pgfpathlineto{\pgfqpoint{2.869602in}{1.442063in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{1.446900in}}%
\pgfpathlineto{\pgfqpoint{2.878232in}{1.447390in}}%
\pgfpathlineto{\pgfqpoint{2.882835in}{1.463130in}}%
\pgfpathlineto{\pgfqpoint{2.885711in}{1.466430in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{1.465728in}}%
\pgfpathlineto{\pgfqpoint{2.891465in}{1.472042in}}%
\pgfpathlineto{\pgfqpoint{2.897218in}{1.508465in}}%
\pgfpathlineto{\pgfqpoint{2.899520in}{1.527981in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{1.536169in}}%
\pgfpathlineto{\pgfqpoint{2.904698in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{2.908150in}{1.522319in}}%
\pgfpathlineto{\pgfqpoint{2.913328in}{1.464347in}}%
\pgfpathlineto{\pgfqpoint{2.919081in}{1.421507in}}%
\pgfpathlineto{\pgfqpoint{2.921383in}{1.414134in}}%
\pgfpathlineto{\pgfqpoint{2.924835in}{1.417445in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.438883in}}%
\pgfpathlineto{\pgfqpoint{2.940944in}{1.463878in}}%
\pgfpathlineto{\pgfqpoint{2.954177in}{1.545104in}}%
\pgfpathlineto{\pgfqpoint{2.959931in}{1.548039in}}%
\pgfpathlineto{\pgfqpoint{2.962807in}{1.547471in}}%
\pgfpathlineto{\pgfqpoint{2.965684in}{1.540536in}}%
\pgfpathlineto{\pgfqpoint{2.968561in}{1.529965in}}%
\pgfpathlineto{\pgfqpoint{2.973739in}{1.500347in}}%
\pgfpathlineto{\pgfqpoint{2.976616in}{1.488085in}}%
\pgfpathlineto{\pgfqpoint{2.979492in}{1.490514in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.498626in}}%
\pgfpathlineto{\pgfqpoint{2.987547in}{1.497850in}}%
\pgfpathlineto{\pgfqpoint{2.989848in}{1.490829in}}%
\pgfpathlineto{\pgfqpoint{2.998479in}{1.456616in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{1.455209in}}%
\pgfpathlineto{\pgfqpoint{3.004232in}{1.455564in}}%
\pgfpathlineto{\pgfqpoint{3.006533in}{1.457341in}}%
\pgfpathlineto{\pgfqpoint{3.009985in}{1.454252in}}%
\pgfpathlineto{\pgfqpoint{3.011711in}{1.456473in}}%
\pgfpathlineto{\pgfqpoint{3.015163in}{1.466110in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.476770in}}%
\pgfpathlineto{\pgfqpoint{3.020342in}{1.477205in}}%
\pgfpathlineto{\pgfqpoint{3.023218in}{1.473667in}}%
\pgfpathlineto{\pgfqpoint{3.026095in}{1.478341in}}%
\pgfpathlineto{\pgfqpoint{3.034150in}{1.514661in}}%
\pgfpathlineto{\pgfqpoint{3.037027in}{1.517011in}}%
\pgfpathlineto{\pgfqpoint{3.039328in}{1.513979in}}%
\pgfpathlineto{\pgfqpoint{3.042780in}{1.511382in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{1.513279in}}%
\pgfpathlineto{\pgfqpoint{3.047958in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{3.053711in}{1.484228in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.447328in}}%
\pgfpathlineto{\pgfqpoint{3.069246in}{1.410331in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{1.404149in}}%
\pgfpathlineto{\pgfqpoint{3.074999in}{1.403155in}}%
\pgfpathlineto{\pgfqpoint{3.077876in}{1.411090in}}%
\pgfpathlineto{\pgfqpoint{3.080177in}{1.426074in}}%
\pgfpathlineto{\pgfqpoint{3.083629in}{1.438781in}}%
\pgfpathlineto{\pgfqpoint{3.085931in}{1.439317in}}%
\pgfpathlineto{\pgfqpoint{3.088807in}{1.425518in}}%
\pgfpathlineto{\pgfqpoint{3.091684in}{1.404839in}}%
\pgfpathlineto{\pgfqpoint{3.096862in}{1.384661in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{1.376469in}}%
\pgfpathlineto{\pgfqpoint{3.102616in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{3.108369in}{1.364101in}}%
\pgfpathlineto{\pgfqpoint{3.111246in}{1.357748in}}%
\pgfpathlineto{\pgfqpoint{3.113547in}{1.348342in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.312873in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.312267in}}%
\pgfpathlineto{\pgfqpoint{3.124479in}{1.318589in}}%
\pgfpathlineto{\pgfqpoint{3.127355in}{1.336640in}}%
\pgfpathlineto{\pgfqpoint{3.140588in}{1.452195in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{1.478258in}}%
\pgfpathlineto{\pgfqpoint{3.148643in}{1.471871in}}%
\pgfpathlineto{\pgfqpoint{3.154396in}{1.450617in}}%
\pgfpathlineto{\pgfqpoint{3.157273in}{1.449633in}}%
\pgfpathlineto{\pgfqpoint{3.160150in}{1.451070in}}%
\pgfpathlineto{\pgfqpoint{3.163027in}{1.450770in}}%
\pgfpathlineto{\pgfqpoint{3.168780in}{1.425188in}}%
\pgfpathlineto{\pgfqpoint{3.171081in}{1.403161in}}%
\pgfpathlineto{\pgfqpoint{3.173958in}{1.391069in}}%
\pgfpathlineto{\pgfqpoint{3.176259in}{1.390428in}}%
\pgfpathlineto{\pgfqpoint{3.179712in}{1.390969in}}%
\pgfpathlineto{\pgfqpoint{3.182013in}{1.399178in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.462977in}}%
\pgfpathlineto{\pgfqpoint{3.192944in}{1.470698in}}%
\pgfpathlineto{\pgfqpoint{3.195821in}{1.468450in}}%
\pgfpathlineto{\pgfqpoint{3.198698in}{1.452682in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.447270in}}%
\pgfpathlineto{\pgfqpoint{3.203876in}{1.447239in}}%
\pgfpathlineto{\pgfqpoint{3.206753in}{1.442992in}}%
\pgfpathlineto{\pgfqpoint{3.209629in}{1.435728in}}%
\pgfpathlineto{\pgfqpoint{3.214807in}{1.431215in}}%
\pgfpathlineto{\pgfqpoint{3.220561in}{1.415138in}}%
\pgfpathlineto{\pgfqpoint{3.223438in}{1.415187in}}%
\pgfpathlineto{\pgfqpoint{3.231492in}{1.439249in}}%
\pgfpathlineto{\pgfqpoint{3.234369in}{1.441233in}}%
\pgfpathlineto{\pgfqpoint{3.242424in}{1.463440in}}%
\pgfpathlineto{\pgfqpoint{3.244725in}{1.462964in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{1.445187in}}%
\pgfpathlineto{\pgfqpoint{3.253355in}{1.402460in}}%
\pgfpathlineto{\pgfqpoint{3.255657in}{1.404248in}}%
\pgfpathlineto{\pgfqpoint{3.259109in}{1.412800in}}%
\pgfpathlineto{\pgfqpoint{3.264287in}{1.432907in}}%
\pgfpathlineto{\pgfqpoint{3.270040in}{1.466483in}}%
\pgfpathlineto{\pgfqpoint{3.272342in}{1.471675in}}%
\pgfpathlineto{\pgfqpoint{3.275794in}{1.463597in}}%
\pgfpathlineto{\pgfqpoint{3.277520in}{1.449834in}}%
\pgfpathlineto{\pgfqpoint{3.291903in}{1.387994in}}%
\pgfpathlineto{\pgfqpoint{3.294205in}{1.389388in}}%
\pgfpathlineto{\pgfqpoint{3.297657in}{1.394069in}}%
\pgfpathlineto{\pgfqpoint{3.299383in}{1.389666in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.387920in}}%
\pgfpathlineto{\pgfqpoint{3.305712in}{1.398004in}}%
\pgfpathlineto{\pgfqpoint{3.310890in}{1.442924in}}%
\pgfpathlineto{\pgfqpoint{3.316068in}{1.493678in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.517800in}}%
\pgfpathlineto{\pgfqpoint{3.324123in}{1.512640in}}%
\pgfpathlineto{\pgfqpoint{3.327575in}{1.498942in}}%
\pgfpathlineto{\pgfqpoint{3.329301in}{1.476337in}}%
\pgfpathlineto{\pgfqpoint{3.343684in}{1.370337in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{1.372794in}}%
\pgfpathlineto{\pgfqpoint{3.349438in}{1.387173in}}%
\pgfpathlineto{\pgfqpoint{3.354616in}{1.415127in}}%
\pgfpathlineto{\pgfqpoint{3.357492in}{1.428342in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{1.460356in}}%
\pgfpathlineto{\pgfqpoint{3.365547in}{1.466108in}}%
\pgfpathlineto{\pgfqpoint{3.371301in}{1.456349in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.463349in}}%
\pgfpathlineto{\pgfqpoint{3.379355in}{1.458640in}}%
\pgfpathlineto{\pgfqpoint{3.384534in}{1.430432in}}%
\pgfpathlineto{\pgfqpoint{3.387986in}{1.420509in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.419289in}}%
\pgfpathlineto{\pgfqpoint{3.393164in}{1.426458in}}%
\pgfpathlineto{\pgfqpoint{3.395465in}{1.444944in}}%
\pgfpathlineto{\pgfqpoint{3.397766in}{1.473667in}}%
\pgfpathlineto{\pgfqpoint{3.403520in}{1.513926in}}%
\pgfpathlineto{\pgfqpoint{3.406397in}{1.519992in}}%
\pgfpathlineto{\pgfqpoint{3.409273in}{1.531914in}}%
\pgfpathlineto{\pgfqpoint{3.414451in}{1.564759in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.569192in}}%
\pgfpathlineto{\pgfqpoint{3.420205in}{1.568423in}}%
\pgfpathlineto{\pgfqpoint{3.423082in}{1.557611in}}%
\pgfpathlineto{\pgfqpoint{3.431136in}{1.515152in}}%
\pgfpathlineto{\pgfqpoint{3.434013in}{1.505616in}}%
\pgfpathlineto{\pgfqpoint{3.436890in}{1.502003in}}%
\pgfpathlineto{\pgfqpoint{3.439766in}{1.502244in}}%
\pgfpathlineto{\pgfqpoint{3.442068in}{1.499884in}}%
\pgfpathlineto{\pgfqpoint{3.444945in}{1.486679in}}%
\pgfpathlineto{\pgfqpoint{3.452999in}{1.436592in}}%
\pgfpathlineto{\pgfqpoint{3.455948in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{3.466232in}{1.488861in}}%
\pgfpathlineto{\pgfqpoint{3.469684in}{1.492478in}}%
\pgfpathlineto{\pgfqpoint{3.474862in}{1.508727in}}%
\pgfpathlineto{\pgfqpoint{3.486369in}{1.567471in}}%
\pgfpathlineto{\pgfqpoint{3.488671in}{1.568688in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.568793in}}%
\pgfpathlineto{\pgfqpoint{3.493849in}{1.570748in}}%
\pgfpathlineto{\pgfqpoint{3.502479in}{1.584129in}}%
\pgfpathlineto{\pgfqpoint{3.504780in}{1.582853in}}%
\pgfpathlineto{\pgfqpoint{3.510534in}{1.551360in}}%
\pgfpathlineto{\pgfqpoint{3.512835in}{1.534997in}}%
\pgfpathlineto{\pgfqpoint{3.518588in}{1.510583in}}%
\pgfpathlineto{\pgfqpoint{3.521465in}{1.510513in}}%
\pgfpathlineto{\pgfqpoint{3.524342in}{1.508929in}}%
\pgfpathlineto{\pgfqpoint{3.527219in}{1.505140in}}%
\pgfpathlineto{\pgfqpoint{3.529520in}{1.499571in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.484986in}}%
\pgfpathlineto{\pgfqpoint{3.538150in}{1.452785in}}%
\pgfpathlineto{\pgfqpoint{3.540451in}{1.442709in}}%
\pgfpathlineto{\pgfqpoint{3.546205in}{1.435367in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.436072in}}%
\pgfpathlineto{\pgfqpoint{3.554835in}{1.444174in}}%
\pgfpathlineto{\pgfqpoint{3.560013in}{1.471960in}}%
\pgfpathlineto{\pgfqpoint{3.562890in}{1.474844in}}%
\pgfpathlineto{\pgfqpoint{3.568068in}{1.455703in}}%
\pgfpathlineto{\pgfqpoint{3.573246in}{1.431183in}}%
\pgfpathlineto{\pgfqpoint{3.576123in}{1.426752in}}%
\pgfpathlineto{\pgfqpoint{3.579575in}{1.423494in}}%
\pgfpathlineto{\pgfqpoint{3.584753in}{1.427788in}}%
\pgfpathlineto{\pgfqpoint{3.587054in}{1.433644in}}%
\pgfpathlineto{\pgfqpoint{3.589931in}{1.431174in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.424448in}}%
\pgfpathlineto{\pgfqpoint{3.595109in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.597986in}{1.416274in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.425600in}}%
\pgfpathlineto{\pgfqpoint{3.603164in}{1.444830in}}%
\pgfpathlineto{\pgfqpoint{3.609493in}{1.489278in}}%
\pgfpathlineto{\pgfqpoint{3.614671in}{1.534453in}}%
\pgfpathlineto{\pgfqpoint{3.617547in}{1.546152in}}%
\pgfpathlineto{\pgfqpoint{3.619849in}{1.544039in}}%
\pgfpathlineto{\pgfqpoint{3.625602in}{1.526532in}}%
\pgfpathlineto{\pgfqpoint{3.631356in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{3.636534in}{1.482921in}}%
\pgfpathlineto{\pgfqpoint{3.639986in}{1.476798in}}%
\pgfpathlineto{\pgfqpoint{3.641712in}{1.471116in}}%
\pgfpathlineto{\pgfqpoint{3.645164in}{1.454882in}}%
\pgfpathlineto{\pgfqpoint{3.655520in}{1.383526in}}%
\pgfpathlineto{\pgfqpoint{3.658397in}{1.377437in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.385985in}}%
\pgfpathlineto{\pgfqpoint{3.663575in}{1.404857in}}%
\pgfpathlineto{\pgfqpoint{3.672205in}{1.438838in}}%
\pgfpathlineto{\pgfqpoint{3.675082in}{1.438262in}}%
\pgfpathlineto{\pgfqpoint{3.678534in}{1.432975in}}%
\pgfpathlineto{\pgfqpoint{3.683712in}{1.416763in}}%
\pgfpathlineto{\pgfqpoint{3.685438in}{1.404235in}}%
\pgfpathlineto{\pgfqpoint{3.688890in}{1.400301in}}%
\pgfpathlineto{\pgfqpoint{3.691767in}{1.406478in}}%
\pgfpathlineto{\pgfqpoint{3.696945in}{1.431879in}}%
\pgfpathlineto{\pgfqpoint{3.702123in}{1.453616in}}%
\pgfpathlineto{\pgfqpoint{3.705575in}{1.460540in}}%
\pgfpathlineto{\pgfqpoint{3.710753in}{1.474883in}}%
\pgfpathlineto{\pgfqpoint{3.713630in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{3.718808in}{1.474477in}}%
\pgfpathlineto{\pgfqpoint{3.727438in}{1.470511in}}%
\pgfpathlineto{\pgfqpoint{3.730315in}{1.471668in}}%
\pgfpathlineto{\pgfqpoint{3.732616in}{1.466721in}}%
\pgfpathlineto{\pgfqpoint{3.740671in}{1.423247in}}%
\pgfpathlineto{\pgfqpoint{3.744123in}{1.430994in}}%
\pgfpathlineto{\pgfqpoint{3.746424in}{1.443400in}}%
\pgfpathlineto{\pgfqpoint{3.752178in}{1.462763in}}%
\pgfpathlineto{\pgfqpoint{3.757356in}{1.482969in}}%
\pgfpathlineto{\pgfqpoint{3.760808in}{1.491407in}}%
\pgfpathlineto{\pgfqpoint{3.762534in}{1.499557in}}%
\pgfpathlineto{\pgfqpoint{3.765986in}{1.498284in}}%
\pgfpathlineto{\pgfqpoint{3.768287in}{1.493748in}}%
\pgfpathlineto{\pgfqpoint{3.771164in}{1.492003in}}%
\pgfpathlineto{\pgfqpoint{3.774041in}{1.480552in}}%
\pgfpathlineto{\pgfqpoint{3.779219in}{1.446384in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.432241in}}%
\pgfpathlineto{\pgfqpoint{3.795904in}{1.422681in}}%
\pgfpathlineto{\pgfqpoint{3.798277in}{1.409990in}}%
\pgfpathlineto{\pgfqpoint{3.801082in}{1.405282in}}%
\pgfpathlineto{\pgfqpoint{3.804030in}{1.408715in}}%
\pgfpathlineto{\pgfqpoint{3.817767in}{1.436869in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{1.456676in}}%
\pgfpathlineto{\pgfqpoint{3.831575in}{1.478158in}}%
\pgfpathlineto{\pgfqpoint{3.839630in}{1.483270in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{1.508441in}}%
\pgfpathlineto{\pgfqpoint{3.852863in}{1.532043in}}%
\pgfpathlineto{\pgfqpoint{3.856315in}{1.530928in}}%
\pgfpathlineto{\pgfqpoint{3.858041in}{1.523573in}}%
\pgfpathlineto{\pgfqpoint{3.861493in}{1.521825in}}%
\pgfpathlineto{\pgfqpoint{3.869547in}{1.546145in}}%
\pgfpathlineto{\pgfqpoint{3.874726in}{1.561234in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.564761in}}%
\pgfpathlineto{\pgfqpoint{3.883356in}{1.584013in}}%
\pgfpathlineto{\pgfqpoint{3.885657in}{1.599254in}}%
\pgfpathlineto{\pgfqpoint{3.891411in}{1.611194in}}%
\pgfpathlineto{\pgfqpoint{3.894287in}{1.613022in}}%
\pgfpathlineto{\pgfqpoint{3.902342in}{1.629261in}}%
\pgfpathlineto{\pgfqpoint{3.905219in}{1.630807in}}%
\pgfpathlineto{\pgfqpoint{3.908095in}{1.629793in}}%
\pgfpathlineto{\pgfqpoint{3.910469in}{1.625291in}}%
\pgfpathlineto{\pgfqpoint{3.913274in}{1.622719in}}%
\pgfpathlineto{\pgfqpoint{3.918452in}{1.613448in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.592598in}}%
\pgfpathlineto{\pgfqpoint{3.935137in}{1.550973in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.551972in}}%
\pgfpathlineto{\pgfqpoint{3.940315in}{1.558057in}}%
\pgfpathlineto{\pgfqpoint{3.943767in}{1.555463in}}%
\pgfpathlineto{\pgfqpoint{3.946068in}{1.548222in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.517222in}}%
\pgfpathlineto{\pgfqpoint{3.954195in}{1.494777in}}%
\pgfpathlineto{\pgfqpoint{3.957000in}{1.483872in}}%
\pgfpathlineto{\pgfqpoint{3.959876in}{1.482384in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.498344in}}%
\pgfpathlineto{\pgfqpoint{3.967428in}{1.501186in}}%
\pgfpathlineto{\pgfqpoint{3.970808in}{1.501484in}}%
\pgfpathlineto{\pgfqpoint{3.976058in}{1.505541in}}%
\pgfpathlineto{\pgfqpoint{3.978863in}{1.509509in}}%
\pgfpathlineto{\pgfqpoint{3.982315in}{1.509680in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{1.514652in}}%
\pgfpathlineto{\pgfqpoint{3.989794in}{1.522464in}}%
\pgfpathlineto{\pgfqpoint{3.995548in}{1.518492in}}%
\pgfpathlineto{\pgfqpoint{3.998424in}{1.514512in}}%
\pgfpathlineto{\pgfqpoint{4.005976in}{1.496890in}}%
\pgfpathlineto{\pgfqpoint{4.009356in}{1.485354in}}%
\pgfpathlineto{\pgfqpoint{4.017411in}{1.428970in}}%
\pgfpathlineto{\pgfqpoint{4.020287in}{1.428611in}}%
\pgfpathlineto{\pgfqpoint{4.022589in}{1.436811in}}%
\pgfpathlineto{\pgfqpoint{4.026041in}{1.439149in}}%
\pgfpathlineto{\pgfqpoint{4.031219in}{1.439688in}}%
\pgfpathlineto{\pgfqpoint{4.036972in}{1.441587in}}%
\pgfpathlineto{\pgfqpoint{4.042150in}{1.466284in}}%
\pgfpathlineto{\pgfqpoint{4.044524in}{1.473120in}}%
\pgfpathlineto{\pgfqpoint{4.047904in}{1.479366in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.493095in}}%
\pgfpathlineto{\pgfqpoint{4.055383in}{1.494820in}}%
\pgfpathlineto{\pgfqpoint{4.058404in}{1.491070in}}%
\pgfpathlineto{\pgfqpoint{4.066387in}{1.461531in}}%
\pgfpathlineto{\pgfqpoint{4.069767in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{4.074945in}{1.435027in}}%
\pgfpathlineto{\pgfqpoint{4.077822in}{1.429411in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{1.433809in}}%
\pgfpathlineto{\pgfqpoint{4.085876in}{1.469356in}}%
\pgfpathlineto{\pgfqpoint{4.099181in}{1.569842in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{1.615075in}}%
\pgfpathlineto{\pgfqpoint{4.113493in}{1.613969in}}%
\pgfpathlineto{\pgfqpoint{4.121044in}{1.581616in}}%
\pgfpathlineto{\pgfqpoint{4.124424in}{1.561991in}}%
\pgfpathlineto{\pgfqpoint{4.129674in}{1.524231in}}%
\pgfpathlineto{\pgfqpoint{4.135356in}{1.488945in}}%
\pgfpathlineto{\pgfqpoint{4.140606in}{1.444433in}}%
\pgfpathlineto{\pgfqpoint{4.143411in}{1.427246in}}%
\pgfpathlineto{\pgfqpoint{4.148589in}{1.413361in}}%
\pgfpathlineto{\pgfqpoint{4.152041in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.397571in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{1.390026in}}%
\pgfpathlineto{\pgfqpoint{4.159592in}{1.392866in}}%
\pgfpathlineto{\pgfqpoint{4.162972in}{1.402142in}}%
\pgfpathlineto{\pgfqpoint{4.167647in}{1.422110in}}%
\pgfpathlineto{\pgfqpoint{4.171027in}{1.422519in}}%
\pgfpathlineto{\pgfqpoint{4.173328in}{1.414977in}}%
\pgfpathlineto{\pgfqpoint{4.176205in}{1.411640in}}%
\pgfpathlineto{\pgfqpoint{4.179082in}{1.410986in}}%
\pgfpathlineto{\pgfqpoint{4.187209in}{1.430400in}}%
\pgfpathlineto{\pgfqpoint{4.189510in}{1.430794in}}%
\pgfpathlineto{\pgfqpoint{4.192890in}{1.427455in}}%
\pgfpathlineto{\pgfqpoint{4.198068in}{1.408534in}}%
\pgfpathlineto{\pgfqpoint{4.200945in}{1.402385in}}%
\pgfpathlineto{\pgfqpoint{4.203822in}{1.401333in}}%
\pgfpathlineto{\pgfqpoint{4.206123in}{1.403064in}}%
\pgfpathlineto{\pgfqpoint{4.222808in}{1.447307in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.460404in}}%
\pgfpathlineto{\pgfqpoint{4.233739in}{1.469605in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{1.469485in}}%
\pgfpathlineto{\pgfqpoint{4.238918in}{1.470560in}}%
\pgfpathlineto{\pgfqpoint{4.241938in}{1.469029in}}%
\pgfpathlineto{\pgfqpoint{4.244239in}{1.466254in}}%
\pgfpathlineto{\pgfqpoint{4.247548in}{1.458730in}}%
\pgfpathlineto{\pgfqpoint{4.249849in}{1.443887in}}%
\pgfpathlineto{\pgfqpoint{4.257904in}{1.361140in}}%
\pgfpathlineto{\pgfqpoint{4.260781in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{4.268835in}{1.374923in}}%
\pgfpathlineto{\pgfqpoint{4.277466in}{1.397224in}}%
\pgfpathlineto{\pgfqpoint{4.293647in}{1.487489in}}%
\pgfpathlineto{\pgfqpoint{4.299329in}{1.508985in}}%
\pgfpathlineto{\pgfqpoint{4.301702in}{1.510952in}}%
\pgfpathlineto{\pgfqpoint{4.304579in}{1.505134in}}%
\pgfpathlineto{\pgfqpoint{4.312561in}{1.475829in}}%
\pgfpathlineto{\pgfqpoint{4.321263in}{1.465224in}}%
\pgfpathlineto{\pgfqpoint{4.323565in}{1.463802in}}%
\pgfpathlineto{\pgfqpoint{4.326585in}{1.466355in}}%
\pgfpathlineto{\pgfqpoint{4.329318in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{4.332195in}{1.470757in}}%
\pgfpathlineto{\pgfqpoint{4.334496in}{1.464586in}}%
\pgfpathlineto{\pgfqpoint{4.337876in}{1.464022in}}%
\pgfpathlineto{\pgfqpoint{4.340250in}{1.470570in}}%
\pgfpathlineto{\pgfqpoint{4.342551in}{1.485332in}}%
\pgfpathlineto{\pgfqpoint{4.348233in}{1.507789in}}%
\pgfpathlineto{\pgfqpoint{4.353555in}{1.531716in}}%
\pgfpathlineto{\pgfqpoint{4.356431in}{1.532010in}}%
\pgfpathlineto{\pgfqpoint{4.364414in}{1.509666in}}%
\pgfpathlineto{\pgfqpoint{4.367794in}{1.511043in}}%
\pgfpathlineto{\pgfqpoint{4.370096in}{1.510264in}}%
\pgfpathlineto{\pgfqpoint{4.373044in}{1.505650in}}%
\pgfpathlineto{\pgfqpoint{4.375849in}{1.507370in}}%
\pgfpathlineto{\pgfqpoint{4.378726in}{1.513327in}}%
\pgfpathlineto{\pgfqpoint{4.397712in}{1.623412in}}%
\pgfpathlineto{\pgfqpoint{4.400085in}{1.633997in}}%
\pgfpathlineto{\pgfqpoint{4.402962in}{1.638325in}}%
\pgfpathlineto{\pgfqpoint{4.405335in}{1.638770in}}%
\pgfpathlineto{\pgfqpoint{4.408644in}{1.631877in}}%
\pgfpathlineto{\pgfqpoint{4.419575in}{1.595652in}}%
\pgfpathlineto{\pgfqpoint{4.421877in}{1.581740in}}%
\pgfpathlineto{\pgfqpoint{4.430003in}{1.550499in}}%
\pgfpathlineto{\pgfqpoint{4.432880in}{1.548460in}}%
\pgfpathlineto{\pgfqpoint{4.435253in}{1.549829in}}%
\pgfpathlineto{\pgfqpoint{4.438561in}{1.549748in}}%
\pgfpathlineto{\pgfqpoint{4.440935in}{1.551661in}}%
\pgfpathlineto{\pgfqpoint{4.443740in}{1.559502in}}%
\pgfpathlineto{\pgfqpoint{4.454815in}{1.648648in}}%
\pgfpathlineto{\pgfqpoint{4.460425in}{1.661731in}}%
\pgfpathlineto{\pgfqpoint{4.465243in}{1.665966in}}%
\pgfpathlineto{\pgfqpoint{4.468479in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{4.470925in}{1.657738in}}%
\pgfpathlineto{\pgfqpoint{4.476318in}{1.635791in}}%
\pgfpathlineto{\pgfqpoint{4.481712in}{1.627255in}}%
\pgfpathlineto{\pgfqpoint{4.484948in}{1.618491in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.594240in}}%
\pgfpathlineto{\pgfqpoint{4.492859in}{1.586102in}}%
\pgfpathlineto{\pgfqpoint{4.495664in}{1.581482in}}%
\pgfpathlineto{\pgfqpoint{4.503575in}{1.596591in}}%
\pgfpathlineto{\pgfqpoint{4.507027in}{1.609011in}}%
\pgfpathlineto{\pgfqpoint{4.515082in}{1.652539in}}%
\pgfpathlineto{\pgfqpoint{4.517599in}{1.659294in}}%
\pgfpathlineto{\pgfqpoint{4.520260in}{1.661334in}}%
\pgfpathlineto{\pgfqpoint{4.523712in}{1.650697in}}%
\pgfpathlineto{\pgfqpoint{4.525510in}{1.627482in}}%
\pgfpathlineto{\pgfqpoint{4.534212in}{1.560937in}}%
\pgfpathlineto{\pgfqpoint{4.539750in}{1.535876in}}%
\pgfpathlineto{\pgfqpoint{4.545144in}{1.509729in}}%
\pgfpathlineto{\pgfqpoint{4.547877in}{1.501439in}}%
\pgfpathlineto{\pgfqpoint{4.550250in}{1.498204in}}%
\pgfpathlineto{\pgfqpoint{4.553630in}{1.498472in}}%
\pgfpathlineto{\pgfqpoint{4.555931in}{1.502588in}}%
\pgfpathlineto{\pgfqpoint{4.567079in}{1.548135in}}%
\pgfpathlineto{\pgfqpoint{4.575637in}{1.567404in}}%
\pgfpathlineto{\pgfqpoint{4.578082in}{1.568996in}}%
\pgfpathlineto{\pgfqpoint{4.580887in}{1.566861in}}%
\pgfpathlineto{\pgfqpoint{4.583764in}{1.556350in}}%
\pgfpathlineto{\pgfqpoint{4.589014in}{1.528270in}}%
\pgfpathlineto{\pgfqpoint{4.594407in}{1.514467in}}%
\pgfpathlineto{\pgfqpoint{4.597500in}{1.515909in}}%
\pgfpathlineto{\pgfqpoint{4.610949in}{1.578970in}}%
\pgfpathlineto{\pgfqpoint{4.619003in}{1.612725in}}%
\pgfpathlineto{\pgfqpoint{4.622024in}{1.614539in}}%
\pgfpathlineto{\pgfqpoint{4.624469in}{1.612977in}}%
\pgfpathlineto{\pgfqpoint{4.627418in}{1.613673in}}%
\pgfpathlineto{\pgfqpoint{4.630223in}{1.616652in}}%
\pgfpathlineto{\pgfqpoint{4.638493in}{1.638272in}}%
\pgfpathlineto{\pgfqpoint{4.641154in}{1.643487in}}%
\pgfpathlineto{\pgfqpoint{4.644031in}{1.644752in}}%
\pgfpathlineto{\pgfqpoint{4.646692in}{1.644312in}}%
\pgfpathlineto{\pgfqpoint{4.649425in}{1.641706in}}%
\pgfpathlineto{\pgfqpoint{4.652373in}{1.632743in}}%
\pgfpathlineto{\pgfqpoint{4.657839in}{1.610155in}}%
\pgfpathlineto{\pgfqpoint{4.663233in}{1.590482in}}%
\pgfpathlineto{\pgfqpoint{4.668771in}{1.578616in}}%
\pgfpathlineto{\pgfqpoint{4.677041in}{1.550693in}}%
\pgfpathlineto{\pgfqpoint{4.679558in}{1.551010in}}%
\pgfpathlineto{\pgfqpoint{4.690634in}{1.590664in}}%
\pgfpathlineto{\pgfqpoint{4.693223in}{1.598777in}}%
\pgfpathlineto{\pgfqpoint{4.696027in}{1.603077in}}%
\pgfpathlineto{\pgfqpoint{4.698760in}{1.603309in}}%
\pgfpathlineto{\pgfqpoint{4.701421in}{1.600958in}}%
\pgfpathlineto{\pgfqpoint{4.709548in}{1.578030in}}%
\pgfpathlineto{\pgfqpoint{4.715158in}{1.567494in}}%
\pgfpathlineto{\pgfqpoint{4.720695in}{1.554484in}}%
\pgfpathlineto{\pgfqpoint{4.726521in}{1.547075in}}%
\pgfpathlineto{\pgfqpoint{4.729038in}{1.545920in}}%
\pgfpathlineto{\pgfqpoint{4.731842in}{1.546362in}}%
\pgfpathlineto{\pgfqpoint{4.742774in}{1.553254in}}%
\pgfpathlineto{\pgfqpoint{4.745579in}{1.551021in}}%
\pgfpathlineto{\pgfqpoint{4.748312in}{1.543929in}}%
\pgfpathlineto{\pgfqpoint{4.751045in}{1.529662in}}%
\pgfpathlineto{\pgfqpoint{4.753777in}{1.505469in}}%
\pgfpathlineto{\pgfqpoint{4.756582in}{1.468130in}}%
\pgfpathlineto{\pgfqpoint{4.756582in}{1.468130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.479053in}{1.518766in}}%
\pgfpathlineto{\pgfqpoint{0.482505in}{1.520283in}}%
\pgfpathlineto{\pgfqpoint{0.484806in}{1.518373in}}%
\pgfpathlineto{\pgfqpoint{0.487683in}{1.510702in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{1.507756in}}%
\pgfpathlineto{\pgfqpoint{0.498614in}{1.510902in}}%
\pgfpathlineto{\pgfqpoint{0.502066in}{1.507957in}}%
\pgfpathlineto{\pgfqpoint{0.503792in}{1.501561in}}%
\pgfpathlineto{\pgfqpoint{0.507244in}{1.499925in}}%
\pgfpathlineto{\pgfqpoint{0.512422in}{1.512944in}}%
\pgfpathlineto{\pgfqpoint{0.515875in}{1.514090in}}%
\pgfpathlineto{\pgfqpoint{0.521053in}{1.520122in}}%
\pgfpathlineto{\pgfqpoint{0.526806in}{1.521196in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{1.529381in}}%
\pgfpathlineto{\pgfqpoint{0.535436in}{1.533084in}}%
\pgfpathlineto{\pgfqpoint{0.540614in}{1.522907in}}%
\pgfpathlineto{\pgfqpoint{0.542916in}{1.516501in}}%
\pgfpathlineto{\pgfqpoint{0.546368in}{1.524053in}}%
\pgfpathlineto{\pgfqpoint{0.548094in}{1.542205in}}%
\pgfpathlineto{\pgfqpoint{0.551546in}{1.561712in}}%
\pgfpathlineto{\pgfqpoint{0.553847in}{1.583016in}}%
\pgfpathlineto{\pgfqpoint{0.557299in}{1.598156in}}%
\pgfpathlineto{\pgfqpoint{0.560176in}{1.600011in}}%
\pgfpathlineto{\pgfqpoint{0.562477in}{1.591616in}}%
\pgfpathlineto{\pgfqpoint{0.565929in}{1.587285in}}%
\pgfpathlineto{\pgfqpoint{0.567655in}{1.588564in}}%
\pgfpathlineto{\pgfqpoint{0.571107in}{1.582111in}}%
\pgfpathlineto{\pgfqpoint{0.576286in}{1.565907in}}%
\pgfpathlineto{\pgfqpoint{0.579738in}{1.560560in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.515301in}}%
\pgfpathlineto{\pgfqpoint{0.590669in}{1.517315in}}%
\pgfpathlineto{\pgfqpoint{0.592970in}{1.526598in}}%
\pgfpathlineto{\pgfqpoint{0.595847in}{1.531014in}}%
\pgfpathlineto{\pgfqpoint{0.598724in}{1.529170in}}%
\pgfpathlineto{\pgfqpoint{0.601601in}{1.539399in}}%
\pgfpathlineto{\pgfqpoint{0.604477in}{1.557873in}}%
\pgfpathlineto{\pgfqpoint{0.606779in}{1.580089in}}%
\pgfpathlineto{\pgfqpoint{0.617710in}{1.641429in}}%
\pgfpathlineto{\pgfqpoint{0.621162in}{1.647071in}}%
\pgfpathlineto{\pgfqpoint{0.623464in}{1.646106in}}%
\pgfpathlineto{\pgfqpoint{0.629792in}{1.620494in}}%
\pgfpathlineto{\pgfqpoint{0.631518in}{1.604974in}}%
\pgfpathlineto{\pgfqpoint{0.634971in}{1.595162in}}%
\pgfpathlineto{\pgfqpoint{0.640724in}{1.592930in}}%
\pgfpathlineto{\pgfqpoint{0.645902in}{1.572701in}}%
\pgfpathlineto{\pgfqpoint{0.648779in}{1.562202in}}%
\pgfpathlineto{\pgfqpoint{0.651080in}{1.558602in}}%
\pgfpathlineto{\pgfqpoint{0.654532in}{1.555298in}}%
\pgfpathlineto{\pgfqpoint{0.659710in}{1.562063in}}%
\pgfpathlineto{\pgfqpoint{0.662587in}{1.558681in}}%
\pgfpathlineto{\pgfqpoint{0.670642in}{1.525968in}}%
\pgfpathlineto{\pgfqpoint{0.674094in}{1.527105in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.534316in}}%
\pgfpathlineto{\pgfqpoint{0.682149in}{1.531244in}}%
\pgfpathlineto{\pgfqpoint{0.687902in}{1.538277in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{1.542424in}}%
\pgfpathlineto{\pgfqpoint{0.693655in}{1.544495in}}%
\pgfpathlineto{\pgfqpoint{0.695957in}{1.541775in}}%
\pgfpathlineto{\pgfqpoint{0.698834in}{1.535885in}}%
\pgfpathlineto{\pgfqpoint{0.701710in}{1.535481in}}%
\pgfpathlineto{\pgfqpoint{0.704587in}{1.542963in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.553492in}}%
\pgfpathlineto{\pgfqpoint{0.709765in}{1.559923in}}%
\pgfpathlineto{\pgfqpoint{0.713217in}{1.554001in}}%
\pgfpathlineto{\pgfqpoint{0.721272in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{0.723573in}{1.508168in}}%
\pgfpathlineto{\pgfqpoint{0.727025in}{1.505615in}}%
\pgfpathlineto{\pgfqpoint{0.729327in}{1.495981in}}%
\pgfpathlineto{\pgfqpoint{0.735080in}{1.482273in}}%
\pgfpathlineto{\pgfqpoint{0.737957in}{1.480257in}}%
\pgfpathlineto{\pgfqpoint{0.746587in}{1.489508in}}%
\pgfpathlineto{\pgfqpoint{0.748888in}{1.489254in}}%
\pgfpathlineto{\pgfqpoint{0.751765in}{1.483889in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{1.481135in}}%
\pgfpathlineto{\pgfqpoint{0.762697in}{1.469240in}}%
\pgfpathlineto{\pgfqpoint{0.766149in}{1.467131in}}%
\pgfpathlineto{\pgfqpoint{0.768450in}{1.462940in}}%
\pgfpathlineto{\pgfqpoint{0.773628in}{1.449837in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{1.451956in}}%
\pgfpathlineto{\pgfqpoint{0.782258in}{1.449237in}}%
\pgfpathlineto{\pgfqpoint{0.785710in}{1.456315in}}%
\pgfpathlineto{\pgfqpoint{0.787436in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{0.793190in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{0.796642in}{1.492656in}}%
\pgfpathlineto{\pgfqpoint{0.798943in}{1.485686in}}%
\pgfpathlineto{\pgfqpoint{0.806998in}{1.431046in}}%
\pgfpathlineto{\pgfqpoint{0.821382in}{1.405304in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.403455in}}%
\pgfpathlineto{\pgfqpoint{0.830012in}{1.404982in}}%
\pgfpathlineto{\pgfqpoint{0.832888in}{1.413020in}}%
\pgfpathlineto{\pgfqpoint{0.838066in}{1.448576in}}%
\pgfpathlineto{\pgfqpoint{0.844395in}{1.474595in}}%
\pgfpathlineto{\pgfqpoint{0.846121in}{1.493136in}}%
\pgfpathlineto{\pgfqpoint{0.852450in}{1.528624in}}%
\pgfpathlineto{\pgfqpoint{0.854751in}{1.536633in}}%
\pgfpathlineto{\pgfqpoint{0.860505in}{1.545575in}}%
\pgfpathlineto{\pgfqpoint{0.865683in}{1.541398in}}%
\pgfpathlineto{\pgfqpoint{0.869135in}{1.541315in}}%
\pgfpathlineto{\pgfqpoint{0.871436in}{1.542895in}}%
\pgfpathlineto{\pgfqpoint{0.874313in}{1.541147in}}%
\pgfpathlineto{\pgfqpoint{0.877765in}{1.543649in}}%
\pgfpathlineto{\pgfqpoint{0.880067in}{1.540529in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{1.532653in}}%
\pgfpathlineto{\pgfqpoint{0.885245in}{1.514725in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.491463in}}%
\pgfpathlineto{\pgfqpoint{0.893875in}{1.491170in}}%
\pgfpathlineto{\pgfqpoint{0.897327in}{1.492125in}}%
\pgfpathlineto{\pgfqpoint{0.902505in}{1.517004in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.532850in}}%
\pgfpathlineto{\pgfqpoint{0.908258in}{1.540188in}}%
\pgfpathlineto{\pgfqpoint{0.910560in}{1.537266in}}%
\pgfpathlineto{\pgfqpoint{0.913436in}{1.530384in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.529704in}}%
\pgfpathlineto{\pgfqpoint{0.919190in}{1.534870in}}%
\pgfpathlineto{\pgfqpoint{0.922067in}{1.529839in}}%
\pgfpathlineto{\pgfqpoint{0.932998in}{1.444263in}}%
\pgfpathlineto{\pgfqpoint{0.936450in}{1.433778in}}%
\pgfpathlineto{\pgfqpoint{0.938176in}{1.434692in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.433724in}}%
\pgfpathlineto{\pgfqpoint{0.947382in}{1.424837in}}%
\pgfpathlineto{\pgfqpoint{0.949683in}{1.427035in}}%
\pgfpathlineto{\pgfqpoint{0.952560in}{1.433246in}}%
\pgfpathlineto{\pgfqpoint{0.956012in}{1.443542in}}%
\pgfpathlineto{\pgfqpoint{0.957738in}{1.458061in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.518141in}}%
\pgfpathlineto{\pgfqpoint{0.989382in}{1.570167in}}%
\pgfpathlineto{\pgfqpoint{0.991683in}{1.569235in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{1.556065in}}%
\pgfpathlineto{\pgfqpoint{1.000313in}{1.573065in}}%
\pgfpathlineto{\pgfqpoint{1.005491in}{1.623418in}}%
\pgfpathlineto{\pgfqpoint{1.008943in}{1.622662in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{1.587684in}}%
\pgfpathlineto{\pgfqpoint{1.025053in}{1.547390in}}%
\pgfpathlineto{\pgfqpoint{1.028505in}{1.542392in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.551558in}}%
\pgfpathlineto{\pgfqpoint{1.036560in}{1.551212in}}%
\pgfpathlineto{\pgfqpoint{1.039436in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{1.041738in}{1.545529in}}%
\pgfpathlineto{\pgfqpoint{1.044615in}{1.549145in}}%
\pgfpathlineto{\pgfqpoint{1.049793in}{1.564200in}}%
\pgfpathlineto{\pgfqpoint{1.053245in}{1.562167in}}%
\pgfpathlineto{\pgfqpoint{1.056121in}{1.550059in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.524268in}}%
\pgfpathlineto{\pgfqpoint{1.064176in}{1.521418in}}%
\pgfpathlineto{\pgfqpoint{1.067053in}{1.516511in}}%
\pgfpathlineto{\pgfqpoint{1.069930in}{1.507821in}}%
\pgfpathlineto{\pgfqpoint{1.072806in}{1.493517in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{1.449658in}}%
\pgfpathlineto{\pgfqpoint{1.080861in}{1.441038in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.448061in}}%
\pgfpathlineto{\pgfqpoint{1.086039in}{1.464576in}}%
\pgfpathlineto{\pgfqpoint{1.097546in}{1.516535in}}%
\pgfpathlineto{\pgfqpoint{1.100423in}{1.522981in}}%
\pgfpathlineto{\pgfqpoint{1.103875in}{1.519553in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{1.507720in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.491792in}}%
\pgfpathlineto{\pgfqpoint{1.119984in}{1.449365in}}%
\pgfpathlineto{\pgfqpoint{1.122861in}{1.443146in}}%
\pgfpathlineto{\pgfqpoint{1.125163in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{1.460780in}}%
\pgfpathlineto{\pgfqpoint{1.133793in}{1.458650in}}%
\pgfpathlineto{\pgfqpoint{1.137245in}{1.450297in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.436754in}}%
\pgfpathlineto{\pgfqpoint{1.142423in}{1.427049in}}%
\pgfpathlineto{\pgfqpoint{1.144724in}{1.423420in}}%
\pgfpathlineto{\pgfqpoint{1.148176in}{1.422049in}}%
\pgfpathlineto{\pgfqpoint{1.151053in}{1.422970in}}%
\pgfpathlineto{\pgfqpoint{1.156806in}{1.445602in}}%
\pgfpathlineto{\pgfqpoint{1.158532in}{1.462214in}}%
\pgfpathlineto{\pgfqpoint{1.161984in}{1.476009in}}%
\pgfpathlineto{\pgfqpoint{1.164861in}{1.482097in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.480636in}}%
\pgfpathlineto{\pgfqpoint{1.170615in}{1.476122in}}%
\pgfpathlineto{\pgfqpoint{1.172916in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{1.178094in}{1.455761in}}%
\pgfpathlineto{\pgfqpoint{1.181546in}{1.464779in}}%
\pgfpathlineto{\pgfqpoint{1.184423in}{1.477830in}}%
\pgfpathlineto{\pgfqpoint{1.186724in}{1.482847in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.480674in}}%
\pgfpathlineto{\pgfqpoint{1.192478in}{1.474751in}}%
\pgfpathlineto{\pgfqpoint{1.195354in}{1.456181in}}%
\pgfpathlineto{\pgfqpoint{1.197656in}{1.431595in}}%
\pgfpathlineto{\pgfqpoint{1.203409in}{1.407398in}}%
\pgfpathlineto{\pgfqpoint{1.206286in}{1.407532in}}%
\pgfpathlineto{\pgfqpoint{1.209738in}{1.413084in}}%
\pgfpathlineto{\pgfqpoint{1.212039in}{1.427629in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.446626in}}%
\pgfpathlineto{\pgfqpoint{1.220669in}{1.470984in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.537348in}}%
\pgfpathlineto{\pgfqpoint{1.231026in}{1.556898in}}%
\pgfpathlineto{\pgfqpoint{1.234478in}{1.558401in}}%
\pgfpathlineto{\pgfqpoint{1.242532in}{1.574394in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.572526in}}%
\pgfpathlineto{\pgfqpoint{1.248861in}{1.565570in}}%
\pgfpathlineto{\pgfqpoint{1.254039in}{1.544477in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.500016in}}%
\pgfpathlineto{\pgfqpoint{1.262094in}{1.489917in}}%
\pgfpathlineto{\pgfqpoint{1.264971in}{1.486724in}}%
\pgfpathlineto{\pgfqpoint{1.267848in}{1.494054in}}%
\pgfpathlineto{\pgfqpoint{1.276478in}{1.530038in}}%
\pgfpathlineto{\pgfqpoint{1.281656in}{1.519649in}}%
\pgfpathlineto{\pgfqpoint{1.284532in}{1.519244in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.525371in}}%
\pgfpathlineto{\pgfqpoint{1.290286in}{1.527473in}}%
\pgfpathlineto{\pgfqpoint{1.293163in}{1.524174in}}%
\pgfpathlineto{\pgfqpoint{1.298341in}{1.494125in}}%
\pgfpathlineto{\pgfqpoint{1.301217in}{1.476379in}}%
\pgfpathlineto{\pgfqpoint{1.303519in}{1.473061in}}%
\pgfpathlineto{\pgfqpoint{1.312724in}{1.471874in}}%
\pgfpathlineto{\pgfqpoint{1.323080in}{1.496616in}}%
\pgfpathlineto{\pgfqpoint{1.329409in}{1.495379in}}%
\pgfpathlineto{\pgfqpoint{1.334587in}{1.510571in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.511597in}}%
\pgfpathlineto{\pgfqpoint{1.340341in}{1.510034in}}%
\pgfpathlineto{\pgfqpoint{1.342642in}{1.504629in}}%
\pgfpathlineto{\pgfqpoint{1.348971in}{1.497718in}}%
\pgfpathlineto{\pgfqpoint{1.354149in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.357026in}{1.513368in}}%
\pgfpathlineto{\pgfqpoint{1.359327in}{1.506874in}}%
\pgfpathlineto{\pgfqpoint{1.362779in}{1.488859in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.465820in}}%
\pgfpathlineto{\pgfqpoint{1.368533in}{1.453255in}}%
\pgfpathlineto{\pgfqpoint{1.376587in}{1.446752in}}%
\pgfpathlineto{\pgfqpoint{1.384642in}{1.453622in}}%
\pgfpathlineto{\pgfqpoint{1.393272in}{1.478194in}}%
\pgfpathlineto{\pgfqpoint{1.395574in}{1.486138in}}%
\pgfpathlineto{\pgfqpoint{1.398450in}{1.489928in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.491359in}}%
\pgfpathlineto{\pgfqpoint{1.404204in}{1.490087in}}%
\pgfpathlineto{\pgfqpoint{1.407080in}{1.491032in}}%
\pgfpathlineto{\pgfqpoint{1.409957in}{1.496116in}}%
\pgfpathlineto{\pgfqpoint{1.418012in}{1.532839in}}%
\pgfpathlineto{\pgfqpoint{1.421464in}{1.530231in}}%
\pgfpathlineto{\pgfqpoint{1.426642in}{1.501364in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.495229in}}%
\pgfpathlineto{\pgfqpoint{1.432396in}{1.493916in}}%
\pgfpathlineto{\pgfqpoint{1.434697in}{1.495308in}}%
\pgfpathlineto{\pgfqpoint{1.437574in}{1.500420in}}%
\pgfpathlineto{\pgfqpoint{1.441026in}{1.509886in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.521894in}}%
\pgfpathlineto{\pgfqpoint{1.446204in}{1.528467in}}%
\pgfpathlineto{\pgfqpoint{1.449081in}{1.527204in}}%
\pgfpathlineto{\pgfqpoint{1.451382in}{1.529957in}}%
\pgfpathlineto{\pgfqpoint{1.454834in}{1.531770in}}%
\pgfpathlineto{\pgfqpoint{1.462889in}{1.515536in}}%
\pgfpathlineto{\pgfqpoint{1.465765in}{1.505350in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.480469in}}%
\pgfpathlineto{\pgfqpoint{1.474396in}{1.481612in}}%
\pgfpathlineto{\pgfqpoint{1.479574in}{1.505637in}}%
\pgfpathlineto{\pgfqpoint{1.482450in}{1.512585in}}%
\pgfpathlineto{\pgfqpoint{1.485327in}{1.511204in}}%
\pgfpathlineto{\pgfqpoint{1.490505in}{1.487837in}}%
\pgfpathlineto{\pgfqpoint{1.493957in}{1.488727in}}%
\pgfpathlineto{\pgfqpoint{1.495683in}{1.497390in}}%
\pgfpathlineto{\pgfqpoint{1.499135in}{1.502676in}}%
\pgfpathlineto{\pgfqpoint{1.502012in}{1.505005in}}%
\pgfpathlineto{\pgfqpoint{1.504889in}{1.498220in}}%
\pgfpathlineto{\pgfqpoint{1.511793in}{1.455256in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.415343in}}%
\pgfpathlineto{\pgfqpoint{1.520423in}{1.408456in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{1.406780in}}%
\pgfpathlineto{\pgfqpoint{1.527902in}{1.418015in}}%
\pgfpathlineto{\pgfqpoint{1.531355in}{1.429528in}}%
\pgfpathlineto{\pgfqpoint{1.536533in}{1.477263in}}%
\pgfpathlineto{\pgfqpoint{1.541711in}{1.508453in}}%
\pgfpathlineto{\pgfqpoint{1.547464in}{1.514557in}}%
\pgfpathlineto{\pgfqpoint{1.550916in}{1.513143in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.504413in}}%
\pgfpathlineto{\pgfqpoint{1.556094in}{1.493737in}}%
\pgfpathlineto{\pgfqpoint{1.559546in}{1.491670in}}%
\pgfpathlineto{\pgfqpoint{1.561272in}{1.493586in}}%
\pgfpathlineto{\pgfqpoint{1.564724in}{1.489245in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{1.475912in}}%
\pgfpathlineto{\pgfqpoint{1.569902in}{1.456952in}}%
\pgfpathlineto{\pgfqpoint{1.575656in}{1.434511in}}%
\pgfpathlineto{\pgfqpoint{1.580834in}{1.427839in}}%
\pgfpathlineto{\pgfqpoint{1.584286in}{1.433569in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.446124in}}%
\pgfpathlineto{\pgfqpoint{1.589464in}{1.454720in}}%
\pgfpathlineto{\pgfqpoint{1.592916in}{1.459686in}}%
\pgfpathlineto{\pgfqpoint{1.594642in}{1.452273in}}%
\pgfpathlineto{\pgfqpoint{1.600396in}{1.443767in}}%
\pgfpathlineto{\pgfqpoint{1.603848in}{1.447787in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.448050in}}%
\pgfpathlineto{\pgfqpoint{1.612478in}{1.447966in}}%
\pgfpathlineto{\pgfqpoint{1.614204in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.617656in}{1.448569in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.430896in}}%
\pgfpathlineto{\pgfqpoint{1.625711in}{1.417629in}}%
\pgfpathlineto{\pgfqpoint{1.628587in}{1.413597in}}%
\pgfpathlineto{\pgfqpoint{1.631464in}{1.420579in}}%
\pgfpathlineto{\pgfqpoint{1.633766in}{1.433339in}}%
\pgfpathlineto{\pgfqpoint{1.637218in}{1.440513in}}%
\pgfpathlineto{\pgfqpoint{1.642396in}{1.458916in}}%
\pgfpathlineto{\pgfqpoint{1.645272in}{1.466848in}}%
\pgfpathlineto{\pgfqpoint{1.647574in}{1.462736in}}%
\pgfpathlineto{\pgfqpoint{1.651026in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{1.653327in}{1.470318in}}%
\pgfpathlineto{\pgfqpoint{1.658505in}{1.498670in}}%
\pgfpathlineto{\pgfqpoint{1.661957in}{1.506968in}}%
\pgfpathlineto{\pgfqpoint{1.664834in}{1.510972in}}%
\pgfpathlineto{\pgfqpoint{1.667135in}{1.516455in}}%
\pgfpathlineto{\pgfqpoint{1.670587in}{1.518109in}}%
\pgfpathlineto{\pgfqpoint{1.678642in}{1.483473in}}%
\pgfpathlineto{\pgfqpoint{1.683820in}{1.456749in}}%
\pgfpathlineto{\pgfqpoint{1.686697in}{1.458576in}}%
\pgfpathlineto{\pgfqpoint{1.690149in}{1.466519in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.475368in}}%
\pgfpathlineto{\pgfqpoint{1.698204in}{1.497085in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.498061in}}%
\pgfpathlineto{\pgfqpoint{1.703957in}{1.495000in}}%
\pgfpathlineto{\pgfqpoint{1.706259in}{1.496575in}}%
\pgfpathlineto{\pgfqpoint{1.709711in}{1.506151in}}%
\pgfpathlineto{\pgfqpoint{1.711437in}{1.514242in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.522507in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.550100in}}%
\pgfpathlineto{\pgfqpoint{1.725820in}{1.565919in}}%
\pgfpathlineto{\pgfqpoint{1.729272in}{1.561247in}}%
\pgfpathlineto{\pgfqpoint{1.730998in}{1.546876in}}%
\pgfpathlineto{\pgfqpoint{1.743081in}{1.505411in}}%
\pgfpathlineto{\pgfqpoint{1.745382in}{1.507624in}}%
\pgfpathlineto{\pgfqpoint{1.750560in}{1.524031in}}%
\pgfpathlineto{\pgfqpoint{1.754012in}{1.524281in}}%
\pgfpathlineto{\pgfqpoint{1.762642in}{1.509896in}}%
\pgfpathlineto{\pgfqpoint{1.767820in}{1.490587in}}%
\pgfpathlineto{\pgfqpoint{1.770697in}{1.492584in}}%
\pgfpathlineto{\pgfqpoint{1.775875in}{1.500108in}}%
\pgfpathlineto{\pgfqpoint{1.778752in}{1.500697in}}%
\pgfpathlineto{\pgfqpoint{1.782204in}{1.496960in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.489237in}}%
\pgfpathlineto{\pgfqpoint{1.787382in}{1.483584in}}%
\pgfpathlineto{\pgfqpoint{1.792560in}{1.472230in}}%
\pgfpathlineto{\pgfqpoint{1.796012in}{1.466131in}}%
\pgfpathlineto{\pgfqpoint{1.798314in}{1.459770in}}%
\pgfpathlineto{\pgfqpoint{1.803492in}{1.457341in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{1.462888in}}%
\pgfpathlineto{\pgfqpoint{1.810396in}{1.480043in}}%
\pgfpathlineto{\pgfqpoint{1.812122in}{1.502569in}}%
\pgfpathlineto{\pgfqpoint{1.817875in}{1.535693in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.536678in}}%
\pgfpathlineto{\pgfqpoint{1.823053in}{1.530479in}}%
\pgfpathlineto{\pgfqpoint{1.826505in}{1.529073in}}%
\pgfpathlineto{\pgfqpoint{1.829382in}{1.530630in}}%
\pgfpathlineto{\pgfqpoint{1.831683in}{1.529731in}}%
\pgfpathlineto{\pgfqpoint{1.835135in}{1.522117in}}%
\pgfpathlineto{\pgfqpoint{1.846067in}{1.455438in}}%
\pgfpathlineto{\pgfqpoint{1.848944in}{1.447355in}}%
\pgfpathlineto{\pgfqpoint{1.851245in}{1.447665in}}%
\pgfpathlineto{\pgfqpoint{1.854697in}{1.450630in}}%
\pgfpathlineto{\pgfqpoint{1.856423in}{1.449522in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.427490in}}%
\pgfpathlineto{\pgfqpoint{1.865053in}{1.429964in}}%
\pgfpathlineto{\pgfqpoint{1.870807in}{1.458038in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.456355in}}%
\pgfpathlineto{\pgfqpoint{1.882314in}{1.431984in}}%
\pgfpathlineto{\pgfqpoint{1.890368in}{1.397222in}}%
\pgfpathlineto{\pgfqpoint{1.893245in}{1.397611in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.391169in}}%
\pgfpathlineto{\pgfqpoint{1.900725in}{1.392106in}}%
\pgfpathlineto{\pgfqpoint{1.911081in}{1.457122in}}%
\pgfpathlineto{\pgfqpoint{1.916834in}{1.475117in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.495641in}}%
\pgfpathlineto{\pgfqpoint{1.925464in}{1.489820in}}%
\pgfpathlineto{\pgfqpoint{1.927766in}{1.481969in}}%
\pgfpathlineto{\pgfqpoint{1.930642in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{1.934094in}{1.492140in}}%
\pgfpathlineto{\pgfqpoint{1.936396in}{1.489065in}}%
\pgfpathlineto{\pgfqpoint{1.941574in}{1.466828in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{1.468039in}}%
\pgfpathlineto{\pgfqpoint{1.950204in}{1.511312in}}%
\pgfpathlineto{\pgfqpoint{1.953656in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.964012in}{1.475931in}}%
\pgfpathlineto{\pgfqpoint{1.967464in}{1.468107in}}%
\pgfpathlineto{\pgfqpoint{1.969766in}{1.466918in}}%
\pgfpathlineto{\pgfqpoint{1.974944in}{1.482264in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.468639in}}%
\pgfpathlineto{\pgfqpoint{1.983574in}{1.462237in}}%
\pgfpathlineto{\pgfqpoint{1.989327in}{1.460515in}}%
\pgfpathlineto{\pgfqpoint{1.992204in}{1.467124in}}%
\pgfpathlineto{\pgfqpoint{1.995081in}{1.478157in}}%
\pgfpathlineto{\pgfqpoint{2.003136in}{1.526718in}}%
\pgfpathlineto{\pgfqpoint{2.008314in}{1.537891in}}%
\pgfpathlineto{\pgfqpoint{2.014642in}{1.531635in}}%
\pgfpathlineto{\pgfqpoint{2.017519in}{1.524971in}}%
\pgfpathlineto{\pgfqpoint{2.022697in}{1.494424in}}%
\pgfpathlineto{\pgfqpoint{2.028451in}{1.473962in}}%
\pgfpathlineto{\pgfqpoint{2.031327in}{1.481248in}}%
\pgfpathlineto{\pgfqpoint{2.033629in}{1.500234in}}%
\pgfpathlineto{\pgfqpoint{2.042259in}{1.546559in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.560886in}}%
\pgfpathlineto{\pgfqpoint{2.059519in}{1.595115in}}%
\pgfpathlineto{\pgfqpoint{2.061821in}{1.601794in}}%
\pgfpathlineto{\pgfqpoint{2.066999in}{1.607581in}}%
\pgfpathlineto{\pgfqpoint{2.070451in}{1.604016in}}%
\pgfpathlineto{\pgfqpoint{2.073327in}{1.592004in}}%
\pgfpathlineto{\pgfqpoint{2.080807in}{1.539627in}}%
\pgfpathlineto{\pgfqpoint{2.087136in}{1.521696in}}%
\pgfpathlineto{\pgfqpoint{2.090012in}{1.501552in}}%
\pgfpathlineto{\pgfqpoint{2.095190in}{1.483213in}}%
\pgfpathlineto{\pgfqpoint{2.098642in}{1.483577in}}%
\pgfpathlineto{\pgfqpoint{2.100369in}{1.488859in}}%
\pgfpathlineto{\pgfqpoint{2.103821in}{1.487586in}}%
\pgfpathlineto{\pgfqpoint{2.106697in}{1.478014in}}%
\pgfpathlineto{\pgfqpoint{2.108999in}{1.460917in}}%
\pgfpathlineto{\pgfqpoint{2.114752in}{1.435776in}}%
\pgfpathlineto{\pgfqpoint{2.117629in}{1.433407in}}%
\pgfpathlineto{\pgfqpoint{2.120506in}{1.438353in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{1.476501in}}%
\pgfpathlineto{\pgfqpoint{2.128560in}{1.496773in}}%
\pgfpathlineto{\pgfqpoint{2.132012in}{1.506684in}}%
\pgfpathlineto{\pgfqpoint{2.134889in}{1.508896in}}%
\pgfpathlineto{\pgfqpoint{2.137190in}{1.509204in}}%
\pgfpathlineto{\pgfqpoint{2.140067in}{1.511422in}}%
\pgfpathlineto{\pgfqpoint{2.145245in}{1.505943in}}%
\pgfpathlineto{\pgfqpoint{2.151574in}{1.512345in}}%
\pgfpathlineto{\pgfqpoint{2.153875in}{1.509833in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.499900in}}%
\pgfpathlineto{\pgfqpoint{2.164807in}{1.447911in}}%
\pgfpathlineto{\pgfqpoint{2.171136in}{1.431033in}}%
\pgfpathlineto{\pgfqpoint{2.173437in}{1.420343in}}%
\pgfpathlineto{\pgfqpoint{2.176314in}{1.416822in}}%
\pgfpathlineto{\pgfqpoint{2.179190in}{1.421178in}}%
\pgfpathlineto{\pgfqpoint{2.182067in}{1.432139in}}%
\pgfpathlineto{\pgfqpoint{2.187245in}{1.456630in}}%
\pgfpathlineto{\pgfqpoint{2.190697in}{1.460271in}}%
\pgfpathlineto{\pgfqpoint{2.192423in}{1.459945in}}%
\pgfpathlineto{\pgfqpoint{2.195875in}{1.454902in}}%
\pgfpathlineto{\pgfqpoint{2.198752in}{1.447868in}}%
\pgfpathlineto{\pgfqpoint{2.201053in}{1.447635in}}%
\pgfpathlineto{\pgfqpoint{2.203930in}{1.453949in}}%
\pgfpathlineto{\pgfqpoint{2.209684in}{1.480505in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.490882in}}%
\pgfpathlineto{\pgfqpoint{2.215437in}{1.490982in}}%
\pgfpathlineto{\pgfqpoint{2.220615in}{1.483195in}}%
\pgfpathlineto{\pgfqpoint{2.224067in}{1.481981in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.471603in}}%
\pgfpathlineto{\pgfqpoint{2.229245in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{2.232122in}{1.458204in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.461619in}}%
\pgfpathlineto{\pgfqpoint{2.237875in}{1.461501in}}%
\pgfpathlineto{\pgfqpoint{2.243629in}{1.452387in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.431660in}}%
\pgfpathlineto{\pgfqpoint{2.253985in}{1.422545in}}%
\pgfpathlineto{\pgfqpoint{2.257437in}{1.425940in}}%
\pgfpathlineto{\pgfqpoint{2.259738in}{1.434479in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.439803in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{1.460721in}}%
\pgfpathlineto{\pgfqpoint{2.271245in}{1.471024in}}%
\pgfpathlineto{\pgfqpoint{2.276999in}{1.469127in}}%
\pgfpathlineto{\pgfqpoint{2.279300in}{1.467071in}}%
\pgfpathlineto{\pgfqpoint{2.282177in}{1.472934in}}%
\pgfpathlineto{\pgfqpoint{2.285054in}{1.487490in}}%
\pgfpathlineto{\pgfqpoint{2.293108in}{1.546935in}}%
\pgfpathlineto{\pgfqpoint{2.298286in}{1.569292in}}%
\pgfpathlineto{\pgfqpoint{2.306917in}{1.587241in}}%
\pgfpathlineto{\pgfqpoint{2.315547in}{1.572145in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.567775in}}%
\pgfpathlineto{\pgfqpoint{2.321300in}{1.551910in}}%
\pgfpathlineto{\pgfqpoint{2.324752in}{1.528700in}}%
\pgfpathlineto{\pgfqpoint{2.326478in}{1.504928in}}%
\pgfpathlineto{\pgfqpoint{2.335108in}{1.440741in}}%
\pgfpathlineto{\pgfqpoint{2.337410in}{1.432469in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.436123in}}%
\pgfpathlineto{\pgfqpoint{2.351793in}{1.487778in}}%
\pgfpathlineto{\pgfqpoint{2.365602in}{1.574299in}}%
\pgfpathlineto{\pgfqpoint{2.369054in}{1.587439in}}%
\pgfpathlineto{\pgfqpoint{2.370780in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{2.374232in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{2.376533in}{1.608334in}}%
\pgfpathlineto{\pgfqpoint{2.379985in}{1.589386in}}%
\pgfpathlineto{\pgfqpoint{2.385163in}{1.548835in}}%
\pgfpathlineto{\pgfqpoint{2.388615in}{1.531755in}}%
\pgfpathlineto{\pgfqpoint{2.390341in}{1.511673in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.477491in}}%
\pgfpathlineto{\pgfqpoint{2.399547in}{1.469125in}}%
\pgfpathlineto{\pgfqpoint{2.402423in}{1.472043in}}%
\pgfpathlineto{\pgfqpoint{2.404725in}{1.481051in}}%
\pgfpathlineto{\pgfqpoint{2.408177in}{1.487194in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.486224in}}%
\pgfpathlineto{\pgfqpoint{2.413355in}{1.487104in}}%
\pgfpathlineto{\pgfqpoint{2.424286in}{1.513564in}}%
\pgfpathlineto{\pgfqpoint{2.427163in}{1.518069in}}%
\pgfpathlineto{\pgfqpoint{2.429465in}{1.516074in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.502254in}}%
\pgfpathlineto{\pgfqpoint{2.435218in}{1.484562in}}%
\pgfpathlineto{\pgfqpoint{2.438095in}{1.475810in}}%
\pgfpathlineto{\pgfqpoint{2.440971in}{1.473819in}}%
\pgfpathlineto{\pgfqpoint{2.443848in}{1.476027in}}%
\pgfpathlineto{\pgfqpoint{2.446150in}{1.471855in}}%
\pgfpathlineto{\pgfqpoint{2.449026in}{1.471121in}}%
\pgfpathlineto{\pgfqpoint{2.452478in}{1.473982in}}%
\pgfpathlineto{\pgfqpoint{2.454780in}{1.481794in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.483088in}}%
\pgfpathlineto{\pgfqpoint{2.463410in}{1.483904in}}%
\pgfpathlineto{\pgfqpoint{2.472040in}{1.532192in}}%
\pgfpathlineto{\pgfqpoint{2.474917in}{1.541390in}}%
\pgfpathlineto{\pgfqpoint{2.477218in}{1.541732in}}%
\pgfpathlineto{\pgfqpoint{2.480095in}{1.536779in}}%
\pgfpathlineto{\pgfqpoint{2.493328in}{1.498677in}}%
\pgfpathlineto{\pgfqpoint{2.496780in}{1.497994in}}%
\pgfpathlineto{\pgfqpoint{2.502533in}{1.491004in}}%
\pgfpathlineto{\pgfqpoint{2.504834in}{1.484283in}}%
\pgfpathlineto{\pgfqpoint{2.507711in}{1.482319in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.486202in}}%
\pgfpathlineto{\pgfqpoint{2.512889in}{1.495394in}}%
\pgfpathlineto{\pgfqpoint{2.519218in}{1.510144in}}%
\pgfpathlineto{\pgfqpoint{2.527273in}{1.553895in}}%
\pgfpathlineto{\pgfqpoint{2.530725in}{1.562687in}}%
\pgfpathlineto{\pgfqpoint{2.535903in}{1.562772in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.572141in}}%
\pgfpathlineto{\pgfqpoint{2.541081in}{1.574862in}}%
\pgfpathlineto{\pgfqpoint{2.544533in}{1.569358in}}%
\pgfpathlineto{\pgfqpoint{2.555465in}{1.487669in}}%
\pgfpathlineto{\pgfqpoint{2.558341in}{1.478992in}}%
\pgfpathlineto{\pgfqpoint{2.560643in}{1.475644in}}%
\pgfpathlineto{\pgfqpoint{2.564095in}{1.458832in}}%
\pgfpathlineto{\pgfqpoint{2.571574in}{1.375548in}}%
\pgfpathlineto{\pgfqpoint{2.575026in}{1.371940in}}%
\pgfpathlineto{\pgfqpoint{2.594588in}{1.427832in}}%
\pgfpathlineto{\pgfqpoint{2.596314in}{1.441313in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.473869in}}%
\pgfpathlineto{\pgfqpoint{2.604944in}{1.491845in}}%
\pgfpathlineto{\pgfqpoint{2.610698in}{1.526064in}}%
\pgfpathlineto{\pgfqpoint{2.614150in}{1.530692in}}%
\pgfpathlineto{\pgfqpoint{2.616451in}{1.524351in}}%
\pgfpathlineto{\pgfqpoint{2.619328in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{2.624506in}{1.543715in}}%
\pgfpathlineto{\pgfqpoint{2.627958in}{1.543301in}}%
\pgfpathlineto{\pgfqpoint{2.633711in}{1.516334in}}%
\pgfpathlineto{\pgfqpoint{2.636013in}{1.500291in}}%
\pgfpathlineto{\pgfqpoint{2.638889in}{1.498183in}}%
\pgfpathlineto{\pgfqpoint{2.642341in}{1.504933in}}%
\pgfpathlineto{\pgfqpoint{2.644067in}{1.511661in}}%
\pgfpathlineto{\pgfqpoint{2.647519in}{1.504317in}}%
\pgfpathlineto{\pgfqpoint{2.652698in}{1.476576in}}%
\pgfpathlineto{\pgfqpoint{2.655574in}{1.476681in}}%
\pgfpathlineto{\pgfqpoint{2.663629in}{1.502236in}}%
\pgfpathlineto{\pgfqpoint{2.667081in}{1.517999in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.550668in}}%
\pgfpathlineto{\pgfqpoint{2.674561in}{1.560203in}}%
\pgfpathlineto{\pgfqpoint{2.678013in}{1.565106in}}%
\pgfpathlineto{\pgfqpoint{2.680889in}{1.564810in}}%
\pgfpathlineto{\pgfqpoint{2.683191in}{1.561981in}}%
\pgfpathlineto{\pgfqpoint{2.686643in}{1.551798in}}%
\pgfpathlineto{\pgfqpoint{2.688944in}{1.526580in}}%
\pgfpathlineto{\pgfqpoint{2.691821in}{1.507593in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.502862in}}%
\pgfpathlineto{\pgfqpoint{2.702752in}{1.527316in}}%
\pgfpathlineto{\pgfqpoint{2.708506in}{1.531876in}}%
\pgfpathlineto{\pgfqpoint{2.711383in}{1.530681in}}%
\pgfpathlineto{\pgfqpoint{2.717136in}{1.517991in}}%
\pgfpathlineto{\pgfqpoint{2.720013in}{1.517303in}}%
\pgfpathlineto{\pgfqpoint{2.722314in}{1.518638in}}%
\pgfpathlineto{\pgfqpoint{2.725766in}{1.512456in}}%
\pgfpathlineto{\pgfqpoint{2.730944in}{1.492935in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{1.470823in}}%
\pgfpathlineto{\pgfqpoint{2.739574in}{1.463393in}}%
\pgfpathlineto{\pgfqpoint{2.741876in}{1.462462in}}%
\pgfpathlineto{\pgfqpoint{2.745328in}{1.459375in}}%
\pgfpathlineto{\pgfqpoint{2.747054in}{1.455225in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{1.460586in}}%
\pgfpathlineto{\pgfqpoint{2.759136in}{1.495335in}}%
\pgfpathlineto{\pgfqpoint{2.770067in}{1.555429in}}%
\pgfpathlineto{\pgfqpoint{2.789629in}{1.509830in}}%
\pgfpathlineto{\pgfqpoint{2.792506in}{1.502252in}}%
\pgfpathlineto{\pgfqpoint{2.795383in}{1.490426in}}%
\pgfpathlineto{\pgfqpoint{2.797684in}{1.487427in}}%
\pgfpathlineto{\pgfqpoint{2.801136in}{1.495997in}}%
\pgfpathlineto{\pgfqpoint{2.806314in}{1.516139in}}%
\pgfpathlineto{\pgfqpoint{2.809191in}{1.521082in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.511022in}}%
\pgfpathlineto{\pgfqpoint{2.817246in}{1.511860in}}%
\pgfpathlineto{\pgfqpoint{2.820698in}{1.522703in}}%
\pgfpathlineto{\pgfqpoint{2.825876in}{1.563330in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.576003in}}%
\pgfpathlineto{\pgfqpoint{2.831629in}{1.578682in}}%
\pgfpathlineto{\pgfqpoint{2.834506in}{1.568055in}}%
\pgfpathlineto{\pgfqpoint{2.843136in}{1.484429in}}%
\pgfpathlineto{\pgfqpoint{2.848314in}{1.422125in}}%
\pgfpathlineto{\pgfqpoint{2.851191in}{1.411096in}}%
\pgfpathlineto{\pgfqpoint{2.854068in}{1.412520in}}%
\pgfpathlineto{\pgfqpoint{2.859821in}{1.445983in}}%
\pgfpathlineto{\pgfqpoint{2.864999in}{1.494994in}}%
\pgfpathlineto{\pgfqpoint{2.870752in}{1.534529in}}%
\pgfpathlineto{\pgfqpoint{2.875931in}{1.568417in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.584482in}}%
\pgfpathlineto{\pgfqpoint{2.884561in}{1.618381in}}%
\pgfpathlineto{\pgfqpoint{2.887437in}{1.624522in}}%
\pgfpathlineto{\pgfqpoint{2.890314in}{1.623314in}}%
\pgfpathlineto{\pgfqpoint{2.892615in}{1.612641in}}%
\pgfpathlineto{\pgfqpoint{2.900670in}{1.538667in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.511924in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{1.503113in}}%
\pgfpathlineto{\pgfqpoint{2.912177in}{1.500323in}}%
\pgfpathlineto{\pgfqpoint{2.923684in}{1.518040in}}%
\pgfpathlineto{\pgfqpoint{2.926561in}{1.524777in}}%
\pgfpathlineto{\pgfqpoint{2.929437in}{1.526414in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.515748in}}%
\pgfpathlineto{\pgfqpoint{2.940369in}{1.509548in}}%
\pgfpathlineto{\pgfqpoint{2.943246in}{1.513205in}}%
\pgfpathlineto{\pgfqpoint{2.946122in}{1.521392in}}%
\pgfpathlineto{\pgfqpoint{2.948999in}{1.525005in}}%
\pgfpathlineto{\pgfqpoint{2.951300in}{1.524872in}}%
\pgfpathlineto{\pgfqpoint{2.954177in}{1.525900in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.512416in}}%
\pgfpathlineto{\pgfqpoint{2.962807in}{1.474635in}}%
\pgfpathlineto{\pgfqpoint{2.965684in}{1.469321in}}%
\pgfpathlineto{\pgfqpoint{2.973739in}{1.416912in}}%
\pgfpathlineto{\pgfqpoint{2.980068in}{1.401442in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.420553in}}%
\pgfpathlineto{\pgfqpoint{2.988122in}{1.419968in}}%
\pgfpathlineto{\pgfqpoint{2.990424in}{1.410679in}}%
\pgfpathlineto{\pgfqpoint{2.993300in}{1.406774in}}%
\pgfpathlineto{\pgfqpoint{2.996753in}{1.412020in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{1.422034in}}%
\pgfpathlineto{\pgfqpoint{3.001931in}{1.429141in}}%
\pgfpathlineto{\pgfqpoint{3.004807in}{1.432322in}}%
\pgfpathlineto{\pgfqpoint{3.007684in}{1.442374in}}%
\pgfpathlineto{\pgfqpoint{3.015739in}{1.512531in}}%
\pgfpathlineto{\pgfqpoint{3.018616in}{1.520265in}}%
\pgfpathlineto{\pgfqpoint{3.021492in}{1.511755in}}%
\pgfpathlineto{\pgfqpoint{3.024369in}{1.489769in}}%
\pgfpathlineto{\pgfqpoint{3.027246in}{1.477452in}}%
\pgfpathlineto{\pgfqpoint{3.029547in}{1.475643in}}%
\pgfpathlineto{\pgfqpoint{3.032999in}{1.487899in}}%
\pgfpathlineto{\pgfqpoint{3.035300in}{1.504093in}}%
\pgfpathlineto{\pgfqpoint{3.038177in}{1.510965in}}%
\pgfpathlineto{\pgfqpoint{3.041054in}{1.500592in}}%
\pgfpathlineto{\pgfqpoint{3.043931in}{1.478073in}}%
\pgfpathlineto{\pgfqpoint{3.046807in}{1.464419in}}%
\pgfpathlineto{\pgfqpoint{3.049109in}{1.467433in}}%
\pgfpathlineto{\pgfqpoint{3.057739in}{1.481641in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.488215in}}%
\pgfpathlineto{\pgfqpoint{3.068670in}{1.512718in}}%
\pgfpathlineto{\pgfqpoint{3.074424in}{1.517981in}}%
\pgfpathlineto{\pgfqpoint{3.077876in}{1.527729in}}%
\pgfpathlineto{\pgfqpoint{3.079602in}{1.539950in}}%
\pgfpathlineto{\pgfqpoint{3.083054in}{1.548303in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.546193in}}%
\pgfpathlineto{\pgfqpoint{3.088232in}{1.534672in}}%
\pgfpathlineto{\pgfqpoint{3.093985in}{1.519723in}}%
\pgfpathlineto{\pgfqpoint{3.097438in}{1.527701in}}%
\pgfpathlineto{\pgfqpoint{3.099164in}{1.543551in}}%
\pgfpathlineto{\pgfqpoint{3.102616in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{3.106068in}{1.549339in}}%
\pgfpathlineto{\pgfqpoint{3.107794in}{1.532590in}}%
\pgfpathlineto{\pgfqpoint{3.111246in}{1.526520in}}%
\pgfpathlineto{\pgfqpoint{3.113547in}{1.527040in}}%
\pgfpathlineto{\pgfqpoint{3.116424in}{1.532814in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.540126in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.542844in}}%
\pgfpathlineto{\pgfqpoint{3.125054in}{1.541041in}}%
\pgfpathlineto{\pgfqpoint{3.127355in}{1.530408in}}%
\pgfpathlineto{\pgfqpoint{3.130807in}{1.528017in}}%
\pgfpathlineto{\pgfqpoint{3.138862in}{1.553159in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.551916in}}%
\pgfpathlineto{\pgfqpoint{3.144616in}{1.546759in}}%
\pgfpathlineto{\pgfqpoint{3.150369in}{1.542731in}}%
\pgfpathlineto{\pgfqpoint{3.152095in}{1.533940in}}%
\pgfpathlineto{\pgfqpoint{3.160725in}{1.514564in}}%
\pgfpathlineto{\pgfqpoint{3.164177in}{1.510993in}}%
\pgfpathlineto{\pgfqpoint{3.169931in}{1.486395in}}%
\pgfpathlineto{\pgfqpoint{3.180287in}{1.412526in}}%
\pgfpathlineto{\pgfqpoint{3.183739in}{1.417632in}}%
\pgfpathlineto{\pgfqpoint{3.194670in}{1.471061in}}%
\pgfpathlineto{\pgfqpoint{3.203301in}{1.489606in}}%
\pgfpathlineto{\pgfqpoint{3.209054in}{1.528646in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{1.550415in}}%
\pgfpathlineto{\pgfqpoint{3.214232in}{1.564213in}}%
\pgfpathlineto{\pgfqpoint{3.217684in}{1.569956in}}%
\pgfpathlineto{\pgfqpoint{3.224013in}{1.549969in}}%
\pgfpathlineto{\pgfqpoint{3.226890in}{1.536790in}}%
\pgfpathlineto{\pgfqpoint{3.229766in}{1.529572in}}%
\pgfpathlineto{\pgfqpoint{3.232068in}{1.519067in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{1.503640in}}%
\pgfpathlineto{\pgfqpoint{3.240698in}{1.506299in}}%
\pgfpathlineto{\pgfqpoint{3.244150in}{1.519531in}}%
\pgfpathlineto{\pgfqpoint{3.246451in}{1.535796in}}%
\pgfpathlineto{\pgfqpoint{3.255081in}{1.561448in}}%
\pgfpathlineto{\pgfqpoint{3.257958in}{1.554530in}}%
\pgfpathlineto{\pgfqpoint{3.263712in}{1.521795in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.512541in}}%
\pgfpathlineto{\pgfqpoint{3.268890in}{1.523004in}}%
\pgfpathlineto{\pgfqpoint{3.271191in}{1.545506in}}%
\pgfpathlineto{\pgfqpoint{3.274643in}{1.561055in}}%
\pgfpathlineto{\pgfqpoint{3.276369in}{1.558876in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.532123in}}%
\pgfpathlineto{\pgfqpoint{3.285575in}{1.470030in}}%
\pgfpathlineto{\pgfqpoint{3.288451in}{1.462569in}}%
\pgfpathlineto{\pgfqpoint{3.290753in}{1.462710in}}%
\pgfpathlineto{\pgfqpoint{3.296506in}{1.446335in}}%
\pgfpathlineto{\pgfqpoint{3.299383in}{1.445478in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.495140in}}%
\pgfpathlineto{\pgfqpoint{3.315492in}{1.498792in}}%
\pgfpathlineto{\pgfqpoint{3.320671in}{1.481385in}}%
\pgfpathlineto{\pgfqpoint{3.323547in}{1.486231in}}%
\pgfpathlineto{\pgfqpoint{3.331602in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.545185in}}%
\pgfpathlineto{\pgfqpoint{3.336780in}{1.556419in}}%
\pgfpathlineto{\pgfqpoint{3.340232in}{1.565736in}}%
\pgfpathlineto{\pgfqpoint{3.343109in}{1.562895in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.546474in}}%
\pgfpathlineto{\pgfqpoint{3.351164in}{1.551422in}}%
\pgfpathlineto{\pgfqpoint{3.354616in}{1.564687in}}%
\pgfpathlineto{\pgfqpoint{3.356342in}{1.581160in}}%
\pgfpathlineto{\pgfqpoint{3.359794in}{1.588849in}}%
\pgfpathlineto{\pgfqpoint{3.363246in}{1.583625in}}%
\pgfpathlineto{\pgfqpoint{3.365547in}{1.577785in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{1.574469in}}%
\pgfpathlineto{\pgfqpoint{3.374177in}{1.567170in}}%
\pgfpathlineto{\pgfqpoint{3.375903in}{1.557712in}}%
\pgfpathlineto{\pgfqpoint{3.379355in}{1.552610in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{3.393164in}{1.530139in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{1.538587in}}%
\pgfpathlineto{\pgfqpoint{3.398917in}{1.540001in}}%
\pgfpathlineto{\pgfqpoint{3.402369in}{1.526716in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.503789in}}%
\pgfpathlineto{\pgfqpoint{3.409849in}{1.481425in}}%
\pgfpathlineto{\pgfqpoint{3.410999in}{1.468246in}}%
\pgfpathlineto{\pgfqpoint{3.414451in}{1.450901in}}%
\pgfpathlineto{\pgfqpoint{3.416753in}{1.450300in}}%
\pgfpathlineto{\pgfqpoint{3.420205in}{1.461210in}}%
\pgfpathlineto{\pgfqpoint{3.430561in}{1.546593in}}%
\pgfpathlineto{\pgfqpoint{3.436314in}{1.559251in}}%
\pgfpathlineto{\pgfqpoint{3.442068in}{1.575889in}}%
\pgfpathlineto{\pgfqpoint{3.444945in}{1.580386in}}%
\pgfpathlineto{\pgfqpoint{3.453575in}{1.589005in}}%
\pgfpathlineto{\pgfqpoint{3.455876in}{1.588933in}}%
\pgfpathlineto{\pgfqpoint{3.458753in}{1.584983in}}%
\pgfpathlineto{\pgfqpoint{3.462205in}{1.573774in}}%
\pgfpathlineto{\pgfqpoint{3.467383in}{1.535338in}}%
\pgfpathlineto{\pgfqpoint{3.469684in}{1.523286in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.525466in}}%
\pgfpathlineto{\pgfqpoint{3.475438in}{1.537458in}}%
\pgfpathlineto{\pgfqpoint{3.481191in}{1.548511in}}%
\pgfpathlineto{\pgfqpoint{3.484068in}{1.550297in}}%
\pgfpathlineto{\pgfqpoint{3.492698in}{1.548514in}}%
\pgfpathlineto{\pgfqpoint{3.494999in}{1.545087in}}%
\pgfpathlineto{\pgfqpoint{3.497876in}{1.543591in}}%
\pgfpathlineto{\pgfqpoint{3.501328in}{1.537062in}}%
\pgfpathlineto{\pgfqpoint{3.503054in}{1.528818in}}%
\pgfpathlineto{\pgfqpoint{3.506506in}{1.521391in}}%
\pgfpathlineto{\pgfqpoint{3.515136in}{1.522245in}}%
\pgfpathlineto{\pgfqpoint{3.517438in}{1.527066in}}%
\pgfpathlineto{\pgfqpoint{3.526068in}{1.532747in}}%
\pgfpathlineto{\pgfqpoint{3.528945in}{1.542762in}}%
\pgfpathlineto{\pgfqpoint{3.534698in}{1.579326in}}%
\pgfpathlineto{\pgfqpoint{3.536999in}{1.595201in}}%
\pgfpathlineto{\pgfqpoint{3.539876in}{1.606299in}}%
\pgfpathlineto{\pgfqpoint{3.545630in}{1.614363in}}%
\pgfpathlineto{\pgfqpoint{3.547931in}{1.610006in}}%
\pgfpathlineto{\pgfqpoint{3.559438in}{1.567799in}}%
\pgfpathlineto{\pgfqpoint{3.564616in}{1.533138in}}%
\pgfpathlineto{\pgfqpoint{3.567493in}{1.524164in}}%
\pgfpathlineto{\pgfqpoint{3.573246in}{1.516354in}}%
\pgfpathlineto{\pgfqpoint{3.576123in}{1.518665in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.522564in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.583890in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.606743in}}%
\pgfpathlineto{\pgfqpoint{3.595684in}{1.606499in}}%
\pgfpathlineto{\pgfqpoint{3.598561in}{1.601947in}}%
\pgfpathlineto{\pgfqpoint{3.604314in}{1.581673in}}%
\pgfpathlineto{\pgfqpoint{3.609493in}{1.559323in}}%
\pgfpathlineto{\pgfqpoint{3.612369in}{1.554064in}}%
\pgfpathlineto{\pgfqpoint{3.615246in}{1.552097in}}%
\pgfpathlineto{\pgfqpoint{3.623876in}{1.519392in}}%
\pgfpathlineto{\pgfqpoint{3.626178in}{1.518990in}}%
\pgfpathlineto{\pgfqpoint{3.629054in}{1.522640in}}%
\pgfpathlineto{\pgfqpoint{3.631931in}{1.523203in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.520783in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.542526in}}%
\pgfpathlineto{\pgfqpoint{3.648616in}{1.555667in}}%
\pgfpathlineto{\pgfqpoint{3.651493in}{1.552781in}}%
\pgfpathlineto{\pgfqpoint{3.653794in}{1.552161in}}%
\pgfpathlineto{\pgfqpoint{3.656671in}{1.548003in}}%
\pgfpathlineto{\pgfqpoint{3.660123in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{3.662424in}{1.547534in}}%
\pgfpathlineto{\pgfqpoint{3.665301in}{1.557025in}}%
\pgfpathlineto{\pgfqpoint{3.668178in}{1.562100in}}%
\pgfpathlineto{\pgfqpoint{3.670479in}{1.562037in}}%
\pgfpathlineto{\pgfqpoint{3.673356in}{1.567640in}}%
\pgfpathlineto{\pgfqpoint{3.679684in}{1.598853in}}%
\pgfpathlineto{\pgfqpoint{3.681986in}{1.594398in}}%
\pgfpathlineto{\pgfqpoint{3.690041in}{1.557653in}}%
\pgfpathlineto{\pgfqpoint{3.696369in}{1.540781in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{3.704424in}{1.530091in}}%
\pgfpathlineto{\pgfqpoint{3.707301in}{1.528809in}}%
\pgfpathlineto{\pgfqpoint{3.718232in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{1.544155in}}%
\pgfpathlineto{\pgfqpoint{3.734917in}{1.616227in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{1.636629in}}%
\pgfpathlineto{\pgfqpoint{3.746424in}{1.647770in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.648647in}}%
\pgfpathlineto{\pgfqpoint{3.752178in}{1.635781in}}%
\pgfpathlineto{\pgfqpoint{3.754479in}{1.613716in}}%
\pgfpathlineto{\pgfqpoint{3.759657in}{1.591808in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.584484in}}%
\pgfpathlineto{\pgfqpoint{3.768287in}{1.553032in}}%
\pgfpathlineto{\pgfqpoint{3.774041in}{1.528971in}}%
\pgfpathlineto{\pgfqpoint{3.779794in}{1.505471in}}%
\pgfpathlineto{\pgfqpoint{3.782671in}{1.503765in}}%
\pgfpathlineto{\pgfqpoint{3.791301in}{1.504310in}}%
\pgfpathlineto{\pgfqpoint{3.793027in}{1.507700in}}%
\pgfpathlineto{\pgfqpoint{3.802232in}{1.542590in}}%
\pgfpathlineto{\pgfqpoint{3.805109in}{1.541056in}}%
\pgfpathlineto{\pgfqpoint{3.807410in}{1.543745in}}%
\pgfpathlineto{\pgfqpoint{3.810863in}{1.544090in}}%
\pgfpathlineto{\pgfqpoint{3.818917in}{1.552870in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{1.525297in}}%
\pgfpathlineto{\pgfqpoint{3.835602in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{3.837904in}{1.556179in}}%
\pgfpathlineto{\pgfqpoint{3.840780in}{1.553462in}}%
\pgfpathlineto{\pgfqpoint{3.846534in}{1.537469in}}%
\pgfpathlineto{\pgfqpoint{3.852287in}{1.535227in}}%
\pgfpathlineto{\pgfqpoint{3.854589in}{1.529898in}}%
\pgfpathlineto{\pgfqpoint{3.858041in}{1.525079in}}%
\pgfpathlineto{\pgfqpoint{3.863794in}{1.532780in}}%
\pgfpathlineto{\pgfqpoint{3.866095in}{1.540810in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.546332in}}%
\pgfpathlineto{\pgfqpoint{3.874150in}{1.549313in}}%
\pgfpathlineto{\pgfqpoint{3.877602in}{1.552771in}}%
\pgfpathlineto{\pgfqpoint{3.882780in}{1.576256in}}%
\pgfpathlineto{\pgfqpoint{3.885657in}{1.576489in}}%
\pgfpathlineto{\pgfqpoint{3.888534in}{1.568971in}}%
\pgfpathlineto{\pgfqpoint{3.891411in}{1.565367in}}%
\pgfpathlineto{\pgfqpoint{3.897164in}{1.545746in}}%
\pgfpathlineto{\pgfqpoint{3.905219in}{1.492367in}}%
\pgfpathlineto{\pgfqpoint{3.907520in}{1.464498in}}%
\pgfpathlineto{\pgfqpoint{3.910972in}{1.452289in}}%
\pgfpathlineto{\pgfqpoint{3.912123in}{1.454403in}}%
\pgfpathlineto{\pgfqpoint{3.917876in}{1.454808in}}%
\pgfpathlineto{\pgfqpoint{3.923630in}{1.475190in}}%
\pgfpathlineto{\pgfqpoint{3.932260in}{1.561073in}}%
\pgfpathlineto{\pgfqpoint{3.933986in}{1.585845in}}%
\pgfpathlineto{\pgfqpoint{3.937438in}{1.597820in}}%
\pgfpathlineto{\pgfqpoint{3.939739in}{1.597514in}}%
\pgfpathlineto{\pgfqpoint{3.943191in}{1.593616in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.562785in}}%
\pgfpathlineto{\pgfqpoint{3.953548in}{1.543410in}}%
\pgfpathlineto{\pgfqpoint{3.962178in}{1.490078in}}%
\pgfpathlineto{\pgfqpoint{3.965054in}{1.479892in}}%
\pgfpathlineto{\pgfqpoint{3.966205in}{1.465893in}}%
\pgfpathlineto{\pgfqpoint{3.969657in}{1.458730in}}%
\pgfpathlineto{\pgfqpoint{3.971959in}{1.463123in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{1.476961in}}%
\pgfpathlineto{\pgfqpoint{3.985767in}{1.551212in}}%
\pgfpathlineto{\pgfqpoint{3.989219in}{1.566145in}}%
\pgfpathlineto{\pgfqpoint{3.991520in}{1.586515in}}%
\pgfpathlineto{\pgfqpoint{3.994397in}{1.597734in}}%
\pgfpathlineto{\pgfqpoint{3.997274in}{1.597101in}}%
\pgfpathlineto{\pgfqpoint{4.003027in}{1.571739in}}%
\pgfpathlineto{\pgfqpoint{4.008205in}{1.524845in}}%
\pgfpathlineto{\pgfqpoint{4.011082in}{1.508921in}}%
\pgfpathlineto{\pgfqpoint{4.016835in}{1.494943in}}%
\pgfpathlineto{\pgfqpoint{4.022589in}{1.459503in}}%
\pgfpathlineto{\pgfqpoint{4.024890in}{1.436187in}}%
\pgfpathlineto{\pgfqpoint{4.027767in}{1.418809in}}%
\pgfpathlineto{\pgfqpoint{4.030643in}{1.414358in}}%
\pgfpathlineto{\pgfqpoint{4.033520in}{1.420272in}}%
\pgfpathlineto{\pgfqpoint{4.038698in}{1.437944in}}%
\pgfpathlineto{\pgfqpoint{4.042150in}{1.457157in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.485751in}}%
\pgfpathlineto{\pgfqpoint{4.047328in}{1.501835in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.520463in}}%
\pgfpathlineto{\pgfqpoint{4.058260in}{1.535780in}}%
\pgfpathlineto{\pgfqpoint{4.064013in}{1.543927in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.538241in}}%
\pgfpathlineto{\pgfqpoint{4.070342in}{1.537501in}}%
\pgfpathlineto{\pgfqpoint{4.072068in}{1.546859in}}%
\pgfpathlineto{\pgfqpoint{4.077822in}{1.567358in}}%
\pgfpathlineto{\pgfqpoint{4.081274in}{1.567428in}}%
\pgfpathlineto{\pgfqpoint{4.086452in}{1.541089in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.529307in}}%
\pgfpathlineto{\pgfqpoint{4.097383in}{1.548900in}}%
\pgfpathlineto{\pgfqpoint{4.100835in}{1.552165in}}%
\pgfpathlineto{\pgfqpoint{4.102561in}{1.547778in}}%
\pgfpathlineto{\pgfqpoint{4.107739in}{1.515395in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.462246in}}%
\pgfpathlineto{\pgfqpoint{4.115794in}{1.451514in}}%
\pgfpathlineto{\pgfqpoint{4.118671in}{1.449085in}}%
\pgfpathlineto{\pgfqpoint{4.121548in}{1.451809in}}%
\pgfpathlineto{\pgfqpoint{4.127301in}{1.494361in}}%
\pgfpathlineto{\pgfqpoint{4.129027in}{1.516139in}}%
\pgfpathlineto{\pgfqpoint{4.132479in}{1.544385in}}%
\pgfpathlineto{\pgfqpoint{4.141109in}{1.640801in}}%
\pgfpathlineto{\pgfqpoint{4.143411in}{1.659059in}}%
\pgfpathlineto{\pgfqpoint{4.146863in}{1.666787in}}%
\pgfpathlineto{\pgfqpoint{4.148589in}{1.662708in}}%
\pgfpathlineto{\pgfqpoint{4.152041in}{1.661358in}}%
\pgfpathlineto{\pgfqpoint{4.155493in}{1.669869in}}%
\pgfpathlineto{\pgfqpoint{4.157794in}{1.678985in}}%
\pgfpathlineto{\pgfqpoint{4.160671in}{1.670521in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.579062in}}%
\pgfpathlineto{\pgfqpoint{4.171602in}{1.563581in}}%
\pgfpathlineto{\pgfqpoint{4.175054in}{1.554550in}}%
\pgfpathlineto{\pgfqpoint{4.176781in}{1.544342in}}%
\pgfpathlineto{\pgfqpoint{4.180233in}{1.536534in}}%
\pgfpathlineto{\pgfqpoint{4.182534in}{1.535432in}}%
\pgfpathlineto{\pgfqpoint{4.185986in}{1.538535in}}%
\pgfpathlineto{\pgfqpoint{4.188287in}{1.551222in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.558960in}}%
\pgfpathlineto{\pgfqpoint{4.194616in}{1.555670in}}%
\pgfpathlineto{\pgfqpoint{4.196342in}{1.543160in}}%
\pgfpathlineto{\pgfqpoint{4.199794in}{1.547007in}}%
\pgfpathlineto{\pgfqpoint{4.202096in}{1.559216in}}%
\pgfpathlineto{\pgfqpoint{4.205548in}{1.570143in}}%
\pgfpathlineto{\pgfqpoint{4.207849in}{1.571693in}}%
\pgfpathlineto{\pgfqpoint{4.215904in}{1.554455in}}%
\pgfpathlineto{\pgfqpoint{4.219356in}{1.557970in}}%
\pgfpathlineto{\pgfqpoint{4.221657in}{1.554174in}}%
\pgfpathlineto{\pgfqpoint{4.227411in}{1.522020in}}%
\pgfpathlineto{\pgfqpoint{4.235465in}{1.509652in}}%
\pgfpathlineto{\pgfqpoint{4.241219in}{1.499753in}}%
\pgfpathlineto{\pgfqpoint{4.242370in}{1.492352in}}%
\pgfpathlineto{\pgfqpoint{4.245822in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{4.248123in}{1.493979in}}%
\pgfpathlineto{\pgfqpoint{4.253876in}{1.525040in}}%
\pgfpathlineto{\pgfqpoint{4.256753in}{1.527190in}}%
\pgfpathlineto{\pgfqpoint{4.259630in}{1.525680in}}%
\pgfpathlineto{\pgfqpoint{4.267685in}{1.514255in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{1.525223in}}%
\pgfpathlineto{\pgfqpoint{4.276315in}{1.553640in}}%
\pgfpathlineto{\pgfqpoint{4.279767in}{1.559183in}}%
\pgfpathlineto{\pgfqpoint{4.281493in}{1.569387in}}%
\pgfpathlineto{\pgfqpoint{4.284945in}{1.581600in}}%
\pgfpathlineto{\pgfqpoint{4.290123in}{1.624921in}}%
\pgfpathlineto{\pgfqpoint{4.295876in}{1.652633in}}%
\pgfpathlineto{\pgfqpoint{4.298753in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{4.301055in}{1.657294in}}%
\pgfpathlineto{\pgfqpoint{4.304507in}{1.629352in}}%
\pgfpathlineto{\pgfqpoint{4.306808in}{1.601028in}}%
\pgfpathlineto{\pgfqpoint{4.309685in}{1.593456in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.602133in}}%
\pgfpathlineto{\pgfqpoint{4.318315in}{1.596451in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{1.555270in}}%
\pgfpathlineto{\pgfqpoint{4.332698in}{1.551505in}}%
\pgfpathlineto{\pgfqpoint{4.337876in}{1.582649in}}%
\pgfpathlineto{\pgfqpoint{4.340753in}{1.591932in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.586072in}}%
\pgfpathlineto{\pgfqpoint{4.348808in}{1.556520in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.548045in}}%
\pgfpathlineto{\pgfqpoint{4.352835in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{4.355712in}{1.552746in}}%
\pgfpathlineto{\pgfqpoint{4.359164in}{1.550725in}}%
\pgfpathlineto{\pgfqpoint{4.367219in}{1.520213in}}%
\pgfpathlineto{\pgfqpoint{4.370096in}{1.520884in}}%
\pgfpathlineto{\pgfqpoint{4.372397in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.524430in}}%
\pgfpathlineto{\pgfqpoint{4.383904in}{1.541455in}}%
\pgfpathlineto{\pgfqpoint{4.386781in}{1.535790in}}%
\pgfpathlineto{\pgfqpoint{4.391959in}{1.512692in}}%
\pgfpathlineto{\pgfqpoint{4.394835in}{1.524819in}}%
\pgfpathlineto{\pgfqpoint{4.403466in}{1.595187in}}%
\pgfpathlineto{\pgfqpoint{4.406342in}{1.594722in}}%
\pgfpathlineto{\pgfqpoint{4.409219in}{1.579138in}}%
\pgfpathlineto{\pgfqpoint{4.414397in}{1.543816in}}%
\pgfpathlineto{\pgfqpoint{4.420151in}{1.516070in}}%
\pgfpathlineto{\pgfqpoint{4.431082in}{1.446655in}}%
\pgfpathlineto{\pgfqpoint{4.434534in}{1.447509in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.452867in}}%
\pgfpathlineto{\pgfqpoint{4.442589in}{1.468737in}}%
\pgfpathlineto{\pgfqpoint{4.445466in}{1.496849in}}%
\pgfpathlineto{\pgfqpoint{4.450644in}{1.571820in}}%
\pgfpathlineto{\pgfqpoint{4.456397in}{1.624487in}}%
\pgfpathlineto{\pgfqpoint{4.465027in}{1.655262in}}%
\pgfpathlineto{\pgfqpoint{4.467904in}{1.663321in}}%
\pgfpathlineto{\pgfqpoint{4.470205in}{1.660032in}}%
\pgfpathlineto{\pgfqpoint{4.473657in}{1.631987in}}%
\pgfpathlineto{\pgfqpoint{4.475959in}{1.597034in}}%
\pgfpathlineto{\pgfqpoint{4.478835in}{1.581958in}}%
\pgfpathlineto{\pgfqpoint{4.484589in}{1.560946in}}%
\pgfpathlineto{\pgfqpoint{4.498397in}{1.469295in}}%
\pgfpathlineto{\pgfqpoint{4.501849in}{1.459050in}}%
\pgfpathlineto{\pgfqpoint{4.504151in}{1.455898in}}%
\pgfpathlineto{\pgfqpoint{4.507027in}{1.454436in}}%
\pgfpathlineto{\pgfqpoint{4.509329in}{1.464143in}}%
\pgfpathlineto{\pgfqpoint{4.512781in}{1.485796in}}%
\pgfpathlineto{\pgfqpoint{4.514507in}{1.514183in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{1.541084in}}%
\pgfpathlineto{\pgfqpoint{4.528890in}{1.587090in}}%
\pgfpathlineto{\pgfqpoint{4.532342in}{1.592429in}}%
\pgfpathlineto{\pgfqpoint{4.535219in}{1.601319in}}%
\pgfpathlineto{\pgfqpoint{4.537520in}{1.613630in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.607869in}}%
\pgfpathlineto{\pgfqpoint{4.542699in}{1.587970in}}%
\pgfpathlineto{\pgfqpoint{4.546151in}{1.566047in}}%
\pgfpathlineto{\pgfqpoint{4.549027in}{1.558660in}}%
\pgfpathlineto{\pgfqpoint{4.551329in}{1.558372in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{1.556428in}}%
\pgfpathlineto{\pgfqpoint{4.565137in}{1.459044in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{1.444828in}}%
\pgfpathlineto{\pgfqpoint{4.570890in}{1.430517in}}%
\pgfpathlineto{\pgfqpoint{4.573767in}{1.425070in}}%
\pgfpathlineto{\pgfqpoint{4.578945in}{1.422511in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.423734in}}%
\pgfpathlineto{\pgfqpoint{4.584699in}{1.428515in}}%
\pgfpathlineto{\pgfqpoint{4.589877in}{1.446741in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.468786in}}%
\pgfpathlineto{\pgfqpoint{4.601383in}{1.495256in}}%
\pgfpathlineto{\pgfqpoint{4.607137in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.557844in}}%
\pgfpathlineto{\pgfqpoint{4.612315in}{1.553866in}}%
\pgfpathlineto{\pgfqpoint{4.620945in}{1.514193in}}%
\pgfpathlineto{\pgfqpoint{4.622671in}{1.486638in}}%
\pgfpathlineto{\pgfqpoint{4.626123in}{1.465321in}}%
\pgfpathlineto{\pgfqpoint{4.629575in}{1.466289in}}%
\pgfpathlineto{\pgfqpoint{4.631301in}{1.486782in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.528547in}}%
\pgfpathlineto{\pgfqpoint{4.639931in}{1.533377in}}%
\pgfpathlineto{\pgfqpoint{4.643384in}{1.535540in}}%
\pgfpathlineto{\pgfqpoint{4.645110in}{1.542147in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.544091in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.533957in}}%
\pgfpathlineto{\pgfqpoint{4.653740in}{1.508095in}}%
\pgfpathlineto{\pgfqpoint{4.658918in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{4.667548in}{1.498815in}}%
\pgfpathlineto{\pgfqpoint{4.671000in}{1.515801in}}%
\pgfpathlineto{\pgfqpoint{4.673301in}{1.518543in}}%
\pgfpathlineto{\pgfqpoint{4.676178in}{1.508806in}}%
\pgfpathlineto{\pgfqpoint{4.681356in}{1.481840in}}%
\pgfpathlineto{\pgfqpoint{4.684808in}{1.484471in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{1.532865in}}%
\pgfpathlineto{\pgfqpoint{4.701493in}{1.541850in}}%
\pgfpathlineto{\pgfqpoint{4.704370in}{1.537389in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{1.526618in}}%
\pgfpathlineto{\pgfqpoint{4.709548in}{1.522486in}}%
\pgfpathlineto{\pgfqpoint{4.712425in}{1.520401in}}%
\pgfpathlineto{\pgfqpoint{4.715301in}{1.521540in}}%
\pgfpathlineto{\pgfqpoint{4.723356in}{1.543990in}}%
\pgfpathlineto{\pgfqpoint{4.725658in}{1.546457in}}%
\pgfpathlineto{\pgfqpoint{4.729110in}{1.545025in}}%
\pgfpathlineto{\pgfqpoint{4.731986in}{1.539447in}}%
\pgfpathlineto{\pgfqpoint{4.745795in}{1.485665in}}%
\pgfpathlineto{\pgfqpoint{4.748671in}{1.488835in}}%
\pgfpathlineto{\pgfqpoint{4.750973in}{1.507917in}}%
\pgfpathlineto{\pgfqpoint{4.753849in}{1.550251in}}%
\pgfpathlineto{\pgfqpoint{4.756151in}{1.624637in}}%
\pgfpathlineto{\pgfqpoint{4.756151in}{1.624637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483080in}{0.765785in}}%
\pgfpathlineto{\pgfqpoint{0.497464in}{0.817894in}}%
\pgfpathlineto{\pgfqpoint{0.500340in}{0.817285in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{0.809958in}}%
\pgfpathlineto{\pgfqpoint{0.512422in}{0.809740in}}%
\pgfpathlineto{\pgfqpoint{0.514724in}{0.811142in}}%
\pgfpathlineto{\pgfqpoint{0.517601in}{0.814649in}}%
\pgfpathlineto{\pgfqpoint{0.520477in}{0.821133in}}%
\pgfpathlineto{\pgfqpoint{0.526231in}{0.850514in}}%
\pgfpathlineto{\pgfqpoint{0.534861in}{0.901355in}}%
\pgfpathlineto{\pgfqpoint{0.543491in}{0.945662in}}%
\pgfpathlineto{\pgfqpoint{0.554423in}{1.048043in}}%
\pgfpathlineto{\pgfqpoint{0.560751in}{1.117026in}}%
\pgfpathlineto{\pgfqpoint{0.565929in}{1.207003in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{1.372814in}}%
\pgfpathlineto{\pgfqpoint{0.583190in}{1.454398in}}%
\pgfpathlineto{\pgfqpoint{0.588943in}{1.499365in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.503439in}}%
\pgfpathlineto{\pgfqpoint{0.595272in}{1.499285in}}%
\pgfpathlineto{\pgfqpoint{0.597573in}{1.489587in}}%
\pgfpathlineto{\pgfqpoint{0.600450in}{1.484981in}}%
\pgfpathlineto{\pgfqpoint{0.603902in}{1.489312in}}%
\pgfpathlineto{\pgfqpoint{0.609080in}{1.511702in}}%
\pgfpathlineto{\pgfqpoint{0.617710in}{1.521053in}}%
\pgfpathlineto{\pgfqpoint{0.621162in}{1.516648in}}%
\pgfpathlineto{\pgfqpoint{0.629792in}{1.491462in}}%
\pgfpathlineto{\pgfqpoint{0.632094in}{1.490064in}}%
\pgfpathlineto{\pgfqpoint{0.634971in}{1.496380in}}%
\pgfpathlineto{\pgfqpoint{0.637847in}{1.505381in}}%
\pgfpathlineto{\pgfqpoint{0.649354in}{1.554913in}}%
\pgfpathlineto{\pgfqpoint{0.652806in}{1.553829in}}%
\pgfpathlineto{\pgfqpoint{0.654532in}{1.544151in}}%
\pgfpathlineto{\pgfqpoint{0.657984in}{1.531661in}}%
\pgfpathlineto{\pgfqpoint{0.661436in}{1.526344in}}%
\pgfpathlineto{\pgfqpoint{0.666614in}{1.547239in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.554234in}}%
\pgfpathlineto{\pgfqpoint{0.671792in}{1.554026in}}%
\pgfpathlineto{\pgfqpoint{0.675244in}{1.546046in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{1.483821in}}%
\pgfpathlineto{\pgfqpoint{0.692505in}{1.482875in}}%
\pgfpathlineto{\pgfqpoint{0.695957in}{1.479278in}}%
\pgfpathlineto{\pgfqpoint{0.701135in}{1.471057in}}%
\pgfpathlineto{\pgfqpoint{0.706313in}{1.477516in}}%
\pgfpathlineto{\pgfqpoint{0.709765in}{1.478483in}}%
\pgfpathlineto{\pgfqpoint{0.714943in}{1.462295in}}%
\pgfpathlineto{\pgfqpoint{0.718395in}{1.452566in}}%
\pgfpathlineto{\pgfqpoint{0.721272in}{1.440034in}}%
\pgfpathlineto{\pgfqpoint{0.723573in}{1.423518in}}%
\pgfpathlineto{\pgfqpoint{0.727025in}{1.414318in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.411875in}}%
\pgfpathlineto{\pgfqpoint{0.732203in}{1.413473in}}%
\pgfpathlineto{\pgfqpoint{0.740834in}{1.439428in}}%
\pgfpathlineto{\pgfqpoint{0.744286in}{1.444986in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.485260in}}%
\pgfpathlineto{\pgfqpoint{0.755217in}{1.491990in}}%
\pgfpathlineto{\pgfqpoint{0.758094in}{1.491214in}}%
\pgfpathlineto{\pgfqpoint{0.761546in}{1.485583in}}%
\pgfpathlineto{\pgfqpoint{0.763847in}{1.485697in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.497853in}}%
\pgfpathlineto{\pgfqpoint{0.772477in}{1.507756in}}%
\pgfpathlineto{\pgfqpoint{0.775354in}{1.509461in}}%
\pgfpathlineto{\pgfqpoint{0.778806in}{1.509143in}}%
\pgfpathlineto{\pgfqpoint{0.781108in}{1.497520in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.427832in}}%
\pgfpathlineto{\pgfqpoint{0.792614in}{1.424286in}}%
\pgfpathlineto{\pgfqpoint{0.796066in}{1.430650in}}%
\pgfpathlineto{\pgfqpoint{0.801245in}{1.465378in}}%
\pgfpathlineto{\pgfqpoint{0.804697in}{1.476276in}}%
\pgfpathlineto{\pgfqpoint{0.806998in}{1.470541in}}%
\pgfpathlineto{\pgfqpoint{0.815628in}{1.397080in}}%
\pgfpathlineto{\pgfqpoint{0.818505in}{1.394026in}}%
\pgfpathlineto{\pgfqpoint{0.824258in}{1.415154in}}%
\pgfpathlineto{\pgfqpoint{0.832888in}{1.451181in}}%
\pgfpathlineto{\pgfqpoint{0.841519in}{1.503189in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.500430in}}%
\pgfpathlineto{\pgfqpoint{0.853025in}{1.459667in}}%
\pgfpathlineto{\pgfqpoint{0.855327in}{1.457755in}}%
\pgfpathlineto{\pgfqpoint{0.861656in}{1.468309in}}%
\pgfpathlineto{\pgfqpoint{0.863957in}{1.469820in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{1.469240in}}%
\pgfpathlineto{\pgfqpoint{0.884669in}{1.412031in}}%
\pgfpathlineto{\pgfqpoint{0.887546in}{1.427729in}}%
\pgfpathlineto{\pgfqpoint{0.893299in}{1.487695in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{1.511326in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.517236in}}%
\pgfpathlineto{\pgfqpoint{0.907108in}{1.511255in}}%
\pgfpathlineto{\pgfqpoint{0.912861in}{1.479715in}}%
\pgfpathlineto{\pgfqpoint{0.919190in}{1.470344in}}%
\pgfpathlineto{\pgfqpoint{0.920916in}{1.468418in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.472278in}}%
\pgfpathlineto{\pgfqpoint{0.929546in}{1.462448in}}%
\pgfpathlineto{\pgfqpoint{0.936450in}{1.442427in}}%
\pgfpathlineto{\pgfqpoint{0.938176in}{1.427786in}}%
\pgfpathlineto{\pgfqpoint{0.945080in}{1.407029in}}%
\pgfpathlineto{\pgfqpoint{0.946806in}{1.393032in}}%
\pgfpathlineto{\pgfqpoint{0.950258in}{1.383773in}}%
\pgfpathlineto{\pgfqpoint{0.953710in}{1.390223in}}%
\pgfpathlineto{\pgfqpoint{0.958888in}{1.428550in}}%
\pgfpathlineto{\pgfqpoint{0.964067in}{1.456657in}}%
\pgfpathlineto{\pgfqpoint{0.970395in}{1.406385in}}%
\pgfpathlineto{\pgfqpoint{0.972697in}{1.412753in}}%
\pgfpathlineto{\pgfqpoint{0.979025in}{1.454263in}}%
\pgfpathlineto{\pgfqpoint{0.981327in}{1.468460in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.489947in}}%
\pgfpathlineto{\pgfqpoint{0.990532in}{1.491903in}}%
\pgfpathlineto{\pgfqpoint{0.993409in}{1.485075in}}%
\pgfpathlineto{\pgfqpoint{0.996286in}{1.471102in}}%
\pgfpathlineto{\pgfqpoint{0.998587in}{1.465680in}}%
\pgfpathlineto{\pgfqpoint{1.004916in}{1.457514in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.424909in}}%
\pgfpathlineto{\pgfqpoint{1.013546in}{1.411156in}}%
\pgfpathlineto{\pgfqpoint{1.015847in}{1.407955in}}%
\pgfpathlineto{\pgfqpoint{1.027930in}{1.446964in}}%
\pgfpathlineto{\pgfqpoint{1.033108in}{1.485067in}}%
\pgfpathlineto{\pgfqpoint{1.048067in}{1.546213in}}%
\pgfpathlineto{\pgfqpoint{1.050368in}{1.545069in}}%
\pgfpathlineto{\pgfqpoint{1.053245in}{1.532826in}}%
\pgfpathlineto{\pgfqpoint{1.058998in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{1.064752in}{1.514228in}}%
\pgfpathlineto{\pgfqpoint{1.079135in}{1.458437in}}%
\pgfpathlineto{\pgfqpoint{1.082012in}{1.455666in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.481451in}}%
\pgfpathlineto{\pgfqpoint{1.096395in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.102149in}{1.489517in}}%
\pgfpathlineto{\pgfqpoint{1.105026in}{1.487621in}}%
\pgfpathlineto{\pgfqpoint{1.110779in}{1.465725in}}%
\pgfpathlineto{\pgfqpoint{1.113656in}{1.475672in}}%
\pgfpathlineto{\pgfqpoint{1.119409in}{1.520888in}}%
\pgfpathlineto{\pgfqpoint{1.122286in}{1.530786in}}%
\pgfpathlineto{\pgfqpoint{1.125163in}{1.531946in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{1.516000in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.462552in}}%
\pgfpathlineto{\pgfqpoint{1.153930in}{1.426926in}}%
\pgfpathlineto{\pgfqpoint{1.156231in}{1.433682in}}%
\pgfpathlineto{\pgfqpoint{1.159683in}{1.440133in}}%
\pgfpathlineto{\pgfqpoint{1.164861in}{1.440716in}}%
\pgfpathlineto{\pgfqpoint{1.168313in}{1.447206in}}%
\pgfpathlineto{\pgfqpoint{1.173491in}{1.464893in}}%
\pgfpathlineto{\pgfqpoint{1.182121in}{1.500605in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.500507in}}%
\pgfpathlineto{\pgfqpoint{1.188450in}{1.489225in}}%
\pgfpathlineto{\pgfqpoint{1.194204in}{1.447863in}}%
\pgfpathlineto{\pgfqpoint{1.196505in}{1.435669in}}%
\pgfpathlineto{\pgfqpoint{1.202834in}{1.441592in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.477176in}}%
\pgfpathlineto{\pgfqpoint{1.216642in}{1.474769in}}%
\pgfpathlineto{\pgfqpoint{1.220094in}{1.462479in}}%
\pgfpathlineto{\pgfqpoint{1.221820in}{1.444296in}}%
\pgfpathlineto{\pgfqpoint{1.225272in}{1.436420in}}%
\pgfpathlineto{\pgfqpoint{1.228724in}{1.435851in}}%
\pgfpathlineto{\pgfqpoint{1.231026in}{1.434227in}}%
\pgfpathlineto{\pgfqpoint{1.233902in}{1.433886in}}%
\pgfpathlineto{\pgfqpoint{1.237354in}{1.438743in}}%
\pgfpathlineto{\pgfqpoint{1.242532in}{1.463543in}}%
\pgfpathlineto{\pgfqpoint{1.251163in}{1.499758in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.507047in}}%
\pgfpathlineto{\pgfqpoint{1.263245in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{1.271875in}{1.474384in}}%
\pgfpathlineto{\pgfqpoint{1.277053in}{1.427300in}}%
\pgfpathlineto{\pgfqpoint{1.280505in}{1.405794in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{1.386821in}}%
\pgfpathlineto{\pgfqpoint{1.288560in}{1.345299in}}%
\pgfpathlineto{\pgfqpoint{1.290861in}{1.349885in}}%
\pgfpathlineto{\pgfqpoint{1.297190in}{1.385630in}}%
\pgfpathlineto{\pgfqpoint{1.299491in}{1.401909in}}%
\pgfpathlineto{\pgfqpoint{1.305820in}{1.431770in}}%
\pgfpathlineto{\pgfqpoint{1.311574in}{1.488637in}}%
\pgfpathlineto{\pgfqpoint{1.316752in}{1.549001in}}%
\pgfpathlineto{\pgfqpoint{1.323080in}{1.589484in}}%
\pgfpathlineto{\pgfqpoint{1.325382in}{1.590828in}}%
\pgfpathlineto{\pgfqpoint{1.328834in}{1.582393in}}%
\pgfpathlineto{\pgfqpoint{1.331711in}{1.567020in}}%
\pgfpathlineto{\pgfqpoint{1.334012in}{1.545679in}}%
\pgfpathlineto{\pgfqpoint{1.339765in}{1.529634in}}%
\pgfpathlineto{\pgfqpoint{1.342642in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.348396in}{1.516390in}}%
\pgfpathlineto{\pgfqpoint{1.354149in}{1.487287in}}%
\pgfpathlineto{\pgfqpoint{1.357026in}{1.480296in}}%
\pgfpathlineto{\pgfqpoint{1.359902in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.362779in}{1.495257in}}%
\pgfpathlineto{\pgfqpoint{1.365656in}{1.501575in}}%
\pgfpathlineto{\pgfqpoint{1.368533in}{1.502576in}}%
\pgfpathlineto{\pgfqpoint{1.371409in}{1.498898in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.503109in}}%
\pgfpathlineto{\pgfqpoint{1.380039in}{1.526377in}}%
\pgfpathlineto{\pgfqpoint{1.382916in}{1.526447in}}%
\pgfpathlineto{\pgfqpoint{1.385793in}{1.519223in}}%
\pgfpathlineto{\pgfqpoint{1.391546in}{1.489317in}}%
\pgfpathlineto{\pgfqpoint{1.394423in}{1.482082in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.484960in}}%
\pgfpathlineto{\pgfqpoint{1.400176in}{1.492103in}}%
\pgfpathlineto{\pgfqpoint{1.405930in}{1.522196in}}%
\pgfpathlineto{\pgfqpoint{1.408807in}{1.533781in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.533066in}}%
\pgfpathlineto{\pgfqpoint{1.414560in}{1.518986in}}%
\pgfpathlineto{\pgfqpoint{1.419738in}{1.471275in}}%
\pgfpathlineto{\pgfqpoint{1.423190in}{1.472642in}}%
\pgfpathlineto{\pgfqpoint{1.426067in}{1.485111in}}%
\pgfpathlineto{\pgfqpoint{1.428368in}{1.500221in}}%
\pgfpathlineto{\pgfqpoint{1.431820in}{1.502606in}}%
\pgfpathlineto{\pgfqpoint{1.434697in}{1.501661in}}%
\pgfpathlineto{\pgfqpoint{1.436998in}{1.499520in}}%
\pgfpathlineto{\pgfqpoint{1.440450in}{1.500349in}}%
\pgfpathlineto{\pgfqpoint{1.443327in}{1.511705in}}%
\pgfpathlineto{\pgfqpoint{1.449081in}{1.551722in}}%
\pgfpathlineto{\pgfqpoint{1.451957in}{1.555262in}}%
\pgfpathlineto{\pgfqpoint{1.460587in}{1.570585in}}%
\pgfpathlineto{\pgfqpoint{1.462889in}{1.572532in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.561702in}}%
\pgfpathlineto{\pgfqpoint{1.471519in}{1.529724in}}%
\pgfpathlineto{\pgfqpoint{1.474971in}{1.512885in}}%
\pgfpathlineto{\pgfqpoint{1.485902in}{1.426081in}}%
\pgfpathlineto{\pgfqpoint{1.488779in}{1.415036in}}%
\pgfpathlineto{\pgfqpoint{1.491656in}{1.408517in}}%
\pgfpathlineto{\pgfqpoint{1.499711in}{1.372414in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.370684in}}%
\pgfpathlineto{\pgfqpoint{1.506615in}{1.371302in}}%
\pgfpathlineto{\pgfqpoint{1.508341in}{1.382272in}}%
\pgfpathlineto{\pgfqpoint{1.511793in}{1.396335in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.407734in}}%
\pgfpathlineto{\pgfqpoint{1.523875in}{1.436966in}}%
\pgfpathlineto{\pgfqpoint{1.525601in}{1.447208in}}%
\pgfpathlineto{\pgfqpoint{1.529053in}{1.455836in}}%
\pgfpathlineto{\pgfqpoint{1.532505in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.534231in}{1.463412in}}%
\pgfpathlineto{\pgfqpoint{1.537683in}{1.463212in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{1.465609in}}%
\pgfpathlineto{\pgfqpoint{1.542861in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{1.546313in}{1.474977in}}%
\pgfpathlineto{\pgfqpoint{1.551492in}{1.467866in}}%
\pgfpathlineto{\pgfqpoint{1.554944in}{1.472654in}}%
\pgfpathlineto{\pgfqpoint{1.560122in}{1.527496in}}%
\pgfpathlineto{\pgfqpoint{1.563574in}{1.558929in}}%
\pgfpathlineto{\pgfqpoint{1.565875in}{1.568009in}}%
\pgfpathlineto{\pgfqpoint{1.568752in}{1.558705in}}%
\pgfpathlineto{\pgfqpoint{1.577382in}{1.515745in}}%
\pgfpathlineto{\pgfqpoint{1.582560in}{1.475137in}}%
\pgfpathlineto{\pgfqpoint{1.589464in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.591766in}{1.466192in}}%
\pgfpathlineto{\pgfqpoint{1.594642in}{1.469944in}}%
\pgfpathlineto{\pgfqpoint{1.598094in}{1.482574in}}%
\pgfpathlineto{\pgfqpoint{1.617656in}{1.608173in}}%
\pgfpathlineto{\pgfqpoint{1.620533in}{1.617136in}}%
\pgfpathlineto{\pgfqpoint{1.623409in}{1.616853in}}%
\pgfpathlineto{\pgfqpoint{1.626286in}{1.607015in}}%
\pgfpathlineto{\pgfqpoint{1.629163in}{1.591867in}}%
\pgfpathlineto{\pgfqpoint{1.634916in}{1.530855in}}%
\pgfpathlineto{\pgfqpoint{1.640670in}{1.469437in}}%
\pgfpathlineto{\pgfqpoint{1.642971in}{1.456948in}}%
\pgfpathlineto{\pgfqpoint{1.646423in}{1.459576in}}%
\pgfpathlineto{\pgfqpoint{1.651601in}{1.458973in}}%
\pgfpathlineto{\pgfqpoint{1.655053in}{1.474230in}}%
\pgfpathlineto{\pgfqpoint{1.660231in}{1.515918in}}%
\pgfpathlineto{\pgfqpoint{1.663683in}{1.512532in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{1.496916in}}%
\pgfpathlineto{\pgfqpoint{1.669437in}{1.489802in}}%
\pgfpathlineto{\pgfqpoint{1.672313in}{1.492096in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.487251in}}%
\pgfpathlineto{\pgfqpoint{1.683245in}{1.474317in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.466086in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.451611in}}%
\pgfpathlineto{\pgfqpoint{1.695327in}{1.446531in}}%
\pgfpathlineto{\pgfqpoint{1.698204in}{1.445034in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{1.458171in}}%
\pgfpathlineto{\pgfqpoint{1.706834in}{1.462619in}}%
\pgfpathlineto{\pgfqpoint{1.709135in}{1.474112in}}%
\pgfpathlineto{\pgfqpoint{1.715464in}{1.491627in}}%
\pgfpathlineto{\pgfqpoint{1.723519in}{1.562509in}}%
\pgfpathlineto{\pgfqpoint{1.726396in}{1.567524in}}%
\pgfpathlineto{\pgfqpoint{1.729848in}{1.560575in}}%
\pgfpathlineto{\pgfqpoint{1.735026in}{1.531565in}}%
\pgfpathlineto{\pgfqpoint{1.740204in}{1.506333in}}%
\pgfpathlineto{\pgfqpoint{1.743656in}{1.502674in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{1.748834in}{1.461997in}}%
\pgfpathlineto{\pgfqpoint{1.752286in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{1.755738in}{1.444377in}}%
\pgfpathlineto{\pgfqpoint{1.757464in}{1.450420in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.451594in}}%
\pgfpathlineto{\pgfqpoint{1.764368in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.772998in}{1.414145in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.417537in}}%
\pgfpathlineto{\pgfqpoint{1.778177in}{1.435401in}}%
\pgfpathlineto{\pgfqpoint{1.786807in}{1.501448in}}%
\pgfpathlineto{\pgfqpoint{1.791985in}{1.523792in}}%
\pgfpathlineto{\pgfqpoint{1.795437in}{1.524135in}}%
\pgfpathlineto{\pgfqpoint{1.798889in}{1.516671in}}%
\pgfpathlineto{\pgfqpoint{1.800615in}{1.504872in}}%
\pgfpathlineto{\pgfqpoint{1.804067in}{1.522698in}}%
\pgfpathlineto{\pgfqpoint{1.809245in}{1.576058in}}%
\pgfpathlineto{\pgfqpoint{1.815574in}{1.591489in}}%
\pgfpathlineto{\pgfqpoint{1.817875in}{1.590779in}}%
\pgfpathlineto{\pgfqpoint{1.821327in}{1.572857in}}%
\pgfpathlineto{\pgfqpoint{1.826505in}{1.509374in}}%
\pgfpathlineto{\pgfqpoint{1.835135in}{1.469375in}}%
\pgfpathlineto{\pgfqpoint{1.838588in}{1.467566in}}%
\pgfpathlineto{\pgfqpoint{1.843766in}{1.453541in}}%
\pgfpathlineto{\pgfqpoint{1.847218in}{1.457083in}}%
\pgfpathlineto{\pgfqpoint{1.849519in}{1.468060in}}%
\pgfpathlineto{\pgfqpoint{1.852396in}{1.472659in}}%
\pgfpathlineto{\pgfqpoint{1.858149in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{1.864478in}{1.484010in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{1.496285in}}%
\pgfpathlineto{\pgfqpoint{1.869656in}{1.500529in}}%
\pgfpathlineto{\pgfqpoint{1.872533in}{1.494461in}}%
\pgfpathlineto{\pgfqpoint{1.875409in}{1.485527in}}%
\pgfpathlineto{\pgfqpoint{1.878286in}{1.480607in}}%
\pgfpathlineto{\pgfqpoint{1.884040in}{1.456806in}}%
\pgfpathlineto{\pgfqpoint{1.886916in}{1.441410in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.438524in}}%
\pgfpathlineto{\pgfqpoint{1.892670in}{1.437595in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{1.447443in}}%
\pgfpathlineto{\pgfqpoint{1.897848in}{1.462738in}}%
\pgfpathlineto{\pgfqpoint{1.901300in}{1.476324in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.473601in}}%
\pgfpathlineto{\pgfqpoint{1.909930in}{1.447612in}}%
\pgfpathlineto{\pgfqpoint{1.912231in}{1.445940in}}%
\pgfpathlineto{\pgfqpoint{1.915108in}{1.452939in}}%
\pgfpathlineto{\pgfqpoint{1.918560in}{1.457489in}}%
\pgfpathlineto{\pgfqpoint{1.921437in}{1.453118in}}%
\pgfpathlineto{\pgfqpoint{1.923738in}{1.446442in}}%
\pgfpathlineto{\pgfqpoint{1.930067in}{1.423656in}}%
\pgfpathlineto{\pgfqpoint{1.932368in}{1.428907in}}%
\pgfpathlineto{\pgfqpoint{1.940999in}{1.478157in}}%
\pgfpathlineto{\pgfqpoint{1.944451in}{1.482498in}}%
\pgfpathlineto{\pgfqpoint{1.947327in}{1.493928in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.497380in}}%
\pgfpathlineto{\pgfqpoint{1.953081in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.955957in}{1.490014in}}%
\pgfpathlineto{\pgfqpoint{1.958259in}{1.489767in}}%
\pgfpathlineto{\pgfqpoint{1.961711in}{1.495810in}}%
\pgfpathlineto{\pgfqpoint{1.966889in}{1.516898in}}%
\pgfpathlineto{\pgfqpoint{1.970341in}{1.513169in}}%
\pgfpathlineto{\pgfqpoint{1.973218in}{1.497946in}}%
\pgfpathlineto{\pgfqpoint{1.978971in}{1.453905in}}%
\pgfpathlineto{\pgfqpoint{1.984149in}{1.436263in}}%
\pgfpathlineto{\pgfqpoint{1.987601in}{1.427469in}}%
\pgfpathlineto{\pgfqpoint{1.990478in}{1.416022in}}%
\pgfpathlineto{\pgfqpoint{1.992779in}{1.411883in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.415415in}}%
\pgfpathlineto{\pgfqpoint{1.998533in}{1.416838in}}%
\pgfpathlineto{\pgfqpoint{2.010040in}{1.393578in}}%
\pgfpathlineto{\pgfqpoint{2.012916in}{1.388912in}}%
\pgfpathlineto{\pgfqpoint{2.015793in}{1.390873in}}%
\pgfpathlineto{\pgfqpoint{2.018670in}{1.405431in}}%
\pgfpathlineto{\pgfqpoint{2.024423in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{2.030177in}{1.456459in}}%
\pgfpathlineto{\pgfqpoint{2.033053in}{1.460131in}}%
\pgfpathlineto{\pgfqpoint{2.038231in}{1.454255in}}%
\pgfpathlineto{\pgfqpoint{2.041108in}{1.459386in}}%
\pgfpathlineto{\pgfqpoint{2.043985in}{1.470493in}}%
\pgfpathlineto{\pgfqpoint{2.046862in}{1.473736in}}%
\pgfpathlineto{\pgfqpoint{2.049738in}{1.479188in}}%
\pgfpathlineto{\pgfqpoint{2.052615in}{1.489576in}}%
\pgfpathlineto{\pgfqpoint{2.058368in}{1.517313in}}%
\pgfpathlineto{\pgfqpoint{2.061245in}{1.526550in}}%
\pgfpathlineto{\pgfqpoint{2.064122in}{1.529522in}}%
\pgfpathlineto{\pgfqpoint{2.069875in}{1.511143in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{2.081382in}{1.471934in}}%
\pgfpathlineto{\pgfqpoint{2.084259in}{1.475633in}}%
\pgfpathlineto{\pgfqpoint{2.090012in}{1.493547in}}%
\pgfpathlineto{\pgfqpoint{2.092889in}{1.494122in}}%
\pgfpathlineto{\pgfqpoint{2.095190in}{1.490654in}}%
\pgfpathlineto{\pgfqpoint{2.098642in}{1.490247in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.502266in}}%
\pgfpathlineto{\pgfqpoint{2.103821in}{1.525333in}}%
\pgfpathlineto{\pgfqpoint{2.107273in}{1.543612in}}%
\pgfpathlineto{\pgfqpoint{2.110149in}{1.550814in}}%
\pgfpathlineto{\pgfqpoint{2.118779in}{1.512810in}}%
\pgfpathlineto{\pgfqpoint{2.121081in}{1.495967in}}%
\pgfpathlineto{\pgfqpoint{2.129711in}{1.449686in}}%
\pgfpathlineto{\pgfqpoint{2.133163in}{1.427534in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.378258in}}%
\pgfpathlineto{\pgfqpoint{2.141793in}{1.370690in}}%
\pgfpathlineto{\pgfqpoint{2.144095in}{1.370588in}}%
\pgfpathlineto{\pgfqpoint{2.150423in}{1.362888in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{1.359818in}}%
\pgfpathlineto{\pgfqpoint{2.155601in}{1.373190in}}%
\pgfpathlineto{\pgfqpoint{2.159053in}{1.392126in}}%
\pgfpathlineto{\pgfqpoint{2.160779in}{1.412549in}}%
\pgfpathlineto{\pgfqpoint{2.164232in}{1.430595in}}%
\pgfpathlineto{\pgfqpoint{2.167108in}{1.454004in}}%
\pgfpathlineto{\pgfqpoint{2.172862in}{1.517244in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.535829in}}%
\pgfpathlineto{\pgfqpoint{2.178040in}{1.537653in}}%
\pgfpathlineto{\pgfqpoint{2.181492in}{1.542810in}}%
\pgfpathlineto{\pgfqpoint{2.186670in}{1.584904in}}%
\pgfpathlineto{\pgfqpoint{2.190122in}{1.599956in}}%
\pgfpathlineto{\pgfqpoint{2.192423in}{1.603059in}}%
\pgfpathlineto{\pgfqpoint{2.195300in}{1.595852in}}%
\pgfpathlineto{\pgfqpoint{2.198752in}{1.578656in}}%
\pgfpathlineto{\pgfqpoint{2.206807in}{1.490824in}}%
\pgfpathlineto{\pgfqpoint{2.209684in}{1.460048in}}%
\pgfpathlineto{\pgfqpoint{2.212560in}{1.442433in}}%
\pgfpathlineto{\pgfqpoint{2.215437in}{1.444538in}}%
\pgfpathlineto{\pgfqpoint{2.218314in}{1.443707in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.436602in}}%
\pgfpathlineto{\pgfqpoint{2.224067in}{1.436126in}}%
\pgfpathlineto{\pgfqpoint{2.229821in}{1.473084in}}%
\pgfpathlineto{\pgfqpoint{2.232697in}{1.478665in}}%
\pgfpathlineto{\pgfqpoint{2.237875in}{1.463119in}}%
\pgfpathlineto{\pgfqpoint{2.241327in}{1.470557in}}%
\pgfpathlineto{\pgfqpoint{2.246506in}{1.492681in}}%
\pgfpathlineto{\pgfqpoint{2.249958in}{1.492617in}}%
\pgfpathlineto{\pgfqpoint{2.252834in}{1.486774in}}%
\pgfpathlineto{\pgfqpoint{2.255136in}{1.473285in}}%
\pgfpathlineto{\pgfqpoint{2.263766in}{1.443487in}}%
\pgfpathlineto{\pgfqpoint{2.269519in}{1.474900in}}%
\pgfpathlineto{\pgfqpoint{2.272396in}{1.488612in}}%
\pgfpathlineto{\pgfqpoint{2.275273in}{1.495401in}}%
\pgfpathlineto{\pgfqpoint{2.278149in}{1.495491in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.491928in}}%
\pgfpathlineto{\pgfqpoint{2.283903in}{1.492093in}}%
\pgfpathlineto{\pgfqpoint{2.286780in}{1.495528in}}%
\pgfpathlineto{\pgfqpoint{2.289656in}{1.491792in}}%
\pgfpathlineto{\pgfqpoint{2.292533in}{1.485061in}}%
\pgfpathlineto{\pgfqpoint{2.298286in}{1.498301in}}%
\pgfpathlineto{\pgfqpoint{2.301163in}{1.510585in}}%
\pgfpathlineto{\pgfqpoint{2.303465in}{1.507292in}}%
\pgfpathlineto{\pgfqpoint{2.306917in}{1.496111in}}%
\pgfpathlineto{\pgfqpoint{2.309793in}{1.490902in}}%
\pgfpathlineto{\pgfqpoint{2.315547in}{1.506564in}}%
\pgfpathlineto{\pgfqpoint{2.318423in}{1.505051in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{1.470386in}}%
\pgfpathlineto{\pgfqpoint{2.329355in}{1.466841in}}%
\pgfpathlineto{\pgfqpoint{2.335684in}{1.479664in}}%
\pgfpathlineto{\pgfqpoint{2.337985in}{1.478245in}}%
\pgfpathlineto{\pgfqpoint{2.343738in}{1.451795in}}%
\pgfpathlineto{\pgfqpoint{2.346615in}{1.449140in}}%
\pgfpathlineto{\pgfqpoint{2.358122in}{1.498514in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{1.538515in}}%
\pgfpathlineto{\pgfqpoint{2.369629in}{1.555681in}}%
\pgfpathlineto{\pgfqpoint{2.372506in}{1.552042in}}%
\pgfpathlineto{\pgfqpoint{2.381136in}{1.514243in}}%
\pgfpathlineto{\pgfqpoint{2.383437in}{1.498970in}}%
\pgfpathlineto{\pgfqpoint{2.392067in}{1.463359in}}%
\pgfpathlineto{\pgfqpoint{2.395519in}{1.460427in}}%
\pgfpathlineto{\pgfqpoint{2.404149in}{1.478493in}}%
\pgfpathlineto{\pgfqpoint{2.409328in}{1.498281in}}%
\pgfpathlineto{\pgfqpoint{2.412780in}{1.502550in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{1.519022in}}%
\pgfpathlineto{\pgfqpoint{2.421410in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{2.426588in}{1.605504in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.599128in}}%
\pgfpathlineto{\pgfqpoint{2.435218in}{1.595765in}}%
\pgfpathlineto{\pgfqpoint{2.438670in}{1.583789in}}%
\pgfpathlineto{\pgfqpoint{2.443848in}{1.556056in}}%
\pgfpathlineto{\pgfqpoint{2.450177in}{1.544225in}}%
\pgfpathlineto{\pgfqpoint{2.452478in}{1.535543in}}%
\pgfpathlineto{\pgfqpoint{2.458232in}{1.525590in}}%
\pgfpathlineto{\pgfqpoint{2.461108in}{1.525139in}}%
\pgfpathlineto{\pgfqpoint{2.464560in}{1.521515in}}%
\pgfpathlineto{\pgfqpoint{2.466862in}{1.510612in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.488049in}}%
\pgfpathlineto{\pgfqpoint{2.473191in}{1.471777in}}%
\pgfpathlineto{\pgfqpoint{2.478369in}{1.479123in}}%
\pgfpathlineto{\pgfqpoint{2.481821in}{1.473128in}}%
\pgfpathlineto{\pgfqpoint{2.490451in}{1.437004in}}%
\pgfpathlineto{\pgfqpoint{2.499081in}{1.435728in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{1.436519in}}%
\pgfpathlineto{\pgfqpoint{2.504259in}{1.440946in}}%
\pgfpathlineto{\pgfqpoint{2.507711in}{1.455486in}}%
\pgfpathlineto{\pgfqpoint{2.512889in}{1.488699in}}%
\pgfpathlineto{\pgfqpoint{2.524396in}{1.521316in}}%
\pgfpathlineto{\pgfqpoint{2.530150in}{1.532016in}}%
\pgfpathlineto{\pgfqpoint{2.533026in}{1.537528in}}%
\pgfpathlineto{\pgfqpoint{2.535903in}{1.538244in}}%
\pgfpathlineto{\pgfqpoint{2.538780in}{1.533698in}}%
\pgfpathlineto{\pgfqpoint{2.541656in}{1.531425in}}%
\pgfpathlineto{\pgfqpoint{2.544533in}{1.531387in}}%
\pgfpathlineto{\pgfqpoint{2.547410in}{1.534547in}}%
\pgfpathlineto{\pgfqpoint{2.550287in}{1.533647in}}%
\pgfpathlineto{\pgfqpoint{2.553163in}{1.520567in}}%
\pgfpathlineto{\pgfqpoint{2.556040in}{1.497894in}}%
\pgfpathlineto{\pgfqpoint{2.558917in}{1.486742in}}%
\pgfpathlineto{\pgfqpoint{2.564670in}{1.500560in}}%
\pgfpathlineto{\pgfqpoint{2.567547in}{1.500182in}}%
\pgfpathlineto{\pgfqpoint{2.573300in}{1.515639in}}%
\pgfpathlineto{\pgfqpoint{2.579054in}{1.525992in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{2.587684in}{1.546619in}}%
\pgfpathlineto{\pgfqpoint{2.590561in}{1.542894in}}%
\pgfpathlineto{\pgfqpoint{2.593437in}{1.546902in}}%
\pgfpathlineto{\pgfqpoint{2.596314in}{1.543065in}}%
\pgfpathlineto{\pgfqpoint{2.599191in}{1.528089in}}%
\pgfpathlineto{\pgfqpoint{2.604944in}{1.458540in}}%
\pgfpathlineto{\pgfqpoint{2.610698in}{1.390305in}}%
\pgfpathlineto{\pgfqpoint{2.613574in}{1.373560in}}%
\pgfpathlineto{\pgfqpoint{2.616451in}{1.363426in}}%
\pgfpathlineto{\pgfqpoint{2.619328in}{1.358174in}}%
\pgfpathlineto{\pgfqpoint{2.622204in}{1.355407in}}%
\pgfpathlineto{\pgfqpoint{2.625081in}{1.363734in}}%
\pgfpathlineto{\pgfqpoint{2.627958in}{1.386299in}}%
\pgfpathlineto{\pgfqpoint{2.641766in}{1.546311in}}%
\pgfpathlineto{\pgfqpoint{2.650396in}{1.619234in}}%
\pgfpathlineto{\pgfqpoint{2.653848in}{1.626534in}}%
\pgfpathlineto{\pgfqpoint{2.656725in}{1.628130in}}%
\pgfpathlineto{\pgfqpoint{2.659026in}{1.607915in}}%
\pgfpathlineto{\pgfqpoint{2.662478in}{1.567363in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.673985in}{1.453526in}}%
\pgfpathlineto{\pgfqpoint{2.676287in}{1.451724in}}%
\pgfpathlineto{\pgfqpoint{2.679739in}{1.459386in}}%
\pgfpathlineto{\pgfqpoint{2.682615in}{1.462625in}}%
\pgfpathlineto{\pgfqpoint{2.688369in}{1.463645in}}%
\pgfpathlineto{\pgfqpoint{2.691246in}{1.472934in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.537960in}}%
\pgfpathlineto{\pgfqpoint{2.702177in}{1.550873in}}%
\pgfpathlineto{\pgfqpoint{2.705629in}{1.555761in}}%
\pgfpathlineto{\pgfqpoint{2.708506in}{1.556212in}}%
\pgfpathlineto{\pgfqpoint{2.710807in}{1.552363in}}%
\pgfpathlineto{\pgfqpoint{2.714259in}{1.540056in}}%
\pgfpathlineto{\pgfqpoint{2.719437in}{1.496355in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{1.429112in}}%
\pgfpathlineto{\pgfqpoint{2.728067in}{1.413452in}}%
\pgfpathlineto{\pgfqpoint{2.733821in}{1.404448in}}%
\pgfpathlineto{\pgfqpoint{2.736698in}{1.409735in}}%
\pgfpathlineto{\pgfqpoint{2.740150in}{1.426886in}}%
\pgfpathlineto{\pgfqpoint{2.745328in}{1.463975in}}%
\pgfpathlineto{\pgfqpoint{2.748780in}{1.470277in}}%
\pgfpathlineto{\pgfqpoint{2.751081in}{1.466458in}}%
\pgfpathlineto{\pgfqpoint{2.753958in}{1.466384in}}%
\pgfpathlineto{\pgfqpoint{2.757410in}{1.469344in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{1.473925in}}%
\pgfpathlineto{\pgfqpoint{2.762588in}{1.473016in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{1.466215in}}%
\pgfpathlineto{\pgfqpoint{2.768341in}{1.466889in}}%
\pgfpathlineto{\pgfqpoint{2.776972in}{1.489371in}}%
\pgfpathlineto{\pgfqpoint{2.783300in}{1.477094in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.445841in}}%
\pgfpathlineto{\pgfqpoint{2.794232in}{1.447773in}}%
\pgfpathlineto{\pgfqpoint{2.802862in}{1.462811in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.464385in}}%
\pgfpathlineto{\pgfqpoint{2.811492in}{1.455174in}}%
\pgfpathlineto{\pgfqpoint{2.814369in}{1.455553in}}%
\pgfpathlineto{\pgfqpoint{2.817821in}{1.464587in}}%
\pgfpathlineto{\pgfqpoint{2.822999in}{1.499474in}}%
\pgfpathlineto{\pgfqpoint{2.831629in}{1.533380in}}%
\pgfpathlineto{\pgfqpoint{2.837383in}{1.556695in}}%
\pgfpathlineto{\pgfqpoint{2.840259in}{1.561487in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.559862in}}%
\pgfpathlineto{\pgfqpoint{2.846013in}{1.554508in}}%
\pgfpathlineto{\pgfqpoint{2.848889in}{1.543158in}}%
\pgfpathlineto{\pgfqpoint{2.851191in}{1.529375in}}%
\pgfpathlineto{\pgfqpoint{2.854643in}{1.529784in}}%
\pgfpathlineto{\pgfqpoint{2.857520in}{1.545393in}}%
\pgfpathlineto{\pgfqpoint{2.859821in}{1.568705in}}%
\pgfpathlineto{\pgfqpoint{2.866150in}{1.593630in}}%
\pgfpathlineto{\pgfqpoint{2.868451in}{1.593295in}}%
\pgfpathlineto{\pgfqpoint{2.871903in}{1.581199in}}%
\pgfpathlineto{\pgfqpoint{2.889163in}{1.479059in}}%
\pgfpathlineto{\pgfqpoint{2.894342in}{1.431166in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.413181in}}%
\pgfpathlineto{\pgfqpoint{2.900095in}{1.410952in}}%
\pgfpathlineto{\pgfqpoint{2.902972in}{1.422742in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.467755in}}%
\pgfpathlineto{\pgfqpoint{2.915054in}{1.473530in}}%
\pgfpathlineto{\pgfqpoint{2.920232in}{1.500531in}}%
\pgfpathlineto{\pgfqpoint{2.923684in}{1.505559in}}%
\pgfpathlineto{\pgfqpoint{2.928862in}{1.502564in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.518082in}}%
\pgfpathlineto{\pgfqpoint{2.940944in}{1.487162in}}%
\pgfpathlineto{\pgfqpoint{2.943246in}{1.490067in}}%
\pgfpathlineto{\pgfqpoint{2.946122in}{1.496221in}}%
\pgfpathlineto{\pgfqpoint{2.949574in}{1.494802in}}%
\pgfpathlineto{\pgfqpoint{2.954753in}{1.461919in}}%
\pgfpathlineto{\pgfqpoint{2.958205in}{1.451280in}}%
\pgfpathlineto{\pgfqpoint{2.960506in}{1.455485in}}%
\pgfpathlineto{\pgfqpoint{2.972013in}{1.515422in}}%
\pgfpathlineto{\pgfqpoint{2.977766in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.528469in}}%
\pgfpathlineto{\pgfqpoint{2.983520in}{1.526532in}}%
\pgfpathlineto{\pgfqpoint{2.986396in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{2.995026in}{1.551475in}}%
\pgfpathlineto{\pgfqpoint{3.000780in}{1.553866in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.551929in}}%
\pgfpathlineto{\pgfqpoint{3.006533in}{1.533605in}}%
\pgfpathlineto{\pgfqpoint{3.015163in}{1.439458in}}%
\pgfpathlineto{\pgfqpoint{3.018040in}{1.439446in}}%
\pgfpathlineto{\pgfqpoint{3.020917in}{1.447702in}}%
\pgfpathlineto{\pgfqpoint{3.023794in}{1.444762in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{1.447904in}}%
\pgfpathlineto{\pgfqpoint{3.028972in}{1.459057in}}%
\pgfpathlineto{\pgfqpoint{3.032424in}{1.456896in}}%
\pgfpathlineto{\pgfqpoint{3.037602in}{1.438411in}}%
\pgfpathlineto{\pgfqpoint{3.041054in}{1.439537in}}%
\pgfpathlineto{\pgfqpoint{3.049109in}{1.475464in}}%
\pgfpathlineto{\pgfqpoint{3.052561in}{1.480290in}}%
\pgfpathlineto{\pgfqpoint{3.057739in}{1.461026in}}%
\pgfpathlineto{\pgfqpoint{3.061191in}{1.464571in}}%
\pgfpathlineto{\pgfqpoint{3.066369in}{1.488900in}}%
\pgfpathlineto{\pgfqpoint{3.069821in}{1.492852in}}%
\pgfpathlineto{\pgfqpoint{3.074999in}{1.509368in}}%
\pgfpathlineto{\pgfqpoint{3.080753in}{1.505925in}}%
\pgfpathlineto{\pgfqpoint{3.083629in}{1.509198in}}%
\pgfpathlineto{\pgfqpoint{3.087081in}{1.525692in}}%
\pgfpathlineto{\pgfqpoint{3.089958in}{1.530910in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.505944in}}%
\pgfpathlineto{\pgfqpoint{3.098588in}{1.478009in}}%
\pgfpathlineto{\pgfqpoint{3.100890in}{1.443023in}}%
\pgfpathlineto{\pgfqpoint{3.104342in}{1.423057in}}%
\pgfpathlineto{\pgfqpoint{3.106643in}{1.423746in}}%
\pgfpathlineto{\pgfqpoint{3.112972in}{1.428306in}}%
\pgfpathlineto{\pgfqpoint{3.118150in}{1.421536in}}%
\pgfpathlineto{\pgfqpoint{3.121602in}{1.422658in}}%
\pgfpathlineto{\pgfqpoint{3.126780in}{1.434416in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{3.135410in}{1.443237in}}%
\pgfpathlineto{\pgfqpoint{3.138862in}{1.433074in}}%
\pgfpathlineto{\pgfqpoint{3.144040in}{1.401508in}}%
\pgfpathlineto{\pgfqpoint{3.147492in}{1.392700in}}%
\pgfpathlineto{\pgfqpoint{3.149794in}{1.395221in}}%
\pgfpathlineto{\pgfqpoint{3.156122in}{1.407325in}}%
\pgfpathlineto{\pgfqpoint{3.158424in}{1.401651in}}%
\pgfpathlineto{\pgfqpoint{3.161301in}{1.388515in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.379414in}}%
\pgfpathlineto{\pgfqpoint{3.167054in}{1.392573in}}%
\pgfpathlineto{\pgfqpoint{3.175109in}{1.478371in}}%
\pgfpathlineto{\pgfqpoint{3.184314in}{1.541613in}}%
\pgfpathlineto{\pgfqpoint{3.187191in}{1.539622in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.533490in}}%
\pgfpathlineto{\pgfqpoint{3.192944in}{1.524227in}}%
\pgfpathlineto{\pgfqpoint{3.198698in}{1.472547in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.460952in}}%
\pgfpathlineto{\pgfqpoint{3.207328in}{1.462198in}}%
\pgfpathlineto{\pgfqpoint{3.210205in}{1.449914in}}%
\pgfpathlineto{\pgfqpoint{3.213081in}{1.432043in}}%
\pgfpathlineto{\pgfqpoint{3.215958in}{1.422436in}}%
\pgfpathlineto{\pgfqpoint{3.219410in}{1.432237in}}%
\pgfpathlineto{\pgfqpoint{3.224588in}{1.467566in}}%
\pgfpathlineto{\pgfqpoint{3.233218in}{1.547208in}}%
\pgfpathlineto{\pgfqpoint{3.238972in}{1.621398in}}%
\pgfpathlineto{\pgfqpoint{3.241849in}{1.642312in}}%
\pgfpathlineto{\pgfqpoint{3.244725in}{1.638231in}}%
\pgfpathlineto{\pgfqpoint{3.250479in}{1.608504in}}%
\pgfpathlineto{\pgfqpoint{3.259109in}{1.546406in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{1.501976in}}%
\pgfpathlineto{\pgfqpoint{3.267739in}{1.424503in}}%
\pgfpathlineto{\pgfqpoint{3.270040in}{1.415100in}}%
\pgfpathlineto{\pgfqpoint{3.273492in}{1.424020in}}%
\pgfpathlineto{\pgfqpoint{3.278670in}{1.446399in}}%
\pgfpathlineto{\pgfqpoint{3.284999in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{3.287301in}{1.447445in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.438006in}}%
\pgfpathlineto{\pgfqpoint{3.295931in}{1.437118in}}%
\pgfpathlineto{\pgfqpoint{3.298807in}{1.442288in}}%
\pgfpathlineto{\pgfqpoint{3.304561in}{1.468500in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.468565in}}%
\pgfpathlineto{\pgfqpoint{3.310890in}{1.451438in}}%
\pgfpathlineto{\pgfqpoint{3.316068in}{1.396394in}}%
\pgfpathlineto{\pgfqpoint{3.319520in}{1.384859in}}%
\pgfpathlineto{\pgfqpoint{3.321821in}{1.390048in}}%
\pgfpathlineto{\pgfqpoint{3.324698in}{1.401397in}}%
\pgfpathlineto{\pgfqpoint{3.341958in}{1.506590in}}%
\pgfpathlineto{\pgfqpoint{3.347712in}{1.544427in}}%
\pgfpathlineto{\pgfqpoint{3.350588in}{1.543362in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.547978in}}%
\pgfpathlineto{\pgfqpoint{3.356917in}{1.563818in}}%
\pgfpathlineto{\pgfqpoint{3.359218in}{1.585021in}}%
\pgfpathlineto{\pgfqpoint{3.365547in}{1.610700in}}%
\pgfpathlineto{\pgfqpoint{3.367849in}{1.617670in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{1.615397in}}%
\pgfpathlineto{\pgfqpoint{3.373602in}{1.599290in}}%
\pgfpathlineto{\pgfqpoint{3.379931in}{1.538210in}}%
\pgfpathlineto{\pgfqpoint{3.382232in}{1.527798in}}%
\pgfpathlineto{\pgfqpoint{3.385109in}{1.527770in}}%
\pgfpathlineto{\pgfqpoint{3.390862in}{1.544859in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{1.542225in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{1.524241in}}%
\pgfpathlineto{\pgfqpoint{3.402369in}{1.520022in}}%
\pgfpathlineto{\pgfqpoint{3.405821in}{1.512133in}}%
\pgfpathlineto{\pgfqpoint{3.408123in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{3.410999in}{1.498934in}}%
\pgfpathlineto{\pgfqpoint{3.413876in}{1.497948in}}%
\pgfpathlineto{\pgfqpoint{3.419629in}{1.471368in}}%
\pgfpathlineto{\pgfqpoint{3.425383in}{1.436526in}}%
\pgfpathlineto{\pgfqpoint{3.428260in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{3.431136in}{1.436862in}}%
\pgfpathlineto{\pgfqpoint{3.434013in}{1.433839in}}%
\pgfpathlineto{\pgfqpoint{3.436890in}{1.428793in}}%
\pgfpathlineto{\pgfqpoint{3.439766in}{1.431311in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.441406in}}%
\pgfpathlineto{\pgfqpoint{3.448397in}{1.440873in}}%
\pgfpathlineto{\pgfqpoint{3.451273in}{1.443296in}}%
\pgfpathlineto{\pgfqpoint{3.457027in}{1.459431in}}%
\pgfpathlineto{\pgfqpoint{3.459903in}{1.455267in}}%
\pgfpathlineto{\pgfqpoint{3.462780in}{1.447587in}}%
\pgfpathlineto{\pgfqpoint{3.465657in}{1.445865in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.446006in}}%
\pgfpathlineto{\pgfqpoint{3.480040in}{1.426600in}}%
\pgfpathlineto{\pgfqpoint{3.482917in}{1.429395in}}%
\pgfpathlineto{\pgfqpoint{3.485794in}{1.434881in}}%
\pgfpathlineto{\pgfqpoint{3.488671in}{1.427816in}}%
\pgfpathlineto{\pgfqpoint{3.490972in}{1.404539in}}%
\pgfpathlineto{\pgfqpoint{3.494424in}{1.383892in}}%
\pgfpathlineto{\pgfqpoint{3.497301in}{1.385059in}}%
\pgfpathlineto{\pgfqpoint{3.499602in}{1.393462in}}%
\pgfpathlineto{\pgfqpoint{3.505931in}{1.405627in}}%
\pgfpathlineto{\pgfqpoint{3.508232in}{1.400653in}}%
\pgfpathlineto{\pgfqpoint{3.511684in}{1.396042in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.412829in}}%
\pgfpathlineto{\pgfqpoint{3.516862in}{1.444369in}}%
\pgfpathlineto{\pgfqpoint{3.523191in}{1.492850in}}%
\pgfpathlineto{\pgfqpoint{3.525493in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{3.528945in}{1.547814in}}%
\pgfpathlineto{\pgfqpoint{3.534123in}{1.563842in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{1.570542in}}%
\pgfpathlineto{\pgfqpoint{3.540451in}{1.562522in}}%
\pgfpathlineto{\pgfqpoint{3.549082in}{1.471803in}}%
\pgfpathlineto{\pgfqpoint{3.560013in}{1.401349in}}%
\pgfpathlineto{\pgfqpoint{3.563465in}{1.398586in}}%
\pgfpathlineto{\pgfqpoint{3.580725in}{1.477280in}}%
\pgfpathlineto{\pgfqpoint{3.585904in}{1.528070in}}%
\pgfpathlineto{\pgfqpoint{3.591082in}{1.565636in}}%
\pgfpathlineto{\pgfqpoint{3.594534in}{1.566234in}}%
\pgfpathlineto{\pgfqpoint{3.599712in}{1.530493in}}%
\pgfpathlineto{\pgfqpoint{3.603164in}{1.526247in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{3.608342in}{1.546473in}}%
\pgfpathlineto{\pgfqpoint{3.611794in}{1.560211in}}%
\pgfpathlineto{\pgfqpoint{3.615246in}{1.561579in}}%
\pgfpathlineto{\pgfqpoint{3.616972in}{1.558243in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{1.561937in}}%
\pgfpathlineto{\pgfqpoint{3.623876in}{1.562058in}}%
\pgfpathlineto{\pgfqpoint{3.625602in}{1.545622in}}%
\pgfpathlineto{\pgfqpoint{3.629054in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.506319in}}%
\pgfpathlineto{\pgfqpoint{3.641136in}{1.499027in}}%
\pgfpathlineto{\pgfqpoint{3.642862in}{1.500063in}}%
\pgfpathlineto{\pgfqpoint{3.646315in}{1.511892in}}%
\pgfpathlineto{\pgfqpoint{3.657821in}{1.574884in}}%
\pgfpathlineto{\pgfqpoint{3.660123in}{1.591138in}}%
\pgfpathlineto{\pgfqpoint{3.663575in}{1.603375in}}%
\pgfpathlineto{\pgfqpoint{3.665876in}{1.601283in}}%
\pgfpathlineto{\pgfqpoint{3.668753in}{1.594922in}}%
\pgfpathlineto{\pgfqpoint{3.677383in}{1.568013in}}%
\pgfpathlineto{\pgfqpoint{3.680835in}{1.557943in}}%
\pgfpathlineto{\pgfqpoint{3.686013in}{1.504944in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.483472in}}%
\pgfpathlineto{\pgfqpoint{3.694643in}{1.470906in}}%
\pgfpathlineto{\pgfqpoint{3.700397in}{1.467667in}}%
\pgfpathlineto{\pgfqpoint{3.709027in}{1.484978in}}%
\pgfpathlineto{\pgfqpoint{3.711904in}{1.482249in}}%
\pgfpathlineto{\pgfqpoint{3.715356in}{1.484888in}}%
\pgfpathlineto{\pgfqpoint{3.717657in}{1.484756in}}%
\pgfpathlineto{\pgfqpoint{3.720534in}{1.481817in}}%
\pgfpathlineto{\pgfqpoint{3.731465in}{1.447986in}}%
\pgfpathlineto{\pgfqpoint{3.737794in}{1.435466in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.442204in}}%
\pgfpathlineto{\pgfqpoint{3.746424in}{1.483251in}}%
\pgfpathlineto{\pgfqpoint{3.748726in}{1.492834in}}%
\pgfpathlineto{\pgfqpoint{3.751602in}{1.492885in}}%
\pgfpathlineto{\pgfqpoint{3.755054in}{1.485809in}}%
\pgfpathlineto{\pgfqpoint{3.757356in}{1.476805in}}%
\pgfpathlineto{\pgfqpoint{3.760232in}{1.470996in}}%
\pgfpathlineto{\pgfqpoint{3.763684in}{1.475898in}}%
\pgfpathlineto{\pgfqpoint{3.765986in}{1.483868in}}%
\pgfpathlineto{\pgfqpoint{3.768863in}{1.485878in}}%
\pgfpathlineto{\pgfqpoint{3.772315in}{1.480641in}}%
\pgfpathlineto{\pgfqpoint{3.780945in}{1.450593in}}%
\pgfpathlineto{\pgfqpoint{3.783246in}{1.447543in}}%
\pgfpathlineto{\pgfqpoint{3.789000in}{1.448653in}}%
\pgfpathlineto{\pgfqpoint{3.791876in}{1.446164in}}%
\pgfpathlineto{\pgfqpoint{3.794753in}{1.441101in}}%
\pgfpathlineto{\pgfqpoint{3.797630in}{1.440004in}}%
\pgfpathlineto{\pgfqpoint{3.800506in}{1.446604in}}%
\pgfpathlineto{\pgfqpoint{3.806260in}{1.473818in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{1.478992in}}%
\pgfpathlineto{\pgfqpoint{3.814315in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{3.817767in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{3.820643in}{1.496859in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{1.498008in}}%
\pgfpathlineto{\pgfqpoint{3.826397in}{1.506614in}}%
\pgfpathlineto{\pgfqpoint{3.834452in}{1.544582in}}%
\pgfpathlineto{\pgfqpoint{3.840205in}{1.560445in}}%
\pgfpathlineto{\pgfqpoint{3.846534in}{1.564189in}}%
\pgfpathlineto{\pgfqpoint{3.857465in}{1.534943in}}%
\pgfpathlineto{\pgfqpoint{3.863794in}{1.529672in}}%
\pgfpathlineto{\pgfqpoint{3.866095in}{1.532071in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.527100in}}%
\pgfpathlineto{\pgfqpoint{3.872424in}{1.517977in}}%
\pgfpathlineto{\pgfqpoint{3.888534in}{1.420206in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.411805in}}%
\pgfpathlineto{\pgfqpoint{3.894863in}{1.416440in}}%
\pgfpathlineto{\pgfqpoint{3.897164in}{1.437738in}}%
\pgfpathlineto{\pgfqpoint{3.909246in}{1.491833in}}%
\pgfpathlineto{\pgfqpoint{3.911548in}{1.502576in}}%
\pgfpathlineto{\pgfqpoint{3.914424in}{1.504248in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{1.501379in}}%
\pgfpathlineto{\pgfqpoint{3.923054in}{1.523271in}}%
\pgfpathlineto{\pgfqpoint{3.928232in}{1.564423in}}%
\pgfpathlineto{\pgfqpoint{3.931685in}{1.557077in}}%
\pgfpathlineto{\pgfqpoint{3.936863in}{1.517962in}}%
\pgfpathlineto{\pgfqpoint{3.943191in}{1.500982in}}%
\pgfpathlineto{\pgfqpoint{3.948945in}{1.473250in}}%
\pgfpathlineto{\pgfqpoint{3.951246in}{1.467326in}}%
\pgfpathlineto{\pgfqpoint{3.954123in}{1.455952in}}%
\pgfpathlineto{\pgfqpoint{3.959876in}{1.449316in}}%
\pgfpathlineto{\pgfqpoint{3.962753in}{1.439421in}}%
\pgfpathlineto{\pgfqpoint{3.966205in}{1.412464in}}%
\pgfpathlineto{\pgfqpoint{3.968506in}{1.378397in}}%
\pgfpathlineto{\pgfqpoint{3.971383in}{1.354349in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{1.348873in}}%
\pgfpathlineto{\pgfqpoint{3.977137in}{1.350185in}}%
\pgfpathlineto{\pgfqpoint{3.980013in}{1.359686in}}%
\pgfpathlineto{\pgfqpoint{3.982890in}{1.364881in}}%
\pgfpathlineto{\pgfqpoint{3.985767in}{1.374620in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.399658in}}%
\pgfpathlineto{\pgfqpoint{3.997274in}{1.533240in}}%
\pgfpathlineto{\pgfqpoint{4.000150in}{1.553639in}}%
\pgfpathlineto{\pgfqpoint{4.003027in}{1.564347in}}%
\pgfpathlineto{\pgfqpoint{4.005904in}{1.564441in}}%
\pgfpathlineto{\pgfqpoint{4.008780in}{1.569154in}}%
\pgfpathlineto{\pgfqpoint{4.011082in}{1.569953in}}%
\pgfpathlineto{\pgfqpoint{4.014534in}{1.560806in}}%
\pgfpathlineto{\pgfqpoint{4.026041in}{1.512696in}}%
\pgfpathlineto{\pgfqpoint{4.031219in}{1.478872in}}%
\pgfpathlineto{\pgfqpoint{4.036972in}{1.459037in}}%
\pgfpathlineto{\pgfqpoint{4.039849in}{1.461224in}}%
\pgfpathlineto{\pgfqpoint{4.043301in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{4.045602in}{1.497979in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.507562in}}%
\pgfpathlineto{\pgfqpoint{4.051356in}{1.501482in}}%
\pgfpathlineto{\pgfqpoint{4.054233in}{1.501601in}}%
\pgfpathlineto{\pgfqpoint{4.057109in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{4.059986in}{1.544482in}}%
\pgfpathlineto{\pgfqpoint{4.062863in}{1.558468in}}%
\pgfpathlineto{\pgfqpoint{4.065739in}{1.553702in}}%
\pgfpathlineto{\pgfqpoint{4.074370in}{1.481196in}}%
\pgfpathlineto{\pgfqpoint{4.077246in}{1.471462in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{4.083000in}{1.471638in}}%
\pgfpathlineto{\pgfqpoint{4.088753in}{1.498454in}}%
\pgfpathlineto{\pgfqpoint{4.091630in}{1.496014in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{1.483184in}}%
\pgfpathlineto{\pgfqpoint{4.097383in}{1.480272in}}%
\pgfpathlineto{\pgfqpoint{4.106013in}{1.534585in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{1.533513in}}%
\pgfpathlineto{\pgfqpoint{4.114644in}{1.523078in}}%
\pgfpathlineto{\pgfqpoint{4.116945in}{1.522017in}}%
\pgfpathlineto{\pgfqpoint{4.119822in}{1.524646in}}%
\pgfpathlineto{\pgfqpoint{4.123274in}{1.517574in}}%
\pgfpathlineto{\pgfqpoint{4.125575in}{1.506261in}}%
\pgfpathlineto{\pgfqpoint{4.128452in}{1.503733in}}%
\pgfpathlineto{\pgfqpoint{4.131904in}{1.511562in}}%
\pgfpathlineto{\pgfqpoint{4.137657in}{1.501354in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.497751in}}%
\pgfpathlineto{\pgfqpoint{4.145712in}{1.513239in}}%
\pgfpathlineto{\pgfqpoint{4.149164in}{1.516251in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.483534in}}%
\pgfpathlineto{\pgfqpoint{4.160096in}{1.428607in}}%
\pgfpathlineto{\pgfqpoint{4.162972in}{1.414734in}}%
\pgfpathlineto{\pgfqpoint{4.166424in}{1.410411in}}%
\pgfpathlineto{\pgfqpoint{4.168726in}{1.404155in}}%
\pgfpathlineto{\pgfqpoint{4.175054in}{1.410187in}}%
\pgfpathlineto{\pgfqpoint{4.180233in}{1.414192in}}%
\pgfpathlineto{\pgfqpoint{4.183685in}{1.428111in}}%
\pgfpathlineto{\pgfqpoint{4.188863in}{1.476693in}}%
\pgfpathlineto{\pgfqpoint{4.194616in}{1.500139in}}%
\pgfpathlineto{\pgfqpoint{4.203246in}{1.518436in}}%
\pgfpathlineto{\pgfqpoint{4.206123in}{1.525320in}}%
\pgfpathlineto{\pgfqpoint{4.209000in}{1.508621in}}%
\pgfpathlineto{\pgfqpoint{4.211876in}{1.481479in}}%
\pgfpathlineto{\pgfqpoint{4.214753in}{1.467063in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.450554in}}%
\pgfpathlineto{\pgfqpoint{4.226260in}{1.452928in}}%
\pgfpathlineto{\pgfqpoint{4.232013in}{1.472586in}}%
\pgfpathlineto{\pgfqpoint{4.234890in}{1.474208in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.467588in}}%
\pgfpathlineto{\pgfqpoint{4.240644in}{1.454142in}}%
\pgfpathlineto{\pgfqpoint{4.242945in}{1.431195in}}%
\pgfpathlineto{\pgfqpoint{4.245822in}{1.424619in}}%
\pgfpathlineto{\pgfqpoint{4.249274in}{1.435330in}}%
\pgfpathlineto{\pgfqpoint{4.251575in}{1.446940in}}%
\pgfpathlineto{\pgfqpoint{4.254452in}{1.453203in}}%
\pgfpathlineto{\pgfqpoint{4.260781in}{1.473954in}}%
\pgfpathlineto{\pgfqpoint{4.265959in}{1.504044in}}%
\pgfpathlineto{\pgfqpoint{4.268835in}{1.516295in}}%
\pgfpathlineto{\pgfqpoint{4.277466in}{1.564510in}}%
\pgfpathlineto{\pgfqpoint{4.280342in}{1.563262in}}%
\pgfpathlineto{\pgfqpoint{4.288972in}{1.536243in}}%
\pgfpathlineto{\pgfqpoint{4.291849in}{1.533790in}}%
\pgfpathlineto{\pgfqpoint{4.297603in}{1.520292in}}%
\pgfpathlineto{\pgfqpoint{4.300479in}{1.522720in}}%
\pgfpathlineto{\pgfqpoint{4.303356in}{1.522661in}}%
\pgfpathlineto{\pgfqpoint{4.309109in}{1.529983in}}%
\pgfpathlineto{\pgfqpoint{4.323493in}{1.616638in}}%
\pgfpathlineto{\pgfqpoint{4.326370in}{1.612723in}}%
\pgfpathlineto{\pgfqpoint{4.337876in}{1.571744in}}%
\pgfpathlineto{\pgfqpoint{4.343630in}{1.536732in}}%
\pgfpathlineto{\pgfqpoint{4.355137in}{1.448215in}}%
\pgfpathlineto{\pgfqpoint{4.357438in}{1.439546in}}%
\pgfpathlineto{\pgfqpoint{4.360315in}{1.436058in}}%
\pgfpathlineto{\pgfqpoint{4.363767in}{1.433625in}}%
\pgfpathlineto{\pgfqpoint{4.368945in}{1.398082in}}%
\pgfpathlineto{\pgfqpoint{4.372397in}{1.387717in}}%
\pgfpathlineto{\pgfqpoint{4.374698in}{1.390083in}}%
\pgfpathlineto{\pgfqpoint{4.386205in}{1.454188in}}%
\pgfpathlineto{\pgfqpoint{4.391959in}{1.459644in}}%
\pgfpathlineto{\pgfqpoint{4.394835in}{1.458023in}}%
\pgfpathlineto{\pgfqpoint{4.400589in}{1.449143in}}%
\pgfpathlineto{\pgfqpoint{4.403466in}{1.450170in}}%
\pgfpathlineto{\pgfqpoint{4.409219in}{1.447993in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.448700in}}%
\pgfpathlineto{\pgfqpoint{4.416123in}{1.461773in}}%
\pgfpathlineto{\pgfqpoint{4.422452in}{1.460600in}}%
\pgfpathlineto{\pgfqpoint{4.427630in}{1.475125in}}%
\pgfpathlineto{\pgfqpoint{4.431082in}{1.482370in}}%
\pgfpathlineto{\pgfqpoint{4.433383in}{1.483897in}}%
\pgfpathlineto{\pgfqpoint{4.436260in}{1.482111in}}%
\pgfpathlineto{\pgfqpoint{4.442014in}{1.481907in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{1.479946in}}%
\pgfpathlineto{\pgfqpoint{4.448342in}{1.474284in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{1.437120in}}%
\pgfpathlineto{\pgfqpoint{4.456972in}{1.431535in}}%
\pgfpathlineto{\pgfqpoint{4.462151in}{1.429673in}}%
\pgfpathlineto{\pgfqpoint{4.465603in}{1.427257in}}%
\pgfpathlineto{\pgfqpoint{4.467904in}{1.439880in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.531599in}}%
\pgfpathlineto{\pgfqpoint{4.479411in}{1.542422in}}%
\pgfpathlineto{\pgfqpoint{4.485164in}{1.537608in}}%
\pgfpathlineto{\pgfqpoint{4.488041in}{1.530852in}}%
\pgfpathlineto{\pgfqpoint{4.496671in}{1.501764in}}%
\pgfpathlineto{\pgfqpoint{4.500123in}{1.496097in}}%
\pgfpathlineto{\pgfqpoint{4.502425in}{1.497892in}}%
\pgfpathlineto{\pgfqpoint{4.505301in}{1.509529in}}%
\pgfpathlineto{\pgfqpoint{4.519685in}{1.606652in}}%
\pgfpathlineto{\pgfqpoint{4.526014in}{1.612555in}}%
\pgfpathlineto{\pgfqpoint{4.528315in}{1.611541in}}%
\pgfpathlineto{\pgfqpoint{4.531192in}{1.598761in}}%
\pgfpathlineto{\pgfqpoint{4.539822in}{1.504234in}}%
\pgfpathlineto{\pgfqpoint{4.542699in}{1.493687in}}%
\pgfpathlineto{\pgfqpoint{4.553630in}{1.402297in}}%
\pgfpathlineto{\pgfqpoint{4.557082in}{1.408402in}}%
\pgfpathlineto{\pgfqpoint{4.559959in}{1.409200in}}%
\pgfpathlineto{\pgfqpoint{4.562260in}{1.415620in}}%
\pgfpathlineto{\pgfqpoint{4.565712in}{1.440244in}}%
\pgfpathlineto{\pgfqpoint{4.574342in}{1.541383in}}%
\pgfpathlineto{\pgfqpoint{4.577219in}{1.550468in}}%
\pgfpathlineto{\pgfqpoint{4.579520in}{1.546356in}}%
\pgfpathlineto{\pgfqpoint{4.582973in}{1.534492in}}%
\pgfpathlineto{\pgfqpoint{4.588726in}{1.501350in}}%
\pgfpathlineto{\pgfqpoint{4.594479in}{1.447391in}}%
\pgfpathlineto{\pgfqpoint{4.597356in}{1.437184in}}%
\pgfpathlineto{\pgfqpoint{4.605411in}{1.455956in}}%
\pgfpathlineto{\pgfqpoint{4.608863in}{1.469378in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.512645in}}%
\pgfpathlineto{\pgfqpoint{4.617493in}{1.510205in}}%
\pgfpathlineto{\pgfqpoint{4.622671in}{1.491880in}}%
\pgfpathlineto{\pgfqpoint{4.626123in}{1.503918in}}%
\pgfpathlineto{\pgfqpoint{4.631877in}{1.548953in}}%
\pgfpathlineto{\pgfqpoint{4.634753in}{1.566154in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.574584in}}%
\pgfpathlineto{\pgfqpoint{4.640507in}{1.576700in}}%
\pgfpathlineto{\pgfqpoint{4.643384in}{1.560063in}}%
\pgfpathlineto{\pgfqpoint{4.645685in}{1.527312in}}%
\pgfpathlineto{\pgfqpoint{4.649137in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{4.652014in}{1.502658in}}%
\pgfpathlineto{\pgfqpoint{4.654315in}{1.512383in}}%
\pgfpathlineto{\pgfqpoint{4.657767in}{1.519542in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.519573in}}%
\pgfpathlineto{\pgfqpoint{4.669274in}{1.493281in}}%
\pgfpathlineto{\pgfqpoint{4.671575in}{1.475796in}}%
\pgfpathlineto{\pgfqpoint{4.677904in}{1.449415in}}%
\pgfpathlineto{\pgfqpoint{4.688836in}{1.480226in}}%
\pgfpathlineto{\pgfqpoint{4.692288in}{1.484863in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{4.700918in}{1.522249in}}%
\pgfpathlineto{\pgfqpoint{4.703219in}{1.519428in}}%
\pgfpathlineto{\pgfqpoint{4.706096in}{1.525942in}}%
\pgfpathlineto{\pgfqpoint{4.711849in}{1.535333in}}%
\pgfpathlineto{\pgfqpoint{4.714726in}{1.540293in}}%
\pgfpathlineto{\pgfqpoint{4.718178in}{1.542158in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.540283in}}%
\pgfpathlineto{\pgfqpoint{4.723356in}{1.534295in}}%
\pgfpathlineto{\pgfqpoint{4.726808in}{1.524177in}}%
\pgfpathlineto{\pgfqpoint{4.740616in}{1.446344in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{1.441401in}}%
\pgfpathlineto{\pgfqpoint{4.746370in}{1.449095in}}%
\pgfpathlineto{\pgfqpoint{4.749247in}{1.475219in}}%
\pgfpathlineto{\pgfqpoint{4.752123in}{1.526668in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{1.611514in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{1.611514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.484231in}{1.464179in}}%
\pgfpathlineto{\pgfqpoint{0.487107in}{1.510454in}}%
\pgfpathlineto{\pgfqpoint{0.492285in}{1.552802in}}%
\pgfpathlineto{\pgfqpoint{0.494012in}{1.551894in}}%
\pgfpathlineto{\pgfqpoint{0.496888in}{1.540460in}}%
\pgfpathlineto{\pgfqpoint{0.507820in}{1.452381in}}%
\pgfpathlineto{\pgfqpoint{0.511847in}{1.443110in}}%
\pgfpathlineto{\pgfqpoint{0.512998in}{1.442013in}}%
\pgfpathlineto{\pgfqpoint{0.515875in}{1.447111in}}%
\pgfpathlineto{\pgfqpoint{0.523929in}{1.465399in}}%
\pgfpathlineto{\pgfqpoint{0.526806in}{1.466638in}}%
\pgfpathlineto{\pgfqpoint{0.531409in}{1.465424in}}%
\pgfpathlineto{\pgfqpoint{0.534861in}{1.458223in}}%
\pgfpathlineto{\pgfqpoint{0.538313in}{1.454788in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.448673in}}%
\pgfpathlineto{\pgfqpoint{0.546368in}{1.440105in}}%
\pgfpathlineto{\pgfqpoint{0.550970in}{1.449956in}}%
\pgfpathlineto{\pgfqpoint{0.557299in}{1.475293in}}%
\pgfpathlineto{\pgfqpoint{0.560176in}{1.477136in}}%
\pgfpathlineto{\pgfqpoint{0.561902in}{1.475490in}}%
\pgfpathlineto{\pgfqpoint{0.563628in}{1.475414in}}%
\pgfpathlineto{\pgfqpoint{0.564779in}{1.476665in}}%
\pgfpathlineto{\pgfqpoint{0.576861in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{0.579738in}{1.521548in}}%
\pgfpathlineto{\pgfqpoint{0.589518in}{1.473327in}}%
\pgfpathlineto{\pgfqpoint{0.594121in}{1.464098in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.467323in}}%
\pgfpathlineto{\pgfqpoint{0.599299in}{1.473589in}}%
\pgfpathlineto{\pgfqpoint{0.602176in}{1.481657in}}%
\pgfpathlineto{\pgfqpoint{0.603327in}{1.482484in}}%
\pgfpathlineto{\pgfqpoint{0.608505in}{1.478266in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.479649in}}%
\pgfpathlineto{\pgfqpoint{0.613107in}{1.488843in}}%
\pgfpathlineto{\pgfqpoint{0.618286in}{1.503675in}}%
\pgfpathlineto{\pgfqpoint{0.621162in}{1.505968in}}%
\pgfpathlineto{\pgfqpoint{0.622888in}{1.504423in}}%
\pgfpathlineto{\pgfqpoint{0.624614in}{1.499603in}}%
\pgfpathlineto{\pgfqpoint{0.625190in}{1.492157in}}%
\pgfpathlineto{\pgfqpoint{0.630943in}{1.465628in}}%
\pgfpathlineto{\pgfqpoint{0.633820in}{1.465131in}}%
\pgfpathlineto{\pgfqpoint{0.635546in}{1.467019in}}%
\pgfpathlineto{\pgfqpoint{0.640724in}{1.482153in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.482783in}}%
\pgfpathlineto{\pgfqpoint{0.643601in}{1.481095in}}%
\pgfpathlineto{\pgfqpoint{0.648779in}{1.468970in}}%
\pgfpathlineto{\pgfqpoint{0.649929in}{1.468553in}}%
\pgfpathlineto{\pgfqpoint{0.653381in}{1.471560in}}%
\pgfpathlineto{\pgfqpoint{0.658560in}{1.495338in}}%
\pgfpathlineto{\pgfqpoint{0.661436in}{1.505921in}}%
\pgfpathlineto{\pgfqpoint{0.667190in}{1.524480in}}%
\pgfpathlineto{\pgfqpoint{0.671217in}{1.547662in}}%
\pgfpathlineto{\pgfqpoint{0.672368in}{1.551712in}}%
\pgfpathlineto{\pgfqpoint{0.674094in}{1.552037in}}%
\pgfpathlineto{\pgfqpoint{0.676971in}{1.549402in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.548708in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{1.563251in}}%
\pgfpathlineto{\pgfqpoint{0.686751in}{1.564202in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.563667in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{1.561658in}}%
\pgfpathlineto{\pgfqpoint{0.691929in}{1.549309in}}%
\pgfpathlineto{\pgfqpoint{0.696532in}{1.526474in}}%
\pgfpathlineto{\pgfqpoint{0.698834in}{1.515735in}}%
\pgfpathlineto{\pgfqpoint{0.706313in}{1.462913in}}%
\pgfpathlineto{\pgfqpoint{0.710916in}{1.397903in}}%
\pgfpathlineto{\pgfqpoint{0.714368in}{1.381835in}}%
\pgfpathlineto{\pgfqpoint{0.715518in}{1.378729in}}%
\pgfpathlineto{\pgfqpoint{0.717245in}{1.377401in}}%
\pgfpathlineto{\pgfqpoint{0.719546in}{1.381204in}}%
\pgfpathlineto{\pgfqpoint{0.724149in}{1.401785in}}%
\pgfpathlineto{\pgfqpoint{0.728751in}{1.428433in}}%
\pgfpathlineto{\pgfqpoint{0.733354in}{1.436675in}}%
\pgfpathlineto{\pgfqpoint{0.744861in}{1.446707in}}%
\pgfpathlineto{\pgfqpoint{0.747162in}{1.453599in}}%
\pgfpathlineto{\pgfqpoint{0.755217in}{1.466957in}}%
\pgfpathlineto{\pgfqpoint{0.756943in}{1.464848in}}%
\pgfpathlineto{\pgfqpoint{0.764998in}{1.444537in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.444834in}}%
\pgfpathlineto{\pgfqpoint{0.767875in}{1.443517in}}%
\pgfpathlineto{\pgfqpoint{0.769601in}{1.443818in}}%
\pgfpathlineto{\pgfqpoint{0.772477in}{1.441105in}}%
\pgfpathlineto{\pgfqpoint{0.776505in}{1.433237in}}%
\pgfpathlineto{\pgfqpoint{0.781108in}{1.427158in}}%
\pgfpathlineto{\pgfqpoint{0.784560in}{1.427327in}}%
\pgfpathlineto{\pgfqpoint{0.789162in}{1.418375in}}%
\pgfpathlineto{\pgfqpoint{0.790888in}{1.412783in}}%
\pgfpathlineto{\pgfqpoint{0.791464in}{1.404495in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.388685in}}%
\pgfpathlineto{\pgfqpoint{0.797217in}{1.372279in}}%
\pgfpathlineto{\pgfqpoint{0.801245in}{1.357488in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.356746in}}%
\pgfpathlineto{\pgfqpoint{0.805272in}{1.357957in}}%
\pgfpathlineto{\pgfqpoint{0.806998in}{1.360654in}}%
\pgfpathlineto{\pgfqpoint{0.809875in}{1.371876in}}%
\pgfpathlineto{\pgfqpoint{0.815053in}{1.393880in}}%
\pgfpathlineto{\pgfqpoint{0.817929in}{1.404940in}}%
\pgfpathlineto{\pgfqpoint{0.819656in}{1.412279in}}%
\pgfpathlineto{\pgfqpoint{0.829436in}{1.491885in}}%
\pgfpathlineto{\pgfqpoint{0.832888in}{1.500154in}}%
\pgfpathlineto{\pgfqpoint{0.834614in}{1.501087in}}%
\pgfpathlineto{\pgfqpoint{0.839217in}{1.511426in}}%
\pgfpathlineto{\pgfqpoint{0.839793in}{1.515914in}}%
\pgfpathlineto{\pgfqpoint{0.842669in}{1.518713in}}%
\pgfpathlineto{\pgfqpoint{0.845546in}{1.511109in}}%
\pgfpathlineto{\pgfqpoint{0.848998in}{1.498270in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{1.491892in}}%
\pgfpathlineto{\pgfqpoint{0.853601in}{1.481539in}}%
\pgfpathlineto{\pgfqpoint{0.858203in}{1.482056in}}%
\pgfpathlineto{\pgfqpoint{0.862231in}{1.472961in}}%
\pgfpathlineto{\pgfqpoint{0.877765in}{1.430656in}}%
\pgfpathlineto{\pgfqpoint{0.880642in}{1.419047in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.415058in}}%
\pgfpathlineto{\pgfqpoint{0.883519in}{1.415312in}}%
\pgfpathlineto{\pgfqpoint{0.885245in}{1.418271in}}%
\pgfpathlineto{\pgfqpoint{0.885820in}{1.423418in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.433687in}}%
\pgfpathlineto{\pgfqpoint{0.891573in}{1.441337in}}%
\pgfpathlineto{\pgfqpoint{0.893875in}{1.443592in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.443282in}}%
\pgfpathlineto{\pgfqpoint{0.897327in}{1.440684in}}%
\pgfpathlineto{\pgfqpoint{0.897902in}{1.437485in}}%
\pgfpathlineto{\pgfqpoint{0.899628in}{1.436769in}}%
\pgfpathlineto{\pgfqpoint{0.901354in}{1.437613in}}%
\pgfpathlineto{\pgfqpoint{0.904231in}{1.443548in}}%
\pgfpathlineto{\pgfqpoint{0.907683in}{1.463488in}}%
\pgfpathlineto{\pgfqpoint{0.911135in}{1.468347in}}%
\pgfpathlineto{\pgfqpoint{0.912286in}{1.468087in}}%
\pgfpathlineto{\pgfqpoint{0.915162in}{1.464762in}}%
\pgfpathlineto{\pgfqpoint{0.915738in}{1.461807in}}%
\pgfpathlineto{\pgfqpoint{0.920341in}{1.462435in}}%
\pgfpathlineto{\pgfqpoint{0.924368in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{0.925519in}{1.466403in}}%
\pgfpathlineto{\pgfqpoint{0.927245in}{1.464949in}}%
\pgfpathlineto{\pgfqpoint{0.935299in}{1.444001in}}%
\pgfpathlineto{\pgfqpoint{0.941053in}{1.454535in}}%
\pgfpathlineto{\pgfqpoint{0.945080in}{1.461525in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.481942in}}%
\pgfpathlineto{\pgfqpoint{0.958888in}{1.500833in}}%
\pgfpathlineto{\pgfqpoint{0.963491in}{1.499190in}}%
\pgfpathlineto{\pgfqpoint{0.966368in}{1.496411in}}%
\pgfpathlineto{\pgfqpoint{0.968669in}{1.497044in}}%
\pgfpathlineto{\pgfqpoint{0.976724in}{1.491557in}}%
\pgfpathlineto{\pgfqpoint{0.984204in}{1.478881in}}%
\pgfpathlineto{\pgfqpoint{0.984779in}{1.480303in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{1.481437in}}%
\pgfpathlineto{\pgfqpoint{0.991108in}{1.482835in}}%
\pgfpathlineto{\pgfqpoint{0.992834in}{1.479275in}}%
\pgfpathlineto{\pgfqpoint{0.999738in}{1.447999in}}%
\pgfpathlineto{\pgfqpoint{1.003190in}{1.439393in}}%
\pgfpathlineto{\pgfqpoint{1.010669in}{1.407305in}}%
\pgfpathlineto{\pgfqpoint{1.011820in}{1.406255in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{1.411634in}}%
\pgfpathlineto{\pgfqpoint{1.020450in}{1.437042in}}%
\pgfpathlineto{\pgfqpoint{1.022176in}{1.450526in}}%
\pgfpathlineto{\pgfqpoint{1.030231in}{1.474261in}}%
\pgfpathlineto{\pgfqpoint{1.031957in}{1.484079in}}%
\pgfpathlineto{\pgfqpoint{1.039436in}{1.500386in}}%
\pgfpathlineto{\pgfqpoint{1.041738in}{1.499880in}}%
\pgfpathlineto{\pgfqpoint{1.045190in}{1.492737in}}%
\pgfpathlineto{\pgfqpoint{1.049793in}{1.475241in}}%
\pgfpathlineto{\pgfqpoint{1.050368in}{1.467541in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.438680in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.420409in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{1.415402in}}%
\pgfpathlineto{\pgfqpoint{1.067628in}{1.417468in}}%
\pgfpathlineto{\pgfqpoint{1.068779in}{1.421221in}}%
\pgfpathlineto{\pgfqpoint{1.072806in}{1.457366in}}%
\pgfpathlineto{\pgfqpoint{1.080861in}{1.526691in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.540135in}}%
\pgfpathlineto{\pgfqpoint{1.087765in}{1.556133in}}%
\pgfpathlineto{\pgfqpoint{1.094094in}{1.540772in}}%
\pgfpathlineto{\pgfqpoint{1.095245in}{1.538191in}}%
\pgfpathlineto{\pgfqpoint{1.095820in}{1.539295in}}%
\pgfpathlineto{\pgfqpoint{1.098697in}{1.543694in}}%
\pgfpathlineto{\pgfqpoint{1.100423in}{1.544083in}}%
\pgfpathlineto{\pgfqpoint{1.102149in}{1.542704in}}%
\pgfpathlineto{\pgfqpoint{1.103875in}{1.539829in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.501526in}}%
\pgfpathlineto{\pgfqpoint{1.117108in}{1.472343in}}%
\pgfpathlineto{\pgfqpoint{1.121710in}{1.453352in}}%
\pgfpathlineto{\pgfqpoint{1.126889in}{1.435901in}}%
\pgfpathlineto{\pgfqpoint{1.133217in}{1.416273in}}%
\pgfpathlineto{\pgfqpoint{1.134943in}{1.414164in}}%
\pgfpathlineto{\pgfqpoint{1.136669in}{1.415099in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.421988in}}%
\pgfpathlineto{\pgfqpoint{1.141847in}{1.434021in}}%
\pgfpathlineto{\pgfqpoint{1.144724in}{1.442843in}}%
\pgfpathlineto{\pgfqpoint{1.145875in}{1.446080in}}%
\pgfpathlineto{\pgfqpoint{1.149327in}{1.447830in}}%
\pgfpathlineto{\pgfqpoint{1.151053in}{1.445507in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.450559in}}%
\pgfpathlineto{\pgfqpoint{1.156231in}{1.455981in}}%
\pgfpathlineto{\pgfqpoint{1.164286in}{1.506944in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.515214in}}%
\pgfpathlineto{\pgfqpoint{1.170039in}{1.517700in}}%
\pgfpathlineto{\pgfqpoint{1.179820in}{1.504757in}}%
\pgfpathlineto{\pgfqpoint{1.182121in}{1.510295in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{1.522136in}}%
\pgfpathlineto{\pgfqpoint{1.191902in}{1.522363in}}%
\pgfpathlineto{\pgfqpoint{1.193628in}{1.524249in}}%
\pgfpathlineto{\pgfqpoint{1.195930in}{1.534698in}}%
\pgfpathlineto{\pgfqpoint{1.203409in}{1.568582in}}%
\pgfpathlineto{\pgfqpoint{1.204560in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{1.205711in}{1.569380in}}%
\pgfpathlineto{\pgfqpoint{1.209738in}{1.571269in}}%
\pgfpathlineto{\pgfqpoint{1.211464in}{1.572654in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.570885in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.562108in}}%
\pgfpathlineto{\pgfqpoint{1.217217in}{1.553324in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.541818in}}%
\pgfpathlineto{\pgfqpoint{1.222395in}{1.517811in}}%
\pgfpathlineto{\pgfqpoint{1.223546in}{1.515275in}}%
\pgfpathlineto{\pgfqpoint{1.225272in}{1.515456in}}%
\pgfpathlineto{\pgfqpoint{1.235053in}{1.524282in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.523683in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.524925in}}%
\pgfpathlineto{\pgfqpoint{1.249437in}{1.556038in}}%
\pgfpathlineto{\pgfqpoint{1.251163in}{1.558937in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.555441in}}%
\pgfpathlineto{\pgfqpoint{1.259793in}{1.539684in}}%
\pgfpathlineto{\pgfqpoint{1.264395in}{1.517075in}}%
\pgfpathlineto{\pgfqpoint{1.267272in}{1.508044in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{1.505869in}}%
\pgfpathlineto{\pgfqpoint{1.270724in}{1.507075in}}%
\pgfpathlineto{\pgfqpoint{1.272450in}{1.506293in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.493172in}}%
\pgfpathlineto{\pgfqpoint{1.280505in}{1.486919in}}%
\pgfpathlineto{\pgfqpoint{1.283382in}{1.485357in}}%
\pgfpathlineto{\pgfqpoint{1.285108in}{1.485183in}}%
\pgfpathlineto{\pgfqpoint{1.287409in}{1.486630in}}%
\pgfpathlineto{\pgfqpoint{1.290286in}{1.481835in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.479452in}}%
\pgfpathlineto{\pgfqpoint{1.294889in}{1.479469in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.482226in}}%
\pgfpathlineto{\pgfqpoint{1.298341in}{1.495955in}}%
\pgfpathlineto{\pgfqpoint{1.301217in}{1.511688in}}%
\pgfpathlineto{\pgfqpoint{1.304669in}{1.518710in}}%
\pgfpathlineto{\pgfqpoint{1.305820in}{1.519839in}}%
\pgfpathlineto{\pgfqpoint{1.306396in}{1.519142in}}%
\pgfpathlineto{\pgfqpoint{1.309272in}{1.513420in}}%
\pgfpathlineto{\pgfqpoint{1.316176in}{1.498626in}}%
\pgfpathlineto{\pgfqpoint{1.322505in}{1.506211in}}%
\pgfpathlineto{\pgfqpoint{1.333437in}{1.545004in}}%
\pgfpathlineto{\pgfqpoint{1.335163in}{1.552838in}}%
\pgfpathlineto{\pgfqpoint{1.336889in}{1.552595in}}%
\pgfpathlineto{\pgfqpoint{1.340341in}{1.544265in}}%
\pgfpathlineto{\pgfqpoint{1.344368in}{1.529719in}}%
\pgfpathlineto{\pgfqpoint{1.344943in}{1.527368in}}%
\pgfpathlineto{\pgfqpoint{1.348396in}{1.523629in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.524495in}}%
\pgfpathlineto{\pgfqpoint{1.358176in}{1.539462in}}%
\pgfpathlineto{\pgfqpoint{1.361053in}{1.533461in}}%
\pgfpathlineto{\pgfqpoint{1.364505in}{1.513613in}}%
\pgfpathlineto{\pgfqpoint{1.370259in}{1.497136in}}%
\pgfpathlineto{\pgfqpoint{1.373135in}{1.479405in}}%
\pgfpathlineto{\pgfqpoint{1.376012in}{1.453876in}}%
\pgfpathlineto{\pgfqpoint{1.382916in}{1.418002in}}%
\pgfpathlineto{\pgfqpoint{1.384067in}{1.414682in}}%
\pgfpathlineto{\pgfqpoint{1.385793in}{1.413788in}}%
\pgfpathlineto{\pgfqpoint{1.387519in}{1.415394in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.498776in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{1.521302in}}%
\pgfpathlineto{\pgfqpoint{1.407080in}{1.529125in}}%
\pgfpathlineto{\pgfqpoint{1.410533in}{1.538959in}}%
\pgfpathlineto{\pgfqpoint{1.418587in}{1.552749in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.549927in}}%
\pgfpathlineto{\pgfqpoint{1.423190in}{1.537357in}}%
\pgfpathlineto{\pgfqpoint{1.428368in}{1.511477in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{1.435848in}{1.497283in}}%
\pgfpathlineto{\pgfqpoint{1.438149in}{1.506708in}}%
\pgfpathlineto{\pgfqpoint{1.444478in}{1.526068in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.526280in}}%
\pgfpathlineto{\pgfqpoint{1.457711in}{1.532359in}}%
\pgfpathlineto{\pgfqpoint{1.458861in}{1.535752in}}%
\pgfpathlineto{\pgfqpoint{1.460587in}{1.537267in}}%
\pgfpathlineto{\pgfqpoint{1.462889in}{1.532693in}}%
\pgfpathlineto{\pgfqpoint{1.465765in}{1.518077in}}%
\pgfpathlineto{\pgfqpoint{1.473820in}{1.480919in}}%
\pgfpathlineto{\pgfqpoint{1.479574in}{1.488312in}}%
\pgfpathlineto{\pgfqpoint{1.502012in}{1.543073in}}%
\pgfpathlineto{\pgfqpoint{1.504889in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.511793in}{1.534378in}}%
\pgfpathlineto{\pgfqpoint{1.513519in}{1.533437in}}%
\pgfpathlineto{\pgfqpoint{1.519848in}{1.542648in}}%
\pgfpathlineto{\pgfqpoint{1.525601in}{1.552091in}}%
\pgfpathlineto{\pgfqpoint{1.526752in}{1.552598in}}%
\pgfpathlineto{\pgfqpoint{1.531355in}{1.534319in}}%
\pgfpathlineto{\pgfqpoint{1.535957in}{1.496661in}}%
\pgfpathlineto{\pgfqpoint{1.535957in}{1.480103in}}%
\pgfpathlineto{\pgfqpoint{1.540560in}{1.448372in}}%
\pgfpathlineto{\pgfqpoint{1.542286in}{1.445225in}}%
\pgfpathlineto{\pgfqpoint{1.544012in}{1.446775in}}%
\pgfpathlineto{\pgfqpoint{1.545738in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.458962in}}%
\pgfpathlineto{\pgfqpoint{1.554944in}{1.487882in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.515596in}}%
\pgfpathlineto{\pgfqpoint{1.564724in}{1.551436in}}%
\pgfpathlineto{\pgfqpoint{1.567026in}{1.573893in}}%
\pgfpathlineto{\pgfqpoint{1.569902in}{1.593589in}}%
\pgfpathlineto{\pgfqpoint{1.574505in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.577957in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{1.580834in}{1.622937in}}%
\pgfpathlineto{\pgfqpoint{1.584286in}{1.629237in}}%
\pgfpathlineto{\pgfqpoint{1.585437in}{1.628942in}}%
\pgfpathlineto{\pgfqpoint{1.594067in}{1.550587in}}%
\pgfpathlineto{\pgfqpoint{1.596368in}{1.531465in}}%
\pgfpathlineto{\pgfqpoint{1.597519in}{1.529357in}}%
\pgfpathlineto{\pgfqpoint{1.600396in}{1.528670in}}%
\pgfpathlineto{\pgfqpoint{1.602122in}{1.528920in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.521741in}}%
\pgfpathlineto{\pgfqpoint{1.610176in}{1.500142in}}%
\pgfpathlineto{\pgfqpoint{1.613053in}{1.496972in}}%
\pgfpathlineto{\pgfqpoint{1.619957in}{1.480056in}}%
\pgfpathlineto{\pgfqpoint{1.623985in}{1.470324in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.472445in}}%
\pgfpathlineto{\pgfqpoint{1.629738in}{1.485863in}}%
\pgfpathlineto{\pgfqpoint{1.631464in}{1.497170in}}%
\pgfpathlineto{\pgfqpoint{1.633766in}{1.526052in}}%
\pgfpathlineto{\pgfqpoint{1.645272in}{1.623157in}}%
\pgfpathlineto{\pgfqpoint{1.647574in}{1.629527in}}%
\pgfpathlineto{\pgfqpoint{1.649300in}{1.627983in}}%
\pgfpathlineto{\pgfqpoint{1.651601in}{1.616315in}}%
\pgfpathlineto{\pgfqpoint{1.654478in}{1.597848in}}%
\pgfpathlineto{\pgfqpoint{1.657355in}{1.571991in}}%
\pgfpathlineto{\pgfqpoint{1.663108in}{1.514817in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{1.494666in}}%
\pgfpathlineto{\pgfqpoint{1.668286in}{1.479184in}}%
\pgfpathlineto{\pgfqpoint{1.671163in}{1.458135in}}%
\pgfpathlineto{\pgfqpoint{1.676916in}{1.410579in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.403917in}}%
\pgfpathlineto{\pgfqpoint{1.679793in}{1.401554in}}%
\pgfpathlineto{\pgfqpoint{1.686697in}{1.443480in}}%
\pgfpathlineto{\pgfqpoint{1.690149in}{1.472888in}}%
\pgfpathlineto{\pgfqpoint{1.694752in}{1.502199in}}%
\pgfpathlineto{\pgfqpoint{1.698204in}{1.526478in}}%
\pgfpathlineto{\pgfqpoint{1.698204in}{1.539047in}}%
\pgfpathlineto{\pgfqpoint{1.704533in}{1.583350in}}%
\pgfpathlineto{\pgfqpoint{1.707409in}{1.593285in}}%
\pgfpathlineto{\pgfqpoint{1.707985in}{1.592638in}}%
\pgfpathlineto{\pgfqpoint{1.709711in}{1.589787in}}%
\pgfpathlineto{\pgfqpoint{1.717190in}{1.558791in}}%
\pgfpathlineto{\pgfqpoint{1.717766in}{1.553922in}}%
\pgfpathlineto{\pgfqpoint{1.720642in}{1.548684in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.549053in}}%
\pgfpathlineto{\pgfqpoint{1.725820in}{1.551572in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.559842in}}%
\pgfpathlineto{\pgfqpoint{1.730423in}{1.558276in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.550122in}}%
\pgfpathlineto{\pgfqpoint{1.737327in}{1.540058in}}%
\pgfpathlineto{\pgfqpoint{1.740204in}{1.539683in}}%
\pgfpathlineto{\pgfqpoint{1.747683in}{1.537611in}}%
\pgfpathlineto{\pgfqpoint{1.748259in}{1.538671in}}%
\pgfpathlineto{\pgfqpoint{1.749985in}{1.538951in}}%
\pgfpathlineto{\pgfqpoint{1.754588in}{1.535121in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{1.529986in}}%
\pgfpathlineto{\pgfqpoint{1.762642in}{1.508644in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.512128in}}%
\pgfpathlineto{\pgfqpoint{1.769546in}{1.527273in}}%
\pgfpathlineto{\pgfqpoint{1.771272in}{1.527601in}}%
\pgfpathlineto{\pgfqpoint{1.774149in}{1.520882in}}%
\pgfpathlineto{\pgfqpoint{1.782204in}{1.474646in}}%
\pgfpathlineto{\pgfqpoint{1.785081in}{1.468209in}}%
\pgfpathlineto{\pgfqpoint{1.787382in}{1.466301in}}%
\pgfpathlineto{\pgfqpoint{1.791985in}{1.467610in}}%
\pgfpathlineto{\pgfqpoint{1.793711in}{1.466351in}}%
\pgfpathlineto{\pgfqpoint{1.796012in}{1.459148in}}%
\pgfpathlineto{\pgfqpoint{1.798889in}{1.444572in}}%
\pgfpathlineto{\pgfqpoint{1.801766in}{1.427636in}}%
\pgfpathlineto{\pgfqpoint{1.803492in}{1.419472in}}%
\pgfpathlineto{\pgfqpoint{1.804067in}{1.408799in}}%
\pgfpathlineto{\pgfqpoint{1.808094in}{1.394117in}}%
\pgfpathlineto{\pgfqpoint{1.809820in}{1.393069in}}%
\pgfpathlineto{\pgfqpoint{1.812697in}{1.394421in}}%
\pgfpathlineto{\pgfqpoint{1.813848in}{1.393513in}}%
\pgfpathlineto{\pgfqpoint{1.817300in}{1.396300in}}%
\pgfpathlineto{\pgfqpoint{1.820177in}{1.408656in}}%
\pgfpathlineto{\pgfqpoint{1.828231in}{1.484349in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{1.493813in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.503220in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.524151in}}%
\pgfpathlineto{\pgfqpoint{1.836286in}{1.526964in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.526789in}}%
\pgfpathlineto{\pgfqpoint{1.842040in}{1.521320in}}%
\pgfpathlineto{\pgfqpoint{1.846067in}{1.507319in}}%
\pgfpathlineto{\pgfqpoint{1.847793in}{1.508494in}}%
\pgfpathlineto{\pgfqpoint{1.850670in}{1.517765in}}%
\pgfpathlineto{\pgfqpoint{1.854697in}{1.533398in}}%
\pgfpathlineto{\pgfqpoint{1.856423in}{1.531494in}}%
\pgfpathlineto{\pgfqpoint{1.858725in}{1.522818in}}%
\pgfpathlineto{\pgfqpoint{1.861026in}{1.518326in}}%
\pgfpathlineto{\pgfqpoint{1.862752in}{1.519799in}}%
\pgfpathlineto{\pgfqpoint{1.865629in}{1.527672in}}%
\pgfpathlineto{\pgfqpoint{1.868505in}{1.537009in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.545781in}}%
\pgfpathlineto{\pgfqpoint{1.878286in}{1.563419in}}%
\pgfpathlineto{\pgfqpoint{1.881163in}{1.567125in}}%
\pgfpathlineto{\pgfqpoint{1.884040in}{1.568097in}}%
\pgfpathlineto{\pgfqpoint{1.888067in}{1.566662in}}%
\pgfpathlineto{\pgfqpoint{1.892670in}{1.550870in}}%
\pgfpathlineto{\pgfqpoint{1.894971in}{1.532925in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.508557in}}%
\pgfpathlineto{\pgfqpoint{1.915683in}{1.466865in}}%
\pgfpathlineto{\pgfqpoint{1.916834in}{1.466956in}}%
\pgfpathlineto{\pgfqpoint{1.920286in}{1.472044in}}%
\pgfpathlineto{\pgfqpoint{1.923163in}{1.480752in}}%
\pgfpathlineto{\pgfqpoint{1.923738in}{1.485038in}}%
\pgfpathlineto{\pgfqpoint{1.931793in}{1.499526in}}%
\pgfpathlineto{\pgfqpoint{1.939848in}{1.543359in}}%
\pgfpathlineto{\pgfqpoint{1.940999in}{1.545658in}}%
\pgfpathlineto{\pgfqpoint{1.942725in}{1.544243in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{1.529467in}}%
\pgfpathlineto{\pgfqpoint{1.953656in}{1.514718in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.509548in}}%
\pgfpathlineto{\pgfqpoint{1.957684in}{1.504933in}}%
\pgfpathlineto{\pgfqpoint{1.962862in}{1.503136in}}%
\pgfpathlineto{\pgfqpoint{1.968615in}{1.494892in}}%
\pgfpathlineto{\pgfqpoint{1.973793in}{1.487253in}}%
\pgfpathlineto{\pgfqpoint{1.978396in}{1.473466in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.466222in}}%
\pgfpathlineto{\pgfqpoint{1.983574in}{1.465893in}}%
\pgfpathlineto{\pgfqpoint{1.989327in}{1.470780in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.469654in}}%
\pgfpathlineto{\pgfqpoint{1.992779in}{1.464174in}}%
\pgfpathlineto{\pgfqpoint{1.997957in}{1.455078in}}%
\pgfpathlineto{\pgfqpoint{2.000834in}{1.452421in}}%
\pgfpathlineto{\pgfqpoint{2.001985in}{1.454132in}}%
\pgfpathlineto{\pgfqpoint{2.002560in}{1.457577in}}%
\pgfpathlineto{\pgfqpoint{2.008889in}{1.469868in}}%
\pgfpathlineto{\pgfqpoint{2.011190in}{1.469520in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.468780in}}%
\pgfpathlineto{\pgfqpoint{2.015793in}{1.468986in}}%
\pgfpathlineto{\pgfqpoint{2.019821in}{1.481440in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.497461in}}%
\pgfpathlineto{\pgfqpoint{2.025574in}{1.505047in}}%
\pgfpathlineto{\pgfqpoint{2.026725in}{1.504972in}}%
\pgfpathlineto{\pgfqpoint{2.028451in}{1.503565in}}%
\pgfpathlineto{\pgfqpoint{2.030177in}{1.500365in}}%
\pgfpathlineto{\pgfqpoint{2.030177in}{1.496595in}}%
\pgfpathlineto{\pgfqpoint{2.033629in}{1.496723in}}%
\pgfpathlineto{\pgfqpoint{2.038231in}{1.500655in}}%
\pgfpathlineto{\pgfqpoint{2.044560in}{1.517913in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.515919in}}%
\pgfpathlineto{\pgfqpoint{2.048012in}{1.512039in}}%
\pgfpathlineto{\pgfqpoint{2.054341in}{1.485849in}}%
\pgfpathlineto{\pgfqpoint{2.057793in}{1.474293in}}%
\pgfpathlineto{\pgfqpoint{2.061245in}{1.457430in}}%
\pgfpathlineto{\pgfqpoint{2.062396in}{1.454927in}}%
\pgfpathlineto{\pgfqpoint{2.064122in}{1.456701in}}%
\pgfpathlineto{\pgfqpoint{2.068725in}{1.470443in}}%
\pgfpathlineto{\pgfqpoint{2.070451in}{1.477335in}}%
\pgfpathlineto{\pgfqpoint{2.072177in}{1.491598in}}%
\pgfpathlineto{\pgfqpoint{2.075629in}{1.501564in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.507701in}}%
\pgfpathlineto{\pgfqpoint{2.083684in}{1.524820in}}%
\pgfpathlineto{\pgfqpoint{2.086560in}{1.543175in}}%
\pgfpathlineto{\pgfqpoint{2.094615in}{1.576228in}}%
\pgfpathlineto{\pgfqpoint{2.098067in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{2.098642in}{1.583122in}}%
\pgfpathlineto{\pgfqpoint{2.100369in}{1.580178in}}%
\pgfpathlineto{\pgfqpoint{2.107848in}{1.548556in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.503159in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{1.448851in}}%
\pgfpathlineto{\pgfqpoint{2.119355in}{1.443276in}}%
\pgfpathlineto{\pgfqpoint{2.120506in}{1.445255in}}%
\pgfpathlineto{\pgfqpoint{2.123958in}{1.459048in}}%
\pgfpathlineto{\pgfqpoint{2.128560in}{1.492387in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.503130in}}%
\pgfpathlineto{\pgfqpoint{2.140067in}{1.546798in}}%
\pgfpathlineto{\pgfqpoint{2.143519in}{1.548908in}}%
\pgfpathlineto{\pgfqpoint{2.146396in}{1.544229in}}%
\pgfpathlineto{\pgfqpoint{2.152725in}{1.514061in}}%
\pgfpathlineto{\pgfqpoint{2.155601in}{1.503340in}}%
\pgfpathlineto{\pgfqpoint{2.160204in}{1.475395in}}%
\pgfpathlineto{\pgfqpoint{2.162506in}{1.445568in}}%
\pgfpathlineto{\pgfqpoint{2.166533in}{1.423236in}}%
\pgfpathlineto{\pgfqpoint{2.169985in}{1.431182in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.434589in}}%
\pgfpathlineto{\pgfqpoint{2.174588in}{1.441192in}}%
\pgfpathlineto{\pgfqpoint{2.176314in}{1.446812in}}%
\pgfpathlineto{\pgfqpoint{2.179190in}{1.467778in}}%
\pgfpathlineto{\pgfqpoint{2.183218in}{1.497177in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.501185in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.503403in}}%
\pgfpathlineto{\pgfqpoint{2.191848in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{2.194149in}{1.506412in}}%
\pgfpathlineto{\pgfqpoint{2.195875in}{1.504720in}}%
\pgfpathlineto{\pgfqpoint{2.200478in}{1.493079in}}%
\pgfpathlineto{\pgfqpoint{2.205081in}{1.461086in}}%
\pgfpathlineto{\pgfqpoint{2.209684in}{1.450859in}}%
\pgfpathlineto{\pgfqpoint{2.212560in}{1.444229in}}%
\pgfpathlineto{\pgfqpoint{2.213136in}{1.439202in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{1.435031in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.436083in}}%
\pgfpathlineto{\pgfqpoint{2.218314in}{1.441884in}}%
\pgfpathlineto{\pgfqpoint{2.227519in}{1.526039in}}%
\pgfpathlineto{\pgfqpoint{2.230971in}{1.539057in}}%
\pgfpathlineto{\pgfqpoint{2.234423in}{1.546857in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{2.239026in}{1.560293in}}%
\pgfpathlineto{\pgfqpoint{2.243054in}{1.569157in}}%
\pgfpathlineto{\pgfqpoint{2.245930in}{1.558245in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.538393in}}%
\pgfpathlineto{\pgfqpoint{2.252834in}{1.525258in}}%
\pgfpathlineto{\pgfqpoint{2.255136in}{1.522572in}}%
\pgfpathlineto{\pgfqpoint{2.256862in}{1.522460in}}%
\pgfpathlineto{\pgfqpoint{2.258588in}{1.523689in}}%
\pgfpathlineto{\pgfqpoint{2.260314in}{1.527633in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.548489in}}%
\pgfpathlineto{\pgfqpoint{2.266643in}{1.587343in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.611644in}}%
\pgfpathlineto{\pgfqpoint{2.274697in}{1.619098in}}%
\pgfpathlineto{\pgfqpoint{2.281601in}{1.640333in}}%
\pgfpathlineto{\pgfqpoint{2.282752in}{1.639343in}}%
\pgfpathlineto{\pgfqpoint{2.284478in}{1.636323in}}%
\pgfpathlineto{\pgfqpoint{2.286204in}{1.630211in}}%
\pgfpathlineto{\pgfqpoint{2.287930in}{1.619473in}}%
\pgfpathlineto{\pgfqpoint{2.288506in}{1.607368in}}%
\pgfpathlineto{\pgfqpoint{2.291382in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{2.294259in}{1.561072in}}%
\pgfpathlineto{\pgfqpoint{2.302314in}{1.528383in}}%
\pgfpathlineto{\pgfqpoint{2.309793in}{1.527035in}}%
\pgfpathlineto{\pgfqpoint{2.313821in}{1.519798in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{1.518302in}}%
\pgfpathlineto{\pgfqpoint{2.316697in}{1.518859in}}%
\pgfpathlineto{\pgfqpoint{2.318999in}{1.524931in}}%
\pgfpathlineto{\pgfqpoint{2.326478in}{1.543218in}}%
\pgfpathlineto{\pgfqpoint{2.327629in}{1.540510in}}%
\pgfpathlineto{\pgfqpoint{2.329930in}{1.522042in}}%
\pgfpathlineto{\pgfqpoint{2.334533in}{1.481961in}}%
\pgfpathlineto{\pgfqpoint{2.342588in}{1.421047in}}%
\pgfpathlineto{\pgfqpoint{2.346040in}{1.410522in}}%
\pgfpathlineto{\pgfqpoint{2.348341in}{1.388560in}}%
\pgfpathlineto{\pgfqpoint{2.352369in}{1.367685in}}%
\pgfpathlineto{\pgfqpoint{2.354095in}{1.365927in}}%
\pgfpathlineto{\pgfqpoint{2.359848in}{1.365950in}}%
\pgfpathlineto{\pgfqpoint{2.366752in}{1.382728in}}%
\pgfpathlineto{\pgfqpoint{2.367903in}{1.384055in}}%
\pgfpathlineto{\pgfqpoint{2.371930in}{1.382356in}}%
\pgfpathlineto{\pgfqpoint{2.374807in}{1.376917in}}%
\pgfpathlineto{\pgfqpoint{2.376533in}{1.378344in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{1.381801in}}%
\pgfpathlineto{\pgfqpoint{2.379410in}{1.390715in}}%
\pgfpathlineto{\pgfqpoint{2.381711in}{1.419717in}}%
\pgfpathlineto{\pgfqpoint{2.384588in}{1.452083in}}%
\pgfpathlineto{\pgfqpoint{2.388615in}{1.498283in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{1.546785in}}%
\pgfpathlineto{\pgfqpoint{2.400122in}{1.576258in}}%
\pgfpathlineto{\pgfqpoint{2.401848in}{1.586394in}}%
\pgfpathlineto{\pgfqpoint{2.404149in}{1.608189in}}%
\pgfpathlineto{\pgfqpoint{2.408177in}{1.639152in}}%
\pgfpathlineto{\pgfqpoint{2.411629in}{1.649379in}}%
\pgfpathlineto{\pgfqpoint{2.412204in}{1.649408in}}%
\pgfpathlineto{\pgfqpoint{2.415081in}{1.640688in}}%
\pgfpathlineto{\pgfqpoint{2.417958in}{1.623120in}}%
\pgfpathlineto{\pgfqpoint{2.422560in}{1.599641in}}%
\pgfpathlineto{\pgfqpoint{2.423136in}{1.593018in}}%
\pgfpathlineto{\pgfqpoint{2.426013in}{1.578083in}}%
\pgfpathlineto{\pgfqpoint{2.431191in}{1.543826in}}%
\pgfpathlineto{\pgfqpoint{2.434643in}{1.502182in}}%
\pgfpathlineto{\pgfqpoint{2.435793in}{1.496536in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.494035in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{2.445574in}{1.492152in}}%
\pgfpathlineto{\pgfqpoint{2.447300in}{1.492075in}}%
\pgfpathlineto{\pgfqpoint{2.450752in}{1.498834in}}%
\pgfpathlineto{\pgfqpoint{2.452478in}{1.505336in}}%
\pgfpathlineto{\pgfqpoint{2.453629in}{1.506080in}}%
\pgfpathlineto{\pgfqpoint{2.455355in}{1.505359in}}%
\pgfpathlineto{\pgfqpoint{2.457081in}{1.502929in}}%
\pgfpathlineto{\pgfqpoint{2.463410in}{1.480625in}}%
\pgfpathlineto{\pgfqpoint{2.471465in}{1.468258in}}%
\pgfpathlineto{\pgfqpoint{2.474917in}{1.477981in}}%
\pgfpathlineto{\pgfqpoint{2.477793in}{1.486431in}}%
\pgfpathlineto{\pgfqpoint{2.479519in}{1.487304in}}%
\pgfpathlineto{\pgfqpoint{2.482971in}{1.477237in}}%
\pgfpathlineto{\pgfqpoint{2.484697in}{1.476364in}}%
\pgfpathlineto{\pgfqpoint{2.486424in}{1.480558in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.507643in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.510719in}}%
\pgfpathlineto{\pgfqpoint{2.498506in}{1.510976in}}%
\pgfpathlineto{\pgfqpoint{2.500807in}{1.517127in}}%
\pgfpathlineto{\pgfqpoint{2.502533in}{1.520551in}}%
\pgfpathlineto{\pgfqpoint{2.505410in}{1.531690in}}%
\pgfpathlineto{\pgfqpoint{2.507711in}{1.535194in}}%
\pgfpathlineto{\pgfqpoint{2.509437in}{1.533304in}}%
\pgfpathlineto{\pgfqpoint{2.513465in}{1.522743in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{1.516928in}}%
\pgfpathlineto{\pgfqpoint{2.519218in}{1.505814in}}%
\pgfpathlineto{\pgfqpoint{2.523245in}{1.489583in}}%
\pgfpathlineto{\pgfqpoint{2.526122in}{1.484966in}}%
\pgfpathlineto{\pgfqpoint{2.528999in}{1.478282in}}%
\pgfpathlineto{\pgfqpoint{2.530725in}{1.477133in}}%
\pgfpathlineto{\pgfqpoint{2.534752in}{1.484423in}}%
\pgfpathlineto{\pgfqpoint{2.537054in}{1.491972in}}%
\pgfpathlineto{\pgfqpoint{2.539930in}{1.493556in}}%
\pgfpathlineto{\pgfqpoint{2.552588in}{1.477051in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{1.470210in}}%
\pgfpathlineto{\pgfqpoint{2.568698in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.572150in}{1.481638in}}%
\pgfpathlineto{\pgfqpoint{2.576177in}{1.494405in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.496065in}}%
\pgfpathlineto{\pgfqpoint{2.583081in}{1.496849in}}%
\pgfpathlineto{\pgfqpoint{2.585958in}{1.505410in}}%
\pgfpathlineto{\pgfqpoint{2.591136in}{1.524335in}}%
\pgfpathlineto{\pgfqpoint{2.595739in}{1.542521in}}%
\pgfpathlineto{\pgfqpoint{2.598040in}{1.550659in}}%
\pgfpathlineto{\pgfqpoint{2.600917in}{1.553602in}}%
\pgfpathlineto{\pgfqpoint{2.604369in}{1.546657in}}%
\pgfpathlineto{\pgfqpoint{2.606095in}{1.541776in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.542384in}}%
\pgfpathlineto{\pgfqpoint{2.615876in}{1.553858in}}%
\pgfpathlineto{\pgfqpoint{2.618752in}{1.550512in}}%
\pgfpathlineto{\pgfqpoint{2.622204in}{1.542440in}}%
\pgfpathlineto{\pgfqpoint{2.623930in}{1.534020in}}%
\pgfpathlineto{\pgfqpoint{2.625656in}{1.513532in}}%
\pgfpathlineto{\pgfqpoint{2.628533in}{1.499044in}}%
\pgfpathlineto{\pgfqpoint{2.630259in}{1.497286in}}%
\pgfpathlineto{\pgfqpoint{2.631985in}{1.498112in}}%
\pgfpathlineto{\pgfqpoint{2.637163in}{1.514765in}}%
\pgfpathlineto{\pgfqpoint{2.638314in}{1.516193in}}%
\pgfpathlineto{\pgfqpoint{2.641766in}{1.509610in}}%
\pgfpathlineto{\pgfqpoint{2.645793in}{1.493482in}}%
\pgfpathlineto{\pgfqpoint{2.646369in}{1.492470in}}%
\pgfpathlineto{\pgfqpoint{2.649821in}{1.495717in}}%
\pgfpathlineto{\pgfqpoint{2.652698in}{1.498957in}}%
\pgfpathlineto{\pgfqpoint{2.655574in}{1.498752in}}%
\pgfpathlineto{\pgfqpoint{2.659602in}{1.496400in}}%
\pgfpathlineto{\pgfqpoint{2.663629in}{1.489702in}}%
\pgfpathlineto{\pgfqpoint{2.664204in}{1.486755in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.479864in}}%
\pgfpathlineto{\pgfqpoint{2.669382in}{1.472911in}}%
\pgfpathlineto{\pgfqpoint{2.673985in}{1.436160in}}%
\pgfpathlineto{\pgfqpoint{2.678588in}{1.426845in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.424235in}}%
\pgfpathlineto{\pgfqpoint{2.682615in}{1.423004in}}%
\pgfpathlineto{\pgfqpoint{2.685492in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{2.692396in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{2.703328in}{1.488997in}}%
\pgfpathlineto{\pgfqpoint{2.706204in}{1.489980in}}%
\pgfpathlineto{\pgfqpoint{2.713684in}{1.485262in}}%
\pgfpathlineto{\pgfqpoint{2.715985in}{1.486739in}}%
\pgfpathlineto{\pgfqpoint{2.719437in}{1.484153in}}%
\pgfpathlineto{\pgfqpoint{2.723465in}{1.465878in}}%
\pgfpathlineto{\pgfqpoint{2.724040in}{1.454491in}}%
\pgfpathlineto{\pgfqpoint{2.728643in}{1.430056in}}%
\pgfpathlineto{\pgfqpoint{2.730369in}{1.429060in}}%
\pgfpathlineto{\pgfqpoint{2.731520in}{1.430480in}}%
\pgfpathlineto{\pgfqpoint{2.733821in}{1.447384in}}%
\pgfpathlineto{\pgfqpoint{2.738424in}{1.480243in}}%
\pgfpathlineto{\pgfqpoint{2.749930in}{1.554884in}}%
\pgfpathlineto{\pgfqpoint{2.750506in}{1.564256in}}%
\pgfpathlineto{\pgfqpoint{2.753958in}{1.574046in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.574822in}}%
\pgfpathlineto{\pgfqpoint{2.756259in}{1.573379in}}%
\pgfpathlineto{\pgfqpoint{2.757985in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{2.763739in}{1.580104in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{1.573362in}}%
\pgfpathlineto{\pgfqpoint{2.771794in}{1.559294in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.508791in}}%
\pgfpathlineto{\pgfqpoint{2.784451in}{1.504978in}}%
\pgfpathlineto{\pgfqpoint{2.788478in}{1.489023in}}%
\pgfpathlineto{\pgfqpoint{2.794232in}{1.478347in}}%
\pgfpathlineto{\pgfqpoint{2.798259in}{1.478436in}}%
\pgfpathlineto{\pgfqpoint{2.805163in}{1.506784in}}%
\pgfpathlineto{\pgfqpoint{2.806314in}{1.507381in}}%
\pgfpathlineto{\pgfqpoint{2.808040in}{1.506861in}}%
\pgfpathlineto{\pgfqpoint{2.808615in}{1.505191in}}%
\pgfpathlineto{\pgfqpoint{2.816670in}{1.497164in}}%
\pgfpathlineto{\pgfqpoint{2.821848in}{1.486443in}}%
\pgfpathlineto{\pgfqpoint{2.829903in}{1.462748in}}%
\pgfpathlineto{\pgfqpoint{2.836232in}{1.487727in}}%
\pgfpathlineto{\pgfqpoint{2.839684in}{1.500461in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.508058in}}%
\pgfpathlineto{\pgfqpoint{2.850615in}{1.541488in}}%
\pgfpathlineto{\pgfqpoint{2.854068in}{1.551620in}}%
\pgfpathlineto{\pgfqpoint{2.860396in}{1.588458in}}%
\pgfpathlineto{\pgfqpoint{2.864999in}{1.596875in}}%
\pgfpathlineto{\pgfqpoint{2.868451in}{1.598712in}}%
\pgfpathlineto{\pgfqpoint{2.868451in}{1.600445in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.600753in}}%
\pgfpathlineto{\pgfqpoint{2.871903in}{1.599360in}}%
\pgfpathlineto{\pgfqpoint{2.874780in}{1.590735in}}%
\pgfpathlineto{\pgfqpoint{2.877657in}{1.570685in}}%
\pgfpathlineto{\pgfqpoint{2.882835in}{1.529088in}}%
\pgfpathlineto{\pgfqpoint{2.889739in}{1.501450in}}%
\pgfpathlineto{\pgfqpoint{2.892615in}{1.505800in}}%
\pgfpathlineto{\pgfqpoint{2.894342in}{1.510674in}}%
\pgfpathlineto{\pgfqpoint{2.897218in}{1.524374in}}%
\pgfpathlineto{\pgfqpoint{2.898944in}{1.526707in}}%
\pgfpathlineto{\pgfqpoint{2.898944in}{1.526131in}}%
\pgfpathlineto{\pgfqpoint{2.900670in}{1.526286in}}%
\pgfpathlineto{\pgfqpoint{2.902396in}{1.524833in}}%
\pgfpathlineto{\pgfqpoint{2.904122in}{1.521775in}}%
\pgfpathlineto{\pgfqpoint{2.908150in}{1.501656in}}%
\pgfpathlineto{\pgfqpoint{2.912177in}{1.475214in}}%
\pgfpathlineto{\pgfqpoint{2.915054in}{1.466261in}}%
\pgfpathlineto{\pgfqpoint{2.916780in}{1.466657in}}%
\pgfpathlineto{\pgfqpoint{2.919081in}{1.474160in}}%
\pgfpathlineto{\pgfqpoint{2.923109in}{1.480352in}}%
\pgfpathlineto{\pgfqpoint{2.924835in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{2.926561in}{1.474920in}}%
\pgfpathlineto{\pgfqpoint{2.927136in}{1.470079in}}%
\pgfpathlineto{\pgfqpoint{2.928862in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.931163in}{1.468255in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.474346in}}%
\pgfpathlineto{\pgfqpoint{2.938643in}{1.494345in}}%
\pgfpathlineto{\pgfqpoint{2.941520in}{1.512846in}}%
\pgfpathlineto{\pgfqpoint{2.944396in}{1.523731in}}%
\pgfpathlineto{\pgfqpoint{2.947273in}{1.530123in}}%
\pgfpathlineto{\pgfqpoint{2.949574in}{1.537411in}}%
\pgfpathlineto{\pgfqpoint{2.953602in}{1.545482in}}%
\pgfpathlineto{\pgfqpoint{2.955328in}{1.546559in}}%
\pgfpathlineto{\pgfqpoint{2.958205in}{1.542570in}}%
\pgfpathlineto{\pgfqpoint{2.963383in}{1.524309in}}%
\pgfpathlineto{\pgfqpoint{2.972013in}{1.483450in}}%
\pgfpathlineto{\pgfqpoint{2.974890in}{1.479415in}}%
\pgfpathlineto{\pgfqpoint{2.977191in}{1.486438in}}%
\pgfpathlineto{\pgfqpoint{2.981794in}{1.494100in}}%
\pgfpathlineto{\pgfqpoint{2.984670in}{1.494032in}}%
\pgfpathlineto{\pgfqpoint{2.988698in}{1.504687in}}%
\pgfpathlineto{\pgfqpoint{2.991574in}{1.516520in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.526278in}}%
\pgfpathlineto{\pgfqpoint{2.999629in}{1.551705in}}%
\pgfpathlineto{\pgfqpoint{3.004807in}{1.566868in}}%
\pgfpathlineto{\pgfqpoint{3.006533in}{1.564665in}}%
\pgfpathlineto{\pgfqpoint{3.009410in}{1.551619in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.507389in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.493873in}}%
\pgfpathlineto{\pgfqpoint{3.026095in}{1.477436in}}%
\pgfpathlineto{\pgfqpoint{3.028972in}{1.466947in}}%
\pgfpathlineto{\pgfqpoint{3.031848in}{1.462268in}}%
\pgfpathlineto{\pgfqpoint{3.037027in}{1.459167in}}%
\pgfpathlineto{\pgfqpoint{3.038753in}{1.458789in}}%
\pgfpathlineto{\pgfqpoint{3.041629in}{1.467244in}}%
\pgfpathlineto{\pgfqpoint{3.046807in}{1.483424in}}%
\pgfpathlineto{\pgfqpoint{3.047958in}{1.483957in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{1.482307in}}%
\pgfpathlineto{\pgfqpoint{3.051410in}{1.482309in}}%
\pgfpathlineto{\pgfqpoint{3.055437in}{1.488003in}}%
\pgfpathlineto{\pgfqpoint{3.056013in}{1.490790in}}%
\pgfpathlineto{\pgfqpoint{3.061191in}{1.493250in}}%
\pgfpathlineto{\pgfqpoint{3.064068in}{1.487271in}}%
\pgfpathlineto{\pgfqpoint{3.070396in}{1.452393in}}%
\pgfpathlineto{\pgfqpoint{3.072122in}{1.449183in}}%
\pgfpathlineto{\pgfqpoint{3.073848in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.461614in}}%
\pgfpathlineto{\pgfqpoint{3.085931in}{1.508813in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{1.508896in}}%
\pgfpathlineto{\pgfqpoint{3.088232in}{1.507526in}}%
\pgfpathlineto{\pgfqpoint{3.089958in}{1.503991in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.477783in}}%
\pgfpathlineto{\pgfqpoint{3.098013in}{1.473825in}}%
\pgfpathlineto{\pgfqpoint{3.104342in}{1.479522in}}%
\pgfpathlineto{\pgfqpoint{3.106643in}{1.475532in}}%
\pgfpathlineto{\pgfqpoint{3.107794in}{1.475391in}}%
\pgfpathlineto{\pgfqpoint{3.108944in}{1.473901in}}%
\pgfpathlineto{\pgfqpoint{3.112396in}{1.473915in}}%
\pgfpathlineto{\pgfqpoint{3.116999in}{1.480126in}}%
\pgfpathlineto{\pgfqpoint{3.120451in}{1.480001in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{1.484407in}}%
\pgfpathlineto{\pgfqpoint{3.128506in}{1.510296in}}%
\pgfpathlineto{\pgfqpoint{3.131383in}{1.515061in}}%
\pgfpathlineto{\pgfqpoint{3.133109in}{1.515281in}}%
\pgfpathlineto{\pgfqpoint{3.135985in}{1.509780in}}%
\pgfpathlineto{\pgfqpoint{3.144616in}{1.479677in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.404187in}}%
\pgfpathlineto{\pgfqpoint{3.158424in}{1.395925in}}%
\pgfpathlineto{\pgfqpoint{3.159575in}{1.395043in}}%
\pgfpathlineto{\pgfqpoint{3.160725in}{1.395689in}}%
\pgfpathlineto{\pgfqpoint{3.162451in}{1.398009in}}%
\pgfpathlineto{\pgfqpoint{3.165328in}{1.411029in}}%
\pgfpathlineto{\pgfqpoint{3.175109in}{1.488366in}}%
\pgfpathlineto{\pgfqpoint{3.179136in}{1.504878in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.516154in}}%
\pgfpathlineto{\pgfqpoint{3.186040in}{1.521506in}}%
\pgfpathlineto{\pgfqpoint{3.189492in}{1.517462in}}%
\pgfpathlineto{\pgfqpoint{3.191218in}{1.507087in}}%
\pgfpathlineto{\pgfqpoint{3.197547in}{1.486202in}}%
\pgfpathlineto{\pgfqpoint{3.199849in}{1.483854in}}%
\pgfpathlineto{\pgfqpoint{3.202150in}{1.483446in}}%
\pgfpathlineto{\pgfqpoint{3.203876in}{1.482305in}}%
\pgfpathlineto{\pgfqpoint{3.208479in}{1.476839in}}%
\pgfpathlineto{\pgfqpoint{3.210205in}{1.476456in}}%
\pgfpathlineto{\pgfqpoint{3.213657in}{1.469092in}}%
\pgfpathlineto{\pgfqpoint{3.216533in}{1.458154in}}%
\pgfpathlineto{\pgfqpoint{3.218259in}{1.455551in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.457102in}}%
\pgfpathlineto{\pgfqpoint{3.221712in}{1.464080in}}%
\pgfpathlineto{\pgfqpoint{3.223438in}{1.467537in}}%
\pgfpathlineto{\pgfqpoint{3.226314in}{1.477922in}}%
\pgfpathlineto{\pgfqpoint{3.230342in}{1.487775in}}%
\pgfpathlineto{\pgfqpoint{3.231492in}{1.486816in}}%
\pgfpathlineto{\pgfqpoint{3.236095in}{1.474463in}}%
\pgfpathlineto{\pgfqpoint{3.241273in}{1.455908in}}%
\pgfpathlineto{\pgfqpoint{3.248177in}{1.423257in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.413289in}}%
\pgfpathlineto{\pgfqpoint{3.253931in}{1.414794in}}%
\pgfpathlineto{\pgfqpoint{3.258533in}{1.438397in}}%
\pgfpathlineto{\pgfqpoint{3.264862in}{1.503686in}}%
\pgfpathlineto{\pgfqpoint{3.271766in}{1.529926in}}%
\pgfpathlineto{\pgfqpoint{3.273492in}{1.532914in}}%
\pgfpathlineto{\pgfqpoint{3.276369in}{1.541816in}}%
\pgfpathlineto{\pgfqpoint{3.280397in}{1.545509in}}%
\pgfpathlineto{\pgfqpoint{3.282698in}{1.542701in}}%
\pgfpathlineto{\pgfqpoint{3.286150in}{1.533669in}}%
\pgfpathlineto{\pgfqpoint{3.297081in}{1.467363in}}%
\pgfpathlineto{\pgfqpoint{3.302260in}{1.418745in}}%
\pgfpathlineto{\pgfqpoint{3.305712in}{1.407843in}}%
\pgfpathlineto{\pgfqpoint{3.306862in}{1.407819in}}%
\pgfpathlineto{\pgfqpoint{3.309739in}{1.416080in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.432732in}}%
\pgfpathlineto{\pgfqpoint{3.315492in}{1.442841in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.443495in}}%
\pgfpathlineto{\pgfqpoint{3.320095in}{1.441775in}}%
\pgfpathlineto{\pgfqpoint{3.320095in}{1.441994in}}%
\pgfpathlineto{\pgfqpoint{3.323547in}{1.452969in}}%
\pgfpathlineto{\pgfqpoint{3.326424in}{1.469924in}}%
\pgfpathlineto{\pgfqpoint{3.331602in}{1.493470in}}%
\pgfpathlineto{\pgfqpoint{3.332753in}{1.493764in}}%
\pgfpathlineto{\pgfqpoint{3.336205in}{1.484030in}}%
\pgfpathlineto{\pgfqpoint{3.341383in}{1.462851in}}%
\pgfpathlineto{\pgfqpoint{3.350588in}{1.482674in}}%
\pgfpathlineto{\pgfqpoint{3.355191in}{1.479008in}}%
\pgfpathlineto{\pgfqpoint{3.356917in}{1.480234in}}%
\pgfpathlineto{\pgfqpoint{3.358643in}{1.484408in}}%
\pgfpathlineto{\pgfqpoint{3.364972in}{1.514985in}}%
\pgfpathlineto{\pgfqpoint{3.366698in}{1.516838in}}%
\pgfpathlineto{\pgfqpoint{3.368424in}{1.515061in}}%
\pgfpathlineto{\pgfqpoint{3.371876in}{1.502640in}}%
\pgfpathlineto{\pgfqpoint{3.373027in}{1.500367in}}%
\pgfpathlineto{\pgfqpoint{3.378205in}{1.506503in}}%
\pgfpathlineto{\pgfqpoint{3.379931in}{1.510944in}}%
\pgfpathlineto{\pgfqpoint{3.382808in}{1.512467in}}%
\pgfpathlineto{\pgfqpoint{3.384534in}{1.511511in}}%
\pgfpathlineto{\pgfqpoint{3.386835in}{1.506242in}}%
\pgfpathlineto{\pgfqpoint{3.392588in}{1.493917in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{1.491125in}}%
\pgfpathlineto{\pgfqpoint{3.400068in}{1.468459in}}%
\pgfpathlineto{\pgfqpoint{3.400643in}{1.451644in}}%
\pgfpathlineto{\pgfqpoint{3.406397in}{1.412220in}}%
\pgfpathlineto{\pgfqpoint{3.408123in}{1.417098in}}%
\pgfpathlineto{\pgfqpoint{3.419054in}{1.480991in}}%
\pgfpathlineto{\pgfqpoint{3.420780in}{1.488981in}}%
\pgfpathlineto{\pgfqpoint{3.432862in}{1.606259in}}%
\pgfpathlineto{\pgfqpoint{3.434013in}{1.608428in}}%
\pgfpathlineto{\pgfqpoint{3.440342in}{1.603188in}}%
\pgfpathlineto{\pgfqpoint{3.442643in}{1.593737in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.574735in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{3.452999in}{1.499437in}}%
\pgfpathlineto{\pgfqpoint{3.453575in}{1.480179in}}%
\pgfpathlineto{\pgfqpoint{3.463356in}{1.372234in}}%
\pgfpathlineto{\pgfqpoint{3.465082in}{1.373171in}}%
\pgfpathlineto{\pgfqpoint{3.467958in}{1.385964in}}%
\pgfpathlineto{\pgfqpoint{3.472561in}{1.422360in}}%
\pgfpathlineto{\pgfqpoint{3.474287in}{1.444801in}}%
\pgfpathlineto{\pgfqpoint{3.484068in}{1.499346in}}%
\pgfpathlineto{\pgfqpoint{3.485794in}{1.498852in}}%
\pgfpathlineto{\pgfqpoint{3.488671in}{1.496700in}}%
\pgfpathlineto{\pgfqpoint{3.490397in}{1.500178in}}%
\pgfpathlineto{\pgfqpoint{3.492123in}{1.507409in}}%
\pgfpathlineto{\pgfqpoint{3.492698in}{1.517179in}}%
\pgfpathlineto{\pgfqpoint{3.496725in}{1.536747in}}%
\pgfpathlineto{\pgfqpoint{3.498451in}{1.536245in}}%
\pgfpathlineto{\pgfqpoint{3.500177in}{1.531391in}}%
\pgfpathlineto{\pgfqpoint{3.504205in}{1.512263in}}%
\pgfpathlineto{\pgfqpoint{3.506506in}{1.511020in}}%
\pgfpathlineto{\pgfqpoint{3.509958in}{1.515865in}}%
\pgfpathlineto{\pgfqpoint{3.512835in}{1.521227in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.522240in}}%
\pgfpathlineto{\pgfqpoint{3.515136in}{1.525037in}}%
\pgfpathlineto{\pgfqpoint{3.516862in}{1.524883in}}%
\pgfpathlineto{\pgfqpoint{3.519739in}{1.520827in}}%
\pgfpathlineto{\pgfqpoint{3.522616in}{1.512391in}}%
\pgfpathlineto{\pgfqpoint{3.524917in}{1.509103in}}%
\pgfpathlineto{\pgfqpoint{3.526643in}{1.508289in}}%
\pgfpathlineto{\pgfqpoint{3.528945in}{1.504018in}}%
\pgfpathlineto{\pgfqpoint{3.534123in}{1.500393in}}%
\pgfpathlineto{\pgfqpoint{3.536424in}{1.501813in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{1.500541in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.469099in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{1.410990in}}%
\pgfpathlineto{\pgfqpoint{3.550232in}{1.399535in}}%
\pgfpathlineto{\pgfqpoint{3.553109in}{1.397089in}}%
\pgfpathlineto{\pgfqpoint{3.554835in}{1.398595in}}%
\pgfpathlineto{\pgfqpoint{3.561164in}{1.421055in}}%
\pgfpathlineto{\pgfqpoint{3.564616in}{1.427156in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.432175in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.438589in}}%
\pgfpathlineto{\pgfqpoint{3.572671in}{1.442337in}}%
\pgfpathlineto{\pgfqpoint{3.574397in}{1.447233in}}%
\pgfpathlineto{\pgfqpoint{3.577849in}{1.478051in}}%
\pgfpathlineto{\pgfqpoint{3.580725in}{1.503831in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.543140in}}%
\pgfpathlineto{\pgfqpoint{3.594534in}{1.528202in}}%
\pgfpathlineto{\pgfqpoint{3.596835in}{1.530236in}}%
\pgfpathlineto{\pgfqpoint{3.600287in}{1.533144in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.533818in}}%
\pgfpathlineto{\pgfqpoint{3.603164in}{1.533350in}}%
\pgfpathlineto{\pgfqpoint{3.605465in}{1.525909in}}%
\pgfpathlineto{\pgfqpoint{3.611219in}{1.490265in}}%
\pgfpathlineto{\pgfqpoint{3.614671in}{1.477657in}}%
\pgfpathlineto{\pgfqpoint{3.618123in}{1.474198in}}%
\pgfpathlineto{\pgfqpoint{3.619273in}{1.472111in}}%
\pgfpathlineto{\pgfqpoint{3.622725in}{1.471647in}}%
\pgfpathlineto{\pgfqpoint{3.624451in}{1.474403in}}%
\pgfpathlineto{\pgfqpoint{3.627904in}{1.480323in}}%
\pgfpathlineto{\pgfqpoint{3.629054in}{1.481317in}}%
\pgfpathlineto{\pgfqpoint{3.633657in}{1.491871in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.499403in}}%
\pgfpathlineto{\pgfqpoint{3.642287in}{1.531359in}}%
\pgfpathlineto{\pgfqpoint{3.645739in}{1.548280in}}%
\pgfpathlineto{\pgfqpoint{3.646890in}{1.550572in}}%
\pgfpathlineto{\pgfqpoint{3.650342in}{1.550556in}}%
\pgfpathlineto{\pgfqpoint{3.651493in}{1.549234in}}%
\pgfpathlineto{\pgfqpoint{3.654945in}{1.536346in}}%
\pgfpathlineto{\pgfqpoint{3.654945in}{1.527733in}}%
\pgfpathlineto{\pgfqpoint{3.662999in}{1.481002in}}%
\pgfpathlineto{\pgfqpoint{3.664725in}{1.475969in}}%
\pgfpathlineto{\pgfqpoint{3.664725in}{1.472397in}}%
\pgfpathlineto{\pgfqpoint{3.668178in}{1.466293in}}%
\pgfpathlineto{\pgfqpoint{3.669904in}{1.466818in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{1.465654in}}%
\pgfpathlineto{\pgfqpoint{3.682561in}{1.442667in}}%
\pgfpathlineto{\pgfqpoint{3.684862in}{1.441848in}}%
\pgfpathlineto{\pgfqpoint{3.687739in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{3.690616in}{1.468777in}}%
\pgfpathlineto{\pgfqpoint{3.695794in}{1.490866in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{1.493596in}}%
\pgfpathlineto{\pgfqpoint{3.704424in}{1.495638in}}%
\pgfpathlineto{\pgfqpoint{3.706150in}{1.497360in}}%
\pgfpathlineto{\pgfqpoint{3.708452in}{1.506348in}}%
\pgfpathlineto{\pgfqpoint{3.711328in}{1.513797in}}%
\pgfpathlineto{\pgfqpoint{3.713054in}{1.512809in}}%
\pgfpathlineto{\pgfqpoint{3.719383in}{1.488316in}}%
\pgfpathlineto{\pgfqpoint{3.722835in}{1.483887in}}%
\pgfpathlineto{\pgfqpoint{3.725136in}{1.485378in}}%
\pgfpathlineto{\pgfqpoint{3.729164in}{1.487390in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.485947in}}%
\pgfpathlineto{\pgfqpoint{3.737219in}{1.474861in}}%
\pgfpathlineto{\pgfqpoint{3.740671in}{1.471617in}}%
\pgfpathlineto{\pgfqpoint{3.745849in}{1.456608in}}%
\pgfpathlineto{\pgfqpoint{3.748726in}{1.458394in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{1.461897in}}%
\pgfpathlineto{\pgfqpoint{3.753328in}{1.474152in}}%
\pgfpathlineto{\pgfqpoint{3.763684in}{1.572544in}}%
\pgfpathlineto{\pgfqpoint{3.765410in}{1.577335in}}%
\pgfpathlineto{\pgfqpoint{3.769438in}{1.582184in}}%
\pgfpathlineto{\pgfqpoint{3.773465in}{1.584961in}}%
\pgfpathlineto{\pgfqpoint{3.775191in}{1.584655in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.581159in}}%
\pgfpathlineto{\pgfqpoint{3.784972in}{1.539416in}}%
\pgfpathlineto{\pgfqpoint{3.787849in}{1.523508in}}%
\pgfpathlineto{\pgfqpoint{3.791876in}{1.506305in}}%
\pgfpathlineto{\pgfqpoint{3.794753in}{1.506490in}}%
\pgfpathlineto{\pgfqpoint{3.797630in}{1.501162in}}%
\pgfpathlineto{\pgfqpoint{3.802808in}{1.478841in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.476934in}}%
\pgfpathlineto{\pgfqpoint{3.805684in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{3.807410in}{1.482457in}}%
\pgfpathlineto{\pgfqpoint{3.811438in}{1.503194in}}%
\pgfpathlineto{\pgfqpoint{3.812589in}{1.508801in}}%
\pgfpathlineto{\pgfqpoint{3.815465in}{1.512495in}}%
\pgfpathlineto{\pgfqpoint{3.818917in}{1.514487in}}%
\pgfpathlineto{\pgfqpoint{3.819493in}{1.516436in}}%
\pgfpathlineto{\pgfqpoint{3.822369in}{1.517478in}}%
\pgfpathlineto{\pgfqpoint{3.823520in}{1.517572in}}%
\pgfpathlineto{\pgfqpoint{3.825246in}{1.515177in}}%
\pgfpathlineto{\pgfqpoint{3.828698in}{1.502501in}}%
\pgfpathlineto{\pgfqpoint{3.830424in}{1.488560in}}%
\pgfpathlineto{\pgfqpoint{3.833301in}{1.471865in}}%
\pgfpathlineto{\pgfqpoint{3.848835in}{1.378479in}}%
\pgfpathlineto{\pgfqpoint{3.851137in}{1.377640in}}%
\pgfpathlineto{\pgfqpoint{3.852863in}{1.379199in}}%
\pgfpathlineto{\pgfqpoint{3.862643in}{1.410568in}}%
\pgfpathlineto{\pgfqpoint{3.870698in}{1.445688in}}%
\pgfpathlineto{\pgfqpoint{3.872424in}{1.448010in}}%
\pgfpathlineto{\pgfqpoint{3.877027in}{1.480484in}}%
\pgfpathlineto{\pgfqpoint{3.878753in}{1.514627in}}%
\pgfpathlineto{\pgfqpoint{3.883356in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.557293in}}%
\pgfpathlineto{\pgfqpoint{3.894863in}{1.585650in}}%
\pgfpathlineto{\pgfqpoint{3.896013in}{1.586497in}}%
\pgfpathlineto{\pgfqpoint{3.897739in}{1.585112in}}%
\pgfpathlineto{\pgfqpoint{3.898890in}{1.582487in}}%
\pgfpathlineto{\pgfqpoint{3.899465in}{1.577087in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.559167in}}%
\pgfpathlineto{\pgfqpoint{3.913849in}{1.503778in}}%
\pgfpathlineto{\pgfqpoint{3.915575in}{1.500261in}}%
\pgfpathlineto{\pgfqpoint{3.916726in}{1.501063in}}%
\pgfpathlineto{\pgfqpoint{3.923630in}{1.515740in}}%
\pgfpathlineto{\pgfqpoint{3.925356in}{1.515015in}}%
\pgfpathlineto{\pgfqpoint{3.926506in}{1.512600in}}%
\pgfpathlineto{\pgfqpoint{3.931685in}{1.491468in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{1.487236in}}%
\pgfpathlineto{\pgfqpoint{3.936287in}{1.486135in}}%
\pgfpathlineto{\pgfqpoint{3.939164in}{1.492542in}}%
\pgfpathlineto{\pgfqpoint{3.943191in}{1.509861in}}%
\pgfpathlineto{\pgfqpoint{3.950095in}{1.558425in}}%
\pgfpathlineto{\pgfqpoint{3.952972in}{1.566262in}}%
\pgfpathlineto{\pgfqpoint{3.957575in}{1.573918in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.593389in}}%
\pgfpathlineto{\pgfqpoint{3.963904in}{1.599216in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.597157in}}%
\pgfpathlineto{\pgfqpoint{3.967356in}{1.590666in}}%
\pgfpathlineto{\pgfqpoint{3.967931in}{1.579837in}}%
\pgfpathlineto{\pgfqpoint{3.977712in}{1.524252in}}%
\pgfpathlineto{\pgfqpoint{3.985191in}{1.492607in}}%
\pgfpathlineto{\pgfqpoint{3.996123in}{1.460625in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.459413in}}%
\pgfpathlineto{\pgfqpoint{3.998424in}{1.457588in}}%
\pgfpathlineto{\pgfqpoint{4.000150in}{1.458025in}}%
\pgfpathlineto{\pgfqpoint{4.001876in}{1.460551in}}%
\pgfpathlineto{\pgfqpoint{4.014534in}{1.528221in}}%
\pgfpathlineto{\pgfqpoint{4.016835in}{1.544223in}}%
\pgfpathlineto{\pgfqpoint{4.017986in}{1.546462in}}%
\pgfpathlineto{\pgfqpoint{4.019712in}{1.546311in}}%
\pgfpathlineto{\pgfqpoint{4.021438in}{1.543993in}}%
\pgfpathlineto{\pgfqpoint{4.032369in}{1.495634in}}%
\pgfpathlineto{\pgfqpoint{4.034096in}{1.492002in}}%
\pgfpathlineto{\pgfqpoint{4.040424in}{1.465333in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{1.466292in}}%
\pgfpathlineto{\pgfqpoint{4.046178in}{1.470551in}}%
\pgfpathlineto{\pgfqpoint{4.047328in}{1.470937in}}%
\pgfpathlineto{\pgfqpoint{4.054233in}{1.466631in}}%
\pgfpathlineto{\pgfqpoint{4.058835in}{1.473611in}}%
\pgfpathlineto{\pgfqpoint{4.064013in}{1.493552in}}%
\pgfpathlineto{\pgfqpoint{4.065739in}{1.497792in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{1.497039in}}%
\pgfpathlineto{\pgfqpoint{4.076671in}{1.519175in}}%
\pgfpathlineto{\pgfqpoint{4.079548in}{1.537542in}}%
\pgfpathlineto{\pgfqpoint{4.083575in}{1.553363in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.552961in}}%
\pgfpathlineto{\pgfqpoint{4.090479in}{1.543633in}}%
\pgfpathlineto{\pgfqpoint{4.093931in}{1.536198in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{1.532775in}}%
\pgfpathlineto{\pgfqpoint{4.100260in}{1.528595in}}%
\pgfpathlineto{\pgfqpoint{4.101986in}{1.530688in}}%
\pgfpathlineto{\pgfqpoint{4.104863in}{1.530225in}}%
\pgfpathlineto{\pgfqpoint{4.108315in}{1.538729in}}%
\pgfpathlineto{\pgfqpoint{4.111767in}{1.540022in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.538881in}}%
\pgfpathlineto{\pgfqpoint{4.118096in}{1.539239in}}%
\pgfpathlineto{\pgfqpoint{4.119822in}{1.540136in}}%
\pgfpathlineto{\pgfqpoint{4.121548in}{1.539641in}}%
\pgfpathlineto{\pgfqpoint{4.126150in}{1.546736in}}%
\pgfpathlineto{\pgfqpoint{4.127876in}{1.556086in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.560379in}}%
\pgfpathlineto{\pgfqpoint{4.134205in}{1.554939in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.536111in}}%
\pgfpathlineto{\pgfqpoint{4.147438in}{1.524744in}}%
\pgfpathlineto{\pgfqpoint{4.149164in}{1.515126in}}%
\pgfpathlineto{\pgfqpoint{4.153767in}{1.471883in}}%
\pgfpathlineto{\pgfqpoint{4.156068in}{1.460712in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{1.462973in}}%
\pgfpathlineto{\pgfqpoint{4.160096in}{1.474511in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.496163in}}%
\pgfpathlineto{\pgfqpoint{4.171602in}{1.494644in}}%
\pgfpathlineto{\pgfqpoint{4.177931in}{1.481365in}}%
\pgfpathlineto{\pgfqpoint{4.185411in}{1.455939in}}%
\pgfpathlineto{\pgfqpoint{4.185986in}{1.458213in}}%
\pgfpathlineto{\pgfqpoint{4.189438in}{1.467989in}}%
\pgfpathlineto{\pgfqpoint{4.194041in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{4.202096in}{1.547070in}}%
\pgfpathlineto{\pgfqpoint{4.204397in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{4.207274in}{1.573915in}}%
\pgfpathlineto{\pgfqpoint{4.210150in}{1.569432in}}%
\pgfpathlineto{\pgfqpoint{4.217055in}{1.547308in}}%
\pgfpathlineto{\pgfqpoint{4.220507in}{1.528014in}}%
\pgfpathlineto{\pgfqpoint{4.221082in}{1.518383in}}%
\pgfpathlineto{\pgfqpoint{4.224534in}{1.499236in}}%
\pgfpathlineto{\pgfqpoint{4.225109in}{1.490700in}}%
\pgfpathlineto{\pgfqpoint{4.228561in}{1.473787in}}%
\pgfpathlineto{\pgfqpoint{4.230863in}{1.448053in}}%
\pgfpathlineto{\pgfqpoint{4.233739in}{1.414925in}}%
\pgfpathlineto{\pgfqpoint{4.236616in}{1.388464in}}%
\pgfpathlineto{\pgfqpoint{4.238342in}{1.386050in}}%
\pgfpathlineto{\pgfqpoint{4.239493in}{1.388050in}}%
\pgfpathlineto{\pgfqpoint{4.242945in}{1.420213in}}%
\pgfpathlineto{\pgfqpoint{4.250424in}{1.473345in}}%
\pgfpathlineto{\pgfqpoint{4.261356in}{1.523323in}}%
\pgfpathlineto{\pgfqpoint{4.263082in}{1.522844in}}%
\pgfpathlineto{\pgfqpoint{4.264233in}{1.520870in}}%
\pgfpathlineto{\pgfqpoint{4.265383in}{1.516649in}}%
\pgfpathlineto{\pgfqpoint{4.269986in}{1.512101in}}%
\pgfpathlineto{\pgfqpoint{4.272863in}{1.517285in}}%
\pgfpathlineto{\pgfqpoint{4.275164in}{1.517878in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.514228in}}%
\pgfpathlineto{\pgfqpoint{4.279767in}{1.510387in}}%
\pgfpathlineto{\pgfqpoint{4.281493in}{1.510269in}}%
\pgfpathlineto{\pgfqpoint{4.293000in}{1.576349in}}%
\pgfpathlineto{\pgfqpoint{4.296452in}{1.590720in}}%
\pgfpathlineto{\pgfqpoint{4.299329in}{1.613432in}}%
\pgfpathlineto{\pgfqpoint{4.302781in}{1.631946in}}%
\pgfpathlineto{\pgfqpoint{4.304507in}{1.630427in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.613180in}}%
\pgfpathlineto{\pgfqpoint{4.318890in}{1.560878in}}%
\pgfpathlineto{\pgfqpoint{4.325219in}{1.510335in}}%
\pgfpathlineto{\pgfqpoint{4.331548in}{1.490648in}}%
\pgfpathlineto{\pgfqpoint{4.333274in}{1.471185in}}%
\pgfpathlineto{\pgfqpoint{4.339603in}{1.422696in}}%
\pgfpathlineto{\pgfqpoint{4.343055in}{1.417717in}}%
\pgfpathlineto{\pgfqpoint{4.349383in}{1.417467in}}%
\pgfpathlineto{\pgfqpoint{4.351685in}{1.421501in}}%
\pgfpathlineto{\pgfqpoint{4.359164in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.459805in}}%
\pgfpathlineto{\pgfqpoint{4.363767in}{1.464368in}}%
\pgfpathlineto{\pgfqpoint{4.365493in}{1.467718in}}%
\pgfpathlineto{\pgfqpoint{4.368370in}{1.477093in}}%
\pgfpathlineto{\pgfqpoint{4.371246in}{1.478888in}}%
\pgfpathlineto{\pgfqpoint{4.374123in}{1.473371in}}%
\pgfpathlineto{\pgfqpoint{4.377000in}{1.467621in}}%
\pgfpathlineto{\pgfqpoint{4.378150in}{1.468682in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.474397in}}%
\pgfpathlineto{\pgfqpoint{4.383904in}{1.502032in}}%
\pgfpathlineto{\pgfqpoint{4.386781in}{1.512982in}}%
\pgfpathlineto{\pgfqpoint{4.387931in}{1.513524in}}%
\pgfpathlineto{\pgfqpoint{4.391959in}{1.501472in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{1.494932in}}%
\pgfpathlineto{\pgfqpoint{4.395411in}{1.493274in}}%
\pgfpathlineto{\pgfqpoint{4.395986in}{1.494234in}}%
\pgfpathlineto{\pgfqpoint{4.398863in}{1.505227in}}%
\pgfpathlineto{\pgfqpoint{4.403466in}{1.530658in}}%
\pgfpathlineto{\pgfqpoint{4.411520in}{1.553588in}}%
\pgfpathlineto{\pgfqpoint{4.414972in}{1.565028in}}%
\pgfpathlineto{\pgfqpoint{4.415548in}{1.565028in}}%
\pgfpathlineto{\pgfqpoint{4.418424in}{1.550036in}}%
\pgfpathlineto{\pgfqpoint{4.424753in}{1.503976in}}%
\pgfpathlineto{\pgfqpoint{4.426479in}{1.507817in}}%
\pgfpathlineto{\pgfqpoint{4.433383in}{1.544724in}}%
\pgfpathlineto{\pgfqpoint{4.434534in}{1.543701in}}%
\pgfpathlineto{\pgfqpoint{4.436260in}{1.539057in}}%
\pgfpathlineto{\pgfqpoint{4.440288in}{1.524302in}}%
\pgfpathlineto{\pgfqpoint{4.441438in}{1.524241in}}%
\pgfpathlineto{\pgfqpoint{4.443164in}{1.525473in}}%
\pgfpathlineto{\pgfqpoint{4.446041in}{1.530141in}}%
\pgfpathlineto{\pgfqpoint{4.447767in}{1.529431in}}%
\pgfpathlineto{\pgfqpoint{4.449493in}{1.526027in}}%
\pgfpathlineto{\pgfqpoint{4.449493in}{1.519451in}}%
\pgfpathlineto{\pgfqpoint{4.452945in}{1.503239in}}%
\pgfpathlineto{\pgfqpoint{4.455822in}{1.481823in}}%
\pgfpathlineto{\pgfqpoint{4.459274in}{1.466483in}}%
\pgfpathlineto{\pgfqpoint{4.461000in}{1.465752in}}%
\pgfpathlineto{\pgfqpoint{4.466178in}{1.481707in}}%
\pgfpathlineto{\pgfqpoint{4.469055in}{1.472301in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.451546in}}%
\pgfpathlineto{\pgfqpoint{4.473657in}{1.440231in}}%
\pgfpathlineto{\pgfqpoint{4.474233in}{1.427966in}}%
\pgfpathlineto{\pgfqpoint{4.478835in}{1.402012in}}%
\pgfpathlineto{\pgfqpoint{4.480562in}{1.402230in}}%
\pgfpathlineto{\pgfqpoint{4.481712in}{1.405355in}}%
\pgfpathlineto{\pgfqpoint{4.484014in}{1.419026in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.430799in}}%
\pgfpathlineto{\pgfqpoint{4.488616in}{1.436132in}}%
\pgfpathlineto{\pgfqpoint{4.500123in}{1.566523in}}%
\pgfpathlineto{\pgfqpoint{4.501849in}{1.565660in}}%
\pgfpathlineto{\pgfqpoint{4.505877in}{1.560564in}}%
\pgfpathlineto{\pgfqpoint{4.508178in}{1.563048in}}%
\pgfpathlineto{\pgfqpoint{4.511630in}{1.569478in}}%
\pgfpathlineto{\pgfqpoint{4.513931in}{1.573918in}}%
\pgfpathlineto{\pgfqpoint{4.515082in}{1.573347in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{1.562978in}}%
\pgfpathlineto{\pgfqpoint{4.523137in}{1.545985in}}%
\pgfpathlineto{\pgfqpoint{4.526014in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{4.529466in}{1.523978in}}%
\pgfpathlineto{\pgfqpoint{4.531192in}{1.505284in}}%
\pgfpathlineto{\pgfqpoint{4.538671in}{1.468963in}}%
\pgfpathlineto{\pgfqpoint{4.539246in}{1.468489in}}%
\pgfpathlineto{\pgfqpoint{4.540972in}{1.468883in}}%
\pgfpathlineto{\pgfqpoint{4.542699in}{1.470591in}}%
\pgfpathlineto{\pgfqpoint{4.550753in}{1.459410in}}%
\pgfpathlineto{\pgfqpoint{4.555931in}{1.459996in}}%
\pgfpathlineto{\pgfqpoint{4.557082in}{1.458711in}}%
\pgfpathlineto{\pgfqpoint{4.566863in}{1.436995in}}%
\pgfpathlineto{\pgfqpoint{4.569740in}{1.437078in}}%
\pgfpathlineto{\pgfqpoint{4.570890in}{1.437542in}}%
\pgfpathlineto{\pgfqpoint{4.574918in}{1.445301in}}%
\pgfpathlineto{\pgfqpoint{4.579520in}{1.464842in}}%
\pgfpathlineto{\pgfqpoint{4.580096in}{1.473239in}}%
\pgfpathlineto{\pgfqpoint{4.582973in}{1.491041in}}%
\pgfpathlineto{\pgfqpoint{4.592178in}{1.570701in}}%
\pgfpathlineto{\pgfqpoint{4.595630in}{1.588137in}}%
\pgfpathlineto{\pgfqpoint{4.597931in}{1.606292in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.619236in}}%
\pgfpathlineto{\pgfqpoint{4.603685in}{1.625357in}}%
\pgfpathlineto{\pgfqpoint{4.604836in}{1.625951in}}%
\pgfpathlineto{\pgfqpoint{4.605986in}{1.622648in}}%
\pgfpathlineto{\pgfqpoint{4.611740in}{1.592086in}}%
\pgfpathlineto{\pgfqpoint{4.612890in}{1.588696in}}%
\pgfpathlineto{\pgfqpoint{4.614041in}{1.589503in}}%
\pgfpathlineto{\pgfqpoint{4.616918in}{1.596048in}}%
\pgfpathlineto{\pgfqpoint{4.618644in}{1.598556in}}%
\pgfpathlineto{\pgfqpoint{4.619794in}{1.598068in}}%
\pgfpathlineto{\pgfqpoint{4.622096in}{1.585991in}}%
\pgfpathlineto{\pgfqpoint{4.629000in}{1.534989in}}%
\pgfpathlineto{\pgfqpoint{4.631301in}{1.526194in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.526871in}}%
\pgfpathlineto{\pgfqpoint{4.636479in}{1.535826in}}%
\pgfpathlineto{\pgfqpoint{4.636479in}{1.540056in}}%
\pgfpathlineto{\pgfqpoint{4.639931in}{1.541297in}}%
\pgfpathlineto{\pgfqpoint{4.646260in}{1.523868in}}%
\pgfpathlineto{\pgfqpoint{4.647986in}{1.524908in}}%
\pgfpathlineto{\pgfqpoint{4.650863in}{1.532351in}}%
\pgfpathlineto{\pgfqpoint{4.653164in}{1.539775in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{1.534634in}}%
\pgfpathlineto{\pgfqpoint{4.659493in}{1.520968in}}%
\pgfpathlineto{\pgfqpoint{4.662945in}{1.502327in}}%
\pgfpathlineto{\pgfqpoint{4.668699in}{1.492547in}}%
\pgfpathlineto{\pgfqpoint{4.671000in}{1.475893in}}%
\pgfpathlineto{\pgfqpoint{4.673877in}{1.463390in}}%
\pgfpathlineto{\pgfqpoint{4.675603in}{1.462331in}}%
\pgfpathlineto{\pgfqpoint{4.677329in}{1.473375in}}%
\pgfpathlineto{\pgfqpoint{4.687110in}{1.525667in}}%
\pgfpathlineto{\pgfqpoint{4.691712in}{1.534651in}}%
\pgfpathlineto{\pgfqpoint{4.692288in}{1.539036in}}%
\pgfpathlineto{\pgfqpoint{4.695740in}{1.544190in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.562402in}}%
\pgfpathlineto{\pgfqpoint{4.703794in}{1.561399in}}%
\pgfpathlineto{\pgfqpoint{4.706671in}{1.552053in}}%
\pgfpathlineto{\pgfqpoint{4.707247in}{1.546301in}}%
\pgfpathlineto{\pgfqpoint{4.710123in}{1.537922in}}%
\pgfpathlineto{\pgfqpoint{4.711849in}{1.537224in}}%
\pgfpathlineto{\pgfqpoint{4.715301in}{1.539036in}}%
\pgfpathlineto{\pgfqpoint{4.718753in}{1.542592in}}%
\pgfpathlineto{\pgfqpoint{4.722781in}{1.552172in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{4.728534in}{1.571438in}}%
\pgfpathlineto{\pgfqpoint{4.729110in}{1.576966in}}%
\pgfpathlineto{\pgfqpoint{4.740041in}{1.611649in}}%
\pgfpathlineto{\pgfqpoint{4.741767in}{1.612023in}}%
\pgfpathlineto{\pgfqpoint{4.742918in}{1.610736in}}%
\pgfpathlineto{\pgfqpoint{4.745795in}{1.602017in}}%
\pgfpathlineto{\pgfqpoint{4.747521in}{1.593950in}}%
\pgfpathlineto{\pgfqpoint{4.749822in}{1.568659in}}%
\pgfpathlineto{\pgfqpoint{4.751548in}{1.550671in}}%
\pgfpathlineto{\pgfqpoint{4.753849in}{1.501938in}}%
\pgfpathlineto{\pgfqpoint{4.755575in}{1.470293in}}%
\pgfpathlineto{\pgfqpoint{4.755575in}{1.470293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482505in}{1.214159in}}%
\pgfpathlineto{\pgfqpoint{0.487683in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{0.502642in}{1.636574in}}%
\pgfpathlineto{\pgfqpoint{0.506094in}{1.669983in}}%
\pgfpathlineto{\pgfqpoint{0.507820in}{1.697851in}}%
\pgfpathlineto{\pgfqpoint{0.512422in}{1.719514in}}%
\pgfpathlineto{\pgfqpoint{0.513573in}{1.718540in}}%
\pgfpathlineto{\pgfqpoint{0.515299in}{1.714699in}}%
\pgfpathlineto{\pgfqpoint{0.517601in}{1.697447in}}%
\pgfpathlineto{\pgfqpoint{0.523354in}{1.653565in}}%
\pgfpathlineto{\pgfqpoint{0.523929in}{1.643391in}}%
\pgfpathlineto{\pgfqpoint{0.528532in}{1.623516in}}%
\pgfpathlineto{\pgfqpoint{0.529683in}{1.624081in}}%
\pgfpathlineto{\pgfqpoint{0.531409in}{1.628353in}}%
\pgfpathlineto{\pgfqpoint{0.538888in}{1.669141in}}%
\pgfpathlineto{\pgfqpoint{0.546368in}{1.690510in}}%
\pgfpathlineto{\pgfqpoint{0.550395in}{1.704642in}}%
\pgfpathlineto{\pgfqpoint{0.552696in}{1.708490in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{1.704297in}}%
\pgfpathlineto{\pgfqpoint{0.557875in}{1.700117in}}%
\pgfpathlineto{\pgfqpoint{0.561902in}{1.697222in}}%
\pgfpathlineto{\pgfqpoint{0.563628in}{1.695355in}}%
\pgfpathlineto{\pgfqpoint{0.565354in}{1.688217in}}%
\pgfpathlineto{\pgfqpoint{0.567655in}{1.668479in}}%
\pgfpathlineto{\pgfqpoint{0.578587in}{1.593841in}}%
\pgfpathlineto{\pgfqpoint{0.579738in}{1.592698in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.603511in}}%
\pgfpathlineto{\pgfqpoint{0.587792in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{1.695671in}}%
\pgfpathlineto{\pgfqpoint{0.594697in}{1.720256in}}%
\pgfpathlineto{\pgfqpoint{0.602751in}{1.776745in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.770733in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.736498in}}%
\pgfpathlineto{\pgfqpoint{0.615984in}{1.734796in}}%
\pgfpathlineto{\pgfqpoint{0.618286in}{1.735999in}}%
\pgfpathlineto{\pgfqpoint{0.621738in}{1.736212in}}%
\pgfpathlineto{\pgfqpoint{0.626340in}{1.736979in}}%
\pgfpathlineto{\pgfqpoint{0.626412in}{1.736675in}}%
\pgfpathlineto{\pgfqpoint{0.629792in}{1.732014in}}%
\pgfpathlineto{\pgfqpoint{0.632669in}{1.721127in}}%
\pgfpathlineto{\pgfqpoint{0.637272in}{1.704680in}}%
\pgfpathlineto{\pgfqpoint{0.640149in}{1.703552in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{1.704241in}}%
\pgfpathlineto{\pgfqpoint{0.644176in}{1.700928in}}%
\pgfpathlineto{\pgfqpoint{0.652231in}{1.671631in}}%
\pgfpathlineto{\pgfqpoint{0.653957in}{1.667758in}}%
\pgfpathlineto{\pgfqpoint{0.658560in}{1.649024in}}%
\pgfpathlineto{\pgfqpoint{0.661436in}{1.643089in}}%
\pgfpathlineto{\pgfqpoint{0.662587in}{1.643867in}}%
\pgfpathlineto{\pgfqpoint{0.664313in}{1.649584in}}%
\pgfpathlineto{\pgfqpoint{0.666614in}{1.666649in}}%
\pgfpathlineto{\pgfqpoint{0.673518in}{1.705615in}}%
\pgfpathlineto{\pgfqpoint{0.676971in}{1.705946in}}%
\pgfpathlineto{\pgfqpoint{0.677546in}{1.707855in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.709195in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{1.720148in}}%
\pgfpathlineto{\pgfqpoint{0.689628in}{1.721943in}}%
\pgfpathlineto{\pgfqpoint{0.691929in}{1.726055in}}%
\pgfpathlineto{\pgfqpoint{0.693655in}{1.725425in}}%
\pgfpathlineto{\pgfqpoint{0.695381in}{1.723586in}}%
\pgfpathlineto{\pgfqpoint{0.696532in}{1.720688in}}%
\pgfpathlineto{\pgfqpoint{0.699409in}{1.708422in}}%
\pgfpathlineto{\pgfqpoint{0.701135in}{1.706109in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{1.707309in}}%
\pgfpathlineto{\pgfqpoint{0.705162in}{1.717237in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{1.724188in}}%
\pgfpathlineto{\pgfqpoint{0.709190in}{1.739857in}}%
\pgfpathlineto{\pgfqpoint{0.713792in}{1.759349in}}%
\pgfpathlineto{\pgfqpoint{0.717245in}{1.774831in}}%
\pgfpathlineto{\pgfqpoint{0.718971in}{1.792655in}}%
\pgfpathlineto{\pgfqpoint{0.729327in}{1.841307in}}%
\pgfpathlineto{\pgfqpoint{0.731628in}{1.843387in}}%
\pgfpathlineto{\pgfqpoint{0.735080in}{1.848442in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.856878in}}%
\pgfpathlineto{\pgfqpoint{0.740834in}{1.856015in}}%
\pgfpathlineto{\pgfqpoint{0.747738in}{1.830403in}}%
\pgfpathlineto{\pgfqpoint{0.749464in}{1.832440in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{1.837682in}}%
\pgfpathlineto{\pgfqpoint{0.753491in}{1.853693in}}%
\pgfpathlineto{\pgfqpoint{0.756943in}{1.863434in}}%
\pgfpathlineto{\pgfqpoint{0.759245in}{1.861308in}}%
\pgfpathlineto{\pgfqpoint{0.760971in}{1.859909in}}%
\pgfpathlineto{\pgfqpoint{0.762697in}{1.855393in}}%
\pgfpathlineto{\pgfqpoint{0.764998in}{1.839350in}}%
\pgfpathlineto{\pgfqpoint{0.767875in}{1.811052in}}%
\pgfpathlineto{\pgfqpoint{0.770751in}{1.778182in}}%
\pgfpathlineto{\pgfqpoint{0.783409in}{1.683547in}}%
\pgfpathlineto{\pgfqpoint{0.787436in}{1.674267in}}%
\pgfpathlineto{\pgfqpoint{0.790888in}{1.672160in}}%
\pgfpathlineto{\pgfqpoint{0.793765in}{1.668640in}}%
\pgfpathlineto{\pgfqpoint{0.795491in}{1.667847in}}%
\pgfpathlineto{\pgfqpoint{0.796066in}{1.665632in}}%
\pgfpathlineto{\pgfqpoint{0.797793in}{1.666771in}}%
\pgfpathlineto{\pgfqpoint{0.800669in}{1.679054in}}%
\pgfpathlineto{\pgfqpoint{0.806423in}{1.713184in}}%
\pgfpathlineto{\pgfqpoint{0.821382in}{1.783210in}}%
\pgfpathlineto{\pgfqpoint{0.821597in}{1.792393in}}%
\pgfpathlineto{\pgfqpoint{0.824906in}{1.800922in}}%
\pgfpathlineto{\pgfqpoint{0.826056in}{1.801093in}}%
\pgfpathlineto{\pgfqpoint{0.830659in}{1.784212in}}%
\pgfpathlineto{\pgfqpoint{0.839217in}{1.746629in}}%
\pgfpathlineto{\pgfqpoint{0.843820in}{1.728231in}}%
\pgfpathlineto{\pgfqpoint{0.845546in}{1.728387in}}%
\pgfpathlineto{\pgfqpoint{0.847488in}{1.734101in}}%
\pgfpathlineto{\pgfqpoint{0.849070in}{1.736938in}}%
\pgfpathlineto{\pgfqpoint{0.850293in}{1.736341in}}%
\pgfpathlineto{\pgfqpoint{0.853601in}{1.732205in}}%
\pgfpathlineto{\pgfqpoint{0.855327in}{1.731724in}}%
\pgfpathlineto{\pgfqpoint{0.856477in}{1.732580in}}%
\pgfpathlineto{\pgfqpoint{0.860649in}{1.741998in}}%
\pgfpathlineto{\pgfqpoint{0.866258in}{1.764505in}}%
\pgfpathlineto{\pgfqpoint{0.872084in}{1.787396in}}%
\pgfpathlineto{\pgfqpoint{0.873810in}{1.791543in}}%
\pgfpathlineto{\pgfqpoint{0.876039in}{1.800980in}}%
\pgfpathlineto{\pgfqpoint{0.883590in}{1.814455in}}%
\pgfpathlineto{\pgfqpoint{0.885245in}{1.815386in}}%
\pgfpathlineto{\pgfqpoint{0.889272in}{1.802328in}}%
\pgfpathlineto{\pgfqpoint{0.896392in}{1.764668in}}%
\pgfpathlineto{\pgfqpoint{0.900779in}{1.747827in}}%
\pgfpathlineto{\pgfqpoint{0.901930in}{1.744658in}}%
\pgfpathlineto{\pgfqpoint{0.904950in}{1.744453in}}%
\pgfpathlineto{\pgfqpoint{0.906173in}{1.746387in}}%
\pgfpathlineto{\pgfqpoint{0.907683in}{1.746535in}}%
\pgfpathlineto{\pgfqpoint{0.911135in}{1.752338in}}%
\pgfpathlineto{\pgfqpoint{0.913436in}{1.759514in}}%
\pgfpathlineto{\pgfqpoint{0.919190in}{1.779364in}}%
\pgfpathlineto{\pgfqpoint{0.922138in}{1.783200in}}%
\pgfpathlineto{\pgfqpoint{0.935299in}{1.745082in}}%
\pgfpathlineto{\pgfqpoint{0.938967in}{1.722019in}}%
\pgfpathlineto{\pgfqpoint{0.945080in}{1.703945in}}%
\pgfpathlineto{\pgfqpoint{0.951769in}{1.668793in}}%
\pgfpathlineto{\pgfqpoint{0.954933in}{1.664407in}}%
\pgfpathlineto{\pgfqpoint{0.957738in}{1.663820in}}%
\pgfpathlineto{\pgfqpoint{0.959464in}{1.667489in}}%
\pgfpathlineto{\pgfqpoint{0.963060in}{1.695143in}}%
\pgfpathlineto{\pgfqpoint{0.967519in}{1.720991in}}%
\pgfpathlineto{\pgfqpoint{0.972193in}{1.732494in}}%
\pgfpathlineto{\pgfqpoint{0.974638in}{1.737980in}}%
\pgfpathlineto{\pgfqpoint{0.981902in}{1.756904in}}%
\pgfpathlineto{\pgfqpoint{0.983628in}{1.758263in}}%
\pgfpathlineto{\pgfqpoint{0.988878in}{1.769254in}}%
\pgfpathlineto{\pgfqpoint{0.991683in}{1.770361in}}%
\pgfpathlineto{\pgfqpoint{0.994847in}{1.769610in}}%
\pgfpathlineto{\pgfqpoint{0.995638in}{1.767704in}}%
\pgfpathlineto{\pgfqpoint{1.000313in}{1.766061in}}%
\pgfpathlineto{\pgfqpoint{1.006354in}{1.753119in}}%
\pgfpathlineto{\pgfqpoint{1.008440in}{1.741354in}}%
\pgfpathlineto{\pgfqpoint{1.018221in}{1.705840in}}%
\pgfpathlineto{\pgfqpoint{1.022823in}{1.702354in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{1.703511in}}%
\pgfpathlineto{\pgfqpoint{1.028002in}{1.713651in}}%
\pgfpathlineto{\pgfqpoint{1.029656in}{1.714458in}}%
\pgfpathlineto{\pgfqpoint{1.034258in}{1.710794in}}%
\pgfpathlineto{\pgfqpoint{1.035769in}{1.711510in}}%
\pgfpathlineto{\pgfqpoint{1.042817in}{1.733438in}}%
\pgfpathlineto{\pgfqpoint{1.049505in}{1.773508in}}%
\pgfpathlineto{\pgfqpoint{1.052669in}{1.776910in}}%
\pgfpathlineto{\pgfqpoint{1.055043in}{1.777402in}}%
\pgfpathlineto{\pgfqpoint{1.058423in}{1.774684in}}%
\pgfpathlineto{\pgfqpoint{1.062594in}{1.760999in}}%
\pgfpathlineto{\pgfqpoint{1.071080in}{1.716777in}}%
\pgfpathlineto{\pgfqpoint{1.076330in}{1.704864in}}%
\pgfpathlineto{\pgfqpoint{1.080933in}{1.704846in}}%
\pgfpathlineto{\pgfqpoint{1.086111in}{1.715991in}}%
\pgfpathlineto{\pgfqpoint{1.099344in}{1.758295in}}%
\pgfpathlineto{\pgfqpoint{1.110779in}{1.789092in}}%
\pgfpathlineto{\pgfqpoint{1.113440in}{1.791556in}}%
\pgfpathlineto{\pgfqpoint{1.116604in}{1.783875in}}%
\pgfpathlineto{\pgfqpoint{1.117971in}{1.779682in}}%
\pgfpathlineto{\pgfqpoint{1.120560in}{1.766533in}}%
\pgfpathlineto{\pgfqpoint{1.123724in}{1.755384in}}%
\pgfpathlineto{\pgfqpoint{1.129550in}{1.730136in}}%
\pgfpathlineto{\pgfqpoint{1.139330in}{1.696040in}}%
\pgfpathlineto{\pgfqpoint{1.142135in}{1.691666in}}%
\pgfpathlineto{\pgfqpoint{1.144724in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{1.150550in}{1.671136in}}%
\pgfpathlineto{\pgfqpoint{1.155871in}{1.662861in}}%
\pgfpathlineto{\pgfqpoint{1.159108in}{1.661237in}}%
\pgfpathlineto{\pgfqpoint{1.163710in}{1.665898in}}%
\pgfpathlineto{\pgfqpoint{1.168889in}{1.667544in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.674516in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.692023in}}%
\pgfpathlineto{\pgfqpoint{1.180611in}{1.719891in}}%
\pgfpathlineto{\pgfqpoint{1.183128in}{1.744330in}}%
\pgfpathlineto{\pgfqpoint{1.193197in}{1.824209in}}%
\pgfpathlineto{\pgfqpoint{1.197440in}{1.836066in}}%
\pgfpathlineto{\pgfqpoint{1.200532in}{1.839514in}}%
\pgfpathlineto{\pgfqpoint{1.202258in}{1.841197in}}%
\pgfpathlineto{\pgfqpoint{1.204848in}{1.844919in}}%
\pgfpathlineto{\pgfqpoint{1.206142in}{1.845171in}}%
\pgfpathlineto{\pgfqpoint{1.216282in}{1.817089in}}%
\pgfpathlineto{\pgfqpoint{1.221820in}{1.780310in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.745592in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.736640in}}%
\pgfpathlineto{\pgfqpoint{1.234550in}{1.732872in}}%
\pgfpathlineto{\pgfqpoint{1.237570in}{1.728848in}}%
\pgfpathlineto{\pgfqpoint{1.239943in}{1.725985in}}%
\pgfpathlineto{\pgfqpoint{1.242820in}{1.725778in}}%
\pgfpathlineto{\pgfqpoint{1.251378in}{1.744419in}}%
\pgfpathlineto{\pgfqpoint{1.257419in}{1.755376in}}%
\pgfpathlineto{\pgfqpoint{1.265618in}{1.787136in}}%
\pgfpathlineto{\pgfqpoint{1.274392in}{1.806432in}}%
\pgfpathlineto{\pgfqpoint{1.275615in}{1.806800in}}%
\pgfpathlineto{\pgfqpoint{1.277269in}{1.806007in}}%
\pgfpathlineto{\pgfqpoint{1.284245in}{1.787635in}}%
\pgfpathlineto{\pgfqpoint{1.293235in}{1.780183in}}%
\pgfpathlineto{\pgfqpoint{1.295752in}{1.784693in}}%
\pgfpathlineto{\pgfqpoint{1.298485in}{1.790161in}}%
\pgfpathlineto{\pgfqpoint{1.299779in}{1.789680in}}%
\pgfpathlineto{\pgfqpoint{1.303015in}{1.781132in}}%
\pgfpathlineto{\pgfqpoint{1.308409in}{1.766469in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{1.767449in}}%
\pgfpathlineto{\pgfqpoint{1.317039in}{1.787869in}}%
\pgfpathlineto{\pgfqpoint{1.318334in}{1.785981in}}%
\pgfpathlineto{\pgfqpoint{1.319916in}{1.781460in}}%
\pgfpathlineto{\pgfqpoint{1.322649in}{1.767818in}}%
\pgfpathlineto{\pgfqpoint{1.327108in}{1.757811in}}%
\pgfpathlineto{\pgfqpoint{1.328474in}{1.757099in}}%
\pgfpathlineto{\pgfqpoint{1.332646in}{1.765329in}}%
\pgfpathlineto{\pgfqpoint{1.347029in}{1.826166in}}%
\pgfpathlineto{\pgfqpoint{1.352567in}{1.836585in}}%
\pgfpathlineto{\pgfqpoint{1.355947in}{1.838660in}}%
\pgfpathlineto{\pgfqpoint{1.357026in}{1.837799in}}%
\pgfpathlineto{\pgfqpoint{1.358536in}{1.833386in}}%
\pgfpathlineto{\pgfqpoint{1.361197in}{1.816132in}}%
\pgfpathlineto{\pgfqpoint{1.368389in}{1.754712in}}%
\pgfpathlineto{\pgfqpoint{1.375580in}{1.713875in}}%
\pgfpathlineto{\pgfqpoint{1.378385in}{1.713345in}}%
\pgfpathlineto{\pgfqpoint{1.379824in}{1.715519in}}%
\pgfpathlineto{\pgfqpoint{1.382628in}{1.725701in}}%
\pgfpathlineto{\pgfqpoint{1.387087in}{1.746413in}}%
\pgfpathlineto{\pgfqpoint{1.391330in}{1.776296in}}%
\pgfpathlineto{\pgfqpoint{1.394063in}{1.811083in}}%
\pgfpathlineto{\pgfqpoint{1.398378in}{1.882627in}}%
\pgfpathlineto{\pgfqpoint{1.401255in}{1.920964in}}%
\pgfpathlineto{\pgfqpoint{1.405283in}{1.946070in}}%
\pgfpathlineto{\pgfqpoint{1.406649in}{1.947468in}}%
\pgfpathlineto{\pgfqpoint{1.408231in}{1.947468in}}%
\pgfpathlineto{\pgfqpoint{1.411252in}{1.942792in}}%
\pgfpathlineto{\pgfqpoint{1.414128in}{1.938562in}}%
\pgfpathlineto{\pgfqpoint{1.416574in}{1.937324in}}%
\pgfpathlineto{\pgfqpoint{1.419594in}{1.937561in}}%
\pgfpathlineto{\pgfqpoint{1.422615in}{1.929637in}}%
\pgfpathlineto{\pgfqpoint{1.435416in}{1.860618in}}%
\pgfpathlineto{\pgfqpoint{1.440954in}{1.856800in}}%
\pgfpathlineto{\pgfqpoint{1.446923in}{1.838659in}}%
\pgfpathlineto{\pgfqpoint{1.448002in}{1.834837in}}%
\pgfpathlineto{\pgfqpoint{1.451166in}{1.833285in}}%
\pgfpathlineto{\pgfqpoint{1.459581in}{1.812628in}}%
\pgfpathlineto{\pgfqpoint{1.461235in}{1.813223in}}%
\pgfpathlineto{\pgfqpoint{1.465478in}{1.803983in}}%
\pgfpathlineto{\pgfqpoint{1.469505in}{1.790860in}}%
\pgfpathlineto{\pgfqpoint{1.473748in}{1.783459in}}%
\pgfpathlineto{\pgfqpoint{1.475187in}{1.781695in}}%
\pgfpathlineto{\pgfqpoint{1.476769in}{1.782034in}}%
\pgfpathlineto{\pgfqpoint{1.483745in}{1.792448in}}%
\pgfpathlineto{\pgfqpoint{1.487772in}{1.792602in}}%
\pgfpathlineto{\pgfqpoint{1.503522in}{1.758722in}}%
\pgfpathlineto{\pgfqpoint{1.506039in}{1.756210in}}%
\pgfpathlineto{\pgfqpoint{1.508988in}{1.760216in}}%
\pgfpathlineto{\pgfqpoint{1.511865in}{1.767178in}}%
\pgfpathlineto{\pgfqpoint{1.522005in}{1.801684in}}%
\pgfpathlineto{\pgfqpoint{1.527615in}{1.806508in}}%
\pgfpathlineto{\pgfqpoint{1.531858in}{1.808312in}}%
\pgfpathlineto{\pgfqpoint{1.534807in}{1.812518in}}%
\pgfpathlineto{\pgfqpoint{1.540488in}{1.821705in}}%
\pgfpathlineto{\pgfqpoint{1.544803in}{1.823967in}}%
\pgfpathlineto{\pgfqpoint{1.546098in}{1.823391in}}%
\pgfpathlineto{\pgfqpoint{1.548974in}{1.816200in}}%
\pgfpathlineto{\pgfqpoint{1.563070in}{1.754499in}}%
\pgfpathlineto{\pgfqpoint{1.571485in}{1.708831in}}%
\pgfpathlineto{\pgfqpoint{1.575800in}{1.702382in}}%
\pgfpathlineto{\pgfqpoint{1.577454in}{1.702376in}}%
\pgfpathlineto{\pgfqpoint{1.578964in}{1.704446in}}%
\pgfpathlineto{\pgfqpoint{1.587307in}{1.729828in}}%
\pgfpathlineto{\pgfqpoint{1.588961in}{1.731740in}}%
\pgfpathlineto{\pgfqpoint{1.593204in}{1.753385in}}%
\pgfpathlineto{\pgfqpoint{1.597231in}{1.785786in}}%
\pgfpathlineto{\pgfqpoint{1.602985in}{1.826867in}}%
\pgfpathlineto{\pgfqpoint{1.618735in}{1.890110in}}%
\pgfpathlineto{\pgfqpoint{1.621324in}{1.901704in}}%
\pgfpathlineto{\pgfqpoint{1.624129in}{1.904158in}}%
\pgfpathlineto{\pgfqpoint{1.629882in}{1.899196in}}%
\pgfpathlineto{\pgfqpoint{1.635635in}{1.897093in}}%
\pgfpathlineto{\pgfqpoint{1.641461in}{1.887280in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{1.882943in}}%
\pgfpathlineto{\pgfqpoint{1.647214in}{1.872371in}}%
\pgfpathlineto{\pgfqpoint{1.654262in}{1.846313in}}%
\pgfpathlineto{\pgfqpoint{1.659800in}{1.837175in}}%
\pgfpathlineto{\pgfqpoint{1.661382in}{1.837410in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{1.839336in}}%
\pgfpathlineto{\pgfqpoint{1.668646in}{1.854979in}}%
\pgfpathlineto{\pgfqpoint{1.669724in}{1.855141in}}%
\pgfpathlineto{\pgfqpoint{1.674471in}{1.852555in}}%
\pgfpathlineto{\pgfqpoint{1.682598in}{1.866987in}}%
\pgfpathlineto{\pgfqpoint{1.685331in}{1.867265in}}%
\pgfpathlineto{\pgfqpoint{1.690005in}{1.868931in}}%
\pgfpathlineto{\pgfqpoint{1.691084in}{1.868570in}}%
\pgfpathlineto{\pgfqpoint{1.698348in}{1.872878in}}%
\pgfpathlineto{\pgfqpoint{1.701224in}{1.879457in}}%
\pgfpathlineto{\pgfqpoint{1.704029in}{1.879532in}}%
\pgfpathlineto{\pgfqpoint{1.705180in}{1.878648in}}%
\pgfpathlineto{\pgfqpoint{1.708201in}{1.874636in}}%
\pgfpathlineto{\pgfqpoint{1.709495in}{1.876870in}}%
\pgfpathlineto{\pgfqpoint{1.716687in}{1.903332in}}%
\pgfpathlineto{\pgfqpoint{1.718197in}{1.905047in}}%
\pgfpathlineto{\pgfqpoint{1.725317in}{1.899693in}}%
\pgfpathlineto{\pgfqpoint{1.729488in}{1.891359in}}%
\pgfpathlineto{\pgfqpoint{1.734019in}{1.873864in}}%
\pgfpathlineto{\pgfqpoint{1.742218in}{1.833079in}}%
\pgfpathlineto{\pgfqpoint{1.746748in}{1.825019in}}%
\pgfpathlineto{\pgfqpoint{1.748115in}{1.824341in}}%
\pgfpathlineto{\pgfqpoint{1.753940in}{1.827660in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.816205in}}%
\pgfpathlineto{\pgfqpoint{1.763937in}{1.816379in}}%
\pgfpathlineto{\pgfqpoint{1.769762in}{1.808928in}}%
\pgfpathlineto{\pgfqpoint{1.771057in}{1.809366in}}%
\pgfpathlineto{\pgfqpoint{1.777961in}{1.818931in}}%
\pgfpathlineto{\pgfqpoint{1.779615in}{1.817753in}}%
\pgfpathlineto{\pgfqpoint{1.784002in}{1.821439in}}%
\pgfpathlineto{\pgfqpoint{1.788173in}{1.828868in}}%
\pgfpathlineto{\pgfqpoint{1.792344in}{1.831030in}}%
\pgfpathlineto{\pgfqpoint{1.796875in}{1.842125in}}%
\pgfpathlineto{\pgfqpoint{1.798242in}{1.841950in}}%
\pgfpathlineto{\pgfqpoint{1.799464in}{1.839880in}}%
\pgfpathlineto{\pgfqpoint{1.806512in}{1.810615in}}%
\pgfpathlineto{\pgfqpoint{1.812266in}{1.784089in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{1.778410in}}%
\pgfpathlineto{\pgfqpoint{1.818019in}{1.775022in}}%
\pgfpathlineto{\pgfqpoint{1.826505in}{1.756036in}}%
\pgfpathlineto{\pgfqpoint{1.830892in}{1.765316in}}%
\pgfpathlineto{\pgfqpoint{1.835207in}{1.788211in}}%
\pgfpathlineto{\pgfqpoint{1.843478in}{1.851367in}}%
\pgfpathlineto{\pgfqpoint{1.850814in}{1.890288in}}%
\pgfpathlineto{\pgfqpoint{1.853618in}{1.900373in}}%
\pgfpathlineto{\pgfqpoint{1.856279in}{1.903839in}}%
\pgfpathlineto{\pgfqpoint{1.857790in}{1.902099in}}%
\pgfpathlineto{\pgfqpoint{1.860594in}{1.890925in}}%
\pgfpathlineto{\pgfqpoint{1.869296in}{1.834291in}}%
\pgfpathlineto{\pgfqpoint{1.873468in}{1.820178in}}%
\pgfpathlineto{\pgfqpoint{1.877639in}{1.806279in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.805569in}}%
\pgfpathlineto{\pgfqpoint{1.881954in}{1.806602in}}%
\pgfpathlineto{\pgfqpoint{1.884975in}{1.814763in}}%
\pgfpathlineto{\pgfqpoint{1.889218in}{1.836406in}}%
\pgfpathlineto{\pgfqpoint{1.893461in}{1.857024in}}%
\pgfpathlineto{\pgfqpoint{1.897704in}{1.870961in}}%
\pgfpathlineto{\pgfqpoint{1.901731in}{1.878840in}}%
\pgfpathlineto{\pgfqpoint{1.906334in}{1.884521in}}%
\pgfpathlineto{\pgfqpoint{1.913382in}{1.900613in}}%
\pgfpathlineto{\pgfqpoint{1.914749in}{1.900286in}}%
\pgfpathlineto{\pgfqpoint{1.920574in}{1.907394in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{1.908399in}}%
\pgfpathlineto{\pgfqpoint{1.926255in}{1.902425in}}%
\pgfpathlineto{\pgfqpoint{1.929204in}{1.900622in}}%
\pgfpathlineto{\pgfqpoint{1.933663in}{1.896732in}}%
\pgfpathlineto{\pgfqpoint{1.934957in}{1.896139in}}%
\pgfpathlineto{\pgfqpoint{1.936324in}{1.898374in}}%
\pgfpathlineto{\pgfqpoint{1.941933in}{1.916715in}}%
\pgfpathlineto{\pgfqpoint{1.953368in}{1.944089in}}%
\pgfpathlineto{\pgfqpoint{1.957755in}{1.960873in}}%
\pgfpathlineto{\pgfqpoint{1.969190in}{1.994650in}}%
\pgfpathlineto{\pgfqpoint{1.971779in}{2.016095in}}%
\pgfpathlineto{\pgfqpoint{1.980338in}{2.090622in}}%
\pgfpathlineto{\pgfqpoint{1.981776in}{2.093787in}}%
\pgfpathlineto{\pgfqpoint{1.982999in}{2.092925in}}%
\pgfpathlineto{\pgfqpoint{1.987314in}{2.075125in}}%
\pgfpathlineto{\pgfqpoint{1.995944in}{2.039264in}}%
\pgfpathlineto{\pgfqpoint{1.998677in}{2.024387in}}%
\pgfpathlineto{\pgfqpoint{2.000043in}{2.022249in}}%
\pgfpathlineto{\pgfqpoint{2.004718in}{2.024034in}}%
\pgfpathlineto{\pgfqpoint{2.006084in}{2.022631in}}%
\pgfpathlineto{\pgfqpoint{2.007594in}{2.018987in}}%
\pgfpathlineto{\pgfqpoint{2.012844in}{1.997851in}}%
\pgfpathlineto{\pgfqpoint{2.019029in}{1.969595in}}%
\pgfpathlineto{\pgfqpoint{2.021547in}{1.959135in}}%
\pgfpathlineto{\pgfqpoint{2.025790in}{1.950219in}}%
\pgfpathlineto{\pgfqpoint{2.028882in}{1.942254in}}%
\pgfpathlineto{\pgfqpoint{2.032694in}{1.919640in}}%
\pgfpathlineto{\pgfqpoint{2.041468in}{1.852344in}}%
\pgfpathlineto{\pgfqpoint{2.051392in}{1.788899in}}%
\pgfpathlineto{\pgfqpoint{2.052831in}{1.786187in}}%
\pgfpathlineto{\pgfqpoint{2.054341in}{1.786488in}}%
\pgfpathlineto{\pgfqpoint{2.057218in}{1.799022in}}%
\pgfpathlineto{\pgfqpoint{2.062971in}{1.839575in}}%
\pgfpathlineto{\pgfqpoint{2.067142in}{1.873767in}}%
\pgfpathlineto{\pgfqpoint{2.074334in}{1.914104in}}%
\pgfpathlineto{\pgfqpoint{2.077067in}{1.922107in}}%
\pgfpathlineto{\pgfqpoint{2.080160in}{1.920255in}}%
\pgfpathlineto{\pgfqpoint{2.090012in}{1.899635in}}%
\pgfpathlineto{\pgfqpoint{2.094615in}{1.866258in}}%
\pgfpathlineto{\pgfqpoint{2.099865in}{1.820810in}}%
\pgfpathlineto{\pgfqpoint{2.102886in}{1.808984in}}%
\pgfpathlineto{\pgfqpoint{2.104612in}{1.807350in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{1.809401in}}%
\pgfpathlineto{\pgfqpoint{2.108783in}{1.823201in}}%
\pgfpathlineto{\pgfqpoint{2.112810in}{1.861029in}}%
\pgfpathlineto{\pgfqpoint{2.120362in}{1.930955in}}%
\pgfpathlineto{\pgfqpoint{2.124245in}{1.947567in}}%
\pgfpathlineto{\pgfqpoint{2.125971in}{1.948544in}}%
\pgfpathlineto{\pgfqpoint{2.131940in}{1.958100in}}%
\pgfpathlineto{\pgfqpoint{2.135752in}{1.967296in}}%
\pgfpathlineto{\pgfqpoint{2.137190in}{1.966006in}}%
\pgfpathlineto{\pgfqpoint{2.140283in}{1.955330in}}%
\pgfpathlineto{\pgfqpoint{2.141865in}{1.946231in}}%
\pgfpathlineto{\pgfqpoint{2.151646in}{1.847148in}}%
\pgfpathlineto{\pgfqpoint{2.156033in}{1.826914in}}%
\pgfpathlineto{\pgfqpoint{2.158478in}{1.824228in}}%
\pgfpathlineto{\pgfqpoint{2.164447in}{1.827779in}}%
\pgfpathlineto{\pgfqpoint{2.167180in}{1.834540in}}%
\pgfpathlineto{\pgfqpoint{2.170129in}{1.848455in}}%
\pgfpathlineto{\pgfqpoint{2.178687in}{1.899692in}}%
\pgfpathlineto{\pgfqpoint{2.187030in}{1.931463in}}%
\pgfpathlineto{\pgfqpoint{2.189978in}{1.933951in}}%
\pgfpathlineto{\pgfqpoint{2.191345in}{1.933264in}}%
\pgfpathlineto{\pgfqpoint{2.194437in}{1.937464in}}%
\pgfpathlineto{\pgfqpoint{2.197314in}{1.944362in}}%
\pgfpathlineto{\pgfqpoint{2.202851in}{1.966054in}}%
\pgfpathlineto{\pgfqpoint{2.204290in}{1.967429in}}%
\pgfpathlineto{\pgfqpoint{2.205728in}{1.964722in}}%
\pgfpathlineto{\pgfqpoint{2.208533in}{1.949657in}}%
\pgfpathlineto{\pgfqpoint{2.214143in}{1.910974in}}%
\pgfpathlineto{\pgfqpoint{2.217163in}{1.903622in}}%
\pgfpathlineto{\pgfqpoint{2.223923in}{1.893192in}}%
\pgfpathlineto{\pgfqpoint{2.230036in}{1.877666in}}%
\pgfpathlineto{\pgfqpoint{2.231403in}{1.878409in}}%
\pgfpathlineto{\pgfqpoint{2.234280in}{1.889625in}}%
\pgfpathlineto{\pgfqpoint{2.236869in}{1.906280in}}%
\pgfpathlineto{\pgfqpoint{2.255927in}{2.064268in}}%
\pgfpathlineto{\pgfqpoint{2.258588in}{2.072645in}}%
\pgfpathlineto{\pgfqpoint{2.260026in}{2.073819in}}%
\pgfpathlineto{\pgfqpoint{2.261393in}{2.073123in}}%
\pgfpathlineto{\pgfqpoint{2.262759in}{2.071138in}}%
\pgfpathlineto{\pgfqpoint{2.267074in}{2.052325in}}%
\pgfpathlineto{\pgfqpoint{2.271389in}{2.012658in}}%
\pgfpathlineto{\pgfqpoint{2.281314in}{1.910639in}}%
\pgfpathlineto{\pgfqpoint{2.284262in}{1.903851in}}%
\pgfpathlineto{\pgfqpoint{2.287283in}{1.905076in}}%
\pgfpathlineto{\pgfqpoint{2.288578in}{1.907979in}}%
\pgfpathlineto{\pgfqpoint{2.290088in}{1.908510in}}%
\pgfpathlineto{\pgfqpoint{2.292821in}{1.905642in}}%
\pgfpathlineto{\pgfqpoint{2.295913in}{1.901859in}}%
\pgfpathlineto{\pgfqpoint{2.298790in}{1.905906in}}%
\pgfpathlineto{\pgfqpoint{2.304256in}{1.916738in}}%
\pgfpathlineto{\pgfqpoint{2.308715in}{1.913273in}}%
\pgfpathlineto{\pgfqpoint{2.314252in}{1.897570in}}%
\pgfpathlineto{\pgfqpoint{2.323170in}{1.873236in}}%
\pgfpathlineto{\pgfqpoint{2.327269in}{1.868117in}}%
\pgfpathlineto{\pgfqpoint{2.334461in}{1.853383in}}%
\pgfpathlineto{\pgfqpoint{2.336043in}{1.853985in}}%
\pgfpathlineto{\pgfqpoint{2.338560in}{1.859903in}}%
\pgfpathlineto{\pgfqpoint{2.347550in}{1.890934in}}%
\pgfpathlineto{\pgfqpoint{2.352800in}{1.912978in}}%
\pgfpathlineto{\pgfqpoint{2.358841in}{1.927047in}}%
\pgfpathlineto{\pgfqpoint{2.360208in}{1.928169in}}%
\pgfpathlineto{\pgfqpoint{2.362941in}{1.927197in}}%
\pgfpathlineto{\pgfqpoint{2.365602in}{1.933370in}}%
\pgfpathlineto{\pgfqpoint{2.371571in}{1.950089in}}%
\pgfpathlineto{\pgfqpoint{2.374375in}{1.948218in}}%
\pgfpathlineto{\pgfqpoint{2.378331in}{1.939288in}}%
\pgfpathlineto{\pgfqpoint{2.379913in}{1.937062in}}%
\pgfpathlineto{\pgfqpoint{2.385523in}{1.936758in}}%
\pgfpathlineto{\pgfqpoint{2.392930in}{1.926072in}}%
\pgfpathlineto{\pgfqpoint{2.394297in}{1.925795in}}%
\pgfpathlineto{\pgfqpoint{2.398324in}{1.918775in}}%
\pgfpathlineto{\pgfqpoint{2.404365in}{1.902574in}}%
\pgfpathlineto{\pgfqpoint{2.407026in}{1.895831in}}%
\pgfpathlineto{\pgfqpoint{2.408321in}{1.895590in}}%
\pgfpathlineto{\pgfqpoint{2.414146in}{1.909393in}}%
\pgfpathlineto{\pgfqpoint{2.418317in}{1.910006in}}%
\pgfpathlineto{\pgfqpoint{2.425509in}{1.929228in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{1.968092in}}%
\pgfpathlineto{\pgfqpoint{2.442338in}{1.980879in}}%
\pgfpathlineto{\pgfqpoint{2.445215in}{1.983576in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.984014in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{1.992311in}}%
\pgfpathlineto{\pgfqpoint{2.453557in}{2.013591in}}%
\pgfpathlineto{\pgfqpoint{2.454995in}{2.019516in}}%
\pgfpathlineto{\pgfqpoint{2.456506in}{2.020475in}}%
\pgfpathlineto{\pgfqpoint{2.462115in}{2.014025in}}%
\pgfpathlineto{\pgfqpoint{2.464848in}{2.001195in}}%
\pgfpathlineto{\pgfqpoint{2.477793in}{1.901595in}}%
\pgfpathlineto{\pgfqpoint{2.485273in}{1.876825in}}%
\pgfpathlineto{\pgfqpoint{2.488078in}{1.871247in}}%
\pgfpathlineto{\pgfqpoint{2.489444in}{1.871116in}}%
\pgfpathlineto{\pgfqpoint{2.492321in}{1.880237in}}%
\pgfpathlineto{\pgfqpoint{2.499584in}{1.906857in}}%
\pgfpathlineto{\pgfqpoint{2.502461in}{1.910156in}}%
\pgfpathlineto{\pgfqpoint{2.506489in}{1.919019in}}%
\pgfpathlineto{\pgfqpoint{2.511091in}{1.931026in}}%
\pgfpathlineto{\pgfqpoint{2.516845in}{1.946240in}}%
\pgfpathlineto{\pgfqpoint{2.522526in}{1.962628in}}%
\pgfpathlineto{\pgfqpoint{2.523965in}{1.964227in}}%
\pgfpathlineto{\pgfqpoint{2.525475in}{1.963435in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.945473in}}%
\pgfpathlineto{\pgfqpoint{2.532451in}{1.930289in}}%
\pgfpathlineto{\pgfqpoint{2.535400in}{1.922570in}}%
\pgfpathlineto{\pgfqpoint{2.536910in}{1.923634in}}%
\pgfpathlineto{\pgfqpoint{2.539427in}{1.930742in}}%
\pgfpathlineto{\pgfqpoint{2.542376in}{1.941333in}}%
\pgfpathlineto{\pgfqpoint{2.552300in}{1.988834in}}%
\pgfpathlineto{\pgfqpoint{2.556615in}{1.997616in}}%
\pgfpathlineto{\pgfqpoint{2.560858in}{1.992504in}}%
\pgfpathlineto{\pgfqpoint{2.563735in}{1.983814in}}%
\pgfpathlineto{\pgfqpoint{2.566468in}{1.968813in}}%
\pgfpathlineto{\pgfqpoint{2.570927in}{1.937021in}}%
\pgfpathlineto{\pgfqpoint{2.573516in}{1.932038in}}%
\pgfpathlineto{\pgfqpoint{2.577903in}{1.940746in}}%
\pgfpathlineto{\pgfqpoint{2.590632in}{1.947151in}}%
\pgfpathlineto{\pgfqpoint{2.595091in}{1.944518in}}%
\pgfpathlineto{\pgfqpoint{2.596170in}{1.945655in}}%
\pgfpathlineto{\pgfqpoint{2.597680in}{1.949233in}}%
\pgfpathlineto{\pgfqpoint{2.600773in}{1.966880in}}%
\pgfpathlineto{\pgfqpoint{2.610698in}{2.047951in}}%
\pgfpathlineto{\pgfqpoint{2.615013in}{2.057525in}}%
\pgfpathlineto{\pgfqpoint{2.617674in}{2.063505in}}%
\pgfpathlineto{\pgfqpoint{2.624793in}{2.064845in}}%
\pgfpathlineto{\pgfqpoint{2.629037in}{2.076027in}}%
\pgfpathlineto{\pgfqpoint{2.631698in}{2.079311in}}%
\pgfpathlineto{\pgfqpoint{2.636085in}{2.071823in}}%
\pgfpathlineto{\pgfqpoint{2.641838in}{2.052360in}}%
\pgfpathlineto{\pgfqpoint{2.651691in}{1.994916in}}%
\pgfpathlineto{\pgfqpoint{2.654567in}{1.977704in}}%
\pgfpathlineto{\pgfqpoint{2.655862in}{1.975347in}}%
\pgfpathlineto{\pgfqpoint{2.657300in}{1.976327in}}%
\pgfpathlineto{\pgfqpoint{2.663126in}{1.988773in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.990293in}}%
\pgfpathlineto{\pgfqpoint{2.668663in}{2.006227in}}%
\pgfpathlineto{\pgfqpoint{2.672835in}{2.024675in}}%
\pgfpathlineto{\pgfqpoint{2.674489in}{2.025397in}}%
\pgfpathlineto{\pgfqpoint{2.677365in}{2.016566in}}%
\pgfpathlineto{\pgfqpoint{2.681321in}{1.999839in}}%
\pgfpathlineto{\pgfqpoint{2.682831in}{1.998465in}}%
\pgfpathlineto{\pgfqpoint{2.685708in}{2.004693in}}%
\pgfpathlineto{\pgfqpoint{2.688656in}{2.015905in}}%
\pgfpathlineto{\pgfqpoint{2.692612in}{2.034018in}}%
\pgfpathlineto{\pgfqpoint{2.695848in}{2.037815in}}%
\pgfpathlineto{\pgfqpoint{2.698725in}{2.038432in}}%
\pgfpathlineto{\pgfqpoint{2.701674in}{2.042599in}}%
\pgfpathlineto{\pgfqpoint{2.702824in}{2.041762in}}%
\pgfpathlineto{\pgfqpoint{2.707211in}{2.033828in}}%
\pgfpathlineto{\pgfqpoint{2.708578in}{2.033821in}}%
\pgfpathlineto{\pgfqpoint{2.710232in}{2.038524in}}%
\pgfpathlineto{\pgfqpoint{2.714259in}{2.056643in}}%
\pgfpathlineto{\pgfqpoint{2.715554in}{2.058925in}}%
\pgfpathlineto{\pgfqpoint{2.718359in}{2.056633in}}%
\pgfpathlineto{\pgfqpoint{2.722746in}{2.065839in}}%
\pgfpathlineto{\pgfqpoint{2.725622in}{2.074535in}}%
\pgfpathlineto{\pgfqpoint{2.728283in}{2.072983in}}%
\pgfpathlineto{\pgfqpoint{2.731376in}{2.065249in}}%
\pgfpathlineto{\pgfqpoint{2.739790in}{2.032868in}}%
\pgfpathlineto{\pgfqpoint{2.744249in}{2.019448in}}%
\pgfpathlineto{\pgfqpoint{2.748564in}{2.003266in}}%
\pgfpathlineto{\pgfqpoint{2.751513in}{2.006807in}}%
\pgfpathlineto{\pgfqpoint{2.756978in}{2.018769in}}%
\pgfpathlineto{\pgfqpoint{2.759999in}{2.008713in}}%
\pgfpathlineto{\pgfqpoint{2.764242in}{1.988643in}}%
\pgfpathlineto{\pgfqpoint{2.769924in}{1.960228in}}%
\pgfpathlineto{\pgfqpoint{2.772800in}{1.956625in}}%
\pgfpathlineto{\pgfqpoint{2.774383in}{1.956618in}}%
\pgfpathlineto{\pgfqpoint{2.777044in}{1.951477in}}%
\pgfpathlineto{\pgfqpoint{2.781215in}{1.940198in}}%
\pgfpathlineto{\pgfqpoint{2.782653in}{1.940602in}}%
\pgfpathlineto{\pgfqpoint{2.785746in}{1.948697in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{1.955268in}}%
\pgfpathlineto{\pgfqpoint{2.794160in}{1.970019in}}%
\pgfpathlineto{\pgfqpoint{2.805451in}{2.040729in}}%
\pgfpathlineto{\pgfqpoint{2.809838in}{2.055244in}}%
\pgfpathlineto{\pgfqpoint{2.812283in}{2.058948in}}%
\pgfpathlineto{\pgfqpoint{2.818252in}{2.057847in}}%
\pgfpathlineto{\pgfqpoint{2.823646in}{2.052729in}}%
\pgfpathlineto{\pgfqpoint{2.828033in}{2.044399in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{2.042314in}}%
\pgfpathlineto{\pgfqpoint{2.833715in}{2.050289in}}%
\pgfpathlineto{\pgfqpoint{2.839612in}{2.075773in}}%
\pgfpathlineto{\pgfqpoint{2.841194in}{2.077034in}}%
\pgfpathlineto{\pgfqpoint{2.842345in}{2.076137in}}%
\pgfpathlineto{\pgfqpoint{2.849537in}{2.061099in}}%
\pgfpathlineto{\pgfqpoint{2.851047in}{2.059793in}}%
\pgfpathlineto{\pgfqpoint{2.852341in}{2.061224in}}%
\pgfpathlineto{\pgfqpoint{2.853852in}{2.061169in}}%
\pgfpathlineto{\pgfqpoint{2.855434in}{2.062793in}}%
\pgfpathlineto{\pgfqpoint{2.857879in}{2.067069in}}%
\pgfpathlineto{\pgfqpoint{2.861044in}{2.060311in}}%
\pgfpathlineto{\pgfqpoint{2.868020in}{2.028938in}}%
\pgfpathlineto{\pgfqpoint{2.870824in}{2.023575in}}%
\pgfpathlineto{\pgfqpoint{2.872407in}{2.023125in}}%
\pgfpathlineto{\pgfqpoint{2.876722in}{2.015827in}}%
\pgfpathlineto{\pgfqpoint{2.879023in}{2.020535in}}%
\pgfpathlineto{\pgfqpoint{2.882259in}{2.033370in}}%
\pgfpathlineto{\pgfqpoint{2.885064in}{2.043684in}}%
\pgfpathlineto{\pgfqpoint{2.886646in}{2.044231in}}%
\pgfpathlineto{\pgfqpoint{2.888157in}{2.040216in}}%
\pgfpathlineto{\pgfqpoint{2.893550in}{2.004697in}}%
\pgfpathlineto{\pgfqpoint{2.903475in}{1.941887in}}%
\pgfpathlineto{\pgfqpoint{2.909444in}{1.877587in}}%
\pgfpathlineto{\pgfqpoint{2.913615in}{1.853298in}}%
\pgfpathlineto{\pgfqpoint{2.916420in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{2.918002in}{1.848417in}}%
\pgfpathlineto{\pgfqpoint{2.920879in}{1.855300in}}%
\pgfpathlineto{\pgfqpoint{2.937924in}{1.939441in}}%
\pgfpathlineto{\pgfqpoint{2.940585in}{1.955114in}}%
\pgfpathlineto{\pgfqpoint{2.942239in}{1.960441in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.961659in}}%
\pgfpathlineto{\pgfqpoint{2.948280in}{1.941717in}}%
\pgfpathlineto{\pgfqpoint{2.952092in}{1.915557in}}%
\pgfpathlineto{\pgfqpoint{2.960722in}{1.885182in}}%
\pgfpathlineto{\pgfqpoint{2.963598in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{2.966403in}{1.892639in}}%
\pgfpathlineto{\pgfqpoint{2.967913in}{1.893239in}}%
\pgfpathlineto{\pgfqpoint{2.973379in}{1.886634in}}%
\pgfpathlineto{\pgfqpoint{2.977766in}{1.879476in}}%
\pgfpathlineto{\pgfqpoint{2.979492in}{1.880716in}}%
\pgfpathlineto{\pgfqpoint{2.982369in}{1.897871in}}%
\pgfpathlineto{\pgfqpoint{2.987979in}{1.946866in}}%
\pgfpathlineto{\pgfqpoint{2.992150in}{1.966310in}}%
\pgfpathlineto{\pgfqpoint{2.995314in}{1.986632in}}%
\pgfpathlineto{\pgfqpoint{2.999485in}{2.022510in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{2.036801in}}%
\pgfpathlineto{\pgfqpoint{3.006461in}{2.040072in}}%
\pgfpathlineto{\pgfqpoint{3.007972in}{2.040985in}}%
\pgfpathlineto{\pgfqpoint{3.010992in}{2.031729in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.974791in}}%
\pgfpathlineto{\pgfqpoint{3.026598in}{1.977725in}}%
\pgfpathlineto{\pgfqpoint{3.032208in}{1.994161in}}%
\pgfpathlineto{\pgfqpoint{3.045153in}{2.075926in}}%
\pgfpathlineto{\pgfqpoint{3.052561in}{2.151117in}}%
\pgfpathlineto{\pgfqpoint{3.055437in}{2.161686in}}%
\pgfpathlineto{\pgfqpoint{3.056804in}{2.161062in}}%
\pgfpathlineto{\pgfqpoint{3.059537in}{2.146204in}}%
\pgfpathlineto{\pgfqpoint{3.064140in}{2.105490in}}%
\pgfpathlineto{\pgfqpoint{3.071044in}{2.045715in}}%
\pgfpathlineto{\pgfqpoint{3.078235in}{2.000842in}}%
\pgfpathlineto{\pgfqpoint{3.081040in}{1.994552in}}%
\pgfpathlineto{\pgfqpoint{3.089598in}{2.003623in}}%
\pgfpathlineto{\pgfqpoint{3.091037in}{2.002626in}}%
\pgfpathlineto{\pgfqpoint{3.093842in}{1.995006in}}%
\pgfpathlineto{\pgfqpoint{3.101105in}{1.948953in}}%
\pgfpathlineto{\pgfqpoint{3.103910in}{1.941040in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.938603in}}%
\pgfpathlineto{\pgfqpoint{3.111102in}{1.939735in}}%
\pgfpathlineto{\pgfqpoint{3.118078in}{1.957421in}}%
\pgfpathlineto{\pgfqpoint{3.119588in}{1.952777in}}%
\pgfpathlineto{\pgfqpoint{3.128146in}{1.900772in}}%
\pgfpathlineto{\pgfqpoint{3.132390in}{1.905141in}}%
\pgfpathlineto{\pgfqpoint{3.134979in}{1.900364in}}%
\pgfpathlineto{\pgfqpoint{3.139653in}{1.880491in}}%
\pgfpathlineto{\pgfqpoint{3.149650in}{1.828222in}}%
\pgfpathlineto{\pgfqpoint{3.152598in}{1.814262in}}%
\pgfpathlineto{\pgfqpoint{3.154109in}{1.812379in}}%
\pgfpathlineto{\pgfqpoint{3.155403in}{1.815186in}}%
\pgfpathlineto{\pgfqpoint{3.159862in}{1.836461in}}%
\pgfpathlineto{\pgfqpoint{3.165328in}{1.871804in}}%
\pgfpathlineto{\pgfqpoint{3.173814in}{1.948329in}}%
\pgfpathlineto{\pgfqpoint{3.176835in}{1.957562in}}%
\pgfpathlineto{\pgfqpoint{3.178345in}{1.956892in}}%
\pgfpathlineto{\pgfqpoint{3.181150in}{1.947115in}}%
\pgfpathlineto{\pgfqpoint{3.184027in}{1.937304in}}%
\pgfpathlineto{\pgfqpoint{3.185393in}{1.936793in}}%
\pgfpathlineto{\pgfqpoint{3.191146in}{1.944746in}}%
\pgfpathlineto{\pgfqpoint{3.192729in}{1.943225in}}%
\pgfpathlineto{\pgfqpoint{3.195605in}{1.937610in}}%
\pgfpathlineto{\pgfqpoint{3.196900in}{1.936643in}}%
\pgfpathlineto{\pgfqpoint{3.199633in}{1.937527in}}%
\pgfpathlineto{\pgfqpoint{3.201071in}{1.938067in}}%
\pgfpathlineto{\pgfqpoint{3.202581in}{1.934603in}}%
\pgfpathlineto{\pgfqpoint{3.209917in}{1.903772in}}%
\pgfpathlineto{\pgfqpoint{3.215527in}{1.914295in}}%
\pgfpathlineto{\pgfqpoint{3.219914in}{1.914582in}}%
\pgfpathlineto{\pgfqpoint{3.222575in}{1.925619in}}%
\pgfpathlineto{\pgfqpoint{3.231205in}{1.970581in}}%
\pgfpathlineto{\pgfqpoint{3.238109in}{1.986540in}}%
\pgfpathlineto{\pgfqpoint{3.246811in}{2.030137in}}%
\pgfpathlineto{\pgfqpoint{3.252636in}{2.046347in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{2.051852in}}%
\pgfpathlineto{\pgfqpoint{3.258390in}{2.050997in}}%
\pgfpathlineto{\pgfqpoint{3.261266in}{2.038016in}}%
\pgfpathlineto{\pgfqpoint{3.265438in}{2.001185in}}%
\pgfpathlineto{\pgfqpoint{3.268314in}{1.991860in}}%
\pgfpathlineto{\pgfqpoint{3.269825in}{1.995473in}}%
\pgfpathlineto{\pgfqpoint{3.278455in}{2.043817in}}%
\pgfpathlineto{\pgfqpoint{3.279965in}{2.045790in}}%
\pgfpathlineto{\pgfqpoint{3.281331in}{2.045420in}}%
\pgfpathlineto{\pgfqpoint{3.284280in}{2.041952in}}%
\pgfpathlineto{\pgfqpoint{3.288451in}{2.025751in}}%
\pgfpathlineto{\pgfqpoint{3.294349in}{2.003326in}}%
\pgfpathlineto{\pgfqpoint{3.298520in}{1.992719in}}%
\pgfpathlineto{\pgfqpoint{3.304489in}{1.975605in}}%
\pgfpathlineto{\pgfqpoint{3.305999in}{1.974202in}}%
\pgfpathlineto{\pgfqpoint{3.311249in}{1.982146in}}%
\pgfpathlineto{\pgfqpoint{3.312760in}{1.982802in}}%
\pgfpathlineto{\pgfqpoint{3.318801in}{1.970049in}}%
\pgfpathlineto{\pgfqpoint{3.327071in}{1.945640in}}%
\pgfpathlineto{\pgfqpoint{3.328653in}{1.945567in}}%
\pgfpathlineto{\pgfqpoint{3.330164in}{1.947207in}}%
\pgfpathlineto{\pgfqpoint{3.333040in}{1.956167in}}%
\pgfpathlineto{\pgfqpoint{3.335917in}{1.967759in}}%
\pgfpathlineto{\pgfqpoint{3.338722in}{1.972563in}}%
\pgfpathlineto{\pgfqpoint{3.340088in}{1.972861in}}%
\pgfpathlineto{\pgfqpoint{3.341527in}{1.970934in}}%
\pgfpathlineto{\pgfqpoint{3.344403in}{1.959832in}}%
\pgfpathlineto{\pgfqpoint{3.350157in}{1.919210in}}%
\pgfpathlineto{\pgfqpoint{3.351595in}{1.918244in}}%
\pgfpathlineto{\pgfqpoint{3.354256in}{1.927186in}}%
\pgfpathlineto{\pgfqpoint{3.364253in}{1.972806in}}%
\pgfpathlineto{\pgfqpoint{3.365691in}{1.972231in}}%
\pgfpathlineto{\pgfqpoint{3.371373in}{1.961517in}}%
\pgfpathlineto{\pgfqpoint{3.375616in}{1.963509in}}%
\pgfpathlineto{\pgfqpoint{3.379859in}{1.979008in}}%
\pgfpathlineto{\pgfqpoint{3.385612in}{2.004801in}}%
\pgfpathlineto{\pgfqpoint{3.389855in}{2.023595in}}%
\pgfpathlineto{\pgfqpoint{3.398558in}{2.090227in}}%
\pgfpathlineto{\pgfqpoint{3.401434in}{2.099138in}}%
\pgfpathlineto{\pgfqpoint{3.402873in}{2.100909in}}%
\pgfpathlineto{\pgfqpoint{3.406972in}{2.096857in}}%
\pgfpathlineto{\pgfqpoint{3.409992in}{2.084844in}}%
\pgfpathlineto{\pgfqpoint{3.414164in}{2.059546in}}%
\pgfpathlineto{\pgfqpoint{3.417112in}{2.053048in}}%
\pgfpathlineto{\pgfqpoint{3.418551in}{2.052381in}}%
\pgfpathlineto{\pgfqpoint{3.419917in}{2.050281in}}%
\pgfpathlineto{\pgfqpoint{3.425671in}{2.020356in}}%
\pgfpathlineto{\pgfqpoint{3.435595in}{1.950916in}}%
\pgfpathlineto{\pgfqpoint{3.439838in}{1.939648in}}%
\pgfpathlineto{\pgfqpoint{3.442715in}{1.935972in}}%
\pgfpathlineto{\pgfqpoint{3.445448in}{1.940427in}}%
\pgfpathlineto{\pgfqpoint{3.448540in}{1.948414in}}%
\pgfpathlineto{\pgfqpoint{3.449979in}{1.949266in}}%
\pgfpathlineto{\pgfqpoint{3.452784in}{1.945858in}}%
\pgfpathlineto{\pgfqpoint{3.454294in}{1.945831in}}%
\pgfpathlineto{\pgfqpoint{3.456811in}{1.952333in}}%
\pgfpathlineto{\pgfqpoint{3.466879in}{1.986537in}}%
\pgfpathlineto{\pgfqpoint{3.469612in}{1.987843in}}%
\pgfpathlineto{\pgfqpoint{3.472561in}{1.986406in}}%
\pgfpathlineto{\pgfqpoint{3.473927in}{1.986126in}}%
\pgfpathlineto{\pgfqpoint{3.475582in}{1.987099in}}%
\pgfpathlineto{\pgfqpoint{3.477020in}{1.986042in}}%
\pgfpathlineto{\pgfqpoint{3.479969in}{1.975228in}}%
\pgfpathlineto{\pgfqpoint{3.488383in}{1.938041in}}%
\pgfpathlineto{\pgfqpoint{3.494136in}{1.909346in}}%
\pgfpathlineto{\pgfqpoint{3.499674in}{1.864164in}}%
\pgfpathlineto{\pgfqpoint{3.502695in}{1.854601in}}%
\pgfpathlineto{\pgfqpoint{3.507010in}{1.846449in}}%
\pgfpathlineto{\pgfqpoint{3.509886in}{1.845186in}}%
\pgfpathlineto{\pgfqpoint{3.518588in}{1.855419in}}%
\pgfpathlineto{\pgfqpoint{3.527003in}{1.889861in}}%
\pgfpathlineto{\pgfqpoint{3.534051in}{1.933402in}}%
\pgfpathlineto{\pgfqpoint{3.536999in}{1.944240in}}%
\pgfpathlineto{\pgfqpoint{3.543903in}{1.985094in}}%
\pgfpathlineto{\pgfqpoint{3.546924in}{1.989090in}}%
\pgfpathlineto{\pgfqpoint{3.554044in}{1.996934in}}%
\pgfpathlineto{\pgfqpoint{3.555554in}{1.995035in}}%
\pgfpathlineto{\pgfqpoint{3.558431in}{1.983009in}}%
\pgfpathlineto{\pgfqpoint{3.567061in}{1.932580in}}%
\pgfpathlineto{\pgfqpoint{3.568571in}{1.931525in}}%
\pgfpathlineto{\pgfqpoint{3.571232in}{1.932646in}}%
\pgfpathlineto{\pgfqpoint{3.574037in}{1.932158in}}%
\pgfpathlineto{\pgfqpoint{3.575404in}{1.934187in}}%
\pgfpathlineto{\pgfqpoint{3.579719in}{1.950294in}}%
\pgfpathlineto{\pgfqpoint{3.586767in}{1.981550in}}%
\pgfpathlineto{\pgfqpoint{3.594030in}{2.002544in}}%
\pgfpathlineto{\pgfqpoint{3.596907in}{2.004913in}}%
\pgfpathlineto{\pgfqpoint{3.599568in}{2.004161in}}%
\pgfpathlineto{\pgfqpoint{3.605321in}{1.997532in}}%
\pgfpathlineto{\pgfqpoint{3.609349in}{1.989075in}}%
\pgfpathlineto{\pgfqpoint{3.613808in}{1.984620in}}%
\pgfpathlineto{\pgfqpoint{3.618267in}{1.972140in}}%
\pgfpathlineto{\pgfqpoint{3.619489in}{1.972066in}}%
\pgfpathlineto{\pgfqpoint{3.622294in}{1.987224in}}%
\pgfpathlineto{\pgfqpoint{3.632291in}{2.047483in}}%
\pgfpathlineto{\pgfqpoint{3.635167in}{2.054831in}}%
\pgfpathlineto{\pgfqpoint{3.638044in}{2.057837in}}%
\pgfpathlineto{\pgfqpoint{3.640993in}{2.050801in}}%
\pgfpathlineto{\pgfqpoint{3.650989in}{2.015810in}}%
\pgfpathlineto{\pgfqpoint{3.652571in}{2.014726in}}%
\pgfpathlineto{\pgfqpoint{3.655232in}{2.017167in}}%
\pgfpathlineto{\pgfqpoint{3.658037in}{2.026050in}}%
\pgfpathlineto{\pgfqpoint{3.662280in}{2.042993in}}%
\pgfpathlineto{\pgfqpoint{3.668034in}{2.060404in}}%
\pgfpathlineto{\pgfqpoint{3.673787in}{2.096304in}}%
\pgfpathlineto{\pgfqpoint{3.678102in}{2.120806in}}%
\pgfpathlineto{\pgfqpoint{3.683784in}{2.133980in}}%
\pgfpathlineto{\pgfqpoint{3.688099in}{2.142572in}}%
\pgfpathlineto{\pgfqpoint{3.689681in}{2.141051in}}%
\pgfpathlineto{\pgfqpoint{3.692558in}{2.131934in}}%
\pgfpathlineto{\pgfqpoint{3.695291in}{2.116377in}}%
\pgfpathlineto{\pgfqpoint{3.701116in}{2.069848in}}%
\pgfpathlineto{\pgfqpoint{3.704136in}{2.060260in}}%
\pgfpathlineto{\pgfqpoint{3.712623in}{2.076115in}}%
\pgfpathlineto{\pgfqpoint{3.715643in}{2.074461in}}%
\pgfpathlineto{\pgfqpoint{3.722476in}{2.047889in}}%
\pgfpathlineto{\pgfqpoint{3.726934in}{2.019395in}}%
\pgfpathlineto{\pgfqpoint{3.736859in}{1.954414in}}%
\pgfpathlineto{\pgfqpoint{3.739952in}{1.949421in}}%
\pgfpathlineto{\pgfqpoint{3.743907in}{1.948961in}}%
\pgfpathlineto{\pgfqpoint{3.749732in}{1.933999in}}%
\pgfpathlineto{\pgfqpoint{3.751099in}{1.936564in}}%
\pgfpathlineto{\pgfqpoint{3.752609in}{1.944504in}}%
\pgfpathlineto{\pgfqpoint{3.761095in}{2.030784in}}%
\pgfpathlineto{\pgfqpoint{3.772458in}{2.121228in}}%
\pgfpathlineto{\pgfqpoint{3.775335in}{2.126815in}}%
\pgfpathlineto{\pgfqpoint{3.776773in}{2.125043in}}%
\pgfpathlineto{\pgfqpoint{3.779506in}{2.107564in}}%
\pgfpathlineto{\pgfqpoint{3.783893in}{2.070732in}}%
\pgfpathlineto{\pgfqpoint{3.787921in}{2.051035in}}%
\pgfpathlineto{\pgfqpoint{3.790582in}{2.044131in}}%
\pgfpathlineto{\pgfqpoint{3.799356in}{1.998278in}}%
\pgfpathlineto{\pgfqpoint{3.802160in}{2.003226in}}%
\pgfpathlineto{\pgfqpoint{3.806547in}{2.015781in}}%
\pgfpathlineto{\pgfqpoint{3.809424in}{2.012074in}}%
\pgfpathlineto{\pgfqpoint{3.812157in}{2.007738in}}%
\pgfpathlineto{\pgfqpoint{3.814890in}{2.006679in}}%
\pgfpathlineto{\pgfqpoint{3.817982in}{2.010709in}}%
\pgfpathlineto{\pgfqpoint{3.822226in}{2.010806in}}%
\pgfpathlineto{\pgfqpoint{3.825030in}{2.007663in}}%
\pgfpathlineto{\pgfqpoint{3.827763in}{1.996593in}}%
\pgfpathlineto{\pgfqpoint{3.830640in}{1.973187in}}%
\pgfpathlineto{\pgfqpoint{3.836178in}{1.922473in}}%
\pgfpathlineto{\pgfqpoint{3.839126in}{1.917931in}}%
\pgfpathlineto{\pgfqpoint{3.842003in}{1.924191in}}%
\pgfpathlineto{\pgfqpoint{3.846102in}{1.945678in}}%
\pgfpathlineto{\pgfqpoint{3.863363in}{2.054915in}}%
\pgfpathlineto{\pgfqpoint{3.867318in}{2.060700in}}%
\pgfpathlineto{\pgfqpoint{3.873287in}{2.067080in}}%
\pgfpathlineto{\pgfqpoint{3.874582in}{2.062492in}}%
\pgfpathlineto{\pgfqpoint{3.877387in}{2.035946in}}%
\pgfpathlineto{\pgfqpoint{3.881702in}{1.989634in}}%
\pgfpathlineto{\pgfqpoint{3.884650in}{1.982248in}}%
\pgfpathlineto{\pgfqpoint{3.887311in}{1.985876in}}%
\pgfpathlineto{\pgfqpoint{3.888821in}{1.985050in}}%
\pgfpathlineto{\pgfqpoint{3.891626in}{1.969840in}}%
\pgfpathlineto{\pgfqpoint{3.897524in}{1.936108in}}%
\pgfpathlineto{\pgfqpoint{3.899034in}{1.935549in}}%
\pgfpathlineto{\pgfqpoint{3.900328in}{1.937326in}}%
\pgfpathlineto{\pgfqpoint{3.914640in}{1.997035in}}%
\pgfpathlineto{\pgfqpoint{3.919171in}{2.006890in}}%
\pgfpathlineto{\pgfqpoint{3.921904in}{2.023775in}}%
\pgfpathlineto{\pgfqpoint{3.929239in}{2.086552in}}%
\pgfpathlineto{\pgfqpoint{3.931972in}{2.100069in}}%
\pgfpathlineto{\pgfqpoint{3.936143in}{2.113888in}}%
\pgfpathlineto{\pgfqpoint{3.937438in}{2.114185in}}%
\pgfpathlineto{\pgfqpoint{3.940530in}{2.107905in}}%
\pgfpathlineto{\pgfqpoint{3.944989in}{2.098796in}}%
\pgfpathlineto{\pgfqpoint{3.947578in}{2.098241in}}%
\pgfpathlineto{\pgfqpoint{3.951678in}{2.087311in}}%
\pgfpathlineto{\pgfqpoint{3.956137in}{2.070195in}}%
\pgfpathlineto{\pgfqpoint{3.959085in}{2.047556in}}%
\pgfpathlineto{\pgfqpoint{3.967643in}{1.948518in}}%
\pgfpathlineto{\pgfqpoint{3.978935in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{3.980301in}{1.880937in}}%
\pgfpathlineto{\pgfqpoint{3.981739in}{1.880542in}}%
\pgfpathlineto{\pgfqpoint{3.983250in}{1.885860in}}%
\pgfpathlineto{\pgfqpoint{3.990226in}{1.939688in}}%
\pgfpathlineto{\pgfqpoint{3.997417in}{1.974549in}}%
\pgfpathlineto{\pgfqpoint{4.008996in}{2.014904in}}%
\pgfpathlineto{\pgfqpoint{4.010363in}{2.015368in}}%
\pgfpathlineto{\pgfqpoint{4.017626in}{1.999372in}}%
\pgfpathlineto{\pgfqpoint{4.020503in}{1.983687in}}%
\pgfpathlineto{\pgfqpoint{4.026185in}{1.936585in}}%
\pgfpathlineto{\pgfqpoint{4.029205in}{1.928527in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{1.929108in}}%
\pgfpathlineto{\pgfqpoint{4.033233in}{1.936372in}}%
\pgfpathlineto{\pgfqpoint{4.036325in}{1.949124in}}%
\pgfpathlineto{\pgfqpoint{4.041935in}{1.971999in}}%
\pgfpathlineto{\pgfqpoint{4.044739in}{1.972628in}}%
\pgfpathlineto{\pgfqpoint{4.046393in}{1.971330in}}%
\pgfpathlineto{\pgfqpoint{4.047760in}{1.972343in}}%
\pgfpathlineto{\pgfqpoint{4.049270in}{1.977801in}}%
\pgfpathlineto{\pgfqpoint{4.051859in}{2.004752in}}%
\pgfpathlineto{\pgfqpoint{4.061856in}{2.114835in}}%
\pgfpathlineto{\pgfqpoint{4.067465in}{2.136200in}}%
\pgfpathlineto{\pgfqpoint{4.070486in}{2.141921in}}%
\pgfpathlineto{\pgfqpoint{4.071924in}{2.139162in}}%
\pgfpathlineto{\pgfqpoint{4.076024in}{2.113239in}}%
\pgfpathlineto{\pgfqpoint{4.080339in}{2.060899in}}%
\pgfpathlineto{\pgfqpoint{4.087387in}{1.974472in}}%
\pgfpathlineto{\pgfqpoint{4.090263in}{1.955383in}}%
\pgfpathlineto{\pgfqpoint{4.096089in}{1.927207in}}%
\pgfpathlineto{\pgfqpoint{4.103137in}{1.886497in}}%
\pgfpathlineto{\pgfqpoint{4.106157in}{1.879577in}}%
\pgfpathlineto{\pgfqpoint{4.108962in}{1.884618in}}%
\pgfpathlineto{\pgfqpoint{4.113061in}{1.914206in}}%
\pgfpathlineto{\pgfqpoint{4.118959in}{1.979207in}}%
\pgfpathlineto{\pgfqpoint{4.122914in}{2.021677in}}%
\pgfpathlineto{\pgfqpoint{4.125935in}{2.034743in}}%
\pgfpathlineto{\pgfqpoint{4.128667in}{2.040468in}}%
\pgfpathlineto{\pgfqpoint{4.131616in}{2.045098in}}%
\pgfpathlineto{\pgfqpoint{4.134349in}{2.052643in}}%
\pgfpathlineto{\pgfqpoint{4.137082in}{2.064114in}}%
\pgfpathlineto{\pgfqpoint{4.140102in}{2.065945in}}%
\pgfpathlineto{\pgfqpoint{4.145784in}{2.058403in}}%
\pgfpathlineto{\pgfqpoint{4.148517in}{2.063988in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{2.080089in}}%
\pgfpathlineto{\pgfqpoint{4.155852in}{2.079176in}}%
\pgfpathlineto{\pgfqpoint{4.158513in}{2.070860in}}%
\pgfpathlineto{\pgfqpoint{4.161462in}{2.054109in}}%
\pgfpathlineto{\pgfqpoint{4.167215in}{2.010068in}}%
\pgfpathlineto{\pgfqpoint{4.168510in}{2.004122in}}%
\pgfpathlineto{\pgfqpoint{4.170092in}{2.002224in}}%
\pgfpathlineto{\pgfqpoint{4.171387in}{2.003670in}}%
\pgfpathlineto{\pgfqpoint{4.174335in}{2.015954in}}%
\pgfpathlineto{\pgfqpoint{4.187209in}{2.093283in}}%
\pgfpathlineto{\pgfqpoint{4.190229in}{2.102119in}}%
\pgfpathlineto{\pgfqpoint{4.194400in}{2.116075in}}%
\pgfpathlineto{\pgfqpoint{4.197277in}{2.118460in}}%
\pgfpathlineto{\pgfqpoint{4.198572in}{2.116141in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{2.089319in}}%
\pgfpathlineto{\pgfqpoint{4.228346in}{1.937863in}}%
\pgfpathlineto{\pgfqpoint{4.230000in}{1.938683in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.951895in}}%
\pgfpathlineto{\pgfqpoint{4.235537in}{1.970622in}}%
\pgfpathlineto{\pgfqpoint{4.241219in}{2.036355in}}%
\pgfpathlineto{\pgfqpoint{4.244096in}{2.053234in}}%
\pgfpathlineto{\pgfqpoint{4.251072in}{2.068440in}}%
\pgfpathlineto{\pgfqpoint{4.255315in}{2.070001in}}%
\pgfpathlineto{\pgfqpoint{4.256753in}{2.071311in}}%
\pgfpathlineto{\pgfqpoint{4.258263in}{2.071143in}}%
\pgfpathlineto{\pgfqpoint{4.262579in}{2.075840in}}%
\pgfpathlineto{\pgfqpoint{4.264161in}{2.078477in}}%
\pgfpathlineto{\pgfqpoint{4.269842in}{2.099403in}}%
\pgfpathlineto{\pgfqpoint{4.270921in}{2.100535in}}%
\pgfpathlineto{\pgfqpoint{4.272431in}{2.099941in}}%
\pgfpathlineto{\pgfqpoint{4.275596in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{4.283938in}{2.030387in}}%
\pgfpathlineto{\pgfqpoint{4.286815in}{2.023835in}}%
\pgfpathlineto{\pgfqpoint{4.288469in}{2.023307in}}%
\pgfpathlineto{\pgfqpoint{4.292712in}{2.024904in}}%
\pgfpathlineto{\pgfqpoint{4.295445in}{2.024060in}}%
\pgfpathlineto{\pgfqpoint{4.299976in}{2.027881in}}%
\pgfpathlineto{\pgfqpoint{4.301270in}{2.025829in}}%
\pgfpathlineto{\pgfqpoint{4.307168in}{1.989444in}}%
\pgfpathlineto{\pgfqpoint{4.309900in}{1.976062in}}%
\pgfpathlineto{\pgfqpoint{4.312633in}{1.971078in}}%
\pgfpathlineto{\pgfqpoint{4.315726in}{1.971568in}}%
\pgfpathlineto{\pgfqpoint{4.317092in}{1.975661in}}%
\pgfpathlineto{\pgfqpoint{4.319825in}{1.994601in}}%
\pgfpathlineto{\pgfqpoint{4.327161in}{2.058466in}}%
\pgfpathlineto{\pgfqpoint{4.328383in}{2.060333in}}%
\pgfpathlineto{\pgfqpoint{4.332483in}{2.060400in}}%
\pgfpathlineto{\pgfqpoint{4.335359in}{2.062075in}}%
\pgfpathlineto{\pgfqpoint{4.337013in}{2.061635in}}%
\pgfpathlineto{\pgfqpoint{4.339746in}{2.056968in}}%
\pgfpathlineto{\pgfqpoint{4.344277in}{2.037681in}}%
\pgfpathlineto{\pgfqpoint{4.348233in}{2.017563in}}%
\pgfpathlineto{\pgfqpoint{4.351109in}{2.013606in}}%
\pgfpathlineto{\pgfqpoint{4.357007in}{2.014544in}}%
\pgfpathlineto{\pgfqpoint{4.359596in}{2.016617in}}%
\pgfpathlineto{\pgfqpoint{4.368442in}{2.040265in}}%
\pgfpathlineto{\pgfqpoint{4.378294in}{2.075737in}}%
\pgfpathlineto{\pgfqpoint{4.384120in}{2.089217in}}%
\pgfpathlineto{\pgfqpoint{4.385558in}{2.090527in}}%
\pgfpathlineto{\pgfqpoint{4.388435in}{2.089321in}}%
\pgfpathlineto{\pgfqpoint{4.389801in}{2.089759in}}%
\pgfpathlineto{\pgfqpoint{4.395627in}{2.095208in}}%
\pgfpathlineto{\pgfqpoint{4.396993in}{2.095385in}}%
\pgfpathlineto{\pgfqpoint{4.399726in}{2.099634in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{2.112761in}}%
\pgfpathlineto{\pgfqpoint{4.408572in}{2.149800in}}%
\pgfpathlineto{\pgfqpoint{4.411305in}{2.158448in}}%
\pgfpathlineto{\pgfqpoint{4.415476in}{2.165940in}}%
\pgfpathlineto{\pgfqpoint{4.418496in}{2.168933in}}%
\pgfpathlineto{\pgfqpoint{4.421517in}{2.178227in}}%
\pgfpathlineto{\pgfqpoint{4.424178in}{2.185774in}}%
\pgfpathlineto{\pgfqpoint{4.425472in}{2.186073in}}%
\pgfpathlineto{\pgfqpoint{4.427055in}{2.182131in}}%
\pgfpathlineto{\pgfqpoint{4.431442in}{2.159280in}}%
\pgfpathlineto{\pgfqpoint{4.435397in}{2.119354in}}%
\pgfpathlineto{\pgfqpoint{4.442805in}{2.039993in}}%
\pgfpathlineto{\pgfqpoint{4.451075in}{2.005846in}}%
\pgfpathlineto{\pgfqpoint{4.454096in}{2.001110in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{2.003693in}}%
\pgfpathlineto{\pgfqpoint{4.462438in}{1.993767in}}%
\pgfpathlineto{\pgfqpoint{4.466681in}{1.979856in}}%
\pgfpathlineto{\pgfqpoint{4.469558in}{1.978734in}}%
\pgfpathlineto{\pgfqpoint{4.472363in}{1.988934in}}%
\pgfpathlineto{\pgfqpoint{4.476678in}{2.009412in}}%
\pgfpathlineto{\pgfqpoint{4.479555in}{2.015357in}}%
\pgfpathlineto{\pgfqpoint{4.482431in}{2.017458in}}%
\pgfpathlineto{\pgfqpoint{4.483870in}{2.021356in}}%
\pgfpathlineto{\pgfqpoint{4.488185in}{2.051174in}}%
\pgfpathlineto{\pgfqpoint{4.498109in}{2.131662in}}%
\pgfpathlineto{\pgfqpoint{4.502425in}{2.147097in}}%
\pgfpathlineto{\pgfqpoint{4.508178in}{2.159121in}}%
\pgfpathlineto{\pgfqpoint{4.509472in}{2.157947in}}%
\pgfpathlineto{\pgfqpoint{4.512637in}{2.141472in}}%
\pgfpathlineto{\pgfqpoint{4.518031in}{2.090459in}}%
\pgfpathlineto{\pgfqpoint{4.522490in}{2.057011in}}%
\pgfpathlineto{\pgfqpoint{4.536801in}{1.991122in}}%
\pgfpathlineto{\pgfqpoint{4.537952in}{1.992689in}}%
\pgfpathlineto{\pgfqpoint{4.543633in}{2.026213in}}%
\pgfpathlineto{\pgfqpoint{4.553702in}{2.085864in}}%
\pgfpathlineto{\pgfqpoint{4.558233in}{2.100251in}}%
\pgfpathlineto{\pgfqpoint{4.560678in}{2.103155in}}%
\pgfpathlineto{\pgfqpoint{4.563555in}{2.102613in}}%
\pgfpathlineto{\pgfqpoint{4.566719in}{2.088167in}}%
\pgfpathlineto{\pgfqpoint{4.569524in}{2.067287in}}%
\pgfpathlineto{\pgfqpoint{4.573623in}{2.035601in}}%
\pgfpathlineto{\pgfqpoint{4.576572in}{2.024155in}}%
\pgfpathlineto{\pgfqpoint{4.578082in}{2.022365in}}%
\pgfpathlineto{\pgfqpoint{4.580815in}{2.025500in}}%
\pgfpathlineto{\pgfqpoint{4.583692in}{2.029303in}}%
\pgfpathlineto{\pgfqpoint{4.584986in}{2.028814in}}%
\pgfpathlineto{\pgfqpoint{4.588079in}{2.020169in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{1.980017in}}%
\pgfpathlineto{\pgfqpoint{4.603541in}{1.927138in}}%
\pgfpathlineto{\pgfqpoint{4.610661in}{1.879350in}}%
\pgfpathlineto{\pgfqpoint{4.617853in}{1.846089in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{1.842598in}}%
\pgfpathlineto{\pgfqpoint{4.620657in}{1.843802in}}%
\pgfpathlineto{\pgfqpoint{4.622240in}{1.849245in}}%
\pgfpathlineto{\pgfqpoint{4.624829in}{1.872767in}}%
\pgfpathlineto{\pgfqpoint{4.638781in}{2.030054in}}%
\pgfpathlineto{\pgfqpoint{4.641945in}{2.055101in}}%
\pgfpathlineto{\pgfqpoint{4.648921in}{2.125597in}}%
\pgfpathlineto{\pgfqpoint{4.650431in}{2.128339in}}%
\pgfpathlineto{\pgfqpoint{4.651870in}{2.127991in}}%
\pgfpathlineto{\pgfqpoint{4.657983in}{2.117095in}}%
\pgfpathlineto{\pgfqpoint{4.662010in}{2.105652in}}%
\pgfpathlineto{\pgfqpoint{4.664815in}{2.096504in}}%
\pgfpathlineto{\pgfqpoint{4.667907in}{2.077710in}}%
\pgfpathlineto{\pgfqpoint{4.671935in}{2.039833in}}%
\pgfpathlineto{\pgfqpoint{4.673301in}{2.031311in}}%
\pgfpathlineto{\pgfqpoint{4.674884in}{2.029165in}}%
\pgfpathlineto{\pgfqpoint{4.677904in}{2.035191in}}%
\pgfpathlineto{\pgfqpoint{4.682003in}{2.055073in}}%
\pgfpathlineto{\pgfqpoint{4.686318in}{2.076763in}}%
\pgfpathlineto{\pgfqpoint{4.689123in}{2.078365in}}%
\pgfpathlineto{\pgfqpoint{4.691928in}{2.069933in}}%
\pgfpathlineto{\pgfqpoint{4.694661in}{2.061836in}}%
\pgfpathlineto{\pgfqpoint{4.697610in}{2.059208in}}%
\pgfpathlineto{\pgfqpoint{4.699048in}{2.060119in}}%
\pgfpathlineto{\pgfqpoint{4.710483in}{2.079050in}}%
\pgfpathlineto{\pgfqpoint{4.715014in}{2.080496in}}%
\pgfpathlineto{\pgfqpoint{4.726592in}{2.068681in}}%
\pgfpathlineto{\pgfqpoint{4.730836in}{2.067344in}}%
\pgfpathlineto{\pgfqpoint{4.733784in}{2.068388in}}%
\pgfpathlineto{\pgfqpoint{4.738027in}{2.073048in}}%
\pgfpathlineto{\pgfqpoint{4.742414in}{2.080709in}}%
\pgfpathlineto{\pgfqpoint{4.746658in}{2.089243in}}%
\pgfpathlineto{\pgfqpoint{4.750901in}{2.094761in}}%
\pgfpathlineto{\pgfqpoint{4.752411in}{2.094965in}}%
\pgfpathlineto{\pgfqpoint{4.753777in}{2.093913in}}%
\pgfpathlineto{\pgfqpoint{4.756438in}{2.086772in}}%
\pgfpathlineto{\pgfqpoint{4.756438in}{2.086772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484231in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{0.487107in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{0.489409in}{1.662540in}}%
\pgfpathlineto{\pgfqpoint{0.492285in}{1.663990in}}%
\pgfpathlineto{\pgfqpoint{0.500916in}{1.661790in}}%
\pgfpathlineto{\pgfqpoint{0.506094in}{1.667358in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{1.670098in}}%
\pgfpathlineto{\pgfqpoint{0.511847in}{1.674641in}}%
\pgfpathlineto{\pgfqpoint{0.522779in}{1.759126in}}%
\pgfpathlineto{\pgfqpoint{0.525655in}{1.763133in}}%
\pgfpathlineto{\pgfqpoint{0.527957in}{1.762626in}}%
\pgfpathlineto{\pgfqpoint{0.536587in}{1.765807in}}%
\pgfpathlineto{\pgfqpoint{0.538313in}{1.760611in}}%
\pgfpathlineto{\pgfqpoint{0.546943in}{1.728834in}}%
\pgfpathlineto{\pgfqpoint{0.549820in}{1.725618in}}%
\pgfpathlineto{\pgfqpoint{0.552696in}{1.715211in}}%
\pgfpathlineto{\pgfqpoint{0.560751in}{1.675835in}}%
\pgfpathlineto{\pgfqpoint{0.563628in}{1.666283in}}%
\pgfpathlineto{\pgfqpoint{0.565929in}{1.664397in}}%
\pgfpathlineto{\pgfqpoint{0.569381in}{1.669809in}}%
\pgfpathlineto{\pgfqpoint{0.574560in}{1.694200in}}%
\pgfpathlineto{\pgfqpoint{0.580313in}{1.712662in}}%
\pgfpathlineto{\pgfqpoint{0.585491in}{1.746671in}}%
\pgfpathlineto{\pgfqpoint{0.588368in}{1.753938in}}%
\pgfpathlineto{\pgfqpoint{0.590669in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{0.594121in}{1.748903in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{1.748315in}}%
\pgfpathlineto{\pgfqpoint{0.599299in}{1.742403in}}%
\pgfpathlineto{\pgfqpoint{0.604477in}{1.725333in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{1.687534in}}%
\pgfpathlineto{\pgfqpoint{0.615409in}{1.634260in}}%
\pgfpathlineto{\pgfqpoint{0.620587in}{1.620517in}}%
\pgfpathlineto{\pgfqpoint{0.623464in}{1.609753in}}%
\pgfpathlineto{\pgfqpoint{0.626340in}{1.612770in}}%
\pgfpathlineto{\pgfqpoint{0.629217in}{1.641696in}}%
\pgfpathlineto{\pgfqpoint{0.631518in}{1.678688in}}%
\pgfpathlineto{\pgfqpoint{0.640149in}{1.759863in}}%
\pgfpathlineto{\pgfqpoint{0.645327in}{1.780333in}}%
\pgfpathlineto{\pgfqpoint{0.648203in}{1.781042in}}%
\pgfpathlineto{\pgfqpoint{0.653381in}{1.776684in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.771985in}}%
\pgfpathlineto{\pgfqpoint{0.661436in}{1.747785in}}%
\pgfpathlineto{\pgfqpoint{0.664888in}{1.741789in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{1.740933in}}%
\pgfpathlineto{\pgfqpoint{0.672943in}{1.737798in}}%
\pgfpathlineto{\pgfqpoint{0.680998in}{1.752393in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.753670in}}%
\pgfpathlineto{\pgfqpoint{0.686751in}{1.756375in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{1.763226in}}%
\pgfpathlineto{\pgfqpoint{0.692505in}{1.765341in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.782677in}}%
\pgfpathlineto{\pgfqpoint{0.700560in}{1.788913in}}%
\pgfpathlineto{\pgfqpoint{0.702861in}{1.776538in}}%
\pgfpathlineto{\pgfqpoint{0.708614in}{1.732131in}}%
\pgfpathlineto{\pgfqpoint{0.713792in}{1.722519in}}%
\pgfpathlineto{\pgfqpoint{0.717245in}{1.715358in}}%
\pgfpathlineto{\pgfqpoint{0.719546in}{1.704227in}}%
\pgfpathlineto{\pgfqpoint{0.724724in}{1.691973in}}%
\pgfpathlineto{\pgfqpoint{0.727601in}{1.689002in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{1.692639in}}%
\pgfpathlineto{\pgfqpoint{0.733354in}{1.703660in}}%
\pgfpathlineto{\pgfqpoint{0.735080in}{1.724914in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.786101in}}%
\pgfpathlineto{\pgfqpoint{0.749464in}{1.812286in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.818272in}}%
\pgfpathlineto{\pgfqpoint{0.754642in}{1.816835in}}%
\pgfpathlineto{\pgfqpoint{0.758094in}{1.818971in}}%
\pgfpathlineto{\pgfqpoint{0.760971in}{1.812934in}}%
\pgfpathlineto{\pgfqpoint{0.766149in}{1.781231in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.761704in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{1.731625in}}%
\pgfpathlineto{\pgfqpoint{0.779957in}{1.728059in}}%
\pgfpathlineto{\pgfqpoint{0.782258in}{1.731601in}}%
\pgfpathlineto{\pgfqpoint{0.785710in}{1.744757in}}%
\pgfpathlineto{\pgfqpoint{0.787436in}{1.762846in}}%
\pgfpathlineto{\pgfqpoint{0.790888in}{1.784056in}}%
\pgfpathlineto{\pgfqpoint{0.796066in}{1.829625in}}%
\pgfpathlineto{\pgfqpoint{0.798368in}{1.847595in}}%
\pgfpathlineto{\pgfqpoint{0.801820in}{1.854854in}}%
\pgfpathlineto{\pgfqpoint{0.804697in}{1.851982in}}%
\pgfpathlineto{\pgfqpoint{0.810450in}{1.819559in}}%
\pgfpathlineto{\pgfqpoint{0.812176in}{1.812932in}}%
\pgfpathlineto{\pgfqpoint{0.815628in}{1.813262in}}%
\pgfpathlineto{\pgfqpoint{0.818505in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{0.823683in}{1.790534in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.785873in}}%
\pgfpathlineto{\pgfqpoint{0.828861in}{1.786352in}}%
\pgfpathlineto{\pgfqpoint{0.834614in}{1.801340in}}%
\pgfpathlineto{\pgfqpoint{0.837491in}{1.805713in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.807139in}}%
\pgfpathlineto{\pgfqpoint{0.843245in}{1.801488in}}%
\pgfpathlineto{\pgfqpoint{0.848423in}{1.786052in}}%
\pgfpathlineto{\pgfqpoint{0.853601in}{1.779616in}}%
\pgfpathlineto{\pgfqpoint{0.857053in}{1.775459in}}%
\pgfpathlineto{\pgfqpoint{0.864532in}{1.750433in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.746868in}}%
\pgfpathlineto{\pgfqpoint{0.869710in}{1.746767in}}%
\pgfpathlineto{\pgfqpoint{0.873162in}{1.748236in}}%
\pgfpathlineto{\pgfqpoint{0.875464in}{1.751204in}}%
\pgfpathlineto{\pgfqpoint{0.878916in}{1.750816in}}%
\pgfpathlineto{\pgfqpoint{0.881217in}{1.754031in}}%
\pgfpathlineto{\pgfqpoint{0.884094in}{1.754318in}}%
\pgfpathlineto{\pgfqpoint{0.887546in}{1.750876in}}%
\pgfpathlineto{\pgfqpoint{0.889272in}{1.745788in}}%
\pgfpathlineto{\pgfqpoint{0.895025in}{1.752784in}}%
\pgfpathlineto{\pgfqpoint{0.897902in}{1.751805in}}%
\pgfpathlineto{\pgfqpoint{0.900779in}{1.738718in}}%
\pgfpathlineto{\pgfqpoint{0.903656in}{1.735094in}}%
\pgfpathlineto{\pgfqpoint{0.905957in}{1.737959in}}%
\pgfpathlineto{\pgfqpoint{0.908834in}{1.744057in}}%
\pgfpathlineto{\pgfqpoint{0.911710in}{1.744564in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.748152in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.758766in}}%
\pgfpathlineto{\pgfqpoint{0.922067in}{1.794124in}}%
\pgfpathlineto{\pgfqpoint{0.925519in}{1.801623in}}%
\pgfpathlineto{\pgfqpoint{0.930697in}{1.787104in}}%
\pgfpathlineto{\pgfqpoint{0.932998in}{1.778626in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.764119in}}%
\pgfpathlineto{\pgfqpoint{0.945080in}{1.767694in}}%
\pgfpathlineto{\pgfqpoint{0.946806in}{1.774650in}}%
\pgfpathlineto{\pgfqpoint{0.950258in}{1.781282in}}%
\pgfpathlineto{\pgfqpoint{0.952560in}{1.780515in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.774454in}}%
\pgfpathlineto{\pgfqpoint{0.961190in}{1.752126in}}%
\pgfpathlineto{\pgfqpoint{0.963491in}{1.750492in}}%
\pgfpathlineto{\pgfqpoint{0.966368in}{1.759413in}}%
\pgfpathlineto{\pgfqpoint{0.971546in}{1.784946in}}%
\pgfpathlineto{\pgfqpoint{0.974423in}{1.786054in}}%
\pgfpathlineto{\pgfqpoint{0.977299in}{1.768250in}}%
\pgfpathlineto{\pgfqpoint{0.979601in}{1.761572in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.768913in}}%
\pgfpathlineto{\pgfqpoint{0.985354in}{1.794853in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{1.813283in}}%
\pgfpathlineto{\pgfqpoint{0.990532in}{1.818070in}}%
\pgfpathlineto{\pgfqpoint{0.996286in}{1.801317in}}%
\pgfpathlineto{\pgfqpoint{0.999162in}{1.801211in}}%
\pgfpathlineto{\pgfqpoint{1.002615in}{1.799721in}}%
\pgfpathlineto{\pgfqpoint{1.004341in}{1.788761in}}%
\pgfpathlineto{\pgfqpoint{1.007793in}{1.781823in}}%
\pgfpathlineto{\pgfqpoint{1.010094in}{1.779692in}}%
\pgfpathlineto{\pgfqpoint{1.012971in}{1.780093in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.773806in}}%
\pgfpathlineto{\pgfqpoint{1.023902in}{1.732299in}}%
\pgfpathlineto{\pgfqpoint{1.026779in}{1.739198in}}%
\pgfpathlineto{\pgfqpoint{1.037710in}{1.804530in}}%
\pgfpathlineto{\pgfqpoint{1.043464in}{1.826577in}}%
\pgfpathlineto{\pgfqpoint{1.054395in}{1.874536in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.868567in}}%
\pgfpathlineto{\pgfqpoint{1.062450in}{1.832618in}}%
\pgfpathlineto{\pgfqpoint{1.065327in}{1.832850in}}%
\pgfpathlineto{\pgfqpoint{1.067628in}{1.845723in}}%
\pgfpathlineto{\pgfqpoint{1.071080in}{1.852426in}}%
\pgfpathlineto{\pgfqpoint{1.072806in}{1.846056in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.800208in}}%
\pgfpathlineto{\pgfqpoint{1.082012in}{1.776477in}}%
\pgfpathlineto{\pgfqpoint{1.087190in}{1.749839in}}%
\pgfpathlineto{\pgfqpoint{1.090642in}{1.747178in}}%
\pgfpathlineto{\pgfqpoint{1.092368in}{1.747862in}}%
\pgfpathlineto{\pgfqpoint{1.095820in}{1.750442in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.754832in}}%
\pgfpathlineto{\pgfqpoint{1.100998in}{1.757735in}}%
\pgfpathlineto{\pgfqpoint{1.103875in}{1.753612in}}%
\pgfpathlineto{\pgfqpoint{1.106176in}{1.741887in}}%
\pgfpathlineto{\pgfqpoint{1.109053in}{1.735284in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.734306in}}%
\pgfpathlineto{\pgfqpoint{1.114231in}{1.735259in}}%
\pgfpathlineto{\pgfqpoint{1.117683in}{1.735334in}}%
\pgfpathlineto{\pgfqpoint{1.120560in}{1.743610in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.766432in}}%
\pgfpathlineto{\pgfqpoint{1.128615in}{1.768676in}}%
\pgfpathlineto{\pgfqpoint{1.131491in}{1.767596in}}%
\pgfpathlineto{\pgfqpoint{1.133793in}{1.774033in}}%
\pgfpathlineto{\pgfqpoint{1.142423in}{1.829623in}}%
\pgfpathlineto{\pgfqpoint{1.144724in}{1.831365in}}%
\pgfpathlineto{\pgfqpoint{1.148176in}{1.837526in}}%
\pgfpathlineto{\pgfqpoint{1.149902in}{1.850437in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.863252in}}%
\pgfpathlineto{\pgfqpoint{1.156231in}{1.868327in}}%
\pgfpathlineto{\pgfqpoint{1.161409in}{1.850922in}}%
\pgfpathlineto{\pgfqpoint{1.166587in}{1.831932in}}%
\pgfpathlineto{\pgfqpoint{1.172341in}{1.826627in}}%
\pgfpathlineto{\pgfqpoint{1.175217in}{1.820497in}}%
\pgfpathlineto{\pgfqpoint{1.177519in}{1.821568in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.826134in}}%
\pgfpathlineto{\pgfqpoint{1.183847in}{1.828056in}}%
\pgfpathlineto{\pgfqpoint{1.186149in}{1.825796in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{1.825893in}}%
\pgfpathlineto{\pgfqpoint{1.191902in}{1.830489in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{1.826928in}}%
\pgfpathlineto{\pgfqpoint{1.200532in}{1.806926in}}%
\pgfpathlineto{\pgfqpoint{1.202258in}{1.801427in}}%
\pgfpathlineto{\pgfqpoint{1.205711in}{1.798330in}}%
\pgfpathlineto{\pgfqpoint{1.213765in}{1.805235in}}%
\pgfpathlineto{\pgfqpoint{1.216642in}{1.816290in}}%
\pgfpathlineto{\pgfqpoint{1.218943in}{1.831130in}}%
\pgfpathlineto{\pgfqpoint{1.221820in}{1.841788in}}%
\pgfpathlineto{\pgfqpoint{1.224697in}{1.847745in}}%
\pgfpathlineto{\pgfqpoint{1.227574in}{1.840503in}}%
\pgfpathlineto{\pgfqpoint{1.229875in}{1.830217in}}%
\pgfpathlineto{\pgfqpoint{1.233327in}{1.821286in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.823076in}}%
\pgfpathlineto{\pgfqpoint{1.238505in}{1.823011in}}%
\pgfpathlineto{\pgfqpoint{1.241382in}{1.818186in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.249437in}{1.778973in}}%
\pgfpathlineto{\pgfqpoint{1.252889in}{1.771224in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.770893in}}%
\pgfpathlineto{\pgfqpoint{1.258067in}{1.774164in}}%
\pgfpathlineto{\pgfqpoint{1.263245in}{1.797197in}}%
\pgfpathlineto{\pgfqpoint{1.268998in}{1.819021in}}%
\pgfpathlineto{\pgfqpoint{1.274176in}{1.841707in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.849128in}}%
\pgfpathlineto{\pgfqpoint{1.279930in}{1.856839in}}%
\pgfpathlineto{\pgfqpoint{1.282806in}{1.856937in}}%
\pgfpathlineto{\pgfqpoint{1.287985in}{1.842500in}}%
\pgfpathlineto{\pgfqpoint{1.290861in}{1.841944in}}%
\pgfpathlineto{\pgfqpoint{1.293738in}{1.843181in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.842842in}}%
\pgfpathlineto{\pgfqpoint{1.299491in}{1.838023in}}%
\pgfpathlineto{\pgfqpoint{1.301793in}{1.829376in}}%
\pgfpathlineto{\pgfqpoint{1.304669in}{1.828811in}}%
\pgfpathlineto{\pgfqpoint{1.306971in}{1.829745in}}%
\pgfpathlineto{\pgfqpoint{1.310423in}{1.823801in}}%
\pgfpathlineto{\pgfqpoint{1.315601in}{1.804995in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.794145in}}%
\pgfpathlineto{\pgfqpoint{1.329409in}{1.806754in}}%
\pgfpathlineto{\pgfqpoint{1.338039in}{1.782454in}}%
\pgfpathlineto{\pgfqpoint{1.340341in}{1.781451in}}%
\pgfpathlineto{\pgfqpoint{1.343217in}{1.778254in}}%
\pgfpathlineto{\pgfqpoint{1.346094in}{1.776789in}}%
\pgfpathlineto{\pgfqpoint{1.348396in}{1.780930in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.791550in}}%
\pgfpathlineto{\pgfqpoint{1.354149in}{1.796312in}}%
\pgfpathlineto{\pgfqpoint{1.357026in}{1.795896in}}%
\pgfpathlineto{\pgfqpoint{1.362779in}{1.781751in}}%
\pgfpathlineto{\pgfqpoint{1.364505in}{1.774595in}}%
\pgfpathlineto{\pgfqpoint{1.367957in}{1.771278in}}%
\pgfpathlineto{\pgfqpoint{1.370834in}{1.770712in}}%
\pgfpathlineto{\pgfqpoint{1.373135in}{1.772394in}}%
\pgfpathlineto{\pgfqpoint{1.376587in}{1.771796in}}%
\pgfpathlineto{\pgfqpoint{1.381765in}{1.755527in}}%
\pgfpathlineto{\pgfqpoint{1.384067in}{1.755721in}}%
\pgfpathlineto{\pgfqpoint{1.387519in}{1.766768in}}%
\pgfpathlineto{\pgfqpoint{1.389245in}{1.781159in}}%
\pgfpathlineto{\pgfqpoint{1.394998in}{1.804095in}}%
\pgfpathlineto{\pgfqpoint{1.397875in}{1.805707in}}%
\pgfpathlineto{\pgfqpoint{1.403628in}{1.786305in}}%
\pgfpathlineto{\pgfqpoint{1.405930in}{1.788239in}}%
\pgfpathlineto{\pgfqpoint{1.409382in}{1.806873in}}%
\pgfpathlineto{\pgfqpoint{1.411683in}{1.825878in}}%
\pgfpathlineto{\pgfqpoint{1.414560in}{1.836561in}}%
\pgfpathlineto{\pgfqpoint{1.416861in}{1.832473in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.823519in}}%
\pgfpathlineto{\pgfqpoint{1.425491in}{1.797071in}}%
\pgfpathlineto{\pgfqpoint{1.428944in}{1.791326in}}%
\pgfpathlineto{\pgfqpoint{1.434122in}{1.820394in}}%
\pgfpathlineto{\pgfqpoint{1.436423in}{1.840420in}}%
\pgfpathlineto{\pgfqpoint{1.439300in}{1.849611in}}%
\pgfpathlineto{\pgfqpoint{1.442176in}{1.849630in}}%
\pgfpathlineto{\pgfqpoint{1.445053in}{1.844382in}}%
\pgfpathlineto{\pgfqpoint{1.453108in}{1.856870in}}%
\pgfpathlineto{\pgfqpoint{1.455985in}{1.849730in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.812476in}}%
\pgfpathlineto{\pgfqpoint{1.463464in}{1.807728in}}%
\pgfpathlineto{\pgfqpoint{1.466916in}{1.807012in}}%
\pgfpathlineto{\pgfqpoint{1.469218in}{1.804886in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.793878in}}%
\pgfpathlineto{\pgfqpoint{1.481300in}{1.765779in}}%
\pgfpathlineto{\pgfqpoint{1.483026in}{1.739223in}}%
\pgfpathlineto{\pgfqpoint{1.485902in}{1.718257in}}%
\pgfpathlineto{\pgfqpoint{1.488779in}{1.716596in}}%
\pgfpathlineto{\pgfqpoint{1.502587in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{1.505464in}{1.800344in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.801088in}}%
\pgfpathlineto{\pgfqpoint{1.510642in}{1.798139in}}%
\pgfpathlineto{\pgfqpoint{1.514094in}{1.799338in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{1.803415in}}%
\pgfpathlineto{\pgfqpoint{1.519272in}{1.806131in}}%
\pgfpathlineto{\pgfqpoint{1.526752in}{1.795903in}}%
\pgfpathlineto{\pgfqpoint{1.530204in}{1.796250in}}%
\pgfpathlineto{\pgfqpoint{1.531930in}{1.800503in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.805668in}}%
\pgfpathlineto{\pgfqpoint{1.541135in}{1.787473in}}%
\pgfpathlineto{\pgfqpoint{1.543437in}{1.789702in}}%
\pgfpathlineto{\pgfqpoint{1.552067in}{1.863528in}}%
\pgfpathlineto{\pgfqpoint{1.554944in}{1.878645in}}%
\pgfpathlineto{\pgfqpoint{1.557820in}{1.879991in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.857849in}}%
\pgfpathlineto{\pgfqpoint{1.571629in}{1.837457in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.795276in}}%
\pgfpathlineto{\pgfqpoint{1.579108in}{1.764395in}}%
\pgfpathlineto{\pgfqpoint{1.584286in}{1.734580in}}%
\pgfpathlineto{\pgfqpoint{1.590039in}{1.728248in}}%
\pgfpathlineto{\pgfqpoint{1.596368in}{1.730950in}}%
\pgfpathlineto{\pgfqpoint{1.598670in}{1.725953in}}%
\pgfpathlineto{\pgfqpoint{1.601546in}{1.712180in}}%
\pgfpathlineto{\pgfqpoint{1.603848in}{1.695502in}}%
\pgfpathlineto{\pgfqpoint{1.609601in}{1.677616in}}%
\pgfpathlineto{\pgfqpoint{1.612478in}{1.678640in}}%
\pgfpathlineto{\pgfqpoint{1.615355in}{1.683768in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{1.623409in}{1.659222in}}%
\pgfpathlineto{\pgfqpoint{1.626286in}{1.659168in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.725240in}}%
\pgfpathlineto{\pgfqpoint{1.640094in}{1.721398in}}%
\pgfpathlineto{\pgfqpoint{1.642396in}{1.721404in}}%
\pgfpathlineto{\pgfqpoint{1.645272in}{1.733160in}}%
\pgfpathlineto{\pgfqpoint{1.647574in}{1.755042in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{1.806298in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.811255in}}%
\pgfpathlineto{\pgfqpoint{1.661957in}{1.807339in}}%
\pgfpathlineto{\pgfqpoint{1.664834in}{1.807620in}}%
\pgfpathlineto{\pgfqpoint{1.670587in}{1.816709in}}%
\pgfpathlineto{\pgfqpoint{1.672313in}{1.826478in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.852022in}}%
\pgfpathlineto{\pgfqpoint{1.684396in}{1.852515in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{1.802490in}}%
\pgfpathlineto{\pgfqpoint{1.695327in}{1.804063in}}%
\pgfpathlineto{\pgfqpoint{1.697629in}{1.815154in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.815689in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{1.802595in}}%
\pgfpathlineto{\pgfqpoint{1.708560in}{1.738920in}}%
\pgfpathlineto{\pgfqpoint{1.713738in}{1.703169in}}%
\pgfpathlineto{\pgfqpoint{1.717190in}{1.694728in}}%
\pgfpathlineto{\pgfqpoint{1.728122in}{1.608708in}}%
\pgfpathlineto{\pgfqpoint{1.736177in}{1.593369in}}%
\pgfpathlineto{\pgfqpoint{1.739053in}{1.593625in}}%
\pgfpathlineto{\pgfqpoint{1.747683in}{1.638737in}}%
\pgfpathlineto{\pgfqpoint{1.749409in}{1.653825in}}%
\pgfpathlineto{\pgfqpoint{1.752861in}{1.665594in}}%
\pgfpathlineto{\pgfqpoint{1.766670in}{1.750954in}}%
\pgfpathlineto{\pgfqpoint{1.772423in}{1.727729in}}%
\pgfpathlineto{\pgfqpoint{1.774149in}{1.724365in}}%
\pgfpathlineto{\pgfqpoint{1.777601in}{1.738731in}}%
\pgfpathlineto{\pgfqpoint{1.782779in}{1.776029in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.797864in}}%
\pgfpathlineto{\pgfqpoint{1.798889in}{1.845273in}}%
\pgfpathlineto{\pgfqpoint{1.801766in}{1.842726in}}%
\pgfpathlineto{\pgfqpoint{1.805218in}{1.835534in}}%
\pgfpathlineto{\pgfqpoint{1.807519in}{1.837092in}}%
\pgfpathlineto{\pgfqpoint{1.812697in}{1.850649in}}%
\pgfpathlineto{\pgfqpoint{1.815574in}{1.839781in}}%
\pgfpathlineto{\pgfqpoint{1.826505in}{1.753786in}}%
\pgfpathlineto{\pgfqpoint{1.837437in}{1.718389in}}%
\pgfpathlineto{\pgfqpoint{1.840889in}{1.719788in}}%
\pgfpathlineto{\pgfqpoint{1.846067in}{1.738386in}}%
\pgfpathlineto{\pgfqpoint{1.851245in}{1.742097in}}%
\pgfpathlineto{\pgfqpoint{1.854122in}{1.743549in}}%
\pgfpathlineto{\pgfqpoint{1.856999in}{1.741078in}}%
\pgfpathlineto{\pgfqpoint{1.862752in}{1.712323in}}%
\pgfpathlineto{\pgfqpoint{1.865629in}{1.705007in}}%
\pgfpathlineto{\pgfqpoint{1.867930in}{1.708481in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.750145in}}%
\pgfpathlineto{\pgfqpoint{1.878862in}{1.751819in}}%
\pgfpathlineto{\pgfqpoint{1.882314in}{1.739914in}}%
\pgfpathlineto{\pgfqpoint{1.884040in}{1.726926in}}%
\pgfpathlineto{\pgfqpoint{1.887492in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{1.894971in}{1.744650in}}%
\pgfpathlineto{\pgfqpoint{1.898423in}{1.745664in}}%
\pgfpathlineto{\pgfqpoint{1.906478in}{1.734252in}}%
\pgfpathlineto{\pgfqpoint{1.911656in}{1.733277in}}%
\pgfpathlineto{\pgfqpoint{1.914533in}{1.732163in}}%
\pgfpathlineto{\pgfqpoint{1.920286in}{1.723091in}}%
\pgfpathlineto{\pgfqpoint{1.923163in}{1.726686in}}%
\pgfpathlineto{\pgfqpoint{1.931218in}{1.766848in}}%
\pgfpathlineto{\pgfqpoint{1.939848in}{1.823609in}}%
\pgfpathlineto{\pgfqpoint{1.942149in}{1.829745in}}%
\pgfpathlineto{\pgfqpoint{1.947327in}{1.834656in}}%
\pgfpathlineto{\pgfqpoint{1.950779in}{1.834757in}}%
\pgfpathlineto{\pgfqpoint{1.953081in}{1.842848in}}%
\pgfpathlineto{\pgfqpoint{1.961136in}{1.885818in}}%
\pgfpathlineto{\pgfqpoint{1.964588in}{1.884144in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{1.846169in}}%
\pgfpathlineto{\pgfqpoint{1.983574in}{1.842154in}}%
\pgfpathlineto{\pgfqpoint{1.987026in}{1.833562in}}%
\pgfpathlineto{\pgfqpoint{1.988752in}{1.820024in}}%
\pgfpathlineto{\pgfqpoint{2.003136in}{1.777816in}}%
\pgfpathlineto{\pgfqpoint{2.006012in}{1.773483in}}%
\pgfpathlineto{\pgfqpoint{2.008314in}{1.772987in}}%
\pgfpathlineto{\pgfqpoint{2.011766in}{1.770578in}}%
\pgfpathlineto{\pgfqpoint{2.013492in}{1.774586in}}%
\pgfpathlineto{\pgfqpoint{2.019245in}{1.779590in}}%
\pgfpathlineto{\pgfqpoint{2.022122in}{1.783510in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{1.789433in}}%
\pgfpathlineto{\pgfqpoint{2.030177in}{1.808832in}}%
\pgfpathlineto{\pgfqpoint{2.033053in}{1.807909in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.810352in}}%
\pgfpathlineto{\pgfqpoint{2.044560in}{1.830880in}}%
\pgfpathlineto{\pgfqpoint{2.047437in}{1.833019in}}%
\pgfpathlineto{\pgfqpoint{2.052615in}{1.826812in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.819873in}}%
\pgfpathlineto{\pgfqpoint{2.060670in}{1.796764in}}%
\pgfpathlineto{\pgfqpoint{2.064122in}{1.795624in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.781980in}}%
\pgfpathlineto{\pgfqpoint{2.074478in}{1.756164in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.721448in}}%
\pgfpathlineto{\pgfqpoint{2.082533in}{1.716186in}}%
\pgfpathlineto{\pgfqpoint{2.085410in}{1.715288in}}%
\pgfpathlineto{\pgfqpoint{2.088286in}{1.718804in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.747311in}}%
\pgfpathlineto{\pgfqpoint{2.102095in}{1.747934in}}%
\pgfpathlineto{\pgfqpoint{2.104971in}{1.746969in}}%
\pgfpathlineto{\pgfqpoint{2.107848in}{1.748902in}}%
\pgfpathlineto{\pgfqpoint{2.113026in}{1.765731in}}%
\pgfpathlineto{\pgfqpoint{2.116478in}{1.772473in}}%
\pgfpathlineto{\pgfqpoint{2.118204in}{1.771301in}}%
\pgfpathlineto{\pgfqpoint{2.121656in}{1.767091in}}%
\pgfpathlineto{\pgfqpoint{2.123958in}{1.756565in}}%
\pgfpathlineto{\pgfqpoint{2.126834in}{1.753628in}}%
\pgfpathlineto{\pgfqpoint{2.129136in}{1.748832in}}%
\pgfpathlineto{\pgfqpoint{2.135464in}{1.742862in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{1.739612in}}%
\pgfpathlineto{\pgfqpoint{2.141218in}{1.732224in}}%
\pgfpathlineto{\pgfqpoint{2.142944in}{1.732994in}}%
\pgfpathlineto{\pgfqpoint{2.148697in}{1.740731in}}%
\pgfpathlineto{\pgfqpoint{2.151574in}{1.740647in}}%
\pgfpathlineto{\pgfqpoint{2.153875in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{2.159629in}{1.725644in}}%
\pgfpathlineto{\pgfqpoint{2.162506in}{1.729709in}}%
\pgfpathlineto{\pgfqpoint{2.165382in}{1.730895in}}%
\pgfpathlineto{\pgfqpoint{2.171136in}{1.728184in}}%
\pgfpathlineto{\pgfqpoint{2.176889in}{1.737309in}}%
\pgfpathlineto{\pgfqpoint{2.187245in}{1.788847in}}%
\pgfpathlineto{\pgfqpoint{2.190122in}{1.789273in}}%
\pgfpathlineto{\pgfqpoint{2.192999in}{1.784514in}}%
\pgfpathlineto{\pgfqpoint{2.201053in}{1.804094in}}%
\pgfpathlineto{\pgfqpoint{2.206232in}{1.801110in}}%
\pgfpathlineto{\pgfqpoint{2.209684in}{1.803839in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.803042in}}%
\pgfpathlineto{\pgfqpoint{2.218314in}{1.781611in}}%
\pgfpathlineto{\pgfqpoint{2.220040in}{1.770866in}}%
\pgfpathlineto{\pgfqpoint{2.223492in}{1.764893in}}%
\pgfpathlineto{\pgfqpoint{2.228670in}{1.775148in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{1.776041in}}%
\pgfpathlineto{\pgfqpoint{2.234423in}{1.779023in}}%
\pgfpathlineto{\pgfqpoint{2.237300in}{1.780348in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.784863in}}%
\pgfpathlineto{\pgfqpoint{2.243054in}{1.798039in}}%
\pgfpathlineto{\pgfqpoint{2.244780in}{1.812696in}}%
\pgfpathlineto{\pgfqpoint{2.248232in}{1.817301in}}%
\pgfpathlineto{\pgfqpoint{2.251108in}{1.812944in}}%
\pgfpathlineto{\pgfqpoint{2.262040in}{1.749433in}}%
\pgfpathlineto{\pgfqpoint{2.270670in}{1.724215in}}%
\pgfpathlineto{\pgfqpoint{2.272396in}{1.707554in}}%
\pgfpathlineto{\pgfqpoint{2.275848in}{1.687307in}}%
\pgfpathlineto{\pgfqpoint{2.284478in}{1.672520in}}%
\pgfpathlineto{\pgfqpoint{2.286780in}{1.676620in}}%
\pgfpathlineto{\pgfqpoint{2.289656in}{1.694376in}}%
\pgfpathlineto{\pgfqpoint{2.291958in}{1.716506in}}%
\pgfpathlineto{\pgfqpoint{2.300588in}{1.747305in}}%
\pgfpathlineto{\pgfqpoint{2.303465in}{1.769327in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.831887in}}%
\pgfpathlineto{\pgfqpoint{2.311519in}{1.847872in}}%
\pgfpathlineto{\pgfqpoint{2.313821in}{1.848358in}}%
\pgfpathlineto{\pgfqpoint{2.320149in}{1.840255in}}%
\pgfpathlineto{\pgfqpoint{2.325328in}{1.832258in}}%
\pgfpathlineto{\pgfqpoint{2.328204in}{1.821355in}}%
\pgfpathlineto{\pgfqpoint{2.330506in}{1.803142in}}%
\pgfpathlineto{\pgfqpoint{2.333382in}{1.792308in}}%
\pgfpathlineto{\pgfqpoint{2.336834in}{1.788024in}}%
\pgfpathlineto{\pgfqpoint{2.342012in}{1.772844in}}%
\pgfpathlineto{\pgfqpoint{2.347191in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{2.349492in}{1.732925in}}%
\pgfpathlineto{\pgfqpoint{2.352944in}{1.738001in}}%
\pgfpathlineto{\pgfqpoint{2.356396in}{1.737532in}}%
\pgfpathlineto{\pgfqpoint{2.358122in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{2.361574in}{1.731396in}}%
\pgfpathlineto{\pgfqpoint{2.366752in}{1.749647in}}%
\pgfpathlineto{\pgfqpoint{2.369054in}{1.760503in}}%
\pgfpathlineto{\pgfqpoint{2.372506in}{1.761937in}}%
\pgfpathlineto{\pgfqpoint{2.374807in}{1.753319in}}%
\pgfpathlineto{\pgfqpoint{2.380560in}{1.719019in}}%
\pgfpathlineto{\pgfqpoint{2.382862in}{1.713474in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{1.715549in}}%
\pgfpathlineto{\pgfqpoint{2.389191in}{1.719972in}}%
\pgfpathlineto{\pgfqpoint{2.391492in}{1.720913in}}%
\pgfpathlineto{\pgfqpoint{2.396670in}{1.697554in}}%
\pgfpathlineto{\pgfqpoint{2.400122in}{1.697691in}}%
\pgfpathlineto{\pgfqpoint{2.402423in}{1.710440in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.718730in}}%
\pgfpathlineto{\pgfqpoint{2.410478in}{1.719953in}}%
\pgfpathlineto{\pgfqpoint{2.413930in}{1.717276in}}%
\pgfpathlineto{\pgfqpoint{2.416232in}{1.723253in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.739406in}}%
\pgfpathlineto{\pgfqpoint{2.421410in}{1.766690in}}%
\pgfpathlineto{\pgfqpoint{2.427163in}{1.804808in}}%
\pgfpathlineto{\pgfqpoint{2.430040in}{1.808861in}}%
\pgfpathlineto{\pgfqpoint{2.433492in}{1.806309in}}%
\pgfpathlineto{\pgfqpoint{2.440971in}{1.767170in}}%
\pgfpathlineto{\pgfqpoint{2.443848in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.446150in}{1.774683in}}%
\pgfpathlineto{\pgfqpoint{2.449602in}{1.778607in}}%
\pgfpathlineto{\pgfqpoint{2.451903in}{1.769356in}}%
\pgfpathlineto{\pgfqpoint{2.459958in}{1.724979in}}%
\pgfpathlineto{\pgfqpoint{2.462834in}{1.722411in}}%
\pgfpathlineto{\pgfqpoint{2.471465in}{1.730016in}}%
\pgfpathlineto{\pgfqpoint{2.473766in}{1.728685in}}%
\pgfpathlineto{\pgfqpoint{2.476643in}{1.723515in}}%
\pgfpathlineto{\pgfqpoint{2.479519in}{1.723997in}}%
\pgfpathlineto{\pgfqpoint{2.482396in}{1.736066in}}%
\pgfpathlineto{\pgfqpoint{2.484697in}{1.757691in}}%
\pgfpathlineto{\pgfqpoint{2.487574in}{1.773137in}}%
\pgfpathlineto{\pgfqpoint{2.491026in}{1.779445in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.778404in}}%
\pgfpathlineto{\pgfqpoint{2.498506in}{1.761066in}}%
\pgfpathlineto{\pgfqpoint{2.501382in}{1.764025in}}%
\pgfpathlineto{\pgfqpoint{2.509437in}{1.808427in}}%
\pgfpathlineto{\pgfqpoint{2.512314in}{1.806957in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.788872in}}%
\pgfpathlineto{\pgfqpoint{2.518067in}{1.765895in}}%
\pgfpathlineto{\pgfqpoint{2.520944in}{1.750610in}}%
\pgfpathlineto{\pgfqpoint{2.526697in}{1.762403in}}%
\pgfpathlineto{\pgfqpoint{2.528999in}{1.772339in}}%
\pgfpathlineto{\pgfqpoint{2.537054in}{1.783441in}}%
\pgfpathlineto{\pgfqpoint{2.542807in}{1.806026in}}%
\pgfpathlineto{\pgfqpoint{2.545108in}{1.805473in}}%
\pgfpathlineto{\pgfqpoint{2.556615in}{1.784890in}}%
\pgfpathlineto{\pgfqpoint{2.559492in}{1.773127in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.757689in}}%
\pgfpathlineto{\pgfqpoint{2.564670in}{1.747130in}}%
\pgfpathlineto{\pgfqpoint{2.569848in}{1.747748in}}%
\pgfpathlineto{\pgfqpoint{2.573300in}{1.739835in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.726495in}}%
\pgfpathlineto{\pgfqpoint{2.578478in}{1.718944in}}%
\pgfpathlineto{\pgfqpoint{2.580780in}{1.718181in}}%
\pgfpathlineto{\pgfqpoint{2.584232in}{1.726524in}}%
\pgfpathlineto{\pgfqpoint{2.587108in}{1.737250in}}%
\pgfpathlineto{\pgfqpoint{2.595163in}{1.789076in}}%
\pgfpathlineto{\pgfqpoint{2.600341in}{1.797330in}}%
\pgfpathlineto{\pgfqpoint{2.606095in}{1.803765in}}%
\pgfpathlineto{\pgfqpoint{2.608972in}{1.796716in}}%
\pgfpathlineto{\pgfqpoint{2.611848in}{1.780776in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.732784in}}%
\pgfpathlineto{\pgfqpoint{2.622780in}{1.704376in}}%
\pgfpathlineto{\pgfqpoint{2.625656in}{1.693440in}}%
\pgfpathlineto{\pgfqpoint{2.627958in}{1.676549in}}%
\pgfpathlineto{\pgfqpoint{2.631410in}{1.662565in}}%
\pgfpathlineto{\pgfqpoint{2.633136in}{1.662432in}}%
\pgfpathlineto{\pgfqpoint{2.636588in}{1.677109in}}%
\pgfpathlineto{\pgfqpoint{2.641766in}{1.710475in}}%
\pgfpathlineto{\pgfqpoint{2.647519in}{1.714962in}}%
\pgfpathlineto{\pgfqpoint{2.650396in}{1.729220in}}%
\pgfpathlineto{\pgfqpoint{2.657876in}{1.820085in}}%
\pgfpathlineto{\pgfqpoint{2.661328in}{1.836268in}}%
\pgfpathlineto{\pgfqpoint{2.664204in}{1.836907in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.787354in}}%
\pgfpathlineto{\pgfqpoint{2.680889in}{1.752343in}}%
\pgfpathlineto{\pgfqpoint{2.683766in}{1.737700in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.733538in}}%
\pgfpathlineto{\pgfqpoint{2.688944in}{1.732471in}}%
\pgfpathlineto{\pgfqpoint{2.691821in}{1.737439in}}%
\pgfpathlineto{\pgfqpoint{2.694122in}{1.738614in}}%
\pgfpathlineto{\pgfqpoint{2.697574in}{1.737671in}}%
\pgfpathlineto{\pgfqpoint{2.699876in}{1.741537in}}%
\pgfpathlineto{\pgfqpoint{2.721739in}{1.836381in}}%
\pgfpathlineto{\pgfqpoint{2.724615in}{1.842232in}}%
\pgfpathlineto{\pgfqpoint{2.728067in}{1.839522in}}%
\pgfpathlineto{\pgfqpoint{2.729793in}{1.830728in}}%
\pgfpathlineto{\pgfqpoint{2.733246in}{1.828240in}}%
\pgfpathlineto{\pgfqpoint{2.735547in}{1.835671in}}%
\pgfpathlineto{\pgfqpoint{2.738424in}{1.840260in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.837092in}}%
\pgfpathlineto{\pgfqpoint{2.752232in}{1.813406in}}%
\pgfpathlineto{\pgfqpoint{2.754533in}{1.804300in}}%
\pgfpathlineto{\pgfqpoint{2.757410in}{1.804276in}}%
\pgfpathlineto{\pgfqpoint{2.760862in}{1.808611in}}%
\pgfpathlineto{\pgfqpoint{2.779848in}{1.718734in}}%
\pgfpathlineto{\pgfqpoint{2.782150in}{1.721383in}}%
\pgfpathlineto{\pgfqpoint{2.785602in}{1.728855in}}%
\pgfpathlineto{\pgfqpoint{2.787328in}{1.735653in}}%
\pgfpathlineto{\pgfqpoint{2.790780in}{1.738951in}}%
\pgfpathlineto{\pgfqpoint{2.793081in}{1.748146in}}%
\pgfpathlineto{\pgfqpoint{2.798835in}{1.753971in}}%
\pgfpathlineto{\pgfqpoint{2.801711in}{1.745024in}}%
\pgfpathlineto{\pgfqpoint{2.804013in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{2.806889in}{1.743363in}}%
\pgfpathlineto{\pgfqpoint{2.814944in}{1.765643in}}%
\pgfpathlineto{\pgfqpoint{2.818396in}{1.766176in}}%
\pgfpathlineto{\pgfqpoint{2.826451in}{1.749481in}}%
\pgfpathlineto{\pgfqpoint{2.831629in}{1.739712in}}%
\pgfpathlineto{\pgfqpoint{2.834506in}{1.724539in}}%
\pgfpathlineto{\pgfqpoint{2.837958in}{1.717417in}}%
\pgfpathlineto{\pgfqpoint{2.848314in}{1.755243in}}%
\pgfpathlineto{\pgfqpoint{2.851191in}{1.756383in}}%
\pgfpathlineto{\pgfqpoint{2.862122in}{1.720192in}}%
\pgfpathlineto{\pgfqpoint{2.864424in}{1.717743in}}%
\pgfpathlineto{\pgfqpoint{2.867300in}{1.717718in}}%
\pgfpathlineto{\pgfqpoint{2.875931in}{1.744021in}}%
\pgfpathlineto{\pgfqpoint{2.881109in}{1.753508in}}%
\pgfpathlineto{\pgfqpoint{2.883410in}{1.753973in}}%
\pgfpathlineto{\pgfqpoint{2.886862in}{1.757935in}}%
\pgfpathlineto{\pgfqpoint{2.888588in}{1.756333in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.755127in}}%
\pgfpathlineto{\pgfqpoint{2.895492in}{1.751732in}}%
\pgfpathlineto{\pgfqpoint{2.900670in}{1.742685in}}%
\pgfpathlineto{\pgfqpoint{2.902972in}{1.747760in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{1.791985in}}%
\pgfpathlineto{\pgfqpoint{2.914479in}{1.792320in}}%
\pgfpathlineto{\pgfqpoint{2.922533in}{1.766657in}}%
\pgfpathlineto{\pgfqpoint{2.924835in}{1.768729in}}%
\pgfpathlineto{\pgfqpoint{2.930588in}{1.804405in}}%
\pgfpathlineto{\pgfqpoint{2.933465in}{1.808512in}}%
\pgfpathlineto{\pgfqpoint{2.936342in}{1.800036in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{1.785189in}}%
\pgfpathlineto{\pgfqpoint{2.944396in}{1.738923in}}%
\pgfpathlineto{\pgfqpoint{2.949574in}{1.708519in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.690308in}}%
\pgfpathlineto{\pgfqpoint{2.955328in}{1.669699in}}%
\pgfpathlineto{\pgfqpoint{2.958780in}{1.661838in}}%
\pgfpathlineto{\pgfqpoint{2.961081in}{1.675441in}}%
\pgfpathlineto{\pgfqpoint{2.966259in}{1.724870in}}%
\pgfpathlineto{\pgfqpoint{2.977766in}{1.792299in}}%
\pgfpathlineto{\pgfqpoint{2.980068in}{1.792192in}}%
\pgfpathlineto{\pgfqpoint{2.985821in}{1.774105in}}%
\pgfpathlineto{\pgfqpoint{2.990999in}{1.769382in}}%
\pgfpathlineto{\pgfqpoint{2.993876in}{1.764752in}}%
\pgfpathlineto{\pgfqpoint{2.996753in}{1.757651in}}%
\pgfpathlineto{\pgfqpoint{3.001931in}{1.726068in}}%
\pgfpathlineto{\pgfqpoint{3.005383in}{1.713908in}}%
\pgfpathlineto{\pgfqpoint{3.007109in}{1.715412in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.733321in}}%
\pgfpathlineto{\pgfqpoint{3.016314in}{1.741075in}}%
\pgfpathlineto{\pgfqpoint{3.018040in}{1.757507in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{1.812354in}}%
\pgfpathlineto{\pgfqpoint{3.030122in}{1.815659in}}%
\pgfpathlineto{\pgfqpoint{3.035300in}{1.773568in}}%
\pgfpathlineto{\pgfqpoint{3.037602in}{1.752565in}}%
\pgfpathlineto{\pgfqpoint{3.043355in}{1.725401in}}%
\pgfpathlineto{\pgfqpoint{3.046232in}{1.708987in}}%
\pgfpathlineto{\pgfqpoint{3.051985in}{1.663053in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.651655in}}%
\pgfpathlineto{\pgfqpoint{3.057164in}{1.643242in}}%
\pgfpathlineto{\pgfqpoint{3.060616in}{1.638246in}}%
\pgfpathlineto{\pgfqpoint{3.065794in}{1.652075in}}%
\pgfpathlineto{\pgfqpoint{3.076725in}{1.685513in}}%
\pgfpathlineto{\pgfqpoint{3.082479in}{1.726168in}}%
\pgfpathlineto{\pgfqpoint{3.087657in}{1.776294in}}%
\pgfpathlineto{\pgfqpoint{3.089958in}{1.790734in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.805926in}}%
\pgfpathlineto{\pgfqpoint{3.098588in}{1.820128in}}%
\pgfpathlineto{\pgfqpoint{3.103766in}{1.853314in}}%
\pgfpathlineto{\pgfqpoint{3.107218in}{1.852762in}}%
\pgfpathlineto{\pgfqpoint{3.115273in}{1.816727in}}%
\pgfpathlineto{\pgfqpoint{3.118150in}{1.817463in}}%
\pgfpathlineto{\pgfqpoint{3.120451in}{1.813047in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{1.795359in}}%
\pgfpathlineto{\pgfqpoint{3.128506in}{1.749154in}}%
\pgfpathlineto{\pgfqpoint{3.131383in}{1.748259in}}%
\pgfpathlineto{\pgfqpoint{3.134835in}{1.757337in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.757430in}}%
\pgfpathlineto{\pgfqpoint{3.142890in}{1.731517in}}%
\pgfpathlineto{\pgfqpoint{3.145191in}{1.734461in}}%
\pgfpathlineto{\pgfqpoint{3.153821in}{1.790296in}}%
\pgfpathlineto{\pgfqpoint{3.156122in}{1.789910in}}%
\pgfpathlineto{\pgfqpoint{3.159575in}{1.791522in}}%
\pgfpathlineto{\pgfqpoint{3.161876in}{1.797372in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.810252in}}%
\pgfpathlineto{\pgfqpoint{3.167629in}{1.814596in}}%
\pgfpathlineto{\pgfqpoint{3.170506in}{1.802671in}}%
\pgfpathlineto{\pgfqpoint{3.175684in}{1.772988in}}%
\pgfpathlineto{\pgfqpoint{3.179136in}{1.774752in}}%
\pgfpathlineto{\pgfqpoint{3.180862in}{1.777586in}}%
\pgfpathlineto{\pgfqpoint{3.184314in}{1.770020in}}%
\pgfpathlineto{\pgfqpoint{3.189492in}{1.731846in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{3.200424in}{1.797985in}}%
\pgfpathlineto{\pgfqpoint{3.203876in}{1.796169in}}%
\pgfpathlineto{\pgfqpoint{3.211931in}{1.732635in}}%
\pgfpathlineto{\pgfqpoint{3.217109in}{1.756432in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.756408in}}%
\pgfpathlineto{\pgfqpoint{3.228040in}{1.702622in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.720102in}}%
\pgfpathlineto{\pgfqpoint{3.238972in}{1.733597in}}%
\pgfpathlineto{\pgfqpoint{3.241849in}{1.740843in}}%
\pgfpathlineto{\pgfqpoint{3.245301in}{1.745811in}}%
\pgfpathlineto{\pgfqpoint{3.247027in}{1.755277in}}%
\pgfpathlineto{\pgfqpoint{3.255657in}{1.785639in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{1.788946in}}%
\pgfpathlineto{\pgfqpoint{3.263712in}{1.784847in}}%
\pgfpathlineto{\pgfqpoint{3.266588in}{1.775632in}}%
\pgfpathlineto{\pgfqpoint{3.271766in}{1.738026in}}%
\pgfpathlineto{\pgfqpoint{3.274643in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.277520in}{1.734952in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.734367in}}%
\pgfpathlineto{\pgfqpoint{3.283273in}{1.731127in}}%
\pgfpathlineto{\pgfqpoint{3.286150in}{1.725831in}}%
\pgfpathlineto{\pgfqpoint{3.291328in}{1.708618in}}%
\pgfpathlineto{\pgfqpoint{3.294205in}{1.715013in}}%
\pgfpathlineto{\pgfqpoint{3.299383in}{1.735118in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.738075in}}%
\pgfpathlineto{\pgfqpoint{3.304561in}{1.742684in}}%
\pgfpathlineto{\pgfqpoint{3.308013in}{1.740183in}}%
\pgfpathlineto{\pgfqpoint{3.310314in}{1.733108in}}%
\pgfpathlineto{\pgfqpoint{3.313766in}{1.732407in}}%
\pgfpathlineto{\pgfqpoint{3.315492in}{1.745608in}}%
\pgfpathlineto{\pgfqpoint{3.324123in}{1.835583in}}%
\pgfpathlineto{\pgfqpoint{3.327575in}{1.844051in}}%
\pgfpathlineto{\pgfqpoint{3.329301in}{1.842409in}}%
\pgfpathlineto{\pgfqpoint{3.332753in}{1.834756in}}%
\pgfpathlineto{\pgfqpoint{3.340807in}{1.784530in}}%
\pgfpathlineto{\pgfqpoint{3.343684in}{1.784841in}}%
\pgfpathlineto{\pgfqpoint{3.348862in}{1.788989in}}%
\pgfpathlineto{\pgfqpoint{3.360369in}{1.744063in}}%
\pgfpathlineto{\pgfqpoint{3.367849in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{3.371301in}{1.659090in}}%
\pgfpathlineto{\pgfqpoint{3.373027in}{1.663882in}}%
\pgfpathlineto{\pgfqpoint{3.379355in}{1.700701in}}%
\pgfpathlineto{\pgfqpoint{3.381657in}{1.720412in}}%
\pgfpathlineto{\pgfqpoint{3.384534in}{1.731509in}}%
\pgfpathlineto{\pgfqpoint{3.387410in}{1.730522in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{1.705695in}}%
\pgfpathlineto{\pgfqpoint{3.398917in}{1.717185in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.778298in}}%
\pgfpathlineto{\pgfqpoint{3.409273in}{1.808836in}}%
\pgfpathlineto{\pgfqpoint{3.412150in}{1.812522in}}%
\pgfpathlineto{\pgfqpoint{3.415027in}{1.804512in}}%
\pgfpathlineto{\pgfqpoint{3.417328in}{1.788345in}}%
\pgfpathlineto{\pgfqpoint{3.420205in}{1.778671in}}%
\pgfpathlineto{\pgfqpoint{3.425383in}{1.768925in}}%
\pgfpathlineto{\pgfqpoint{3.428835in}{1.756641in}}%
\pgfpathlineto{\pgfqpoint{3.434013in}{1.728240in}}%
\pgfpathlineto{\pgfqpoint{3.437465in}{1.733596in}}%
\pgfpathlineto{\pgfqpoint{3.439766in}{1.750302in}}%
\pgfpathlineto{\pgfqpoint{3.442643in}{1.761153in}}%
\pgfpathlineto{\pgfqpoint{3.444945in}{1.759338in}}%
\pgfpathlineto{\pgfqpoint{3.450123in}{1.746572in}}%
\pgfpathlineto{\pgfqpoint{3.453575in}{1.758811in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.846523in}}%
\pgfpathlineto{\pgfqpoint{3.467383in}{1.848603in}}%
\pgfpathlineto{\pgfqpoint{3.478314in}{1.764182in}}%
\pgfpathlineto{\pgfqpoint{3.483493in}{1.738928in}}%
\pgfpathlineto{\pgfqpoint{3.489246in}{1.664631in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.628118in}}%
\pgfpathlineto{\pgfqpoint{3.497301in}{1.589688in}}%
\pgfpathlineto{\pgfqpoint{3.500177in}{1.591891in}}%
\pgfpathlineto{\pgfqpoint{3.502479in}{1.607805in}}%
\pgfpathlineto{\pgfqpoint{3.505931in}{1.619064in}}%
\pgfpathlineto{\pgfqpoint{3.507657in}{1.632133in}}%
\pgfpathlineto{\pgfqpoint{3.511109in}{1.639426in}}%
\pgfpathlineto{\pgfqpoint{3.513986in}{1.657437in}}%
\pgfpathlineto{\pgfqpoint{3.522040in}{1.752655in}}%
\pgfpathlineto{\pgfqpoint{3.524917in}{1.767872in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.775990in}}%
\pgfpathlineto{\pgfqpoint{3.535849in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.538725in}{1.764702in}}%
\pgfpathlineto{\pgfqpoint{3.541027in}{1.746020in}}%
\pgfpathlineto{\pgfqpoint{3.543903in}{1.734057in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{1.728427in}}%
\pgfpathlineto{\pgfqpoint{3.552534in}{1.698022in}}%
\pgfpathlineto{\pgfqpoint{3.554835in}{1.674385in}}%
\pgfpathlineto{\pgfqpoint{3.557712in}{1.659327in}}%
\pgfpathlineto{\pgfqpoint{3.560013in}{1.656857in}}%
\pgfpathlineto{\pgfqpoint{3.563465in}{1.658445in}}%
\pgfpathlineto{\pgfqpoint{3.566342in}{1.666205in}}%
\pgfpathlineto{\pgfqpoint{3.572095in}{1.697826in}}%
\pgfpathlineto{\pgfqpoint{3.577273in}{1.746558in}}%
\pgfpathlineto{\pgfqpoint{3.579575in}{1.762745in}}%
\pgfpathlineto{\pgfqpoint{3.583027in}{1.775958in}}%
\pgfpathlineto{\pgfqpoint{3.584753in}{1.796391in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.808149in}}%
\pgfpathlineto{\pgfqpoint{3.591082in}{1.809507in}}%
\pgfpathlineto{\pgfqpoint{3.599136in}{1.779750in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.781883in}}%
\pgfpathlineto{\pgfqpoint{3.604314in}{1.788782in}}%
\pgfpathlineto{\pgfqpoint{3.607767in}{1.789009in}}%
\pgfpathlineto{\pgfqpoint{3.612945in}{1.759055in}}%
\pgfpathlineto{\pgfqpoint{3.618123in}{1.726330in}}%
\pgfpathlineto{\pgfqpoint{3.620999in}{1.717286in}}%
\pgfpathlineto{\pgfqpoint{3.623876in}{1.703359in}}%
\pgfpathlineto{\pgfqpoint{3.626753in}{1.703020in}}%
\pgfpathlineto{\pgfqpoint{3.629054in}{1.711020in}}%
\pgfpathlineto{\pgfqpoint{3.632506in}{1.728118in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{1.746623in}}%
\pgfpathlineto{\pgfqpoint{3.640561in}{1.779846in}}%
\pgfpathlineto{\pgfqpoint{3.642862in}{1.788855in}}%
\pgfpathlineto{\pgfqpoint{3.645739in}{1.792621in}}%
\pgfpathlineto{\pgfqpoint{3.648616in}{1.802334in}}%
\pgfpathlineto{\pgfqpoint{3.653794in}{1.832363in}}%
\pgfpathlineto{\pgfqpoint{3.656671in}{1.841565in}}%
\pgfpathlineto{\pgfqpoint{3.659547in}{1.844750in}}%
\pgfpathlineto{\pgfqpoint{3.665301in}{1.842955in}}%
\pgfpathlineto{\pgfqpoint{3.667027in}{1.850162in}}%
\pgfpathlineto{\pgfqpoint{3.670479in}{1.852048in}}%
\pgfpathlineto{\pgfqpoint{3.672780in}{1.833101in}}%
\pgfpathlineto{\pgfqpoint{3.681410in}{1.737715in}}%
\pgfpathlineto{\pgfqpoint{3.684287in}{1.734024in}}%
\pgfpathlineto{\pgfqpoint{3.686588in}{1.743994in}}%
\pgfpathlineto{\pgfqpoint{3.690041in}{1.741868in}}%
\pgfpathlineto{\pgfqpoint{3.695219in}{1.696678in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.646077in}}%
\pgfpathlineto{\pgfqpoint{3.706150in}{1.631739in}}%
\pgfpathlineto{\pgfqpoint{3.708452in}{1.629859in}}%
\pgfpathlineto{\pgfqpoint{3.711328in}{1.632913in}}%
\pgfpathlineto{\pgfqpoint{3.714205in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{3.717657in}{1.656395in}}%
\pgfpathlineto{\pgfqpoint{3.719383in}{1.680332in}}%
\pgfpathlineto{\pgfqpoint{3.722835in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.724561in}{1.735647in}}%
\pgfpathlineto{\pgfqpoint{3.733767in}{1.791555in}}%
\pgfpathlineto{\pgfqpoint{3.736643in}{1.795576in}}%
\pgfpathlineto{\pgfqpoint{3.738945in}{1.793957in}}%
\pgfpathlineto{\pgfqpoint{3.742397in}{1.794139in}}%
\pgfpathlineto{\pgfqpoint{3.747575in}{1.803967in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{1.807474in}}%
\pgfpathlineto{\pgfqpoint{3.752753in}{1.801992in}}%
\pgfpathlineto{\pgfqpoint{3.758506in}{1.768366in}}%
\pgfpathlineto{\pgfqpoint{3.760808in}{1.762081in}}%
\pgfpathlineto{\pgfqpoint{3.766561in}{1.767846in}}%
\pgfpathlineto{\pgfqpoint{3.775191in}{1.806863in}}%
\pgfpathlineto{\pgfqpoint{3.777493in}{1.823605in}}%
\pgfpathlineto{\pgfqpoint{3.780369in}{1.829884in}}%
\pgfpathlineto{\pgfqpoint{3.783246in}{1.821545in}}%
\pgfpathlineto{\pgfqpoint{3.785547in}{1.806179in}}%
\pgfpathlineto{\pgfqpoint{3.789000in}{1.796954in}}%
\pgfpathlineto{\pgfqpoint{3.791301in}{1.795885in}}%
\pgfpathlineto{\pgfqpoint{3.796479in}{1.804944in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.803948in}}%
\pgfpathlineto{\pgfqpoint{3.801657in}{1.797090in}}%
\pgfpathlineto{\pgfqpoint{3.805109in}{1.794256in}}%
\pgfpathlineto{\pgfqpoint{3.808561in}{1.794502in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.781292in}}%
\pgfpathlineto{\pgfqpoint{3.816041in}{1.770744in}}%
\pgfpathlineto{\pgfqpoint{3.818917in}{1.769246in}}%
\pgfpathlineto{\pgfqpoint{3.821219in}{1.776811in}}%
\pgfpathlineto{\pgfqpoint{3.824671in}{1.782150in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{1.780758in}}%
\pgfpathlineto{\pgfqpoint{3.837904in}{1.738451in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.733224in}}%
\pgfpathlineto{\pgfqpoint{3.846534in}{1.706353in}}%
\pgfpathlineto{\pgfqpoint{3.848835in}{1.686795in}}%
\pgfpathlineto{\pgfqpoint{3.852287in}{1.683733in}}%
\pgfpathlineto{\pgfqpoint{3.857465in}{1.709274in}}%
\pgfpathlineto{\pgfqpoint{3.860917in}{1.727263in}}%
\pgfpathlineto{\pgfqpoint{3.862643in}{1.749209in}}%
\pgfpathlineto{\pgfqpoint{3.871274in}{1.783035in}}%
\pgfpathlineto{\pgfqpoint{3.877027in}{1.828509in}}%
\pgfpathlineto{\pgfqpoint{3.879328in}{1.839922in}}%
\pgfpathlineto{\pgfqpoint{3.885082in}{1.836600in}}%
\pgfpathlineto{\pgfqpoint{3.890260in}{1.867028in}}%
\pgfpathlineto{\pgfqpoint{3.893712in}{1.870618in}}%
\pgfpathlineto{\pgfqpoint{3.896013in}{1.860799in}}%
\pgfpathlineto{\pgfqpoint{3.904068in}{1.809755in}}%
\pgfpathlineto{\pgfqpoint{3.906945in}{1.812948in}}%
\pgfpathlineto{\pgfqpoint{3.913274in}{1.832985in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.832733in}}%
\pgfpathlineto{\pgfqpoint{3.918452in}{1.824981in}}%
\pgfpathlineto{\pgfqpoint{3.920753in}{1.814460in}}%
\pgfpathlineto{\pgfqpoint{3.923630in}{1.809761in}}%
\pgfpathlineto{\pgfqpoint{3.929383in}{1.781119in}}%
\pgfpathlineto{\pgfqpoint{3.934561in}{1.738418in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.706987in}}%
\pgfpathlineto{\pgfqpoint{3.939739in}{1.676461in}}%
\pgfpathlineto{\pgfqpoint{3.943191in}{1.656628in}}%
\pgfpathlineto{\pgfqpoint{3.946068in}{1.659238in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.962178in}{1.724789in}}%
\pgfpathlineto{\pgfqpoint{3.967356in}{1.774151in}}%
\pgfpathlineto{\pgfqpoint{3.972534in}{1.823776in}}%
\pgfpathlineto{\pgfqpoint{3.975986in}{1.827105in}}%
\pgfpathlineto{\pgfqpoint{3.978287in}{1.820663in}}%
\pgfpathlineto{\pgfqpoint{3.984041in}{1.789167in}}%
\pgfpathlineto{\pgfqpoint{3.986917in}{1.788613in}}%
\pgfpathlineto{\pgfqpoint{3.989794in}{1.790735in}}%
\pgfpathlineto{\pgfqpoint{3.995548in}{1.784464in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.774491in}}%
\pgfpathlineto{\pgfqpoint{4.000726in}{1.769221in}}%
\pgfpathlineto{\pgfqpoint{4.003602in}{1.773279in}}%
\pgfpathlineto{\pgfqpoint{4.005904in}{1.785767in}}%
\pgfpathlineto{\pgfqpoint{4.008780in}{1.789218in}}%
\pgfpathlineto{\pgfqpoint{4.013959in}{1.802148in}}%
\pgfpathlineto{\pgfqpoint{4.017411in}{1.809635in}}%
\pgfpathlineto{\pgfqpoint{4.024890in}{1.798385in}}%
\pgfpathlineto{\pgfqpoint{4.028342in}{1.807564in}}%
\pgfpathlineto{\pgfqpoint{4.030643in}{1.820084in}}%
\pgfpathlineto{\pgfqpoint{4.033520in}{1.819366in}}%
\pgfpathlineto{\pgfqpoint{4.036972in}{1.799045in}}%
\pgfpathlineto{\pgfqpoint{4.038698in}{1.768589in}}%
\pgfpathlineto{\pgfqpoint{4.044452in}{1.733144in}}%
\pgfpathlineto{\pgfqpoint{4.047328in}{1.735675in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.754289in}}%
\pgfpathlineto{\pgfqpoint{4.055383in}{1.755343in}}%
\pgfpathlineto{\pgfqpoint{4.061712in}{1.737784in}}%
\pgfpathlineto{\pgfqpoint{4.063438in}{1.728243in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.734886in}}%
\pgfpathlineto{\pgfqpoint{4.069191in}{1.748172in}}%
\pgfpathlineto{\pgfqpoint{4.072068in}{1.751150in}}%
\pgfpathlineto{\pgfqpoint{4.074945in}{1.744822in}}%
\pgfpathlineto{\pgfqpoint{4.077822in}{1.745282in}}%
\pgfpathlineto{\pgfqpoint{4.080123in}{1.750253in}}%
\pgfpathlineto{\pgfqpoint{4.085876in}{1.770092in}}%
\pgfpathlineto{\pgfqpoint{4.088753in}{1.773570in}}%
\pgfpathlineto{\pgfqpoint{4.091054in}{1.772550in}}%
\pgfpathlineto{\pgfqpoint{4.094507in}{1.775786in}}%
\pgfpathlineto{\pgfqpoint{4.096233in}{1.780814in}}%
\pgfpathlineto{\pgfqpoint{4.099685in}{1.785944in}}%
\pgfpathlineto{\pgfqpoint{4.101986in}{1.782355in}}%
\pgfpathlineto{\pgfqpoint{4.104863in}{1.785793in}}%
\pgfpathlineto{\pgfqpoint{4.107739in}{1.802261in}}%
\pgfpathlineto{\pgfqpoint{4.115794in}{1.883356in}}%
\pgfpathlineto{\pgfqpoint{4.119246in}{1.880579in}}%
\pgfpathlineto{\pgfqpoint{4.120972in}{1.868524in}}%
\pgfpathlineto{\pgfqpoint{4.124424in}{1.864631in}}%
\pgfpathlineto{\pgfqpoint{4.127301in}{1.865018in}}%
\pgfpathlineto{\pgfqpoint{4.129602in}{1.869013in}}%
\pgfpathlineto{\pgfqpoint{4.132479in}{1.864976in}}%
\pgfpathlineto{\pgfqpoint{4.138808in}{1.836951in}}%
\pgfpathlineto{\pgfqpoint{4.146863in}{1.780292in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{1.720819in}}%
\pgfpathlineto{\pgfqpoint{4.162972in}{1.721208in}}%
\pgfpathlineto{\pgfqpoint{4.165849in}{1.725327in}}%
\pgfpathlineto{\pgfqpoint{4.171602in}{1.754359in}}%
\pgfpathlineto{\pgfqpoint{4.173328in}{1.778079in}}%
\pgfpathlineto{\pgfqpoint{4.181959in}{1.832347in}}%
\pgfpathlineto{\pgfqpoint{4.184835in}{1.838079in}}%
\pgfpathlineto{\pgfqpoint{4.187712in}{1.848126in}}%
\pgfpathlineto{\pgfqpoint{4.192890in}{1.880521in}}%
\pgfpathlineto{\pgfqpoint{4.196342in}{1.883774in}}%
\pgfpathlineto{\pgfqpoint{4.204397in}{1.825008in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.799548in}}%
\pgfpathlineto{\pgfqpoint{4.212452in}{1.792171in}}%
\pgfpathlineto{\pgfqpoint{4.217630in}{1.765433in}}%
\pgfpathlineto{\pgfqpoint{4.220507in}{1.761368in}}%
\pgfpathlineto{\pgfqpoint{4.223959in}{1.769126in}}%
\pgfpathlineto{\pgfqpoint{4.232013in}{1.806538in}}%
\pgfpathlineto{\pgfqpoint{4.234315in}{1.803660in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.802905in}}%
\pgfpathlineto{\pgfqpoint{4.240068in}{1.806818in}}%
\pgfpathlineto{\pgfqpoint{4.242945in}{1.807462in}}%
\pgfpathlineto{\pgfqpoint{4.245246in}{1.798123in}}%
\pgfpathlineto{\pgfqpoint{4.248698in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.788313in}}%
\pgfpathlineto{\pgfqpoint{4.253876in}{1.790502in}}%
\pgfpathlineto{\pgfqpoint{4.256178in}{1.789063in}}%
\pgfpathlineto{\pgfqpoint{4.259630in}{1.789664in}}%
\pgfpathlineto{\pgfqpoint{4.261931in}{1.792660in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.791685in}}%
\pgfpathlineto{\pgfqpoint{4.267685in}{1.789210in}}%
\pgfpathlineto{\pgfqpoint{4.273438in}{1.776500in}}%
\pgfpathlineto{\pgfqpoint{4.275739in}{1.775683in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.786209in}}%
\pgfpathlineto{\pgfqpoint{4.281493in}{1.791315in}}%
\pgfpathlineto{\pgfqpoint{4.284370in}{1.784289in}}%
\pgfpathlineto{\pgfqpoint{4.289548in}{1.753780in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.749941in}}%
\pgfpathlineto{\pgfqpoint{4.294726in}{1.750227in}}%
\pgfpathlineto{\pgfqpoint{4.297603in}{1.746429in}}%
\pgfpathlineto{\pgfqpoint{4.301055in}{1.744296in}}%
\pgfpathlineto{\pgfqpoint{4.313712in}{1.755190in}}%
\pgfpathlineto{\pgfqpoint{4.317164in}{1.756740in}}%
\pgfpathlineto{\pgfqpoint{4.320041in}{1.753082in}}%
\pgfpathlineto{\pgfqpoint{4.322342in}{1.740900in}}%
\pgfpathlineto{\pgfqpoint{4.325794in}{1.729115in}}%
\pgfpathlineto{\pgfqpoint{4.327520in}{1.730045in}}%
\pgfpathlineto{\pgfqpoint{4.330972in}{1.733833in}}%
\pgfpathlineto{\pgfqpoint{4.333274in}{1.739686in}}%
\pgfpathlineto{\pgfqpoint{4.336150in}{1.735214in}}%
\pgfpathlineto{\pgfqpoint{4.341904in}{1.686910in}}%
\pgfpathlineto{\pgfqpoint{4.344205in}{1.661171in}}%
\pgfpathlineto{\pgfqpoint{4.347082in}{1.648986in}}%
\pgfpathlineto{\pgfqpoint{4.349959in}{1.644772in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.644345in}}%
\pgfpathlineto{\pgfqpoint{4.355137in}{1.640297in}}%
\pgfpathlineto{\pgfqpoint{4.358589in}{1.645513in}}%
\pgfpathlineto{\pgfqpoint{4.371246in}{1.731853in}}%
\pgfpathlineto{\pgfqpoint{4.374698in}{1.744186in}}%
\pgfpathlineto{\pgfqpoint{4.377575in}{1.764019in}}%
\pgfpathlineto{\pgfqpoint{4.385630in}{1.844832in}}%
\pgfpathlineto{\pgfqpoint{4.388507in}{1.858220in}}%
\pgfpathlineto{\pgfqpoint{4.390808in}{1.845241in}}%
\pgfpathlineto{\pgfqpoint{4.396561in}{1.790304in}}%
\pgfpathlineto{\pgfqpoint{4.399438in}{1.764405in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.721602in}}%
\pgfpathlineto{\pgfqpoint{4.404616in}{1.668119in}}%
\pgfpathlineto{\pgfqpoint{4.410370in}{1.604363in}}%
\pgfpathlineto{\pgfqpoint{4.413246in}{1.614111in}}%
\pgfpathlineto{\pgfqpoint{4.419000in}{1.667607in}}%
\pgfpathlineto{\pgfqpoint{4.424178in}{1.679988in}}%
\pgfpathlineto{\pgfqpoint{4.427055in}{1.680519in}}%
\pgfpathlineto{\pgfqpoint{4.429931in}{1.688414in}}%
\pgfpathlineto{\pgfqpoint{4.432808in}{1.716465in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.760219in}}%
\pgfpathlineto{\pgfqpoint{4.440863in}{1.818327in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.838810in}}%
\pgfpathlineto{\pgfqpoint{4.451794in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{4.455246in}{1.798069in}}%
\pgfpathlineto{\pgfqpoint{4.456972in}{1.766880in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.738501in}}%
\pgfpathlineto{\pgfqpoint{4.465603in}{1.737346in}}%
\pgfpathlineto{\pgfqpoint{4.473657in}{1.756018in}}%
\pgfpathlineto{\pgfqpoint{4.481712in}{1.790232in}}%
\pgfpathlineto{\pgfqpoint{4.485164in}{1.791613in}}%
\pgfpathlineto{\pgfqpoint{4.487466in}{1.787312in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.784395in}}%
\pgfpathlineto{\pgfqpoint{4.493219in}{1.791124in}}%
\pgfpathlineto{\pgfqpoint{4.498397in}{1.821257in}}%
\pgfpathlineto{\pgfqpoint{4.506452in}{1.845822in}}%
\pgfpathlineto{\pgfqpoint{4.509329in}{1.841989in}}%
\pgfpathlineto{\pgfqpoint{4.515082in}{1.831410in}}%
\pgfpathlineto{\pgfqpoint{4.520835in}{1.834303in}}%
\pgfpathlineto{\pgfqpoint{4.526014in}{1.840792in}}%
\pgfpathlineto{\pgfqpoint{4.528890in}{1.842130in}}%
\pgfpathlineto{\pgfqpoint{4.532342in}{1.837377in}}%
\pgfpathlineto{\pgfqpoint{4.539822in}{1.790064in}}%
\pgfpathlineto{\pgfqpoint{4.542699in}{1.782331in}}%
\pgfpathlineto{\pgfqpoint{4.550753in}{1.750589in}}%
\pgfpathlineto{\pgfqpoint{4.556507in}{1.739283in}}%
\pgfpathlineto{\pgfqpoint{4.558808in}{1.727595in}}%
\pgfpathlineto{\pgfqpoint{4.562260in}{1.716409in}}%
\pgfpathlineto{\pgfqpoint{4.567438in}{1.732838in}}%
\pgfpathlineto{\pgfqpoint{4.575493in}{1.763358in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.756882in}}%
\pgfpathlineto{\pgfqpoint{4.583548in}{1.713593in}}%
\pgfpathlineto{\pgfqpoint{4.586425in}{1.711750in}}%
\pgfpathlineto{\pgfqpoint{4.595055in}{1.744875in}}%
\pgfpathlineto{\pgfqpoint{4.597356in}{1.737925in}}%
\pgfpathlineto{\pgfqpoint{4.602534in}{1.714551in}}%
\pgfpathlineto{\pgfqpoint{4.605986in}{1.715483in}}%
\pgfpathlineto{\pgfqpoint{4.616342in}{1.779780in}}%
\pgfpathlineto{\pgfqpoint{4.619794in}{1.784673in}}%
\pgfpathlineto{\pgfqpoint{4.622671in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{4.627849in}{1.822864in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.836231in}}%
\pgfpathlineto{\pgfqpoint{4.635904in}{1.833293in}}%
\pgfpathlineto{\pgfqpoint{4.638781in}{1.825352in}}%
\pgfpathlineto{\pgfqpoint{4.643959in}{1.798854in}}%
\pgfpathlineto{\pgfqpoint{4.647411in}{1.793007in}}%
\pgfpathlineto{\pgfqpoint{4.649712in}{1.784809in}}%
\pgfpathlineto{\pgfqpoint{4.652589in}{1.787975in}}%
\pgfpathlineto{\pgfqpoint{4.657767in}{1.814648in}}%
\pgfpathlineto{\pgfqpoint{4.661219in}{1.809848in}}%
\pgfpathlineto{\pgfqpoint{4.663521in}{1.788747in}}%
\pgfpathlineto{\pgfqpoint{4.666397in}{1.779828in}}%
\pgfpathlineto{\pgfqpoint{4.673877in}{1.830214in}}%
\pgfpathlineto{\pgfqpoint{4.677329in}{1.829043in}}%
\pgfpathlineto{\pgfqpoint{4.680205in}{1.813884in}}%
\pgfpathlineto{\pgfqpoint{4.685384in}{1.758235in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.744425in}}%
\pgfpathlineto{\pgfqpoint{4.691712in}{1.736305in}}%
\pgfpathlineto{\pgfqpoint{4.696890in}{1.691597in}}%
\pgfpathlineto{\pgfqpoint{4.699767in}{1.672064in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.667857in}}%
\pgfpathlineto{\pgfqpoint{4.704945in}{1.670012in}}%
\pgfpathlineto{\pgfqpoint{4.713000in}{1.688097in}}%
\pgfpathlineto{\pgfqpoint{4.715877in}{1.687259in}}%
\pgfpathlineto{\pgfqpoint{4.718178in}{1.695950in}}%
\pgfpathlineto{\pgfqpoint{4.721055in}{1.701718in}}%
\pgfpathlineto{\pgfqpoint{4.724507in}{1.703373in}}%
\pgfpathlineto{\pgfqpoint{4.729685in}{1.692140in}}%
\pgfpathlineto{\pgfqpoint{4.740616in}{1.639216in}}%
\pgfpathlineto{\pgfqpoint{4.743493in}{1.637434in}}%
\pgfpathlineto{\pgfqpoint{4.745795in}{1.651495in}}%
\pgfpathlineto{\pgfqpoint{4.749247in}{1.689741in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{2.060611in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{2.060611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484231in}{1.192432in}}%
\pgfpathlineto{\pgfqpoint{0.487107in}{1.217410in}}%
\pgfpathlineto{\pgfqpoint{0.488833in}{1.227309in}}%
\pgfpathlineto{\pgfqpoint{0.489409in}{1.237080in}}%
\pgfpathlineto{\pgfqpoint{0.492861in}{1.250669in}}%
\pgfpathlineto{\pgfqpoint{0.494012in}{1.253263in}}%
\pgfpathlineto{\pgfqpoint{0.494587in}{1.252282in}}%
\pgfpathlineto{\pgfqpoint{0.500916in}{1.247245in}}%
\pgfpathlineto{\pgfqpoint{0.503217in}{1.251669in}}%
\pgfpathlineto{\pgfqpoint{0.504943in}{1.256462in}}%
\pgfpathlineto{\pgfqpoint{0.514220in}{1.316942in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{1.327876in}}%
\pgfpathlineto{\pgfqpoint{0.521125in}{1.327660in}}%
\pgfpathlineto{\pgfqpoint{0.522203in}{1.327298in}}%
\pgfpathlineto{\pgfqpoint{0.526806in}{1.330081in}}%
\pgfpathlineto{\pgfqpoint{0.527957in}{1.331259in}}%
\pgfpathlineto{\pgfqpoint{0.532559in}{1.327822in}}%
\pgfpathlineto{\pgfqpoint{0.533135in}{1.324632in}}%
\pgfpathlineto{\pgfqpoint{0.534861in}{1.321392in}}%
\pgfpathlineto{\pgfqpoint{0.547518in}{1.267565in}}%
\pgfpathlineto{\pgfqpoint{0.550970in}{1.244199in}}%
\pgfpathlineto{\pgfqpoint{0.554423in}{1.236308in}}%
\pgfpathlineto{\pgfqpoint{0.556149in}{1.236661in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{1.244850in}}%
\pgfpathlineto{\pgfqpoint{0.571683in}{1.311548in}}%
\pgfpathlineto{\pgfqpoint{0.574560in}{1.333029in}}%
\pgfpathlineto{\pgfqpoint{0.578587in}{1.351393in}}%
\pgfpathlineto{\pgfqpoint{0.585491in}{1.374539in}}%
\pgfpathlineto{\pgfqpoint{0.590669in}{1.395950in}}%
\pgfpathlineto{\pgfqpoint{0.595919in}{1.409479in}}%
\pgfpathlineto{\pgfqpoint{0.599299in}{1.406675in}}%
\pgfpathlineto{\pgfqpoint{0.604477in}{1.388026in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{1.387026in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{1.387299in}}%
\pgfpathlineto{\pgfqpoint{0.609080in}{1.388772in}}%
\pgfpathlineto{\pgfqpoint{0.610806in}{1.394639in}}%
\pgfpathlineto{\pgfqpoint{0.615984in}{1.405498in}}%
\pgfpathlineto{\pgfqpoint{0.617710in}{1.411569in}}%
\pgfpathlineto{\pgfqpoint{0.622313in}{1.419143in}}%
\pgfpathlineto{\pgfqpoint{0.627491in}{1.425558in}}%
\pgfpathlineto{\pgfqpoint{0.630440in}{1.418862in}}%
\pgfpathlineto{\pgfqpoint{0.632094in}{1.411288in}}%
\pgfpathlineto{\pgfqpoint{0.632669in}{1.402407in}}%
\pgfpathlineto{\pgfqpoint{0.638423in}{1.379708in}}%
\pgfpathlineto{\pgfqpoint{0.649354in}{1.360230in}}%
\pgfpathlineto{\pgfqpoint{0.652231in}{1.351396in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.340597in}}%
\pgfpathlineto{\pgfqpoint{0.662012in}{1.320149in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{1.312367in}}%
\pgfpathlineto{\pgfqpoint{0.670138in}{1.316394in}}%
\pgfpathlineto{\pgfqpoint{0.672368in}{1.321890in}}%
\pgfpathlineto{\pgfqpoint{0.677546in}{1.330931in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{1.332064in}}%
\pgfpathlineto{\pgfqpoint{0.680998in}{1.331199in}}%
\pgfpathlineto{\pgfqpoint{0.683371in}{1.334489in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{1.337196in}}%
\pgfpathlineto{\pgfqpoint{0.691929in}{1.366685in}}%
\pgfpathlineto{\pgfqpoint{0.697251in}{1.392759in}}%
\pgfpathlineto{\pgfqpoint{0.701135in}{1.405981in}}%
\pgfpathlineto{\pgfqpoint{0.708758in}{1.422644in}}%
\pgfpathlineto{\pgfqpoint{0.710340in}{1.422060in}}%
\pgfpathlineto{\pgfqpoint{0.712066in}{1.419579in}}%
\pgfpathlineto{\pgfqpoint{0.714943in}{1.409429in}}%
\pgfpathlineto{\pgfqpoint{0.717245in}{1.391203in}}%
\pgfpathlineto{\pgfqpoint{0.724221in}{1.366529in}}%
\pgfpathlineto{\pgfqpoint{0.725299in}{1.365309in}}%
\pgfpathlineto{\pgfqpoint{0.727025in}{1.365146in}}%
\pgfpathlineto{\pgfqpoint{0.730477in}{1.361479in}}%
\pgfpathlineto{\pgfqpoint{0.730549in}{1.359249in}}%
\pgfpathlineto{\pgfqpoint{0.733929in}{1.356435in}}%
\pgfpathlineto{\pgfqpoint{0.736375in}{1.357912in}}%
\pgfpathlineto{\pgfqpoint{0.740834in}{1.365061in}}%
\pgfpathlineto{\pgfqpoint{0.744861in}{1.365520in}}%
\pgfpathlineto{\pgfqpoint{0.746587in}{1.364577in}}%
\pgfpathlineto{\pgfqpoint{0.750183in}{1.373308in}}%
\pgfpathlineto{\pgfqpoint{0.751765in}{1.377356in}}%
\pgfpathlineto{\pgfqpoint{0.759820in}{1.422222in}}%
\pgfpathlineto{\pgfqpoint{0.763344in}{1.432960in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.444890in}}%
\pgfpathlineto{\pgfqpoint{0.769601in}{1.462580in}}%
\pgfpathlineto{\pgfqpoint{0.771902in}{1.476876in}}%
\pgfpathlineto{\pgfqpoint{0.781683in}{1.514681in}}%
\pgfpathlineto{\pgfqpoint{0.793765in}{1.530437in}}%
\pgfpathlineto{\pgfqpoint{0.797217in}{1.524914in}}%
\pgfpathlineto{\pgfqpoint{0.799519in}{1.513371in}}%
\pgfpathlineto{\pgfqpoint{0.803114in}{1.491386in}}%
\pgfpathlineto{\pgfqpoint{0.806423in}{1.481354in}}%
\pgfpathlineto{\pgfqpoint{0.811601in}{1.467475in}}%
\pgfpathlineto{\pgfqpoint{0.818505in}{1.448354in}}%
\pgfpathlineto{\pgfqpoint{0.821382in}{1.449603in}}%
\pgfpathlineto{\pgfqpoint{0.822173in}{1.452122in}}%
\pgfpathlineto{\pgfqpoint{0.823683in}{1.452170in}}%
\pgfpathlineto{\pgfqpoint{0.829580in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{0.830084in}{1.434859in}}%
\pgfpathlineto{\pgfqpoint{0.833464in}{1.431978in}}%
\pgfpathlineto{\pgfqpoint{0.835837in}{1.431729in}}%
\pgfpathlineto{\pgfqpoint{0.841519in}{1.445710in}}%
\pgfpathlineto{\pgfqpoint{0.845546in}{1.460535in}}%
\pgfpathlineto{\pgfqpoint{0.849645in}{1.469701in}}%
\pgfpathlineto{\pgfqpoint{0.851299in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{0.853601in}{1.483194in}}%
\pgfpathlineto{\pgfqpoint{0.858995in}{1.494992in}}%
\pgfpathlineto{\pgfqpoint{0.862231in}{1.496632in}}%
\pgfpathlineto{\pgfqpoint{0.862878in}{1.497071in}}%
\pgfpathlineto{\pgfqpoint{0.866258in}{1.494342in}}%
\pgfpathlineto{\pgfqpoint{0.869926in}{1.493250in}}%
\pgfpathlineto{\pgfqpoint{0.873162in}{1.488918in}}%
\pgfpathlineto{\pgfqpoint{0.881001in}{1.455768in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.428208in}}%
\pgfpathlineto{\pgfqpoint{0.896104in}{1.405417in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{1.398965in}}%
\pgfpathlineto{\pgfqpoint{0.901930in}{1.394995in}}%
\pgfpathlineto{\pgfqpoint{0.905669in}{1.394850in}}%
\pgfpathlineto{\pgfqpoint{0.907108in}{1.392913in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.361738in}}%
\pgfpathlineto{\pgfqpoint{0.920341in}{1.353019in}}%
\pgfpathlineto{\pgfqpoint{0.922067in}{1.354331in}}%
\pgfpathlineto{\pgfqpoint{0.923793in}{1.357865in}}%
\pgfpathlineto{\pgfqpoint{0.926094in}{1.365765in}}%
\pgfpathlineto{\pgfqpoint{0.935299in}{1.396090in}}%
\pgfpathlineto{\pgfqpoint{0.939902in}{1.415023in}}%
\pgfpathlineto{\pgfqpoint{0.942491in}{1.426112in}}%
\pgfpathlineto{\pgfqpoint{0.947957in}{1.438980in}}%
\pgfpathlineto{\pgfqpoint{0.949539in}{1.441094in}}%
\pgfpathlineto{\pgfqpoint{0.954861in}{1.458222in}}%
\pgfpathlineto{\pgfqpoint{0.968166in}{1.484834in}}%
\pgfpathlineto{\pgfqpoint{0.971402in}{1.484571in}}%
\pgfpathlineto{\pgfqpoint{0.973560in}{1.481847in}}%
\pgfpathlineto{\pgfqpoint{0.979313in}{1.475821in}}%
\pgfpathlineto{\pgfqpoint{0.980320in}{1.476031in}}%
\pgfpathlineto{\pgfqpoint{0.981902in}{1.477701in}}%
\pgfpathlineto{\pgfqpoint{0.984923in}{1.486384in}}%
\pgfpathlineto{\pgfqpoint{0.988878in}{1.498926in}}%
\pgfpathlineto{\pgfqpoint{0.994200in}{1.505494in}}%
\pgfpathlineto{\pgfqpoint{0.997077in}{1.512186in}}%
\pgfpathlineto{\pgfqpoint{1.000169in}{1.515046in}}%
\pgfpathlineto{\pgfqpoint{1.002255in}{1.514916in}}%
\pgfpathlineto{\pgfqpoint{1.005491in}{1.512078in}}%
\pgfpathlineto{\pgfqpoint{1.007073in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.010741in}{1.491887in}}%
\pgfpathlineto{\pgfqpoint{1.014697in}{1.478691in}}%
\pgfpathlineto{\pgfqpoint{1.017358in}{1.474489in}}%
\pgfpathlineto{\pgfqpoint{1.020450in}{1.472336in}}%
\pgfpathlineto{\pgfqpoint{1.023183in}{1.470212in}}%
\pgfpathlineto{\pgfqpoint{1.027354in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{1.032604in}{1.448639in}}%
\pgfpathlineto{\pgfqpoint{1.033971in}{1.447638in}}%
\pgfpathlineto{\pgfqpoint{1.037998in}{1.451103in}}%
\pgfpathlineto{\pgfqpoint{1.042385in}{1.458826in}}%
\pgfpathlineto{\pgfqpoint{1.044974in}{1.467327in}}%
\pgfpathlineto{\pgfqpoint{1.051519in}{1.497598in}}%
\pgfpathlineto{\pgfqpoint{1.054467in}{1.505067in}}%
\pgfpathlineto{\pgfqpoint{1.063817in}{1.520612in}}%
\pgfpathlineto{\pgfqpoint{1.065327in}{1.519937in}}%
\pgfpathlineto{\pgfqpoint{1.068347in}{1.514606in}}%
\pgfpathlineto{\pgfqpoint{1.073669in}{1.499860in}}%
\pgfpathlineto{\pgfqpoint{1.075036in}{1.497845in}}%
\pgfpathlineto{\pgfqpoint{1.076258in}{1.498542in}}%
\pgfpathlineto{\pgfqpoint{1.079135in}{1.507715in}}%
\pgfpathlineto{\pgfqpoint{1.083019in}{1.525153in}}%
\pgfpathlineto{\pgfqpoint{1.085752in}{1.531753in}}%
\pgfpathlineto{\pgfqpoint{1.092512in}{1.539818in}}%
\pgfpathlineto{\pgfqpoint{1.096683in}{1.551794in}}%
\pgfpathlineto{\pgfqpoint{1.099344in}{1.561536in}}%
\pgfpathlineto{\pgfqpoint{1.103515in}{1.567125in}}%
\pgfpathlineto{\pgfqpoint{1.104810in}{1.566363in}}%
\pgfpathlineto{\pgfqpoint{1.109053in}{1.557605in}}%
\pgfpathlineto{\pgfqpoint{1.114375in}{1.543648in}}%
\pgfpathlineto{\pgfqpoint{1.118402in}{1.540423in}}%
\pgfpathlineto{\pgfqpoint{1.119841in}{1.539386in}}%
\pgfpathlineto{\pgfqpoint{1.125234in}{1.530196in}}%
\pgfpathlineto{\pgfqpoint{1.128183in}{1.527041in}}%
\pgfpathlineto{\pgfqpoint{1.133721in}{1.527123in}}%
\pgfpathlineto{\pgfqpoint{1.137820in}{1.536858in}}%
\pgfpathlineto{\pgfqpoint{1.140625in}{1.545725in}}%
\pgfpathlineto{\pgfqpoint{1.147241in}{1.574468in}}%
\pgfpathlineto{\pgfqpoint{1.148680in}{1.577551in}}%
\pgfpathlineto{\pgfqpoint{1.150262in}{1.577842in}}%
\pgfpathlineto{\pgfqpoint{1.155656in}{1.570519in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{1.564319in}}%
\pgfpathlineto{\pgfqpoint{1.165221in}{1.555260in}}%
\pgfpathlineto{\pgfqpoint{1.168026in}{1.549323in}}%
\pgfpathlineto{\pgfqpoint{1.172269in}{1.536695in}}%
\pgfpathlineto{\pgfqpoint{1.173635in}{1.535146in}}%
\pgfpathlineto{\pgfqpoint{1.174858in}{1.535529in}}%
\pgfpathlineto{\pgfqpoint{1.176224in}{1.538372in}}%
\pgfpathlineto{\pgfqpoint{1.188234in}{1.595782in}}%
\pgfpathlineto{\pgfqpoint{1.192478in}{1.602017in}}%
\pgfpathlineto{\pgfqpoint{1.196649in}{1.605152in}}%
\pgfpathlineto{\pgfqpoint{1.205998in}{1.624166in}}%
\pgfpathlineto{\pgfqpoint{1.210169in}{1.626047in}}%
\pgfpathlineto{\pgfqpoint{1.211536in}{1.625409in}}%
\pgfpathlineto{\pgfqpoint{1.214341in}{1.620523in}}%
\pgfpathlineto{\pgfqpoint{1.219734in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.224985in}{1.580027in}}%
\pgfpathlineto{\pgfqpoint{1.234621in}{1.563382in}}%
\pgfpathlineto{\pgfqpoint{1.237426in}{1.562889in}}%
\pgfpathlineto{\pgfqpoint{1.239943in}{1.566438in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{1.570210in}}%
\pgfpathlineto{\pgfqpoint{1.253895in}{1.568855in}}%
\pgfpathlineto{\pgfqpoint{1.260728in}{1.580903in}}%
\pgfpathlineto{\pgfqpoint{1.267488in}{1.610466in}}%
\pgfpathlineto{\pgfqpoint{1.270293in}{1.622850in}}%
\pgfpathlineto{\pgfqpoint{1.273169in}{1.626607in}}%
\pgfpathlineto{\pgfqpoint{1.274536in}{1.626295in}}%
\pgfpathlineto{\pgfqpoint{1.280074in}{1.620326in}}%
\pgfpathlineto{\pgfqpoint{1.285324in}{1.618454in}}%
\pgfpathlineto{\pgfqpoint{1.290789in}{1.621335in}}%
\pgfpathlineto{\pgfqpoint{1.293450in}{1.631512in}}%
\pgfpathlineto{\pgfqpoint{1.296327in}{1.649872in}}%
\pgfpathlineto{\pgfqpoint{1.315457in}{1.774407in}}%
\pgfpathlineto{\pgfqpoint{1.320923in}{1.786969in}}%
\pgfpathlineto{\pgfqpoint{1.323800in}{1.788441in}}%
\pgfpathlineto{\pgfqpoint{1.327539in}{1.785665in}}%
\pgfpathlineto{\pgfqpoint{1.330416in}{1.777857in}}%
\pgfpathlineto{\pgfqpoint{1.337320in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{1.341419in}{1.716145in}}%
\pgfpathlineto{\pgfqpoint{1.345591in}{1.678749in}}%
\pgfpathlineto{\pgfqpoint{1.360550in}{1.600258in}}%
\pgfpathlineto{\pgfqpoint{1.368892in}{1.558631in}}%
\pgfpathlineto{\pgfqpoint{1.373063in}{1.543442in}}%
\pgfpathlineto{\pgfqpoint{1.375580in}{1.539277in}}%
\pgfpathlineto{\pgfqpoint{1.378601in}{1.544100in}}%
\pgfpathlineto{\pgfqpoint{1.385433in}{1.573264in}}%
\pgfpathlineto{\pgfqpoint{1.392050in}{1.612407in}}%
\pgfpathlineto{\pgfqpoint{1.396293in}{1.646013in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{1.665255in}}%
\pgfpathlineto{\pgfqpoint{1.403197in}{1.680347in}}%
\pgfpathlineto{\pgfqpoint{1.407296in}{1.689960in}}%
\pgfpathlineto{\pgfqpoint{1.411396in}{1.697814in}}%
\pgfpathlineto{\pgfqpoint{1.415423in}{1.699739in}}%
\pgfpathlineto{\pgfqpoint{1.416861in}{1.699198in}}%
\pgfpathlineto{\pgfqpoint{1.418372in}{1.697317in}}%
\pgfpathlineto{\pgfqpoint{1.428009in}{1.667200in}}%
\pgfpathlineto{\pgfqpoint{1.430526in}{1.665009in}}%
\pgfpathlineto{\pgfqpoint{1.434913in}{1.665302in}}%
\pgfpathlineto{\pgfqpoint{1.436063in}{1.664936in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.667897in}}%
\pgfpathlineto{\pgfqpoint{1.445557in}{1.680133in}}%
\pgfpathlineto{\pgfqpoint{1.453755in}{1.685385in}}%
\pgfpathlineto{\pgfqpoint{1.456776in}{1.685823in}}%
\pgfpathlineto{\pgfqpoint{1.460444in}{1.679013in}}%
\pgfpathlineto{\pgfqpoint{1.464974in}{1.665851in}}%
\pgfpathlineto{\pgfqpoint{1.477057in}{1.617880in}}%
\pgfpathlineto{\pgfqpoint{1.479933in}{1.614079in}}%
\pgfpathlineto{\pgfqpoint{1.481228in}{1.613426in}}%
\pgfpathlineto{\pgfqpoint{1.483961in}{1.616877in}}%
\pgfpathlineto{\pgfqpoint{1.486694in}{1.622780in}}%
\pgfpathlineto{\pgfqpoint{1.493526in}{1.648559in}}%
\pgfpathlineto{\pgfqpoint{1.501796in}{1.668742in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{1.671348in}}%
\pgfpathlineto{\pgfqpoint{1.508700in}{1.682673in}}%
\pgfpathlineto{\pgfqpoint{1.511074in}{1.688607in}}%
\pgfpathlineto{\pgfqpoint{1.513950in}{1.687936in}}%
\pgfpathlineto{\pgfqpoint{1.517906in}{1.686024in}}%
\pgfpathlineto{\pgfqpoint{1.520855in}{1.684051in}}%
\pgfpathlineto{\pgfqpoint{1.524882in}{1.686231in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.687444in}}%
\pgfpathlineto{\pgfqpoint{1.535742in}{1.707814in}}%
\pgfpathlineto{\pgfqpoint{1.537396in}{1.708993in}}%
\pgfpathlineto{\pgfqpoint{1.541135in}{1.714153in}}%
\pgfpathlineto{\pgfqpoint{1.545522in}{1.720899in}}%
\pgfpathlineto{\pgfqpoint{1.548039in}{1.726690in}}%
\pgfpathlineto{\pgfqpoint{1.550772in}{1.728436in}}%
\pgfpathlineto{\pgfqpoint{1.554009in}{1.723047in}}%
\pgfpathlineto{\pgfqpoint{1.561848in}{1.697426in}}%
\pgfpathlineto{\pgfqpoint{1.564652in}{1.693920in}}%
\pgfpathlineto{\pgfqpoint{1.567242in}{1.695085in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{1.706750in}}%
\pgfpathlineto{\pgfqpoint{1.578101in}{1.707851in}}%
\pgfpathlineto{\pgfqpoint{1.579396in}{1.708380in}}%
\pgfpathlineto{\pgfqpoint{1.582344in}{1.714153in}}%
\pgfpathlineto{\pgfqpoint{1.586444in}{1.726054in}}%
\pgfpathlineto{\pgfqpoint{1.591909in}{1.738174in}}%
\pgfpathlineto{\pgfqpoint{1.593348in}{1.739801in}}%
\pgfpathlineto{\pgfqpoint{1.595865in}{1.745405in}}%
\pgfpathlineto{\pgfqpoint{1.598957in}{1.752030in}}%
\pgfpathlineto{\pgfqpoint{1.601259in}{1.756792in}}%
\pgfpathlineto{\pgfqpoint{1.604279in}{1.756032in}}%
\pgfpathlineto{\pgfqpoint{1.606653in}{1.754066in}}%
\pgfpathlineto{\pgfqpoint{1.609745in}{1.754736in}}%
\pgfpathlineto{\pgfqpoint{1.613772in}{1.763884in}}%
\pgfpathlineto{\pgfqpoint{1.627293in}{1.804802in}}%
\pgfpathlineto{\pgfqpoint{1.632471in}{1.827296in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{1.830438in}}%
\pgfpathlineto{\pgfqpoint{1.638153in}{1.829381in}}%
\pgfpathlineto{\pgfqpoint{1.641029in}{1.825543in}}%
\pgfpathlineto{\pgfqpoint{1.645129in}{1.818144in}}%
\pgfpathlineto{\pgfqpoint{1.648940in}{1.810842in}}%
\pgfpathlineto{\pgfqpoint{1.654766in}{1.809145in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.795608in}}%
\pgfpathlineto{\pgfqpoint{1.665625in}{1.794361in}}%
\pgfpathlineto{\pgfqpoint{1.668358in}{1.787476in}}%
\pgfpathlineto{\pgfqpoint{1.679002in}{1.740702in}}%
\pgfpathlineto{\pgfqpoint{1.685906in}{1.728491in}}%
\pgfpathlineto{\pgfqpoint{1.688711in}{1.718693in}}%
\pgfpathlineto{\pgfqpoint{1.695615in}{1.684689in}}%
\pgfpathlineto{\pgfqpoint{1.704101in}{1.655321in}}%
\pgfpathlineto{\pgfqpoint{1.708272in}{1.639760in}}%
\pgfpathlineto{\pgfqpoint{1.710790in}{1.638132in}}%
\pgfpathlineto{\pgfqpoint{1.712156in}{1.638368in}}%
\pgfpathlineto{\pgfqpoint{1.713522in}{1.640616in}}%
\pgfpathlineto{\pgfqpoint{1.717550in}{1.641941in}}%
\pgfpathlineto{\pgfqpoint{1.720283in}{1.644389in}}%
\pgfpathlineto{\pgfqpoint{1.729992in}{1.655112in}}%
\pgfpathlineto{\pgfqpoint{1.732509in}{1.660777in}}%
\pgfpathlineto{\pgfqpoint{1.737111in}{1.672722in}}%
\pgfpathlineto{\pgfqpoint{1.742361in}{1.692505in}}%
\pgfpathlineto{\pgfqpoint{1.747755in}{1.709793in}}%
\pgfpathlineto{\pgfqpoint{1.749266in}{1.709543in}}%
\pgfpathlineto{\pgfqpoint{1.753509in}{1.697039in}}%
\pgfpathlineto{\pgfqpoint{1.760341in}{1.663033in}}%
\pgfpathlineto{\pgfqpoint{1.764225in}{1.640159in}}%
\pgfpathlineto{\pgfqpoint{1.768468in}{1.628741in}}%
\pgfpathlineto{\pgfqpoint{1.775156in}{1.618693in}}%
\pgfpathlineto{\pgfqpoint{1.776666in}{1.619471in}}%
\pgfpathlineto{\pgfqpoint{1.780550in}{1.628996in}}%
\pgfpathlineto{\pgfqpoint{1.784793in}{1.639784in}}%
\pgfpathlineto{\pgfqpoint{1.791481in}{1.642921in}}%
\pgfpathlineto{\pgfqpoint{1.797163in}{1.659046in}}%
\pgfpathlineto{\pgfqpoint{1.814927in}{1.747419in}}%
\pgfpathlineto{\pgfqpoint{1.828447in}{1.824484in}}%
\pgfpathlineto{\pgfqpoint{1.829742in}{1.827116in}}%
\pgfpathlineto{\pgfqpoint{1.831108in}{1.825938in}}%
\pgfpathlineto{\pgfqpoint{1.833985in}{1.818168in}}%
\pgfpathlineto{\pgfqpoint{1.843478in}{1.773153in}}%
\pgfpathlineto{\pgfqpoint{1.857070in}{1.681821in}}%
\pgfpathlineto{\pgfqpoint{1.859947in}{1.676696in}}%
\pgfpathlineto{\pgfqpoint{1.863831in}{1.676365in}}%
\pgfpathlineto{\pgfqpoint{1.865341in}{1.676929in}}%
\pgfpathlineto{\pgfqpoint{1.867930in}{1.675713in}}%
\pgfpathlineto{\pgfqpoint{1.870663in}{1.677781in}}%
\pgfpathlineto{\pgfqpoint{1.873252in}{1.682784in}}%
\pgfpathlineto{\pgfqpoint{1.876129in}{1.691431in}}%
\pgfpathlineto{\pgfqpoint{1.884255in}{1.725626in}}%
\pgfpathlineto{\pgfqpoint{1.888355in}{1.733509in}}%
\pgfpathlineto{\pgfqpoint{1.893892in}{1.739684in}}%
\pgfpathlineto{\pgfqpoint{1.897776in}{1.746844in}}%
\pgfpathlineto{\pgfqpoint{1.900653in}{1.750383in}}%
\pgfpathlineto{\pgfqpoint{1.908851in}{1.755418in}}%
\pgfpathlineto{\pgfqpoint{1.912951in}{1.748469in}}%
\pgfpathlineto{\pgfqpoint{1.916978in}{1.737203in}}%
\pgfpathlineto{\pgfqpoint{1.918273in}{1.736446in}}%
\pgfpathlineto{\pgfqpoint{1.919783in}{1.737043in}}%
\pgfpathlineto{\pgfqpoint{1.927838in}{1.762119in}}%
\pgfpathlineto{\pgfqpoint{1.929348in}{1.763410in}}%
\pgfpathlineto{\pgfqpoint{1.931865in}{1.761903in}}%
\pgfpathlineto{\pgfqpoint{1.934670in}{1.756998in}}%
\pgfpathlineto{\pgfqpoint{1.938625in}{1.752149in}}%
\pgfpathlineto{\pgfqpoint{1.941430in}{1.749786in}}%
\pgfpathlineto{\pgfqpoint{1.944163in}{1.743899in}}%
\pgfpathlineto{\pgfqpoint{1.946824in}{1.730985in}}%
\pgfpathlineto{\pgfqpoint{1.955238in}{1.688632in}}%
\pgfpathlineto{\pgfqpoint{1.959266in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{1.966098in}{1.673195in}}%
\pgfpathlineto{\pgfqpoint{1.967536in}{1.670849in}}%
\pgfpathlineto{\pgfqpoint{1.970413in}{1.671300in}}%
\pgfpathlineto{\pgfqpoint{1.973002in}{1.673778in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.688096in}}%
\pgfpathlineto{\pgfqpoint{1.985588in}{1.742947in}}%
\pgfpathlineto{\pgfqpoint{1.988105in}{1.759138in}}%
\pgfpathlineto{\pgfqpoint{1.989615in}{1.763514in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.763766in}}%
\pgfpathlineto{\pgfqpoint{1.993499in}{1.758714in}}%
\pgfpathlineto{\pgfqpoint{1.996375in}{1.750536in}}%
\pgfpathlineto{\pgfqpoint{2.003136in}{1.741032in}}%
\pgfpathlineto{\pgfqpoint{2.007523in}{1.731321in}}%
\pgfpathlineto{\pgfqpoint{2.013060in}{1.713498in}}%
\pgfpathlineto{\pgfqpoint{2.015434in}{1.703565in}}%
\pgfpathlineto{\pgfqpoint{2.021331in}{1.684270in}}%
\pgfpathlineto{\pgfqpoint{2.028307in}{1.660399in}}%
\pgfpathlineto{\pgfqpoint{2.035139in}{1.622903in}}%
\pgfpathlineto{\pgfqpoint{2.039023in}{1.606799in}}%
\pgfpathlineto{\pgfqpoint{2.041755in}{1.604490in}}%
\pgfpathlineto{\pgfqpoint{2.042978in}{1.603906in}}%
\pgfpathlineto{\pgfqpoint{2.047365in}{1.610776in}}%
\pgfpathlineto{\pgfqpoint{2.051249in}{1.633085in}}%
\pgfpathlineto{\pgfqpoint{2.054125in}{1.659520in}}%
\pgfpathlineto{\pgfqpoint{2.062036in}{1.746937in}}%
\pgfpathlineto{\pgfqpoint{2.067790in}{1.803638in}}%
\pgfpathlineto{\pgfqpoint{2.071745in}{1.844218in}}%
\pgfpathlineto{\pgfqpoint{2.074694in}{1.857936in}}%
\pgfpathlineto{\pgfqpoint{2.078649in}{1.864501in}}%
\pgfpathlineto{\pgfqpoint{2.085482in}{1.875873in}}%
\pgfpathlineto{\pgfqpoint{2.086992in}{1.873856in}}%
\pgfpathlineto{\pgfqpoint{2.089581in}{1.862718in}}%
\pgfpathlineto{\pgfqpoint{2.095047in}{1.837169in}}%
\pgfpathlineto{\pgfqpoint{2.103173in}{1.819537in}}%
\pgfpathlineto{\pgfqpoint{2.104612in}{1.819186in}}%
\pgfpathlineto{\pgfqpoint{2.105762in}{1.820754in}}%
\pgfpathlineto{\pgfqpoint{2.110293in}{1.835295in}}%
\pgfpathlineto{\pgfqpoint{2.112810in}{1.843732in}}%
\pgfpathlineto{\pgfqpoint{2.114033in}{1.845635in}}%
\pgfpathlineto{\pgfqpoint{2.115615in}{1.845865in}}%
\pgfpathlineto{\pgfqpoint{2.118348in}{1.848398in}}%
\pgfpathlineto{\pgfqpoint{2.119571in}{1.848416in}}%
\pgfpathlineto{\pgfqpoint{2.126475in}{1.841960in}}%
\pgfpathlineto{\pgfqpoint{2.129208in}{1.841131in}}%
\pgfpathlineto{\pgfqpoint{2.130718in}{1.842195in}}%
\pgfpathlineto{\pgfqpoint{2.132156in}{1.844728in}}%
\pgfpathlineto{\pgfqpoint{2.135968in}{1.864568in}}%
\pgfpathlineto{\pgfqpoint{2.142800in}{1.904953in}}%
\pgfpathlineto{\pgfqpoint{2.145749in}{1.907772in}}%
\pgfpathlineto{\pgfqpoint{2.151071in}{1.900209in}}%
\pgfpathlineto{\pgfqpoint{2.159341in}{1.867212in}}%
\pgfpathlineto{\pgfqpoint{2.163297in}{1.853587in}}%
\pgfpathlineto{\pgfqpoint{2.164807in}{1.852420in}}%
\pgfpathlineto{\pgfqpoint{2.168762in}{1.840215in}}%
\pgfpathlineto{\pgfqpoint{2.172790in}{1.808382in}}%
\pgfpathlineto{\pgfqpoint{2.179622in}{1.751096in}}%
\pgfpathlineto{\pgfqpoint{2.186310in}{1.719043in}}%
\pgfpathlineto{\pgfqpoint{2.187821in}{1.715868in}}%
\pgfpathlineto{\pgfqpoint{2.189403in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.194653in}{1.734466in}}%
\pgfpathlineto{\pgfqpoint{2.200119in}{1.763959in}}%
\pgfpathlineto{\pgfqpoint{2.202851in}{1.776037in}}%
\pgfpathlineto{\pgfqpoint{2.204218in}{1.775532in}}%
\pgfpathlineto{\pgfqpoint{2.216516in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{2.220687in}{1.744986in}}%
\pgfpathlineto{\pgfqpoint{2.229101in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{2.230540in}{1.733720in}}%
\pgfpathlineto{\pgfqpoint{2.233201in}{1.725418in}}%
\pgfpathlineto{\pgfqpoint{2.235862in}{1.721613in}}%
\pgfpathlineto{\pgfqpoint{2.238595in}{1.718398in}}%
\pgfpathlineto{\pgfqpoint{2.241543in}{1.717715in}}%
\pgfpathlineto{\pgfqpoint{2.242766in}{1.718967in}}%
\pgfpathlineto{\pgfqpoint{2.245427in}{1.728109in}}%
\pgfpathlineto{\pgfqpoint{2.257653in}{1.800528in}}%
\pgfpathlineto{\pgfqpoint{2.260242in}{1.810492in}}%
\pgfpathlineto{\pgfqpoint{2.265780in}{1.816557in}}%
\pgfpathlineto{\pgfqpoint{2.268728in}{1.810230in}}%
\pgfpathlineto{\pgfqpoint{2.271245in}{1.795620in}}%
\pgfpathlineto{\pgfqpoint{2.278006in}{1.758547in}}%
\pgfpathlineto{\pgfqpoint{2.280882in}{1.751469in}}%
\pgfpathlineto{\pgfqpoint{2.282249in}{1.750027in}}%
\pgfpathlineto{\pgfqpoint{2.284982in}{1.751161in}}%
\pgfpathlineto{\pgfqpoint{2.289009in}{1.748790in}}%
\pgfpathlineto{\pgfqpoint{2.294403in}{1.747127in}}%
\pgfpathlineto{\pgfqpoint{2.305406in}{1.736114in}}%
\pgfpathlineto{\pgfqpoint{2.312238in}{1.729711in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{1.732857in}}%
\pgfpathlineto{\pgfqpoint{2.317848in}{1.740170in}}%
\pgfpathlineto{\pgfqpoint{2.331800in}{1.783997in}}%
\pgfpathlineto{\pgfqpoint{2.334605in}{1.785414in}}%
\pgfpathlineto{\pgfqpoint{2.337338in}{1.784093in}}%
\pgfpathlineto{\pgfqpoint{2.338704in}{1.784538in}}%
\pgfpathlineto{\pgfqpoint{2.341365in}{1.789430in}}%
\pgfpathlineto{\pgfqpoint{2.346831in}{1.800953in}}%
\pgfpathlineto{\pgfqpoint{2.349636in}{1.803652in}}%
\pgfpathlineto{\pgfqpoint{2.351074in}{1.801673in}}%
\pgfpathlineto{\pgfqpoint{2.356252in}{1.803320in}}%
\pgfpathlineto{\pgfqpoint{2.359057in}{1.809469in}}%
\pgfpathlineto{\pgfqpoint{2.361718in}{1.821461in}}%
\pgfpathlineto{\pgfqpoint{2.365961in}{1.853613in}}%
\pgfpathlineto{\pgfqpoint{2.374016in}{1.928675in}}%
\pgfpathlineto{\pgfqpoint{2.379410in}{1.956415in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.967094in}}%
\pgfpathlineto{\pgfqpoint{2.387465in}{1.991204in}}%
\pgfpathlineto{\pgfqpoint{2.390269in}{1.994041in}}%
\pgfpathlineto{\pgfqpoint{2.391636in}{1.993393in}}%
\pgfpathlineto{\pgfqpoint{2.394512in}{1.987038in}}%
\pgfpathlineto{\pgfqpoint{2.397317in}{1.974385in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.899262in}}%
\pgfpathlineto{\pgfqpoint{2.409687in}{1.868149in}}%
\pgfpathlineto{\pgfqpoint{2.412204in}{1.857076in}}%
\pgfpathlineto{\pgfqpoint{2.416447in}{1.845811in}}%
\pgfpathlineto{\pgfqpoint{2.421769in}{1.828749in}}%
\pgfpathlineto{\pgfqpoint{2.423280in}{1.828410in}}%
\pgfpathlineto{\pgfqpoint{2.425725in}{1.839095in}}%
\pgfpathlineto{\pgfqpoint{2.434067in}{1.889490in}}%
\pgfpathlineto{\pgfqpoint{2.440971in}{1.946519in}}%
\pgfpathlineto{\pgfqpoint{2.447876in}{2.019793in}}%
\pgfpathlineto{\pgfqpoint{2.451903in}{2.062691in}}%
\pgfpathlineto{\pgfqpoint{2.453197in}{2.067928in}}%
\pgfpathlineto{\pgfqpoint{2.454564in}{2.068266in}}%
\pgfpathlineto{\pgfqpoint{2.457297in}{2.063775in}}%
\pgfpathlineto{\pgfqpoint{2.460030in}{2.055035in}}%
\pgfpathlineto{\pgfqpoint{2.462834in}{2.041812in}}%
\pgfpathlineto{\pgfqpoint{2.465711in}{2.028503in}}%
\pgfpathlineto{\pgfqpoint{2.468372in}{2.024195in}}%
\pgfpathlineto{\pgfqpoint{2.473694in}{2.026364in}}%
\pgfpathlineto{\pgfqpoint{2.477937in}{2.032850in}}%
\pgfpathlineto{\pgfqpoint{2.479304in}{2.033682in}}%
\pgfpathlineto{\pgfqpoint{2.483403in}{2.025872in}}%
\pgfpathlineto{\pgfqpoint{2.486136in}{2.021170in}}%
\pgfpathlineto{\pgfqpoint{2.488725in}{2.020482in}}%
\pgfpathlineto{\pgfqpoint{2.490163in}{2.022270in}}%
\pgfpathlineto{\pgfqpoint{2.496852in}{2.045665in}}%
\pgfpathlineto{\pgfqpoint{2.498434in}{2.046012in}}%
\pgfpathlineto{\pgfqpoint{2.501023in}{2.042642in}}%
\pgfpathlineto{\pgfqpoint{2.505122in}{2.025278in}}%
\pgfpathlineto{\pgfqpoint{2.513321in}{1.952816in}}%
\pgfpathlineto{\pgfqpoint{2.524324in}{1.840976in}}%
\pgfpathlineto{\pgfqpoint{2.528208in}{1.811592in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{1.805814in}}%
\pgfpathlineto{\pgfqpoint{2.532523in}{1.806692in}}%
\pgfpathlineto{\pgfqpoint{2.536550in}{1.811774in}}%
\pgfpathlineto{\pgfqpoint{2.539499in}{1.813636in}}%
\pgfpathlineto{\pgfqpoint{2.542088in}{1.820532in}}%
\pgfpathlineto{\pgfqpoint{2.547841in}{1.846918in}}%
\pgfpathlineto{\pgfqpoint{2.558557in}{1.935542in}}%
\pgfpathlineto{\pgfqpoint{2.562656in}{1.954290in}}%
\pgfpathlineto{\pgfqpoint{2.563951in}{1.956484in}}%
\pgfpathlineto{\pgfqpoint{2.573660in}{1.947533in}}%
\pgfpathlineto{\pgfqpoint{2.575098in}{1.945331in}}%
\pgfpathlineto{\pgfqpoint{2.577615in}{1.932932in}}%
\pgfpathlineto{\pgfqpoint{2.581858in}{1.919351in}}%
\pgfpathlineto{\pgfqpoint{2.583297in}{1.918731in}}%
\pgfpathlineto{\pgfqpoint{2.588691in}{1.926524in}}%
\pgfpathlineto{\pgfqpoint{2.595595in}{1.924022in}}%
\pgfpathlineto{\pgfqpoint{2.603722in}{1.940489in}}%
\pgfpathlineto{\pgfqpoint{2.619975in}{2.001491in}}%
\pgfpathlineto{\pgfqpoint{2.621413in}{2.001535in}}%
\pgfpathlineto{\pgfqpoint{2.631985in}{1.989001in}}%
\pgfpathlineto{\pgfqpoint{2.641838in}{1.983855in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.989062in}}%
\pgfpathlineto{\pgfqpoint{2.649893in}{2.007889in}}%
\pgfpathlineto{\pgfqpoint{2.652554in}{2.015213in}}%
\pgfpathlineto{\pgfqpoint{2.656437in}{2.030441in}}%
\pgfpathlineto{\pgfqpoint{2.663341in}{2.049969in}}%
\pgfpathlineto{\pgfqpoint{2.667441in}{2.079883in}}%
\pgfpathlineto{\pgfqpoint{2.672978in}{2.124060in}}%
\pgfpathlineto{\pgfqpoint{2.674489in}{2.127380in}}%
\pgfpathlineto{\pgfqpoint{2.675567in}{2.126780in}}%
\pgfpathlineto{\pgfqpoint{2.678444in}{2.119976in}}%
\pgfpathlineto{\pgfqpoint{2.685204in}{2.095190in}}%
\pgfpathlineto{\pgfqpoint{2.696424in}{2.052010in}}%
\pgfpathlineto{\pgfqpoint{2.701961in}{2.042775in}}%
\pgfpathlineto{\pgfqpoint{2.703328in}{2.039172in}}%
\pgfpathlineto{\pgfqpoint{2.708722in}{2.005834in}}%
\pgfpathlineto{\pgfqpoint{2.716776in}{1.960140in}}%
\pgfpathlineto{\pgfqpoint{2.719653in}{1.959597in}}%
\pgfpathlineto{\pgfqpoint{2.722314in}{1.959928in}}%
\pgfpathlineto{\pgfqpoint{2.723752in}{1.961799in}}%
\pgfpathlineto{\pgfqpoint{2.726413in}{1.961459in}}%
\pgfpathlineto{\pgfqpoint{2.727996in}{1.963438in}}%
\pgfpathlineto{\pgfqpoint{2.736122in}{1.987324in}}%
\pgfpathlineto{\pgfqpoint{2.738783in}{1.996974in}}%
\pgfpathlineto{\pgfqpoint{2.748564in}{2.041825in}}%
\pgfpathlineto{\pgfqpoint{2.757770in}{2.120555in}}%
\pgfpathlineto{\pgfqpoint{2.760790in}{2.129330in}}%
\pgfpathlineto{\pgfqpoint{2.763235in}{2.139772in}}%
\pgfpathlineto{\pgfqpoint{2.764746in}{2.141848in}}%
\pgfpathlineto{\pgfqpoint{2.766184in}{2.140862in}}%
\pgfpathlineto{\pgfqpoint{2.769061in}{2.123785in}}%
\pgfpathlineto{\pgfqpoint{2.778266in}{2.032174in}}%
\pgfpathlineto{\pgfqpoint{2.785098in}{1.993270in}}%
\pgfpathlineto{\pgfqpoint{2.789270in}{1.985440in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.983492in}}%
\pgfpathlineto{\pgfqpoint{2.793513in}{1.986768in}}%
\pgfpathlineto{\pgfqpoint{2.794735in}{1.989537in}}%
\pgfpathlineto{\pgfqpoint{2.798978in}{2.014251in}}%
\pgfpathlineto{\pgfqpoint{2.804516in}{2.054059in}}%
\pgfpathlineto{\pgfqpoint{2.808687in}{2.065844in}}%
\pgfpathlineto{\pgfqpoint{2.811061in}{2.077356in}}%
\pgfpathlineto{\pgfqpoint{2.819403in}{2.122865in}}%
\pgfpathlineto{\pgfqpoint{2.820985in}{2.125091in}}%
\pgfpathlineto{\pgfqpoint{2.822280in}{2.124994in}}%
\pgfpathlineto{\pgfqpoint{2.824869in}{2.119751in}}%
\pgfpathlineto{\pgfqpoint{2.830407in}{2.101937in}}%
\pgfpathlineto{\pgfqpoint{2.833068in}{2.100501in}}%
\pgfpathlineto{\pgfqpoint{2.837023in}{2.105585in}}%
\pgfpathlineto{\pgfqpoint{2.838461in}{2.105982in}}%
\pgfpathlineto{\pgfqpoint{2.841194in}{2.112316in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{2.128502in}}%
\pgfpathlineto{\pgfqpoint{2.847955in}{2.152771in}}%
\pgfpathlineto{\pgfqpoint{2.850544in}{2.154898in}}%
\pgfpathlineto{\pgfqpoint{2.851982in}{2.154450in}}%
\pgfpathlineto{\pgfqpoint{2.853564in}{2.156562in}}%
\pgfpathlineto{\pgfqpoint{2.854931in}{2.161070in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{2.215882in}}%
\pgfpathlineto{\pgfqpoint{2.864496in}{2.213953in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{2.169956in}}%
\pgfpathlineto{\pgfqpoint{2.876722in}{2.127974in}}%
\pgfpathlineto{\pgfqpoint{2.886143in}{1.970667in}}%
\pgfpathlineto{\pgfqpoint{2.891537in}{1.873587in}}%
\pgfpathlineto{\pgfqpoint{2.895708in}{1.837421in}}%
\pgfpathlineto{\pgfqpoint{2.898729in}{1.825516in}}%
\pgfpathlineto{\pgfqpoint{2.899879in}{1.823453in}}%
\pgfpathlineto{\pgfqpoint{2.901246in}{1.823544in}}%
\pgfpathlineto{\pgfqpoint{2.902612in}{1.824860in}}%
\pgfpathlineto{\pgfqpoint{2.906568in}{1.837583in}}%
\pgfpathlineto{\pgfqpoint{2.909444in}{1.851187in}}%
\pgfpathlineto{\pgfqpoint{2.913472in}{1.889521in}}%
\pgfpathlineto{\pgfqpoint{2.921886in}{1.983869in}}%
\pgfpathlineto{\pgfqpoint{2.925842in}{1.999200in}}%
\pgfpathlineto{\pgfqpoint{2.927280in}{1.999798in}}%
\pgfpathlineto{\pgfqpoint{2.928502in}{1.999015in}}%
\pgfpathlineto{\pgfqpoint{2.933824in}{1.980435in}}%
\pgfpathlineto{\pgfqpoint{2.935479in}{1.979775in}}%
\pgfpathlineto{\pgfqpoint{2.938139in}{1.985499in}}%
\pgfpathlineto{\pgfqpoint{2.950509in}{2.025100in}}%
\pgfpathlineto{\pgfqpoint{2.953386in}{2.042957in}}%
\pgfpathlineto{\pgfqpoint{2.961585in}{2.101434in}}%
\pgfpathlineto{\pgfqpoint{2.964318in}{2.102625in}}%
\pgfpathlineto{\pgfqpoint{2.967266in}{2.100573in}}%
\pgfpathlineto{\pgfqpoint{2.970071in}{2.099149in}}%
\pgfpathlineto{\pgfqpoint{2.972876in}{2.099303in}}%
\pgfpathlineto{\pgfqpoint{2.976903in}{2.103282in}}%
\pgfpathlineto{\pgfqpoint{2.979780in}{2.101475in}}%
\pgfpathlineto{\pgfqpoint{2.982513in}{2.099598in}}%
\pgfpathlineto{\pgfqpoint{2.983663in}{2.101209in}}%
\pgfpathlineto{\pgfqpoint{2.989489in}{2.124135in}}%
\pgfpathlineto{\pgfqpoint{2.994955in}{2.152159in}}%
\pgfpathlineto{\pgfqpoint{3.001859in}{2.207231in}}%
\pgfpathlineto{\pgfqpoint{3.003225in}{2.209721in}}%
\pgfpathlineto{\pgfqpoint{3.004520in}{2.208506in}}%
\pgfpathlineto{\pgfqpoint{3.007181in}{2.193477in}}%
\pgfpathlineto{\pgfqpoint{3.014157in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{3.018184in}{2.084305in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{2.059346in}}%
\pgfpathlineto{\pgfqpoint{3.026311in}{2.053585in}}%
\pgfpathlineto{\pgfqpoint{3.032999in}{2.060169in}}%
\pgfpathlineto{\pgfqpoint{3.035660in}{2.061720in}}%
\pgfpathlineto{\pgfqpoint{3.037098in}{2.060829in}}%
\pgfpathlineto{\pgfqpoint{3.039903in}{2.063745in}}%
\pgfpathlineto{\pgfqpoint{3.042564in}{2.069083in}}%
\pgfpathlineto{\pgfqpoint{3.044074in}{2.070048in}}%
\pgfpathlineto{\pgfqpoint{3.046807in}{2.064372in}}%
\pgfpathlineto{\pgfqpoint{3.061766in}{1.989901in}}%
\pgfpathlineto{\pgfqpoint{3.067232in}{1.959350in}}%
\pgfpathlineto{\pgfqpoint{3.071187in}{1.946871in}}%
\pgfpathlineto{\pgfqpoint{3.074064in}{1.938130in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.937658in}}%
\pgfpathlineto{\pgfqpoint{3.076653in}{1.938607in}}%
\pgfpathlineto{\pgfqpoint{3.083414in}{1.967013in}}%
\pgfpathlineto{\pgfqpoint{3.084924in}{1.968727in}}%
\pgfpathlineto{\pgfqpoint{3.086074in}{1.968095in}}%
\pgfpathlineto{\pgfqpoint{3.087585in}{1.964722in}}%
\pgfpathlineto{\pgfqpoint{3.090390in}{1.947633in}}%
\pgfpathlineto{\pgfqpoint{3.094273in}{1.907384in}}%
\pgfpathlineto{\pgfqpoint{3.105348in}{1.789602in}}%
\pgfpathlineto{\pgfqpoint{3.112181in}{1.766222in}}%
\pgfpathlineto{\pgfqpoint{3.119013in}{1.744399in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{1.731737in}}%
\pgfpathlineto{\pgfqpoint{3.123184in}{1.731512in}}%
\pgfpathlineto{\pgfqpoint{3.124551in}{1.732633in}}%
\pgfpathlineto{\pgfqpoint{3.127211in}{1.745094in}}%
\pgfpathlineto{\pgfqpoint{3.147636in}{1.860336in}}%
\pgfpathlineto{\pgfqpoint{3.157345in}{1.889979in}}%
\pgfpathlineto{\pgfqpoint{3.161372in}{1.938706in}}%
\pgfpathlineto{\pgfqpoint{3.166694in}{1.999695in}}%
\pgfpathlineto{\pgfqpoint{3.172232in}{2.042753in}}%
\pgfpathlineto{\pgfqpoint{3.173814in}{2.046794in}}%
\pgfpathlineto{\pgfqpoint{3.175181in}{2.046949in}}%
\pgfpathlineto{\pgfqpoint{3.177770in}{2.037715in}}%
\pgfpathlineto{\pgfqpoint{3.182013in}{2.019771in}}%
\pgfpathlineto{\pgfqpoint{3.185033in}{2.015706in}}%
\pgfpathlineto{\pgfqpoint{3.187479in}{2.022001in}}%
\pgfpathlineto{\pgfqpoint{3.190355in}{2.038091in}}%
\pgfpathlineto{\pgfqpoint{3.198698in}{2.098361in}}%
\pgfpathlineto{\pgfqpoint{3.201215in}{2.104775in}}%
\pgfpathlineto{\pgfqpoint{3.202797in}{2.103812in}}%
\pgfpathlineto{\pgfqpoint{3.215095in}{2.079895in}}%
\pgfpathlineto{\pgfqpoint{3.219194in}{2.071624in}}%
\pgfpathlineto{\pgfqpoint{3.220705in}{2.070404in}}%
\pgfpathlineto{\pgfqpoint{3.222215in}{2.071065in}}%
\pgfpathlineto{\pgfqpoint{3.229047in}{2.089467in}}%
\pgfpathlineto{\pgfqpoint{3.230342in}{2.088856in}}%
\pgfpathlineto{\pgfqpoint{3.234369in}{2.075464in}}%
\pgfpathlineto{\pgfqpoint{3.237318in}{2.059287in}}%
\pgfpathlineto{\pgfqpoint{3.248033in}{1.987523in}}%
\pgfpathlineto{\pgfqpoint{3.250910in}{1.975182in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.973110in}}%
\pgfpathlineto{\pgfqpoint{3.256304in}{1.974260in}}%
\pgfpathlineto{\pgfqpoint{3.257670in}{1.971570in}}%
\pgfpathlineto{\pgfqpoint{3.260547in}{1.958112in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.923360in}}%
\pgfpathlineto{\pgfqpoint{3.268746in}{1.915215in}}%
\pgfpathlineto{\pgfqpoint{3.269968in}{1.914085in}}%
\pgfpathlineto{\pgfqpoint{3.272845in}{1.924828in}}%
\pgfpathlineto{\pgfqpoint{3.275578in}{1.948449in}}%
\pgfpathlineto{\pgfqpoint{3.287876in}{2.065884in}}%
\pgfpathlineto{\pgfqpoint{3.292191in}{2.080971in}}%
\pgfpathlineto{\pgfqpoint{3.294708in}{2.085988in}}%
\pgfpathlineto{\pgfqpoint{3.296290in}{2.086789in}}%
\pgfpathlineto{\pgfqpoint{3.301612in}{2.084473in}}%
\pgfpathlineto{\pgfqpoint{3.302979in}{2.084175in}}%
\pgfpathlineto{\pgfqpoint{3.307294in}{2.089591in}}%
\pgfpathlineto{\pgfqpoint{3.312616in}{2.120800in}}%
\pgfpathlineto{\pgfqpoint{3.316499in}{2.145507in}}%
\pgfpathlineto{\pgfqpoint{3.320742in}{2.157179in}}%
\pgfpathlineto{\pgfqpoint{3.323403in}{2.150075in}}%
\pgfpathlineto{\pgfqpoint{3.330092in}{2.117284in}}%
\pgfpathlineto{\pgfqpoint{3.341023in}{2.084847in}}%
\pgfpathlineto{\pgfqpoint{3.345123in}{2.057337in}}%
\pgfpathlineto{\pgfqpoint{3.353177in}{1.991533in}}%
\pgfpathlineto{\pgfqpoint{3.357277in}{1.985049in}}%
\pgfpathlineto{\pgfqpoint{3.358715in}{1.985824in}}%
\pgfpathlineto{\pgfqpoint{3.363030in}{2.001949in}}%
\pgfpathlineto{\pgfqpoint{3.369647in}{2.046713in}}%
\pgfpathlineto{\pgfqpoint{3.372379in}{2.054969in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{2.055851in}}%
\pgfpathlineto{\pgfqpoint{3.377989in}{2.055008in}}%
\pgfpathlineto{\pgfqpoint{3.379284in}{2.051986in}}%
\pgfpathlineto{\pgfqpoint{3.381945in}{2.035397in}}%
\pgfpathlineto{\pgfqpoint{3.387195in}{1.994327in}}%
\pgfpathlineto{\pgfqpoint{3.388777in}{1.993651in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.996981in}}%
\pgfpathlineto{\pgfqpoint{3.391653in}{2.005118in}}%
\pgfpathlineto{\pgfqpoint{3.407691in}{2.204798in}}%
\pgfpathlineto{\pgfqpoint{3.410640in}{2.212514in}}%
\pgfpathlineto{\pgfqpoint{3.412150in}{2.213363in}}%
\pgfpathlineto{\pgfqpoint{3.413516in}{2.212432in}}%
\pgfpathlineto{\pgfqpoint{3.415962in}{2.202935in}}%
\pgfpathlineto{\pgfqpoint{3.420421in}{2.173708in}}%
\pgfpathlineto{\pgfqpoint{3.424448in}{2.129737in}}%
\pgfpathlineto{\pgfqpoint{3.428475in}{2.063882in}}%
\pgfpathlineto{\pgfqpoint{3.443362in}{1.761098in}}%
\pgfpathlineto{\pgfqpoint{3.446239in}{1.747363in}}%
\pgfpathlineto{\pgfqpoint{3.447605in}{1.747092in}}%
\pgfpathlineto{\pgfqpoint{3.448972in}{1.749024in}}%
\pgfpathlineto{\pgfqpoint{3.450482in}{1.753376in}}%
\pgfpathlineto{\pgfqpoint{3.453143in}{1.775173in}}%
\pgfpathlineto{\pgfqpoint{3.458681in}{1.860521in}}%
\pgfpathlineto{\pgfqpoint{3.462492in}{1.916843in}}%
\pgfpathlineto{\pgfqpoint{3.465441in}{1.928898in}}%
\pgfpathlineto{\pgfqpoint{3.466808in}{1.931145in}}%
\pgfpathlineto{\pgfqpoint{3.472417in}{1.954900in}}%
\pgfpathlineto{\pgfqpoint{3.482198in}{2.025647in}}%
\pgfpathlineto{\pgfqpoint{3.484427in}{2.031058in}}%
\pgfpathlineto{\pgfqpoint{3.489821in}{2.036760in}}%
\pgfpathlineto{\pgfqpoint{3.492770in}{2.042221in}}%
\pgfpathlineto{\pgfqpoint{3.495575in}{2.044231in}}%
\pgfpathlineto{\pgfqpoint{3.498236in}{2.045295in}}%
\pgfpathlineto{\pgfqpoint{3.499602in}{2.050366in}}%
\pgfpathlineto{\pgfqpoint{3.502335in}{2.072571in}}%
\pgfpathlineto{\pgfqpoint{3.514633in}{2.201458in}}%
\pgfpathlineto{\pgfqpoint{3.525636in}{2.281820in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{2.285825in}}%
\pgfpathlineto{\pgfqpoint{3.529736in}{2.284747in}}%
\pgfpathlineto{\pgfqpoint{3.534051in}{2.271515in}}%
\pgfpathlineto{\pgfqpoint{3.550160in}{2.138587in}}%
\pgfpathlineto{\pgfqpoint{3.554332in}{2.106500in}}%
\pgfpathlineto{\pgfqpoint{3.558215in}{2.088926in}}%
\pgfpathlineto{\pgfqpoint{3.562602in}{2.080832in}}%
\pgfpathlineto{\pgfqpoint{3.566558in}{2.058036in}}%
\pgfpathlineto{\pgfqpoint{3.571880in}{2.023192in}}%
\pgfpathlineto{\pgfqpoint{3.574756in}{2.010223in}}%
\pgfpathlineto{\pgfqpoint{3.578856in}{1.973781in}}%
\pgfpathlineto{\pgfqpoint{3.583027in}{1.936456in}}%
\pgfpathlineto{\pgfqpoint{3.585616in}{1.927741in}}%
\pgfpathlineto{\pgfqpoint{3.592376in}{1.915685in}}%
\pgfpathlineto{\pgfqpoint{3.595253in}{1.909540in}}%
\pgfpathlineto{\pgfqpoint{3.596547in}{1.908672in}}%
\pgfpathlineto{\pgfqpoint{3.597842in}{1.910825in}}%
\pgfpathlineto{\pgfqpoint{3.600791in}{1.927593in}}%
\pgfpathlineto{\pgfqpoint{3.612801in}{2.023818in}}%
\pgfpathlineto{\pgfqpoint{3.618195in}{2.035700in}}%
\pgfpathlineto{\pgfqpoint{3.619561in}{2.035960in}}%
\pgfpathlineto{\pgfqpoint{3.621143in}{2.039514in}}%
\pgfpathlineto{\pgfqpoint{3.623804in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{3.629270in}{2.101372in}}%
\pgfpathlineto{\pgfqpoint{3.633154in}{2.116849in}}%
\pgfpathlineto{\pgfqpoint{3.638619in}{2.117605in}}%
\pgfpathlineto{\pgfqpoint{3.643078in}{2.104594in}}%
\pgfpathlineto{\pgfqpoint{3.646818in}{2.071273in}}%
\pgfpathlineto{\pgfqpoint{3.663215in}{1.944075in}}%
\pgfpathlineto{\pgfqpoint{3.678390in}{1.877275in}}%
\pgfpathlineto{\pgfqpoint{3.681195in}{1.871661in}}%
\pgfpathlineto{\pgfqpoint{3.682561in}{1.872351in}}%
\pgfpathlineto{\pgfqpoint{3.685150in}{1.883662in}}%
\pgfpathlineto{\pgfqpoint{3.698743in}{1.976877in}}%
\pgfpathlineto{\pgfqpoint{3.705575in}{1.997066in}}%
\pgfpathlineto{\pgfqpoint{3.709674in}{2.015369in}}%
\pgfpathlineto{\pgfqpoint{3.712407in}{2.022146in}}%
\pgfpathlineto{\pgfqpoint{3.714996in}{2.019681in}}%
\pgfpathlineto{\pgfqpoint{3.719383in}{2.022143in}}%
\pgfpathlineto{\pgfqpoint{3.723195in}{2.033295in}}%
\pgfpathlineto{\pgfqpoint{3.726071in}{2.036274in}}%
\pgfpathlineto{\pgfqpoint{3.727294in}{2.035109in}}%
\pgfpathlineto{\pgfqpoint{3.731465in}{2.016180in}}%
\pgfpathlineto{\pgfqpoint{3.734126in}{1.996981in}}%
\pgfpathlineto{\pgfqpoint{3.743691in}{1.904406in}}%
\pgfpathlineto{\pgfqpoint{3.749085in}{1.891507in}}%
\pgfpathlineto{\pgfqpoint{3.750523in}{1.891078in}}%
\pgfpathlineto{\pgfqpoint{3.751746in}{1.892169in}}%
\pgfpathlineto{\pgfqpoint{3.753472in}{1.895440in}}%
\pgfpathlineto{\pgfqpoint{3.757284in}{1.922721in}}%
\pgfpathlineto{\pgfqpoint{3.764332in}{1.968110in}}%
\pgfpathlineto{\pgfqpoint{3.765698in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{3.768431in}{1.963210in}}%
\pgfpathlineto{\pgfqpoint{3.773897in}{1.943336in}}%
\pgfpathlineto{\pgfqpoint{3.775119in}{1.941289in}}%
\pgfpathlineto{\pgfqpoint{3.778212in}{1.939769in}}%
\pgfpathlineto{\pgfqpoint{3.779434in}{1.937822in}}%
\pgfpathlineto{\pgfqpoint{3.782023in}{1.932076in}}%
\pgfpathlineto{\pgfqpoint{3.784900in}{1.928578in}}%
\pgfpathlineto{\pgfqpoint{3.786195in}{1.929073in}}%
\pgfpathlineto{\pgfqpoint{3.790366in}{1.935655in}}%
\pgfpathlineto{\pgfqpoint{3.791732in}{1.936564in}}%
\pgfpathlineto{\pgfqpoint{3.793243in}{1.934906in}}%
\pgfpathlineto{\pgfqpoint{3.801226in}{1.899719in}}%
\pgfpathlineto{\pgfqpoint{3.802736in}{1.898706in}}%
\pgfpathlineto{\pgfqpoint{3.803958in}{1.899401in}}%
\pgfpathlineto{\pgfqpoint{3.808058in}{1.910961in}}%
\pgfpathlineto{\pgfqpoint{3.812085in}{1.931262in}}%
\pgfpathlineto{\pgfqpoint{3.820428in}{1.968224in}}%
\pgfpathlineto{\pgfqpoint{3.821722in}{1.969555in}}%
\pgfpathlineto{\pgfqpoint{3.823232in}{1.967921in}}%
\pgfpathlineto{\pgfqpoint{3.826037in}{1.958975in}}%
\pgfpathlineto{\pgfqpoint{3.828482in}{1.944953in}}%
\pgfpathlineto{\pgfqpoint{3.831503in}{1.923494in}}%
\pgfpathlineto{\pgfqpoint{3.839630in}{1.832108in}}%
\pgfpathlineto{\pgfqpoint{3.842219in}{1.820642in}}%
\pgfpathlineto{\pgfqpoint{3.843657in}{1.819719in}}%
\pgfpathlineto{\pgfqpoint{3.845167in}{1.822246in}}%
\pgfpathlineto{\pgfqpoint{3.849123in}{1.836783in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.840701in}}%
\pgfpathlineto{\pgfqpoint{3.853222in}{1.859907in}}%
\pgfpathlineto{\pgfqpoint{3.855955in}{1.891102in}}%
\pgfpathlineto{\pgfqpoint{3.871202in}{2.098197in}}%
\pgfpathlineto{\pgfqpoint{3.875085in}{2.129769in}}%
\pgfpathlineto{\pgfqpoint{3.878034in}{2.133714in}}%
\pgfpathlineto{\pgfqpoint{3.881917in}{2.125728in}}%
\pgfpathlineto{\pgfqpoint{3.884794in}{2.113556in}}%
\pgfpathlineto{\pgfqpoint{3.887455in}{2.093090in}}%
\pgfpathlineto{\pgfqpoint{3.894359in}{2.022524in}}%
\pgfpathlineto{\pgfqpoint{3.899681in}{1.980888in}}%
\pgfpathlineto{\pgfqpoint{3.905363in}{1.964716in}}%
\pgfpathlineto{\pgfqpoint{3.908024in}{1.965979in}}%
\pgfpathlineto{\pgfqpoint{3.910756in}{1.978620in}}%
\pgfpathlineto{\pgfqpoint{3.914856in}{2.015710in}}%
\pgfpathlineto{\pgfqpoint{3.919099in}{2.048426in}}%
\pgfpathlineto{\pgfqpoint{3.924493in}{2.078527in}}%
\pgfpathlineto{\pgfqpoint{3.928736in}{2.094221in}}%
\pgfpathlineto{\pgfqpoint{3.931253in}{2.095966in}}%
\pgfpathlineto{\pgfqpoint{3.935424in}{2.090875in}}%
\pgfpathlineto{\pgfqpoint{3.939667in}{2.096109in}}%
\pgfpathlineto{\pgfqpoint{3.943623in}{2.108247in}}%
\pgfpathlineto{\pgfqpoint{3.951750in}{2.146047in}}%
\pgfpathlineto{\pgfqpoint{3.954698in}{2.157247in}}%
\pgfpathlineto{\pgfqpoint{3.962897in}{2.196940in}}%
\pgfpathlineto{\pgfqpoint{3.965486in}{2.214720in}}%
\pgfpathlineto{\pgfqpoint{3.968147in}{2.221951in}}%
\pgfpathlineto{\pgfqpoint{3.969441in}{2.222427in}}%
\pgfpathlineto{\pgfqpoint{3.972462in}{2.221799in}}%
\pgfpathlineto{\pgfqpoint{3.973828in}{2.223941in}}%
\pgfpathlineto{\pgfqpoint{3.977784in}{2.234702in}}%
\pgfpathlineto{\pgfqpoint{3.979222in}{2.234895in}}%
\pgfpathlineto{\pgfqpoint{3.980732in}{2.233641in}}%
\pgfpathlineto{\pgfqpoint{3.984544in}{2.217645in}}%
\pgfpathlineto{\pgfqpoint{3.986198in}{2.210052in}}%
\pgfpathlineto{\pgfqpoint{3.988931in}{2.183268in}}%
\pgfpathlineto{\pgfqpoint{3.992959in}{2.128781in}}%
\pgfpathlineto{\pgfqpoint{4.005113in}{2.008921in}}%
\pgfpathlineto{\pgfqpoint{4.009356in}{1.994493in}}%
\pgfpathlineto{\pgfqpoint{4.013311in}{1.988798in}}%
\pgfpathlineto{\pgfqpoint{4.014822in}{1.989938in}}%
\pgfpathlineto{\pgfqpoint{4.020143in}{2.002141in}}%
\pgfpathlineto{\pgfqpoint{4.021654in}{2.002882in}}%
\pgfpathlineto{\pgfqpoint{4.023092in}{2.001731in}}%
\pgfpathlineto{\pgfqpoint{4.025825in}{1.996159in}}%
\pgfpathlineto{\pgfqpoint{4.027048in}{1.997109in}}%
\pgfpathlineto{\pgfqpoint{4.029709in}{2.003619in}}%
\pgfpathlineto{\pgfqpoint{4.032585in}{2.015654in}}%
\pgfpathlineto{\pgfqpoint{4.037979in}{2.049109in}}%
\pgfpathlineto{\pgfqpoint{4.046250in}{2.107951in}}%
\pgfpathlineto{\pgfqpoint{4.051500in}{2.145666in}}%
\pgfpathlineto{\pgfqpoint{4.055815in}{2.159266in}}%
\pgfpathlineto{\pgfqpoint{4.065236in}{2.212074in}}%
\pgfpathlineto{\pgfqpoint{4.068328in}{2.215942in}}%
\pgfpathlineto{\pgfqpoint{4.070846in}{2.214666in}}%
\pgfpathlineto{\pgfqpoint{4.075089in}{2.193976in}}%
\pgfpathlineto{\pgfqpoint{4.084582in}{2.127626in}}%
\pgfpathlineto{\pgfqpoint{4.087027in}{2.120874in}}%
\pgfpathlineto{\pgfqpoint{4.088609in}{2.120499in}}%
\pgfpathlineto{\pgfqpoint{4.091342in}{2.125401in}}%
\pgfpathlineto{\pgfqpoint{4.094003in}{2.139103in}}%
\pgfpathlineto{\pgfqpoint{4.103352in}{2.210030in}}%
\pgfpathlineto{\pgfqpoint{4.107667in}{2.214626in}}%
\pgfpathlineto{\pgfqpoint{4.113205in}{2.213186in}}%
\pgfpathlineto{\pgfqpoint{4.121404in}{2.191947in}}%
\pgfpathlineto{\pgfqpoint{4.124209in}{2.173356in}}%
\pgfpathlineto{\pgfqpoint{4.129746in}{2.125122in}}%
\pgfpathlineto{\pgfqpoint{4.137873in}{2.085290in}}%
\pgfpathlineto{\pgfqpoint{4.141972in}{2.063890in}}%
\pgfpathlineto{\pgfqpoint{4.145856in}{2.053171in}}%
\pgfpathlineto{\pgfqpoint{4.148661in}{2.058322in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{2.071758in}}%
\pgfpathlineto{\pgfqpoint{4.154198in}{2.084279in}}%
\pgfpathlineto{\pgfqpoint{4.155565in}{2.088106in}}%
\pgfpathlineto{\pgfqpoint{4.156787in}{2.087402in}}%
\pgfpathlineto{\pgfqpoint{4.161031in}{2.078279in}}%
\pgfpathlineto{\pgfqpoint{4.162469in}{2.077277in}}%
\pgfpathlineto{\pgfqpoint{4.164842in}{2.081696in}}%
\pgfpathlineto{\pgfqpoint{4.167719in}{2.091804in}}%
\pgfpathlineto{\pgfqpoint{4.178435in}{2.152801in}}%
\pgfpathlineto{\pgfqpoint{4.182462in}{2.164107in}}%
\pgfpathlineto{\pgfqpoint{4.188144in}{2.170495in}}%
\pgfpathlineto{\pgfqpoint{4.191955in}{2.168173in}}%
\pgfpathlineto{\pgfqpoint{4.198644in}{2.157201in}}%
\pgfpathlineto{\pgfqpoint{4.202959in}{2.161435in}}%
\pgfpathlineto{\pgfqpoint{4.204181in}{2.159844in}}%
\pgfpathlineto{\pgfqpoint{4.208352in}{2.137249in}}%
\pgfpathlineto{\pgfqpoint{4.212380in}{2.117370in}}%
\pgfpathlineto{\pgfqpoint{4.213890in}{2.117606in}}%
\pgfpathlineto{\pgfqpoint{4.220650in}{2.131344in}}%
\pgfpathlineto{\pgfqpoint{4.222233in}{2.130327in}}%
\pgfpathlineto{\pgfqpoint{4.229065in}{2.115880in}}%
\pgfpathlineto{\pgfqpoint{4.232948in}{2.121376in}}%
\pgfpathlineto{\pgfqpoint{4.235465in}{2.126554in}}%
\pgfpathlineto{\pgfqpoint{4.237048in}{2.124705in}}%
\pgfpathlineto{\pgfqpoint{4.239781in}{2.113311in}}%
\pgfpathlineto{\pgfqpoint{4.245462in}{2.082735in}}%
\pgfpathlineto{\pgfqpoint{4.248051in}{2.077104in}}%
\pgfpathlineto{\pgfqpoint{4.249561in}{2.076500in}}%
\pgfpathlineto{\pgfqpoint{4.253373in}{2.080336in}}%
\pgfpathlineto{\pgfqpoint{4.258983in}{2.090111in}}%
\pgfpathlineto{\pgfqpoint{4.261644in}{2.095611in}}%
\pgfpathlineto{\pgfqpoint{4.263226in}{2.097782in}}%
\pgfpathlineto{\pgfqpoint{4.268692in}{2.091004in}}%
\pgfpathlineto{\pgfqpoint{4.271424in}{2.086127in}}%
\pgfpathlineto{\pgfqpoint{4.272575in}{2.085379in}}%
\pgfpathlineto{\pgfqpoint{4.273870in}{2.082261in}}%
\pgfpathlineto{\pgfqpoint{4.275380in}{2.081986in}}%
\pgfpathlineto{\pgfqpoint{4.278185in}{2.088251in}}%
\pgfpathlineto{\pgfqpoint{4.280774in}{2.104290in}}%
\pgfpathlineto{\pgfqpoint{4.285017in}{2.130851in}}%
\pgfpathlineto{\pgfqpoint{4.286311in}{2.133072in}}%
\pgfpathlineto{\pgfqpoint{4.287462in}{2.132425in}}%
\pgfpathlineto{\pgfqpoint{4.290555in}{2.120146in}}%
\pgfpathlineto{\pgfqpoint{4.295805in}{2.094471in}}%
\pgfpathlineto{\pgfqpoint{4.299976in}{2.085582in}}%
\pgfpathlineto{\pgfqpoint{4.302565in}{2.086092in}}%
\pgfpathlineto{\pgfqpoint{4.305370in}{2.100046in}}%
\pgfpathlineto{\pgfqpoint{4.309325in}{2.135042in}}%
\pgfpathlineto{\pgfqpoint{4.314863in}{2.171269in}}%
\pgfpathlineto{\pgfqpoint{4.317668in}{2.177159in}}%
\pgfpathlineto{\pgfqpoint{4.318962in}{2.176238in}}%
\pgfpathlineto{\pgfqpoint{4.322990in}{2.158361in}}%
\pgfpathlineto{\pgfqpoint{4.342263in}{2.040373in}}%
\pgfpathlineto{\pgfqpoint{4.346219in}{2.029571in}}%
\pgfpathlineto{\pgfqpoint{4.355640in}{1.984232in}}%
\pgfpathlineto{\pgfqpoint{4.357222in}{1.982594in}}%
\pgfpathlineto{\pgfqpoint{4.358445in}{1.984472in}}%
\pgfpathlineto{\pgfqpoint{4.361034in}{2.007345in}}%
\pgfpathlineto{\pgfqpoint{4.365277in}{2.066093in}}%
\pgfpathlineto{\pgfqpoint{4.376137in}{2.244812in}}%
\pgfpathlineto{\pgfqpoint{4.378798in}{2.267053in}}%
\pgfpathlineto{\pgfqpoint{4.381531in}{2.274820in}}%
\pgfpathlineto{\pgfqpoint{4.385486in}{2.268427in}}%
\pgfpathlineto{\pgfqpoint{4.388435in}{2.263080in}}%
\pgfpathlineto{\pgfqpoint{4.391096in}{2.261282in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{2.257205in}}%
\pgfpathlineto{\pgfqpoint{4.395339in}{2.253732in}}%
\pgfpathlineto{\pgfqpoint{4.400589in}{2.217067in}}%
\pgfpathlineto{\pgfqpoint{4.406055in}{2.162872in}}%
\pgfpathlineto{\pgfqpoint{4.415835in}{2.081970in}}%
\pgfpathlineto{\pgfqpoint{4.419719in}{2.058138in}}%
\pgfpathlineto{\pgfqpoint{4.422524in}{2.050969in}}%
\pgfpathlineto{\pgfqpoint{4.429428in}{2.046531in}}%
\pgfpathlineto{\pgfqpoint{4.432233in}{2.038080in}}%
\pgfpathlineto{\pgfqpoint{4.436260in}{2.002742in}}%
\pgfpathlineto{\pgfqpoint{4.447192in}{1.842631in}}%
\pgfpathlineto{\pgfqpoint{4.449853in}{1.819046in}}%
\pgfpathlineto{\pgfqpoint{4.452657in}{1.807217in}}%
\pgfpathlineto{\pgfqpoint{4.453880in}{1.806598in}}%
\pgfpathlineto{\pgfqpoint{4.455390in}{1.809330in}}%
\pgfpathlineto{\pgfqpoint{4.462151in}{1.859802in}}%
\pgfpathlineto{\pgfqpoint{4.475599in}{1.957949in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{1.976089in}}%
\pgfpathlineto{\pgfqpoint{4.484014in}{1.980899in}}%
\pgfpathlineto{\pgfqpoint{4.485308in}{1.979245in}}%
\pgfpathlineto{\pgfqpoint{4.489335in}{1.967839in}}%
\pgfpathlineto{\pgfqpoint{4.493651in}{1.950616in}}%
\pgfpathlineto{\pgfqpoint{4.496168in}{1.946129in}}%
\pgfpathlineto{\pgfqpoint{4.497534in}{1.946061in}}%
\pgfpathlineto{\pgfqpoint{4.500267in}{1.948784in}}%
\pgfpathlineto{\pgfqpoint{4.503000in}{1.957950in}}%
\pgfpathlineto{\pgfqpoint{4.505733in}{1.973068in}}%
\pgfpathlineto{\pgfqpoint{4.516664in}{2.057525in}}%
\pgfpathlineto{\pgfqpoint{4.519397in}{2.061675in}}%
\pgfpathlineto{\pgfqpoint{4.520835in}{2.062102in}}%
\pgfpathlineto{\pgfqpoint{4.523425in}{2.054591in}}%
\pgfpathlineto{\pgfqpoint{4.526445in}{2.040628in}}%
\pgfpathlineto{\pgfqpoint{4.538455in}{1.945590in}}%
\pgfpathlineto{\pgfqpoint{4.541188in}{1.939798in}}%
\pgfpathlineto{\pgfqpoint{4.546798in}{1.937649in}}%
\pgfpathlineto{\pgfqpoint{4.549387in}{1.936004in}}%
\pgfpathlineto{\pgfqpoint{4.550681in}{1.936250in}}%
\pgfpathlineto{\pgfqpoint{4.553558in}{1.946268in}}%
\pgfpathlineto{\pgfqpoint{4.558736in}{1.976785in}}%
\pgfpathlineto{\pgfqpoint{4.560462in}{1.979300in}}%
\pgfpathlineto{\pgfqpoint{4.561757in}{1.978463in}}%
\pgfpathlineto{\pgfqpoint{4.565784in}{1.962702in}}%
\pgfpathlineto{\pgfqpoint{4.569740in}{1.931366in}}%
\pgfpathlineto{\pgfqpoint{4.577938in}{1.859606in}}%
\pgfpathlineto{\pgfqpoint{4.582110in}{1.823260in}}%
\pgfpathlineto{\pgfqpoint{4.584627in}{1.808834in}}%
\pgfpathlineto{\pgfqpoint{4.586209in}{1.809270in}}%
\pgfpathlineto{\pgfqpoint{4.587719in}{1.812330in}}%
\pgfpathlineto{\pgfqpoint{4.590380in}{1.828411in}}%
\pgfpathlineto{\pgfqpoint{4.594551in}{1.861026in}}%
\pgfpathlineto{\pgfqpoint{4.598291in}{1.883503in}}%
\pgfpathlineto{\pgfqpoint{4.602390in}{1.907248in}}%
\pgfpathlineto{\pgfqpoint{4.613466in}{1.988850in}}%
\pgfpathlineto{\pgfqpoint{4.624541in}{2.036681in}}%
\pgfpathlineto{\pgfqpoint{4.625620in}{2.035816in}}%
\pgfpathlineto{\pgfqpoint{4.627130in}{2.032984in}}%
\pgfpathlineto{\pgfqpoint{4.630007in}{2.018733in}}%
\pgfpathlineto{\pgfqpoint{4.639356in}{1.955093in}}%
\pgfpathlineto{\pgfqpoint{4.651726in}{1.895399in}}%
\pgfpathlineto{\pgfqpoint{4.654315in}{1.889002in}}%
\pgfpathlineto{\pgfqpoint{4.655825in}{1.888620in}}%
\pgfpathlineto{\pgfqpoint{4.657336in}{1.890258in}}%
\pgfpathlineto{\pgfqpoint{4.661147in}{1.898305in}}%
\pgfpathlineto{\pgfqpoint{4.666757in}{1.908462in}}%
\pgfpathlineto{\pgfqpoint{4.669418in}{1.925369in}}%
\pgfpathlineto{\pgfqpoint{4.674812in}{1.978775in}}%
\pgfpathlineto{\pgfqpoint{4.684664in}{2.063313in}}%
\pgfpathlineto{\pgfqpoint{4.687038in}{2.071952in}}%
\pgfpathlineto{\pgfqpoint{4.688548in}{2.070130in}}%
\pgfpathlineto{\pgfqpoint{4.690130in}{2.064460in}}%
\pgfpathlineto{\pgfqpoint{4.699408in}{1.986261in}}%
\pgfpathlineto{\pgfqpoint{4.703579in}{1.974473in}}%
\pgfpathlineto{\pgfqpoint{4.706384in}{1.970759in}}%
\pgfpathlineto{\pgfqpoint{4.707534in}{1.970817in}}%
\pgfpathlineto{\pgfqpoint{4.710483in}{1.978677in}}%
\pgfpathlineto{\pgfqpoint{4.713144in}{1.996012in}}%
\pgfpathlineto{\pgfqpoint{4.721127in}{2.038023in}}%
\pgfpathlineto{\pgfqpoint{4.730836in}{2.082903in}}%
\pgfpathlineto{\pgfqpoint{4.734647in}{2.090312in}}%
\pgfpathlineto{\pgfqpoint{4.736014in}{2.090321in}}%
\pgfpathlineto{\pgfqpoint{4.737668in}{2.088930in}}%
\pgfpathlineto{\pgfqpoint{4.740257in}{2.081620in}}%
\pgfpathlineto{\pgfqpoint{4.745795in}{2.047244in}}%
\pgfpathlineto{\pgfqpoint{4.755288in}{1.923316in}}%
\pgfpathlineto{\pgfqpoint{4.755288in}{1.923316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484231in}{1.495987in}}%
\pgfpathlineto{\pgfqpoint{0.486532in}{1.554309in}}%
\pgfpathlineto{\pgfqpoint{0.491710in}{1.627269in}}%
\pgfpathlineto{\pgfqpoint{0.497464in}{1.648842in}}%
\pgfpathlineto{\pgfqpoint{0.499765in}{1.653634in}}%
\pgfpathlineto{\pgfqpoint{0.506094in}{1.653200in}}%
\pgfpathlineto{\pgfqpoint{0.513573in}{1.620763in}}%
\pgfpathlineto{\pgfqpoint{0.516450in}{1.618869in}}%
\pgfpathlineto{\pgfqpoint{0.518751in}{1.619956in}}%
\pgfpathlineto{\pgfqpoint{0.522203in}{1.610920in}}%
\pgfpathlineto{\pgfqpoint{0.523929in}{1.597425in}}%
\pgfpathlineto{\pgfqpoint{0.532559in}{1.559970in}}%
\pgfpathlineto{\pgfqpoint{0.536012in}{1.555169in}}%
\pgfpathlineto{\pgfqpoint{0.538313in}{1.556526in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.567442in}}%
\pgfpathlineto{\pgfqpoint{0.548669in}{1.622646in}}%
\pgfpathlineto{\pgfqpoint{0.552121in}{1.636044in}}%
\pgfpathlineto{\pgfqpoint{0.553847in}{1.655004in}}%
\pgfpathlineto{\pgfqpoint{0.568231in}{1.720271in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.731837in}}%
\pgfpathlineto{\pgfqpoint{0.576861in}{1.735999in}}%
\pgfpathlineto{\pgfqpoint{0.579162in}{1.745525in}}%
\pgfpathlineto{\pgfqpoint{0.587217in}{1.756363in}}%
\pgfpathlineto{\pgfqpoint{0.590669in}{1.745774in}}%
\pgfpathlineto{\pgfqpoint{0.592970in}{1.729061in}}%
\pgfpathlineto{\pgfqpoint{0.595847in}{1.721116in}}%
\pgfpathlineto{\pgfqpoint{0.598149in}{1.723549in}}%
\pgfpathlineto{\pgfqpoint{0.601601in}{1.725012in}}%
\pgfpathlineto{\pgfqpoint{0.603327in}{1.727629in}}%
\pgfpathlineto{\pgfqpoint{0.606779in}{1.725414in}}%
\pgfpathlineto{\pgfqpoint{0.609080in}{1.715268in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{1.681247in}}%
\pgfpathlineto{\pgfqpoint{0.617135in}{1.672958in}}%
\pgfpathlineto{\pgfqpoint{0.620012in}{1.672861in}}%
\pgfpathlineto{\pgfqpoint{0.622888in}{1.670914in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{1.659746in}}%
\pgfpathlineto{\pgfqpoint{0.630943in}{1.658539in}}%
\pgfpathlineto{\pgfqpoint{0.638998in}{1.649441in}}%
\pgfpathlineto{\pgfqpoint{0.641875in}{1.648992in}}%
\pgfpathlineto{\pgfqpoint{0.647053in}{1.639203in}}%
\pgfpathlineto{\pgfqpoint{0.649929in}{1.637533in}}%
\pgfpathlineto{\pgfqpoint{0.652806in}{1.639525in}}%
\pgfpathlineto{\pgfqpoint{0.655107in}{1.638561in}}%
\pgfpathlineto{\pgfqpoint{0.657984in}{1.639095in}}%
\pgfpathlineto{\pgfqpoint{0.663738in}{1.645864in}}%
\pgfpathlineto{\pgfqpoint{0.676395in}{1.734417in}}%
\pgfpathlineto{\pgfqpoint{0.682724in}{1.766777in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{1.785472in}}%
\pgfpathlineto{\pgfqpoint{0.690779in}{1.795657in}}%
\pgfpathlineto{\pgfqpoint{0.695957in}{1.803016in}}%
\pgfpathlineto{\pgfqpoint{0.699409in}{1.803566in}}%
\pgfpathlineto{\pgfqpoint{0.701135in}{1.805635in}}%
\pgfpathlineto{\pgfqpoint{0.704587in}{1.800051in}}%
\pgfpathlineto{\pgfqpoint{0.706313in}{1.782719in}}%
\pgfpathlineto{\pgfqpoint{0.709765in}{1.769269in}}%
\pgfpathlineto{\pgfqpoint{0.712642in}{1.765820in}}%
\pgfpathlineto{\pgfqpoint{0.715518in}{1.767204in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.781372in}}%
\pgfpathlineto{\pgfqpoint{0.731053in}{1.820323in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{1.817626in}}%
\pgfpathlineto{\pgfqpoint{0.739683in}{1.791194in}}%
\pgfpathlineto{\pgfqpoint{0.745436in}{1.757543in}}%
\pgfpathlineto{\pgfqpoint{0.748313in}{1.753563in}}%
\pgfpathlineto{\pgfqpoint{0.750614in}{1.753312in}}%
\pgfpathlineto{\pgfqpoint{0.754066in}{1.756157in}}%
\pgfpathlineto{\pgfqpoint{0.759245in}{1.753160in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{1.735779in}}%
\pgfpathlineto{\pgfqpoint{0.772477in}{1.722207in}}%
\pgfpathlineto{\pgfqpoint{0.775354in}{1.725513in}}%
\pgfpathlineto{\pgfqpoint{0.778231in}{1.736030in}}%
\pgfpathlineto{\pgfqpoint{0.783984in}{1.774214in}}%
\pgfpathlineto{\pgfqpoint{0.785710in}{1.779375in}}%
\pgfpathlineto{\pgfqpoint{0.789162in}{1.769908in}}%
\pgfpathlineto{\pgfqpoint{0.790888in}{1.758514in}}%
\pgfpathlineto{\pgfqpoint{0.797217in}{1.739078in}}%
\pgfpathlineto{\pgfqpoint{0.799519in}{1.741065in}}%
\pgfpathlineto{\pgfqpoint{0.805272in}{1.754845in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{1.751772in}}%
\pgfpathlineto{\pgfqpoint{0.813902in}{1.728125in}}%
\pgfpathlineto{\pgfqpoint{0.815628in}{1.711304in}}%
\pgfpathlineto{\pgfqpoint{0.819080in}{1.699652in}}%
\pgfpathlineto{\pgfqpoint{0.821382in}{1.687366in}}%
\pgfpathlineto{\pgfqpoint{0.827135in}{1.672798in}}%
\pgfpathlineto{\pgfqpoint{0.829436in}{1.670531in}}%
\pgfpathlineto{\pgfqpoint{0.832313in}{1.676126in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.715282in}}%
\pgfpathlineto{\pgfqpoint{0.845546in}{1.722390in}}%
\pgfpathlineto{\pgfqpoint{0.848998in}{1.727248in}}%
\pgfpathlineto{\pgfqpoint{0.851299in}{1.727674in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{1.718003in}}%
\pgfpathlineto{\pgfqpoint{0.857053in}{1.714809in}}%
\pgfpathlineto{\pgfqpoint{0.865108in}{1.749945in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{1.739955in}}%
\pgfpathlineto{\pgfqpoint{0.878916in}{1.685364in}}%
\pgfpathlineto{\pgfqpoint{0.881217in}{1.686474in}}%
\pgfpathlineto{\pgfqpoint{0.886971in}{1.696811in}}%
\pgfpathlineto{\pgfqpoint{0.889847in}{1.695607in}}%
\pgfpathlineto{\pgfqpoint{0.895601in}{1.683213in}}%
\pgfpathlineto{\pgfqpoint{0.897902in}{1.674162in}}%
\pgfpathlineto{\pgfqpoint{0.900779in}{1.673629in}}%
\pgfpathlineto{\pgfqpoint{0.903656in}{1.676043in}}%
\pgfpathlineto{\pgfqpoint{0.905957in}{1.693222in}}%
\pgfpathlineto{\pgfqpoint{0.914587in}{1.781712in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.790287in}}%
\pgfpathlineto{\pgfqpoint{0.919765in}{1.793718in}}%
\pgfpathlineto{\pgfqpoint{0.922067in}{1.790836in}}%
\pgfpathlineto{\pgfqpoint{0.925519in}{1.783228in}}%
\pgfpathlineto{\pgfqpoint{0.932998in}{1.736357in}}%
\pgfpathlineto{\pgfqpoint{0.935875in}{1.711979in}}%
\pgfpathlineto{\pgfqpoint{0.939327in}{1.693730in}}%
\pgfpathlineto{\pgfqpoint{0.941053in}{1.678300in}}%
\pgfpathlineto{\pgfqpoint{0.946806in}{1.656762in}}%
\pgfpathlineto{\pgfqpoint{0.951984in}{1.627462in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.623707in}}%
\pgfpathlineto{\pgfqpoint{0.958313in}{1.634891in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.754034in}}%
\pgfpathlineto{\pgfqpoint{0.974423in}{1.806432in}}%
\pgfpathlineto{\pgfqpoint{0.976724in}{1.822633in}}%
\pgfpathlineto{\pgfqpoint{0.980176in}{1.824806in}}%
\pgfpathlineto{\pgfqpoint{0.982478in}{1.820709in}}%
\pgfpathlineto{\pgfqpoint{0.985354in}{1.811377in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{1.811447in}}%
\pgfpathlineto{\pgfqpoint{0.990532in}{1.814874in}}%
\pgfpathlineto{\pgfqpoint{0.993984in}{1.800364in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.720754in}}%
\pgfpathlineto{\pgfqpoint{1.006642in}{1.683602in}}%
\pgfpathlineto{\pgfqpoint{1.010094in}{1.670817in}}%
\pgfpathlineto{\pgfqpoint{1.012395in}{1.667629in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.677790in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.758751in}}%
\pgfpathlineto{\pgfqpoint{1.031382in}{1.763273in}}%
\pgfpathlineto{\pgfqpoint{1.040012in}{1.761195in}}%
\pgfpathlineto{\pgfqpoint{1.042313in}{1.755631in}}%
\pgfpathlineto{\pgfqpoint{1.048067in}{1.725087in}}%
\pgfpathlineto{\pgfqpoint{1.050368in}{1.710646in}}%
\pgfpathlineto{\pgfqpoint{1.058998in}{1.685045in}}%
\pgfpathlineto{\pgfqpoint{1.061875in}{1.684558in}}%
\pgfpathlineto{\pgfqpoint{1.069930in}{1.689454in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.696449in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{1.706845in}}%
\pgfpathlineto{\pgfqpoint{1.083163in}{1.732627in}}%
\pgfpathlineto{\pgfqpoint{1.086615in}{1.736410in}}%
\pgfpathlineto{\pgfqpoint{1.088341in}{1.741087in}}%
\pgfpathlineto{\pgfqpoint{1.091793in}{1.746936in}}%
\pgfpathlineto{\pgfqpoint{1.096971in}{1.758939in}}%
\pgfpathlineto{\pgfqpoint{1.099847in}{1.763448in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.765236in}}%
\pgfpathlineto{\pgfqpoint{1.105026in}{1.770400in}}%
\pgfpathlineto{\pgfqpoint{1.107902in}{1.771524in}}%
\pgfpathlineto{\pgfqpoint{1.110779in}{1.766454in}}%
\pgfpathlineto{\pgfqpoint{1.113080in}{1.754245in}}%
\pgfpathlineto{\pgfqpoint{1.118258in}{1.743115in}}%
\pgfpathlineto{\pgfqpoint{1.121710in}{1.737927in}}%
\pgfpathlineto{\pgfqpoint{1.124012in}{1.724540in}}%
\pgfpathlineto{\pgfqpoint{1.126889in}{1.715705in}}%
\pgfpathlineto{\pgfqpoint{1.129190in}{1.722610in}}%
\pgfpathlineto{\pgfqpoint{1.146450in}{1.797446in}}%
\pgfpathlineto{\pgfqpoint{1.151628in}{1.801298in}}%
\pgfpathlineto{\pgfqpoint{1.156806in}{1.805463in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.799530in}}%
\pgfpathlineto{\pgfqpoint{1.164861in}{1.800766in}}%
\pgfpathlineto{\pgfqpoint{1.167738in}{1.803835in}}%
\pgfpathlineto{\pgfqpoint{1.172916in}{1.817507in}}%
\pgfpathlineto{\pgfqpoint{1.181546in}{1.815794in}}%
\pgfpathlineto{\pgfqpoint{1.186724in}{1.818336in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.815598in}}%
\pgfpathlineto{\pgfqpoint{1.195930in}{1.794811in}}%
\pgfpathlineto{\pgfqpoint{1.209163in}{1.704795in}}%
\pgfpathlineto{\pgfqpoint{1.220094in}{1.697152in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{1.713038in}}%
\pgfpathlineto{\pgfqpoint{1.227574in}{1.715863in}}%
\pgfpathlineto{\pgfqpoint{1.231026in}{1.716425in}}%
\pgfpathlineto{\pgfqpoint{1.233902in}{1.725865in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{1.239080in}{1.744299in}}%
\pgfpathlineto{\pgfqpoint{1.244834in}{1.738608in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{1.740340in}}%
\pgfpathlineto{\pgfqpoint{1.252889in}{1.736949in}}%
\pgfpathlineto{\pgfqpoint{1.255765in}{1.734552in}}%
\pgfpathlineto{\pgfqpoint{1.258067in}{1.734473in}}%
\pgfpathlineto{\pgfqpoint{1.260943in}{1.749909in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.772600in}}%
\pgfpathlineto{\pgfqpoint{1.266122in}{1.801390in}}%
\pgfpathlineto{\pgfqpoint{1.271300in}{1.829151in}}%
\pgfpathlineto{\pgfqpoint{1.274176in}{1.833027in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.833419in}}%
\pgfpathlineto{\pgfqpoint{1.279930in}{1.831341in}}%
\pgfpathlineto{\pgfqpoint{1.290861in}{1.809191in}}%
\pgfpathlineto{\pgfqpoint{1.293738in}{1.803752in}}%
\pgfpathlineto{\pgfqpoint{1.296039in}{1.790698in}}%
\pgfpathlineto{\pgfqpoint{1.298916in}{1.782159in}}%
\pgfpathlineto{\pgfqpoint{1.301793in}{1.781661in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{1.789743in}}%
\pgfpathlineto{\pgfqpoint{1.307546in}{1.784777in}}%
\pgfpathlineto{\pgfqpoint{1.309272in}{1.777852in}}%
\pgfpathlineto{\pgfqpoint{1.312724in}{1.771214in}}%
\pgfpathlineto{\pgfqpoint{1.315601in}{1.781312in}}%
\pgfpathlineto{\pgfqpoint{1.320779in}{1.809056in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.806883in}}%
\pgfpathlineto{\pgfqpoint{1.326532in}{1.797612in}}%
\pgfpathlineto{\pgfqpoint{1.332286in}{1.767626in}}%
\pgfpathlineto{\pgfqpoint{1.334012in}{1.735659in}}%
\pgfpathlineto{\pgfqpoint{1.339765in}{1.675546in}}%
\pgfpathlineto{\pgfqpoint{1.342642in}{1.667354in}}%
\pgfpathlineto{\pgfqpoint{1.345519in}{1.674539in}}%
\pgfpathlineto{\pgfqpoint{1.348396in}{1.686708in}}%
\pgfpathlineto{\pgfqpoint{1.350697in}{1.687864in}}%
\pgfpathlineto{\pgfqpoint{1.356450in}{1.678804in}}%
\pgfpathlineto{\pgfqpoint{1.358752in}{1.678647in}}%
\pgfpathlineto{\pgfqpoint{1.362204in}{1.686725in}}%
\pgfpathlineto{\pgfqpoint{1.363930in}{1.695733in}}%
\pgfpathlineto{\pgfqpoint{1.367382in}{1.701325in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{1.701592in}}%
\pgfpathlineto{\pgfqpoint{1.372560in}{1.707517in}}%
\pgfpathlineto{\pgfqpoint{1.381190in}{1.736084in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{1.750094in}}%
\pgfpathlineto{\pgfqpoint{1.386943in}{1.761266in}}%
\pgfpathlineto{\pgfqpoint{1.388670in}{1.762252in}}%
\pgfpathlineto{\pgfqpoint{1.394998in}{1.745221in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.746427in}}%
\pgfpathlineto{\pgfqpoint{1.400176in}{1.744682in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{1.405354in}{1.725240in}}%
\pgfpathlineto{\pgfqpoint{1.408231in}{1.716952in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.714600in}}%
\pgfpathlineto{\pgfqpoint{1.413409in}{1.718369in}}%
\pgfpathlineto{\pgfqpoint{1.419163in}{1.708374in}}%
\pgfpathlineto{\pgfqpoint{1.422039in}{1.713123in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.729814in}}%
\pgfpathlineto{\pgfqpoint{1.430094in}{1.777689in}}%
\pgfpathlineto{\pgfqpoint{1.446779in}{1.872343in}}%
\pgfpathlineto{\pgfqpoint{1.449081in}{1.867792in}}%
\pgfpathlineto{\pgfqpoint{1.451957in}{1.856713in}}%
\pgfpathlineto{\pgfqpoint{1.455409in}{1.851389in}}%
\pgfpathlineto{\pgfqpoint{1.462889in}{1.820832in}}%
\pgfpathlineto{\pgfqpoint{1.471519in}{1.785726in}}%
\pgfpathlineto{\pgfqpoint{1.476697in}{1.746827in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{1.701050in}}%
\pgfpathlineto{\pgfqpoint{1.490505in}{1.682526in}}%
\pgfpathlineto{\pgfqpoint{1.493382in}{1.682649in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.689856in}}%
\pgfpathlineto{\pgfqpoint{1.501437in}{1.690822in}}%
\pgfpathlineto{\pgfqpoint{1.503738in}{1.701424in}}%
\pgfpathlineto{\pgfqpoint{1.509491in}{1.751641in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.762917in}}%
\pgfpathlineto{\pgfqpoint{1.518122in}{1.752962in}}%
\pgfpathlineto{\pgfqpoint{1.519848in}{1.745868in}}%
\pgfpathlineto{\pgfqpoint{1.525601in}{1.741888in}}%
\pgfpathlineto{\pgfqpoint{1.528478in}{1.740061in}}%
\pgfpathlineto{\pgfqpoint{1.531930in}{1.732159in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{1.724319in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{1.720622in}}%
\pgfpathlineto{\pgfqpoint{1.539409in}{1.715187in}}%
\pgfpathlineto{\pgfqpoint{1.542286in}{1.713137in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.714532in}}%
\pgfpathlineto{\pgfqpoint{1.549765in}{1.714855in}}%
\pgfpathlineto{\pgfqpoint{1.556094in}{1.703749in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{1.707059in}}%
\pgfpathlineto{\pgfqpoint{1.569327in}{1.755091in}}%
\pgfpathlineto{\pgfqpoint{1.572779in}{1.761446in}}%
\pgfpathlineto{\pgfqpoint{1.574505in}{1.761668in}}%
\pgfpathlineto{\pgfqpoint{1.577957in}{1.756519in}}%
\pgfpathlineto{\pgfqpoint{1.579683in}{1.751178in}}%
\pgfpathlineto{\pgfqpoint{1.583135in}{1.750806in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.764439in}}%
\pgfpathlineto{\pgfqpoint{1.588313in}{1.782242in}}%
\pgfpathlineto{\pgfqpoint{1.591190in}{1.788328in}}%
\pgfpathlineto{\pgfqpoint{1.594067in}{1.774903in}}%
\pgfpathlineto{\pgfqpoint{1.607875in}{1.663924in}}%
\pgfpathlineto{\pgfqpoint{1.610752in}{1.649109in}}%
\pgfpathlineto{\pgfqpoint{1.613053in}{1.643980in}}%
\pgfpathlineto{\pgfqpoint{1.615930in}{1.647007in}}%
\pgfpathlineto{\pgfqpoint{1.621108in}{1.667925in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.692017in}}%
\pgfpathlineto{\pgfqpoint{1.629163in}{1.706624in}}%
\pgfpathlineto{\pgfqpoint{1.632615in}{1.716574in}}%
\pgfpathlineto{\pgfqpoint{1.634916in}{1.715858in}}%
\pgfpathlineto{\pgfqpoint{1.637793in}{1.708699in}}%
\pgfpathlineto{\pgfqpoint{1.640670in}{1.709769in}}%
\pgfpathlineto{\pgfqpoint{1.645848in}{1.731690in}}%
\pgfpathlineto{\pgfqpoint{1.648724in}{1.735891in}}%
\pgfpathlineto{\pgfqpoint{1.657355in}{1.757023in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.757310in}}%
\pgfpathlineto{\pgfqpoint{1.662533in}{1.761411in}}%
\pgfpathlineto{\pgfqpoint{1.675766in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{1.834536in}}%
\pgfpathlineto{\pgfqpoint{1.684396in}{1.826508in}}%
\pgfpathlineto{\pgfqpoint{1.692450in}{1.781956in}}%
\pgfpathlineto{\pgfqpoint{1.695327in}{1.775229in}}%
\pgfpathlineto{\pgfqpoint{1.698204in}{1.771582in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.765912in}}%
\pgfpathlineto{\pgfqpoint{1.703957in}{1.753889in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{1.709135in}{1.733984in}}%
\pgfpathlineto{\pgfqpoint{1.710861in}{1.740814in}}%
\pgfpathlineto{\pgfqpoint{1.714314in}{1.747294in}}%
\pgfpathlineto{\pgfqpoint{1.717190in}{1.745836in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.741926in}}%
\pgfpathlineto{\pgfqpoint{1.725245in}{1.741865in}}%
\pgfpathlineto{\pgfqpoint{1.728122in}{1.739099in}}%
\pgfpathlineto{\pgfqpoint{1.733300in}{1.726530in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{1.723584in}}%
\pgfpathlineto{\pgfqpoint{1.741355in}{1.724248in}}%
\pgfpathlineto{\pgfqpoint{1.747683in}{1.732407in}}%
\pgfpathlineto{\pgfqpoint{1.749409in}{1.734279in}}%
\pgfpathlineto{\pgfqpoint{1.752861in}{1.735236in}}%
\pgfpathlineto{\pgfqpoint{1.758040in}{1.746302in}}%
\pgfpathlineto{\pgfqpoint{1.760341in}{1.756344in}}%
\pgfpathlineto{\pgfqpoint{1.766094in}{1.771555in}}%
\pgfpathlineto{\pgfqpoint{1.772423in}{1.801214in}}%
\pgfpathlineto{\pgfqpoint{1.774149in}{1.817734in}}%
\pgfpathlineto{\pgfqpoint{1.782779in}{1.842495in}}%
\pgfpathlineto{\pgfqpoint{1.785081in}{1.840019in}}%
\pgfpathlineto{\pgfqpoint{1.787957in}{1.829490in}}%
\pgfpathlineto{\pgfqpoint{1.796588in}{1.766503in}}%
\pgfpathlineto{\pgfqpoint{1.798889in}{1.743917in}}%
\pgfpathlineto{\pgfqpoint{1.804067in}{1.727006in}}%
\pgfpathlineto{\pgfqpoint{1.809820in}{1.716611in}}%
\pgfpathlineto{\pgfqpoint{1.812697in}{1.720043in}}%
\pgfpathlineto{\pgfqpoint{1.821327in}{1.722880in}}%
\pgfpathlineto{\pgfqpoint{1.829382in}{1.719373in}}%
\pgfpathlineto{\pgfqpoint{1.837437in}{1.715678in}}%
\pgfpathlineto{\pgfqpoint{1.840314in}{1.711404in}}%
\pgfpathlineto{\pgfqpoint{1.845492in}{1.711247in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{1.854122in}{1.746745in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.810002in}}%
\pgfpathlineto{\pgfqpoint{1.867355in}{1.873276in}}%
\pgfpathlineto{\pgfqpoint{1.870231in}{1.894656in}}%
\pgfpathlineto{\pgfqpoint{1.873108in}{1.899327in}}%
\pgfpathlineto{\pgfqpoint{1.875409in}{1.888593in}}%
\pgfpathlineto{\pgfqpoint{1.878862in}{1.864244in}}%
\pgfpathlineto{\pgfqpoint{1.880588in}{1.840173in}}%
\pgfpathlineto{\pgfqpoint{1.886341in}{1.802089in}}%
\pgfpathlineto{\pgfqpoint{1.891519in}{1.749755in}}%
\pgfpathlineto{\pgfqpoint{1.894971in}{1.734809in}}%
\pgfpathlineto{\pgfqpoint{1.897848in}{1.730981in}}%
\pgfpathlineto{\pgfqpoint{1.900149in}{1.731023in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.723253in}}%
\pgfpathlineto{\pgfqpoint{1.905327in}{1.710184in}}%
\pgfpathlineto{\pgfqpoint{1.908779in}{1.707368in}}%
\pgfpathlineto{\pgfqpoint{1.913957in}{1.728872in}}%
\pgfpathlineto{\pgfqpoint{1.916259in}{1.740132in}}%
\pgfpathlineto{\pgfqpoint{1.919711in}{1.746238in}}%
\pgfpathlineto{\pgfqpoint{1.921437in}{1.756531in}}%
\pgfpathlineto{\pgfqpoint{1.924889in}{1.764228in}}%
\pgfpathlineto{\pgfqpoint{1.927766in}{1.764718in}}%
\pgfpathlineto{\pgfqpoint{1.930067in}{1.760197in}}%
\pgfpathlineto{\pgfqpoint{1.933519in}{1.749607in}}%
\pgfpathlineto{\pgfqpoint{1.935245in}{1.738323in}}%
\pgfpathlineto{\pgfqpoint{1.938697in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{1.940999in}{1.730050in}}%
\pgfpathlineto{\pgfqpoint{1.946752in}{1.741611in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.745439in}}%
\pgfpathlineto{\pgfqpoint{1.951930in}{1.756533in}}%
\pgfpathlineto{\pgfqpoint{1.954807in}{1.764833in}}%
\pgfpathlineto{\pgfqpoint{1.957684in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{1.959985in}{1.758003in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.758385in}}%
\pgfpathlineto{\pgfqpoint{1.965163in}{1.761397in}}%
\pgfpathlineto{\pgfqpoint{1.968615in}{1.761491in}}%
\pgfpathlineto{\pgfqpoint{1.973793in}{1.733013in}}%
\pgfpathlineto{\pgfqpoint{1.976670in}{1.735362in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.768127in}}%
\pgfpathlineto{\pgfqpoint{1.984725in}{1.765799in}}%
\pgfpathlineto{\pgfqpoint{1.993355in}{1.738317in}}%
\pgfpathlineto{\pgfqpoint{1.998533in}{1.703323in}}%
\pgfpathlineto{\pgfqpoint{2.001410in}{1.691063in}}%
\pgfpathlineto{\pgfqpoint{2.003711in}{1.695711in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.713307in}}%
\pgfpathlineto{\pgfqpoint{2.014642in}{1.703236in}}%
\pgfpathlineto{\pgfqpoint{2.017519in}{1.701842in}}%
\pgfpathlineto{\pgfqpoint{2.019821in}{1.704097in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.704822in}}%
\pgfpathlineto{\pgfqpoint{2.026149in}{1.703485in}}%
\pgfpathlineto{\pgfqpoint{2.028451in}{1.704790in}}%
\pgfpathlineto{\pgfqpoint{2.039382in}{1.735714in}}%
\pgfpathlineto{\pgfqpoint{2.044560in}{1.769384in}}%
\pgfpathlineto{\pgfqpoint{2.047437in}{1.778315in}}%
\pgfpathlineto{\pgfqpoint{2.050314in}{1.771260in}}%
\pgfpathlineto{\pgfqpoint{2.053190in}{1.757920in}}%
\pgfpathlineto{\pgfqpoint{2.056067in}{1.751184in}}%
\pgfpathlineto{\pgfqpoint{2.069300in}{1.808669in}}%
\pgfpathlineto{\pgfqpoint{2.071601in}{1.821175in}}%
\pgfpathlineto{\pgfqpoint{2.075053in}{1.827111in}}%
\pgfpathlineto{\pgfqpoint{2.077930in}{1.816584in}}%
\pgfpathlineto{\pgfqpoint{2.085985in}{1.766459in}}%
\pgfpathlineto{\pgfqpoint{2.096341in}{1.730617in}}%
\pgfpathlineto{\pgfqpoint{2.099793in}{1.724538in}}%
\pgfpathlineto{\pgfqpoint{2.104971in}{1.698022in}}%
\pgfpathlineto{\pgfqpoint{2.107273in}{1.690110in}}%
\pgfpathlineto{\pgfqpoint{2.113601in}{1.695392in}}%
\pgfpathlineto{\pgfqpoint{2.115903in}{1.690072in}}%
\pgfpathlineto{\pgfqpoint{2.118779in}{1.692228in}}%
\pgfpathlineto{\pgfqpoint{2.129711in}{1.759527in}}%
\pgfpathlineto{\pgfqpoint{2.134889in}{1.788326in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{1.799064in}}%
\pgfpathlineto{\pgfqpoint{2.140067in}{1.812275in}}%
\pgfpathlineto{\pgfqpoint{2.145821in}{1.819433in}}%
\pgfpathlineto{\pgfqpoint{2.151574in}{1.838426in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.864703in}}%
\pgfpathlineto{\pgfqpoint{2.159629in}{1.867498in}}%
\pgfpathlineto{\pgfqpoint{2.162506in}{1.857321in}}%
\pgfpathlineto{\pgfqpoint{2.164807in}{1.835961in}}%
\pgfpathlineto{\pgfqpoint{2.169985in}{1.808546in}}%
\pgfpathlineto{\pgfqpoint{2.175738in}{1.796166in}}%
\pgfpathlineto{\pgfqpoint{2.178615in}{1.778022in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.724860in}}%
\pgfpathlineto{\pgfqpoint{2.191848in}{1.637017in}}%
\pgfpathlineto{\pgfqpoint{2.194725in}{1.615793in}}%
\pgfpathlineto{\pgfqpoint{2.199903in}{1.593204in}}%
\pgfpathlineto{\pgfqpoint{2.203355in}{1.592819in}}%
\pgfpathlineto{\pgfqpoint{2.205656in}{1.594557in}}%
\pgfpathlineto{\pgfqpoint{2.211410in}{1.609671in}}%
\pgfpathlineto{\pgfqpoint{2.217163in}{1.633132in}}%
\pgfpathlineto{\pgfqpoint{2.222917in}{1.665095in}}%
\pgfpathlineto{\pgfqpoint{2.224643in}{1.688313in}}%
\pgfpathlineto{\pgfqpoint{2.230971in}{1.733145in}}%
\pgfpathlineto{\pgfqpoint{2.238451in}{1.818487in}}%
\pgfpathlineto{\pgfqpoint{2.241903in}{1.833386in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.836142in}}%
\pgfpathlineto{\pgfqpoint{2.249382in}{1.827651in}}%
\pgfpathlineto{\pgfqpoint{2.252834in}{1.831035in}}%
\pgfpathlineto{\pgfqpoint{2.255136in}{1.838096in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.841977in}}%
\pgfpathlineto{\pgfqpoint{2.260889in}{1.838800in}}%
\pgfpathlineto{\pgfqpoint{2.266067in}{1.817379in}}%
\pgfpathlineto{\pgfqpoint{2.271245in}{1.797118in}}%
\pgfpathlineto{\pgfqpoint{2.274122in}{1.795583in}}%
\pgfpathlineto{\pgfqpoint{2.293684in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{2.295985in}{1.772381in}}%
\pgfpathlineto{\pgfqpoint{2.298862in}{1.771653in}}%
\pgfpathlineto{\pgfqpoint{2.301163in}{1.769161in}}%
\pgfpathlineto{\pgfqpoint{2.306917in}{1.766743in}}%
\pgfpathlineto{\pgfqpoint{2.309793in}{1.754535in}}%
\pgfpathlineto{\pgfqpoint{2.312095in}{1.734508in}}%
\pgfpathlineto{\pgfqpoint{2.317273in}{1.712042in}}%
\pgfpathlineto{\pgfqpoint{2.325903in}{1.707402in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.687596in}}%
\pgfpathlineto{\pgfqpoint{2.334533in}{1.676463in}}%
\pgfpathlineto{\pgfqpoint{2.336834in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{1.678464in}}%
\pgfpathlineto{\pgfqpoint{2.342012in}{1.691082in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.699966in}}%
\pgfpathlineto{\pgfqpoint{2.350643in}{1.734954in}}%
\pgfpathlineto{\pgfqpoint{2.354095in}{1.742448in}}%
\pgfpathlineto{\pgfqpoint{2.355821in}{1.741380in}}%
\pgfpathlineto{\pgfqpoint{2.364451in}{1.711474in}}%
\pgfpathlineto{\pgfqpoint{2.370204in}{1.688638in}}%
\pgfpathlineto{\pgfqpoint{2.380560in}{1.653471in}}%
\pgfpathlineto{\pgfqpoint{2.384012in}{1.661939in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{1.678677in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{1.729606in}}%
\pgfpathlineto{\pgfqpoint{2.400122in}{1.781170in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.835368in}}%
\pgfpathlineto{\pgfqpoint{2.407602in}{1.852785in}}%
\pgfpathlineto{\pgfqpoint{2.410478in}{1.859014in}}%
\pgfpathlineto{\pgfqpoint{2.413930in}{1.850086in}}%
\pgfpathlineto{\pgfqpoint{2.424286in}{1.761127in}}%
\pgfpathlineto{\pgfqpoint{2.438095in}{1.674726in}}%
\pgfpathlineto{\pgfqpoint{2.440971in}{1.672997in}}%
\pgfpathlineto{\pgfqpoint{2.449026in}{1.681323in}}%
\pgfpathlineto{\pgfqpoint{2.454780in}{1.720994in}}%
\pgfpathlineto{\pgfqpoint{2.457081in}{1.742906in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.753502in}}%
\pgfpathlineto{\pgfqpoint{2.462834in}{1.756949in}}%
\pgfpathlineto{\pgfqpoint{2.465711in}{1.758220in}}%
\pgfpathlineto{\pgfqpoint{2.469163in}{1.761066in}}%
\pgfpathlineto{\pgfqpoint{2.470889in}{1.777099in}}%
\pgfpathlineto{\pgfqpoint{2.481821in}{1.834778in}}%
\pgfpathlineto{\pgfqpoint{2.486999in}{1.839815in}}%
\pgfpathlineto{\pgfqpoint{2.490451in}{1.838802in}}%
\pgfpathlineto{\pgfqpoint{2.493328in}{1.831439in}}%
\pgfpathlineto{\pgfqpoint{2.499081in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.510013in}{1.747769in}}%
\pgfpathlineto{\pgfqpoint{2.511739in}{1.729488in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.713281in}}%
\pgfpathlineto{\pgfqpoint{2.517492in}{1.708781in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.713381in}}%
\pgfpathlineto{\pgfqpoint{2.525547in}{1.734368in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.754870in}}%
\pgfpathlineto{\pgfqpoint{2.539930in}{1.777513in}}%
\pgfpathlineto{\pgfqpoint{2.542232in}{1.778982in}}%
\pgfpathlineto{\pgfqpoint{2.545108in}{1.770572in}}%
\pgfpathlineto{\pgfqpoint{2.550287in}{1.723468in}}%
\pgfpathlineto{\pgfqpoint{2.556040in}{1.703466in}}%
\pgfpathlineto{\pgfqpoint{2.558917in}{1.699354in}}%
\pgfpathlineto{\pgfqpoint{2.561218in}{1.703404in}}%
\pgfpathlineto{\pgfqpoint{2.564670in}{1.718826in}}%
\pgfpathlineto{\pgfqpoint{2.569848in}{1.779968in}}%
\pgfpathlineto{\pgfqpoint{2.575026in}{1.818874in}}%
\pgfpathlineto{\pgfqpoint{2.580780in}{1.835075in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{1.837699in}}%
\pgfpathlineto{\pgfqpoint{2.586533in}{1.832712in}}%
\pgfpathlineto{\pgfqpoint{2.589410in}{1.825077in}}%
\pgfpathlineto{\pgfqpoint{2.591711in}{1.825058in}}%
\pgfpathlineto{\pgfqpoint{2.594588in}{1.822068in}}%
\pgfpathlineto{\pgfqpoint{2.605519in}{1.780759in}}%
\pgfpathlineto{\pgfqpoint{2.611273in}{1.773216in}}%
\pgfpathlineto{\pgfqpoint{2.613574in}{1.770721in}}%
\pgfpathlineto{\pgfqpoint{2.616451in}{1.772187in}}%
\pgfpathlineto{\pgfqpoint{2.619328in}{1.780179in}}%
\pgfpathlineto{\pgfqpoint{2.625081in}{1.813596in}}%
\pgfpathlineto{\pgfqpoint{2.627958in}{1.828474in}}%
\pgfpathlineto{\pgfqpoint{2.633136in}{1.813310in}}%
\pgfpathlineto{\pgfqpoint{2.641191in}{1.760251in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.755771in}}%
\pgfpathlineto{\pgfqpoint{2.646369in}{1.759157in}}%
\pgfpathlineto{\pgfqpoint{2.649821in}{1.773980in}}%
\pgfpathlineto{\pgfqpoint{2.651547in}{1.794223in}}%
\pgfpathlineto{\pgfqpoint{2.654999in}{1.809604in}}%
\pgfpathlineto{\pgfqpoint{2.657300in}{1.813166in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.808046in}}%
\pgfpathlineto{\pgfqpoint{2.668807in}{1.789577in}}%
\pgfpathlineto{\pgfqpoint{2.674561in}{1.772294in}}%
\pgfpathlineto{\pgfqpoint{2.676287in}{1.752159in}}%
\pgfpathlineto{\pgfqpoint{2.684917in}{1.698816in}}%
\pgfpathlineto{\pgfqpoint{2.695848in}{1.666700in}}%
\pgfpathlineto{\pgfqpoint{2.698725in}{1.675659in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.731843in}}%
\pgfpathlineto{\pgfqpoint{2.706204in}{1.766225in}}%
\pgfpathlineto{\pgfqpoint{2.714835in}{1.836232in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.843559in}}%
\pgfpathlineto{\pgfqpoint{2.720588in}{1.844720in}}%
\pgfpathlineto{\pgfqpoint{2.725766in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{2.729218in}{1.820379in}}%
\pgfpathlineto{\pgfqpoint{2.739574in}{1.755370in}}%
\pgfpathlineto{\pgfqpoint{2.743026in}{1.748924in}}%
\pgfpathlineto{\pgfqpoint{2.753383in}{1.767704in}}%
\pgfpathlineto{\pgfqpoint{2.755684in}{1.768215in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{1.756179in}}%
\pgfpathlineto{\pgfqpoint{2.769492in}{1.740660in}}%
\pgfpathlineto{\pgfqpoint{2.772944in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{1.719646in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{1.714752in}}%
\pgfpathlineto{\pgfqpoint{2.780999in}{1.716939in}}%
\pgfpathlineto{\pgfqpoint{2.786177in}{1.723600in}}%
\pgfpathlineto{\pgfqpoint{2.791355in}{1.714087in}}%
\pgfpathlineto{\pgfqpoint{2.794232in}{1.722681in}}%
\pgfpathlineto{\pgfqpoint{2.799985in}{1.759035in}}%
\pgfpathlineto{\pgfqpoint{2.808040in}{1.829812in}}%
\pgfpathlineto{\pgfqpoint{2.810917in}{1.832705in}}%
\pgfpathlineto{\pgfqpoint{2.816095in}{1.829001in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.827796in}}%
\pgfpathlineto{\pgfqpoint{2.821273in}{1.834888in}}%
\pgfpathlineto{\pgfqpoint{2.824725in}{1.839910in}}%
\pgfpathlineto{\pgfqpoint{2.827602in}{1.832719in}}%
\pgfpathlineto{\pgfqpoint{2.832780in}{1.807256in}}%
\pgfpathlineto{\pgfqpoint{2.844287in}{1.771781in}}%
\pgfpathlineto{\pgfqpoint{2.854643in}{1.717133in}}%
\pgfpathlineto{\pgfqpoint{2.857520in}{1.715916in}}%
\pgfpathlineto{\pgfqpoint{2.860396in}{1.719933in}}%
\pgfpathlineto{\pgfqpoint{2.863273in}{1.727665in}}%
\pgfpathlineto{\pgfqpoint{2.865574in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{2.868451in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.871328in}{1.722969in}}%
\pgfpathlineto{\pgfqpoint{2.874205in}{1.722881in}}%
\pgfpathlineto{\pgfqpoint{2.882835in}{1.742168in}}%
\pgfpathlineto{\pgfqpoint{2.884561in}{1.749126in}}%
\pgfpathlineto{\pgfqpoint{2.888013in}{1.755447in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.774705in}}%
\pgfpathlineto{\pgfqpoint{2.895492in}{1.788572in}}%
\pgfpathlineto{\pgfqpoint{2.900670in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.904122in}{1.809464in}}%
\pgfpathlineto{\pgfqpoint{2.906424in}{1.807414in}}%
\pgfpathlineto{\pgfqpoint{2.909300in}{1.799502in}}%
\pgfpathlineto{\pgfqpoint{2.912752in}{1.793565in}}%
\pgfpathlineto{\pgfqpoint{2.917931in}{1.761892in}}%
\pgfpathlineto{\pgfqpoint{2.920232in}{1.745480in}}%
\pgfpathlineto{\pgfqpoint{2.923109in}{1.739335in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{1.740372in}}%
\pgfpathlineto{\pgfqpoint{2.931163in}{1.746425in}}%
\pgfpathlineto{\pgfqpoint{2.934040in}{1.753605in}}%
\pgfpathlineto{\pgfqpoint{2.939218in}{1.752362in}}%
\pgfpathlineto{\pgfqpoint{2.942095in}{1.749095in}}%
\pgfpathlineto{\pgfqpoint{2.947848in}{1.773226in}}%
\pgfpathlineto{\pgfqpoint{2.950150in}{1.788093in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{2.955903in}{1.793063in}}%
\pgfpathlineto{\pgfqpoint{2.958780in}{1.784484in}}%
\pgfpathlineto{\pgfqpoint{2.963958in}{1.737413in}}%
\pgfpathlineto{\pgfqpoint{2.969136in}{1.685309in}}%
\pgfpathlineto{\pgfqpoint{2.972588in}{1.679093in}}%
\pgfpathlineto{\pgfqpoint{2.975465in}{1.679436in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.685920in}}%
\pgfpathlineto{\pgfqpoint{2.983520in}{1.691674in}}%
\pgfpathlineto{\pgfqpoint{2.985821in}{1.702535in}}%
\pgfpathlineto{\pgfqpoint{2.991574in}{1.748250in}}%
\pgfpathlineto{\pgfqpoint{2.993876in}{1.780505in}}%
\pgfpathlineto{\pgfqpoint{2.996753in}{1.799486in}}%
\pgfpathlineto{\pgfqpoint{3.002506in}{1.817476in}}%
\pgfpathlineto{\pgfqpoint{3.010561in}{1.864519in}}%
\pgfpathlineto{\pgfqpoint{3.013437in}{1.864881in}}%
\pgfpathlineto{\pgfqpoint{3.019191in}{1.820240in}}%
\pgfpathlineto{\pgfqpoint{3.024369in}{1.767705in}}%
\pgfpathlineto{\pgfqpoint{3.026670in}{1.759248in}}%
\pgfpathlineto{\pgfqpoint{3.035300in}{1.752666in}}%
\pgfpathlineto{\pgfqpoint{3.038177in}{1.758136in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.772838in}}%
\pgfpathlineto{\pgfqpoint{3.043931in}{1.784963in}}%
\pgfpathlineto{\pgfqpoint{3.049109in}{1.816000in}}%
\pgfpathlineto{\pgfqpoint{3.051410in}{1.842857in}}%
\pgfpathlineto{\pgfqpoint{3.054862in}{1.862913in}}%
\pgfpathlineto{\pgfqpoint{3.057739in}{1.873073in}}%
\pgfpathlineto{\pgfqpoint{3.060040in}{1.869896in}}%
\pgfpathlineto{\pgfqpoint{3.062917in}{1.860438in}}%
\pgfpathlineto{\pgfqpoint{3.065218in}{1.848625in}}%
\pgfpathlineto{\pgfqpoint{3.068670in}{1.838045in}}%
\pgfpathlineto{\pgfqpoint{3.070396in}{1.828878in}}%
\pgfpathlineto{\pgfqpoint{3.073848in}{1.818375in}}%
\pgfpathlineto{\pgfqpoint{3.076150in}{1.806866in}}%
\pgfpathlineto{\pgfqpoint{3.084780in}{1.742376in}}%
\pgfpathlineto{\pgfqpoint{3.087657in}{1.736901in}}%
\pgfpathlineto{\pgfqpoint{3.093410in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.095136in}{1.730110in}}%
\pgfpathlineto{\pgfqpoint{3.098588in}{1.721013in}}%
\pgfpathlineto{\pgfqpoint{3.103766in}{1.718388in}}%
\pgfpathlineto{\pgfqpoint{3.108944in}{1.707721in}}%
\pgfpathlineto{\pgfqpoint{3.117575in}{1.709179in}}%
\pgfpathlineto{\pgfqpoint{3.123328in}{1.716398in}}%
\pgfpathlineto{\pgfqpoint{3.128506in}{1.712441in}}%
\pgfpathlineto{\pgfqpoint{3.131383in}{1.712806in}}%
\pgfpathlineto{\pgfqpoint{3.133684in}{1.719244in}}%
\pgfpathlineto{\pgfqpoint{3.137136in}{1.720012in}}%
\pgfpathlineto{\pgfqpoint{3.139438in}{1.714936in}}%
\pgfpathlineto{\pgfqpoint{3.142314in}{1.701190in}}%
\pgfpathlineto{\pgfqpoint{3.145191in}{1.694681in}}%
\pgfpathlineto{\pgfqpoint{3.148068in}{1.697867in}}%
\pgfpathlineto{\pgfqpoint{3.158424in}{1.746433in}}%
\pgfpathlineto{\pgfqpoint{3.167054in}{1.761954in}}%
\pgfpathlineto{\pgfqpoint{3.172232in}{1.782637in}}%
\pgfpathlineto{\pgfqpoint{3.175109in}{1.782312in}}%
\pgfpathlineto{\pgfqpoint{3.186040in}{1.758506in}}%
\pgfpathlineto{\pgfqpoint{3.188342in}{1.743998in}}%
\pgfpathlineto{\pgfqpoint{3.191794in}{1.735833in}}%
\pgfpathlineto{\pgfqpoint{3.194095in}{1.735577in}}%
\pgfpathlineto{\pgfqpoint{3.199849in}{1.745125in}}%
\pgfpathlineto{\pgfqpoint{3.202150in}{1.752580in}}%
\pgfpathlineto{\pgfqpoint{3.205027in}{1.756501in}}%
\pgfpathlineto{\pgfqpoint{3.207903in}{1.755505in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{1.756002in}}%
\pgfpathlineto{\pgfqpoint{3.216533in}{1.772355in}}%
\pgfpathlineto{\pgfqpoint{3.218835in}{1.778499in}}%
\pgfpathlineto{\pgfqpoint{3.221712in}{1.775386in}}%
\pgfpathlineto{\pgfqpoint{3.224013in}{1.760040in}}%
\pgfpathlineto{\pgfqpoint{3.226890in}{1.750131in}}%
\pgfpathlineto{\pgfqpoint{3.232068in}{1.740730in}}%
\pgfpathlineto{\pgfqpoint{3.234944in}{1.730563in}}%
\pgfpathlineto{\pgfqpoint{3.240698in}{1.717889in}}%
\pgfpathlineto{\pgfqpoint{3.246451in}{1.701852in}}%
\pgfpathlineto{\pgfqpoint{3.248753in}{1.700948in}}%
\pgfpathlineto{\pgfqpoint{3.259684in}{1.746071in}}%
\pgfpathlineto{\pgfqpoint{3.263136in}{1.748592in}}%
\pgfpathlineto{\pgfqpoint{3.265438in}{1.744445in}}%
\pgfpathlineto{\pgfqpoint{3.268314in}{1.745373in}}%
\pgfpathlineto{\pgfqpoint{3.271191in}{1.744931in}}%
\pgfpathlineto{\pgfqpoint{3.276369in}{1.755901in}}%
\pgfpathlineto{\pgfqpoint{3.279246in}{1.766366in}}%
\pgfpathlineto{\pgfqpoint{3.282123in}{1.781568in}}%
\pgfpathlineto{\pgfqpoint{3.284999in}{1.789725in}}%
\pgfpathlineto{\pgfqpoint{3.287876in}{1.786137in}}%
\pgfpathlineto{\pgfqpoint{3.290177in}{1.773947in}}%
\pgfpathlineto{\pgfqpoint{3.293054in}{1.775276in}}%
\pgfpathlineto{\pgfqpoint{3.301109in}{1.830304in}}%
\pgfpathlineto{\pgfqpoint{3.303410in}{1.838026in}}%
\pgfpathlineto{\pgfqpoint{3.306862in}{1.836103in}}%
\pgfpathlineto{\pgfqpoint{3.309164in}{1.828302in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{1.824782in}}%
\pgfpathlineto{\pgfqpoint{3.317794in}{1.796719in}}%
\pgfpathlineto{\pgfqpoint{3.322972in}{1.747476in}}%
\pgfpathlineto{\pgfqpoint{3.328150in}{1.703210in}}%
\pgfpathlineto{\pgfqpoint{3.331602in}{1.695116in}}%
\pgfpathlineto{\pgfqpoint{3.336780in}{1.703066in}}%
\pgfpathlineto{\pgfqpoint{3.347712in}{1.768337in}}%
\pgfpathlineto{\pgfqpoint{3.351164in}{1.778385in}}%
\pgfpathlineto{\pgfqpoint{3.358643in}{1.776447in}}%
\pgfpathlineto{\pgfqpoint{3.364397in}{1.788092in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.782268in}}%
\pgfpathlineto{\pgfqpoint{3.377629in}{1.677522in}}%
\pgfpathlineto{\pgfqpoint{3.383383in}{1.649653in}}%
\pgfpathlineto{\pgfqpoint{3.386260in}{1.643745in}}%
\pgfpathlineto{\pgfqpoint{3.389136in}{1.642125in}}%
\pgfpathlineto{\pgfqpoint{3.391438in}{1.649913in}}%
\pgfpathlineto{\pgfqpoint{3.407547in}{1.783488in}}%
\pgfpathlineto{\pgfqpoint{3.410424in}{1.799426in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{1.804428in}}%
\pgfpathlineto{\pgfqpoint{3.415602in}{1.801549in}}%
\pgfpathlineto{\pgfqpoint{3.420780in}{1.784972in}}%
\pgfpathlineto{\pgfqpoint{3.424232in}{1.787790in}}%
\pgfpathlineto{\pgfqpoint{3.425958in}{1.801212in}}%
\pgfpathlineto{\pgfqpoint{3.429410in}{1.805564in}}%
\pgfpathlineto{\pgfqpoint{3.432862in}{1.794810in}}%
\pgfpathlineto{\pgfqpoint{3.434588in}{1.776617in}}%
\pgfpathlineto{\pgfqpoint{3.440342in}{1.757728in}}%
\pgfpathlineto{\pgfqpoint{3.443219in}{1.759295in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.758614in}}%
\pgfpathlineto{\pgfqpoint{3.448972in}{1.761822in}}%
\pgfpathlineto{\pgfqpoint{3.456451in}{1.787181in}}%
\pgfpathlineto{\pgfqpoint{3.459328in}{1.785591in}}%
\pgfpathlineto{\pgfqpoint{3.462205in}{1.777248in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.713283in}}%
\pgfpathlineto{\pgfqpoint{3.481191in}{1.698404in}}%
\pgfpathlineto{\pgfqpoint{3.486369in}{1.683145in}}%
\pgfpathlineto{\pgfqpoint{3.489246in}{1.680393in}}%
\pgfpathlineto{\pgfqpoint{3.494999in}{1.660926in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.640460in}}%
\pgfpathlineto{\pgfqpoint{3.503054in}{1.637803in}}%
\pgfpathlineto{\pgfqpoint{3.505931in}{1.640573in}}%
\pgfpathlineto{\pgfqpoint{3.513986in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{3.516862in}{1.680962in}}%
\pgfpathlineto{\pgfqpoint{3.524917in}{1.747884in}}%
\pgfpathlineto{\pgfqpoint{3.535849in}{1.801214in}}%
\pgfpathlineto{\pgfqpoint{3.541027in}{1.801158in}}%
\pgfpathlineto{\pgfqpoint{3.546780in}{1.807671in}}%
\pgfpathlineto{\pgfqpoint{3.551958in}{1.805853in}}%
\pgfpathlineto{\pgfqpoint{3.555410in}{1.799810in}}%
\pgfpathlineto{\pgfqpoint{3.557136in}{1.806405in}}%
\pgfpathlineto{\pgfqpoint{3.562890in}{1.818201in}}%
\pgfpathlineto{\pgfqpoint{3.568068in}{1.804563in}}%
\pgfpathlineto{\pgfqpoint{3.571520in}{1.799447in}}%
\pgfpathlineto{\pgfqpoint{3.579575in}{1.773477in}}%
\pgfpathlineto{\pgfqpoint{3.581876in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{3.590506in}{1.777134in}}%
\pgfpathlineto{\pgfqpoint{3.598561in}{1.784943in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.795090in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.818394in}}%
\pgfpathlineto{\pgfqpoint{3.611794in}{1.815019in}}%
\pgfpathlineto{\pgfqpoint{3.615246in}{1.808438in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{1.780904in}}%
\pgfpathlineto{\pgfqpoint{3.625602in}{1.761527in}}%
\pgfpathlineto{\pgfqpoint{3.631356in}{1.742637in}}%
\pgfpathlineto{\pgfqpoint{3.633657in}{1.740697in}}%
\pgfpathlineto{\pgfqpoint{3.637109in}{1.743168in}}%
\pgfpathlineto{\pgfqpoint{3.645164in}{1.778409in}}%
\pgfpathlineto{\pgfqpoint{3.650342in}{1.799005in}}%
\pgfpathlineto{\pgfqpoint{3.653219in}{1.802532in}}%
\pgfpathlineto{\pgfqpoint{3.656095in}{1.801536in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.806217in}}%
\pgfpathlineto{\pgfqpoint{3.663575in}{1.804529in}}%
\pgfpathlineto{\pgfqpoint{3.669904in}{1.794788in}}%
\pgfpathlineto{\pgfqpoint{3.672205in}{1.794462in}}%
\pgfpathlineto{\pgfqpoint{3.677958in}{1.801277in}}%
\pgfpathlineto{\pgfqpoint{3.680835in}{1.807723in}}%
\pgfpathlineto{\pgfqpoint{3.683136in}{1.818021in}}%
\pgfpathlineto{\pgfqpoint{3.686588in}{1.820991in}}%
\pgfpathlineto{\pgfqpoint{3.691767in}{1.811983in}}%
\pgfpathlineto{\pgfqpoint{3.705575in}{1.798833in}}%
\pgfpathlineto{\pgfqpoint{3.710753in}{1.779389in}}%
\pgfpathlineto{\pgfqpoint{3.713054in}{1.762960in}}%
\pgfpathlineto{\pgfqpoint{3.716506in}{1.755207in}}%
\pgfpathlineto{\pgfqpoint{3.718808in}{1.760746in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{1.771069in}}%
\pgfpathlineto{\pgfqpoint{3.726862in}{1.775802in}}%
\pgfpathlineto{\pgfqpoint{3.730315in}{1.776291in}}%
\pgfpathlineto{\pgfqpoint{3.732616in}{1.779553in}}%
\pgfpathlineto{\pgfqpoint{3.735493in}{1.778300in}}%
\pgfpathlineto{\pgfqpoint{3.737794in}{1.775621in}}%
\pgfpathlineto{\pgfqpoint{3.740671in}{1.770160in}}%
\pgfpathlineto{\pgfqpoint{3.746424in}{1.752096in}}%
\pgfpathlineto{\pgfqpoint{3.751602in}{1.728509in}}%
\pgfpathlineto{\pgfqpoint{3.756780in}{1.718268in}}%
\pgfpathlineto{\pgfqpoint{3.760232in}{1.716050in}}%
\pgfpathlineto{\pgfqpoint{3.765410in}{1.724526in}}%
\pgfpathlineto{\pgfqpoint{3.768287in}{1.723797in}}%
\pgfpathlineto{\pgfqpoint{3.770589in}{1.721249in}}%
\pgfpathlineto{\pgfqpoint{3.784972in}{1.662663in}}%
\pgfpathlineto{\pgfqpoint{3.787273in}{1.662083in}}%
\pgfpathlineto{\pgfqpoint{3.790150in}{1.666008in}}%
\pgfpathlineto{\pgfqpoint{3.793027in}{1.661679in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{1.652717in}}%
\pgfpathlineto{\pgfqpoint{3.798205in}{1.651448in}}%
\pgfpathlineto{\pgfqpoint{3.809137in}{1.700401in}}%
\pgfpathlineto{\pgfqpoint{3.812013in}{1.718931in}}%
\pgfpathlineto{\pgfqpoint{3.820068in}{1.800573in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{1.808989in}}%
\pgfpathlineto{\pgfqpoint{3.825246in}{1.809856in}}%
\pgfpathlineto{\pgfqpoint{3.828123in}{1.799270in}}%
\pgfpathlineto{\pgfqpoint{3.833876in}{1.769655in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.759551in}}%
\pgfpathlineto{\pgfqpoint{3.844808in}{1.717356in}}%
\pgfpathlineto{\pgfqpoint{3.847109in}{1.721690in}}%
\pgfpathlineto{\pgfqpoint{3.858041in}{1.790982in}}%
\pgfpathlineto{\pgfqpoint{3.861493in}{1.802116in}}%
\pgfpathlineto{\pgfqpoint{3.863219in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.850119in}}%
\pgfpathlineto{\pgfqpoint{3.874726in}{1.880345in}}%
\pgfpathlineto{\pgfqpoint{3.877602in}{1.887661in}}%
\pgfpathlineto{\pgfqpoint{3.880479in}{1.884897in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{1.823508in}}%
\pgfpathlineto{\pgfqpoint{3.899465in}{1.817317in}}%
\pgfpathlineto{\pgfqpoint{3.901767in}{1.815755in}}%
\pgfpathlineto{\pgfqpoint{3.904643in}{1.809016in}}%
\pgfpathlineto{\pgfqpoint{3.910397in}{1.805820in}}%
\pgfpathlineto{\pgfqpoint{3.912698in}{1.806925in}}%
\pgfpathlineto{\pgfqpoint{3.915575in}{1.811001in}}%
\pgfpathlineto{\pgfqpoint{3.918452in}{1.809906in}}%
\pgfpathlineto{\pgfqpoint{3.921328in}{1.797015in}}%
\pgfpathlineto{\pgfqpoint{3.926506in}{1.757163in}}%
\pgfpathlineto{\pgfqpoint{3.929383in}{1.756305in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.798030in}}%
\pgfpathlineto{\pgfqpoint{3.940315in}{1.801074in}}%
\pgfpathlineto{\pgfqpoint{3.943191in}{1.800615in}}%
\pgfpathlineto{\pgfqpoint{3.948369in}{1.808452in}}%
\pgfpathlineto{\pgfqpoint{3.951246in}{1.808317in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.797906in}}%
\pgfpathlineto{\pgfqpoint{3.959301in}{1.781989in}}%
\pgfpathlineto{\pgfqpoint{3.961602in}{1.756496in}}%
\pgfpathlineto{\pgfqpoint{3.965054in}{1.732415in}}%
\pgfpathlineto{\pgfqpoint{3.967356in}{1.729987in}}%
\pgfpathlineto{\pgfqpoint{3.973109in}{1.751401in}}%
\pgfpathlineto{\pgfqpoint{3.975986in}{1.744525in}}%
\pgfpathlineto{\pgfqpoint{3.986342in}{1.654523in}}%
\pgfpathlineto{\pgfqpoint{3.989219in}{1.652157in}}%
\pgfpathlineto{\pgfqpoint{3.992671in}{1.662876in}}%
\pgfpathlineto{\pgfqpoint{3.994397in}{1.680433in}}%
\pgfpathlineto{\pgfqpoint{4.000150in}{1.699502in}}%
\pgfpathlineto{\pgfqpoint{4.003027in}{1.700395in}}%
\pgfpathlineto{\pgfqpoint{4.008205in}{1.707874in}}%
\pgfpathlineto{\pgfqpoint{4.013959in}{1.726431in}}%
\pgfpathlineto{\pgfqpoint{4.019137in}{1.747618in}}%
\pgfpathlineto{\pgfqpoint{4.022589in}{1.751900in}}%
\pgfpathlineto{\pgfqpoint{4.024315in}{1.757784in}}%
\pgfpathlineto{\pgfqpoint{4.038123in}{1.778344in}}%
\pgfpathlineto{\pgfqpoint{4.041575in}{1.763188in}}%
\pgfpathlineto{\pgfqpoint{4.046753in}{1.710147in}}%
\pgfpathlineto{\pgfqpoint{4.049054in}{1.707463in}}%
\pgfpathlineto{\pgfqpoint{4.054233in}{1.726503in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{1.723687in}}%
\pgfpathlineto{\pgfqpoint{4.059986in}{1.716965in}}%
\pgfpathlineto{\pgfqpoint{4.065739in}{1.690134in}}%
\pgfpathlineto{\pgfqpoint{4.068616in}{1.678867in}}%
\pgfpathlineto{\pgfqpoint{4.070917in}{1.675053in}}%
\pgfpathlineto{\pgfqpoint{4.073794in}{1.681758in}}%
\pgfpathlineto{\pgfqpoint{4.082424in}{1.719120in}}%
\pgfpathlineto{\pgfqpoint{4.087602in}{1.759837in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.787377in}}%
\pgfpathlineto{\pgfqpoint{4.092780in}{1.808203in}}%
\pgfpathlineto{\pgfqpoint{4.095657in}{1.818327in}}%
\pgfpathlineto{\pgfqpoint{4.098534in}{1.824182in}}%
\pgfpathlineto{\pgfqpoint{4.100835in}{1.823606in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.820102in}}%
\pgfpathlineto{\pgfqpoint{4.106589in}{1.811402in}}%
\pgfpathlineto{\pgfqpoint{4.112342in}{1.771235in}}%
\pgfpathlineto{\pgfqpoint{4.115219in}{1.760416in}}%
\pgfpathlineto{\pgfqpoint{4.120397in}{1.768900in}}%
\pgfpathlineto{\pgfqpoint{4.122698in}{1.770779in}}%
\pgfpathlineto{\pgfqpoint{4.128452in}{1.764106in}}%
\pgfpathlineto{\pgfqpoint{4.131328in}{1.774288in}}%
\pgfpathlineto{\pgfqpoint{4.147438in}{1.855845in}}%
\pgfpathlineto{\pgfqpoint{4.150315in}{1.858844in}}%
\pgfpathlineto{\pgfqpoint{4.153191in}{1.865078in}}%
\pgfpathlineto{\pgfqpoint{4.156068in}{1.874074in}}%
\pgfpathlineto{\pgfqpoint{4.158945in}{1.878165in}}%
\pgfpathlineto{\pgfqpoint{4.164123in}{1.856157in}}%
\pgfpathlineto{\pgfqpoint{4.167000in}{1.855649in}}%
\pgfpathlineto{\pgfqpoint{4.175630in}{1.913948in}}%
\pgfpathlineto{\pgfqpoint{4.177931in}{1.920878in}}%
\pgfpathlineto{\pgfqpoint{4.180808in}{1.915737in}}%
\pgfpathlineto{\pgfqpoint{4.183685in}{1.895722in}}%
\pgfpathlineto{\pgfqpoint{4.192315in}{1.775408in}}%
\pgfpathlineto{\pgfqpoint{4.194041in}{1.728389in}}%
\pgfpathlineto{\pgfqpoint{4.202671in}{1.649758in}}%
\pgfpathlineto{\pgfqpoint{4.205548in}{1.637809in}}%
\pgfpathlineto{\pgfqpoint{4.207849in}{1.635979in}}%
\pgfpathlineto{\pgfqpoint{4.210726in}{1.641728in}}%
\pgfpathlineto{\pgfqpoint{4.216479in}{1.681470in}}%
\pgfpathlineto{\pgfqpoint{4.218781in}{1.704744in}}%
\pgfpathlineto{\pgfqpoint{4.222233in}{1.722817in}}%
\pgfpathlineto{\pgfqpoint{4.223959in}{1.740661in}}%
\pgfpathlineto{\pgfqpoint{4.229137in}{1.753675in}}%
\pgfpathlineto{\pgfqpoint{4.232589in}{1.755439in}}%
\pgfpathlineto{\pgfqpoint{4.234890in}{1.764089in}}%
\pgfpathlineto{\pgfqpoint{4.237767in}{1.767594in}}%
\pgfpathlineto{\pgfqpoint{4.241219in}{1.756073in}}%
\pgfpathlineto{\pgfqpoint{4.246397in}{1.707270in}}%
\pgfpathlineto{\pgfqpoint{4.248698in}{1.697071in}}%
\pgfpathlineto{\pgfqpoint{4.252150in}{1.701395in}}%
\pgfpathlineto{\pgfqpoint{4.257329in}{1.733220in}}%
\pgfpathlineto{\pgfqpoint{4.259055in}{1.763868in}}%
\pgfpathlineto{\pgfqpoint{4.267685in}{1.840719in}}%
\pgfpathlineto{\pgfqpoint{4.273438in}{1.860901in}}%
\pgfpathlineto{\pgfqpoint{4.276315in}{1.865045in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.870482in}}%
\pgfpathlineto{\pgfqpoint{4.282068in}{1.869819in}}%
\pgfpathlineto{\pgfqpoint{4.284370in}{1.864430in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.829825in}}%
\pgfpathlineto{\pgfqpoint{4.295876in}{1.827039in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{1.848723in}}%
\pgfpathlineto{\pgfqpoint{4.309109in}{1.857882in}}%
\pgfpathlineto{\pgfqpoint{4.311986in}{1.861558in}}%
\pgfpathlineto{\pgfqpoint{4.314863in}{1.870323in}}%
\pgfpathlineto{\pgfqpoint{4.317740in}{1.884431in}}%
\pgfpathlineto{\pgfqpoint{4.320616in}{1.888836in}}%
\pgfpathlineto{\pgfqpoint{4.322918in}{1.885931in}}%
\pgfpathlineto{\pgfqpoint{4.328671in}{1.868202in}}%
\pgfpathlineto{\pgfqpoint{4.336726in}{1.817268in}}%
\pgfpathlineto{\pgfqpoint{4.341904in}{1.767346in}}%
\pgfpathlineto{\pgfqpoint{4.353411in}{1.711889in}}%
\pgfpathlineto{\pgfqpoint{4.355712in}{1.710517in}}%
\pgfpathlineto{\pgfqpoint{4.358589in}{1.722722in}}%
\pgfpathlineto{\pgfqpoint{4.363767in}{1.752062in}}%
\pgfpathlineto{\pgfqpoint{4.367219in}{1.758451in}}%
\pgfpathlineto{\pgfqpoint{4.370096in}{1.755655in}}%
\pgfpathlineto{\pgfqpoint{4.372397in}{1.751612in}}%
\pgfpathlineto{\pgfqpoint{4.377575in}{1.732061in}}%
\pgfpathlineto{\pgfqpoint{4.383329in}{1.706153in}}%
\pgfpathlineto{\pgfqpoint{4.385630in}{1.685865in}}%
\pgfpathlineto{\pgfqpoint{4.394260in}{1.644256in}}%
\pgfpathlineto{\pgfqpoint{4.397137in}{1.637732in}}%
\pgfpathlineto{\pgfqpoint{4.400014in}{1.643532in}}%
\pgfpathlineto{\pgfqpoint{4.405192in}{1.675711in}}%
\pgfpathlineto{\pgfqpoint{4.413822in}{1.747683in}}%
\pgfpathlineto{\pgfqpoint{4.415548in}{1.757839in}}%
\pgfpathlineto{\pgfqpoint{4.419000in}{1.756822in}}%
\pgfpathlineto{\pgfqpoint{4.424178in}{1.746585in}}%
\pgfpathlineto{\pgfqpoint{4.427055in}{1.750726in}}%
\pgfpathlineto{\pgfqpoint{4.429931in}{1.750524in}}%
\pgfpathlineto{\pgfqpoint{4.437411in}{1.713740in}}%
\pgfpathlineto{\pgfqpoint{4.440288in}{1.728259in}}%
\pgfpathlineto{\pgfqpoint{4.446041in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.744279in}}%
\pgfpathlineto{\pgfqpoint{4.451794in}{1.748707in}}%
\pgfpathlineto{\pgfqpoint{4.456972in}{1.760124in}}%
\pgfpathlineto{\pgfqpoint{4.462151in}{1.767115in}}%
\pgfpathlineto{\pgfqpoint{4.470781in}{1.789146in}}%
\pgfpathlineto{\pgfqpoint{4.473657in}{1.783314in}}%
\pgfpathlineto{\pgfqpoint{4.478835in}{1.770777in}}%
\pgfpathlineto{\pgfqpoint{4.481712in}{1.779508in}}%
\pgfpathlineto{\pgfqpoint{4.486890in}{1.802186in}}%
\pgfpathlineto{\pgfqpoint{4.489767in}{1.809685in}}%
\pgfpathlineto{\pgfqpoint{4.503575in}{1.865841in}}%
\pgfpathlineto{\pgfqpoint{4.506452in}{1.862897in}}%
\pgfpathlineto{\pgfqpoint{4.516808in}{1.785044in}}%
\pgfpathlineto{\pgfqpoint{4.525438in}{1.762753in}}%
\pgfpathlineto{\pgfqpoint{4.534068in}{1.711854in}}%
\pgfpathlineto{\pgfqpoint{4.539246in}{1.685906in}}%
\pgfpathlineto{\pgfqpoint{4.541548in}{1.678259in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{1.672466in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{4.552479in}{1.675676in}}%
\pgfpathlineto{\pgfqpoint{4.555356in}{1.670401in}}%
\pgfpathlineto{\pgfqpoint{4.558233in}{1.673252in}}%
\pgfpathlineto{\pgfqpoint{4.561109in}{1.688699in}}%
\pgfpathlineto{\pgfqpoint{4.571466in}{1.790699in}}%
\pgfpathlineto{\pgfqpoint{4.576644in}{1.814247in}}%
\pgfpathlineto{\pgfqpoint{4.582973in}{1.820279in}}%
\pgfpathlineto{\pgfqpoint{4.585274in}{1.808461in}}%
\pgfpathlineto{\pgfqpoint{4.599082in}{1.690278in}}%
\pgfpathlineto{\pgfqpoint{4.601383in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{4.607137in}{1.663968in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.660962in}}%
\pgfpathlineto{\pgfqpoint{4.612890in}{1.666168in}}%
\pgfpathlineto{\pgfqpoint{4.629575in}{1.807108in}}%
\pgfpathlineto{\pgfqpoint{4.631877in}{1.819724in}}%
\pgfpathlineto{\pgfqpoint{4.634753in}{1.822283in}}%
\pgfpathlineto{\pgfqpoint{4.642808in}{1.806468in}}%
\pgfpathlineto{\pgfqpoint{4.645685in}{1.807592in}}%
\pgfpathlineto{\pgfqpoint{4.653164in}{1.836945in}}%
\pgfpathlineto{\pgfqpoint{4.656616in}{1.843152in}}%
\pgfpathlineto{\pgfqpoint{4.658918in}{1.841930in}}%
\pgfpathlineto{\pgfqpoint{4.661794in}{1.830499in}}%
\pgfpathlineto{\pgfqpoint{4.676178in}{1.741566in}}%
\pgfpathlineto{\pgfqpoint{4.681356in}{1.730592in}}%
\pgfpathlineto{\pgfqpoint{4.686534in}{1.728976in}}%
\pgfpathlineto{\pgfqpoint{4.691712in}{1.705606in}}%
\pgfpathlineto{\pgfqpoint{4.695164in}{1.707709in}}%
\pgfpathlineto{\pgfqpoint{4.706096in}{1.782007in}}%
\pgfpathlineto{\pgfqpoint{4.707822in}{1.792290in}}%
\pgfpathlineto{\pgfqpoint{4.714151in}{1.801284in}}%
\pgfpathlineto{\pgfqpoint{4.716452in}{1.799458in}}%
\pgfpathlineto{\pgfqpoint{4.719904in}{1.794850in}}%
\pgfpathlineto{\pgfqpoint{4.730260in}{1.761119in}}%
\pgfpathlineto{\pgfqpoint{4.732562in}{1.753019in}}%
\pgfpathlineto{\pgfqpoint{4.738315in}{1.744229in}}%
\pgfpathlineto{\pgfqpoint{4.741192in}{1.745748in}}%
\pgfpathlineto{\pgfqpoint{4.744644in}{1.752718in}}%
\pgfpathlineto{\pgfqpoint{4.752123in}{1.817471in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{1.857195in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{1.857195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439929in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{0.439929in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755000in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439929in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{0.358333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439929in}{2.366053in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597465in,y=2.449387in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Pursuit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740097in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.667500in}{0.420833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.692500in}{0.420833in}}{\pgfqpoint{4.692500in}{0.445833in}}%
\pgfpathlineto{\pgfqpoint{4.692500in}{0.980556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.692500in}{1.005556in}}{\pgfqpoint{4.667500in}{1.005556in}}%
\pgfpathlineto{\pgfqpoint{2.740097in}{1.005556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.715097in}{1.005556in}}{\pgfqpoint{2.715097in}{0.980556in}}%
\pgfpathlineto{\pgfqpoint{2.715097in}{0.445833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.715097in}{0.420833in}}{\pgfqpoint{2.740097in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.746347in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{2.996347in}{0.930556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096347in,y=0.886806in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Unpruned 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.746347in}{0.793750in}}%
\pgfpathlineto{\pgfqpoint{2.996347in}{0.793750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096347in,y=0.750000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Unpruned 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.746347in}{0.656944in}}%
\pgfpathlineto{\pgfqpoint{2.996347in}{0.656944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096347in,y=0.613194in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Unpruned 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.746347in}{0.520139in}}%
\pgfpathlineto{\pgfqpoint{2.996347in}{0.520139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096347in,y=0.476389in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Unpruned 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795253in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{4.045253in}{0.930556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.145253in,y=0.886806in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Pruned 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795253in}{0.793750in}}%
\pgfpathlineto{\pgfqpoint{4.045253in}{0.793750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.145253in,y=0.750000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Pruned 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795253in}{0.656944in}}%
\pgfpathlineto{\pgfqpoint{4.045253in}{0.656944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.145253in,y=0.613194in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Pruned 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795253in}{0.520139in}}%
\pgfpathlineto{\pgfqpoint{4.045253in}{0.520139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.145253in,y=0.476389in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Pruned 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> games/pursuit_ppo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.780000in}{2.580000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.780000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.780000in}{2.580000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.580000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375694in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{2.366053in}}%
\pgfpathlineto{\pgfqpoint{0.375694in}{2.366053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105578in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105578in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835462in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835462in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565347in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565347in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 30k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295231in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295231in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 40k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025116in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025116in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565347in,y=0.136111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375694in}{0.759877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.716475in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375694in}{1.161421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=1.118019in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375694in}{1.562965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=1.519563in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375694in}{1.964509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=1.921107in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136111in,y=1.362193in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375694in}{0.358333in}}{\pgfqpoint{4.379306in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.262745,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380365in}{0.713832in}}%
\pgfpathlineto{\pgfqpoint{0.389707in}{0.736118in}}%
\pgfpathlineto{\pgfqpoint{0.394379in}{0.757195in}}%
\pgfpathlineto{\pgfqpoint{0.403721in}{0.774670in}}%
\pgfpathlineto{\pgfqpoint{0.408392in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{0.417735in}{0.794094in}}%
\pgfpathlineto{\pgfqpoint{0.427077in}{0.795695in}}%
\pgfpathlineto{\pgfqpoint{0.441091in}{0.786360in}}%
\pgfpathlineto{\pgfqpoint{0.445763in}{0.778132in}}%
\pgfpathlineto{\pgfqpoint{0.464448in}{0.762719in}}%
\pgfpathlineto{\pgfqpoint{0.469119in}{0.755192in}}%
\pgfpathlineto{\pgfqpoint{0.478461in}{0.763544in}}%
\pgfpathlineto{\pgfqpoint{0.483133in}{0.790725in}}%
\pgfpathlineto{\pgfqpoint{0.492475in}{0.800865in}}%
\pgfpathlineto{\pgfqpoint{0.497146in}{0.809027in}}%
\pgfpathlineto{\pgfqpoint{0.506489in}{0.806114in}}%
\pgfpathlineto{\pgfqpoint{0.515831in}{0.818606in}}%
\pgfpathlineto{\pgfqpoint{0.520503in}{0.834664in}}%
\pgfpathlineto{\pgfqpoint{0.529845in}{0.831234in}}%
\pgfpathlineto{\pgfqpoint{0.534516in}{0.837225in}}%
\pgfpathlineto{\pgfqpoint{0.543859in}{0.819936in}}%
\pgfpathlineto{\pgfqpoint{0.553201in}{0.807347in}}%
\pgfpathlineto{\pgfqpoint{0.557873in}{0.786250in}}%
\pgfpathlineto{\pgfqpoint{0.567215in}{0.786888in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{0.581229in}{0.801064in}}%
\pgfpathlineto{\pgfqpoint{0.590572in}{0.788832in}}%
\pgfpathlineto{\pgfqpoint{0.595243in}{0.809255in}}%
\pgfpathlineto{\pgfqpoint{0.604585in}{0.833840in}}%
\pgfpathlineto{\pgfqpoint{0.609257in}{0.866349in}}%
\pgfpathlineto{\pgfqpoint{0.618599in}{0.888538in}}%
\pgfpathlineto{\pgfqpoint{0.623270in}{0.878807in}}%
\pgfpathlineto{\pgfqpoint{0.632613in}{0.866931in}}%
\pgfpathlineto{\pgfqpoint{0.641955in}{0.849879in}}%
\pgfpathlineto{\pgfqpoint{0.655969in}{0.832055in}}%
\pgfpathlineto{\pgfqpoint{0.660640in}{0.834650in}}%
\pgfpathlineto{\pgfqpoint{0.669983in}{0.831565in}}%
\pgfpathlineto{\pgfqpoint{0.679326in}{0.847709in}}%
\pgfpathlineto{\pgfqpoint{0.683997in}{0.822772in}}%
\pgfpathlineto{\pgfqpoint{0.693339in}{0.798900in}}%
\pgfpathlineto{\pgfqpoint{0.698011in}{0.807410in}}%
\pgfpathlineto{\pgfqpoint{0.707353in}{0.804849in}}%
\pgfpathlineto{\pgfqpoint{0.716696in}{0.799232in}}%
\pgfpathlineto{\pgfqpoint{0.721367in}{0.791318in}}%
\pgfpathlineto{\pgfqpoint{0.730709in}{0.789617in}}%
\pgfpathlineto{\pgfqpoint{0.735381in}{0.773639in}}%
\pgfpathlineto{\pgfqpoint{0.744723in}{0.793978in}}%
\pgfpathlineto{\pgfqpoint{0.749394in}{0.795584in}}%
\pgfpathlineto{\pgfqpoint{0.758737in}{0.801356in}}%
\pgfpathlineto{\pgfqpoint{0.768079in}{0.799123in}}%
\pgfpathlineto{\pgfqpoint{0.772751in}{0.824598in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{0.840362in}}%
\pgfpathlineto{\pgfqpoint{0.786765in}{0.844738in}}%
\pgfpathlineto{\pgfqpoint{0.796107in}{0.826604in}}%
\pgfpathlineto{\pgfqpoint{0.805450in}{0.787551in}}%
\pgfpathlineto{\pgfqpoint{0.810121in}{0.759859in}}%
\pgfpathlineto{\pgfqpoint{0.819463in}{0.774520in}}%
\pgfpathlineto{\pgfqpoint{0.824135in}{0.784522in}}%
\pgfpathlineto{\pgfqpoint{0.833477in}{0.799538in}}%
\pgfpathlineto{\pgfqpoint{0.842820in}{0.824133in}}%
\pgfpathlineto{\pgfqpoint{0.847491in}{0.816500in}}%
\pgfpathlineto{\pgfqpoint{0.856833in}{0.829650in}}%
\pgfpathlineto{\pgfqpoint{0.861505in}{0.849436in}}%
\pgfpathlineto{\pgfqpoint{0.870847in}{0.874445in}}%
\pgfpathlineto{\pgfqpoint{0.875518in}{0.882057in}}%
\pgfpathlineto{\pgfqpoint{0.884861in}{0.892042in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{0.918262in}}%
\pgfpathlineto{\pgfqpoint{0.898875in}{0.900087in}}%
\pgfpathlineto{\pgfqpoint{0.912889in}{0.882848in}}%
\pgfpathlineto{\pgfqpoint{0.922231in}{0.845085in}}%
\pgfpathlineto{\pgfqpoint{0.931574in}{0.816647in}}%
\pgfpathlineto{\pgfqpoint{0.936245in}{0.819936in}}%
\pgfpathlineto{\pgfqpoint{0.945587in}{0.814766in}}%
\pgfpathlineto{\pgfqpoint{0.950259in}{0.819734in}}%
\pgfpathlineto{\pgfqpoint{0.959601in}{0.824481in}}%
\pgfpathlineto{\pgfqpoint{0.964272in}{0.792021in}}%
\pgfpathlineto{\pgfqpoint{0.973615in}{0.804626in}}%
\pgfpathlineto{\pgfqpoint{0.982957in}{0.830501in}}%
\pgfpathlineto{\pgfqpoint{0.987629in}{0.829451in}}%
\pgfpathlineto{\pgfqpoint{0.996971in}{0.851573in}}%
\pgfpathlineto{\pgfqpoint{1.001642in}{0.897108in}}%
\pgfpathlineto{\pgfqpoint{1.010985in}{0.897433in}}%
\pgfpathlineto{\pgfqpoint{1.020328in}{0.910257in}}%
\pgfpathlineto{\pgfqpoint{1.024999in}{0.909086in}}%
\pgfpathlineto{\pgfqpoint{1.034341in}{0.918258in}}%
\pgfpathlineto{\pgfqpoint{1.039013in}{0.909353in}}%
\pgfpathlineto{\pgfqpoint{1.048355in}{0.911870in}}%
\pgfpathlineto{\pgfqpoint{1.057698in}{0.918177in}}%
\pgfpathlineto{\pgfqpoint{1.062369in}{0.889053in}}%
\pgfpathlineto{\pgfqpoint{1.071711in}{0.880988in}}%
\pgfpathlineto{\pgfqpoint{1.076383in}{0.907882in}}%
\pgfpathlineto{\pgfqpoint{1.085725in}{0.917289in}}%
\pgfpathlineto{\pgfqpoint{1.099739in}{0.937481in}}%
\pgfpathlineto{\pgfqpoint{1.109081in}{0.956852in}}%
\pgfpathlineto{\pgfqpoint{1.113753in}{0.953434in}}%
\pgfpathlineto{\pgfqpoint{1.123095in}{0.980046in}}%
\pgfpathlineto{\pgfqpoint{1.127766in}{0.989093in}}%
\pgfpathlineto{\pgfqpoint{1.137109in}{1.052361in}}%
\pgfpathlineto{\pgfqpoint{1.146452in}{1.057228in}}%
\pgfpathlineto{\pgfqpoint{1.151123in}{1.068775in}}%
\pgfpathlineto{\pgfqpoint{1.160465in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.062047in}}%
\pgfpathlineto{\pgfqpoint{1.174479in}{1.028822in}}%
\pgfpathlineto{\pgfqpoint{1.183822in}{1.023667in}}%
\pgfpathlineto{\pgfqpoint{1.188493in}{1.012154in}}%
\pgfpathlineto{\pgfqpoint{1.197835in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{1.202507in}{1.042712in}}%
\pgfpathlineto{\pgfqpoint{1.211849in}{1.044163in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{1.032802in}}%
\pgfpathlineto{\pgfqpoint{1.225863in}{1.004304in}}%
\pgfpathlineto{\pgfqpoint{1.235205in}{0.996237in}}%
\pgfpathlineto{\pgfqpoint{1.239877in}{1.012762in}}%
\pgfpathlineto{\pgfqpoint{1.249219in}{1.030676in}}%
\pgfpathlineto{\pgfqpoint{1.253891in}{1.036685in}}%
\pgfpathlineto{\pgfqpoint{1.263233in}{1.041971in}}%
\pgfpathlineto{\pgfqpoint{1.272576in}{1.025189in}}%
\pgfpathlineto{\pgfqpoint{1.277247in}{0.970825in}}%
\pgfpathlineto{\pgfqpoint{1.286589in}{0.961801in}}%
\pgfpathlineto{\pgfqpoint{1.291261in}{0.963057in}}%
\pgfpathlineto{\pgfqpoint{1.300603in}{0.987798in}}%
\pgfpathlineto{\pgfqpoint{1.309946in}{0.978337in}}%
\pgfpathlineto{\pgfqpoint{1.314617in}{0.983494in}}%
\pgfpathlineto{\pgfqpoint{1.323959in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{1.328631in}{0.967087in}}%
\pgfpathlineto{\pgfqpoint{1.337973in}{0.963168in}}%
\pgfpathlineto{\pgfqpoint{1.342644in}{0.981937in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{0.954850in}}%
\pgfpathlineto{\pgfqpoint{1.361330in}{0.959811in}}%
\pgfpathlineto{\pgfqpoint{1.366001in}{0.947092in}}%
\pgfpathlineto{\pgfqpoint{1.375343in}{0.938740in}}%
\pgfpathlineto{\pgfqpoint{1.380015in}{0.916409in}}%
\pgfpathlineto{\pgfqpoint{1.389357in}{0.901343in}}%
\pgfpathlineto{\pgfqpoint{1.398700in}{0.897259in}}%
\pgfpathlineto{\pgfqpoint{1.403371in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{1.412713in}{0.940874in}}%
\pgfpathlineto{\pgfqpoint{1.426727in}{1.051727in}}%
\pgfpathlineto{\pgfqpoint{1.440741in}{1.109597in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{1.114512in}}%
\pgfpathlineto{\pgfqpoint{1.454755in}{1.143052in}}%
\pgfpathlineto{\pgfqpoint{1.464097in}{1.156049in}}%
\pgfpathlineto{\pgfqpoint{1.468768in}{1.131096in}}%
\pgfpathlineto{\pgfqpoint{1.487454in}{1.053404in}}%
\pgfpathlineto{\pgfqpoint{1.492125in}{1.012013in}}%
\pgfpathlineto{\pgfqpoint{1.501467in}{0.989803in}}%
\pgfpathlineto{\pgfqpoint{1.506139in}{0.982859in}}%
\pgfpathlineto{\pgfqpoint{1.515481in}{0.945321in}}%
\pgfpathlineto{\pgfqpoint{1.524824in}{0.966612in}}%
\pgfpathlineto{\pgfqpoint{1.529495in}{0.988834in}}%
\pgfpathlineto{\pgfqpoint{1.538837in}{0.991794in}}%
\pgfpathlineto{\pgfqpoint{1.543509in}{0.996931in}}%
\pgfpathlineto{\pgfqpoint{1.552851in}{1.021003in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{1.014230in}}%
\pgfpathlineto{\pgfqpoint{1.566865in}{0.978589in}}%
\pgfpathlineto{\pgfqpoint{1.576207in}{0.957430in}}%
\pgfpathlineto{\pgfqpoint{1.580879in}{0.924529in}}%
\pgfpathlineto{\pgfqpoint{1.590221in}{0.939953in}}%
\pgfpathlineto{\pgfqpoint{1.594893in}{0.939996in}}%
\pgfpathlineto{\pgfqpoint{1.604235in}{0.966065in}}%
\pgfpathlineto{\pgfqpoint{1.613578in}{0.943306in}}%
\pgfpathlineto{\pgfqpoint{1.618249in}{0.972741in}}%
\pgfpathlineto{\pgfqpoint{1.641605in}{1.018808in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{1.029945in}}%
\pgfpathlineto{\pgfqpoint{1.655619in}{1.051766in}}%
\pgfpathlineto{\pgfqpoint{1.664961in}{1.059844in}}%
\pgfpathlineto{\pgfqpoint{1.669633in}{1.046670in}}%
\pgfpathlineto{\pgfqpoint{1.678975in}{1.037148in}}%
\pgfpathlineto{\pgfqpoint{1.683646in}{1.014603in}}%
\pgfpathlineto{\pgfqpoint{1.692989in}{0.958231in}}%
\pgfpathlineto{\pgfqpoint{1.702331in}{0.923713in}}%
\pgfpathlineto{\pgfqpoint{1.707003in}{0.942806in}}%
\pgfpathlineto{\pgfqpoint{1.716345in}{0.955615in}}%
\pgfpathlineto{\pgfqpoint{1.721017in}{0.970545in}}%
\pgfpathlineto{\pgfqpoint{1.730359in}{0.973559in}}%
\pgfpathlineto{\pgfqpoint{1.739702in}{1.002234in}}%
\pgfpathlineto{\pgfqpoint{1.744373in}{1.039594in}}%
\pgfpathlineto{\pgfqpoint{1.753715in}{1.078918in}}%
\pgfpathlineto{\pgfqpoint{1.758387in}{1.134872in}}%
\pgfpathlineto{\pgfqpoint{1.767729in}{1.169030in}}%
\pgfpathlineto{\pgfqpoint{1.777072in}{1.177827in}}%
\pgfpathlineto{\pgfqpoint{1.781743in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.791085in}{1.136657in}}%
\pgfpathlineto{\pgfqpoint{1.795757in}{1.064116in}}%
\pgfpathlineto{\pgfqpoint{1.805099in}{0.991424in}}%
\pgfpathlineto{\pgfqpoint{1.809770in}{0.944763in}}%
\pgfpathlineto{\pgfqpoint{1.819113in}{0.940066in}}%
\pgfpathlineto{\pgfqpoint{1.828456in}{0.959423in}}%
\pgfpathlineto{\pgfqpoint{1.833127in}{0.990475in}}%
\pgfpathlineto{\pgfqpoint{1.847141in}{1.060968in}}%
\pgfpathlineto{\pgfqpoint{1.856483in}{1.053688in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{1.107870in}}%
\pgfpathlineto{\pgfqpoint{1.879839in}{1.095096in}}%
\pgfpathlineto{\pgfqpoint{1.884511in}{1.080874in}}%
\pgfpathlineto{\pgfqpoint{1.893853in}{1.062556in}}%
\pgfpathlineto{\pgfqpoint{1.907867in}{1.000699in}}%
\pgfpathlineto{\pgfqpoint{1.917209in}{0.975513in}}%
\pgfpathlineto{\pgfqpoint{1.921881in}{0.970490in}}%
\pgfpathlineto{\pgfqpoint{1.931223in}{0.964534in}}%
\pgfpathlineto{\pgfqpoint{1.935895in}{0.988674in}}%
\pgfpathlineto{\pgfqpoint{1.945237in}{0.991867in}}%
\pgfpathlineto{\pgfqpoint{1.954580in}{1.012801in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{0.974415in}}%
\pgfpathlineto{\pgfqpoint{1.973265in}{0.885510in}}%
\pgfpathlineto{\pgfqpoint{1.982607in}{0.878472in}}%
\pgfpathlineto{\pgfqpoint{1.991950in}{0.883156in}}%
\pgfpathlineto{\pgfqpoint{1.996621in}{0.910561in}}%
\pgfpathlineto{\pgfqpoint{2.005963in}{0.952893in}}%
\pgfpathlineto{\pgfqpoint{2.010635in}{1.012531in}}%
\pgfpathlineto{\pgfqpoint{2.019977in}{1.051229in}}%
\pgfpathlineto{\pgfqpoint{2.024648in}{1.113753in}}%
\pgfpathlineto{\pgfqpoint{2.048005in}{1.202611in}}%
\pgfpathlineto{\pgfqpoint{2.057347in}{1.202499in}}%
\pgfpathlineto{\pgfqpoint{2.062019in}{1.192253in}}%
\pgfpathlineto{\pgfqpoint{2.071361in}{1.140058in}}%
\pgfpathlineto{\pgfqpoint{2.080704in}{1.100489in}}%
\pgfpathlineto{\pgfqpoint{2.085375in}{1.052797in}}%
\pgfpathlineto{\pgfqpoint{2.094717in}{1.013587in}}%
\pgfpathlineto{\pgfqpoint{2.099389in}{0.973301in}}%
\pgfpathlineto{\pgfqpoint{2.108731in}{0.946465in}}%
\pgfpathlineto{\pgfqpoint{2.118074in}{0.958689in}}%
\pgfpathlineto{\pgfqpoint{2.122745in}{0.979238in}}%
\pgfpathlineto{\pgfqpoint{2.132087in}{1.005542in}}%
\pgfpathlineto{\pgfqpoint{2.136759in}{1.047098in}}%
\pgfpathlineto{\pgfqpoint{2.146101in}{1.085359in}}%
\pgfpathlineto{\pgfqpoint{2.150772in}{1.087602in}}%
\pgfpathlineto{\pgfqpoint{2.160115in}{1.139844in}}%
\pgfpathlineto{\pgfqpoint{2.169458in}{1.171220in}}%
\pgfpathlineto{\pgfqpoint{2.174129in}{1.216872in}}%
\pgfpathlineto{\pgfqpoint{2.183471in}{1.224104in}}%
\pgfpathlineto{\pgfqpoint{2.188143in}{1.235366in}}%
\pgfpathlineto{\pgfqpoint{2.197485in}{1.232122in}}%
\pgfpathlineto{\pgfqpoint{2.206828in}{1.222591in}}%
\pgfpathlineto{\pgfqpoint{2.211499in}{1.207580in}}%
\pgfpathlineto{\pgfqpoint{2.220841in}{1.153678in}}%
\pgfpathlineto{\pgfqpoint{2.225513in}{1.146178in}}%
\pgfpathlineto{\pgfqpoint{2.244198in}{1.077189in}}%
\pgfpathlineto{\pgfqpoint{2.248869in}{1.062332in}}%
\pgfpathlineto{\pgfqpoint{2.258211in}{1.051882in}}%
\pgfpathlineto{\pgfqpoint{2.262883in}{1.044883in}}%
\pgfpathlineto{\pgfqpoint{2.272225in}{1.033764in}}%
\pgfpathlineto{\pgfqpoint{2.276896in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{2.286239in}{1.047569in}}%
\pgfpathlineto{\pgfqpoint{2.295582in}{1.090416in}}%
\pgfpathlineto{\pgfqpoint{2.300253in}{1.123449in}}%
\pgfpathlineto{\pgfqpoint{2.309595in}{1.120240in}}%
\pgfpathlineto{\pgfqpoint{2.314267in}{1.081084in}}%
\pgfpathlineto{\pgfqpoint{2.323609in}{1.090657in}}%
\pgfpathlineto{\pgfqpoint{2.332952in}{1.083454in}}%
\pgfpathlineto{\pgfqpoint{2.351637in}{1.189466in}}%
\pgfpathlineto{\pgfqpoint{2.360979in}{1.224422in}}%
\pgfpathlineto{\pgfqpoint{2.365650in}{1.285045in}}%
\pgfpathlineto{\pgfqpoint{2.374993in}{1.326885in}}%
\pgfpathlineto{\pgfqpoint{2.384335in}{1.348140in}}%
\pgfpathlineto{\pgfqpoint{2.389007in}{1.378189in}}%
\pgfpathlineto{\pgfqpoint{2.398349in}{1.367393in}}%
\pgfpathlineto{\pgfqpoint{2.403021in}{1.335621in}}%
\pgfpathlineto{\pgfqpoint{2.412363in}{1.288145in}}%
\pgfpathlineto{\pgfqpoint{2.421706in}{1.260739in}}%
\pgfpathlineto{\pgfqpoint{2.426377in}{1.255215in}}%
\pgfpathlineto{\pgfqpoint{2.435719in}{1.216357in}}%
\pgfpathlineto{\pgfqpoint{2.440391in}{1.219266in}}%
\pgfpathlineto{\pgfqpoint{2.449733in}{1.197698in}}%
\pgfpathlineto{\pgfqpoint{2.463747in}{1.243806in}}%
\pgfpathlineto{\pgfqpoint{2.473089in}{1.206976in}}%
\pgfpathlineto{\pgfqpoint{2.477761in}{1.150335in}}%
\pgfpathlineto{\pgfqpoint{2.487103in}{1.118847in}}%
\pgfpathlineto{\pgfqpoint{2.491774in}{1.086595in}}%
\pgfpathlineto{\pgfqpoint{2.501117in}{1.062231in}}%
\pgfpathlineto{\pgfqpoint{2.510459in}{1.071741in}}%
\pgfpathlineto{\pgfqpoint{2.515131in}{1.052403in}}%
\pgfpathlineto{\pgfqpoint{2.524473in}{1.032811in}}%
\pgfpathlineto{\pgfqpoint{2.529145in}{1.066586in}}%
\pgfpathlineto{\pgfqpoint{2.538487in}{1.077251in}}%
\pgfpathlineto{\pgfqpoint{2.547830in}{1.116128in}}%
\pgfpathlineto{\pgfqpoint{2.552501in}{1.120136in}}%
\pgfpathlineto{\pgfqpoint{2.561843in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{2.566515in}{1.096776in}}%
\pgfpathlineto{\pgfqpoint{2.575857in}{1.059196in}}%
\pgfpathlineto{\pgfqpoint{2.585200in}{1.028479in}}%
\pgfpathlineto{\pgfqpoint{2.589871in}{1.021668in}}%
\pgfpathlineto{\pgfqpoint{2.599213in}{1.015658in}}%
\pgfpathlineto{\pgfqpoint{2.603885in}{1.049295in}}%
\pgfpathlineto{\pgfqpoint{2.613227in}{1.063982in}}%
\pgfpathlineto{\pgfqpoint{2.617898in}{1.100661in}}%
\pgfpathlineto{\pgfqpoint{2.627241in}{1.121824in}}%
\pgfpathlineto{\pgfqpoint{2.636584in}{1.135192in}}%
\pgfpathlineto{\pgfqpoint{2.641255in}{1.139396in}}%
\pgfpathlineto{\pgfqpoint{2.650597in}{1.157007in}}%
\pgfpathlineto{\pgfqpoint{2.655269in}{1.128546in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{1.120870in}}%
\pgfpathlineto{\pgfqpoint{2.673954in}{1.140267in}}%
\pgfpathlineto{\pgfqpoint{2.678625in}{1.114490in}}%
\pgfpathlineto{\pgfqpoint{2.687967in}{1.108756in}}%
\pgfpathlineto{\pgfqpoint{2.692639in}{1.136774in}}%
\pgfpathlineto{\pgfqpoint{2.701981in}{1.176114in}}%
\pgfpathlineto{\pgfqpoint{2.711324in}{1.204989in}}%
\pgfpathlineto{\pgfqpoint{2.715995in}{1.231103in}}%
\pgfpathlineto{\pgfqpoint{2.730009in}{1.269423in}}%
\pgfpathlineto{\pgfqpoint{2.739351in}{1.291326in}}%
\pgfpathlineto{\pgfqpoint{2.744023in}{1.271434in}}%
\pgfpathlineto{\pgfqpoint{2.753365in}{1.261763in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{1.241254in}}%
\pgfpathlineto{\pgfqpoint{2.767379in}{1.210160in}}%
\pgfpathlineto{\pgfqpoint{2.776721in}{1.176139in}}%
\pgfpathlineto{\pgfqpoint{2.781393in}{1.113004in}}%
\pgfpathlineto{\pgfqpoint{2.790735in}{1.042173in}}%
\pgfpathlineto{\pgfqpoint{2.800078in}{0.995715in}}%
\pgfpathlineto{\pgfqpoint{2.804749in}{0.981639in}}%
\pgfpathlineto{\pgfqpoint{2.818763in}{1.006774in}}%
\pgfpathlineto{\pgfqpoint{2.828105in}{1.024233in}}%
\pgfpathlineto{\pgfqpoint{2.832776in}{1.056360in}}%
\pgfpathlineto{\pgfqpoint{2.851461in}{1.100971in}}%
\pgfpathlineto{\pgfqpoint{2.856133in}{1.141100in}}%
\pgfpathlineto{\pgfqpoint{2.865475in}{1.189879in}}%
\pgfpathlineto{\pgfqpoint{2.879489in}{1.230973in}}%
\pgfpathlineto{\pgfqpoint{2.888832in}{1.240504in}}%
\pgfpathlineto{\pgfqpoint{2.893503in}{1.238840in}}%
\pgfpathlineto{\pgfqpoint{2.902845in}{1.241218in}}%
\pgfpathlineto{\pgfqpoint{2.916859in}{1.225421in}}%
\pgfpathlineto{\pgfqpoint{2.926202in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{2.930873in}{1.192303in}}%
\pgfpathlineto{\pgfqpoint{2.940215in}{1.209186in}}%
\pgfpathlineto{\pgfqpoint{2.944887in}{1.200118in}}%
\pgfpathlineto{\pgfqpoint{2.954229in}{1.203972in}}%
\pgfpathlineto{\pgfqpoint{2.958900in}{1.218725in}}%
\pgfpathlineto{\pgfqpoint{2.968243in}{1.255191in}}%
\pgfpathlineto{\pgfqpoint{2.977586in}{1.300063in}}%
\pgfpathlineto{\pgfqpoint{2.982257in}{1.342757in}}%
\pgfpathlineto{\pgfqpoint{2.991599in}{1.351783in}}%
\pgfpathlineto{\pgfqpoint{2.996271in}{1.377296in}}%
\pgfpathlineto{\pgfqpoint{3.005613in}{1.391031in}}%
\pgfpathlineto{\pgfqpoint{3.014956in}{1.365151in}}%
\pgfpathlineto{\pgfqpoint{3.019627in}{1.347490in}}%
\pgfpathlineto{\pgfqpoint{3.028969in}{1.330481in}}%
\pgfpathlineto{\pgfqpoint{3.033641in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{3.042983in}{1.302494in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{3.056997in}{1.266954in}}%
\pgfpathlineto{\pgfqpoint{3.066339in}{1.263267in}}%
\pgfpathlineto{\pgfqpoint{3.071011in}{1.221855in}}%
\pgfpathlineto{\pgfqpoint{3.080353in}{1.206073in}}%
\pgfpathlineto{\pgfqpoint{3.085024in}{1.224646in}}%
\pgfpathlineto{\pgfqpoint{3.094367in}{1.236238in}}%
\pgfpathlineto{\pgfqpoint{3.103710in}{1.232782in}}%
\pgfpathlineto{\pgfqpoint{3.108381in}{1.216161in}}%
\pgfpathlineto{\pgfqpoint{3.117723in}{1.239625in}}%
\pgfpathlineto{\pgfqpoint{3.122395in}{1.280391in}}%
\pgfpathlineto{\pgfqpoint{3.131737in}{1.308747in}}%
\pgfpathlineto{\pgfqpoint{3.141080in}{1.350274in}}%
\pgfpathlineto{\pgfqpoint{3.145751in}{1.362528in}}%
\pgfpathlineto{\pgfqpoint{3.155093in}{1.371015in}}%
\pgfpathlineto{\pgfqpoint{3.159765in}{1.358544in}}%
\pgfpathlineto{\pgfqpoint{3.178450in}{1.265043in}}%
\pgfpathlineto{\pgfqpoint{3.183121in}{1.194352in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.143428in}}%
\pgfpathlineto{\pgfqpoint{3.197135in}{1.159784in}}%
\pgfpathlineto{\pgfqpoint{3.206477in}{1.159177in}}%
\pgfpathlineto{\pgfqpoint{3.229834in}{1.291987in}}%
\pgfpathlineto{\pgfqpoint{3.234505in}{1.305825in}}%
\pgfpathlineto{\pgfqpoint{3.243847in}{1.361456in}}%
\pgfpathlineto{\pgfqpoint{3.248519in}{1.402152in}}%
\pgfpathlineto{\pgfqpoint{3.257861in}{1.419470in}}%
\pgfpathlineto{\pgfqpoint{3.271875in}{1.406822in}}%
\pgfpathlineto{\pgfqpoint{3.281217in}{1.383184in}}%
\pgfpathlineto{\pgfqpoint{3.285889in}{1.380993in}}%
\pgfpathlineto{\pgfqpoint{3.295231in}{1.379127in}}%
\pgfpathlineto{\pgfqpoint{3.299902in}{1.355036in}}%
\pgfpathlineto{\pgfqpoint{3.318588in}{1.297373in}}%
\pgfpathlineto{\pgfqpoint{3.323259in}{1.251848in}}%
\pgfpathlineto{\pgfqpoint{3.332601in}{1.232780in}}%
\pgfpathlineto{\pgfqpoint{3.337273in}{1.215144in}}%
\pgfpathlineto{\pgfqpoint{3.346615in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{3.355958in}{1.169356in}}%
\pgfpathlineto{\pgfqpoint{3.360629in}{1.185616in}}%
\pgfpathlineto{\pgfqpoint{3.369971in}{1.184670in}}%
\pgfpathlineto{\pgfqpoint{3.374643in}{1.152597in}}%
\pgfpathlineto{\pgfqpoint{3.383985in}{1.178866in}}%
\pgfpathlineto{\pgfqpoint{3.393328in}{1.161212in}}%
\pgfpathlineto{\pgfqpoint{3.397999in}{1.173006in}}%
\pgfpathlineto{\pgfqpoint{3.407341in}{1.184751in}}%
\pgfpathlineto{\pgfqpoint{3.412013in}{1.179707in}}%
\pgfpathlineto{\pgfqpoint{3.426026in}{1.194168in}}%
\pgfpathlineto{\pgfqpoint{3.435369in}{1.177000in}}%
\pgfpathlineto{\pgfqpoint{3.444712in}{1.137447in}}%
\pgfpathlineto{\pgfqpoint{3.449383in}{1.135419in}}%
\pgfpathlineto{\pgfqpoint{3.458725in}{1.135675in}}%
\pgfpathlineto{\pgfqpoint{3.463397in}{1.102915in}}%
\pgfpathlineto{\pgfqpoint{3.472739in}{1.098941in}}%
\pgfpathlineto{\pgfqpoint{3.482082in}{1.076361in}}%
\pgfpathlineto{\pgfqpoint{3.486753in}{1.045995in}}%
\pgfpathlineto{\pgfqpoint{3.496095in}{1.053321in}}%
\pgfpathlineto{\pgfqpoint{3.500767in}{1.053280in}}%
\pgfpathlineto{\pgfqpoint{3.510109in}{1.093156in}}%
\pgfpathlineto{\pgfqpoint{3.519452in}{1.108140in}}%
\pgfpathlineto{\pgfqpoint{3.524123in}{1.145357in}}%
\pgfpathlineto{\pgfqpoint{3.538137in}{1.204698in}}%
\pgfpathlineto{\pgfqpoint{3.552151in}{1.289857in}}%
\pgfpathlineto{\pgfqpoint{3.561493in}{1.304861in}}%
\pgfpathlineto{\pgfqpoint{3.570836in}{1.311569in}}%
\pgfpathlineto{\pgfqpoint{3.575507in}{1.310904in}}%
\pgfpathlineto{\pgfqpoint{3.584849in}{1.327281in}}%
\pgfpathlineto{\pgfqpoint{3.589521in}{1.326539in}}%
\pgfpathlineto{\pgfqpoint{3.598863in}{1.332018in}}%
\pgfpathlineto{\pgfqpoint{3.608206in}{1.320723in}}%
\pgfpathlineto{\pgfqpoint{3.612877in}{1.307826in}}%
\pgfpathlineto{\pgfqpoint{3.622219in}{1.254357in}}%
\pgfpathlineto{\pgfqpoint{3.626891in}{1.235273in}}%
\pgfpathlineto{\pgfqpoint{3.636233in}{1.260740in}}%
\pgfpathlineto{\pgfqpoint{3.650247in}{1.247618in}}%
\pgfpathlineto{\pgfqpoint{3.659589in}{1.284718in}}%
\pgfpathlineto{\pgfqpoint{3.673603in}{1.385987in}}%
\pgfpathlineto{\pgfqpoint{3.678275in}{1.393492in}}%
\pgfpathlineto{\pgfqpoint{3.687617in}{1.377306in}}%
\pgfpathlineto{\pgfqpoint{3.696960in}{1.351464in}}%
\pgfpathlineto{\pgfqpoint{3.710973in}{1.290435in}}%
\pgfpathlineto{\pgfqpoint{3.715645in}{1.260429in}}%
\pgfpathlineto{\pgfqpoint{3.724987in}{1.212658in}}%
\pgfpathlineto{\pgfqpoint{3.734330in}{1.190215in}}%
\pgfpathlineto{\pgfqpoint{3.739001in}{1.189657in}}%
\pgfpathlineto{\pgfqpoint{3.748343in}{1.171362in}}%
\pgfpathlineto{\pgfqpoint{3.753015in}{1.156674in}}%
\pgfpathlineto{\pgfqpoint{3.762357in}{1.174599in}}%
\pgfpathlineto{\pgfqpoint{3.767028in}{1.175926in}}%
\pgfpathlineto{\pgfqpoint{3.776371in}{1.176734in}}%
\pgfpathlineto{\pgfqpoint{3.785714in}{1.132937in}}%
\pgfpathlineto{\pgfqpoint{3.790385in}{1.147692in}}%
\pgfpathlineto{\pgfqpoint{3.799727in}{1.182518in}}%
\pgfpathlineto{\pgfqpoint{3.804399in}{1.166108in}}%
\pgfpathlineto{\pgfqpoint{3.813741in}{1.144403in}}%
\pgfpathlineto{\pgfqpoint{3.823084in}{1.146780in}}%
\pgfpathlineto{\pgfqpoint{3.827755in}{1.155706in}}%
\pgfpathlineto{\pgfqpoint{3.837097in}{1.139248in}}%
\pgfpathlineto{\pgfqpoint{3.841769in}{1.125760in}}%
\pgfpathlineto{\pgfqpoint{3.851111in}{1.104645in}}%
\pgfpathlineto{\pgfqpoint{3.860454in}{1.136280in}}%
\pgfpathlineto{\pgfqpoint{3.865125in}{1.161258in}}%
\pgfpathlineto{\pgfqpoint{3.874467in}{1.159144in}}%
\pgfpathlineto{\pgfqpoint{3.879139in}{1.161299in}}%
\pgfpathlineto{\pgfqpoint{3.888481in}{1.170703in}}%
\pgfpathlineto{\pgfqpoint{3.893153in}{1.206530in}}%
\pgfpathlineto{\pgfqpoint{3.902495in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{3.911838in}{1.274135in}}%
\pgfpathlineto{\pgfqpoint{3.916509in}{1.331707in}}%
\pgfpathlineto{\pgfqpoint{3.925851in}{1.380413in}}%
\pgfpathlineto{\pgfqpoint{3.930523in}{1.373271in}}%
\pgfpathlineto{\pgfqpoint{3.939865in}{1.378576in}}%
\pgfpathlineto{\pgfqpoint{3.949208in}{1.364921in}}%
\pgfpathlineto{\pgfqpoint{3.953879in}{1.373261in}}%
\pgfpathlineto{\pgfqpoint{3.963221in}{1.361745in}}%
\pgfpathlineto{\pgfqpoint{3.967893in}{1.344486in}}%
\pgfpathlineto{\pgfqpoint{3.977235in}{1.336931in}}%
\pgfpathlineto{\pgfqpoint{3.991249in}{1.310363in}}%
\pgfpathlineto{\pgfqpoint{4.000591in}{1.267663in}}%
\pgfpathlineto{\pgfqpoint{4.005263in}{1.235950in}}%
\pgfpathlineto{\pgfqpoint{4.014605in}{1.214893in}}%
\pgfpathlineto{\pgfqpoint{4.019277in}{1.220562in}}%
\pgfpathlineto{\pgfqpoint{4.028619in}{1.208351in}}%
\pgfpathlineto{\pgfqpoint{4.037962in}{1.211505in}}%
\pgfpathlineto{\pgfqpoint{4.042633in}{1.206532in}}%
\pgfpathlineto{\pgfqpoint{4.051975in}{1.216309in}}%
\pgfpathlineto{\pgfqpoint{4.056647in}{1.252089in}}%
\pgfpathlineto{\pgfqpoint{4.065989in}{1.257326in}}%
\pgfpathlineto{\pgfqpoint{4.075332in}{1.288891in}}%
\pgfpathlineto{\pgfqpoint{4.080003in}{1.332169in}}%
\pgfpathlineto{\pgfqpoint{4.089345in}{1.355048in}}%
\pgfpathlineto{\pgfqpoint{4.094017in}{1.326422in}}%
\pgfpathlineto{\pgfqpoint{4.103359in}{1.321759in}}%
\pgfpathlineto{\pgfqpoint{4.112702in}{1.311585in}}%
\pgfpathlineto{\pgfqpoint{4.117373in}{1.318542in}}%
\pgfpathlineto{\pgfqpoint{4.126716in}{1.307102in}}%
\pgfpathlineto{\pgfqpoint{4.131387in}{1.287252in}}%
\pgfpathlineto{\pgfqpoint{4.140729in}{1.279251in}}%
\pgfpathlineto{\pgfqpoint{4.145401in}{1.262307in}}%
\pgfpathlineto{\pgfqpoint{4.154743in}{1.247327in}}%
\pgfpathlineto{\pgfqpoint{4.168757in}{1.211789in}}%
\pgfpathlineto{\pgfqpoint{4.178099in}{1.226272in}}%
\pgfpathlineto{\pgfqpoint{4.182771in}{1.218860in}}%
\pgfpathlineto{\pgfqpoint{4.192113in}{1.190581in}}%
\pgfpathlineto{\pgfqpoint{4.201456in}{1.212340in}}%
\pgfpathlineto{\pgfqpoint{4.206127in}{1.203280in}}%
\pgfpathlineto{\pgfqpoint{4.215469in}{1.195490in}}%
\pgfpathlineto{\pgfqpoint{4.220141in}{1.194027in}}%
\pgfpathlineto{\pgfqpoint{4.229483in}{1.192971in}}%
\pgfpathlineto{\pgfqpoint{4.234154in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{4.252840in}{1.226309in}}%
\pgfpathlineto{\pgfqpoint{4.257511in}{1.245838in}}%
\pgfpathlineto{\pgfqpoint{4.266853in}{1.264966in}}%
\pgfpathlineto{\pgfqpoint{4.271525in}{1.279963in}}%
\pgfpathlineto{\pgfqpoint{4.280867in}{1.292966in}}%
\pgfpathlineto{\pgfqpoint{4.290210in}{1.260354in}}%
\pgfpathlineto{\pgfqpoint{4.294881in}{1.224696in}}%
\pgfpathlineto{\pgfqpoint{4.304223in}{1.239434in}}%
\pgfpathlineto{\pgfqpoint{4.308895in}{1.273151in}}%
\pgfpathlineto{\pgfqpoint{4.318237in}{1.293178in}}%
\pgfpathlineto{\pgfqpoint{4.327580in}{1.307720in}}%
\pgfpathlineto{\pgfqpoint{4.332251in}{1.310424in}}%
\pgfpathlineto{\pgfqpoint{4.341593in}{1.308621in}}%
\pgfpathlineto{\pgfqpoint{4.346265in}{1.272696in}}%
\pgfpathlineto{\pgfqpoint{4.355607in}{1.238462in}}%
\pgfpathlineto{\pgfqpoint{4.360279in}{1.272985in}}%
\pgfpathlineto{\pgfqpoint{4.369621in}{1.279116in}}%
\pgfpathlineto{\pgfqpoint{4.378964in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{4.383635in}{1.259707in}}%
\pgfpathlineto{\pgfqpoint{4.392977in}{1.225731in}}%
\pgfpathlineto{\pgfqpoint{4.397649in}{1.184536in}}%
\pgfpathlineto{\pgfqpoint{4.406991in}{1.155010in}}%
\pgfpathlineto{\pgfqpoint{4.416334in}{1.142394in}}%
\pgfpathlineto{\pgfqpoint{4.421005in}{1.160988in}}%
\pgfpathlineto{\pgfqpoint{4.430347in}{1.223251in}}%
\pgfpathlineto{\pgfqpoint{4.435019in}{1.270044in}}%
\pgfpathlineto{\pgfqpoint{4.444361in}{1.311727in}}%
\pgfpathlineto{\pgfqpoint{4.453704in}{1.299152in}}%
\pgfpathlineto{\pgfqpoint{4.458375in}{1.283777in}}%
\pgfpathlineto{\pgfqpoint{4.467718in}{1.291949in}}%
\pgfpathlineto{\pgfqpoint{4.472389in}{1.302557in}}%
\pgfpathlineto{\pgfqpoint{4.486403in}{1.319413in}}%
\pgfpathlineto{\pgfqpoint{4.495745in}{1.300816in}}%
\pgfpathlineto{\pgfqpoint{4.505088in}{1.290871in}}%
\pgfpathlineto{\pgfqpoint{4.509759in}{1.240668in}}%
\pgfpathlineto{\pgfqpoint{4.519101in}{1.227985in}}%
\pgfpathlineto{\pgfqpoint{4.523773in}{1.194401in}}%
\pgfpathlineto{\pgfqpoint{4.533115in}{1.165031in}}%
\pgfpathlineto{\pgfqpoint{4.542458in}{1.195219in}}%
\pgfpathlineto{\pgfqpoint{4.547129in}{1.204912in}}%
\pgfpathlineto{\pgfqpoint{4.556471in}{1.200391in}}%
\pgfpathlineto{\pgfqpoint{4.561143in}{1.188915in}}%
\pgfpathlineto{\pgfqpoint{4.579828in}{1.216871in}}%
\pgfpathlineto{\pgfqpoint{4.584499in}{1.226716in}}%
\pgfpathlineto{\pgfqpoint{4.598513in}{1.287848in}}%
\pgfpathlineto{\pgfqpoint{4.607855in}{1.300525in}}%
\pgfpathlineto{\pgfqpoint{4.612527in}{1.309668in}}%
\pgfpathlineto{\pgfqpoint{4.621869in}{1.294569in}}%
\pgfpathlineto{\pgfqpoint{4.631212in}{1.314696in}}%
\pgfpathlineto{\pgfqpoint{4.635883in}{1.318377in}}%
\pgfpathlineto{\pgfqpoint{4.645225in}{1.301245in}}%
\pgfpathlineto{\pgfqpoint{4.649897in}{1.289093in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.272240in}}%
\pgfpathlineto{\pgfqpoint{4.668582in}{1.259469in}}%
\pgfpathlineto{\pgfqpoint{4.673253in}{1.227607in}}%
\pgfpathlineto{\pgfqpoint{4.682595in}{1.193564in}}%
\pgfpathlineto{\pgfqpoint{4.687267in}{1.166546in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{1.151386in}}%
\pgfpathlineto{\pgfqpoint{4.701281in}{1.151560in}}%
\pgfpathlineto{\pgfqpoint{4.710623in}{1.168514in}}%
\pgfpathlineto{\pgfqpoint{4.719966in}{1.200986in}}%
\pgfpathlineto{\pgfqpoint{4.724637in}{1.244338in}}%
\pgfpathlineto{\pgfqpoint{4.733979in}{1.289875in}}%
\pgfpathlineto{\pgfqpoint{4.738651in}{1.324175in}}%
\pgfpathlineto{\pgfqpoint{4.747993in}{1.328413in}}%
\pgfpathlineto{\pgfqpoint{4.757336in}{1.277689in}}%
\pgfpathlineto{\pgfqpoint{4.757336in}{1.277689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375694in}{0.358333in}}{\pgfqpoint{4.379306in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.568627,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380365in}{0.699462in}}%
\pgfpathlineto{\pgfqpoint{0.394379in}{0.895766in}}%
\pgfpathlineto{\pgfqpoint{0.403721in}{0.919551in}}%
\pgfpathlineto{\pgfqpoint{0.408392in}{0.918378in}}%
\pgfpathlineto{\pgfqpoint{0.417735in}{0.905473in}}%
\pgfpathlineto{\pgfqpoint{0.427077in}{0.890401in}}%
\pgfpathlineto{\pgfqpoint{0.431749in}{0.879506in}}%
\pgfpathlineto{\pgfqpoint{0.441091in}{0.876347in}}%
\pgfpathlineto{\pgfqpoint{0.445763in}{0.882141in}}%
\pgfpathlineto{\pgfqpoint{0.455105in}{0.896202in}}%
\pgfpathlineto{\pgfqpoint{0.464448in}{0.916381in}}%
\pgfpathlineto{\pgfqpoint{0.469119in}{0.938353in}}%
\pgfpathlineto{\pgfqpoint{0.478461in}{0.939833in}}%
\pgfpathlineto{\pgfqpoint{0.483133in}{0.981152in}}%
\pgfpathlineto{\pgfqpoint{0.492475in}{1.004092in}}%
\pgfpathlineto{\pgfqpoint{0.497146in}{0.981651in}}%
\pgfpathlineto{\pgfqpoint{0.515831in}{0.906011in}}%
\pgfpathlineto{\pgfqpoint{0.520503in}{0.877560in}}%
\pgfpathlineto{\pgfqpoint{0.529845in}{0.868934in}}%
\pgfpathlineto{\pgfqpoint{0.534516in}{0.855342in}}%
\pgfpathlineto{\pgfqpoint{0.543859in}{0.844255in}}%
\pgfpathlineto{\pgfqpoint{0.553201in}{0.842294in}}%
\pgfpathlineto{\pgfqpoint{0.557873in}{0.850819in}}%
\pgfpathlineto{\pgfqpoint{0.567215in}{0.859501in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{0.858028in}}%
\pgfpathlineto{\pgfqpoint{0.581229in}{0.838479in}}%
\pgfpathlineto{\pgfqpoint{0.590572in}{0.823377in}}%
\pgfpathlineto{\pgfqpoint{0.595243in}{0.830654in}}%
\pgfpathlineto{\pgfqpoint{0.609257in}{0.785452in}}%
\pgfpathlineto{\pgfqpoint{0.618599in}{0.779317in}}%
\pgfpathlineto{\pgfqpoint{0.623270in}{0.749859in}}%
\pgfpathlineto{\pgfqpoint{0.632613in}{0.734414in}}%
\pgfpathlineto{\pgfqpoint{0.641955in}{0.713721in}}%
\pgfpathlineto{\pgfqpoint{0.646627in}{0.759026in}}%
\pgfpathlineto{\pgfqpoint{0.655969in}{0.788058in}}%
\pgfpathlineto{\pgfqpoint{0.660640in}{0.815073in}}%
\pgfpathlineto{\pgfqpoint{0.669983in}{0.853831in}}%
\pgfpathlineto{\pgfqpoint{0.679326in}{0.878281in}}%
\pgfpathlineto{\pgfqpoint{0.683997in}{0.872544in}}%
\pgfpathlineto{\pgfqpoint{0.693339in}{0.881172in}}%
\pgfpathlineto{\pgfqpoint{0.698011in}{0.872233in}}%
\pgfpathlineto{\pgfqpoint{0.707353in}{0.842935in}}%
\pgfpathlineto{\pgfqpoint{0.721367in}{0.808732in}}%
\pgfpathlineto{\pgfqpoint{0.730709in}{0.800455in}}%
\pgfpathlineto{\pgfqpoint{0.735381in}{0.805789in}}%
\pgfpathlineto{\pgfqpoint{0.744723in}{0.797889in}}%
\pgfpathlineto{\pgfqpoint{0.749394in}{0.783764in}}%
\pgfpathlineto{\pgfqpoint{0.758737in}{0.788349in}}%
\pgfpathlineto{\pgfqpoint{0.768079in}{0.779100in}}%
\pgfpathlineto{\pgfqpoint{0.772751in}{0.802301in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{0.813756in}}%
\pgfpathlineto{\pgfqpoint{0.786765in}{0.827422in}}%
\pgfpathlineto{\pgfqpoint{0.796107in}{0.814194in}}%
\pgfpathlineto{\pgfqpoint{0.805450in}{0.803655in}}%
\pgfpathlineto{\pgfqpoint{0.810121in}{0.792970in}}%
\pgfpathlineto{\pgfqpoint{0.819463in}{0.767618in}}%
\pgfpathlineto{\pgfqpoint{0.824135in}{0.783289in}}%
\pgfpathlineto{\pgfqpoint{0.833477in}{0.781626in}}%
\pgfpathlineto{\pgfqpoint{0.842820in}{0.793733in}}%
\pgfpathlineto{\pgfqpoint{0.847491in}{0.777822in}}%
\pgfpathlineto{\pgfqpoint{0.856833in}{0.776982in}}%
\pgfpathlineto{\pgfqpoint{0.861505in}{0.769372in}}%
\pgfpathlineto{\pgfqpoint{0.870847in}{0.770875in}}%
\pgfpathlineto{\pgfqpoint{0.875518in}{0.773560in}}%
\pgfpathlineto{\pgfqpoint{0.884861in}{0.793481in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{0.822174in}}%
\pgfpathlineto{\pgfqpoint{0.898875in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.908217in}{0.901452in}}%
\pgfpathlineto{\pgfqpoint{0.912889in}{0.910652in}}%
\pgfpathlineto{\pgfqpoint{0.922231in}{0.939095in}}%
\pgfpathlineto{\pgfqpoint{0.931574in}{0.929988in}}%
\pgfpathlineto{\pgfqpoint{0.945587in}{0.912768in}}%
\pgfpathlineto{\pgfqpoint{0.950259in}{0.917316in}}%
\pgfpathlineto{\pgfqpoint{0.959601in}{0.904906in}}%
\pgfpathlineto{\pgfqpoint{0.964272in}{0.909048in}}%
\pgfpathlineto{\pgfqpoint{0.973615in}{0.898841in}}%
\pgfpathlineto{\pgfqpoint{0.982957in}{0.885374in}}%
\pgfpathlineto{\pgfqpoint{0.987629in}{0.906993in}}%
\pgfpathlineto{\pgfqpoint{0.996971in}{0.883291in}}%
\pgfpathlineto{\pgfqpoint{1.001642in}{0.879015in}}%
\pgfpathlineto{\pgfqpoint{1.010985in}{0.857442in}}%
\pgfpathlineto{\pgfqpoint{1.020328in}{0.841393in}}%
\pgfpathlineto{\pgfqpoint{1.024999in}{0.816214in}}%
\pgfpathlineto{\pgfqpoint{1.034341in}{0.798633in}}%
\pgfpathlineto{\pgfqpoint{1.039013in}{0.776827in}}%
\pgfpathlineto{\pgfqpoint{1.057698in}{0.755173in}}%
\pgfpathlineto{\pgfqpoint{1.062369in}{0.762852in}}%
\pgfpathlineto{\pgfqpoint{1.076383in}{0.788854in}}%
\pgfpathlineto{\pgfqpoint{1.085725in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{1.090396in}{0.810955in}}%
\pgfpathlineto{\pgfqpoint{1.099739in}{0.807654in}}%
\pgfpathlineto{\pgfqpoint{1.109081in}{0.800389in}}%
\pgfpathlineto{\pgfqpoint{1.113753in}{0.815613in}}%
\pgfpathlineto{\pgfqpoint{1.123095in}{0.816638in}}%
\pgfpathlineto{\pgfqpoint{1.127766in}{0.830259in}}%
\pgfpathlineto{\pgfqpoint{1.137109in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.146452in}{0.852920in}}%
\pgfpathlineto{\pgfqpoint{1.151123in}{0.881475in}}%
\pgfpathlineto{\pgfqpoint{1.160465in}{0.876475in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.858263in}}%
\pgfpathlineto{\pgfqpoint{1.174479in}{0.836128in}}%
\pgfpathlineto{\pgfqpoint{1.183822in}{0.846286in}}%
\pgfpathlineto{\pgfqpoint{1.188493in}{0.835232in}}%
\pgfpathlineto{\pgfqpoint{1.202507in}{0.789334in}}%
\pgfpathlineto{\pgfqpoint{1.211849in}{0.780849in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{0.772390in}}%
\pgfpathlineto{\pgfqpoint{1.225863in}{0.797787in}}%
\pgfpathlineto{\pgfqpoint{1.235205in}{0.831466in}}%
\pgfpathlineto{\pgfqpoint{1.239877in}{0.875605in}}%
\pgfpathlineto{\pgfqpoint{1.253891in}{0.974850in}}%
\pgfpathlineto{\pgfqpoint{1.272576in}{1.021773in}}%
\pgfpathlineto{\pgfqpoint{1.277247in}{1.042297in}}%
\pgfpathlineto{\pgfqpoint{1.286589in}{1.051811in}}%
\pgfpathlineto{\pgfqpoint{1.291261in}{1.045408in}}%
\pgfpathlineto{\pgfqpoint{1.300603in}{1.039709in}}%
\pgfpathlineto{\pgfqpoint{1.309946in}{1.029242in}}%
\pgfpathlineto{\pgfqpoint{1.314617in}{1.040112in}}%
\pgfpathlineto{\pgfqpoint{1.323959in}{1.020803in}}%
\pgfpathlineto{\pgfqpoint{1.328631in}{1.002476in}}%
\pgfpathlineto{\pgfqpoint{1.337973in}{1.000685in}}%
\pgfpathlineto{\pgfqpoint{1.342644in}{1.041654in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{1.064955in}}%
\pgfpathlineto{\pgfqpoint{1.361330in}{1.018659in}}%
\pgfpathlineto{\pgfqpoint{1.366001in}{1.003165in}}%
\pgfpathlineto{\pgfqpoint{1.375343in}{1.004101in}}%
\pgfpathlineto{\pgfqpoint{1.380015in}{0.995614in}}%
\pgfpathlineto{\pgfqpoint{1.389357in}{1.002497in}}%
\pgfpathlineto{\pgfqpoint{1.398700in}{1.013517in}}%
\pgfpathlineto{\pgfqpoint{1.403371in}{1.034355in}}%
\pgfpathlineto{\pgfqpoint{1.412713in}{1.059159in}}%
\pgfpathlineto{\pgfqpoint{1.417385in}{1.047856in}}%
\pgfpathlineto{\pgfqpoint{1.426727in}{1.040118in}}%
\pgfpathlineto{\pgfqpoint{1.431398in}{1.023929in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{0.987137in}}%
\pgfpathlineto{\pgfqpoint{1.454755in}{0.958502in}}%
\pgfpathlineto{\pgfqpoint{1.464097in}{0.949798in}}%
\pgfpathlineto{\pgfqpoint{1.468768in}{0.935663in}}%
\pgfpathlineto{\pgfqpoint{1.478111in}{0.935104in}}%
\pgfpathlineto{\pgfqpoint{1.487454in}{0.937984in}}%
\pgfpathlineto{\pgfqpoint{1.492125in}{0.958024in}}%
\pgfpathlineto{\pgfqpoint{1.501467in}{0.981573in}}%
\pgfpathlineto{\pgfqpoint{1.506139in}{1.032611in}}%
\pgfpathlineto{\pgfqpoint{1.515481in}{1.061462in}}%
\pgfpathlineto{\pgfqpoint{1.524824in}{1.030362in}}%
\pgfpathlineto{\pgfqpoint{1.529495in}{0.990851in}}%
\pgfpathlineto{\pgfqpoint{1.538837in}{0.972158in}}%
\pgfpathlineto{\pgfqpoint{1.543509in}{0.946404in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{0.904055in}}%
\pgfpathlineto{\pgfqpoint{1.566865in}{0.902988in}}%
\pgfpathlineto{\pgfqpoint{1.576207in}{0.915194in}}%
\pgfpathlineto{\pgfqpoint{1.580879in}{0.914472in}}%
\pgfpathlineto{\pgfqpoint{1.590221in}{0.907112in}}%
\pgfpathlineto{\pgfqpoint{1.594893in}{0.887336in}}%
\pgfpathlineto{\pgfqpoint{1.604235in}{0.896186in}}%
\pgfpathlineto{\pgfqpoint{1.613578in}{0.896731in}}%
\pgfpathlineto{\pgfqpoint{1.618249in}{0.903093in}}%
\pgfpathlineto{\pgfqpoint{1.627591in}{0.898974in}}%
\pgfpathlineto{\pgfqpoint{1.632263in}{0.893932in}}%
\pgfpathlineto{\pgfqpoint{1.641605in}{0.900709in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{0.917130in}}%
\pgfpathlineto{\pgfqpoint{1.655619in}{0.917742in}}%
\pgfpathlineto{\pgfqpoint{1.664961in}{0.940206in}}%
\pgfpathlineto{\pgfqpoint{1.669633in}{0.985516in}}%
\pgfpathlineto{\pgfqpoint{1.683646in}{1.010507in}}%
\pgfpathlineto{\pgfqpoint{1.692989in}{0.978419in}}%
\pgfpathlineto{\pgfqpoint{1.702331in}{0.981423in}}%
\pgfpathlineto{\pgfqpoint{1.707003in}{0.963219in}}%
\pgfpathlineto{\pgfqpoint{1.716345in}{0.939078in}}%
\pgfpathlineto{\pgfqpoint{1.721017in}{0.917840in}}%
\pgfpathlineto{\pgfqpoint{1.730359in}{0.910104in}}%
\pgfpathlineto{\pgfqpoint{1.739702in}{0.915097in}}%
\pgfpathlineto{\pgfqpoint{1.753715in}{0.882562in}}%
\pgfpathlineto{\pgfqpoint{1.758387in}{0.879199in}}%
\pgfpathlineto{\pgfqpoint{1.767729in}{0.884012in}}%
\pgfpathlineto{\pgfqpoint{1.781743in}{0.865469in}}%
\pgfpathlineto{\pgfqpoint{1.791085in}{0.860199in}}%
\pgfpathlineto{\pgfqpoint{1.795757in}{0.860724in}}%
\pgfpathlineto{\pgfqpoint{1.805099in}{0.868049in}}%
\pgfpathlineto{\pgfqpoint{1.809770in}{0.847107in}}%
\pgfpathlineto{\pgfqpoint{1.819113in}{0.827047in}}%
\pgfpathlineto{\pgfqpoint{1.833127in}{0.857643in}}%
\pgfpathlineto{\pgfqpoint{1.842469in}{0.836972in}}%
\pgfpathlineto{\pgfqpoint{1.847141in}{0.820019in}}%
\pgfpathlineto{\pgfqpoint{1.856483in}{0.794489in}}%
\pgfpathlineto{\pgfqpoint{1.865826in}{0.809873in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{0.806197in}}%
\pgfpathlineto{\pgfqpoint{1.879839in}{0.824844in}}%
\pgfpathlineto{\pgfqpoint{1.884511in}{0.825462in}}%
\pgfpathlineto{\pgfqpoint{1.893853in}{0.835343in}}%
\pgfpathlineto{\pgfqpoint{1.898524in}{0.844363in}}%
\pgfpathlineto{\pgfqpoint{1.907867in}{0.865871in}}%
\pgfpathlineto{\pgfqpoint{1.917209in}{0.895365in}}%
\pgfpathlineto{\pgfqpoint{1.921881in}{0.950795in}}%
\pgfpathlineto{\pgfqpoint{1.931223in}{0.956310in}}%
\pgfpathlineto{\pgfqpoint{1.935895in}{0.957358in}}%
\pgfpathlineto{\pgfqpoint{1.945237in}{0.928512in}}%
\pgfpathlineto{\pgfqpoint{1.968593in}{0.876210in}}%
\pgfpathlineto{\pgfqpoint{1.973265in}{0.833072in}}%
\pgfpathlineto{\pgfqpoint{1.982607in}{0.809368in}}%
\pgfpathlineto{\pgfqpoint{1.991950in}{0.809011in}}%
\pgfpathlineto{\pgfqpoint{1.996621in}{0.820529in}}%
\pgfpathlineto{\pgfqpoint{2.005963in}{0.813099in}}%
\pgfpathlineto{\pgfqpoint{2.010635in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{2.019977in}{0.864230in}}%
\pgfpathlineto{\pgfqpoint{2.024648in}{0.899881in}}%
\pgfpathlineto{\pgfqpoint{2.033991in}{0.926017in}}%
\pgfpathlineto{\pgfqpoint{2.043333in}{0.933983in}}%
\pgfpathlineto{\pgfqpoint{2.048005in}{0.929732in}}%
\pgfpathlineto{\pgfqpoint{2.057347in}{0.917640in}}%
\pgfpathlineto{\pgfqpoint{2.062019in}{0.890303in}}%
\pgfpathlineto{\pgfqpoint{2.071361in}{0.879630in}}%
\pgfpathlineto{\pgfqpoint{2.080704in}{0.872268in}}%
\pgfpathlineto{\pgfqpoint{2.085375in}{0.904278in}}%
\pgfpathlineto{\pgfqpoint{2.094717in}{0.915902in}}%
\pgfpathlineto{\pgfqpoint{2.099389in}{0.955300in}}%
\pgfpathlineto{\pgfqpoint{2.108731in}{0.949082in}}%
\pgfpathlineto{\pgfqpoint{2.118074in}{0.983155in}}%
\pgfpathlineto{\pgfqpoint{2.122745in}{1.035084in}}%
\pgfpathlineto{\pgfqpoint{2.132087in}{1.081640in}}%
\pgfpathlineto{\pgfqpoint{2.136759in}{1.120987in}}%
\pgfpathlineto{\pgfqpoint{2.146101in}{1.150427in}}%
\pgfpathlineto{\pgfqpoint{2.150772in}{1.159061in}}%
\pgfpathlineto{\pgfqpoint{2.160115in}{1.134168in}}%
\pgfpathlineto{\pgfqpoint{2.169458in}{1.096464in}}%
\pgfpathlineto{\pgfqpoint{2.174129in}{1.087582in}}%
\pgfpathlineto{\pgfqpoint{2.188143in}{1.018380in}}%
\pgfpathlineto{\pgfqpoint{2.197485in}{0.985581in}}%
\pgfpathlineto{\pgfqpoint{2.211499in}{0.917041in}}%
\pgfpathlineto{\pgfqpoint{2.220841in}{0.898515in}}%
\pgfpathlineto{\pgfqpoint{2.225513in}{0.904875in}}%
\pgfpathlineto{\pgfqpoint{2.234855in}{0.902677in}}%
\pgfpathlineto{\pgfqpoint{2.244198in}{0.916213in}}%
\pgfpathlineto{\pgfqpoint{2.248869in}{0.965216in}}%
\pgfpathlineto{\pgfqpoint{2.262883in}{1.016703in}}%
\pgfpathlineto{\pgfqpoint{2.272225in}{0.990712in}}%
\pgfpathlineto{\pgfqpoint{2.276896in}{0.982183in}}%
\pgfpathlineto{\pgfqpoint{2.286239in}{0.960538in}}%
\pgfpathlineto{\pgfqpoint{2.295582in}{0.952838in}}%
\pgfpathlineto{\pgfqpoint{2.300253in}{0.936656in}}%
\pgfpathlineto{\pgfqpoint{2.309595in}{0.929349in}}%
\pgfpathlineto{\pgfqpoint{2.314267in}{0.922005in}}%
\pgfpathlineto{\pgfqpoint{2.323609in}{0.882957in}}%
\pgfpathlineto{\pgfqpoint{2.332952in}{0.891935in}}%
\pgfpathlineto{\pgfqpoint{2.337623in}{0.887475in}}%
\pgfpathlineto{\pgfqpoint{2.346965in}{0.856519in}}%
\pgfpathlineto{\pgfqpoint{2.351637in}{0.859534in}}%
\pgfpathlineto{\pgfqpoint{2.365650in}{0.862062in}}%
\pgfpathlineto{\pgfqpoint{2.374993in}{0.876848in}}%
\pgfpathlineto{\pgfqpoint{2.384335in}{0.895658in}}%
\pgfpathlineto{\pgfqpoint{2.389007in}{0.914900in}}%
\pgfpathlineto{\pgfqpoint{2.398349in}{0.919221in}}%
\pgfpathlineto{\pgfqpoint{2.403021in}{0.945382in}}%
\pgfpathlineto{\pgfqpoint{2.412363in}{0.985376in}}%
\pgfpathlineto{\pgfqpoint{2.421706in}{0.989497in}}%
\pgfpathlineto{\pgfqpoint{2.426377in}{1.003324in}}%
\pgfpathlineto{\pgfqpoint{2.440391in}{0.996749in}}%
\pgfpathlineto{\pgfqpoint{2.449733in}{0.990443in}}%
\pgfpathlineto{\pgfqpoint{2.459076in}{0.995999in}}%
\pgfpathlineto{\pgfqpoint{2.463747in}{0.978451in}}%
\pgfpathlineto{\pgfqpoint{2.473089in}{0.963882in}}%
\pgfpathlineto{\pgfqpoint{2.477761in}{0.970954in}}%
\pgfpathlineto{\pgfqpoint{2.487103in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{2.491774in}{0.978482in}}%
\pgfpathlineto{\pgfqpoint{2.501117in}{0.967283in}}%
\pgfpathlineto{\pgfqpoint{2.515131in}{0.940788in}}%
\pgfpathlineto{\pgfqpoint{2.524473in}{0.915809in}}%
\pgfpathlineto{\pgfqpoint{2.529145in}{0.882495in}}%
\pgfpathlineto{\pgfqpoint{2.538487in}{0.861770in}}%
\pgfpathlineto{\pgfqpoint{2.547830in}{0.853165in}}%
\pgfpathlineto{\pgfqpoint{2.552501in}{0.853553in}}%
\pgfpathlineto{\pgfqpoint{2.561843in}{0.873360in}}%
\pgfpathlineto{\pgfqpoint{2.566515in}{0.905054in}}%
\pgfpathlineto{\pgfqpoint{2.575857in}{0.944480in}}%
\pgfpathlineto{\pgfqpoint{2.585200in}{0.936257in}}%
\pgfpathlineto{\pgfqpoint{2.589871in}{0.963148in}}%
\pgfpathlineto{\pgfqpoint{2.599213in}{0.964693in}}%
\pgfpathlineto{\pgfqpoint{2.603885in}{0.991372in}}%
\pgfpathlineto{\pgfqpoint{2.613227in}{1.006396in}}%
\pgfpathlineto{\pgfqpoint{2.617898in}{1.023235in}}%
\pgfpathlineto{\pgfqpoint{2.627241in}{1.031192in}}%
\pgfpathlineto{\pgfqpoint{2.636584in}{1.037490in}}%
\pgfpathlineto{\pgfqpoint{2.641255in}{1.039193in}}%
\pgfpathlineto{\pgfqpoint{2.655269in}{1.008409in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{0.996647in}}%
\pgfpathlineto{\pgfqpoint{2.678625in}{0.985257in}}%
\pgfpathlineto{\pgfqpoint{2.687967in}{0.975854in}}%
\pgfpathlineto{\pgfqpoint{2.692639in}{0.980507in}}%
\pgfpathlineto{\pgfqpoint{2.701981in}{0.952324in}}%
\pgfpathlineto{\pgfqpoint{2.711324in}{0.918642in}}%
\pgfpathlineto{\pgfqpoint{2.715995in}{0.889516in}}%
\pgfpathlineto{\pgfqpoint{2.725337in}{0.879302in}}%
\pgfpathlineto{\pgfqpoint{2.730009in}{0.868975in}}%
\pgfpathlineto{\pgfqpoint{2.744023in}{0.923726in}}%
\pgfpathlineto{\pgfqpoint{2.753365in}{0.966228in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.958108in}}%
\pgfpathlineto{\pgfqpoint{2.767379in}{0.991830in}}%
\pgfpathlineto{\pgfqpoint{2.776721in}{1.019783in}}%
\pgfpathlineto{\pgfqpoint{2.781393in}{1.019624in}}%
\pgfpathlineto{\pgfqpoint{2.790735in}{1.066154in}}%
\pgfpathlineto{\pgfqpoint{2.800078in}{1.104248in}}%
\pgfpathlineto{\pgfqpoint{2.804749in}{1.135665in}}%
\pgfpathlineto{\pgfqpoint{2.814091in}{1.157882in}}%
\pgfpathlineto{\pgfqpoint{2.818763in}{1.200675in}}%
\pgfpathlineto{\pgfqpoint{2.828105in}{1.201782in}}%
\pgfpathlineto{\pgfqpoint{2.832776in}{1.214595in}}%
\pgfpathlineto{\pgfqpoint{2.842119in}{1.223876in}}%
\pgfpathlineto{\pgfqpoint{2.851461in}{1.251119in}}%
\pgfpathlineto{\pgfqpoint{2.856133in}{1.288739in}}%
\pgfpathlineto{\pgfqpoint{2.865475in}{1.311098in}}%
\pgfpathlineto{\pgfqpoint{2.870147in}{1.341027in}}%
\pgfpathlineto{\pgfqpoint{2.879489in}{1.324648in}}%
\pgfpathlineto{\pgfqpoint{2.888832in}{1.311005in}}%
\pgfpathlineto{\pgfqpoint{2.893503in}{1.263497in}}%
\pgfpathlineto{\pgfqpoint{2.907517in}{1.247078in}}%
\pgfpathlineto{\pgfqpoint{2.916859in}{1.225936in}}%
\pgfpathlineto{\pgfqpoint{2.930873in}{1.112459in}}%
\pgfpathlineto{\pgfqpoint{2.940215in}{1.079910in}}%
\pgfpathlineto{\pgfqpoint{2.944887in}{1.025340in}}%
\pgfpathlineto{\pgfqpoint{2.954229in}{1.010817in}}%
\pgfpathlineto{\pgfqpoint{2.958900in}{0.980084in}}%
\pgfpathlineto{\pgfqpoint{2.968243in}{0.978298in}}%
\pgfpathlineto{\pgfqpoint{2.977586in}{1.000426in}}%
\pgfpathlineto{\pgfqpoint{2.982257in}{1.017499in}}%
\pgfpathlineto{\pgfqpoint{2.991599in}{1.033905in}}%
\pgfpathlineto{\pgfqpoint{2.996271in}{1.069028in}}%
\pgfpathlineto{\pgfqpoint{3.005613in}{1.067735in}}%
\pgfpathlineto{\pgfqpoint{3.014956in}{1.077869in}}%
\pgfpathlineto{\pgfqpoint{3.019627in}{1.078160in}}%
\pgfpathlineto{\pgfqpoint{3.028969in}{1.062079in}}%
\pgfpathlineto{\pgfqpoint{3.033641in}{1.070364in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{1.001273in}}%
\pgfpathlineto{\pgfqpoint{3.056997in}{0.973117in}}%
\pgfpathlineto{\pgfqpoint{3.066339in}{0.971075in}}%
\pgfpathlineto{\pgfqpoint{3.071011in}{0.994992in}}%
\pgfpathlineto{\pgfqpoint{3.080353in}{0.989219in}}%
\pgfpathlineto{\pgfqpoint{3.094367in}{0.945816in}}%
\pgfpathlineto{\pgfqpoint{3.103710in}{0.943586in}}%
\pgfpathlineto{\pgfqpoint{3.108381in}{0.959240in}}%
\pgfpathlineto{\pgfqpoint{3.117723in}{0.947442in}}%
\pgfpathlineto{\pgfqpoint{3.122395in}{0.931244in}}%
\pgfpathlineto{\pgfqpoint{3.131737in}{0.935832in}}%
\pgfpathlineto{\pgfqpoint{3.141080in}{0.974693in}}%
\pgfpathlineto{\pgfqpoint{3.155093in}{1.064141in}}%
\pgfpathlineto{\pgfqpoint{3.159765in}{1.078396in}}%
\pgfpathlineto{\pgfqpoint{3.169107in}{1.080391in}}%
\pgfpathlineto{\pgfqpoint{3.183121in}{1.160278in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.180003in}}%
\pgfpathlineto{\pgfqpoint{3.197135in}{1.176977in}}%
\pgfpathlineto{\pgfqpoint{3.211149in}{1.129973in}}%
\pgfpathlineto{\pgfqpoint{3.220491in}{1.108684in}}%
\pgfpathlineto{\pgfqpoint{3.229834in}{1.073822in}}%
\pgfpathlineto{\pgfqpoint{3.234505in}{1.039747in}}%
\pgfpathlineto{\pgfqpoint{3.243847in}{1.053912in}}%
\pgfpathlineto{\pgfqpoint{3.248519in}{1.054227in}}%
\pgfpathlineto{\pgfqpoint{3.257861in}{1.034536in}}%
\pgfpathlineto{\pgfqpoint{3.267204in}{1.031057in}}%
\pgfpathlineto{\pgfqpoint{3.271875in}{1.036635in}}%
\pgfpathlineto{\pgfqpoint{3.285889in}{0.997173in}}%
\pgfpathlineto{\pgfqpoint{3.299902in}{0.986753in}}%
\pgfpathlineto{\pgfqpoint{3.309245in}{1.015430in}}%
\pgfpathlineto{\pgfqpoint{3.318588in}{1.047834in}}%
\pgfpathlineto{\pgfqpoint{3.323259in}{1.046313in}}%
\pgfpathlineto{\pgfqpoint{3.332601in}{1.072914in}}%
\pgfpathlineto{\pgfqpoint{3.337273in}{1.109226in}}%
\pgfpathlineto{\pgfqpoint{3.355958in}{1.129331in}}%
\pgfpathlineto{\pgfqpoint{3.360629in}{1.080251in}}%
\pgfpathlineto{\pgfqpoint{3.369971in}{1.065090in}}%
\pgfpathlineto{\pgfqpoint{3.374643in}{1.094307in}}%
\pgfpathlineto{\pgfqpoint{3.383985in}{1.090953in}}%
\pgfpathlineto{\pgfqpoint{3.393328in}{1.077866in}}%
\pgfpathlineto{\pgfqpoint{3.397999in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{3.412013in}{1.094512in}}%
\pgfpathlineto{\pgfqpoint{3.421355in}{1.139817in}}%
\pgfpathlineto{\pgfqpoint{3.426026in}{1.185564in}}%
\pgfpathlineto{\pgfqpoint{3.435369in}{1.200735in}}%
\pgfpathlineto{\pgfqpoint{3.444712in}{1.204319in}}%
\pgfpathlineto{\pgfqpoint{3.449383in}{1.203389in}}%
\pgfpathlineto{\pgfqpoint{3.458725in}{1.174559in}}%
\pgfpathlineto{\pgfqpoint{3.463397in}{1.129378in}}%
\pgfpathlineto{\pgfqpoint{3.472739in}{1.104134in}}%
\pgfpathlineto{\pgfqpoint{3.482082in}{1.117380in}}%
\pgfpathlineto{\pgfqpoint{3.486753in}{1.146918in}}%
\pgfpathlineto{\pgfqpoint{3.496095in}{1.197564in}}%
\pgfpathlineto{\pgfqpoint{3.500767in}{1.254481in}}%
\pgfpathlineto{\pgfqpoint{3.510109in}{1.284929in}}%
\pgfpathlineto{\pgfqpoint{3.519452in}{1.300732in}}%
\pgfpathlineto{\pgfqpoint{3.524123in}{1.282152in}}%
\pgfpathlineto{\pgfqpoint{3.533465in}{1.292957in}}%
\pgfpathlineto{\pgfqpoint{3.538137in}{1.306519in}}%
\pgfpathlineto{\pgfqpoint{3.547479in}{1.287008in}}%
\pgfpathlineto{\pgfqpoint{3.552151in}{1.262931in}}%
\pgfpathlineto{\pgfqpoint{3.561493in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{3.570836in}{1.132815in}}%
\pgfpathlineto{\pgfqpoint{3.575507in}{1.082776in}}%
\pgfpathlineto{\pgfqpoint{3.584849in}{1.047183in}}%
\pgfpathlineto{\pgfqpoint{3.589521in}{1.039600in}}%
\pgfpathlineto{\pgfqpoint{3.598863in}{1.032704in}}%
\pgfpathlineto{\pgfqpoint{3.608206in}{1.055575in}}%
\pgfpathlineto{\pgfqpoint{3.612877in}{1.089654in}}%
\pgfpathlineto{\pgfqpoint{3.622219in}{1.086639in}}%
\pgfpathlineto{\pgfqpoint{3.626891in}{1.061962in}}%
\pgfpathlineto{\pgfqpoint{3.636233in}{1.067149in}}%
\pgfpathlineto{\pgfqpoint{3.645576in}{1.120914in}}%
\pgfpathlineto{\pgfqpoint{3.659589in}{1.216561in}}%
\pgfpathlineto{\pgfqpoint{3.664261in}{1.279865in}}%
\pgfpathlineto{\pgfqpoint{3.673603in}{1.292707in}}%
\pgfpathlineto{\pgfqpoint{3.678275in}{1.314493in}}%
\pgfpathlineto{\pgfqpoint{3.696960in}{1.296314in}}%
\pgfpathlineto{\pgfqpoint{3.701631in}{1.307444in}}%
\pgfpathlineto{\pgfqpoint{3.710973in}{1.286315in}}%
\pgfpathlineto{\pgfqpoint{3.724987in}{1.221600in}}%
\pgfpathlineto{\pgfqpoint{3.739001in}{1.185068in}}%
\pgfpathlineto{\pgfqpoint{3.753015in}{1.115946in}}%
\pgfpathlineto{\pgfqpoint{3.762357in}{1.121801in}}%
\pgfpathlineto{\pgfqpoint{3.767028in}{1.139201in}}%
\pgfpathlineto{\pgfqpoint{3.776371in}{1.116310in}}%
\pgfpathlineto{\pgfqpoint{3.785714in}{1.107089in}}%
\pgfpathlineto{\pgfqpoint{3.790385in}{1.116040in}}%
\pgfpathlineto{\pgfqpoint{3.799727in}{1.154051in}}%
\pgfpathlineto{\pgfqpoint{3.804399in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{3.813741in}{1.191840in}}%
\pgfpathlineto{\pgfqpoint{3.823084in}{1.191900in}}%
\pgfpathlineto{\pgfqpoint{3.827755in}{1.187673in}}%
\pgfpathlineto{\pgfqpoint{3.841769in}{1.114808in}}%
\pgfpathlineto{\pgfqpoint{3.851111in}{1.091861in}}%
\pgfpathlineto{\pgfqpoint{3.860454in}{1.065878in}}%
\pgfpathlineto{\pgfqpoint{3.865125in}{1.078114in}}%
\pgfpathlineto{\pgfqpoint{3.879139in}{1.030893in}}%
\pgfpathlineto{\pgfqpoint{3.888481in}{1.033388in}}%
\pgfpathlineto{\pgfqpoint{3.893153in}{1.013581in}}%
\pgfpathlineto{\pgfqpoint{3.902495in}{1.060428in}}%
\pgfpathlineto{\pgfqpoint{3.911838in}{1.070069in}}%
\pgfpathlineto{\pgfqpoint{3.916509in}{1.073137in}}%
\pgfpathlineto{\pgfqpoint{3.925851in}{1.081389in}}%
\pgfpathlineto{\pgfqpoint{3.930523in}{1.088771in}}%
\pgfpathlineto{\pgfqpoint{3.939865in}{1.047151in}}%
\pgfpathlineto{\pgfqpoint{3.949208in}{1.039523in}}%
\pgfpathlineto{\pgfqpoint{3.963221in}{1.073368in}}%
\pgfpathlineto{\pgfqpoint{3.967893in}{1.113189in}}%
\pgfpathlineto{\pgfqpoint{3.977235in}{1.152173in}}%
\pgfpathlineto{\pgfqpoint{3.986578in}{1.184748in}}%
\pgfpathlineto{\pgfqpoint{3.991249in}{1.243791in}}%
\pgfpathlineto{\pgfqpoint{4.000591in}{1.245732in}}%
\pgfpathlineto{\pgfqpoint{4.005263in}{1.273442in}}%
\pgfpathlineto{\pgfqpoint{4.019277in}{1.334113in}}%
\pgfpathlineto{\pgfqpoint{4.028619in}{1.320424in}}%
\pgfpathlineto{\pgfqpoint{4.042633in}{1.275704in}}%
\pgfpathlineto{\pgfqpoint{4.051975in}{1.245748in}}%
\pgfpathlineto{\pgfqpoint{4.056647in}{1.183927in}}%
\pgfpathlineto{\pgfqpoint{4.065989in}{1.191775in}}%
\pgfpathlineto{\pgfqpoint{4.075332in}{1.171314in}}%
\pgfpathlineto{\pgfqpoint{4.080003in}{1.119180in}}%
\pgfpathlineto{\pgfqpoint{4.089345in}{1.096756in}}%
\pgfpathlineto{\pgfqpoint{4.094017in}{1.115550in}}%
\pgfpathlineto{\pgfqpoint{4.103359in}{1.123356in}}%
\pgfpathlineto{\pgfqpoint{4.117373in}{1.139876in}}%
\pgfpathlineto{\pgfqpoint{4.126716in}{1.128121in}}%
\pgfpathlineto{\pgfqpoint{4.131387in}{1.129732in}}%
\pgfpathlineto{\pgfqpoint{4.140729in}{1.114024in}}%
\pgfpathlineto{\pgfqpoint{4.145401in}{1.087584in}}%
\pgfpathlineto{\pgfqpoint{4.154743in}{1.074022in}}%
\pgfpathlineto{\pgfqpoint{4.164086in}{1.033150in}}%
\pgfpathlineto{\pgfqpoint{4.168757in}{1.035042in}}%
\pgfpathlineto{\pgfqpoint{4.182771in}{1.070148in}}%
\pgfpathlineto{\pgfqpoint{4.192113in}{1.061453in}}%
\pgfpathlineto{\pgfqpoint{4.201456in}{1.085113in}}%
\pgfpathlineto{\pgfqpoint{4.206127in}{1.118516in}}%
\pgfpathlineto{\pgfqpoint{4.215469in}{1.160050in}}%
\pgfpathlineto{\pgfqpoint{4.220141in}{1.197164in}}%
\pgfpathlineto{\pgfqpoint{4.234154in}{1.267705in}}%
\pgfpathlineto{\pgfqpoint{4.243497in}{1.268207in}}%
\pgfpathlineto{\pgfqpoint{4.252840in}{1.267358in}}%
\pgfpathlineto{\pgfqpoint{4.257511in}{1.275064in}}%
\pgfpathlineto{\pgfqpoint{4.266853in}{1.265545in}}%
\pgfpathlineto{\pgfqpoint{4.271525in}{1.299007in}}%
\pgfpathlineto{\pgfqpoint{4.290210in}{1.246059in}}%
\pgfpathlineto{\pgfqpoint{4.294881in}{1.236383in}}%
\pgfpathlineto{\pgfqpoint{4.304223in}{1.208623in}}%
\pgfpathlineto{\pgfqpoint{4.308895in}{1.159338in}}%
\pgfpathlineto{\pgfqpoint{4.318237in}{1.106339in}}%
\pgfpathlineto{\pgfqpoint{4.327580in}{1.071653in}}%
\pgfpathlineto{\pgfqpoint{4.332251in}{1.049292in}}%
\pgfpathlineto{\pgfqpoint{4.341593in}{1.037005in}}%
\pgfpathlineto{\pgfqpoint{4.346265in}{1.038690in}}%
\pgfpathlineto{\pgfqpoint{4.355607in}{1.060919in}}%
\pgfpathlineto{\pgfqpoint{4.360279in}{1.100935in}}%
\pgfpathlineto{\pgfqpoint{4.369621in}{1.103533in}}%
\pgfpathlineto{\pgfqpoint{4.378964in}{1.148456in}}%
\pgfpathlineto{\pgfqpoint{4.383635in}{1.156698in}}%
\pgfpathlineto{\pgfqpoint{4.392977in}{1.188223in}}%
\pgfpathlineto{\pgfqpoint{4.397649in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{4.406991in}{1.282120in}}%
\pgfpathlineto{\pgfqpoint{4.416334in}{1.285409in}}%
\pgfpathlineto{\pgfqpoint{4.421005in}{1.290925in}}%
\pgfpathlineto{\pgfqpoint{4.430347in}{1.320070in}}%
\pgfpathlineto{\pgfqpoint{4.435019in}{1.379892in}}%
\pgfpathlineto{\pgfqpoint{4.444361in}{1.390828in}}%
\pgfpathlineto{\pgfqpoint{4.453704in}{1.441144in}}%
\pgfpathlineto{\pgfqpoint{4.458375in}{1.489882in}}%
\pgfpathlineto{\pgfqpoint{4.467718in}{1.497011in}}%
\pgfpathlineto{\pgfqpoint{4.481731in}{1.439424in}}%
\pgfpathlineto{\pgfqpoint{4.486403in}{1.404964in}}%
\pgfpathlineto{\pgfqpoint{4.495745in}{1.327116in}}%
\pgfpathlineto{\pgfqpoint{4.505088in}{1.222164in}}%
\pgfpathlineto{\pgfqpoint{4.509759in}{1.140122in}}%
\pgfpathlineto{\pgfqpoint{4.523773in}{1.055757in}}%
\pgfpathlineto{\pgfqpoint{4.533115in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{4.542458in}{1.039832in}}%
\pgfpathlineto{\pgfqpoint{4.547129in}{1.056484in}}%
\pgfpathlineto{\pgfqpoint{4.556471in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{4.561143in}{1.204673in}}%
\pgfpathlineto{\pgfqpoint{4.570485in}{1.319856in}}%
\pgfpathlineto{\pgfqpoint{4.579828in}{1.358972in}}%
\pgfpathlineto{\pgfqpoint{4.584499in}{1.393426in}}%
\pgfpathlineto{\pgfqpoint{4.593842in}{1.412059in}}%
\pgfpathlineto{\pgfqpoint{4.607855in}{1.337299in}}%
\pgfpathlineto{\pgfqpoint{4.612527in}{1.319645in}}%
\pgfpathlineto{\pgfqpoint{4.621869in}{1.291054in}}%
\pgfpathlineto{\pgfqpoint{4.631212in}{1.214984in}}%
\pgfpathlineto{\pgfqpoint{4.635883in}{1.146223in}}%
\pgfpathlineto{\pgfqpoint{4.649897in}{1.105770in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.103342in}}%
\pgfpathlineto{\pgfqpoint{4.673253in}{1.145759in}}%
\pgfpathlineto{\pgfqpoint{4.687267in}{1.172645in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{1.171474in}}%
\pgfpathlineto{\pgfqpoint{4.701281in}{1.159398in}}%
\pgfpathlineto{\pgfqpoint{4.724637in}{1.111534in}}%
\pgfpathlineto{\pgfqpoint{4.733979in}{1.133846in}}%
\pgfpathlineto{\pgfqpoint{4.747993in}{1.375934in}}%
\pgfpathlineto{\pgfqpoint{4.757336in}{1.668246in}}%
\pgfpathlineto{\pgfqpoint{4.757336in}{1.668246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375694in}{0.358333in}}{\pgfqpoint{4.379306in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.776471,0.615686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380365in}{0.981926in}}%
\pgfpathlineto{\pgfqpoint{0.389707in}{1.190955in}}%
\pgfpathlineto{\pgfqpoint{0.394379in}{1.260752in}}%
\pgfpathlineto{\pgfqpoint{0.403721in}{1.242626in}}%
\pgfpathlineto{\pgfqpoint{0.408392in}{1.176497in}}%
\pgfpathlineto{\pgfqpoint{0.427077in}{1.010189in}}%
\pgfpathlineto{\pgfqpoint{0.431749in}{0.943744in}}%
\pgfpathlineto{\pgfqpoint{0.445763in}{0.877523in}}%
\pgfpathlineto{\pgfqpoint{0.455105in}{0.875678in}}%
\pgfpathlineto{\pgfqpoint{0.469119in}{0.895072in}}%
\pgfpathlineto{\pgfqpoint{0.478461in}{0.897245in}}%
\pgfpathlineto{\pgfqpoint{0.492475in}{0.880149in}}%
\pgfpathlineto{\pgfqpoint{0.497146in}{0.840179in}}%
\pgfpathlineto{\pgfqpoint{0.506489in}{0.818352in}}%
\pgfpathlineto{\pgfqpoint{0.515831in}{0.782152in}}%
\pgfpathlineto{\pgfqpoint{0.520503in}{0.799690in}}%
\pgfpathlineto{\pgfqpoint{0.529845in}{0.809594in}}%
\pgfpathlineto{\pgfqpoint{0.534516in}{0.772513in}}%
\pgfpathlineto{\pgfqpoint{0.543859in}{0.773763in}}%
\pgfpathlineto{\pgfqpoint{0.553201in}{0.756658in}}%
\pgfpathlineto{\pgfqpoint{0.557873in}{0.782315in}}%
\pgfpathlineto{\pgfqpoint{0.567215in}{0.808981in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{0.835421in}}%
\pgfpathlineto{\pgfqpoint{0.581229in}{0.851123in}}%
\pgfpathlineto{\pgfqpoint{0.590572in}{0.845503in}}%
\pgfpathlineto{\pgfqpoint{0.595243in}{0.817332in}}%
\pgfpathlineto{\pgfqpoint{0.604585in}{0.802454in}}%
\pgfpathlineto{\pgfqpoint{0.609257in}{0.816929in}}%
\pgfpathlineto{\pgfqpoint{0.618599in}{0.814293in}}%
\pgfpathlineto{\pgfqpoint{0.623270in}{0.820249in}}%
\pgfpathlineto{\pgfqpoint{0.632613in}{0.823693in}}%
\pgfpathlineto{\pgfqpoint{0.641955in}{0.831387in}}%
\pgfpathlineto{\pgfqpoint{0.646627in}{0.842051in}}%
\pgfpathlineto{\pgfqpoint{0.655969in}{0.844337in}}%
\pgfpathlineto{\pgfqpoint{0.660640in}{0.823751in}}%
\pgfpathlineto{\pgfqpoint{0.669983in}{0.803781in}}%
\pgfpathlineto{\pgfqpoint{0.679326in}{0.796442in}}%
\pgfpathlineto{\pgfqpoint{0.683997in}{0.804069in}}%
\pgfpathlineto{\pgfqpoint{0.693339in}{0.807405in}}%
\pgfpathlineto{\pgfqpoint{0.698011in}{0.798550in}}%
\pgfpathlineto{\pgfqpoint{0.707353in}{0.828861in}}%
\pgfpathlineto{\pgfqpoint{0.716696in}{0.826090in}}%
\pgfpathlineto{\pgfqpoint{0.730709in}{0.922048in}}%
\pgfpathlineto{\pgfqpoint{0.735381in}{0.980226in}}%
\pgfpathlineto{\pgfqpoint{0.744723in}{1.021431in}}%
\pgfpathlineto{\pgfqpoint{0.749394in}{1.067162in}}%
\pgfpathlineto{\pgfqpoint{0.768079in}{1.110070in}}%
\pgfpathlineto{\pgfqpoint{0.772751in}{1.144299in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{1.134179in}}%
\pgfpathlineto{\pgfqpoint{0.786765in}{1.118549in}}%
\pgfpathlineto{\pgfqpoint{0.796107in}{1.060935in}}%
\pgfpathlineto{\pgfqpoint{0.805450in}{1.032504in}}%
\pgfpathlineto{\pgfqpoint{0.810121in}{1.006387in}}%
\pgfpathlineto{\pgfqpoint{0.819463in}{0.976604in}}%
\pgfpathlineto{\pgfqpoint{0.824135in}{0.939936in}}%
\pgfpathlineto{\pgfqpoint{0.833477in}{0.923267in}}%
\pgfpathlineto{\pgfqpoint{0.842820in}{0.925699in}}%
\pgfpathlineto{\pgfqpoint{0.847491in}{0.921851in}}%
\pgfpathlineto{\pgfqpoint{0.856833in}{0.941422in}}%
\pgfpathlineto{\pgfqpoint{0.861505in}{0.972858in}}%
\pgfpathlineto{\pgfqpoint{0.870847in}{1.016806in}}%
\pgfpathlineto{\pgfqpoint{0.875518in}{1.054039in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.116879in}}%
\pgfpathlineto{\pgfqpoint{0.898875in}{1.097574in}}%
\pgfpathlineto{\pgfqpoint{0.908217in}{1.072316in}}%
\pgfpathlineto{\pgfqpoint{0.912889in}{1.031829in}}%
\pgfpathlineto{\pgfqpoint{0.922231in}{0.980787in}}%
\pgfpathlineto{\pgfqpoint{0.931574in}{0.952959in}}%
\pgfpathlineto{\pgfqpoint{0.936245in}{0.925461in}}%
\pgfpathlineto{\pgfqpoint{0.950259in}{0.867378in}}%
\pgfpathlineto{\pgfqpoint{0.959601in}{0.819219in}}%
\pgfpathlineto{\pgfqpoint{0.964272in}{0.817029in}}%
\pgfpathlineto{\pgfqpoint{0.973615in}{0.821689in}}%
\pgfpathlineto{\pgfqpoint{0.982957in}{0.829856in}}%
\pgfpathlineto{\pgfqpoint{0.996971in}{0.849330in}}%
\pgfpathlineto{\pgfqpoint{1.001642in}{0.845947in}}%
\pgfpathlineto{\pgfqpoint{1.010985in}{0.820918in}}%
\pgfpathlineto{\pgfqpoint{1.024999in}{0.806268in}}%
\pgfpathlineto{\pgfqpoint{1.039013in}{0.826592in}}%
\pgfpathlineto{\pgfqpoint{1.048355in}{0.821600in}}%
\pgfpathlineto{\pgfqpoint{1.057698in}{0.806406in}}%
\pgfpathlineto{\pgfqpoint{1.062369in}{0.789913in}}%
\pgfpathlineto{\pgfqpoint{1.071711in}{0.788429in}}%
\pgfpathlineto{\pgfqpoint{1.076383in}{0.772523in}}%
\pgfpathlineto{\pgfqpoint{1.085725in}{0.788522in}}%
\pgfpathlineto{\pgfqpoint{1.090396in}{0.825450in}}%
\pgfpathlineto{\pgfqpoint{1.099739in}{0.837840in}}%
\pgfpathlineto{\pgfqpoint{1.109081in}{0.857068in}}%
\pgfpathlineto{\pgfqpoint{1.113753in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{1.123095in}{0.873885in}}%
\pgfpathlineto{\pgfqpoint{1.127766in}{0.880412in}}%
\pgfpathlineto{\pgfqpoint{1.137109in}{0.905937in}}%
\pgfpathlineto{\pgfqpoint{1.146452in}{0.922513in}}%
\pgfpathlineto{\pgfqpoint{1.151123in}{0.942124in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.950759in}}%
\pgfpathlineto{\pgfqpoint{1.174479in}{0.942117in}}%
\pgfpathlineto{\pgfqpoint{1.183822in}{0.912910in}}%
\pgfpathlineto{\pgfqpoint{1.188493in}{0.888645in}}%
\pgfpathlineto{\pgfqpoint{1.197835in}{0.886940in}}%
\pgfpathlineto{\pgfqpoint{1.202507in}{0.905917in}}%
\pgfpathlineto{\pgfqpoint{1.211849in}{0.907293in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{0.887014in}}%
\pgfpathlineto{\pgfqpoint{1.225863in}{0.859120in}}%
\pgfpathlineto{\pgfqpoint{1.235205in}{0.848473in}}%
\pgfpathlineto{\pgfqpoint{1.239877in}{0.868310in}}%
\pgfpathlineto{\pgfqpoint{1.249219in}{0.893762in}}%
\pgfpathlineto{\pgfqpoint{1.253891in}{0.922949in}}%
\pgfpathlineto{\pgfqpoint{1.263233in}{0.941173in}}%
\pgfpathlineto{\pgfqpoint{1.277247in}{0.974255in}}%
\pgfpathlineto{\pgfqpoint{1.286589in}{0.959163in}}%
\pgfpathlineto{\pgfqpoint{1.291261in}{0.948160in}}%
\pgfpathlineto{\pgfqpoint{1.300603in}{0.936254in}}%
\pgfpathlineto{\pgfqpoint{1.309946in}{0.898815in}}%
\pgfpathlineto{\pgfqpoint{1.314617in}{0.852745in}}%
\pgfpathlineto{\pgfqpoint{1.328631in}{0.821570in}}%
\pgfpathlineto{\pgfqpoint{1.337973in}{0.835567in}}%
\pgfpathlineto{\pgfqpoint{1.342644in}{0.816320in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{0.815136in}}%
\pgfpathlineto{\pgfqpoint{1.361330in}{0.839868in}}%
\pgfpathlineto{\pgfqpoint{1.366001in}{0.899763in}}%
\pgfpathlineto{\pgfqpoint{1.375343in}{0.936758in}}%
\pgfpathlineto{\pgfqpoint{1.380015in}{0.974058in}}%
\pgfpathlineto{\pgfqpoint{1.389357in}{0.987472in}}%
\pgfpathlineto{\pgfqpoint{1.403371in}{1.034353in}}%
\pgfpathlineto{\pgfqpoint{1.412713in}{1.033764in}}%
\pgfpathlineto{\pgfqpoint{1.417385in}{1.020249in}}%
\pgfpathlineto{\pgfqpoint{1.426727in}{1.024948in}}%
\pgfpathlineto{\pgfqpoint{1.440741in}{1.011154in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{0.995847in}}%
\pgfpathlineto{\pgfqpoint{1.454755in}{0.991573in}}%
\pgfpathlineto{\pgfqpoint{1.464097in}{0.987110in}}%
\pgfpathlineto{\pgfqpoint{1.468768in}{0.967370in}}%
\pgfpathlineto{\pgfqpoint{1.478111in}{0.945375in}}%
\pgfpathlineto{\pgfqpoint{1.487454in}{0.946658in}}%
\pgfpathlineto{\pgfqpoint{1.492125in}{0.963982in}}%
\pgfpathlineto{\pgfqpoint{1.501467in}{0.992336in}}%
\pgfpathlineto{\pgfqpoint{1.506139in}{0.994478in}}%
\pgfpathlineto{\pgfqpoint{1.515481in}{0.994567in}}%
\pgfpathlineto{\pgfqpoint{1.524824in}{0.983471in}}%
\pgfpathlineto{\pgfqpoint{1.529495in}{0.975983in}}%
\pgfpathlineto{\pgfqpoint{1.538837in}{0.973418in}}%
\pgfpathlineto{\pgfqpoint{1.543509in}{0.976556in}}%
\pgfpathlineto{\pgfqpoint{1.552851in}{0.958079in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{0.959104in}}%
\pgfpathlineto{\pgfqpoint{1.566865in}{0.950194in}}%
\pgfpathlineto{\pgfqpoint{1.576207in}{0.923588in}}%
\pgfpathlineto{\pgfqpoint{1.580879in}{0.930247in}}%
\pgfpathlineto{\pgfqpoint{1.590221in}{0.958842in}}%
\pgfpathlineto{\pgfqpoint{1.594893in}{0.991170in}}%
\pgfpathlineto{\pgfqpoint{1.604235in}{1.002324in}}%
\pgfpathlineto{\pgfqpoint{1.613578in}{1.005729in}}%
\pgfpathlineto{\pgfqpoint{1.618249in}{1.005783in}}%
\pgfpathlineto{\pgfqpoint{1.627591in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.632263in}{1.052901in}}%
\pgfpathlineto{\pgfqpoint{1.641605in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{1.055568in}}%
\pgfpathlineto{\pgfqpoint{1.655619in}{1.081310in}}%
\pgfpathlineto{\pgfqpoint{1.669633in}{1.112429in}}%
\pgfpathlineto{\pgfqpoint{1.678975in}{1.102294in}}%
\pgfpathlineto{\pgfqpoint{1.683646in}{1.085892in}}%
\pgfpathlineto{\pgfqpoint{1.692989in}{1.094877in}}%
\pgfpathlineto{\pgfqpoint{1.702331in}{1.092389in}}%
\pgfpathlineto{\pgfqpoint{1.707003in}{1.095507in}}%
\pgfpathlineto{\pgfqpoint{1.716345in}{1.097171in}}%
\pgfpathlineto{\pgfqpoint{1.721017in}{1.119651in}}%
\pgfpathlineto{\pgfqpoint{1.730359in}{1.106485in}}%
\pgfpathlineto{\pgfqpoint{1.739702in}{1.055088in}}%
\pgfpathlineto{\pgfqpoint{1.744373in}{1.058624in}}%
\pgfpathlineto{\pgfqpoint{1.753715in}{1.071204in}}%
\pgfpathlineto{\pgfqpoint{1.758387in}{1.091656in}}%
\pgfpathlineto{\pgfqpoint{1.767729in}{1.095834in}}%
\pgfpathlineto{\pgfqpoint{1.777072in}{1.110908in}}%
\pgfpathlineto{\pgfqpoint{1.781743in}{1.115492in}}%
\pgfpathlineto{\pgfqpoint{1.791085in}{1.154241in}}%
\pgfpathlineto{\pgfqpoint{1.795757in}{1.153961in}}%
\pgfpathlineto{\pgfqpoint{1.805099in}{1.161702in}}%
\pgfpathlineto{\pgfqpoint{1.809770in}{1.125215in}}%
\pgfpathlineto{\pgfqpoint{1.819113in}{1.123048in}}%
\pgfpathlineto{\pgfqpoint{1.828456in}{1.137960in}}%
\pgfpathlineto{\pgfqpoint{1.833127in}{1.124041in}}%
\pgfpathlineto{\pgfqpoint{1.842469in}{1.101307in}}%
\pgfpathlineto{\pgfqpoint{1.847141in}{1.104156in}}%
\pgfpathlineto{\pgfqpoint{1.856483in}{1.091098in}}%
\pgfpathlineto{\pgfqpoint{1.865826in}{1.089546in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{1.095821in}}%
\pgfpathlineto{\pgfqpoint{1.879839in}{1.147553in}}%
\pgfpathlineto{\pgfqpoint{1.884511in}{1.223359in}}%
\pgfpathlineto{\pgfqpoint{1.893853in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{1.898524in}{1.254254in}}%
\pgfpathlineto{\pgfqpoint{1.917209in}{1.305238in}}%
\pgfpathlineto{\pgfqpoint{1.921881in}{1.311839in}}%
\pgfpathlineto{\pgfqpoint{1.931223in}{1.329328in}}%
\pgfpathlineto{\pgfqpoint{1.935895in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.945237in}{1.324178in}}%
\pgfpathlineto{\pgfqpoint{1.954580in}{1.349649in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.335022in}}%
\pgfpathlineto{\pgfqpoint{1.968593in}{1.331492in}}%
\pgfpathlineto{\pgfqpoint{1.973265in}{1.267279in}}%
\pgfpathlineto{\pgfqpoint{1.982607in}{1.249249in}}%
\pgfpathlineto{\pgfqpoint{1.991950in}{1.226837in}}%
\pgfpathlineto{\pgfqpoint{1.996621in}{1.205215in}}%
\pgfpathlineto{\pgfqpoint{2.005963in}{1.220909in}}%
\pgfpathlineto{\pgfqpoint{2.019977in}{1.204033in}}%
\pgfpathlineto{\pgfqpoint{2.024648in}{1.235630in}}%
\pgfpathlineto{\pgfqpoint{2.033991in}{1.219664in}}%
\pgfpathlineto{\pgfqpoint{2.043333in}{1.241527in}}%
\pgfpathlineto{\pgfqpoint{2.057347in}{1.217174in}}%
\pgfpathlineto{\pgfqpoint{2.062019in}{1.170770in}}%
\pgfpathlineto{\pgfqpoint{2.071361in}{1.132162in}}%
\pgfpathlineto{\pgfqpoint{2.080704in}{1.124293in}}%
\pgfpathlineto{\pgfqpoint{2.085375in}{1.096073in}}%
\pgfpathlineto{\pgfqpoint{2.094717in}{1.062397in}}%
\pgfpathlineto{\pgfqpoint{2.099389in}{1.005657in}}%
\pgfpathlineto{\pgfqpoint{2.108731in}{0.965725in}}%
\pgfpathlineto{\pgfqpoint{2.118074in}{0.953806in}}%
\pgfpathlineto{\pgfqpoint{2.122745in}{0.967919in}}%
\pgfpathlineto{\pgfqpoint{2.132087in}{0.967966in}}%
\pgfpathlineto{\pgfqpoint{2.136759in}{0.975407in}}%
\pgfpathlineto{\pgfqpoint{2.146101in}{0.979082in}}%
\pgfpathlineto{\pgfqpoint{2.150772in}{0.978515in}}%
\pgfpathlineto{\pgfqpoint{2.174129in}{1.027681in}}%
\pgfpathlineto{\pgfqpoint{2.183471in}{1.026718in}}%
\pgfpathlineto{\pgfqpoint{2.188143in}{1.030967in}}%
\pgfpathlineto{\pgfqpoint{2.197485in}{1.007083in}}%
\pgfpathlineto{\pgfqpoint{2.211499in}{1.027249in}}%
\pgfpathlineto{\pgfqpoint{2.220841in}{1.069115in}}%
\pgfpathlineto{\pgfqpoint{2.225513in}{1.064213in}}%
\pgfpathlineto{\pgfqpoint{2.234855in}{1.089259in}}%
\pgfpathlineto{\pgfqpoint{2.244198in}{1.127204in}}%
\pgfpathlineto{\pgfqpoint{2.248869in}{1.127287in}}%
\pgfpathlineto{\pgfqpoint{2.258211in}{1.149917in}}%
\pgfpathlineto{\pgfqpoint{2.262883in}{1.149182in}}%
\pgfpathlineto{\pgfqpoint{2.272225in}{1.138530in}}%
\pgfpathlineto{\pgfqpoint{2.276896in}{1.129985in}}%
\pgfpathlineto{\pgfqpoint{2.286239in}{1.152422in}}%
\pgfpathlineto{\pgfqpoint{2.295582in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{2.300253in}{1.213000in}}%
\pgfpathlineto{\pgfqpoint{2.309595in}{1.194044in}}%
\pgfpathlineto{\pgfqpoint{2.314267in}{1.224927in}}%
\pgfpathlineto{\pgfqpoint{2.323609in}{1.241535in}}%
\pgfpathlineto{\pgfqpoint{2.332952in}{1.268049in}}%
\pgfpathlineto{\pgfqpoint{2.337623in}{1.287968in}}%
\pgfpathlineto{\pgfqpoint{2.346965in}{1.288501in}}%
\pgfpathlineto{\pgfqpoint{2.351637in}{1.264152in}}%
\pgfpathlineto{\pgfqpoint{2.360979in}{1.182056in}}%
\pgfpathlineto{\pgfqpoint{2.365650in}{1.127819in}}%
\pgfpathlineto{\pgfqpoint{2.374993in}{1.089277in}}%
\pgfpathlineto{\pgfqpoint{2.384335in}{1.076920in}}%
\pgfpathlineto{\pgfqpoint{2.389007in}{1.099615in}}%
\pgfpathlineto{\pgfqpoint{2.398349in}{1.120105in}}%
\pgfpathlineto{\pgfqpoint{2.403021in}{1.174180in}}%
\pgfpathlineto{\pgfqpoint{2.412363in}{1.184251in}}%
\pgfpathlineto{\pgfqpoint{2.421706in}{1.222237in}}%
\pgfpathlineto{\pgfqpoint{2.426377in}{1.206348in}}%
\pgfpathlineto{\pgfqpoint{2.435719in}{1.211122in}}%
\pgfpathlineto{\pgfqpoint{2.440391in}{1.183930in}}%
\pgfpathlineto{\pgfqpoint{2.449733in}{1.160830in}}%
\pgfpathlineto{\pgfqpoint{2.459076in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{2.463747in}{1.146006in}}%
\pgfpathlineto{\pgfqpoint{2.473089in}{1.111429in}}%
\pgfpathlineto{\pgfqpoint{2.477761in}{1.103088in}}%
\pgfpathlineto{\pgfqpoint{2.487103in}{1.090717in}}%
\pgfpathlineto{\pgfqpoint{2.491774in}{1.081069in}}%
\pgfpathlineto{\pgfqpoint{2.501117in}{1.076016in}}%
\pgfpathlineto{\pgfqpoint{2.510459in}{1.122606in}}%
\pgfpathlineto{\pgfqpoint{2.515131in}{1.155193in}}%
\pgfpathlineto{\pgfqpoint{2.524473in}{1.169337in}}%
\pgfpathlineto{\pgfqpoint{2.529145in}{1.150804in}}%
\pgfpathlineto{\pgfqpoint{2.538487in}{1.107717in}}%
\pgfpathlineto{\pgfqpoint{2.547830in}{1.079411in}}%
\pgfpathlineto{\pgfqpoint{2.552501in}{1.056523in}}%
\pgfpathlineto{\pgfqpoint{2.561843in}{1.031027in}}%
\pgfpathlineto{\pgfqpoint{2.566515in}{1.055663in}}%
\pgfpathlineto{\pgfqpoint{2.575857in}{1.041713in}}%
\pgfpathlineto{\pgfqpoint{2.585200in}{1.100357in}}%
\pgfpathlineto{\pgfqpoint{2.589871in}{1.113837in}}%
\pgfpathlineto{\pgfqpoint{2.599213in}{1.164788in}}%
\pgfpathlineto{\pgfqpoint{2.603885in}{1.166493in}}%
\pgfpathlineto{\pgfqpoint{2.613227in}{1.186989in}}%
\pgfpathlineto{\pgfqpoint{2.617898in}{1.230171in}}%
\pgfpathlineto{\pgfqpoint{2.627241in}{1.291701in}}%
\pgfpathlineto{\pgfqpoint{2.636584in}{1.303529in}}%
\pgfpathlineto{\pgfqpoint{2.641255in}{1.321779in}}%
\pgfpathlineto{\pgfqpoint{2.650597in}{1.317742in}}%
\pgfpathlineto{\pgfqpoint{2.655269in}{1.275568in}}%
\pgfpathlineto{\pgfqpoint{2.678625in}{1.174226in}}%
\pgfpathlineto{\pgfqpoint{2.687967in}{1.198941in}}%
\pgfpathlineto{\pgfqpoint{2.692639in}{1.170312in}}%
\pgfpathlineto{\pgfqpoint{2.701981in}{1.145981in}}%
\pgfpathlineto{\pgfqpoint{2.711324in}{1.141486in}}%
\pgfpathlineto{\pgfqpoint{2.715995in}{1.135882in}}%
\pgfpathlineto{\pgfqpoint{2.725337in}{1.141663in}}%
\pgfpathlineto{\pgfqpoint{2.730009in}{1.158126in}}%
\pgfpathlineto{\pgfqpoint{2.739351in}{1.162774in}}%
\pgfpathlineto{\pgfqpoint{2.744023in}{1.256345in}}%
\pgfpathlineto{\pgfqpoint{2.767379in}{1.443023in}}%
\pgfpathlineto{\pgfqpoint{2.776721in}{1.446127in}}%
\pgfpathlineto{\pgfqpoint{2.781393in}{1.487566in}}%
\pgfpathlineto{\pgfqpoint{2.790735in}{1.534352in}}%
\pgfpathlineto{\pgfqpoint{2.800078in}{1.536950in}}%
\pgfpathlineto{\pgfqpoint{2.804749in}{1.572552in}}%
\pgfpathlineto{\pgfqpoint{2.814091in}{1.572799in}}%
\pgfpathlineto{\pgfqpoint{2.818763in}{1.600830in}}%
\pgfpathlineto{\pgfqpoint{2.828105in}{1.599932in}}%
\pgfpathlineto{\pgfqpoint{2.832776in}{1.576940in}}%
\pgfpathlineto{\pgfqpoint{2.842119in}{1.570781in}}%
\pgfpathlineto{\pgfqpoint{2.851461in}{1.580872in}}%
\pgfpathlineto{\pgfqpoint{2.856133in}{1.558333in}}%
\pgfpathlineto{\pgfqpoint{2.865475in}{1.562705in}}%
\pgfpathlineto{\pgfqpoint{2.870147in}{1.507769in}}%
\pgfpathlineto{\pgfqpoint{2.879489in}{1.466924in}}%
\pgfpathlineto{\pgfqpoint{2.888832in}{1.438401in}}%
\pgfpathlineto{\pgfqpoint{2.893503in}{1.391968in}}%
\pgfpathlineto{\pgfqpoint{2.902845in}{1.341363in}}%
\pgfpathlineto{\pgfqpoint{2.907517in}{1.332444in}}%
\pgfpathlineto{\pgfqpoint{2.916859in}{1.331421in}}%
\pgfpathlineto{\pgfqpoint{2.930873in}{1.306473in}}%
\pgfpathlineto{\pgfqpoint{2.940215in}{1.253296in}}%
\pgfpathlineto{\pgfqpoint{2.944887in}{1.216726in}}%
\pgfpathlineto{\pgfqpoint{2.954229in}{1.191702in}}%
\pgfpathlineto{\pgfqpoint{2.958900in}{1.187832in}}%
\pgfpathlineto{\pgfqpoint{2.968243in}{1.199631in}}%
\pgfpathlineto{\pgfqpoint{2.977586in}{1.205072in}}%
\pgfpathlineto{\pgfqpoint{2.982257in}{1.268029in}}%
\pgfpathlineto{\pgfqpoint{2.991599in}{1.259078in}}%
\pgfpathlineto{\pgfqpoint{2.996271in}{1.241716in}}%
\pgfpathlineto{\pgfqpoint{3.005613in}{1.269588in}}%
\pgfpathlineto{\pgfqpoint{3.014956in}{1.286389in}}%
\pgfpathlineto{\pgfqpoint{3.019627in}{1.300264in}}%
\pgfpathlineto{\pgfqpoint{3.028969in}{1.346808in}}%
\pgfpathlineto{\pgfqpoint{3.033641in}{1.333111in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{1.327440in}}%
\pgfpathlineto{\pgfqpoint{3.056997in}{1.298159in}}%
\pgfpathlineto{\pgfqpoint{3.066339in}{1.308159in}}%
\pgfpathlineto{\pgfqpoint{3.071011in}{1.315696in}}%
\pgfpathlineto{\pgfqpoint{3.080353in}{1.324968in}}%
\pgfpathlineto{\pgfqpoint{3.085024in}{1.326958in}}%
\pgfpathlineto{\pgfqpoint{3.094367in}{1.333300in}}%
\pgfpathlineto{\pgfqpoint{3.103710in}{1.344099in}}%
\pgfpathlineto{\pgfqpoint{3.108381in}{1.353181in}}%
\pgfpathlineto{\pgfqpoint{3.117723in}{1.338163in}}%
\pgfpathlineto{\pgfqpoint{3.122395in}{1.340967in}}%
\pgfpathlineto{\pgfqpoint{3.131737in}{1.344137in}}%
\pgfpathlineto{\pgfqpoint{3.141080in}{1.338100in}}%
\pgfpathlineto{\pgfqpoint{3.145751in}{1.360157in}}%
\pgfpathlineto{\pgfqpoint{3.155093in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{3.169107in}{1.341007in}}%
\pgfpathlineto{\pgfqpoint{3.178450in}{1.360482in}}%
\pgfpathlineto{\pgfqpoint{3.183121in}{1.343412in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.327331in}}%
\pgfpathlineto{\pgfqpoint{3.197135in}{1.264178in}}%
\pgfpathlineto{\pgfqpoint{3.206477in}{1.226641in}}%
\pgfpathlineto{\pgfqpoint{3.211149in}{1.189094in}}%
\pgfpathlineto{\pgfqpoint{3.220491in}{1.158802in}}%
\pgfpathlineto{\pgfqpoint{3.229834in}{1.139441in}}%
\pgfpathlineto{\pgfqpoint{3.234505in}{1.153753in}}%
\pgfpathlineto{\pgfqpoint{3.243847in}{1.158225in}}%
\pgfpathlineto{\pgfqpoint{3.248519in}{1.154236in}}%
\pgfpathlineto{\pgfqpoint{3.257861in}{1.141779in}}%
\pgfpathlineto{\pgfqpoint{3.267204in}{1.172843in}}%
\pgfpathlineto{\pgfqpoint{3.271875in}{1.227724in}}%
\pgfpathlineto{\pgfqpoint{3.281217in}{1.246528in}}%
\pgfpathlineto{\pgfqpoint{3.285889in}{1.298679in}}%
\pgfpathlineto{\pgfqpoint{3.295231in}{1.342937in}}%
\pgfpathlineto{\pgfqpoint{3.299902in}{1.340554in}}%
\pgfpathlineto{\pgfqpoint{3.318588in}{1.290716in}}%
\pgfpathlineto{\pgfqpoint{3.323259in}{1.287791in}}%
\pgfpathlineto{\pgfqpoint{3.337273in}{1.206290in}}%
\pgfpathlineto{\pgfqpoint{3.346615in}{1.178061in}}%
\pgfpathlineto{\pgfqpoint{3.355958in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{3.360629in}{1.094563in}}%
\pgfpathlineto{\pgfqpoint{3.369971in}{1.097068in}}%
\pgfpathlineto{\pgfqpoint{3.374643in}{1.118820in}}%
\pgfpathlineto{\pgfqpoint{3.383985in}{1.133554in}}%
\pgfpathlineto{\pgfqpoint{3.393328in}{1.129045in}}%
\pgfpathlineto{\pgfqpoint{3.397999in}{1.178756in}}%
\pgfpathlineto{\pgfqpoint{3.407341in}{1.210964in}}%
\pgfpathlineto{\pgfqpoint{3.412013in}{1.257500in}}%
\pgfpathlineto{\pgfqpoint{3.421355in}{1.265418in}}%
\pgfpathlineto{\pgfqpoint{3.426026in}{1.321805in}}%
\pgfpathlineto{\pgfqpoint{3.435369in}{1.284973in}}%
\pgfpathlineto{\pgfqpoint{3.444712in}{1.231056in}}%
\pgfpathlineto{\pgfqpoint{3.449383in}{1.216853in}}%
\pgfpathlineto{\pgfqpoint{3.458725in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{3.463397in}{1.193627in}}%
\pgfpathlineto{\pgfqpoint{3.472739in}{1.159279in}}%
\pgfpathlineto{\pgfqpoint{3.482082in}{1.147064in}}%
\pgfpathlineto{\pgfqpoint{3.486753in}{1.163914in}}%
\pgfpathlineto{\pgfqpoint{3.496095in}{1.139877in}}%
\pgfpathlineto{\pgfqpoint{3.500767in}{1.172178in}}%
\pgfpathlineto{\pgfqpoint{3.524123in}{1.260954in}}%
\pgfpathlineto{\pgfqpoint{3.533465in}{1.317326in}}%
\pgfpathlineto{\pgfqpoint{3.538137in}{1.384434in}}%
\pgfpathlineto{\pgfqpoint{3.547479in}{1.421372in}}%
\pgfpathlineto{\pgfqpoint{3.552151in}{1.415068in}}%
\pgfpathlineto{\pgfqpoint{3.561493in}{1.416049in}}%
\pgfpathlineto{\pgfqpoint{3.570836in}{1.401902in}}%
\pgfpathlineto{\pgfqpoint{3.575507in}{1.428956in}}%
\pgfpathlineto{\pgfqpoint{3.584849in}{1.424439in}}%
\pgfpathlineto{\pgfqpoint{3.589521in}{1.444801in}}%
\pgfpathlineto{\pgfqpoint{3.598863in}{1.409939in}}%
\pgfpathlineto{\pgfqpoint{3.608206in}{1.396413in}}%
\pgfpathlineto{\pgfqpoint{3.612877in}{1.393051in}}%
\pgfpathlineto{\pgfqpoint{3.622219in}{1.422156in}}%
\pgfpathlineto{\pgfqpoint{3.626891in}{1.450372in}}%
\pgfpathlineto{\pgfqpoint{3.636233in}{1.431251in}}%
\pgfpathlineto{\pgfqpoint{3.645576in}{1.425302in}}%
\pgfpathlineto{\pgfqpoint{3.650247in}{1.378070in}}%
\pgfpathlineto{\pgfqpoint{3.659589in}{1.320771in}}%
\pgfpathlineto{\pgfqpoint{3.664261in}{1.329001in}}%
\pgfpathlineto{\pgfqpoint{3.673603in}{1.329762in}}%
\pgfpathlineto{\pgfqpoint{3.678275in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{3.687617in}{1.371281in}}%
\pgfpathlineto{\pgfqpoint{3.696960in}{1.394921in}}%
\pgfpathlineto{\pgfqpoint{3.701631in}{1.444756in}}%
\pgfpathlineto{\pgfqpoint{3.710973in}{1.496711in}}%
\pgfpathlineto{\pgfqpoint{3.715645in}{1.536320in}}%
\pgfpathlineto{\pgfqpoint{3.724987in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{3.739001in}{1.572304in}}%
\pgfpathlineto{\pgfqpoint{3.748343in}{1.524809in}}%
\pgfpathlineto{\pgfqpoint{3.753015in}{1.440812in}}%
\pgfpathlineto{\pgfqpoint{3.767028in}{1.340029in}}%
\pgfpathlineto{\pgfqpoint{3.776371in}{1.310814in}}%
\pgfpathlineto{\pgfqpoint{3.785714in}{1.285841in}}%
\pgfpathlineto{\pgfqpoint{3.790385in}{1.302060in}}%
\pgfpathlineto{\pgfqpoint{3.799727in}{1.301270in}}%
\pgfpathlineto{\pgfqpoint{3.804399in}{1.340270in}}%
\pgfpathlineto{\pgfqpoint{3.813741in}{1.389269in}}%
\pgfpathlineto{\pgfqpoint{3.823084in}{1.406590in}}%
\pgfpathlineto{\pgfqpoint{3.827755in}{1.458274in}}%
\pgfpathlineto{\pgfqpoint{3.837097in}{1.483627in}}%
\pgfpathlineto{\pgfqpoint{3.841769in}{1.524602in}}%
\pgfpathlineto{\pgfqpoint{3.851111in}{1.512986in}}%
\pgfpathlineto{\pgfqpoint{3.865125in}{1.448431in}}%
\pgfpathlineto{\pgfqpoint{3.874467in}{1.421250in}}%
\pgfpathlineto{\pgfqpoint{3.879139in}{1.375653in}}%
\pgfpathlineto{\pgfqpoint{3.888481in}{1.335941in}}%
\pgfpathlineto{\pgfqpoint{3.893153in}{1.356532in}}%
\pgfpathlineto{\pgfqpoint{3.902495in}{1.322882in}}%
\pgfpathlineto{\pgfqpoint{3.911838in}{1.308406in}}%
\pgfpathlineto{\pgfqpoint{3.925851in}{1.240603in}}%
\pgfpathlineto{\pgfqpoint{3.939865in}{1.257469in}}%
\pgfpathlineto{\pgfqpoint{3.949208in}{1.236663in}}%
\pgfpathlineto{\pgfqpoint{3.953879in}{1.246671in}}%
\pgfpathlineto{\pgfqpoint{3.963221in}{1.258660in}}%
\pgfpathlineto{\pgfqpoint{3.967893in}{1.267553in}}%
\pgfpathlineto{\pgfqpoint{3.977235in}{1.299715in}}%
\pgfpathlineto{\pgfqpoint{3.986578in}{1.282546in}}%
\pgfpathlineto{\pgfqpoint{3.991249in}{1.305726in}}%
\pgfpathlineto{\pgfqpoint{4.000591in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{4.005263in}{1.288100in}}%
\pgfpathlineto{\pgfqpoint{4.014605in}{1.255871in}}%
\pgfpathlineto{\pgfqpoint{4.019277in}{1.246683in}}%
\pgfpathlineto{\pgfqpoint{4.028619in}{1.260966in}}%
\pgfpathlineto{\pgfqpoint{4.037962in}{1.271526in}}%
\pgfpathlineto{\pgfqpoint{4.042633in}{1.248790in}}%
\pgfpathlineto{\pgfqpoint{4.051975in}{1.269586in}}%
\pgfpathlineto{\pgfqpoint{4.056647in}{1.295128in}}%
\pgfpathlineto{\pgfqpoint{4.065989in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.075332in}{1.279770in}}%
\pgfpathlineto{\pgfqpoint{4.080003in}{1.331883in}}%
\pgfpathlineto{\pgfqpoint{4.089345in}{1.302681in}}%
\pgfpathlineto{\pgfqpoint{4.094017in}{1.306974in}}%
\pgfpathlineto{\pgfqpoint{4.103359in}{1.319360in}}%
\pgfpathlineto{\pgfqpoint{4.112702in}{1.301429in}}%
\pgfpathlineto{\pgfqpoint{4.117373in}{1.318626in}}%
\pgfpathlineto{\pgfqpoint{4.126716in}{1.332900in}}%
\pgfpathlineto{\pgfqpoint{4.131387in}{1.385087in}}%
\pgfpathlineto{\pgfqpoint{4.154743in}{1.468950in}}%
\pgfpathlineto{\pgfqpoint{4.164086in}{1.458917in}}%
\pgfpathlineto{\pgfqpoint{4.168757in}{1.496882in}}%
\pgfpathlineto{\pgfqpoint{4.178099in}{1.451956in}}%
\pgfpathlineto{\pgfqpoint{4.182771in}{1.409958in}}%
\pgfpathlineto{\pgfqpoint{4.192113in}{1.414689in}}%
\pgfpathlineto{\pgfqpoint{4.206127in}{1.462853in}}%
\pgfpathlineto{\pgfqpoint{4.215469in}{1.460678in}}%
\pgfpathlineto{\pgfqpoint{4.220141in}{1.426472in}}%
\pgfpathlineto{\pgfqpoint{4.229483in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{4.243497in}{1.459848in}}%
\pgfpathlineto{\pgfqpoint{4.252840in}{1.467172in}}%
\pgfpathlineto{\pgfqpoint{4.257511in}{1.467570in}}%
\pgfpathlineto{\pgfqpoint{4.266853in}{1.491142in}}%
\pgfpathlineto{\pgfqpoint{4.271525in}{1.481819in}}%
\pgfpathlineto{\pgfqpoint{4.280867in}{1.490531in}}%
\pgfpathlineto{\pgfqpoint{4.290210in}{1.529987in}}%
\pgfpathlineto{\pgfqpoint{4.294881in}{1.564405in}}%
\pgfpathlineto{\pgfqpoint{4.304223in}{1.590059in}}%
\pgfpathlineto{\pgfqpoint{4.308895in}{1.607655in}}%
\pgfpathlineto{\pgfqpoint{4.318237in}{1.625298in}}%
\pgfpathlineto{\pgfqpoint{4.327580in}{1.633224in}}%
\pgfpathlineto{\pgfqpoint{4.332251in}{1.658186in}}%
\pgfpathlineto{\pgfqpoint{4.341593in}{1.585354in}}%
\pgfpathlineto{\pgfqpoint{4.346265in}{1.479488in}}%
\pgfpathlineto{\pgfqpoint{4.355607in}{1.426958in}}%
\pgfpathlineto{\pgfqpoint{4.360279in}{1.372497in}}%
\pgfpathlineto{\pgfqpoint{4.369621in}{1.349566in}}%
\pgfpathlineto{\pgfqpoint{4.378964in}{1.310113in}}%
\pgfpathlineto{\pgfqpoint{4.383635in}{1.263341in}}%
\pgfpathlineto{\pgfqpoint{4.392977in}{1.234474in}}%
\pgfpathlineto{\pgfqpoint{4.397649in}{1.202619in}}%
\pgfpathlineto{\pgfqpoint{4.406991in}{1.218703in}}%
\pgfpathlineto{\pgfqpoint{4.416334in}{1.272970in}}%
\pgfpathlineto{\pgfqpoint{4.421005in}{1.275709in}}%
\pgfpathlineto{\pgfqpoint{4.430347in}{1.315833in}}%
\pgfpathlineto{\pgfqpoint{4.435019in}{1.343401in}}%
\pgfpathlineto{\pgfqpoint{4.444361in}{1.353272in}}%
\pgfpathlineto{\pgfqpoint{4.453704in}{1.327666in}}%
\pgfpathlineto{\pgfqpoint{4.458375in}{1.289895in}}%
\pgfpathlineto{\pgfqpoint{4.472389in}{1.271835in}}%
\pgfpathlineto{\pgfqpoint{4.481731in}{1.287128in}}%
\pgfpathlineto{\pgfqpoint{4.486403in}{1.315896in}}%
\pgfpathlineto{\pgfqpoint{4.495745in}{1.332534in}}%
\pgfpathlineto{\pgfqpoint{4.505088in}{1.344772in}}%
\pgfpathlineto{\pgfqpoint{4.509759in}{1.339480in}}%
\pgfpathlineto{\pgfqpoint{4.519101in}{1.331028in}}%
\pgfpathlineto{\pgfqpoint{4.523773in}{1.311381in}}%
\pgfpathlineto{\pgfqpoint{4.533115in}{1.304167in}}%
\pgfpathlineto{\pgfqpoint{4.542458in}{1.311896in}}%
\pgfpathlineto{\pgfqpoint{4.547129in}{1.302955in}}%
\pgfpathlineto{\pgfqpoint{4.556471in}{1.275415in}}%
\pgfpathlineto{\pgfqpoint{4.561143in}{1.192111in}}%
\pgfpathlineto{\pgfqpoint{4.570485in}{1.160668in}}%
\pgfpathlineto{\pgfqpoint{4.579828in}{1.174006in}}%
\pgfpathlineto{\pgfqpoint{4.584499in}{1.126617in}}%
\pgfpathlineto{\pgfqpoint{4.593842in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{4.607855in}{1.204822in}}%
\pgfpathlineto{\pgfqpoint{4.612527in}{1.191222in}}%
\pgfpathlineto{\pgfqpoint{4.621869in}{1.198541in}}%
\pgfpathlineto{\pgfqpoint{4.631212in}{1.226197in}}%
\pgfpathlineto{\pgfqpoint{4.635883in}{1.280766in}}%
\pgfpathlineto{\pgfqpoint{4.645225in}{1.322364in}}%
\pgfpathlineto{\pgfqpoint{4.649897in}{1.336704in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.360645in}}%
\pgfpathlineto{\pgfqpoint{4.668582in}{1.373619in}}%
\pgfpathlineto{\pgfqpoint{4.673253in}{1.373513in}}%
\pgfpathlineto{\pgfqpoint{4.682595in}{1.367240in}}%
\pgfpathlineto{\pgfqpoint{4.687267in}{1.351917in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{1.329073in}}%
\pgfpathlineto{\pgfqpoint{4.701281in}{1.301434in}}%
\pgfpathlineto{\pgfqpoint{4.710623in}{1.273073in}}%
\pgfpathlineto{\pgfqpoint{4.724637in}{1.238130in}}%
\pgfpathlineto{\pgfqpoint{4.733979in}{1.247801in}}%
\pgfpathlineto{\pgfqpoint{4.747993in}{1.376499in}}%
\pgfpathlineto{\pgfqpoint{4.757336in}{1.523967in}}%
\pgfpathlineto{\pgfqpoint{4.757336in}{1.523967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375694in}{0.358333in}}{\pgfqpoint{4.379306in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.717647,0.894118,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380365in}{0.870828in}}%
\pgfpathlineto{\pgfqpoint{0.394379in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{0.403721in}{0.746625in}}%
\pgfpathlineto{\pgfqpoint{0.408392in}{0.757730in}}%
\pgfpathlineto{\pgfqpoint{0.431749in}{0.798194in}}%
\pgfpathlineto{\pgfqpoint{0.441091in}{0.800788in}}%
\pgfpathlineto{\pgfqpoint{0.455105in}{0.789847in}}%
\pgfpathlineto{\pgfqpoint{0.464448in}{0.781393in}}%
\pgfpathlineto{\pgfqpoint{0.469119in}{0.780444in}}%
\pgfpathlineto{\pgfqpoint{0.478461in}{0.789542in}}%
\pgfpathlineto{\pgfqpoint{0.483133in}{0.830562in}}%
\pgfpathlineto{\pgfqpoint{0.492475in}{0.850077in}}%
\pgfpathlineto{\pgfqpoint{0.497146in}{0.831876in}}%
\pgfpathlineto{\pgfqpoint{0.506489in}{0.813185in}}%
\pgfpathlineto{\pgfqpoint{0.520503in}{0.825564in}}%
\pgfpathlineto{\pgfqpoint{0.534516in}{0.870867in}}%
\pgfpathlineto{\pgfqpoint{0.553201in}{0.853107in}}%
\pgfpathlineto{\pgfqpoint{0.557873in}{0.833363in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{0.817814in}}%
\pgfpathlineto{\pgfqpoint{0.581229in}{0.813221in}}%
\pgfpathlineto{\pgfqpoint{0.590572in}{0.827409in}}%
\pgfpathlineto{\pgfqpoint{0.595243in}{0.822233in}}%
\pgfpathlineto{\pgfqpoint{0.604585in}{0.813776in}}%
\pgfpathlineto{\pgfqpoint{0.609257in}{0.827567in}}%
\pgfpathlineto{\pgfqpoint{0.618599in}{0.820204in}}%
\pgfpathlineto{\pgfqpoint{0.623270in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{0.632613in}{0.773890in}}%
\pgfpathlineto{\pgfqpoint{0.641955in}{0.754779in}}%
\pgfpathlineto{\pgfqpoint{0.646627in}{0.756452in}}%
\pgfpathlineto{\pgfqpoint{0.655969in}{0.763379in}}%
\pgfpathlineto{\pgfqpoint{0.660640in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{0.669983in}{0.746848in}}%
\pgfpathlineto{\pgfqpoint{0.679326in}{0.740895in}}%
\pgfpathlineto{\pgfqpoint{0.683997in}{0.749262in}}%
\pgfpathlineto{\pgfqpoint{0.693339in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{0.698011in}{0.774906in}}%
\pgfpathlineto{\pgfqpoint{0.707353in}{0.764126in}}%
\pgfpathlineto{\pgfqpoint{0.716696in}{0.779459in}}%
\pgfpathlineto{\pgfqpoint{0.721367in}{0.778206in}}%
\pgfpathlineto{\pgfqpoint{0.730709in}{0.787377in}}%
\pgfpathlineto{\pgfqpoint{0.735381in}{0.777707in}}%
\pgfpathlineto{\pgfqpoint{0.744723in}{0.771857in}}%
\pgfpathlineto{\pgfqpoint{0.749394in}{0.753391in}}%
\pgfpathlineto{\pgfqpoint{0.758737in}{0.747642in}}%
\pgfpathlineto{\pgfqpoint{0.768079in}{0.749252in}}%
\pgfpathlineto{\pgfqpoint{0.772751in}{0.769060in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{0.794556in}}%
\pgfpathlineto{\pgfqpoint{0.786765in}{0.801110in}}%
\pgfpathlineto{\pgfqpoint{0.796107in}{0.822360in}}%
\pgfpathlineto{\pgfqpoint{0.805450in}{0.814922in}}%
\pgfpathlineto{\pgfqpoint{0.810121in}{0.807137in}}%
\pgfpathlineto{\pgfqpoint{0.824135in}{0.806304in}}%
\pgfpathlineto{\pgfqpoint{0.833477in}{0.795887in}}%
\pgfpathlineto{\pgfqpoint{0.842820in}{0.777980in}}%
\pgfpathlineto{\pgfqpoint{0.847491in}{0.763384in}}%
\pgfpathlineto{\pgfqpoint{0.856833in}{0.759588in}}%
\pgfpathlineto{\pgfqpoint{0.861505in}{0.746257in}}%
\pgfpathlineto{\pgfqpoint{0.870847in}{0.750423in}}%
\pgfpathlineto{\pgfqpoint{0.875518in}{0.747407in}}%
\pgfpathlineto{\pgfqpoint{0.884861in}{0.735303in}}%
\pgfpathlineto{\pgfqpoint{0.898875in}{0.773669in}}%
\pgfpathlineto{\pgfqpoint{0.908217in}{0.806461in}}%
\pgfpathlineto{\pgfqpoint{0.912889in}{0.805411in}}%
\pgfpathlineto{\pgfqpoint{0.922231in}{0.817594in}}%
\pgfpathlineto{\pgfqpoint{0.931574in}{0.807962in}}%
\pgfpathlineto{\pgfqpoint{0.936245in}{0.806720in}}%
\pgfpathlineto{\pgfqpoint{0.945587in}{0.818340in}}%
\pgfpathlineto{\pgfqpoint{0.950259in}{0.814080in}}%
\pgfpathlineto{\pgfqpoint{0.959601in}{0.842642in}}%
\pgfpathlineto{\pgfqpoint{0.964272in}{0.829164in}}%
\pgfpathlineto{\pgfqpoint{0.973615in}{0.831159in}}%
\pgfpathlineto{\pgfqpoint{0.982957in}{0.841894in}}%
\pgfpathlineto{\pgfqpoint{0.987629in}{0.854865in}}%
\pgfpathlineto{\pgfqpoint{0.996971in}{0.863306in}}%
\pgfpathlineto{\pgfqpoint{1.001642in}{0.863523in}}%
\pgfpathlineto{\pgfqpoint{1.010985in}{0.871036in}}%
\pgfpathlineto{\pgfqpoint{1.020328in}{0.891674in}}%
\pgfpathlineto{\pgfqpoint{1.024999in}{0.886562in}}%
\pgfpathlineto{\pgfqpoint{1.034341in}{0.894974in}}%
\pgfpathlineto{\pgfqpoint{1.039013in}{0.900726in}}%
\pgfpathlineto{\pgfqpoint{1.048355in}{0.902222in}}%
\pgfpathlineto{\pgfqpoint{1.057698in}{0.918174in}}%
\pgfpathlineto{\pgfqpoint{1.062369in}{0.947228in}}%
\pgfpathlineto{\pgfqpoint{1.071711in}{0.990391in}}%
\pgfpathlineto{\pgfqpoint{1.076383in}{0.956661in}}%
\pgfpathlineto{\pgfqpoint{1.090396in}{0.922901in}}%
\pgfpathlineto{\pgfqpoint{1.099739in}{0.938501in}}%
\pgfpathlineto{\pgfqpoint{1.109081in}{0.926990in}}%
\pgfpathlineto{\pgfqpoint{1.123095in}{0.965661in}}%
\pgfpathlineto{\pgfqpoint{1.127766in}{0.947554in}}%
\pgfpathlineto{\pgfqpoint{1.146452in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{1.151123in}{1.011114in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.068534in}}%
\pgfpathlineto{\pgfqpoint{1.174479in}{1.100076in}}%
\pgfpathlineto{\pgfqpoint{1.183822in}{1.116904in}}%
\pgfpathlineto{\pgfqpoint{1.188493in}{1.121983in}}%
\pgfpathlineto{\pgfqpoint{1.197835in}{1.116559in}}%
\pgfpathlineto{\pgfqpoint{1.202507in}{1.121733in}}%
\pgfpathlineto{\pgfqpoint{1.211849in}{1.107214in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{1.085266in}}%
\pgfpathlineto{\pgfqpoint{1.225863in}{1.099439in}}%
\pgfpathlineto{\pgfqpoint{1.235205in}{1.107208in}}%
\pgfpathlineto{\pgfqpoint{1.239877in}{1.041664in}}%
\pgfpathlineto{\pgfqpoint{1.253891in}{0.965340in}}%
\pgfpathlineto{\pgfqpoint{1.263233in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.272576in}{0.944880in}}%
\pgfpathlineto{\pgfqpoint{1.277247in}{0.959891in}}%
\pgfpathlineto{\pgfqpoint{1.286589in}{0.962243in}}%
\pgfpathlineto{\pgfqpoint{1.291261in}{0.953513in}}%
\pgfpathlineto{\pgfqpoint{1.300603in}{0.970873in}}%
\pgfpathlineto{\pgfqpoint{1.309946in}{0.954330in}}%
\pgfpathlineto{\pgfqpoint{1.314617in}{0.978445in}}%
\pgfpathlineto{\pgfqpoint{1.323959in}{0.984646in}}%
\pgfpathlineto{\pgfqpoint{1.328631in}{0.965374in}}%
\pgfpathlineto{\pgfqpoint{1.337973in}{0.958575in}}%
\pgfpathlineto{\pgfqpoint{1.342644in}{0.943092in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{0.956484in}}%
\pgfpathlineto{\pgfqpoint{1.361330in}{0.997595in}}%
\pgfpathlineto{\pgfqpoint{1.366001in}{1.035311in}}%
\pgfpathlineto{\pgfqpoint{1.375343in}{1.053087in}}%
\pgfpathlineto{\pgfqpoint{1.380015in}{1.078987in}}%
\pgfpathlineto{\pgfqpoint{1.389357in}{1.094423in}}%
\pgfpathlineto{\pgfqpoint{1.398700in}{1.104655in}}%
\pgfpathlineto{\pgfqpoint{1.403371in}{1.092588in}}%
\pgfpathlineto{\pgfqpoint{1.412713in}{1.043767in}}%
\pgfpathlineto{\pgfqpoint{1.417385in}{0.988944in}}%
\pgfpathlineto{\pgfqpoint{1.431398in}{0.921186in}}%
\pgfpathlineto{\pgfqpoint{1.440741in}{0.903823in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{0.875366in}}%
\pgfpathlineto{\pgfqpoint{1.454755in}{0.843951in}}%
\pgfpathlineto{\pgfqpoint{1.464097in}{0.831575in}}%
\pgfpathlineto{\pgfqpoint{1.468768in}{0.812925in}}%
\pgfpathlineto{\pgfqpoint{1.487454in}{0.870298in}}%
\pgfpathlineto{\pgfqpoint{1.492125in}{0.871508in}}%
\pgfpathlineto{\pgfqpoint{1.501467in}{0.885447in}}%
\pgfpathlineto{\pgfqpoint{1.506139in}{0.871084in}}%
\pgfpathlineto{\pgfqpoint{1.515481in}{0.885011in}}%
\pgfpathlineto{\pgfqpoint{1.524824in}{0.890494in}}%
\pgfpathlineto{\pgfqpoint{1.529495in}{0.891123in}}%
\pgfpathlineto{\pgfqpoint{1.538837in}{0.893600in}}%
\pgfpathlineto{\pgfqpoint{1.543509in}{0.916150in}}%
\pgfpathlineto{\pgfqpoint{1.552851in}{0.907200in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{0.894362in}}%
\pgfpathlineto{\pgfqpoint{1.566865in}{0.901762in}}%
\pgfpathlineto{\pgfqpoint{1.590221in}{0.844855in}}%
\pgfpathlineto{\pgfqpoint{1.594893in}{0.848155in}}%
\pgfpathlineto{\pgfqpoint{1.604235in}{0.875846in}}%
\pgfpathlineto{\pgfqpoint{1.613578in}{0.881276in}}%
\pgfpathlineto{\pgfqpoint{1.618249in}{0.891814in}}%
\pgfpathlineto{\pgfqpoint{1.632263in}{0.921009in}}%
\pgfpathlineto{\pgfqpoint{1.641605in}{0.916542in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{0.946578in}}%
\pgfpathlineto{\pgfqpoint{1.655619in}{0.946699in}}%
\pgfpathlineto{\pgfqpoint{1.664961in}{0.952810in}}%
\pgfpathlineto{\pgfqpoint{1.669633in}{0.945624in}}%
\pgfpathlineto{\pgfqpoint{1.678975in}{0.959755in}}%
\pgfpathlineto{\pgfqpoint{1.683646in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.692989in}{0.946483in}}%
\pgfpathlineto{\pgfqpoint{1.707003in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{1.716345in}{0.978176in}}%
\pgfpathlineto{\pgfqpoint{1.721017in}{0.998331in}}%
\pgfpathlineto{\pgfqpoint{1.730359in}{1.007767in}}%
\pgfpathlineto{\pgfqpoint{1.739702in}{0.986617in}}%
\pgfpathlineto{\pgfqpoint{1.744373in}{0.972208in}}%
\pgfpathlineto{\pgfqpoint{1.753715in}{0.935654in}}%
\pgfpathlineto{\pgfqpoint{1.758387in}{0.909733in}}%
\pgfpathlineto{\pgfqpoint{1.767729in}{0.882359in}}%
\pgfpathlineto{\pgfqpoint{1.777072in}{0.834822in}}%
\pgfpathlineto{\pgfqpoint{1.781743in}{0.837985in}}%
\pgfpathlineto{\pgfqpoint{1.791085in}{0.850900in}}%
\pgfpathlineto{\pgfqpoint{1.795757in}{0.883402in}}%
\pgfpathlineto{\pgfqpoint{1.805099in}{0.898324in}}%
\pgfpathlineto{\pgfqpoint{1.809770in}{0.964309in}}%
\pgfpathlineto{\pgfqpoint{1.819113in}{0.981024in}}%
\pgfpathlineto{\pgfqpoint{1.828456in}{1.005976in}}%
\pgfpathlineto{\pgfqpoint{1.833127in}{1.029536in}}%
\pgfpathlineto{\pgfqpoint{1.842469in}{1.047571in}}%
\pgfpathlineto{\pgfqpoint{1.847141in}{1.013199in}}%
\pgfpathlineto{\pgfqpoint{1.856483in}{0.971726in}}%
\pgfpathlineto{\pgfqpoint{1.865826in}{0.942302in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{0.899009in}}%
\pgfpathlineto{\pgfqpoint{1.879839in}{0.876901in}}%
\pgfpathlineto{\pgfqpoint{1.884511in}{0.895729in}}%
\pgfpathlineto{\pgfqpoint{1.893853in}{0.883356in}}%
\pgfpathlineto{\pgfqpoint{1.898524in}{0.904170in}}%
\pgfpathlineto{\pgfqpoint{1.907867in}{0.907550in}}%
\pgfpathlineto{\pgfqpoint{1.917209in}{0.914279in}}%
\pgfpathlineto{\pgfqpoint{1.921881in}{0.938191in}}%
\pgfpathlineto{\pgfqpoint{1.931223in}{0.951774in}}%
\pgfpathlineto{\pgfqpoint{1.935895in}{0.963723in}}%
\pgfpathlineto{\pgfqpoint{1.945237in}{0.958904in}}%
\pgfpathlineto{\pgfqpoint{1.954580in}{0.943526in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{0.949525in}}%
\pgfpathlineto{\pgfqpoint{1.968593in}{0.955180in}}%
\pgfpathlineto{\pgfqpoint{1.973265in}{0.960868in}}%
\pgfpathlineto{\pgfqpoint{1.982607in}{0.923655in}}%
\pgfpathlineto{\pgfqpoint{1.991950in}{0.932651in}}%
\pgfpathlineto{\pgfqpoint{2.005963in}{0.981957in}}%
\pgfpathlineto{\pgfqpoint{2.010635in}{0.974640in}}%
\pgfpathlineto{\pgfqpoint{2.019977in}{0.977101in}}%
\pgfpathlineto{\pgfqpoint{2.024648in}{0.986885in}}%
\pgfpathlineto{\pgfqpoint{2.033991in}{0.948633in}}%
\pgfpathlineto{\pgfqpoint{2.043333in}{0.948873in}}%
\pgfpathlineto{\pgfqpoint{2.048005in}{0.953115in}}%
\pgfpathlineto{\pgfqpoint{2.057347in}{0.954300in}}%
\pgfpathlineto{\pgfqpoint{2.062019in}{0.979602in}}%
\pgfpathlineto{\pgfqpoint{2.071361in}{0.973923in}}%
\pgfpathlineto{\pgfqpoint{2.080704in}{0.974813in}}%
\pgfpathlineto{\pgfqpoint{2.085375in}{1.001759in}}%
\pgfpathlineto{\pgfqpoint{2.094717in}{1.037267in}}%
\pgfpathlineto{\pgfqpoint{2.099389in}{1.071536in}}%
\pgfpathlineto{\pgfqpoint{2.108731in}{1.072859in}}%
\pgfpathlineto{\pgfqpoint{2.118074in}{1.068405in}}%
\pgfpathlineto{\pgfqpoint{2.122745in}{1.048788in}}%
\pgfpathlineto{\pgfqpoint{2.132087in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.136759in}{1.001005in}}%
\pgfpathlineto{\pgfqpoint{2.150772in}{0.929646in}}%
\pgfpathlineto{\pgfqpoint{2.160115in}{0.897285in}}%
\pgfpathlineto{\pgfqpoint{2.169458in}{0.894672in}}%
\pgfpathlineto{\pgfqpoint{2.174129in}{0.886338in}}%
\pgfpathlineto{\pgfqpoint{2.183471in}{0.884239in}}%
\pgfpathlineto{\pgfqpoint{2.188143in}{0.896458in}}%
\pgfpathlineto{\pgfqpoint{2.197485in}{0.897681in}}%
\pgfpathlineto{\pgfqpoint{2.206828in}{0.924901in}}%
\pgfpathlineto{\pgfqpoint{2.211499in}{0.955031in}}%
\pgfpathlineto{\pgfqpoint{2.220841in}{0.987515in}}%
\pgfpathlineto{\pgfqpoint{2.234855in}{1.000296in}}%
\pgfpathlineto{\pgfqpoint{2.244198in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{2.248869in}{1.046705in}}%
\pgfpathlineto{\pgfqpoint{2.258211in}{1.077948in}}%
\pgfpathlineto{\pgfqpoint{2.272225in}{1.110732in}}%
\pgfpathlineto{\pgfqpoint{2.276896in}{1.134090in}}%
\pgfpathlineto{\pgfqpoint{2.286239in}{1.123810in}}%
\pgfpathlineto{\pgfqpoint{2.300253in}{1.045419in}}%
\pgfpathlineto{\pgfqpoint{2.309595in}{1.024662in}}%
\pgfpathlineto{\pgfqpoint{2.314267in}{1.018182in}}%
\pgfpathlineto{\pgfqpoint{2.323609in}{1.019473in}}%
\pgfpathlineto{\pgfqpoint{2.332952in}{1.036125in}}%
\pgfpathlineto{\pgfqpoint{2.337623in}{1.064156in}}%
\pgfpathlineto{\pgfqpoint{2.346965in}{1.057274in}}%
\pgfpathlineto{\pgfqpoint{2.365650in}{1.100500in}}%
\pgfpathlineto{\pgfqpoint{2.374993in}{1.118691in}}%
\pgfpathlineto{\pgfqpoint{2.384335in}{1.126599in}}%
\pgfpathlineto{\pgfqpoint{2.389007in}{1.107614in}}%
\pgfpathlineto{\pgfqpoint{2.398349in}{1.089662in}}%
\pgfpathlineto{\pgfqpoint{2.403021in}{1.085976in}}%
\pgfpathlineto{\pgfqpoint{2.412363in}{1.066027in}}%
\pgfpathlineto{\pgfqpoint{2.421706in}{1.057618in}}%
\pgfpathlineto{\pgfqpoint{2.426377in}{1.029948in}}%
\pgfpathlineto{\pgfqpoint{2.435719in}{0.997264in}}%
\pgfpathlineto{\pgfqpoint{2.440391in}{1.010105in}}%
\pgfpathlineto{\pgfqpoint{2.449733in}{0.992908in}}%
\pgfpathlineto{\pgfqpoint{2.459076in}{0.921878in}}%
\pgfpathlineto{\pgfqpoint{2.463747in}{0.920587in}}%
\pgfpathlineto{\pgfqpoint{2.473089in}{0.895973in}}%
\pgfpathlineto{\pgfqpoint{2.477761in}{0.892276in}}%
\pgfpathlineto{\pgfqpoint{2.487103in}{0.923930in}}%
\pgfpathlineto{\pgfqpoint{2.491774in}{0.952550in}}%
\pgfpathlineto{\pgfqpoint{2.501117in}{1.019663in}}%
\pgfpathlineto{\pgfqpoint{2.510459in}{1.022426in}}%
\pgfpathlineto{\pgfqpoint{2.515131in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{2.524473in}{1.014887in}}%
\pgfpathlineto{\pgfqpoint{2.529145in}{1.026809in}}%
\pgfpathlineto{\pgfqpoint{2.538487in}{1.016205in}}%
\pgfpathlineto{\pgfqpoint{2.547830in}{1.009554in}}%
\pgfpathlineto{\pgfqpoint{2.552501in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.561843in}{0.943404in}}%
\pgfpathlineto{\pgfqpoint{2.566515in}{0.948688in}}%
\pgfpathlineto{\pgfqpoint{2.575857in}{0.929689in}}%
\pgfpathlineto{\pgfqpoint{2.585200in}{0.936904in}}%
\pgfpathlineto{\pgfqpoint{2.589871in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.599213in}{0.943518in}}%
\pgfpathlineto{\pgfqpoint{2.603885in}{0.966827in}}%
\pgfpathlineto{\pgfqpoint{2.613227in}{0.982875in}}%
\pgfpathlineto{\pgfqpoint{2.617898in}{1.008435in}}%
\pgfpathlineto{\pgfqpoint{2.627241in}{1.051692in}}%
\pgfpathlineto{\pgfqpoint{2.636584in}{1.044623in}}%
\pgfpathlineto{\pgfqpoint{2.641255in}{1.059129in}}%
\pgfpathlineto{\pgfqpoint{2.650597in}{1.048745in}}%
\pgfpathlineto{\pgfqpoint{2.655269in}{1.050730in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{1.066824in}}%
\pgfpathlineto{\pgfqpoint{2.673954in}{1.051855in}}%
\pgfpathlineto{\pgfqpoint{2.678625in}{1.034894in}}%
\pgfpathlineto{\pgfqpoint{2.701981in}{0.941733in}}%
\pgfpathlineto{\pgfqpoint{2.711324in}{0.944437in}}%
\pgfpathlineto{\pgfqpoint{2.715995in}{0.933991in}}%
\pgfpathlineto{\pgfqpoint{2.725337in}{0.929782in}}%
\pgfpathlineto{\pgfqpoint{2.730009in}{0.967825in}}%
\pgfpathlineto{\pgfqpoint{2.739351in}{0.970084in}}%
\pgfpathlineto{\pgfqpoint{2.744023in}{0.972696in}}%
\pgfpathlineto{\pgfqpoint{2.753365in}{0.974602in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{0.960776in}}%
\pgfpathlineto{\pgfqpoint{2.767379in}{0.925727in}}%
\pgfpathlineto{\pgfqpoint{2.776721in}{0.918567in}}%
\pgfpathlineto{\pgfqpoint{2.781393in}{0.923152in}}%
\pgfpathlineto{\pgfqpoint{2.790735in}{0.908704in}}%
\pgfpathlineto{\pgfqpoint{2.800078in}{0.901832in}}%
\pgfpathlineto{\pgfqpoint{2.804749in}{0.911213in}}%
\pgfpathlineto{\pgfqpoint{2.814091in}{0.907927in}}%
\pgfpathlineto{\pgfqpoint{2.818763in}{0.892356in}}%
\pgfpathlineto{\pgfqpoint{2.828105in}{0.888048in}}%
\pgfpathlineto{\pgfqpoint{2.832776in}{0.920861in}}%
\pgfpathlineto{\pgfqpoint{2.842119in}{0.934659in}}%
\pgfpathlineto{\pgfqpoint{2.856133in}{1.014206in}}%
\pgfpathlineto{\pgfqpoint{2.865475in}{1.041608in}}%
\pgfpathlineto{\pgfqpoint{2.870147in}{1.096471in}}%
\pgfpathlineto{\pgfqpoint{2.879489in}{1.123936in}}%
\pgfpathlineto{\pgfqpoint{2.888832in}{1.102760in}}%
\pgfpathlineto{\pgfqpoint{2.893503in}{1.113231in}}%
\pgfpathlineto{\pgfqpoint{2.902845in}{1.110916in}}%
\pgfpathlineto{\pgfqpoint{2.907517in}{1.091406in}}%
\pgfpathlineto{\pgfqpoint{2.916859in}{1.091429in}}%
\pgfpathlineto{\pgfqpoint{2.926202in}{1.144691in}}%
\pgfpathlineto{\pgfqpoint{2.930873in}{1.131387in}}%
\pgfpathlineto{\pgfqpoint{2.944887in}{1.139203in}}%
\pgfpathlineto{\pgfqpoint{2.958900in}{1.158626in}}%
\pgfpathlineto{\pgfqpoint{2.968243in}{1.168166in}}%
\pgfpathlineto{\pgfqpoint{2.977586in}{1.193525in}}%
\pgfpathlineto{\pgfqpoint{2.982257in}{1.155779in}}%
\pgfpathlineto{\pgfqpoint{2.991599in}{1.145834in}}%
\pgfpathlineto{\pgfqpoint{2.996271in}{1.132260in}}%
\pgfpathlineto{\pgfqpoint{3.005613in}{1.087773in}}%
\pgfpathlineto{\pgfqpoint{3.014956in}{1.095201in}}%
\pgfpathlineto{\pgfqpoint{3.019627in}{1.073352in}}%
\pgfpathlineto{\pgfqpoint{3.028969in}{1.046073in}}%
\pgfpathlineto{\pgfqpoint{3.033641in}{1.063994in}}%
\pgfpathlineto{\pgfqpoint{3.042983in}{1.048015in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{0.978734in}}%
\pgfpathlineto{\pgfqpoint{3.056997in}{0.973369in}}%
\pgfpathlineto{\pgfqpoint{3.066339in}{0.945382in}}%
\pgfpathlineto{\pgfqpoint{3.071011in}{0.925319in}}%
\pgfpathlineto{\pgfqpoint{3.080353in}{0.902196in}}%
\pgfpathlineto{\pgfqpoint{3.085024in}{0.935269in}}%
\pgfpathlineto{\pgfqpoint{3.094367in}{0.925876in}}%
\pgfpathlineto{\pgfqpoint{3.103710in}{0.951573in}}%
\pgfpathlineto{\pgfqpoint{3.108381in}{0.950452in}}%
\pgfpathlineto{\pgfqpoint{3.117723in}{0.992533in}}%
\pgfpathlineto{\pgfqpoint{3.122395in}{1.057902in}}%
\pgfpathlineto{\pgfqpoint{3.131737in}{1.080598in}}%
\pgfpathlineto{\pgfqpoint{3.141080in}{1.120914in}}%
\pgfpathlineto{\pgfqpoint{3.145751in}{1.160653in}}%
\pgfpathlineto{\pgfqpoint{3.155093in}{1.180164in}}%
\pgfpathlineto{\pgfqpoint{3.159765in}{1.197332in}}%
\pgfpathlineto{\pgfqpoint{3.169107in}{1.196536in}}%
\pgfpathlineto{\pgfqpoint{3.178450in}{1.185167in}}%
\pgfpathlineto{\pgfqpoint{3.183121in}{1.157441in}}%
\pgfpathlineto{\pgfqpoint{3.197135in}{1.112481in}}%
\pgfpathlineto{\pgfqpoint{3.206477in}{1.059545in}}%
\pgfpathlineto{\pgfqpoint{3.211149in}{1.017009in}}%
\pgfpathlineto{\pgfqpoint{3.220491in}{0.993849in}}%
\pgfpathlineto{\pgfqpoint{3.229834in}{0.960513in}}%
\pgfpathlineto{\pgfqpoint{3.234505in}{0.983805in}}%
\pgfpathlineto{\pgfqpoint{3.243847in}{0.962430in}}%
\pgfpathlineto{\pgfqpoint{3.248519in}{0.979449in}}%
\pgfpathlineto{\pgfqpoint{3.257861in}{0.971699in}}%
\pgfpathlineto{\pgfqpoint{3.267204in}{0.989252in}}%
\pgfpathlineto{\pgfqpoint{3.271875in}{0.936485in}}%
\pgfpathlineto{\pgfqpoint{3.281217in}{0.943630in}}%
\pgfpathlineto{\pgfqpoint{3.285889in}{0.974227in}}%
\pgfpathlineto{\pgfqpoint{3.295231in}{0.977059in}}%
\pgfpathlineto{\pgfqpoint{3.299902in}{0.985992in}}%
\pgfpathlineto{\pgfqpoint{3.309245in}{1.041096in}}%
\pgfpathlineto{\pgfqpoint{3.318588in}{1.059627in}}%
\pgfpathlineto{\pgfqpoint{3.323259in}{1.083777in}}%
\pgfpathlineto{\pgfqpoint{3.332601in}{1.085584in}}%
\pgfpathlineto{\pgfqpoint{3.337273in}{1.093070in}}%
\pgfpathlineto{\pgfqpoint{3.346615in}{1.120654in}}%
\pgfpathlineto{\pgfqpoint{3.355958in}{1.120419in}}%
\pgfpathlineto{\pgfqpoint{3.360629in}{1.123676in}}%
\pgfpathlineto{\pgfqpoint{3.369971in}{1.118187in}}%
\pgfpathlineto{\pgfqpoint{3.374643in}{1.097573in}}%
\pgfpathlineto{\pgfqpoint{3.383985in}{1.067465in}}%
\pgfpathlineto{\pgfqpoint{3.393328in}{1.047643in}}%
\pgfpathlineto{\pgfqpoint{3.397999in}{1.088711in}}%
\pgfpathlineto{\pgfqpoint{3.407341in}{1.097415in}}%
\pgfpathlineto{\pgfqpoint{3.412013in}{1.128419in}}%
\pgfpathlineto{\pgfqpoint{3.421355in}{1.143354in}}%
\pgfpathlineto{\pgfqpoint{3.426026in}{1.141066in}}%
\pgfpathlineto{\pgfqpoint{3.435369in}{1.118330in}}%
\pgfpathlineto{\pgfqpoint{3.444712in}{1.112535in}}%
\pgfpathlineto{\pgfqpoint{3.449383in}{1.091826in}}%
\pgfpathlineto{\pgfqpoint{3.458725in}{1.080103in}}%
\pgfpathlineto{\pgfqpoint{3.463397in}{1.037939in}}%
\pgfpathlineto{\pgfqpoint{3.472739in}{1.040353in}}%
\pgfpathlineto{\pgfqpoint{3.482082in}{1.034420in}}%
\pgfpathlineto{\pgfqpoint{3.486753in}{0.991352in}}%
\pgfpathlineto{\pgfqpoint{3.496095in}{0.975011in}}%
\pgfpathlineto{\pgfqpoint{3.500767in}{1.002374in}}%
\pgfpathlineto{\pgfqpoint{3.510109in}{1.034218in}}%
\pgfpathlineto{\pgfqpoint{3.519452in}{1.079343in}}%
\pgfpathlineto{\pgfqpoint{3.524123in}{1.140575in}}%
\pgfpathlineto{\pgfqpoint{3.533465in}{1.181020in}}%
\pgfpathlineto{\pgfqpoint{3.538137in}{1.175389in}}%
\pgfpathlineto{\pgfqpoint{3.547479in}{1.191169in}}%
\pgfpathlineto{\pgfqpoint{3.552151in}{1.179019in}}%
\pgfpathlineto{\pgfqpoint{3.561493in}{1.176539in}}%
\pgfpathlineto{\pgfqpoint{3.570836in}{1.152106in}}%
\pgfpathlineto{\pgfqpoint{3.575507in}{1.147231in}}%
\pgfpathlineto{\pgfqpoint{3.584849in}{1.105938in}}%
\pgfpathlineto{\pgfqpoint{3.589521in}{1.070662in}}%
\pgfpathlineto{\pgfqpoint{3.598863in}{1.046456in}}%
\pgfpathlineto{\pgfqpoint{3.608206in}{1.040601in}}%
\pgfpathlineto{\pgfqpoint{3.612877in}{1.044476in}}%
\pgfpathlineto{\pgfqpoint{3.622219in}{1.074267in}}%
\pgfpathlineto{\pgfqpoint{3.626891in}{1.047883in}}%
\pgfpathlineto{\pgfqpoint{3.636233in}{1.051302in}}%
\pgfpathlineto{\pgfqpoint{3.645576in}{1.084182in}}%
\pgfpathlineto{\pgfqpoint{3.650247in}{1.087683in}}%
\pgfpathlineto{\pgfqpoint{3.659589in}{1.100047in}}%
\pgfpathlineto{\pgfqpoint{3.664261in}{1.127450in}}%
\pgfpathlineto{\pgfqpoint{3.673603in}{1.139000in}}%
\pgfpathlineto{\pgfqpoint{3.678275in}{1.183416in}}%
\pgfpathlineto{\pgfqpoint{3.687617in}{1.219512in}}%
\pgfpathlineto{\pgfqpoint{3.701631in}{1.200668in}}%
\pgfpathlineto{\pgfqpoint{3.715645in}{1.235475in}}%
\pgfpathlineto{\pgfqpoint{3.724987in}{1.223115in}}%
\pgfpathlineto{\pgfqpoint{3.734330in}{1.256194in}}%
\pgfpathlineto{\pgfqpoint{3.739001in}{1.246558in}}%
\pgfpathlineto{\pgfqpoint{3.748343in}{1.206796in}}%
\pgfpathlineto{\pgfqpoint{3.753015in}{1.209331in}}%
\pgfpathlineto{\pgfqpoint{3.762357in}{1.133232in}}%
\pgfpathlineto{\pgfqpoint{3.767028in}{1.116426in}}%
\pgfpathlineto{\pgfqpoint{3.776371in}{1.107902in}}%
\pgfpathlineto{\pgfqpoint{3.785714in}{1.149421in}}%
\pgfpathlineto{\pgfqpoint{3.790385in}{1.125232in}}%
\pgfpathlineto{\pgfqpoint{3.799727in}{1.130165in}}%
\pgfpathlineto{\pgfqpoint{3.804399in}{1.141187in}}%
\pgfpathlineto{\pgfqpoint{3.823084in}{1.136754in}}%
\pgfpathlineto{\pgfqpoint{3.827755in}{1.170652in}}%
\pgfpathlineto{\pgfqpoint{3.837097in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{3.841769in}{1.170107in}}%
\pgfpathlineto{\pgfqpoint{3.851111in}{1.207631in}}%
\pgfpathlineto{\pgfqpoint{3.865125in}{1.121239in}}%
\pgfpathlineto{\pgfqpoint{3.874467in}{1.125047in}}%
\pgfpathlineto{\pgfqpoint{3.888481in}{1.069490in}}%
\pgfpathlineto{\pgfqpoint{3.893153in}{1.124156in}}%
\pgfpathlineto{\pgfqpoint{3.902495in}{1.122452in}}%
\pgfpathlineto{\pgfqpoint{3.911838in}{1.170339in}}%
\pgfpathlineto{\pgfqpoint{3.916509in}{1.232049in}}%
\pgfpathlineto{\pgfqpoint{3.925851in}{1.219627in}}%
\pgfpathlineto{\pgfqpoint{3.930523in}{1.229253in}}%
\pgfpathlineto{\pgfqpoint{3.939865in}{1.221891in}}%
\pgfpathlineto{\pgfqpoint{3.949208in}{1.254079in}}%
\pgfpathlineto{\pgfqpoint{3.953879in}{1.243039in}}%
\pgfpathlineto{\pgfqpoint{3.963221in}{1.237865in}}%
\pgfpathlineto{\pgfqpoint{3.967893in}{1.205218in}}%
\pgfpathlineto{\pgfqpoint{3.977235in}{1.163886in}}%
\pgfpathlineto{\pgfqpoint{3.986578in}{1.139792in}}%
\pgfpathlineto{\pgfqpoint{3.991249in}{1.142332in}}%
\pgfpathlineto{\pgfqpoint{4.000591in}{1.115898in}}%
\pgfpathlineto{\pgfqpoint{4.005263in}{1.063982in}}%
\pgfpathlineto{\pgfqpoint{4.014605in}{1.074517in}}%
\pgfpathlineto{\pgfqpoint{4.019277in}{1.055225in}}%
\pgfpathlineto{\pgfqpoint{4.028619in}{1.062441in}}%
\pgfpathlineto{\pgfqpoint{4.037962in}{1.081650in}}%
\pgfpathlineto{\pgfqpoint{4.042633in}{1.072795in}}%
\pgfpathlineto{\pgfqpoint{4.051975in}{1.066040in}}%
\pgfpathlineto{\pgfqpoint{4.056647in}{1.124778in}}%
\pgfpathlineto{\pgfqpoint{4.065989in}{1.128267in}}%
\pgfpathlineto{\pgfqpoint{4.075332in}{1.159526in}}%
\pgfpathlineto{\pgfqpoint{4.080003in}{1.184853in}}%
\pgfpathlineto{\pgfqpoint{4.089345in}{1.185641in}}%
\pgfpathlineto{\pgfqpoint{4.094017in}{1.172468in}}%
\pgfpathlineto{\pgfqpoint{4.103359in}{1.139397in}}%
\pgfpathlineto{\pgfqpoint{4.112702in}{1.130568in}}%
\pgfpathlineto{\pgfqpoint{4.117373in}{1.088203in}}%
\pgfpathlineto{\pgfqpoint{4.126716in}{1.054764in}}%
\pgfpathlineto{\pgfqpoint{4.131387in}{1.002193in}}%
\pgfpathlineto{\pgfqpoint{4.140729in}{0.981057in}}%
\pgfpathlineto{\pgfqpoint{4.145401in}{1.015701in}}%
\pgfpathlineto{\pgfqpoint{4.154743in}{1.015807in}}%
\pgfpathlineto{\pgfqpoint{4.164086in}{1.018195in}}%
\pgfpathlineto{\pgfqpoint{4.168757in}{1.030497in}}%
\pgfpathlineto{\pgfqpoint{4.178099in}{1.048195in}}%
\pgfpathlineto{\pgfqpoint{4.182771in}{1.096244in}}%
\pgfpathlineto{\pgfqpoint{4.192113in}{1.091549in}}%
\pgfpathlineto{\pgfqpoint{4.201456in}{1.097010in}}%
\pgfpathlineto{\pgfqpoint{4.206127in}{1.084113in}}%
\pgfpathlineto{\pgfqpoint{4.215469in}{1.078524in}}%
\pgfpathlineto{\pgfqpoint{4.220141in}{1.105966in}}%
\pgfpathlineto{\pgfqpoint{4.229483in}{1.126806in}}%
\pgfpathlineto{\pgfqpoint{4.234154in}{1.145601in}}%
\pgfpathlineto{\pgfqpoint{4.243497in}{1.173523in}}%
\pgfpathlineto{\pgfqpoint{4.252840in}{1.176139in}}%
\pgfpathlineto{\pgfqpoint{4.257511in}{1.191502in}}%
\pgfpathlineto{\pgfqpoint{4.266853in}{1.167475in}}%
\pgfpathlineto{\pgfqpoint{4.271525in}{1.164531in}}%
\pgfpathlineto{\pgfqpoint{4.280867in}{1.153704in}}%
\pgfpathlineto{\pgfqpoint{4.290210in}{1.178453in}}%
\pgfpathlineto{\pgfqpoint{4.294881in}{1.169449in}}%
\pgfpathlineto{\pgfqpoint{4.304223in}{1.163466in}}%
\pgfpathlineto{\pgfqpoint{4.308895in}{1.179282in}}%
\pgfpathlineto{\pgfqpoint{4.318237in}{1.175952in}}%
\pgfpathlineto{\pgfqpoint{4.327580in}{1.199064in}}%
\pgfpathlineto{\pgfqpoint{4.332251in}{1.216422in}}%
\pgfpathlineto{\pgfqpoint{4.341593in}{1.239259in}}%
\pgfpathlineto{\pgfqpoint{4.346265in}{1.279493in}}%
\pgfpathlineto{\pgfqpoint{4.355607in}{1.257787in}}%
\pgfpathlineto{\pgfqpoint{4.360279in}{1.269666in}}%
\pgfpathlineto{\pgfqpoint{4.369621in}{1.250047in}}%
\pgfpathlineto{\pgfqpoint{4.378964in}{1.218747in}}%
\pgfpathlineto{\pgfqpoint{4.383635in}{1.183906in}}%
\pgfpathlineto{\pgfqpoint{4.392977in}{1.189551in}}%
\pgfpathlineto{\pgfqpoint{4.397649in}{1.182455in}}%
\pgfpathlineto{\pgfqpoint{4.406991in}{1.180276in}}%
\pgfpathlineto{\pgfqpoint{4.416334in}{1.166018in}}%
\pgfpathlineto{\pgfqpoint{4.421005in}{1.189878in}}%
\pgfpathlineto{\pgfqpoint{4.430347in}{1.188047in}}%
\pgfpathlineto{\pgfqpoint{4.435019in}{1.193664in}}%
\pgfpathlineto{\pgfqpoint{4.444361in}{1.180284in}}%
\pgfpathlineto{\pgfqpoint{4.453704in}{1.190498in}}%
\pgfpathlineto{\pgfqpoint{4.467718in}{1.215822in}}%
\pgfpathlineto{\pgfqpoint{4.472389in}{1.231825in}}%
\pgfpathlineto{\pgfqpoint{4.481731in}{1.292719in}}%
\pgfpathlineto{\pgfqpoint{4.486403in}{1.340664in}}%
\pgfpathlineto{\pgfqpoint{4.495745in}{1.365897in}}%
\pgfpathlineto{\pgfqpoint{4.505088in}{1.397342in}}%
\pgfpathlineto{\pgfqpoint{4.509759in}{1.435591in}}%
\pgfpathlineto{\pgfqpoint{4.519101in}{1.456459in}}%
\pgfpathlineto{\pgfqpoint{4.523773in}{1.469621in}}%
\pgfpathlineto{\pgfqpoint{4.533115in}{1.470083in}}%
\pgfpathlineto{\pgfqpoint{4.542458in}{1.424632in}}%
\pgfpathlineto{\pgfqpoint{4.547129in}{1.362743in}}%
\pgfpathlineto{\pgfqpoint{4.556471in}{1.332428in}}%
\pgfpathlineto{\pgfqpoint{4.561143in}{1.288966in}}%
\pgfpathlineto{\pgfqpoint{4.584499in}{1.120511in}}%
\pgfpathlineto{\pgfqpoint{4.593842in}{1.124493in}}%
\pgfpathlineto{\pgfqpoint{4.598513in}{1.143680in}}%
\pgfpathlineto{\pgfqpoint{4.607855in}{1.127969in}}%
\pgfpathlineto{\pgfqpoint{4.612527in}{1.098138in}}%
\pgfpathlineto{\pgfqpoint{4.621869in}{1.091897in}}%
\pgfpathlineto{\pgfqpoint{4.631212in}{1.094091in}}%
\pgfpathlineto{\pgfqpoint{4.635883in}{1.088450in}}%
\pgfpathlineto{\pgfqpoint{4.645225in}{1.115788in}}%
\pgfpathlineto{\pgfqpoint{4.649897in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.147233in}}%
\pgfpathlineto{\pgfqpoint{4.668582in}{1.146747in}}%
\pgfpathlineto{\pgfqpoint{4.673253in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{4.682595in}{1.142742in}}%
\pgfpathlineto{\pgfqpoint{4.687267in}{1.149554in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{1.156573in}}%
\pgfpathlineto{\pgfqpoint{4.701281in}{1.164111in}}%
\pgfpathlineto{\pgfqpoint{4.710623in}{1.172808in}}%
\pgfpathlineto{\pgfqpoint{4.719966in}{1.183689in}}%
\pgfpathlineto{\pgfqpoint{4.724637in}{1.198225in}}%
\pgfpathlineto{\pgfqpoint{4.733979in}{1.218385in}}%
\pgfpathlineto{\pgfqpoint{4.738651in}{1.246700in}}%
\pgfpathlineto{\pgfqpoint{4.747993in}{1.286319in}}%
\pgfpathlineto{\pgfqpoint{4.757336in}{1.341063in}}%
\pgfpathlineto{\pgfqpoint{4.757336in}{1.341063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375694in}{0.358333in}}{\pgfqpoint{4.379306in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.243137,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380365in}{1.185907in}}%
\pgfpathlineto{\pgfqpoint{0.394379in}{1.199600in}}%
\pgfpathlineto{\pgfqpoint{0.403721in}{1.196181in}}%
\pgfpathlineto{\pgfqpoint{0.408392in}{1.184442in}}%
\pgfpathlineto{\pgfqpoint{0.417735in}{1.164369in}}%
\pgfpathlineto{\pgfqpoint{0.427077in}{1.136663in}}%
\pgfpathlineto{\pgfqpoint{0.431749in}{1.102615in}}%
\pgfpathlineto{\pgfqpoint{0.441091in}{1.063979in}}%
\pgfpathlineto{\pgfqpoint{0.445763in}{1.022838in}}%
\pgfpathlineto{\pgfqpoint{0.464448in}{0.942273in}}%
\pgfpathlineto{\pgfqpoint{0.469119in}{0.890899in}}%
\pgfpathlineto{\pgfqpoint{0.478461in}{0.883150in}}%
\pgfpathlineto{\pgfqpoint{0.483133in}{0.883073in}}%
\pgfpathlineto{\pgfqpoint{0.492475in}{0.864996in}}%
\pgfpathlineto{\pgfqpoint{0.497146in}{0.876341in}}%
\pgfpathlineto{\pgfqpoint{0.515831in}{0.903349in}}%
\pgfpathlineto{\pgfqpoint{0.520503in}{0.909037in}}%
\pgfpathlineto{\pgfqpoint{0.529845in}{0.897053in}}%
\pgfpathlineto{\pgfqpoint{0.534516in}{0.882757in}}%
\pgfpathlineto{\pgfqpoint{0.543859in}{0.850308in}}%
\pgfpathlineto{\pgfqpoint{0.553201in}{0.825108in}}%
\pgfpathlineto{\pgfqpoint{0.557873in}{0.809205in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{0.783047in}}%
\pgfpathlineto{\pgfqpoint{0.581229in}{0.773850in}}%
\pgfpathlineto{\pgfqpoint{0.590572in}{0.756749in}}%
\pgfpathlineto{\pgfqpoint{0.595243in}{0.763148in}}%
\pgfpathlineto{\pgfqpoint{0.604585in}{0.779984in}}%
\pgfpathlineto{\pgfqpoint{0.609257in}{0.823143in}}%
\pgfpathlineto{\pgfqpoint{0.618599in}{0.842504in}}%
\pgfpathlineto{\pgfqpoint{0.623270in}{0.832260in}}%
\pgfpathlineto{\pgfqpoint{0.632613in}{0.827211in}}%
\pgfpathlineto{\pgfqpoint{0.646627in}{0.842200in}}%
\pgfpathlineto{\pgfqpoint{0.655969in}{0.827591in}}%
\pgfpathlineto{\pgfqpoint{0.660640in}{0.835150in}}%
\pgfpathlineto{\pgfqpoint{0.669983in}{0.840661in}}%
\pgfpathlineto{\pgfqpoint{0.679326in}{0.865143in}}%
\pgfpathlineto{\pgfqpoint{0.683997in}{0.903909in}}%
\pgfpathlineto{\pgfqpoint{0.693339in}{0.922078in}}%
\pgfpathlineto{\pgfqpoint{0.698011in}{0.910681in}}%
\pgfpathlineto{\pgfqpoint{0.707353in}{0.894808in}}%
\pgfpathlineto{\pgfqpoint{0.716696in}{0.870936in}}%
\pgfpathlineto{\pgfqpoint{0.721367in}{0.871395in}}%
\pgfpathlineto{\pgfqpoint{0.730709in}{0.875806in}}%
\pgfpathlineto{\pgfqpoint{0.735381in}{0.891760in}}%
\pgfpathlineto{\pgfqpoint{0.744723in}{0.886078in}}%
\pgfpathlineto{\pgfqpoint{0.749394in}{0.862635in}}%
\pgfpathlineto{\pgfqpoint{0.758737in}{0.847779in}}%
\pgfpathlineto{\pgfqpoint{0.768079in}{0.846665in}}%
\pgfpathlineto{\pgfqpoint{0.772751in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{0.848130in}}%
\pgfpathlineto{\pgfqpoint{0.786765in}{0.836858in}}%
\pgfpathlineto{\pgfqpoint{0.796107in}{0.854058in}}%
\pgfpathlineto{\pgfqpoint{0.805450in}{0.837619in}}%
\pgfpathlineto{\pgfqpoint{0.810121in}{0.838777in}}%
\pgfpathlineto{\pgfqpoint{0.819463in}{0.813055in}}%
\pgfpathlineto{\pgfqpoint{0.824135in}{0.839791in}}%
\pgfpathlineto{\pgfqpoint{0.833477in}{0.832712in}}%
\pgfpathlineto{\pgfqpoint{0.847491in}{0.831899in}}%
\pgfpathlineto{\pgfqpoint{0.856833in}{0.839304in}}%
\pgfpathlineto{\pgfqpoint{0.861505in}{0.845711in}}%
\pgfpathlineto{\pgfqpoint{0.870847in}{0.854195in}}%
\pgfpathlineto{\pgfqpoint{0.875518in}{0.871066in}}%
\pgfpathlineto{\pgfqpoint{0.884861in}{0.885997in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{0.912452in}}%
\pgfpathlineto{\pgfqpoint{0.898875in}{0.913489in}}%
\pgfpathlineto{\pgfqpoint{0.908217in}{0.919245in}}%
\pgfpathlineto{\pgfqpoint{0.912889in}{0.912360in}}%
\pgfpathlineto{\pgfqpoint{0.922231in}{0.894064in}}%
\pgfpathlineto{\pgfqpoint{0.931574in}{0.841904in}}%
\pgfpathlineto{\pgfqpoint{0.936245in}{0.806547in}}%
\pgfpathlineto{\pgfqpoint{0.945587in}{0.788910in}}%
\pgfpathlineto{\pgfqpoint{0.950259in}{0.796728in}}%
\pgfpathlineto{\pgfqpoint{0.964272in}{0.846229in}}%
\pgfpathlineto{\pgfqpoint{0.973615in}{0.883152in}}%
\pgfpathlineto{\pgfqpoint{0.982957in}{0.884114in}}%
\pgfpathlineto{\pgfqpoint{0.987629in}{0.942341in}}%
\pgfpathlineto{\pgfqpoint{0.996971in}{0.965166in}}%
\pgfpathlineto{\pgfqpoint{1.001642in}{1.002742in}}%
\pgfpathlineto{\pgfqpoint{1.010985in}{0.995205in}}%
\pgfpathlineto{\pgfqpoint{1.020328in}{0.992346in}}%
\pgfpathlineto{\pgfqpoint{1.024999in}{0.975747in}}%
\pgfpathlineto{\pgfqpoint{1.034341in}{0.924036in}}%
\pgfpathlineto{\pgfqpoint{1.039013in}{0.911028in}}%
\pgfpathlineto{\pgfqpoint{1.048355in}{0.871545in}}%
\pgfpathlineto{\pgfqpoint{1.057698in}{0.854100in}}%
\pgfpathlineto{\pgfqpoint{1.062369in}{0.856154in}}%
\pgfpathlineto{\pgfqpoint{1.071711in}{0.889316in}}%
\pgfpathlineto{\pgfqpoint{1.076383in}{0.921277in}}%
\pgfpathlineto{\pgfqpoint{1.085725in}{0.968568in}}%
\pgfpathlineto{\pgfqpoint{1.090396in}{0.966813in}}%
\pgfpathlineto{\pgfqpoint{1.099739in}{1.003055in}}%
\pgfpathlineto{\pgfqpoint{1.113753in}{1.042723in}}%
\pgfpathlineto{\pgfqpoint{1.123095in}{1.057114in}}%
\pgfpathlineto{\pgfqpoint{1.127766in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{1.137109in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{1.146452in}{1.036168in}}%
\pgfpathlineto{\pgfqpoint{1.151123in}{1.027396in}}%
\pgfpathlineto{\pgfqpoint{1.160465in}{0.998757in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.017839in}}%
\pgfpathlineto{\pgfqpoint{1.174479in}{0.988862in}}%
\pgfpathlineto{\pgfqpoint{1.183822in}{0.999337in}}%
\pgfpathlineto{\pgfqpoint{1.188493in}{0.996720in}}%
\pgfpathlineto{\pgfqpoint{1.197835in}{0.996836in}}%
\pgfpathlineto{\pgfqpoint{1.202507in}{1.011737in}}%
\pgfpathlineto{\pgfqpoint{1.211849in}{1.023357in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{1.012468in}}%
\pgfpathlineto{\pgfqpoint{1.225863in}{1.031354in}}%
\pgfpathlineto{\pgfqpoint{1.235205in}{1.056386in}}%
\pgfpathlineto{\pgfqpoint{1.239877in}{1.040444in}}%
\pgfpathlineto{\pgfqpoint{1.249219in}{1.060663in}}%
\pgfpathlineto{\pgfqpoint{1.253891in}{1.059312in}}%
\pgfpathlineto{\pgfqpoint{1.263233in}{1.078178in}}%
\pgfpathlineto{\pgfqpoint{1.277247in}{1.072270in}}%
\pgfpathlineto{\pgfqpoint{1.286589in}{1.088524in}}%
\pgfpathlineto{\pgfqpoint{1.291261in}{1.104610in}}%
\pgfpathlineto{\pgfqpoint{1.300603in}{1.110731in}}%
\pgfpathlineto{\pgfqpoint{1.309946in}{1.083536in}}%
\pgfpathlineto{\pgfqpoint{1.314617in}{1.075396in}}%
\pgfpathlineto{\pgfqpoint{1.328631in}{1.092338in}}%
\pgfpathlineto{\pgfqpoint{1.337973in}{1.070115in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{1.072924in}}%
\pgfpathlineto{\pgfqpoint{1.361330in}{1.075927in}}%
\pgfpathlineto{\pgfqpoint{1.366001in}{1.088895in}}%
\pgfpathlineto{\pgfqpoint{1.375343in}{1.107658in}}%
\pgfpathlineto{\pgfqpoint{1.380015in}{1.095613in}}%
\pgfpathlineto{\pgfqpoint{1.389357in}{1.097300in}}%
\pgfpathlineto{\pgfqpoint{1.412713in}{1.180418in}}%
\pgfpathlineto{\pgfqpoint{1.417385in}{1.191552in}}%
\pgfpathlineto{\pgfqpoint{1.426727in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{1.431398in}{1.176651in}}%
\pgfpathlineto{\pgfqpoint{1.440741in}{1.169280in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{1.151640in}}%
\pgfpathlineto{\pgfqpoint{1.454755in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{1.464097in}{1.147212in}}%
\pgfpathlineto{\pgfqpoint{1.468768in}{1.127084in}}%
\pgfpathlineto{\pgfqpoint{1.478111in}{1.133664in}}%
\pgfpathlineto{\pgfqpoint{1.492125in}{1.176797in}}%
\pgfpathlineto{\pgfqpoint{1.501467in}{1.158768in}}%
\pgfpathlineto{\pgfqpoint{1.506139in}{1.138578in}}%
\pgfpathlineto{\pgfqpoint{1.515481in}{1.164009in}}%
\pgfpathlineto{\pgfqpoint{1.524824in}{1.208390in}}%
\pgfpathlineto{\pgfqpoint{1.529495in}{1.271230in}}%
\pgfpathlineto{\pgfqpoint{1.538837in}{1.300360in}}%
\pgfpathlineto{\pgfqpoint{1.543509in}{1.298067in}}%
\pgfpathlineto{\pgfqpoint{1.552851in}{1.311485in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{1.343637in}}%
\pgfpathlineto{\pgfqpoint{1.566865in}{1.333092in}}%
\pgfpathlineto{\pgfqpoint{1.576207in}{1.313907in}}%
\pgfpathlineto{\pgfqpoint{1.580879in}{1.309530in}}%
\pgfpathlineto{\pgfqpoint{1.590221in}{1.303020in}}%
\pgfpathlineto{\pgfqpoint{1.594893in}{1.277172in}}%
\pgfpathlineto{\pgfqpoint{1.613578in}{1.204741in}}%
\pgfpathlineto{\pgfqpoint{1.618249in}{1.195478in}}%
\pgfpathlineto{\pgfqpoint{1.627591in}{1.150237in}}%
\pgfpathlineto{\pgfqpoint{1.632263in}{1.138579in}}%
\pgfpathlineto{\pgfqpoint{1.641605in}{1.160333in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{1.190304in}}%
\pgfpathlineto{\pgfqpoint{1.655619in}{1.242372in}}%
\pgfpathlineto{\pgfqpoint{1.664961in}{1.251364in}}%
\pgfpathlineto{\pgfqpoint{1.669633in}{1.218619in}}%
\pgfpathlineto{\pgfqpoint{1.678975in}{1.208624in}}%
\pgfpathlineto{\pgfqpoint{1.683646in}{1.201357in}}%
\pgfpathlineto{\pgfqpoint{1.692989in}{1.196456in}}%
\pgfpathlineto{\pgfqpoint{1.702331in}{1.206650in}}%
\pgfpathlineto{\pgfqpoint{1.707003in}{1.195235in}}%
\pgfpathlineto{\pgfqpoint{1.716345in}{1.222491in}}%
\pgfpathlineto{\pgfqpoint{1.721017in}{1.243553in}}%
\pgfpathlineto{\pgfqpoint{1.730359in}{1.249028in}}%
\pgfpathlineto{\pgfqpoint{1.739702in}{1.282149in}}%
\pgfpathlineto{\pgfqpoint{1.744373in}{1.333189in}}%
\pgfpathlineto{\pgfqpoint{1.753715in}{1.377563in}}%
\pgfpathlineto{\pgfqpoint{1.758387in}{1.376033in}}%
\pgfpathlineto{\pgfqpoint{1.767729in}{1.347683in}}%
\pgfpathlineto{\pgfqpoint{1.777072in}{1.335845in}}%
\pgfpathlineto{\pgfqpoint{1.781743in}{1.313673in}}%
\pgfpathlineto{\pgfqpoint{1.791085in}{1.281084in}}%
\pgfpathlineto{\pgfqpoint{1.795757in}{1.253073in}}%
\pgfpathlineto{\pgfqpoint{1.805099in}{1.240687in}}%
\pgfpathlineto{\pgfqpoint{1.809770in}{1.237826in}}%
\pgfpathlineto{\pgfqpoint{1.819113in}{1.271041in}}%
\pgfpathlineto{\pgfqpoint{1.828456in}{1.299434in}}%
\pgfpathlineto{\pgfqpoint{1.833127in}{1.299574in}}%
\pgfpathlineto{\pgfqpoint{1.842469in}{1.298262in}}%
\pgfpathlineto{\pgfqpoint{1.856483in}{1.261404in}}%
\pgfpathlineto{\pgfqpoint{1.865826in}{1.255156in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{1.233526in}}%
\pgfpathlineto{\pgfqpoint{1.879839in}{1.229730in}}%
\pgfpathlineto{\pgfqpoint{1.884511in}{1.249575in}}%
\pgfpathlineto{\pgfqpoint{1.893853in}{1.244037in}}%
\pgfpathlineto{\pgfqpoint{1.898524in}{1.242798in}}%
\pgfpathlineto{\pgfqpoint{1.907867in}{1.246876in}}%
\pgfpathlineto{\pgfqpoint{1.917209in}{1.273102in}}%
\pgfpathlineto{\pgfqpoint{1.921881in}{1.264260in}}%
\pgfpathlineto{\pgfqpoint{1.931223in}{1.260267in}}%
\pgfpathlineto{\pgfqpoint{1.935895in}{1.269062in}}%
\pgfpathlineto{\pgfqpoint{1.945237in}{1.292022in}}%
\pgfpathlineto{\pgfqpoint{1.954580in}{1.274391in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.281640in}}%
\pgfpathlineto{\pgfqpoint{1.968593in}{1.283780in}}%
\pgfpathlineto{\pgfqpoint{1.973265in}{1.309672in}}%
\pgfpathlineto{\pgfqpoint{1.982607in}{1.345985in}}%
\pgfpathlineto{\pgfqpoint{1.991950in}{1.338019in}}%
\pgfpathlineto{\pgfqpoint{1.996621in}{1.336746in}}%
\pgfpathlineto{\pgfqpoint{2.005963in}{1.341045in}}%
\pgfpathlineto{\pgfqpoint{2.010635in}{1.367150in}}%
\pgfpathlineto{\pgfqpoint{2.019977in}{1.316375in}}%
\pgfpathlineto{\pgfqpoint{2.024648in}{1.250986in}}%
\pgfpathlineto{\pgfqpoint{2.033991in}{1.201417in}}%
\pgfpathlineto{\pgfqpoint{2.043333in}{1.201780in}}%
\pgfpathlineto{\pgfqpoint{2.048005in}{1.234091in}}%
\pgfpathlineto{\pgfqpoint{2.062019in}{1.212976in}}%
\pgfpathlineto{\pgfqpoint{2.071361in}{1.241039in}}%
\pgfpathlineto{\pgfqpoint{2.080704in}{1.247844in}}%
\pgfpathlineto{\pgfqpoint{2.085375in}{1.229820in}}%
\pgfpathlineto{\pgfqpoint{2.094717in}{1.222554in}}%
\pgfpathlineto{\pgfqpoint{2.099389in}{1.229281in}}%
\pgfpathlineto{\pgfqpoint{2.108731in}{1.259622in}}%
\pgfpathlineto{\pgfqpoint{2.118074in}{1.226751in}}%
\pgfpathlineto{\pgfqpoint{2.122745in}{1.257637in}}%
\pgfpathlineto{\pgfqpoint{2.132087in}{1.283767in}}%
\pgfpathlineto{\pgfqpoint{2.136759in}{1.306124in}}%
\pgfpathlineto{\pgfqpoint{2.150772in}{1.296772in}}%
\pgfpathlineto{\pgfqpoint{2.160115in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{2.169458in}{1.297353in}}%
\pgfpathlineto{\pgfqpoint{2.174129in}{1.316659in}}%
\pgfpathlineto{\pgfqpoint{2.183471in}{1.325115in}}%
\pgfpathlineto{\pgfqpoint{2.188143in}{1.298801in}}%
\pgfpathlineto{\pgfqpoint{2.197485in}{1.303270in}}%
\pgfpathlineto{\pgfqpoint{2.206828in}{1.358570in}}%
\pgfpathlineto{\pgfqpoint{2.211499in}{1.397237in}}%
\pgfpathlineto{\pgfqpoint{2.220841in}{1.423206in}}%
\pgfpathlineto{\pgfqpoint{2.225513in}{1.482600in}}%
\pgfpathlineto{\pgfqpoint{2.234855in}{1.557064in}}%
\pgfpathlineto{\pgfqpoint{2.244198in}{1.586431in}}%
\pgfpathlineto{\pgfqpoint{2.248869in}{1.621687in}}%
\pgfpathlineto{\pgfqpoint{2.258211in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{2.262883in}{1.532628in}}%
\pgfpathlineto{\pgfqpoint{2.272225in}{1.483810in}}%
\pgfpathlineto{\pgfqpoint{2.276896in}{1.413617in}}%
\pgfpathlineto{\pgfqpoint{2.286239in}{1.383738in}}%
\pgfpathlineto{\pgfqpoint{2.295582in}{1.347453in}}%
\pgfpathlineto{\pgfqpoint{2.300253in}{1.316612in}}%
\pgfpathlineto{\pgfqpoint{2.309595in}{1.313479in}}%
\pgfpathlineto{\pgfqpoint{2.314267in}{1.369497in}}%
\pgfpathlineto{\pgfqpoint{2.323609in}{1.384263in}}%
\pgfpathlineto{\pgfqpoint{2.332952in}{1.389319in}}%
\pgfpathlineto{\pgfqpoint{2.337623in}{1.388611in}}%
\pgfpathlineto{\pgfqpoint{2.346965in}{1.433885in}}%
\pgfpathlineto{\pgfqpoint{2.351637in}{1.397805in}}%
\pgfpathlineto{\pgfqpoint{2.360979in}{1.391781in}}%
\pgfpathlineto{\pgfqpoint{2.365650in}{1.391014in}}%
\pgfpathlineto{\pgfqpoint{2.374993in}{1.391467in}}%
\pgfpathlineto{\pgfqpoint{2.389007in}{1.405188in}}%
\pgfpathlineto{\pgfqpoint{2.398349in}{1.410198in}}%
\pgfpathlineto{\pgfqpoint{2.403021in}{1.448529in}}%
\pgfpathlineto{\pgfqpoint{2.412363in}{1.488061in}}%
\pgfpathlineto{\pgfqpoint{2.421706in}{1.520282in}}%
\pgfpathlineto{\pgfqpoint{2.426377in}{1.518987in}}%
\pgfpathlineto{\pgfqpoint{2.435719in}{1.543361in}}%
\pgfpathlineto{\pgfqpoint{2.440391in}{1.544501in}}%
\pgfpathlineto{\pgfqpoint{2.449733in}{1.542631in}}%
\pgfpathlineto{\pgfqpoint{2.459076in}{1.492365in}}%
\pgfpathlineto{\pgfqpoint{2.463747in}{1.406898in}}%
\pgfpathlineto{\pgfqpoint{2.473089in}{1.375615in}}%
\pgfpathlineto{\pgfqpoint{2.477761in}{1.370538in}}%
\pgfpathlineto{\pgfqpoint{2.487103in}{1.356368in}}%
\pgfpathlineto{\pgfqpoint{2.491774in}{1.335742in}}%
\pgfpathlineto{\pgfqpoint{2.501117in}{1.370725in}}%
\pgfpathlineto{\pgfqpoint{2.510459in}{1.400914in}}%
\pgfpathlineto{\pgfqpoint{2.515131in}{1.439542in}}%
\pgfpathlineto{\pgfqpoint{2.529145in}{1.511395in}}%
\pgfpathlineto{\pgfqpoint{2.538487in}{1.545578in}}%
\pgfpathlineto{\pgfqpoint{2.547830in}{1.571626in}}%
\pgfpathlineto{\pgfqpoint{2.552501in}{1.571465in}}%
\pgfpathlineto{\pgfqpoint{2.561843in}{1.594643in}}%
\pgfpathlineto{\pgfqpoint{2.566515in}{1.578643in}}%
\pgfpathlineto{\pgfqpoint{2.575857in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{2.585200in}{1.422160in}}%
\pgfpathlineto{\pgfqpoint{2.589871in}{1.372095in}}%
\pgfpathlineto{\pgfqpoint{2.599213in}{1.352522in}}%
\pgfpathlineto{\pgfqpoint{2.603885in}{1.372412in}}%
\pgfpathlineto{\pgfqpoint{2.617898in}{1.466817in}}%
\pgfpathlineto{\pgfqpoint{2.627241in}{1.449644in}}%
\pgfpathlineto{\pgfqpoint{2.636584in}{1.443804in}}%
\pgfpathlineto{\pgfqpoint{2.641255in}{1.432447in}}%
\pgfpathlineto{\pgfqpoint{2.650597in}{1.414286in}}%
\pgfpathlineto{\pgfqpoint{2.655269in}{1.400112in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{1.376345in}}%
\pgfpathlineto{\pgfqpoint{2.673954in}{1.360843in}}%
\pgfpathlineto{\pgfqpoint{2.678625in}{1.389064in}}%
\pgfpathlineto{\pgfqpoint{2.687967in}{1.409047in}}%
\pgfpathlineto{\pgfqpoint{2.692639in}{1.408416in}}%
\pgfpathlineto{\pgfqpoint{2.701981in}{1.434086in}}%
\pgfpathlineto{\pgfqpoint{2.711324in}{1.463990in}}%
\pgfpathlineto{\pgfqpoint{2.715995in}{1.521708in}}%
\pgfpathlineto{\pgfqpoint{2.725337in}{1.588627in}}%
\pgfpathlineto{\pgfqpoint{2.730009in}{1.589634in}}%
\pgfpathlineto{\pgfqpoint{2.739351in}{1.539819in}}%
\pgfpathlineto{\pgfqpoint{2.744023in}{1.470420in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{1.354895in}}%
\pgfpathlineto{\pgfqpoint{2.767379in}{1.359085in}}%
\pgfpathlineto{\pgfqpoint{2.776721in}{1.356828in}}%
\pgfpathlineto{\pgfqpoint{2.781393in}{1.389885in}}%
\pgfpathlineto{\pgfqpoint{2.790735in}{1.401861in}}%
\pgfpathlineto{\pgfqpoint{2.800078in}{1.402318in}}%
\pgfpathlineto{\pgfqpoint{2.814091in}{1.461216in}}%
\pgfpathlineto{\pgfqpoint{2.818763in}{1.465111in}}%
\pgfpathlineto{\pgfqpoint{2.828105in}{1.478694in}}%
\pgfpathlineto{\pgfqpoint{2.832776in}{1.449994in}}%
\pgfpathlineto{\pgfqpoint{2.842119in}{1.455566in}}%
\pgfpathlineto{\pgfqpoint{2.851461in}{1.493434in}}%
\pgfpathlineto{\pgfqpoint{2.856133in}{1.507416in}}%
\pgfpathlineto{\pgfqpoint{2.865475in}{1.572657in}}%
\pgfpathlineto{\pgfqpoint{2.879489in}{1.619924in}}%
\pgfpathlineto{\pgfqpoint{2.888832in}{1.607633in}}%
\pgfpathlineto{\pgfqpoint{2.893503in}{1.611173in}}%
\pgfpathlineto{\pgfqpoint{2.902845in}{1.651633in}}%
\pgfpathlineto{\pgfqpoint{2.907517in}{1.620985in}}%
\pgfpathlineto{\pgfqpoint{2.916859in}{1.591016in}}%
\pgfpathlineto{\pgfqpoint{2.926202in}{1.539418in}}%
\pgfpathlineto{\pgfqpoint{2.930873in}{1.531715in}}%
\pgfpathlineto{\pgfqpoint{2.940215in}{1.488046in}}%
\pgfpathlineto{\pgfqpoint{2.944887in}{1.518219in}}%
\pgfpathlineto{\pgfqpoint{2.954229in}{1.550924in}}%
\pgfpathlineto{\pgfqpoint{2.958900in}{1.523825in}}%
\pgfpathlineto{\pgfqpoint{2.977586in}{1.554464in}}%
\pgfpathlineto{\pgfqpoint{2.982257in}{1.558595in}}%
\pgfpathlineto{\pgfqpoint{2.991599in}{1.561882in}}%
\pgfpathlineto{\pgfqpoint{2.996271in}{1.518835in}}%
\pgfpathlineto{\pgfqpoint{3.005613in}{1.492680in}}%
\pgfpathlineto{\pgfqpoint{3.014956in}{1.489866in}}%
\pgfpathlineto{\pgfqpoint{3.019627in}{1.468478in}}%
\pgfpathlineto{\pgfqpoint{3.028969in}{1.481227in}}%
\pgfpathlineto{\pgfqpoint{3.033641in}{1.479015in}}%
\pgfpathlineto{\pgfqpoint{3.042983in}{1.467913in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{1.416798in}}%
\pgfpathlineto{\pgfqpoint{3.056997in}{1.425975in}}%
\pgfpathlineto{\pgfqpoint{3.066339in}{1.451414in}}%
\pgfpathlineto{\pgfqpoint{3.071011in}{1.439915in}}%
\pgfpathlineto{\pgfqpoint{3.080353in}{1.438655in}}%
\pgfpathlineto{\pgfqpoint{3.085024in}{1.420744in}}%
\pgfpathlineto{\pgfqpoint{3.094367in}{1.426785in}}%
\pgfpathlineto{\pgfqpoint{3.103710in}{1.440972in}}%
\pgfpathlineto{\pgfqpoint{3.108381in}{1.493610in}}%
\pgfpathlineto{\pgfqpoint{3.117723in}{1.520644in}}%
\pgfpathlineto{\pgfqpoint{3.122395in}{1.539396in}}%
\pgfpathlineto{\pgfqpoint{3.131737in}{1.565161in}}%
\pgfpathlineto{\pgfqpoint{3.141080in}{1.556077in}}%
\pgfpathlineto{\pgfqpoint{3.145751in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{3.155093in}{1.593547in}}%
\pgfpathlineto{\pgfqpoint{3.159765in}{1.665529in}}%
\pgfpathlineto{\pgfqpoint{3.169107in}{1.699991in}}%
\pgfpathlineto{\pgfqpoint{3.178450in}{1.710328in}}%
\pgfpathlineto{\pgfqpoint{3.197135in}{1.567895in}}%
\pgfpathlineto{\pgfqpoint{3.206477in}{1.506359in}}%
\pgfpathlineto{\pgfqpoint{3.211149in}{1.455537in}}%
\pgfpathlineto{\pgfqpoint{3.220491in}{1.437110in}}%
\pgfpathlineto{\pgfqpoint{3.229834in}{1.428632in}}%
\pgfpathlineto{\pgfqpoint{3.234505in}{1.429823in}}%
\pgfpathlineto{\pgfqpoint{3.243847in}{1.427654in}}%
\pgfpathlineto{\pgfqpoint{3.248519in}{1.412384in}}%
\pgfpathlineto{\pgfqpoint{3.257861in}{1.429013in}}%
\pgfpathlineto{\pgfqpoint{3.271875in}{1.516874in}}%
\pgfpathlineto{\pgfqpoint{3.281217in}{1.512694in}}%
\pgfpathlineto{\pgfqpoint{3.285889in}{1.541932in}}%
\pgfpathlineto{\pgfqpoint{3.295231in}{1.498600in}}%
\pgfpathlineto{\pgfqpoint{3.299902in}{1.456509in}}%
\pgfpathlineto{\pgfqpoint{3.309245in}{1.434197in}}%
\pgfpathlineto{\pgfqpoint{3.318588in}{1.452290in}}%
\pgfpathlineto{\pgfqpoint{3.323259in}{1.505277in}}%
\pgfpathlineto{\pgfqpoint{3.337273in}{1.558056in}}%
\pgfpathlineto{\pgfqpoint{3.346615in}{1.538782in}}%
\pgfpathlineto{\pgfqpoint{3.355958in}{1.542064in}}%
\pgfpathlineto{\pgfqpoint{3.360629in}{1.567203in}}%
\pgfpathlineto{\pgfqpoint{3.369971in}{1.554210in}}%
\pgfpathlineto{\pgfqpoint{3.374643in}{1.542049in}}%
\pgfpathlineto{\pgfqpoint{3.383985in}{1.497328in}}%
\pgfpathlineto{\pgfqpoint{3.393328in}{1.471892in}}%
\pgfpathlineto{\pgfqpoint{3.397999in}{1.495626in}}%
\pgfpathlineto{\pgfqpoint{3.407341in}{1.495733in}}%
\pgfpathlineto{\pgfqpoint{3.412013in}{1.531147in}}%
\pgfpathlineto{\pgfqpoint{3.421355in}{1.561191in}}%
\pgfpathlineto{\pgfqpoint{3.426026in}{1.623845in}}%
\pgfpathlineto{\pgfqpoint{3.444712in}{1.703625in}}%
\pgfpathlineto{\pgfqpoint{3.449383in}{1.720323in}}%
\pgfpathlineto{\pgfqpoint{3.458725in}{1.674229in}}%
\pgfpathlineto{\pgfqpoint{3.463397in}{1.660637in}}%
\pgfpathlineto{\pgfqpoint{3.472739in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{3.500767in}{1.467915in}}%
\pgfpathlineto{\pgfqpoint{3.510109in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{3.524123in}{1.458536in}}%
\pgfpathlineto{\pgfqpoint{3.533465in}{1.484508in}}%
\pgfpathlineto{\pgfqpoint{3.538137in}{1.564939in}}%
\pgfpathlineto{\pgfqpoint{3.547479in}{1.574532in}}%
\pgfpathlineto{\pgfqpoint{3.552151in}{1.571720in}}%
\pgfpathlineto{\pgfqpoint{3.570836in}{1.669053in}}%
\pgfpathlineto{\pgfqpoint{3.575507in}{1.721811in}}%
\pgfpathlineto{\pgfqpoint{3.584849in}{1.715912in}}%
\pgfpathlineto{\pgfqpoint{3.589521in}{1.726099in}}%
\pgfpathlineto{\pgfqpoint{3.598863in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{3.608206in}{1.684599in}}%
\pgfpathlineto{\pgfqpoint{3.612877in}{1.649066in}}%
\pgfpathlineto{\pgfqpoint{3.622219in}{1.637913in}}%
\pgfpathlineto{\pgfqpoint{3.626891in}{1.672026in}}%
\pgfpathlineto{\pgfqpoint{3.636233in}{1.730691in}}%
\pgfpathlineto{\pgfqpoint{3.645576in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{3.650247in}{1.695727in}}%
\pgfpathlineto{\pgfqpoint{3.664261in}{1.715145in}}%
\pgfpathlineto{\pgfqpoint{3.673603in}{1.745090in}}%
\pgfpathlineto{\pgfqpoint{3.678275in}{1.723969in}}%
\pgfpathlineto{\pgfqpoint{3.687617in}{1.693734in}}%
\pgfpathlineto{\pgfqpoint{3.696960in}{1.703529in}}%
\pgfpathlineto{\pgfqpoint{3.701631in}{1.742226in}}%
\pgfpathlineto{\pgfqpoint{3.710973in}{1.733659in}}%
\pgfpathlineto{\pgfqpoint{3.715645in}{1.682286in}}%
\pgfpathlineto{\pgfqpoint{3.724987in}{1.624488in}}%
\pgfpathlineto{\pgfqpoint{3.734330in}{1.599870in}}%
\pgfpathlineto{\pgfqpoint{3.739001in}{1.591541in}}%
\pgfpathlineto{\pgfqpoint{3.748343in}{1.557339in}}%
\pgfpathlineto{\pgfqpoint{3.753015in}{1.549054in}}%
\pgfpathlineto{\pgfqpoint{3.762357in}{1.493743in}}%
\pgfpathlineto{\pgfqpoint{3.767028in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{3.776371in}{1.377262in}}%
\pgfpathlineto{\pgfqpoint{3.785714in}{1.372254in}}%
\pgfpathlineto{\pgfqpoint{3.790385in}{1.376491in}}%
\pgfpathlineto{\pgfqpoint{3.799727in}{1.417342in}}%
\pgfpathlineto{\pgfqpoint{3.804399in}{1.458933in}}%
\pgfpathlineto{\pgfqpoint{3.813741in}{1.512966in}}%
\pgfpathlineto{\pgfqpoint{3.827755in}{1.622116in}}%
\pgfpathlineto{\pgfqpoint{3.837097in}{1.681669in}}%
\pgfpathlineto{\pgfqpoint{3.841769in}{1.690968in}}%
\pgfpathlineto{\pgfqpoint{3.851111in}{1.696651in}}%
\pgfpathlineto{\pgfqpoint{3.860454in}{1.686157in}}%
\pgfpathlineto{\pgfqpoint{3.865125in}{1.698988in}}%
\pgfpathlineto{\pgfqpoint{3.874467in}{1.670499in}}%
\pgfpathlineto{\pgfqpoint{3.879139in}{1.598281in}}%
\pgfpathlineto{\pgfqpoint{3.888481in}{1.529223in}}%
\pgfpathlineto{\pgfqpoint{3.893153in}{1.534697in}}%
\pgfpathlineto{\pgfqpoint{3.902495in}{1.562525in}}%
\pgfpathlineto{\pgfqpoint{3.911838in}{1.556142in}}%
\pgfpathlineto{\pgfqpoint{3.916509in}{1.601353in}}%
\pgfpathlineto{\pgfqpoint{3.925851in}{1.620199in}}%
\pgfpathlineto{\pgfqpoint{3.930523in}{1.588189in}}%
\pgfpathlineto{\pgfqpoint{3.939865in}{1.575871in}}%
\pgfpathlineto{\pgfqpoint{3.949208in}{1.596413in}}%
\pgfpathlineto{\pgfqpoint{3.953879in}{1.626841in}}%
\pgfpathlineto{\pgfqpoint{3.963221in}{1.632732in}}%
\pgfpathlineto{\pgfqpoint{3.967893in}{1.669691in}}%
\pgfpathlineto{\pgfqpoint{3.977235in}{1.669328in}}%
\pgfpathlineto{\pgfqpoint{3.986578in}{1.665466in}}%
\pgfpathlineto{\pgfqpoint{3.991249in}{1.619883in}}%
\pgfpathlineto{\pgfqpoint{4.000591in}{1.622173in}}%
\pgfpathlineto{\pgfqpoint{4.005263in}{1.583653in}}%
\pgfpathlineto{\pgfqpoint{4.014605in}{1.569245in}}%
\pgfpathlineto{\pgfqpoint{4.028619in}{1.645831in}}%
\pgfpathlineto{\pgfqpoint{4.037962in}{1.626807in}}%
\pgfpathlineto{\pgfqpoint{4.042633in}{1.581648in}}%
\pgfpathlineto{\pgfqpoint{4.051975in}{1.572850in}}%
\pgfpathlineto{\pgfqpoint{4.056647in}{1.559703in}}%
\pgfpathlineto{\pgfqpoint{4.065989in}{1.523538in}}%
\pgfpathlineto{\pgfqpoint{4.075332in}{1.498295in}}%
\pgfpathlineto{\pgfqpoint{4.080003in}{1.525458in}}%
\pgfpathlineto{\pgfqpoint{4.089345in}{1.572537in}}%
\pgfpathlineto{\pgfqpoint{4.094017in}{1.517964in}}%
\pgfpathlineto{\pgfqpoint{4.103359in}{1.561580in}}%
\pgfpathlineto{\pgfqpoint{4.112702in}{1.552335in}}%
\pgfpathlineto{\pgfqpoint{4.117373in}{1.576925in}}%
\pgfpathlineto{\pgfqpoint{4.126716in}{1.571327in}}%
\pgfpathlineto{\pgfqpoint{4.131387in}{1.642533in}}%
\pgfpathlineto{\pgfqpoint{4.140729in}{1.689083in}}%
\pgfpathlineto{\pgfqpoint{4.145401in}{1.756682in}}%
\pgfpathlineto{\pgfqpoint{4.154743in}{1.725629in}}%
\pgfpathlineto{\pgfqpoint{4.164086in}{1.718445in}}%
\pgfpathlineto{\pgfqpoint{4.168757in}{1.632750in}}%
\pgfpathlineto{\pgfqpoint{4.182771in}{1.554294in}}%
\pgfpathlineto{\pgfqpoint{4.192113in}{1.557022in}}%
\pgfpathlineto{\pgfqpoint{4.201456in}{1.545514in}}%
\pgfpathlineto{\pgfqpoint{4.206127in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{4.220141in}{1.665874in}}%
\pgfpathlineto{\pgfqpoint{4.229483in}{1.689336in}}%
\pgfpathlineto{\pgfqpoint{4.234154in}{1.683551in}}%
\pgfpathlineto{\pgfqpoint{4.243497in}{1.731530in}}%
\pgfpathlineto{\pgfqpoint{4.252840in}{1.789988in}}%
\pgfpathlineto{\pgfqpoint{4.257511in}{1.790047in}}%
\pgfpathlineto{\pgfqpoint{4.266853in}{1.848760in}}%
\pgfpathlineto{\pgfqpoint{4.271525in}{1.821377in}}%
\pgfpathlineto{\pgfqpoint{4.280867in}{1.814553in}}%
\pgfpathlineto{\pgfqpoint{4.290210in}{1.736931in}}%
\pgfpathlineto{\pgfqpoint{4.294881in}{1.740671in}}%
\pgfpathlineto{\pgfqpoint{4.304223in}{1.704412in}}%
\pgfpathlineto{\pgfqpoint{4.308895in}{1.674840in}}%
\pgfpathlineto{\pgfqpoint{4.318237in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{4.327580in}{1.663218in}}%
\pgfpathlineto{\pgfqpoint{4.332251in}{1.708461in}}%
\pgfpathlineto{\pgfqpoint{4.341593in}{1.704714in}}%
\pgfpathlineto{\pgfqpoint{4.346265in}{1.705479in}}%
\pgfpathlineto{\pgfqpoint{4.355607in}{1.709844in}}%
\pgfpathlineto{\pgfqpoint{4.360279in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{4.369621in}{1.669764in}}%
\pgfpathlineto{\pgfqpoint{4.378964in}{1.703232in}}%
\pgfpathlineto{\pgfqpoint{4.392977in}{1.771713in}}%
\pgfpathlineto{\pgfqpoint{4.397649in}{1.781237in}}%
\pgfpathlineto{\pgfqpoint{4.406991in}{1.834409in}}%
\pgfpathlineto{\pgfqpoint{4.416334in}{1.863019in}}%
\pgfpathlineto{\pgfqpoint{4.421005in}{1.853401in}}%
\pgfpathlineto{\pgfqpoint{4.430347in}{1.859673in}}%
\pgfpathlineto{\pgfqpoint{4.435019in}{1.870175in}}%
\pgfpathlineto{\pgfqpoint{4.444361in}{1.869773in}}%
\pgfpathlineto{\pgfqpoint{4.453704in}{1.803877in}}%
\pgfpathlineto{\pgfqpoint{4.458375in}{1.784201in}}%
\pgfpathlineto{\pgfqpoint{4.467718in}{1.758484in}}%
\pgfpathlineto{\pgfqpoint{4.481731in}{1.819109in}}%
\pgfpathlineto{\pgfqpoint{4.486403in}{1.869878in}}%
\pgfpathlineto{\pgfqpoint{4.505088in}{2.036147in}}%
\pgfpathlineto{\pgfqpoint{4.509759in}{2.090838in}}%
\pgfpathlineto{\pgfqpoint{4.519101in}{2.101564in}}%
\pgfpathlineto{\pgfqpoint{4.523773in}{2.079642in}}%
\pgfpathlineto{\pgfqpoint{4.533115in}{2.083960in}}%
\pgfpathlineto{\pgfqpoint{4.542458in}{2.069687in}}%
\pgfpathlineto{\pgfqpoint{4.547129in}{2.023791in}}%
\pgfpathlineto{\pgfqpoint{4.556471in}{1.950322in}}%
\pgfpathlineto{\pgfqpoint{4.561143in}{1.839033in}}%
\pgfpathlineto{\pgfqpoint{4.570485in}{1.796049in}}%
\pgfpathlineto{\pgfqpoint{4.579828in}{1.722228in}}%
\pgfpathlineto{\pgfqpoint{4.584499in}{1.715174in}}%
\pgfpathlineto{\pgfqpoint{4.593842in}{1.725022in}}%
\pgfpathlineto{\pgfqpoint{4.598513in}{1.735313in}}%
\pgfpathlineto{\pgfqpoint{4.612527in}{1.762255in}}%
\pgfpathlineto{\pgfqpoint{4.621869in}{1.737923in}}%
\pgfpathlineto{\pgfqpoint{4.631212in}{1.769093in}}%
\pgfpathlineto{\pgfqpoint{4.635883in}{1.840019in}}%
\pgfpathlineto{\pgfqpoint{4.645225in}{1.848465in}}%
\pgfpathlineto{\pgfqpoint{4.649897in}{1.848916in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.913605in}}%
\pgfpathlineto{\pgfqpoint{4.668582in}{1.991986in}}%
\pgfpathlineto{\pgfqpoint{4.673253in}{1.973152in}}%
\pgfpathlineto{\pgfqpoint{4.682595in}{1.945995in}}%
\pgfpathlineto{\pgfqpoint{4.687267in}{1.906760in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{1.860671in}}%
\pgfpathlineto{\pgfqpoint{4.701281in}{1.813343in}}%
\pgfpathlineto{\pgfqpoint{4.710623in}{1.770319in}}%
\pgfpathlineto{\pgfqpoint{4.724637in}{1.716257in}}%
\pgfpathlineto{\pgfqpoint{4.733979in}{1.711823in}}%
\pgfpathlineto{\pgfqpoint{4.747993in}{1.751027in}}%
\pgfpathlineto{\pgfqpoint{4.757336in}{1.788436in}}%
\pgfpathlineto{\pgfqpoint{4.757336in}{1.788436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375694in}{0.358333in}}{\pgfqpoint{4.379306in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.588235,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380365in}{0.905581in}}%
\pgfpathlineto{\pgfqpoint{0.389707in}{0.837956in}}%
\pgfpathlineto{\pgfqpoint{0.394379in}{0.791649in}}%
\pgfpathlineto{\pgfqpoint{0.408392in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.417735in}{0.735976in}}%
\pgfpathlineto{\pgfqpoint{0.427077in}{0.733725in}}%
\pgfpathlineto{\pgfqpoint{0.441091in}{0.739473in}}%
\pgfpathlineto{\pgfqpoint{0.445763in}{0.744591in}}%
\pgfpathlineto{\pgfqpoint{0.478461in}{0.763916in}}%
\pgfpathlineto{\pgfqpoint{0.483133in}{0.764706in}}%
\pgfpathlineto{\pgfqpoint{0.492475in}{0.779834in}}%
\pgfpathlineto{\pgfqpoint{0.497146in}{0.811755in}}%
\pgfpathlineto{\pgfqpoint{0.506489in}{0.819423in}}%
\pgfpathlineto{\pgfqpoint{0.515831in}{0.833039in}}%
\pgfpathlineto{\pgfqpoint{0.529845in}{0.860451in}}%
\pgfpathlineto{\pgfqpoint{0.534516in}{0.846712in}}%
\pgfpathlineto{\pgfqpoint{0.543859in}{0.847330in}}%
\pgfpathlineto{\pgfqpoint{0.553201in}{0.862739in}}%
\pgfpathlineto{\pgfqpoint{0.567215in}{0.829230in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{0.826975in}}%
\pgfpathlineto{\pgfqpoint{0.581229in}{0.814130in}}%
\pgfpathlineto{\pgfqpoint{0.590572in}{0.832973in}}%
\pgfpathlineto{\pgfqpoint{0.595243in}{0.818097in}}%
\pgfpathlineto{\pgfqpoint{0.604585in}{0.844932in}}%
\pgfpathlineto{\pgfqpoint{0.609257in}{0.869383in}}%
\pgfpathlineto{\pgfqpoint{0.618599in}{0.892176in}}%
\pgfpathlineto{\pgfqpoint{0.623270in}{0.910625in}}%
\pgfpathlineto{\pgfqpoint{0.632613in}{0.917362in}}%
\pgfpathlineto{\pgfqpoint{0.641955in}{0.912841in}}%
\pgfpathlineto{\pgfqpoint{0.646627in}{0.878643in}}%
\pgfpathlineto{\pgfqpoint{0.655969in}{0.874744in}}%
\pgfpathlineto{\pgfqpoint{0.660640in}{0.882827in}}%
\pgfpathlineto{\pgfqpoint{0.669983in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{0.679326in}{0.865132in}}%
\pgfpathlineto{\pgfqpoint{0.683997in}{0.863216in}}%
\pgfpathlineto{\pgfqpoint{0.693339in}{0.835569in}}%
\pgfpathlineto{\pgfqpoint{0.698011in}{0.808383in}}%
\pgfpathlineto{\pgfqpoint{0.707353in}{0.817877in}}%
\pgfpathlineto{\pgfqpoint{0.716696in}{0.819249in}}%
\pgfpathlineto{\pgfqpoint{0.721367in}{0.796492in}}%
\pgfpathlineto{\pgfqpoint{0.730709in}{0.795780in}}%
\pgfpathlineto{\pgfqpoint{0.735381in}{0.808600in}}%
\pgfpathlineto{\pgfqpoint{0.749394in}{0.824642in}}%
\pgfpathlineto{\pgfqpoint{0.758737in}{0.827162in}}%
\pgfpathlineto{\pgfqpoint{0.768079in}{0.849790in}}%
\pgfpathlineto{\pgfqpoint{0.772751in}{0.856092in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{0.876318in}}%
\pgfpathlineto{\pgfqpoint{0.786765in}{0.906359in}}%
\pgfpathlineto{\pgfqpoint{0.796107in}{0.945624in}}%
\pgfpathlineto{\pgfqpoint{0.805450in}{0.979931in}}%
\pgfpathlineto{\pgfqpoint{0.810121in}{0.977924in}}%
\pgfpathlineto{\pgfqpoint{0.819463in}{0.991671in}}%
\pgfpathlineto{\pgfqpoint{0.824135in}{0.991948in}}%
\pgfpathlineto{\pgfqpoint{0.833477in}{1.003182in}}%
\pgfpathlineto{\pgfqpoint{0.842820in}{1.021499in}}%
\pgfpathlineto{\pgfqpoint{0.847491in}{1.026454in}}%
\pgfpathlineto{\pgfqpoint{0.861505in}{1.002414in}}%
\pgfpathlineto{\pgfqpoint{0.870847in}{0.986948in}}%
\pgfpathlineto{\pgfqpoint{0.875518in}{0.964436in}}%
\pgfpathlineto{\pgfqpoint{0.884861in}{0.967814in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.023782in}}%
\pgfpathlineto{\pgfqpoint{0.898875in}{1.059535in}}%
\pgfpathlineto{\pgfqpoint{0.908217in}{1.098922in}}%
\pgfpathlineto{\pgfqpoint{0.912889in}{1.143913in}}%
\pgfpathlineto{\pgfqpoint{0.922231in}{1.177042in}}%
\pgfpathlineto{\pgfqpoint{0.931574in}{1.215050in}}%
\pgfpathlineto{\pgfqpoint{0.936245in}{1.216268in}}%
\pgfpathlineto{\pgfqpoint{0.945587in}{1.204361in}}%
\pgfpathlineto{\pgfqpoint{0.950259in}{1.132861in}}%
\pgfpathlineto{\pgfqpoint{0.959601in}{1.090501in}}%
\pgfpathlineto{\pgfqpoint{0.964272in}{1.056757in}}%
\pgfpathlineto{\pgfqpoint{0.973615in}{1.052657in}}%
\pgfpathlineto{\pgfqpoint{0.982957in}{1.027799in}}%
\pgfpathlineto{\pgfqpoint{0.987629in}{0.976898in}}%
\pgfpathlineto{\pgfqpoint{0.996971in}{0.980630in}}%
\pgfpathlineto{\pgfqpoint{1.001642in}{1.010418in}}%
\pgfpathlineto{\pgfqpoint{1.010985in}{1.042064in}}%
\pgfpathlineto{\pgfqpoint{1.020328in}{1.117198in}}%
\pgfpathlineto{\pgfqpoint{1.024999in}{1.177618in}}%
\pgfpathlineto{\pgfqpoint{1.034341in}{1.208532in}}%
\pgfpathlineto{\pgfqpoint{1.039013in}{1.231225in}}%
\pgfpathlineto{\pgfqpoint{1.048355in}{1.263612in}}%
\pgfpathlineto{\pgfqpoint{1.057698in}{1.266956in}}%
\pgfpathlineto{\pgfqpoint{1.062369in}{1.263367in}}%
\pgfpathlineto{\pgfqpoint{1.071711in}{1.247636in}}%
\pgfpathlineto{\pgfqpoint{1.076383in}{1.219417in}}%
\pgfpathlineto{\pgfqpoint{1.090396in}{1.181645in}}%
\pgfpathlineto{\pgfqpoint{1.099739in}{1.180689in}}%
\pgfpathlineto{\pgfqpoint{1.109081in}{1.171409in}}%
\pgfpathlineto{\pgfqpoint{1.113753in}{1.098371in}}%
\pgfpathlineto{\pgfqpoint{1.123095in}{1.085082in}}%
\pgfpathlineto{\pgfqpoint{1.127766in}{1.045324in}}%
\pgfpathlineto{\pgfqpoint{1.137109in}{1.059961in}}%
\pgfpathlineto{\pgfqpoint{1.146452in}{1.067305in}}%
\pgfpathlineto{\pgfqpoint{1.151123in}{1.083440in}}%
\pgfpathlineto{\pgfqpoint{1.160465in}{1.125632in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.175208in}}%
\pgfpathlineto{\pgfqpoint{1.174479in}{1.190908in}}%
\pgfpathlineto{\pgfqpoint{1.183822in}{1.221554in}}%
\pgfpathlineto{\pgfqpoint{1.188493in}{1.230938in}}%
\pgfpathlineto{\pgfqpoint{1.197835in}{1.233893in}}%
\pgfpathlineto{\pgfqpoint{1.202507in}{1.242854in}}%
\pgfpathlineto{\pgfqpoint{1.211849in}{1.243751in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{1.188373in}}%
\pgfpathlineto{\pgfqpoint{1.225863in}{1.168665in}}%
\pgfpathlineto{\pgfqpoint{1.235205in}{1.156940in}}%
\pgfpathlineto{\pgfqpoint{1.239877in}{1.112377in}}%
\pgfpathlineto{\pgfqpoint{1.249219in}{1.098381in}}%
\pgfpathlineto{\pgfqpoint{1.253891in}{1.108486in}}%
\pgfpathlineto{\pgfqpoint{1.263233in}{1.087104in}}%
\pgfpathlineto{\pgfqpoint{1.277247in}{1.128461in}}%
\pgfpathlineto{\pgfqpoint{1.286589in}{1.186235in}}%
\pgfpathlineto{\pgfqpoint{1.291261in}{1.181291in}}%
\pgfpathlineto{\pgfqpoint{1.300603in}{1.182671in}}%
\pgfpathlineto{\pgfqpoint{1.309946in}{1.205748in}}%
\pgfpathlineto{\pgfqpoint{1.314617in}{1.211384in}}%
\pgfpathlineto{\pgfqpoint{1.323959in}{1.238374in}}%
\pgfpathlineto{\pgfqpoint{1.328631in}{1.246287in}}%
\pgfpathlineto{\pgfqpoint{1.337973in}{1.241878in}}%
\pgfpathlineto{\pgfqpoint{1.342644in}{1.242192in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{1.221190in}}%
\pgfpathlineto{\pgfqpoint{1.361330in}{1.220018in}}%
\pgfpathlineto{\pgfqpoint{1.366001in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{1.375343in}{1.215637in}}%
\pgfpathlineto{\pgfqpoint{1.380015in}{1.222318in}}%
\pgfpathlineto{\pgfqpoint{1.398700in}{1.276320in}}%
\pgfpathlineto{\pgfqpoint{1.412713in}{1.350714in}}%
\pgfpathlineto{\pgfqpoint{1.417385in}{1.392350in}}%
\pgfpathlineto{\pgfqpoint{1.426727in}{1.377572in}}%
\pgfpathlineto{\pgfqpoint{1.431398in}{1.396783in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{1.294052in}}%
\pgfpathlineto{\pgfqpoint{1.454755in}{1.261697in}}%
\pgfpathlineto{\pgfqpoint{1.464097in}{1.208653in}}%
\pgfpathlineto{\pgfqpoint{1.468768in}{1.196163in}}%
\pgfpathlineto{\pgfqpoint{1.478111in}{1.167232in}}%
\pgfpathlineto{\pgfqpoint{1.487454in}{1.182105in}}%
\pgfpathlineto{\pgfqpoint{1.492125in}{1.172501in}}%
\pgfpathlineto{\pgfqpoint{1.506139in}{1.217341in}}%
\pgfpathlineto{\pgfqpoint{1.515481in}{1.237134in}}%
\pgfpathlineto{\pgfqpoint{1.524824in}{1.290544in}}%
\pgfpathlineto{\pgfqpoint{1.529495in}{1.284388in}}%
\pgfpathlineto{\pgfqpoint{1.538837in}{1.291823in}}%
\pgfpathlineto{\pgfqpoint{1.543509in}{1.282515in}}%
\pgfpathlineto{\pgfqpoint{1.552851in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{1.223965in}}%
\pgfpathlineto{\pgfqpoint{1.576207in}{1.197097in}}%
\pgfpathlineto{\pgfqpoint{1.580879in}{1.191598in}}%
\pgfpathlineto{\pgfqpoint{1.590221in}{1.200578in}}%
\pgfpathlineto{\pgfqpoint{1.594893in}{1.210152in}}%
\pgfpathlineto{\pgfqpoint{1.604235in}{1.208030in}}%
\pgfpathlineto{\pgfqpoint{1.613578in}{1.230466in}}%
\pgfpathlineto{\pgfqpoint{1.618249in}{1.271411in}}%
\pgfpathlineto{\pgfqpoint{1.632263in}{1.307731in}}%
\pgfpathlineto{\pgfqpoint{1.641605in}{1.307060in}}%
\pgfpathlineto{\pgfqpoint{1.664961in}{1.363588in}}%
\pgfpathlineto{\pgfqpoint{1.669633in}{1.356869in}}%
\pgfpathlineto{\pgfqpoint{1.678975in}{1.352818in}}%
\pgfpathlineto{\pgfqpoint{1.683646in}{1.412805in}}%
\pgfpathlineto{\pgfqpoint{1.692989in}{1.406330in}}%
\pgfpathlineto{\pgfqpoint{1.702331in}{1.406293in}}%
\pgfpathlineto{\pgfqpoint{1.707003in}{1.392560in}}%
\pgfpathlineto{\pgfqpoint{1.716345in}{1.391867in}}%
\pgfpathlineto{\pgfqpoint{1.721017in}{1.407758in}}%
\pgfpathlineto{\pgfqpoint{1.730359in}{1.380875in}}%
\pgfpathlineto{\pgfqpoint{1.739702in}{1.404218in}}%
\pgfpathlineto{\pgfqpoint{1.744373in}{1.448728in}}%
\pgfpathlineto{\pgfqpoint{1.753715in}{1.447606in}}%
\pgfpathlineto{\pgfqpoint{1.758387in}{1.427538in}}%
\pgfpathlineto{\pgfqpoint{1.767729in}{1.463175in}}%
\pgfpathlineto{\pgfqpoint{1.777072in}{1.512801in}}%
\pgfpathlineto{\pgfqpoint{1.781743in}{1.520200in}}%
\pgfpathlineto{\pgfqpoint{1.791085in}{1.547697in}}%
\pgfpathlineto{\pgfqpoint{1.805099in}{1.567013in}}%
\pgfpathlineto{\pgfqpoint{1.809770in}{1.618030in}}%
\pgfpathlineto{\pgfqpoint{1.819113in}{1.609865in}}%
\pgfpathlineto{\pgfqpoint{1.828456in}{1.615096in}}%
\pgfpathlineto{\pgfqpoint{1.833127in}{1.604956in}}%
\pgfpathlineto{\pgfqpoint{1.842469in}{1.556784in}}%
\pgfpathlineto{\pgfqpoint{1.847141in}{1.546574in}}%
\pgfpathlineto{\pgfqpoint{1.856483in}{1.499103in}}%
\pgfpathlineto{\pgfqpoint{1.865826in}{1.462542in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{1.434258in}}%
\pgfpathlineto{\pgfqpoint{1.879839in}{1.462547in}}%
\pgfpathlineto{\pgfqpoint{1.884511in}{1.530586in}}%
\pgfpathlineto{\pgfqpoint{1.893853in}{1.491706in}}%
\pgfpathlineto{\pgfqpoint{1.898524in}{1.520651in}}%
\pgfpathlineto{\pgfqpoint{1.907867in}{1.567472in}}%
\pgfpathlineto{\pgfqpoint{1.917209in}{1.579535in}}%
\pgfpathlineto{\pgfqpoint{1.921881in}{1.619867in}}%
\pgfpathlineto{\pgfqpoint{1.931223in}{1.676835in}}%
\pgfpathlineto{\pgfqpoint{1.935895in}{1.693455in}}%
\pgfpathlineto{\pgfqpoint{1.945237in}{1.648411in}}%
\pgfpathlineto{\pgfqpoint{1.954580in}{1.616375in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.577502in}}%
\pgfpathlineto{\pgfqpoint{1.968593in}{1.561379in}}%
\pgfpathlineto{\pgfqpoint{1.973265in}{1.641373in}}%
\pgfpathlineto{\pgfqpoint{1.982607in}{1.647127in}}%
\pgfpathlineto{\pgfqpoint{1.991950in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{1.996621in}{1.750048in}}%
\pgfpathlineto{\pgfqpoint{2.005963in}{1.774353in}}%
\pgfpathlineto{\pgfqpoint{2.010635in}{1.777797in}}%
\pgfpathlineto{\pgfqpoint{2.019977in}{1.749685in}}%
\pgfpathlineto{\pgfqpoint{2.024648in}{1.708526in}}%
\pgfpathlineto{\pgfqpoint{2.033991in}{1.648837in}}%
\pgfpathlineto{\pgfqpoint{2.043333in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.048005in}{1.666957in}}%
\pgfpathlineto{\pgfqpoint{2.062019in}{1.549610in}}%
\pgfpathlineto{\pgfqpoint{2.071361in}{1.501904in}}%
\pgfpathlineto{\pgfqpoint{2.080704in}{1.461857in}}%
\pgfpathlineto{\pgfqpoint{2.085375in}{1.490176in}}%
\pgfpathlineto{\pgfqpoint{2.094717in}{1.538585in}}%
\pgfpathlineto{\pgfqpoint{2.099389in}{1.628021in}}%
\pgfpathlineto{\pgfqpoint{2.108731in}{1.687110in}}%
\pgfpathlineto{\pgfqpoint{2.122745in}{1.723921in}}%
\pgfpathlineto{\pgfqpoint{2.136759in}{1.704506in}}%
\pgfpathlineto{\pgfqpoint{2.146101in}{1.696971in}}%
\pgfpathlineto{\pgfqpoint{2.150772in}{1.719467in}}%
\pgfpathlineto{\pgfqpoint{2.160115in}{1.727751in}}%
\pgfpathlineto{\pgfqpoint{2.169458in}{1.743679in}}%
\pgfpathlineto{\pgfqpoint{2.174129in}{1.712040in}}%
\pgfpathlineto{\pgfqpoint{2.183471in}{1.692451in}}%
\pgfpathlineto{\pgfqpoint{2.188143in}{1.698387in}}%
\pgfpathlineto{\pgfqpoint{2.197485in}{1.715634in}}%
\pgfpathlineto{\pgfqpoint{2.206828in}{1.737073in}}%
\pgfpathlineto{\pgfqpoint{2.211499in}{1.763578in}}%
\pgfpathlineto{\pgfqpoint{2.220841in}{1.755440in}}%
\pgfpathlineto{\pgfqpoint{2.225513in}{1.753902in}}%
\pgfpathlineto{\pgfqpoint{2.234855in}{1.705448in}}%
\pgfpathlineto{\pgfqpoint{2.248869in}{1.602859in}}%
\pgfpathlineto{\pgfqpoint{2.258211in}{1.572140in}}%
\pgfpathlineto{\pgfqpoint{2.262883in}{1.587626in}}%
\pgfpathlineto{\pgfqpoint{2.272225in}{1.605729in}}%
\pgfpathlineto{\pgfqpoint{2.276896in}{1.553482in}}%
\pgfpathlineto{\pgfqpoint{2.286239in}{1.591774in}}%
\pgfpathlineto{\pgfqpoint{2.295582in}{1.637549in}}%
\pgfpathlineto{\pgfqpoint{2.300253in}{1.641256in}}%
\pgfpathlineto{\pgfqpoint{2.309595in}{1.628750in}}%
\pgfpathlineto{\pgfqpoint{2.314267in}{1.640810in}}%
\pgfpathlineto{\pgfqpoint{2.332952in}{1.682320in}}%
\pgfpathlineto{\pgfqpoint{2.337623in}{1.644833in}}%
\pgfpathlineto{\pgfqpoint{2.346965in}{1.640244in}}%
\pgfpathlineto{\pgfqpoint{2.351637in}{1.630953in}}%
\pgfpathlineto{\pgfqpoint{2.365650in}{1.652990in}}%
\pgfpathlineto{\pgfqpoint{2.374993in}{1.635720in}}%
\pgfpathlineto{\pgfqpoint{2.384335in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{2.389007in}{1.663095in}}%
\pgfpathlineto{\pgfqpoint{2.398349in}{1.687690in}}%
\pgfpathlineto{\pgfqpoint{2.403021in}{1.734898in}}%
\pgfpathlineto{\pgfqpoint{2.412363in}{1.762655in}}%
\pgfpathlineto{\pgfqpoint{2.421706in}{1.773400in}}%
\pgfpathlineto{\pgfqpoint{2.426377in}{1.802297in}}%
\pgfpathlineto{\pgfqpoint{2.435719in}{1.812325in}}%
\pgfpathlineto{\pgfqpoint{2.440391in}{1.777030in}}%
\pgfpathlineto{\pgfqpoint{2.449733in}{1.777659in}}%
\pgfpathlineto{\pgfqpoint{2.459076in}{1.806288in}}%
\pgfpathlineto{\pgfqpoint{2.463747in}{1.811569in}}%
\pgfpathlineto{\pgfqpoint{2.477761in}{1.745019in}}%
\pgfpathlineto{\pgfqpoint{2.487103in}{1.741611in}}%
\pgfpathlineto{\pgfqpoint{2.491774in}{1.772047in}}%
\pgfpathlineto{\pgfqpoint{2.501117in}{1.777983in}}%
\pgfpathlineto{\pgfqpoint{2.510459in}{1.789262in}}%
\pgfpathlineto{\pgfqpoint{2.515131in}{1.767627in}}%
\pgfpathlineto{\pgfqpoint{2.524473in}{1.752798in}}%
\pgfpathlineto{\pgfqpoint{2.529145in}{1.756889in}}%
\pgfpathlineto{\pgfqpoint{2.538487in}{1.725574in}}%
\pgfpathlineto{\pgfqpoint{2.547830in}{1.677887in}}%
\pgfpathlineto{\pgfqpoint{2.552501in}{1.601549in}}%
\pgfpathlineto{\pgfqpoint{2.561843in}{1.589912in}}%
\pgfpathlineto{\pgfqpoint{2.566515in}{1.580385in}}%
\pgfpathlineto{\pgfqpoint{2.585200in}{1.480079in}}%
\pgfpathlineto{\pgfqpoint{2.589871in}{1.482061in}}%
\pgfpathlineto{\pgfqpoint{2.599213in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{2.613227in}{1.529423in}}%
\pgfpathlineto{\pgfqpoint{2.617898in}{1.597559in}}%
\pgfpathlineto{\pgfqpoint{2.627241in}{1.675780in}}%
\pgfpathlineto{\pgfqpoint{2.641255in}{1.741206in}}%
\pgfpathlineto{\pgfqpoint{2.650597in}{1.756954in}}%
\pgfpathlineto{\pgfqpoint{2.655269in}{1.776433in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{1.765384in}}%
\pgfpathlineto{\pgfqpoint{2.673954in}{1.729792in}}%
\pgfpathlineto{\pgfqpoint{2.678625in}{1.667686in}}%
\pgfpathlineto{\pgfqpoint{2.687967in}{1.642973in}}%
\pgfpathlineto{\pgfqpoint{2.692639in}{1.623531in}}%
\pgfpathlineto{\pgfqpoint{2.701981in}{1.615670in}}%
\pgfpathlineto{\pgfqpoint{2.715995in}{1.572773in}}%
\pgfpathlineto{\pgfqpoint{2.725337in}{1.614970in}}%
\pgfpathlineto{\pgfqpoint{2.730009in}{1.612630in}}%
\pgfpathlineto{\pgfqpoint{2.739351in}{1.630656in}}%
\pgfpathlineto{\pgfqpoint{2.744023in}{1.663828in}}%
\pgfpathlineto{\pgfqpoint{2.753365in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{1.668491in}}%
\pgfpathlineto{\pgfqpoint{2.767379in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{2.776721in}{1.680310in}}%
\pgfpathlineto{\pgfqpoint{2.781393in}{1.694300in}}%
\pgfpathlineto{\pgfqpoint{2.790735in}{1.710666in}}%
\pgfpathlineto{\pgfqpoint{2.804749in}{1.660787in}}%
\pgfpathlineto{\pgfqpoint{2.814091in}{1.666274in}}%
\pgfpathlineto{\pgfqpoint{2.818763in}{1.664703in}}%
\pgfpathlineto{\pgfqpoint{2.828105in}{1.623819in}}%
\pgfpathlineto{\pgfqpoint{2.842119in}{1.603653in}}%
\pgfpathlineto{\pgfqpoint{2.851461in}{1.603459in}}%
\pgfpathlineto{\pgfqpoint{2.856133in}{1.588456in}}%
\pgfpathlineto{\pgfqpoint{2.870147in}{1.669429in}}%
\pgfpathlineto{\pgfqpoint{2.879489in}{1.712221in}}%
\pgfpathlineto{\pgfqpoint{2.888832in}{1.768736in}}%
\pgfpathlineto{\pgfqpoint{2.893503in}{1.783556in}}%
\pgfpathlineto{\pgfqpoint{2.902845in}{1.794513in}}%
\pgfpathlineto{\pgfqpoint{2.907517in}{1.784011in}}%
\pgfpathlineto{\pgfqpoint{2.916859in}{1.753400in}}%
\pgfpathlineto{\pgfqpoint{2.926202in}{1.780995in}}%
\pgfpathlineto{\pgfqpoint{2.930873in}{1.780596in}}%
\pgfpathlineto{\pgfqpoint{2.940215in}{1.781049in}}%
\pgfpathlineto{\pgfqpoint{2.944887in}{1.786436in}}%
\pgfpathlineto{\pgfqpoint{2.954229in}{1.838705in}}%
\pgfpathlineto{\pgfqpoint{2.958900in}{1.850328in}}%
\pgfpathlineto{\pgfqpoint{2.968243in}{1.867067in}}%
\pgfpathlineto{\pgfqpoint{2.977586in}{1.916617in}}%
\pgfpathlineto{\pgfqpoint{2.982257in}{1.965450in}}%
\pgfpathlineto{\pgfqpoint{2.991599in}{1.930872in}}%
\pgfpathlineto{\pgfqpoint{2.996271in}{1.955520in}}%
\pgfpathlineto{\pgfqpoint{3.005613in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{3.019627in}{1.791428in}}%
\pgfpathlineto{\pgfqpoint{3.028969in}{1.759113in}}%
\pgfpathlineto{\pgfqpoint{3.033641in}{1.821906in}}%
\pgfpathlineto{\pgfqpoint{3.042983in}{1.833550in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{1.872710in}}%
\pgfpathlineto{\pgfqpoint{3.056997in}{1.930014in}}%
\pgfpathlineto{\pgfqpoint{3.066339in}{1.956318in}}%
\pgfpathlineto{\pgfqpoint{3.071011in}{1.976017in}}%
\pgfpathlineto{\pgfqpoint{3.080353in}{1.983272in}}%
\pgfpathlineto{\pgfqpoint{3.085024in}{1.995747in}}%
\pgfpathlineto{\pgfqpoint{3.094367in}{1.918277in}}%
\pgfpathlineto{\pgfqpoint{3.103710in}{1.902206in}}%
\pgfpathlineto{\pgfqpoint{3.108381in}{1.905199in}}%
\pgfpathlineto{\pgfqpoint{3.117723in}{1.925086in}}%
\pgfpathlineto{\pgfqpoint{3.122395in}{1.929120in}}%
\pgfpathlineto{\pgfqpoint{3.131737in}{1.929443in}}%
\pgfpathlineto{\pgfqpoint{3.141080in}{1.926175in}}%
\pgfpathlineto{\pgfqpoint{3.145751in}{1.945594in}}%
\pgfpathlineto{\pgfqpoint{3.155093in}{1.944213in}}%
\pgfpathlineto{\pgfqpoint{3.159765in}{1.953407in}}%
\pgfpathlineto{\pgfqpoint{3.169107in}{1.951895in}}%
\pgfpathlineto{\pgfqpoint{3.178450in}{1.925754in}}%
\pgfpathlineto{\pgfqpoint{3.183121in}{1.855148in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.828239in}}%
\pgfpathlineto{\pgfqpoint{3.197135in}{1.833225in}}%
\pgfpathlineto{\pgfqpoint{3.206477in}{1.779848in}}%
\pgfpathlineto{\pgfqpoint{3.211149in}{1.725495in}}%
\pgfpathlineto{\pgfqpoint{3.220491in}{1.738177in}}%
\pgfpathlineto{\pgfqpoint{3.229834in}{1.762899in}}%
\pgfpathlineto{\pgfqpoint{3.234505in}{1.827716in}}%
\pgfpathlineto{\pgfqpoint{3.243847in}{1.861010in}}%
\pgfpathlineto{\pgfqpoint{3.248519in}{1.830140in}}%
\pgfpathlineto{\pgfqpoint{3.257861in}{1.786957in}}%
\pgfpathlineto{\pgfqpoint{3.267204in}{1.801016in}}%
\pgfpathlineto{\pgfqpoint{3.271875in}{1.786843in}}%
\pgfpathlineto{\pgfqpoint{3.281217in}{1.769324in}}%
\pgfpathlineto{\pgfqpoint{3.285889in}{1.833374in}}%
\pgfpathlineto{\pgfqpoint{3.295231in}{1.853213in}}%
\pgfpathlineto{\pgfqpoint{3.299902in}{1.853135in}}%
\pgfpathlineto{\pgfqpoint{3.309245in}{1.805934in}}%
\pgfpathlineto{\pgfqpoint{3.318588in}{1.789824in}}%
\pgfpathlineto{\pgfqpoint{3.323259in}{1.759160in}}%
\pgfpathlineto{\pgfqpoint{3.332601in}{1.787553in}}%
\pgfpathlineto{\pgfqpoint{3.337273in}{1.734579in}}%
\pgfpathlineto{\pgfqpoint{3.346615in}{1.697830in}}%
\pgfpathlineto{\pgfqpoint{3.355958in}{1.742597in}}%
\pgfpathlineto{\pgfqpoint{3.360629in}{1.739654in}}%
\pgfpathlineto{\pgfqpoint{3.369971in}{1.761112in}}%
\pgfpathlineto{\pgfqpoint{3.374643in}{1.781282in}}%
\pgfpathlineto{\pgfqpoint{3.383985in}{1.806217in}}%
\pgfpathlineto{\pgfqpoint{3.393328in}{1.784538in}}%
\pgfpathlineto{\pgfqpoint{3.397999in}{1.833679in}}%
\pgfpathlineto{\pgfqpoint{3.407341in}{1.832041in}}%
\pgfpathlineto{\pgfqpoint{3.412013in}{1.793631in}}%
\pgfpathlineto{\pgfqpoint{3.421355in}{1.828415in}}%
\pgfpathlineto{\pgfqpoint{3.426026in}{1.868249in}}%
\pgfpathlineto{\pgfqpoint{3.435369in}{1.842004in}}%
\pgfpathlineto{\pgfqpoint{3.444712in}{1.866091in}}%
\pgfpathlineto{\pgfqpoint{3.449383in}{1.930353in}}%
\pgfpathlineto{\pgfqpoint{3.458725in}{1.942649in}}%
\pgfpathlineto{\pgfqpoint{3.463397in}{1.931903in}}%
\pgfpathlineto{\pgfqpoint{3.472739in}{1.859067in}}%
\pgfpathlineto{\pgfqpoint{3.482082in}{1.869648in}}%
\pgfpathlineto{\pgfqpoint{3.486753in}{1.860540in}}%
\pgfpathlineto{\pgfqpoint{3.496095in}{1.875499in}}%
\pgfpathlineto{\pgfqpoint{3.500767in}{1.823744in}}%
\pgfpathlineto{\pgfqpoint{3.524123in}{1.743677in}}%
\pgfpathlineto{\pgfqpoint{3.533465in}{1.738626in}}%
\pgfpathlineto{\pgfqpoint{3.538137in}{1.765932in}}%
\pgfpathlineto{\pgfqpoint{3.547479in}{1.772413in}}%
\pgfpathlineto{\pgfqpoint{3.552151in}{1.766164in}}%
\pgfpathlineto{\pgfqpoint{3.561493in}{1.805165in}}%
\pgfpathlineto{\pgfqpoint{3.570836in}{1.783386in}}%
\pgfpathlineto{\pgfqpoint{3.575507in}{1.740161in}}%
\pgfpathlineto{\pgfqpoint{3.584849in}{1.741266in}}%
\pgfpathlineto{\pgfqpoint{3.589521in}{1.722000in}}%
\pgfpathlineto{\pgfqpoint{3.598863in}{1.672047in}}%
\pgfpathlineto{\pgfqpoint{3.608206in}{1.688991in}}%
\pgfpathlineto{\pgfqpoint{3.612877in}{1.723142in}}%
\pgfpathlineto{\pgfqpoint{3.622219in}{1.743604in}}%
\pgfpathlineto{\pgfqpoint{3.626891in}{1.692893in}}%
\pgfpathlineto{\pgfqpoint{3.636233in}{1.658365in}}%
\pgfpathlineto{\pgfqpoint{3.645576in}{1.702029in}}%
\pgfpathlineto{\pgfqpoint{3.650247in}{1.691064in}}%
\pgfpathlineto{\pgfqpoint{3.659589in}{1.716528in}}%
\pgfpathlineto{\pgfqpoint{3.664261in}{1.737983in}}%
\pgfpathlineto{\pgfqpoint{3.673603in}{1.766737in}}%
\pgfpathlineto{\pgfqpoint{3.678275in}{1.787982in}}%
\pgfpathlineto{\pgfqpoint{3.687617in}{1.806633in}}%
\pgfpathlineto{\pgfqpoint{3.696960in}{1.782127in}}%
\pgfpathlineto{\pgfqpoint{3.701631in}{1.763317in}}%
\pgfpathlineto{\pgfqpoint{3.710973in}{1.703520in}}%
\pgfpathlineto{\pgfqpoint{3.715645in}{1.682009in}}%
\pgfpathlineto{\pgfqpoint{3.724987in}{1.685018in}}%
\pgfpathlineto{\pgfqpoint{3.734330in}{1.653715in}}%
\pgfpathlineto{\pgfqpoint{3.739001in}{1.667278in}}%
\pgfpathlineto{\pgfqpoint{3.748343in}{1.645272in}}%
\pgfpathlineto{\pgfqpoint{3.753015in}{1.607485in}}%
\pgfpathlineto{\pgfqpoint{3.762357in}{1.616610in}}%
\pgfpathlineto{\pgfqpoint{3.767028in}{1.692054in}}%
\pgfpathlineto{\pgfqpoint{3.776371in}{1.758824in}}%
\pgfpathlineto{\pgfqpoint{3.785714in}{1.777962in}}%
\pgfpathlineto{\pgfqpoint{3.790385in}{1.730623in}}%
\pgfpathlineto{\pgfqpoint{3.799727in}{1.728748in}}%
\pgfpathlineto{\pgfqpoint{3.804399in}{1.746461in}}%
\pgfpathlineto{\pgfqpoint{3.813741in}{1.772519in}}%
\pgfpathlineto{\pgfqpoint{3.823084in}{1.779580in}}%
\pgfpathlineto{\pgfqpoint{3.827755in}{1.786948in}}%
\pgfpathlineto{\pgfqpoint{3.837097in}{1.847550in}}%
\pgfpathlineto{\pgfqpoint{3.841769in}{1.885758in}}%
\pgfpathlineto{\pgfqpoint{3.851111in}{1.906968in}}%
\pgfpathlineto{\pgfqpoint{3.860454in}{1.911834in}}%
\pgfpathlineto{\pgfqpoint{3.865125in}{1.929520in}}%
\pgfpathlineto{\pgfqpoint{3.874467in}{1.854393in}}%
\pgfpathlineto{\pgfqpoint{3.879139in}{1.797284in}}%
\pgfpathlineto{\pgfqpoint{3.888481in}{1.786538in}}%
\pgfpathlineto{\pgfqpoint{3.893153in}{1.779130in}}%
\pgfpathlineto{\pgfqpoint{3.902495in}{1.814898in}}%
\pgfpathlineto{\pgfqpoint{3.911838in}{1.824730in}}%
\pgfpathlineto{\pgfqpoint{3.916509in}{1.833443in}}%
\pgfpathlineto{\pgfqpoint{3.925851in}{1.926682in}}%
\pgfpathlineto{\pgfqpoint{3.930523in}{1.990623in}}%
\pgfpathlineto{\pgfqpoint{3.939865in}{2.058625in}}%
\pgfpathlineto{\pgfqpoint{3.949208in}{2.095443in}}%
\pgfpathlineto{\pgfqpoint{3.953879in}{2.084265in}}%
\pgfpathlineto{\pgfqpoint{3.963221in}{2.100733in}}%
\pgfpathlineto{\pgfqpoint{3.977235in}{2.055916in}}%
\pgfpathlineto{\pgfqpoint{3.986578in}{2.005920in}}%
\pgfpathlineto{\pgfqpoint{3.991249in}{1.992594in}}%
\pgfpathlineto{\pgfqpoint{4.000591in}{1.918707in}}%
\pgfpathlineto{\pgfqpoint{4.005263in}{1.858561in}}%
\pgfpathlineto{\pgfqpoint{4.014605in}{1.815015in}}%
\pgfpathlineto{\pgfqpoint{4.019277in}{1.822631in}}%
\pgfpathlineto{\pgfqpoint{4.028619in}{1.888348in}}%
\pgfpathlineto{\pgfqpoint{4.037962in}{1.916561in}}%
\pgfpathlineto{\pgfqpoint{4.042633in}{1.926971in}}%
\pgfpathlineto{\pgfqpoint{4.051975in}{1.962845in}}%
\pgfpathlineto{\pgfqpoint{4.056647in}{1.937216in}}%
\pgfpathlineto{\pgfqpoint{4.065989in}{1.873448in}}%
\pgfpathlineto{\pgfqpoint{4.075332in}{1.888611in}}%
\pgfpathlineto{\pgfqpoint{4.080003in}{1.889624in}}%
\pgfpathlineto{\pgfqpoint{4.089345in}{1.947649in}}%
\pgfpathlineto{\pgfqpoint{4.103359in}{2.015147in}}%
\pgfpathlineto{\pgfqpoint{4.112702in}{2.034914in}}%
\pgfpathlineto{\pgfqpoint{4.117373in}{2.015663in}}%
\pgfpathlineto{\pgfqpoint{4.126716in}{2.001067in}}%
\pgfpathlineto{\pgfqpoint{4.131387in}{1.980405in}}%
\pgfpathlineto{\pgfqpoint{4.140729in}{1.966012in}}%
\pgfpathlineto{\pgfqpoint{4.145401in}{1.977814in}}%
\pgfpathlineto{\pgfqpoint{4.154743in}{1.976883in}}%
\pgfpathlineto{\pgfqpoint{4.164086in}{1.872061in}}%
\pgfpathlineto{\pgfqpoint{4.168757in}{1.772749in}}%
\pgfpathlineto{\pgfqpoint{4.182771in}{1.658715in}}%
\pgfpathlineto{\pgfqpoint{4.192113in}{1.679972in}}%
\pgfpathlineto{\pgfqpoint{4.201456in}{1.753235in}}%
\pgfpathlineto{\pgfqpoint{4.206127in}{1.858960in}}%
\pgfpathlineto{\pgfqpoint{4.220141in}{1.966725in}}%
\pgfpathlineto{\pgfqpoint{4.229483in}{1.927671in}}%
\pgfpathlineto{\pgfqpoint{4.234154in}{1.931586in}}%
\pgfpathlineto{\pgfqpoint{4.243497in}{1.857331in}}%
\pgfpathlineto{\pgfqpoint{4.252840in}{1.845672in}}%
\pgfpathlineto{\pgfqpoint{4.257511in}{1.810867in}}%
\pgfpathlineto{\pgfqpoint{4.266853in}{1.793450in}}%
\pgfpathlineto{\pgfqpoint{4.271525in}{1.744265in}}%
\pgfpathlineto{\pgfqpoint{4.280867in}{1.710003in}}%
\pgfpathlineto{\pgfqpoint{4.290210in}{1.707891in}}%
\pgfpathlineto{\pgfqpoint{4.294881in}{1.730849in}}%
\pgfpathlineto{\pgfqpoint{4.304223in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{4.308895in}{1.863847in}}%
\pgfpathlineto{\pgfqpoint{4.318237in}{1.922459in}}%
\pgfpathlineto{\pgfqpoint{4.327580in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{4.332251in}{1.908881in}}%
\pgfpathlineto{\pgfqpoint{4.341593in}{1.874512in}}%
\pgfpathlineto{\pgfqpoint{4.346265in}{1.809745in}}%
\pgfpathlineto{\pgfqpoint{4.355607in}{1.759005in}}%
\pgfpathlineto{\pgfqpoint{4.360279in}{1.750370in}}%
\pgfpathlineto{\pgfqpoint{4.369621in}{1.727579in}}%
\pgfpathlineto{\pgfqpoint{4.378964in}{1.727312in}}%
\pgfpathlineto{\pgfqpoint{4.383635in}{1.685903in}}%
\pgfpathlineto{\pgfqpoint{4.392977in}{1.668807in}}%
\pgfpathlineto{\pgfqpoint{4.397649in}{1.624692in}}%
\pgfpathlineto{\pgfqpoint{4.406991in}{1.570804in}}%
\pgfpathlineto{\pgfqpoint{4.416334in}{1.617428in}}%
\pgfpathlineto{\pgfqpoint{4.421005in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{4.430347in}{1.617953in}}%
\pgfpathlineto{\pgfqpoint{4.435019in}{1.569916in}}%
\pgfpathlineto{\pgfqpoint{4.444361in}{1.541845in}}%
\pgfpathlineto{\pgfqpoint{4.453704in}{1.566335in}}%
\pgfpathlineto{\pgfqpoint{4.458375in}{1.565966in}}%
\pgfpathlineto{\pgfqpoint{4.467718in}{1.555910in}}%
\pgfpathlineto{\pgfqpoint{4.472389in}{1.600530in}}%
\pgfpathlineto{\pgfqpoint{4.481731in}{1.650701in}}%
\pgfpathlineto{\pgfqpoint{4.486403in}{1.664063in}}%
\pgfpathlineto{\pgfqpoint{4.495745in}{1.697369in}}%
\pgfpathlineto{\pgfqpoint{4.505088in}{1.691743in}}%
\pgfpathlineto{\pgfqpoint{4.509759in}{1.658191in}}%
\pgfpathlineto{\pgfqpoint{4.519101in}{1.640444in}}%
\pgfpathlineto{\pgfqpoint{4.523773in}{1.642462in}}%
\pgfpathlineto{\pgfqpoint{4.533115in}{1.647968in}}%
\pgfpathlineto{\pgfqpoint{4.542458in}{1.700982in}}%
\pgfpathlineto{\pgfqpoint{4.547129in}{1.666217in}}%
\pgfpathlineto{\pgfqpoint{4.556471in}{1.716657in}}%
\pgfpathlineto{\pgfqpoint{4.561143in}{1.689278in}}%
\pgfpathlineto{\pgfqpoint{4.570485in}{1.716303in}}%
\pgfpathlineto{\pgfqpoint{4.579828in}{1.764524in}}%
\pgfpathlineto{\pgfqpoint{4.593842in}{1.788078in}}%
\pgfpathlineto{\pgfqpoint{4.598513in}{1.778254in}}%
\pgfpathlineto{\pgfqpoint{4.607855in}{1.742326in}}%
\pgfpathlineto{\pgfqpoint{4.621869in}{1.730903in}}%
\pgfpathlineto{\pgfqpoint{4.631212in}{1.680774in}}%
\pgfpathlineto{\pgfqpoint{4.635883in}{1.706288in}}%
\pgfpathlineto{\pgfqpoint{4.645225in}{1.687473in}}%
\pgfpathlineto{\pgfqpoint{4.649897in}{1.618285in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.649892in}}%
\pgfpathlineto{\pgfqpoint{4.668582in}{1.616027in}}%
\pgfpathlineto{\pgfqpoint{4.673253in}{1.603724in}}%
\pgfpathlineto{\pgfqpoint{4.682595in}{1.604561in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{1.653598in}}%
\pgfpathlineto{\pgfqpoint{4.701281in}{1.700381in}}%
\pgfpathlineto{\pgfqpoint{4.719966in}{1.813843in}}%
\pgfpathlineto{\pgfqpoint{4.724637in}{1.860049in}}%
\pgfpathlineto{\pgfqpoint{4.733979in}{1.878486in}}%
\pgfpathlineto{\pgfqpoint{4.738651in}{1.847481in}}%
\pgfpathlineto{\pgfqpoint{4.747993in}{1.739853in}}%
\pgfpathlineto{\pgfqpoint{4.757336in}{1.522398in}}%
\pgfpathlineto{\pgfqpoint{4.757336in}{1.522398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375694in}{0.358333in}}{\pgfqpoint{4.379306in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.792157,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380365in}{1.407296in}}%
\pgfpathlineto{\pgfqpoint{0.394379in}{1.106789in}}%
\pgfpathlineto{\pgfqpoint{0.403721in}{1.054602in}}%
\pgfpathlineto{\pgfqpoint{0.408392in}{1.035665in}}%
\pgfpathlineto{\pgfqpoint{0.417735in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{0.427077in}{1.034374in}}%
\pgfpathlineto{\pgfqpoint{0.431749in}{1.032050in}}%
\pgfpathlineto{\pgfqpoint{0.441091in}{1.021768in}}%
\pgfpathlineto{\pgfqpoint{0.445763in}{1.002301in}}%
\pgfpathlineto{\pgfqpoint{0.455105in}{0.974783in}}%
\pgfpathlineto{\pgfqpoint{0.464448in}{0.942075in}}%
\pgfpathlineto{\pgfqpoint{0.469119in}{0.900835in}}%
\pgfpathlineto{\pgfqpoint{0.478461in}{0.886698in}}%
\pgfpathlineto{\pgfqpoint{0.483133in}{0.897659in}}%
\pgfpathlineto{\pgfqpoint{0.497146in}{0.868927in}}%
\pgfpathlineto{\pgfqpoint{0.506489in}{0.854981in}}%
\pgfpathlineto{\pgfqpoint{0.515831in}{0.856700in}}%
\pgfpathlineto{\pgfqpoint{0.520503in}{0.858836in}}%
\pgfpathlineto{\pgfqpoint{0.529845in}{0.888473in}}%
\pgfpathlineto{\pgfqpoint{0.534516in}{0.877562in}}%
\pgfpathlineto{\pgfqpoint{0.543859in}{0.908086in}}%
\pgfpathlineto{\pgfqpoint{0.553201in}{0.914743in}}%
\pgfpathlineto{\pgfqpoint{0.557873in}{0.937681in}}%
\pgfpathlineto{\pgfqpoint{0.567215in}{0.930064in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{0.899398in}}%
\pgfpathlineto{\pgfqpoint{0.581229in}{0.878330in}}%
\pgfpathlineto{\pgfqpoint{0.595243in}{0.872557in}}%
\pgfpathlineto{\pgfqpoint{0.604585in}{0.898002in}}%
\pgfpathlineto{\pgfqpoint{0.609257in}{0.927243in}}%
\pgfpathlineto{\pgfqpoint{0.618599in}{0.962437in}}%
\pgfpathlineto{\pgfqpoint{0.623270in}{1.000407in}}%
\pgfpathlineto{\pgfqpoint{0.632613in}{1.040815in}}%
\pgfpathlineto{\pgfqpoint{0.641955in}{1.041335in}}%
\pgfpathlineto{\pgfqpoint{0.646627in}{1.047646in}}%
\pgfpathlineto{\pgfqpoint{0.655969in}{1.054244in}}%
\pgfpathlineto{\pgfqpoint{0.660640in}{1.103216in}}%
\pgfpathlineto{\pgfqpoint{0.679326in}{1.110822in}}%
\pgfpathlineto{\pgfqpoint{0.683997in}{1.104530in}}%
\pgfpathlineto{\pgfqpoint{0.693339in}{1.108885in}}%
\pgfpathlineto{\pgfqpoint{0.698011in}{1.067954in}}%
\pgfpathlineto{\pgfqpoint{0.707353in}{1.056894in}}%
\pgfpathlineto{\pgfqpoint{0.716696in}{1.062230in}}%
\pgfpathlineto{\pgfqpoint{0.721367in}{1.086074in}}%
\pgfpathlineto{\pgfqpoint{0.730709in}{1.088045in}}%
\pgfpathlineto{\pgfqpoint{0.735381in}{1.113934in}}%
\pgfpathlineto{\pgfqpoint{0.744723in}{1.089459in}}%
\pgfpathlineto{\pgfqpoint{0.749394in}{1.069335in}}%
\pgfpathlineto{\pgfqpoint{0.758737in}{1.052162in}}%
\pgfpathlineto{\pgfqpoint{0.768079in}{1.023352in}}%
\pgfpathlineto{\pgfqpoint{0.772751in}{0.964752in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{0.958927in}}%
\pgfpathlineto{\pgfqpoint{0.786765in}{0.954248in}}%
\pgfpathlineto{\pgfqpoint{0.796107in}{0.978792in}}%
\pgfpathlineto{\pgfqpoint{0.805450in}{0.988068in}}%
\pgfpathlineto{\pgfqpoint{0.810121in}{1.017223in}}%
\pgfpathlineto{\pgfqpoint{0.819463in}{1.054416in}}%
\pgfpathlineto{\pgfqpoint{0.824135in}{1.130044in}}%
\pgfpathlineto{\pgfqpoint{0.833477in}{1.161773in}}%
\pgfpathlineto{\pgfqpoint{0.856833in}{1.257032in}}%
\pgfpathlineto{\pgfqpoint{0.861505in}{1.249398in}}%
\pgfpathlineto{\pgfqpoint{0.870847in}{1.258277in}}%
\pgfpathlineto{\pgfqpoint{0.875518in}{1.231728in}}%
\pgfpathlineto{\pgfqpoint{0.884861in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.165084in}}%
\pgfpathlineto{\pgfqpoint{0.898875in}{1.130913in}}%
\pgfpathlineto{\pgfqpoint{0.908217in}{1.086695in}}%
\pgfpathlineto{\pgfqpoint{0.912889in}{1.081813in}}%
\pgfpathlineto{\pgfqpoint{0.922231in}{1.066219in}}%
\pgfpathlineto{\pgfqpoint{0.931574in}{1.053982in}}%
\pgfpathlineto{\pgfqpoint{0.936245in}{0.993609in}}%
\pgfpathlineto{\pgfqpoint{0.945587in}{0.968572in}}%
\pgfpathlineto{\pgfqpoint{0.950259in}{0.962880in}}%
\pgfpathlineto{\pgfqpoint{0.959601in}{0.945323in}}%
\pgfpathlineto{\pgfqpoint{0.964272in}{0.918032in}}%
\pgfpathlineto{\pgfqpoint{0.973615in}{0.935362in}}%
\pgfpathlineto{\pgfqpoint{0.982957in}{0.976702in}}%
\pgfpathlineto{\pgfqpoint{0.996971in}{1.019502in}}%
\pgfpathlineto{\pgfqpoint{1.001642in}{1.024822in}}%
\pgfpathlineto{\pgfqpoint{1.010985in}{1.022168in}}%
\pgfpathlineto{\pgfqpoint{1.020328in}{1.060985in}}%
\pgfpathlineto{\pgfqpoint{1.024999in}{1.061207in}}%
\pgfpathlineto{\pgfqpoint{1.034341in}{1.100842in}}%
\pgfpathlineto{\pgfqpoint{1.039013in}{1.134310in}}%
\pgfpathlineto{\pgfqpoint{1.048355in}{1.165456in}}%
\pgfpathlineto{\pgfqpoint{1.057698in}{1.177863in}}%
\pgfpathlineto{\pgfqpoint{1.062369in}{1.168503in}}%
\pgfpathlineto{\pgfqpoint{1.071711in}{1.164145in}}%
\pgfpathlineto{\pgfqpoint{1.076383in}{1.186688in}}%
\pgfpathlineto{\pgfqpoint{1.085725in}{1.169331in}}%
\pgfpathlineto{\pgfqpoint{1.090396in}{1.140932in}}%
\pgfpathlineto{\pgfqpoint{1.099739in}{1.098738in}}%
\pgfpathlineto{\pgfqpoint{1.113753in}{1.073373in}}%
\pgfpathlineto{\pgfqpoint{1.123095in}{1.025297in}}%
\pgfpathlineto{\pgfqpoint{1.127766in}{1.009749in}}%
\pgfpathlineto{\pgfqpoint{1.137109in}{1.013929in}}%
\pgfpathlineto{\pgfqpoint{1.146452in}{1.000328in}}%
\pgfpathlineto{\pgfqpoint{1.151123in}{1.007092in}}%
\pgfpathlineto{\pgfqpoint{1.160465in}{1.040115in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.021618in}}%
\pgfpathlineto{\pgfqpoint{1.174479in}{1.021149in}}%
\pgfpathlineto{\pgfqpoint{1.183822in}{1.062811in}}%
\pgfpathlineto{\pgfqpoint{1.188493in}{1.071117in}}%
\pgfpathlineto{\pgfqpoint{1.197835in}{1.093374in}}%
\pgfpathlineto{\pgfqpoint{1.202507in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{1.211849in}{1.198447in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{1.236068in}}%
\pgfpathlineto{\pgfqpoint{1.225863in}{1.261298in}}%
\pgfpathlineto{\pgfqpoint{1.235205in}{1.269420in}}%
\pgfpathlineto{\pgfqpoint{1.239877in}{1.256117in}}%
\pgfpathlineto{\pgfqpoint{1.249219in}{1.236031in}}%
\pgfpathlineto{\pgfqpoint{1.253891in}{1.239137in}}%
\pgfpathlineto{\pgfqpoint{1.263233in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{1.272576in}{1.190716in}}%
\pgfpathlineto{\pgfqpoint{1.277247in}{1.136574in}}%
\pgfpathlineto{\pgfqpoint{1.286589in}{1.093684in}}%
\pgfpathlineto{\pgfqpoint{1.291261in}{1.113646in}}%
\pgfpathlineto{\pgfqpoint{1.300603in}{1.117890in}}%
\pgfpathlineto{\pgfqpoint{1.309946in}{1.088540in}}%
\pgfpathlineto{\pgfqpoint{1.314617in}{1.122649in}}%
\pgfpathlineto{\pgfqpoint{1.323959in}{1.146640in}}%
\pgfpathlineto{\pgfqpoint{1.328631in}{1.140978in}}%
\pgfpathlineto{\pgfqpoint{1.337973in}{1.147073in}}%
\pgfpathlineto{\pgfqpoint{1.342644in}{1.198282in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{1.215982in}}%
\pgfpathlineto{\pgfqpoint{1.361330in}{1.230725in}}%
\pgfpathlineto{\pgfqpoint{1.366001in}{1.248382in}}%
\pgfpathlineto{\pgfqpoint{1.375343in}{1.256046in}}%
\pgfpathlineto{\pgfqpoint{1.380015in}{1.249696in}}%
\pgfpathlineto{\pgfqpoint{1.389357in}{1.221931in}}%
\pgfpathlineto{\pgfqpoint{1.398700in}{1.221644in}}%
\pgfpathlineto{\pgfqpoint{1.403371in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{1.412713in}{1.189797in}}%
\pgfpathlineto{\pgfqpoint{1.417385in}{1.213384in}}%
\pgfpathlineto{\pgfqpoint{1.426727in}{1.200821in}}%
\pgfpathlineto{\pgfqpoint{1.431398in}{1.172491in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{1.138734in}}%
\pgfpathlineto{\pgfqpoint{1.454755in}{1.177871in}}%
\pgfpathlineto{\pgfqpoint{1.464097in}{1.207378in}}%
\pgfpathlineto{\pgfqpoint{1.478111in}{1.268046in}}%
\pgfpathlineto{\pgfqpoint{1.487454in}{1.302392in}}%
\pgfpathlineto{\pgfqpoint{1.492125in}{1.303992in}}%
\pgfpathlineto{\pgfqpoint{1.501467in}{1.331567in}}%
\pgfpathlineto{\pgfqpoint{1.506139in}{1.367036in}}%
\pgfpathlineto{\pgfqpoint{1.515481in}{1.339873in}}%
\pgfpathlineto{\pgfqpoint{1.524824in}{1.365621in}}%
\pgfpathlineto{\pgfqpoint{1.529495in}{1.368747in}}%
\pgfpathlineto{\pgfqpoint{1.538837in}{1.341393in}}%
\pgfpathlineto{\pgfqpoint{1.543509in}{1.296157in}}%
\pgfpathlineto{\pgfqpoint{1.552851in}{1.230359in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{1.228747in}}%
\pgfpathlineto{\pgfqpoint{1.566865in}{1.208656in}}%
\pgfpathlineto{\pgfqpoint{1.576207in}{1.193215in}}%
\pgfpathlineto{\pgfqpoint{1.580879in}{1.182173in}}%
\pgfpathlineto{\pgfqpoint{1.590221in}{1.218493in}}%
\pgfpathlineto{\pgfqpoint{1.594893in}{1.249640in}}%
\pgfpathlineto{\pgfqpoint{1.613578in}{1.310320in}}%
\pgfpathlineto{\pgfqpoint{1.618249in}{1.320999in}}%
\pgfpathlineto{\pgfqpoint{1.627591in}{1.304280in}}%
\pgfpathlineto{\pgfqpoint{1.632263in}{1.293115in}}%
\pgfpathlineto{\pgfqpoint{1.641605in}{1.301092in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{1.292102in}}%
\pgfpathlineto{\pgfqpoint{1.655619in}{1.270570in}}%
\pgfpathlineto{\pgfqpoint{1.664961in}{1.279002in}}%
\pgfpathlineto{\pgfqpoint{1.669633in}{1.289893in}}%
\pgfpathlineto{\pgfqpoint{1.678975in}{1.256182in}}%
\pgfpathlineto{\pgfqpoint{1.683646in}{1.263854in}}%
\pgfpathlineto{\pgfqpoint{1.692989in}{1.291113in}}%
\pgfpathlineto{\pgfqpoint{1.702331in}{1.276225in}}%
\pgfpathlineto{\pgfqpoint{1.707003in}{1.297600in}}%
\pgfpathlineto{\pgfqpoint{1.716345in}{1.331654in}}%
\pgfpathlineto{\pgfqpoint{1.721017in}{1.393349in}}%
\pgfpathlineto{\pgfqpoint{1.730359in}{1.402328in}}%
\pgfpathlineto{\pgfqpoint{1.739702in}{1.414601in}}%
\pgfpathlineto{\pgfqpoint{1.744373in}{1.379070in}}%
\pgfpathlineto{\pgfqpoint{1.753715in}{1.394650in}}%
\pgfpathlineto{\pgfqpoint{1.758387in}{1.383776in}}%
\pgfpathlineto{\pgfqpoint{1.767729in}{1.381785in}}%
\pgfpathlineto{\pgfqpoint{1.777072in}{1.366391in}}%
\pgfpathlineto{\pgfqpoint{1.795757in}{1.238335in}}%
\pgfpathlineto{\pgfqpoint{1.805099in}{1.273886in}}%
\pgfpathlineto{\pgfqpoint{1.809770in}{1.266449in}}%
\pgfpathlineto{\pgfqpoint{1.819113in}{1.243698in}}%
\pgfpathlineto{\pgfqpoint{1.828456in}{1.241753in}}%
\pgfpathlineto{\pgfqpoint{1.833127in}{1.258091in}}%
\pgfpathlineto{\pgfqpoint{1.842469in}{1.273648in}}%
\pgfpathlineto{\pgfqpoint{1.847141in}{1.303635in}}%
\pgfpathlineto{\pgfqpoint{1.856483in}{1.310176in}}%
\pgfpathlineto{\pgfqpoint{1.865826in}{1.262120in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{1.253075in}}%
\pgfpathlineto{\pgfqpoint{1.879839in}{1.291398in}}%
\pgfpathlineto{\pgfqpoint{1.884511in}{1.323184in}}%
\pgfpathlineto{\pgfqpoint{1.893853in}{1.333887in}}%
\pgfpathlineto{\pgfqpoint{1.898524in}{1.363173in}}%
\pgfpathlineto{\pgfqpoint{1.907867in}{1.360849in}}%
\pgfpathlineto{\pgfqpoint{1.917209in}{1.404512in}}%
\pgfpathlineto{\pgfqpoint{1.921881in}{1.394317in}}%
\pgfpathlineto{\pgfqpoint{1.931223in}{1.390655in}}%
\pgfpathlineto{\pgfqpoint{1.945237in}{1.337266in}}%
\pgfpathlineto{\pgfqpoint{1.954580in}{1.293635in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.294624in}}%
\pgfpathlineto{\pgfqpoint{1.968593in}{1.341833in}}%
\pgfpathlineto{\pgfqpoint{1.973265in}{1.371863in}}%
\pgfpathlineto{\pgfqpoint{1.982607in}{1.344579in}}%
\pgfpathlineto{\pgfqpoint{1.991950in}{1.350976in}}%
\pgfpathlineto{\pgfqpoint{1.996621in}{1.345693in}}%
\pgfpathlineto{\pgfqpoint{2.005963in}{1.393477in}}%
\pgfpathlineto{\pgfqpoint{2.010635in}{1.425312in}}%
\pgfpathlineto{\pgfqpoint{2.024648in}{1.429012in}}%
\pgfpathlineto{\pgfqpoint{2.033991in}{1.403235in}}%
\pgfpathlineto{\pgfqpoint{2.043333in}{1.435266in}}%
\pgfpathlineto{\pgfqpoint{2.048005in}{1.456308in}}%
\pgfpathlineto{\pgfqpoint{2.057347in}{1.479058in}}%
\pgfpathlineto{\pgfqpoint{2.062019in}{1.517092in}}%
\pgfpathlineto{\pgfqpoint{2.071361in}{1.532507in}}%
\pgfpathlineto{\pgfqpoint{2.080704in}{1.577925in}}%
\pgfpathlineto{\pgfqpoint{2.085375in}{1.587141in}}%
\pgfpathlineto{\pgfqpoint{2.094717in}{1.569913in}}%
\pgfpathlineto{\pgfqpoint{2.099389in}{1.571001in}}%
\pgfpathlineto{\pgfqpoint{2.118074in}{1.452482in}}%
\pgfpathlineto{\pgfqpoint{2.122745in}{1.454301in}}%
\pgfpathlineto{\pgfqpoint{2.132087in}{1.443253in}}%
\pgfpathlineto{\pgfqpoint{2.136759in}{1.411886in}}%
\pgfpathlineto{\pgfqpoint{2.146101in}{1.382073in}}%
\pgfpathlineto{\pgfqpoint{2.150772in}{1.371431in}}%
\pgfpathlineto{\pgfqpoint{2.160115in}{1.358384in}}%
\pgfpathlineto{\pgfqpoint{2.169458in}{1.369535in}}%
\pgfpathlineto{\pgfqpoint{2.174129in}{1.366960in}}%
\pgfpathlineto{\pgfqpoint{2.188143in}{1.424123in}}%
\pgfpathlineto{\pgfqpoint{2.197485in}{1.385121in}}%
\pgfpathlineto{\pgfqpoint{2.211499in}{1.352579in}}%
\pgfpathlineto{\pgfqpoint{2.220841in}{1.366802in}}%
\pgfpathlineto{\pgfqpoint{2.225513in}{1.356778in}}%
\pgfpathlineto{\pgfqpoint{2.234855in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{2.244198in}{1.393955in}}%
\pgfpathlineto{\pgfqpoint{2.258211in}{1.425230in}}%
\pgfpathlineto{\pgfqpoint{2.262883in}{1.462592in}}%
\pgfpathlineto{\pgfqpoint{2.272225in}{1.448876in}}%
\pgfpathlineto{\pgfqpoint{2.276896in}{1.432416in}}%
\pgfpathlineto{\pgfqpoint{2.286239in}{1.452629in}}%
\pgfpathlineto{\pgfqpoint{2.295582in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{2.300253in}{1.389629in}}%
\pgfpathlineto{\pgfqpoint{2.309595in}{1.362979in}}%
\pgfpathlineto{\pgfqpoint{2.314267in}{1.311010in}}%
\pgfpathlineto{\pgfqpoint{2.323609in}{1.250388in}}%
\pgfpathlineto{\pgfqpoint{2.332952in}{1.231680in}}%
\pgfpathlineto{\pgfqpoint{2.337623in}{1.237829in}}%
\pgfpathlineto{\pgfqpoint{2.346965in}{1.279633in}}%
\pgfpathlineto{\pgfqpoint{2.351637in}{1.321242in}}%
\pgfpathlineto{\pgfqpoint{2.374993in}{1.431630in}}%
\pgfpathlineto{\pgfqpoint{2.384335in}{1.495280in}}%
\pgfpathlineto{\pgfqpoint{2.389007in}{1.487660in}}%
\pgfpathlineto{\pgfqpoint{2.398349in}{1.492109in}}%
\pgfpathlineto{\pgfqpoint{2.403021in}{1.518949in}}%
\pgfpathlineto{\pgfqpoint{2.412363in}{1.474364in}}%
\pgfpathlineto{\pgfqpoint{2.421706in}{1.479788in}}%
\pgfpathlineto{\pgfqpoint{2.426377in}{1.491297in}}%
\pgfpathlineto{\pgfqpoint{2.435719in}{1.471306in}}%
\pgfpathlineto{\pgfqpoint{2.440391in}{1.432170in}}%
\pgfpathlineto{\pgfqpoint{2.449733in}{1.425939in}}%
\pgfpathlineto{\pgfqpoint{2.459076in}{1.443824in}}%
\pgfpathlineto{\pgfqpoint{2.463747in}{1.487783in}}%
\pgfpathlineto{\pgfqpoint{2.473089in}{1.533126in}}%
\pgfpathlineto{\pgfqpoint{2.477761in}{1.534890in}}%
\pgfpathlineto{\pgfqpoint{2.487103in}{1.517079in}}%
\pgfpathlineto{\pgfqpoint{2.491774in}{1.541633in}}%
\pgfpathlineto{\pgfqpoint{2.501117in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{2.510459in}{1.563962in}}%
\pgfpathlineto{\pgfqpoint{2.515131in}{1.593104in}}%
\pgfpathlineto{\pgfqpoint{2.524473in}{1.666873in}}%
\pgfpathlineto{\pgfqpoint{2.529145in}{1.692029in}}%
\pgfpathlineto{\pgfqpoint{2.538487in}{1.689175in}}%
\pgfpathlineto{\pgfqpoint{2.547830in}{1.693480in}}%
\pgfpathlineto{\pgfqpoint{2.552501in}{1.682385in}}%
\pgfpathlineto{\pgfqpoint{2.561843in}{1.727601in}}%
\pgfpathlineto{\pgfqpoint{2.566515in}{1.763180in}}%
\pgfpathlineto{\pgfqpoint{2.575857in}{1.787907in}}%
\pgfpathlineto{\pgfqpoint{2.585200in}{1.877547in}}%
\pgfpathlineto{\pgfqpoint{2.589871in}{1.889433in}}%
\pgfpathlineto{\pgfqpoint{2.599213in}{1.854167in}}%
\pgfpathlineto{\pgfqpoint{2.603885in}{1.812465in}}%
\pgfpathlineto{\pgfqpoint{2.613227in}{1.779132in}}%
\pgfpathlineto{\pgfqpoint{2.617898in}{1.715821in}}%
\pgfpathlineto{\pgfqpoint{2.627241in}{1.714096in}}%
\pgfpathlineto{\pgfqpoint{2.636584in}{1.671856in}}%
\pgfpathlineto{\pgfqpoint{2.641255in}{1.635025in}}%
\pgfpathlineto{\pgfqpoint{2.650597in}{1.645765in}}%
\pgfpathlineto{\pgfqpoint{2.655269in}{1.647972in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{1.595660in}}%
\pgfpathlineto{\pgfqpoint{2.673954in}{1.580276in}}%
\pgfpathlineto{\pgfqpoint{2.678625in}{1.564034in}}%
\pgfpathlineto{\pgfqpoint{2.687967in}{1.630161in}}%
\pgfpathlineto{\pgfqpoint{2.692639in}{1.673698in}}%
\pgfpathlineto{\pgfqpoint{2.711324in}{1.643814in}}%
\pgfpathlineto{\pgfqpoint{2.715995in}{1.653139in}}%
\pgfpathlineto{\pgfqpoint{2.725337in}{1.657498in}}%
\pgfpathlineto{\pgfqpoint{2.730009in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{2.739351in}{1.663634in}}%
\pgfpathlineto{\pgfqpoint{2.744023in}{1.650225in}}%
\pgfpathlineto{\pgfqpoint{2.753365in}{1.627000in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{1.672096in}}%
\pgfpathlineto{\pgfqpoint{2.767379in}{1.761411in}}%
\pgfpathlineto{\pgfqpoint{2.776721in}{1.809949in}}%
\pgfpathlineto{\pgfqpoint{2.790735in}{1.823386in}}%
\pgfpathlineto{\pgfqpoint{2.800078in}{1.801315in}}%
\pgfpathlineto{\pgfqpoint{2.804749in}{1.770811in}}%
\pgfpathlineto{\pgfqpoint{2.814091in}{1.796701in}}%
\pgfpathlineto{\pgfqpoint{2.818763in}{1.805848in}}%
\pgfpathlineto{\pgfqpoint{2.832776in}{1.701285in}}%
\pgfpathlineto{\pgfqpoint{2.842119in}{1.641470in}}%
\pgfpathlineto{\pgfqpoint{2.851461in}{1.624935in}}%
\pgfpathlineto{\pgfqpoint{2.856133in}{1.593438in}}%
\pgfpathlineto{\pgfqpoint{2.865475in}{1.553911in}}%
\pgfpathlineto{\pgfqpoint{2.870147in}{1.562022in}}%
\pgfpathlineto{\pgfqpoint{2.879489in}{1.610126in}}%
\pgfpathlineto{\pgfqpoint{2.888832in}{1.672097in}}%
\pgfpathlineto{\pgfqpoint{2.893503in}{1.669997in}}%
\pgfpathlineto{\pgfqpoint{2.902845in}{1.624133in}}%
\pgfpathlineto{\pgfqpoint{2.907517in}{1.528086in}}%
\pgfpathlineto{\pgfqpoint{2.916859in}{1.477597in}}%
\pgfpathlineto{\pgfqpoint{2.926202in}{1.490832in}}%
\pgfpathlineto{\pgfqpoint{2.930873in}{1.492729in}}%
\pgfpathlineto{\pgfqpoint{2.944887in}{1.470283in}}%
\pgfpathlineto{\pgfqpoint{2.954229in}{1.464900in}}%
\pgfpathlineto{\pgfqpoint{2.958900in}{1.458340in}}%
\pgfpathlineto{\pgfqpoint{2.968243in}{1.490240in}}%
\pgfpathlineto{\pgfqpoint{2.977586in}{1.547820in}}%
\pgfpathlineto{\pgfqpoint{2.982257in}{1.530652in}}%
\pgfpathlineto{\pgfqpoint{2.991599in}{1.487550in}}%
\pgfpathlineto{\pgfqpoint{2.996271in}{1.489188in}}%
\pgfpathlineto{\pgfqpoint{3.014956in}{1.459345in}}%
\pgfpathlineto{\pgfqpoint{3.019627in}{1.418977in}}%
\pgfpathlineto{\pgfqpoint{3.028969in}{1.406394in}}%
\pgfpathlineto{\pgfqpoint{3.033641in}{1.420565in}}%
\pgfpathlineto{\pgfqpoint{3.042983in}{1.419522in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{1.450051in}}%
\pgfpathlineto{\pgfqpoint{3.056997in}{1.394750in}}%
\pgfpathlineto{\pgfqpoint{3.066339in}{1.368524in}}%
\pgfpathlineto{\pgfqpoint{3.071011in}{1.345485in}}%
\pgfpathlineto{\pgfqpoint{3.080353in}{1.336108in}}%
\pgfpathlineto{\pgfqpoint{3.085024in}{1.385207in}}%
\pgfpathlineto{\pgfqpoint{3.094367in}{1.400324in}}%
\pgfpathlineto{\pgfqpoint{3.103710in}{1.428908in}}%
\pgfpathlineto{\pgfqpoint{3.108381in}{1.419250in}}%
\pgfpathlineto{\pgfqpoint{3.122395in}{1.347418in}}%
\pgfpathlineto{\pgfqpoint{3.131737in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{3.141080in}{1.439761in}}%
\pgfpathlineto{\pgfqpoint{3.145751in}{1.411002in}}%
\pgfpathlineto{\pgfqpoint{3.155093in}{1.405324in}}%
\pgfpathlineto{\pgfqpoint{3.159765in}{1.405683in}}%
\pgfpathlineto{\pgfqpoint{3.169107in}{1.425048in}}%
\pgfpathlineto{\pgfqpoint{3.178450in}{1.447745in}}%
\pgfpathlineto{\pgfqpoint{3.183121in}{1.474017in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.504213in}}%
\pgfpathlineto{\pgfqpoint{3.197135in}{1.536134in}}%
\pgfpathlineto{\pgfqpoint{3.206477in}{1.551073in}}%
\pgfpathlineto{\pgfqpoint{3.211149in}{1.571979in}}%
\pgfpathlineto{\pgfqpoint{3.220491in}{1.547268in}}%
\pgfpathlineto{\pgfqpoint{3.229834in}{1.564094in}}%
\pgfpathlineto{\pgfqpoint{3.234505in}{1.511108in}}%
\pgfpathlineto{\pgfqpoint{3.243847in}{1.498052in}}%
\pgfpathlineto{\pgfqpoint{3.248519in}{1.475990in}}%
\pgfpathlineto{\pgfqpoint{3.257861in}{1.483619in}}%
\pgfpathlineto{\pgfqpoint{3.267204in}{1.466024in}}%
\pgfpathlineto{\pgfqpoint{3.271875in}{1.412286in}}%
\pgfpathlineto{\pgfqpoint{3.281217in}{1.376086in}}%
\pgfpathlineto{\pgfqpoint{3.285889in}{1.373119in}}%
\pgfpathlineto{\pgfqpoint{3.295231in}{1.388891in}}%
\pgfpathlineto{\pgfqpoint{3.299902in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{3.318588in}{1.400046in}}%
\pgfpathlineto{\pgfqpoint{3.323259in}{1.443900in}}%
\pgfpathlineto{\pgfqpoint{3.332601in}{1.488778in}}%
\pgfpathlineto{\pgfqpoint{3.337273in}{1.549130in}}%
\pgfpathlineto{\pgfqpoint{3.346615in}{1.596785in}}%
\pgfpathlineto{\pgfqpoint{3.355958in}{1.612927in}}%
\pgfpathlineto{\pgfqpoint{3.360629in}{1.591924in}}%
\pgfpathlineto{\pgfqpoint{3.374643in}{1.549707in}}%
\pgfpathlineto{\pgfqpoint{3.383985in}{1.500540in}}%
\pgfpathlineto{\pgfqpoint{3.393328in}{1.494731in}}%
\pgfpathlineto{\pgfqpoint{3.397999in}{1.455540in}}%
\pgfpathlineto{\pgfqpoint{3.407341in}{1.428466in}}%
\pgfpathlineto{\pgfqpoint{3.412013in}{1.371579in}}%
\pgfpathlineto{\pgfqpoint{3.421355in}{1.383111in}}%
\pgfpathlineto{\pgfqpoint{3.426026in}{1.376508in}}%
\pgfpathlineto{\pgfqpoint{3.444712in}{1.465812in}}%
\pgfpathlineto{\pgfqpoint{3.449383in}{1.504431in}}%
\pgfpathlineto{\pgfqpoint{3.458725in}{1.511701in}}%
\pgfpathlineto{\pgfqpoint{3.463397in}{1.504403in}}%
\pgfpathlineto{\pgfqpoint{3.472739in}{1.510379in}}%
\pgfpathlineto{\pgfqpoint{3.482082in}{1.482953in}}%
\pgfpathlineto{\pgfqpoint{3.486753in}{1.463896in}}%
\pgfpathlineto{\pgfqpoint{3.496095in}{1.458193in}}%
\pgfpathlineto{\pgfqpoint{3.500767in}{1.460906in}}%
\pgfpathlineto{\pgfqpoint{3.510109in}{1.427828in}}%
\pgfpathlineto{\pgfqpoint{3.519452in}{1.429480in}}%
\pgfpathlineto{\pgfqpoint{3.524123in}{1.386489in}}%
\pgfpathlineto{\pgfqpoint{3.538137in}{1.386608in}}%
\pgfpathlineto{\pgfqpoint{3.547479in}{1.375900in}}%
\pgfpathlineto{\pgfqpoint{3.552151in}{1.366676in}}%
\pgfpathlineto{\pgfqpoint{3.561493in}{1.382433in}}%
\pgfpathlineto{\pgfqpoint{3.570836in}{1.388585in}}%
\pgfpathlineto{\pgfqpoint{3.575507in}{1.400536in}}%
\pgfpathlineto{\pgfqpoint{3.584849in}{1.396036in}}%
\pgfpathlineto{\pgfqpoint{3.589521in}{1.374381in}}%
\pgfpathlineto{\pgfqpoint{3.608206in}{1.400251in}}%
\pgfpathlineto{\pgfqpoint{3.612877in}{1.432672in}}%
\pgfpathlineto{\pgfqpoint{3.622219in}{1.409981in}}%
\pgfpathlineto{\pgfqpoint{3.626891in}{1.421369in}}%
\pgfpathlineto{\pgfqpoint{3.636233in}{1.433430in}}%
\pgfpathlineto{\pgfqpoint{3.645576in}{1.387258in}}%
\pgfpathlineto{\pgfqpoint{3.650247in}{1.372984in}}%
\pgfpathlineto{\pgfqpoint{3.659589in}{1.389760in}}%
\pgfpathlineto{\pgfqpoint{3.664261in}{1.404821in}}%
\pgfpathlineto{\pgfqpoint{3.673603in}{1.392682in}}%
\pgfpathlineto{\pgfqpoint{3.678275in}{1.393712in}}%
\pgfpathlineto{\pgfqpoint{3.687617in}{1.397654in}}%
\pgfpathlineto{\pgfqpoint{3.696960in}{1.432405in}}%
\pgfpathlineto{\pgfqpoint{3.701631in}{1.463816in}}%
\pgfpathlineto{\pgfqpoint{3.710973in}{1.486931in}}%
\pgfpathlineto{\pgfqpoint{3.715645in}{1.477734in}}%
\pgfpathlineto{\pgfqpoint{3.724987in}{1.505557in}}%
\pgfpathlineto{\pgfqpoint{3.734330in}{1.594173in}}%
\pgfpathlineto{\pgfqpoint{3.739001in}{1.651952in}}%
\pgfpathlineto{\pgfqpoint{3.748343in}{1.682486in}}%
\pgfpathlineto{\pgfqpoint{3.753015in}{1.723213in}}%
\pgfpathlineto{\pgfqpoint{3.762357in}{1.742120in}}%
\pgfpathlineto{\pgfqpoint{3.767028in}{1.754798in}}%
\pgfpathlineto{\pgfqpoint{3.776371in}{1.755794in}}%
\pgfpathlineto{\pgfqpoint{3.790385in}{1.682669in}}%
\pgfpathlineto{\pgfqpoint{3.799727in}{1.626996in}}%
\pgfpathlineto{\pgfqpoint{3.804399in}{1.579763in}}%
\pgfpathlineto{\pgfqpoint{3.813741in}{1.583853in}}%
\pgfpathlineto{\pgfqpoint{3.823084in}{1.571709in}}%
\pgfpathlineto{\pgfqpoint{3.827755in}{1.602755in}}%
\pgfpathlineto{\pgfqpoint{3.837097in}{1.603763in}}%
\pgfpathlineto{\pgfqpoint{3.841769in}{1.582930in}}%
\pgfpathlineto{\pgfqpoint{3.851111in}{1.550751in}}%
\pgfpathlineto{\pgfqpoint{3.860454in}{1.504233in}}%
\pgfpathlineto{\pgfqpoint{3.865125in}{1.518818in}}%
\pgfpathlineto{\pgfqpoint{3.874467in}{1.497551in}}%
\pgfpathlineto{\pgfqpoint{3.879139in}{1.418059in}}%
\pgfpathlineto{\pgfqpoint{3.888481in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.893153in}{1.415080in}}%
\pgfpathlineto{\pgfqpoint{3.902495in}{1.374972in}}%
\pgfpathlineto{\pgfqpoint{3.911838in}{1.373773in}}%
\pgfpathlineto{\pgfqpoint{3.916509in}{1.422008in}}%
\pgfpathlineto{\pgfqpoint{3.925851in}{1.441037in}}%
\pgfpathlineto{\pgfqpoint{3.930523in}{1.487367in}}%
\pgfpathlineto{\pgfqpoint{3.939865in}{1.520788in}}%
\pgfpathlineto{\pgfqpoint{3.949208in}{1.563742in}}%
\pgfpathlineto{\pgfqpoint{3.953879in}{1.561846in}}%
\pgfpathlineto{\pgfqpoint{3.963221in}{1.524257in}}%
\pgfpathlineto{\pgfqpoint{3.967893in}{1.490586in}}%
\pgfpathlineto{\pgfqpoint{3.977235in}{1.467072in}}%
\pgfpathlineto{\pgfqpoint{3.986578in}{1.446690in}}%
\pgfpathlineto{\pgfqpoint{3.991249in}{1.481856in}}%
\pgfpathlineto{\pgfqpoint{4.000591in}{1.483608in}}%
\pgfpathlineto{\pgfqpoint{4.005263in}{1.493389in}}%
\pgfpathlineto{\pgfqpoint{4.014605in}{1.461312in}}%
\pgfpathlineto{\pgfqpoint{4.019277in}{1.453264in}}%
\pgfpathlineto{\pgfqpoint{4.028619in}{1.493585in}}%
\pgfpathlineto{\pgfqpoint{4.037962in}{1.479504in}}%
\pgfpathlineto{\pgfqpoint{4.042633in}{1.426256in}}%
\pgfpathlineto{\pgfqpoint{4.051975in}{1.437344in}}%
\pgfpathlineto{\pgfqpoint{4.056647in}{1.470702in}}%
\pgfpathlineto{\pgfqpoint{4.065989in}{1.463116in}}%
\pgfpathlineto{\pgfqpoint{4.075332in}{1.450754in}}%
\pgfpathlineto{\pgfqpoint{4.080003in}{1.433169in}}%
\pgfpathlineto{\pgfqpoint{4.089345in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{4.094017in}{1.433098in}}%
\pgfpathlineto{\pgfqpoint{4.103359in}{1.424372in}}%
\pgfpathlineto{\pgfqpoint{4.112702in}{1.426550in}}%
\pgfpathlineto{\pgfqpoint{4.117373in}{1.470521in}}%
\pgfpathlineto{\pgfqpoint{4.126716in}{1.437612in}}%
\pgfpathlineto{\pgfqpoint{4.131387in}{1.377980in}}%
\pgfpathlineto{\pgfqpoint{4.145401in}{1.335403in}}%
\pgfpathlineto{\pgfqpoint{4.154743in}{1.330059in}}%
\pgfpathlineto{\pgfqpoint{4.164086in}{1.342934in}}%
\pgfpathlineto{\pgfqpoint{4.168757in}{1.363526in}}%
\pgfpathlineto{\pgfqpoint{4.178099in}{1.383473in}}%
\pgfpathlineto{\pgfqpoint{4.182771in}{1.387140in}}%
\pgfpathlineto{\pgfqpoint{4.192113in}{1.416183in}}%
\pgfpathlineto{\pgfqpoint{4.201456in}{1.438129in}}%
\pgfpathlineto{\pgfqpoint{4.206127in}{1.434212in}}%
\pgfpathlineto{\pgfqpoint{4.215469in}{1.442057in}}%
\pgfpathlineto{\pgfqpoint{4.220141in}{1.425788in}}%
\pgfpathlineto{\pgfqpoint{4.229483in}{1.379534in}}%
\pgfpathlineto{\pgfqpoint{4.234154in}{1.362180in}}%
\pgfpathlineto{\pgfqpoint{4.243497in}{1.354546in}}%
\pgfpathlineto{\pgfqpoint{4.252840in}{1.375230in}}%
\pgfpathlineto{\pgfqpoint{4.257511in}{1.431270in}}%
\pgfpathlineto{\pgfqpoint{4.266853in}{1.464279in}}%
\pgfpathlineto{\pgfqpoint{4.271525in}{1.498700in}}%
\pgfpathlineto{\pgfqpoint{4.280867in}{1.581486in}}%
\pgfpathlineto{\pgfqpoint{4.290210in}{1.591352in}}%
\pgfpathlineto{\pgfqpoint{4.294881in}{1.577652in}}%
\pgfpathlineto{\pgfqpoint{4.304223in}{1.582023in}}%
\pgfpathlineto{\pgfqpoint{4.308895in}{1.540406in}}%
\pgfpathlineto{\pgfqpoint{4.318237in}{1.472230in}}%
\pgfpathlineto{\pgfqpoint{4.327580in}{1.383925in}}%
\pgfpathlineto{\pgfqpoint{4.332251in}{1.321300in}}%
\pgfpathlineto{\pgfqpoint{4.341593in}{1.281656in}}%
\pgfpathlineto{\pgfqpoint{4.346265in}{1.255929in}}%
\pgfpathlineto{\pgfqpoint{4.355607in}{1.270764in}}%
\pgfpathlineto{\pgfqpoint{4.360279in}{1.344031in}}%
\pgfpathlineto{\pgfqpoint{4.369621in}{1.439185in}}%
\pgfpathlineto{\pgfqpoint{4.378964in}{1.483150in}}%
\pgfpathlineto{\pgfqpoint{4.383635in}{1.518434in}}%
\pgfpathlineto{\pgfqpoint{4.392977in}{1.508896in}}%
\pgfpathlineto{\pgfqpoint{4.397649in}{1.523763in}}%
\pgfpathlineto{\pgfqpoint{4.406991in}{1.532678in}}%
\pgfpathlineto{\pgfqpoint{4.416334in}{1.488482in}}%
\pgfpathlineto{\pgfqpoint{4.421005in}{1.484537in}}%
\pgfpathlineto{\pgfqpoint{4.430347in}{1.487186in}}%
\pgfpathlineto{\pgfqpoint{4.435019in}{1.525172in}}%
\pgfpathlineto{\pgfqpoint{4.444361in}{1.550151in}}%
\pgfpathlineto{\pgfqpoint{4.453704in}{1.562515in}}%
\pgfpathlineto{\pgfqpoint{4.458375in}{1.566200in}}%
\pgfpathlineto{\pgfqpoint{4.467718in}{1.618355in}}%
\pgfpathlineto{\pgfqpoint{4.472389in}{1.618975in}}%
\pgfpathlineto{\pgfqpoint{4.481731in}{1.629086in}}%
\pgfpathlineto{\pgfqpoint{4.486403in}{1.586026in}}%
\pgfpathlineto{\pgfqpoint{4.495745in}{1.559942in}}%
\pgfpathlineto{\pgfqpoint{4.505088in}{1.497540in}}%
\pgfpathlineto{\pgfqpoint{4.509759in}{1.451920in}}%
\pgfpathlineto{\pgfqpoint{4.519101in}{1.418348in}}%
\pgfpathlineto{\pgfqpoint{4.523773in}{1.357529in}}%
\pgfpathlineto{\pgfqpoint{4.533115in}{1.384643in}}%
\pgfpathlineto{\pgfqpoint{4.542458in}{1.406364in}}%
\pgfpathlineto{\pgfqpoint{4.556471in}{1.487424in}}%
\pgfpathlineto{\pgfqpoint{4.561143in}{1.501543in}}%
\pgfpathlineto{\pgfqpoint{4.570485in}{1.523233in}}%
\pgfpathlineto{\pgfqpoint{4.579828in}{1.485170in}}%
\pgfpathlineto{\pgfqpoint{4.584499in}{1.460119in}}%
\pgfpathlineto{\pgfqpoint{4.593842in}{1.501914in}}%
\pgfpathlineto{\pgfqpoint{4.598513in}{1.562266in}}%
\pgfpathlineto{\pgfqpoint{4.607855in}{1.597181in}}%
\pgfpathlineto{\pgfqpoint{4.612527in}{1.585826in}}%
\pgfpathlineto{\pgfqpoint{4.621869in}{1.584777in}}%
\pgfpathlineto{\pgfqpoint{4.631212in}{1.579058in}}%
\pgfpathlineto{\pgfqpoint{4.635883in}{1.530723in}}%
\pgfpathlineto{\pgfqpoint{4.645225in}{1.541075in}}%
\pgfpathlineto{\pgfqpoint{4.649897in}{1.556629in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.548752in}}%
\pgfpathlineto{\pgfqpoint{4.668582in}{1.480569in}}%
\pgfpathlineto{\pgfqpoint{4.673253in}{1.470814in}}%
\pgfpathlineto{\pgfqpoint{4.682595in}{1.441131in}}%
\pgfpathlineto{\pgfqpoint{4.687267in}{1.431793in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{1.449546in}}%
\pgfpathlineto{\pgfqpoint{4.701281in}{1.497515in}}%
\pgfpathlineto{\pgfqpoint{4.710623in}{1.573869in}}%
\pgfpathlineto{\pgfqpoint{4.719966in}{1.670470in}}%
\pgfpathlineto{\pgfqpoint{4.724637in}{1.771539in}}%
\pgfpathlineto{\pgfqpoint{4.733979in}{1.852307in}}%
\pgfpathlineto{\pgfqpoint{4.738651in}{1.877678in}}%
\pgfpathlineto{\pgfqpoint{4.747993in}{1.800881in}}%
\pgfpathlineto{\pgfqpoint{4.757336in}{1.562133in}}%
\pgfpathlineto{\pgfqpoint{4.757336in}{1.562133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375694in}{0.358333in}}{\pgfqpoint{4.379306in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.909804,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380365in}{0.972152in}}%
\pgfpathlineto{\pgfqpoint{0.389707in}{0.884532in}}%
\pgfpathlineto{\pgfqpoint{0.394379in}{0.820223in}}%
\pgfpathlineto{\pgfqpoint{0.403721in}{0.775563in}}%
\pgfpathlineto{\pgfqpoint{0.408392in}{0.747190in}}%
\pgfpathlineto{\pgfqpoint{0.417735in}{0.732039in}}%
\pgfpathlineto{\pgfqpoint{0.427077in}{0.727322in}}%
\pgfpathlineto{\pgfqpoint{0.431749in}{0.730528in}}%
\pgfpathlineto{\pgfqpoint{0.441091in}{0.739407in}}%
\pgfpathlineto{\pgfqpoint{0.445763in}{0.751964in}}%
\pgfpathlineto{\pgfqpoint{0.464448in}{0.781339in}}%
\pgfpathlineto{\pgfqpoint{0.469119in}{0.796767in}}%
\pgfpathlineto{\pgfqpoint{0.478461in}{0.806185in}}%
\pgfpathlineto{\pgfqpoint{0.483133in}{0.813382in}}%
\pgfpathlineto{\pgfqpoint{0.497146in}{0.806143in}}%
\pgfpathlineto{\pgfqpoint{0.506489in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{0.515831in}{0.819194in}}%
\pgfpathlineto{\pgfqpoint{0.520503in}{0.824130in}}%
\pgfpathlineto{\pgfqpoint{0.529845in}{0.810151in}}%
\pgfpathlineto{\pgfqpoint{0.534516in}{0.806083in}}%
\pgfpathlineto{\pgfqpoint{0.543859in}{0.789914in}}%
\pgfpathlineto{\pgfqpoint{0.553201in}{0.783054in}}%
\pgfpathlineto{\pgfqpoint{0.557873in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{0.567215in}{0.832130in}}%
\pgfpathlineto{\pgfqpoint{0.571887in}{0.854279in}}%
\pgfpathlineto{\pgfqpoint{0.581229in}{0.886031in}}%
\pgfpathlineto{\pgfqpoint{0.590572in}{0.900640in}}%
\pgfpathlineto{\pgfqpoint{0.595243in}{0.911092in}}%
\pgfpathlineto{\pgfqpoint{0.604585in}{0.909842in}}%
\pgfpathlineto{\pgfqpoint{0.609257in}{0.913583in}}%
\pgfpathlineto{\pgfqpoint{0.618599in}{0.913625in}}%
\pgfpathlineto{\pgfqpoint{0.623270in}{0.934470in}}%
\pgfpathlineto{\pgfqpoint{0.632613in}{0.937657in}}%
\pgfpathlineto{\pgfqpoint{0.641955in}{0.945174in}}%
\pgfpathlineto{\pgfqpoint{0.646627in}{0.969086in}}%
\pgfpathlineto{\pgfqpoint{0.660640in}{0.962079in}}%
\pgfpathlineto{\pgfqpoint{0.669983in}{0.991970in}}%
\pgfpathlineto{\pgfqpoint{0.679326in}{1.001260in}}%
\pgfpathlineto{\pgfqpoint{0.683997in}{1.033608in}}%
\pgfpathlineto{\pgfqpoint{0.693339in}{1.055675in}}%
\pgfpathlineto{\pgfqpoint{0.698011in}{1.048920in}}%
\pgfpathlineto{\pgfqpoint{0.707353in}{1.045273in}}%
\pgfpathlineto{\pgfqpoint{0.716696in}{1.034541in}}%
\pgfpathlineto{\pgfqpoint{0.721367in}{1.026092in}}%
\pgfpathlineto{\pgfqpoint{0.744723in}{1.079538in}}%
\pgfpathlineto{\pgfqpoint{0.749394in}{1.082316in}}%
\pgfpathlineto{\pgfqpoint{0.758737in}{1.082636in}}%
\pgfpathlineto{\pgfqpoint{0.768079in}{1.069806in}}%
\pgfpathlineto{\pgfqpoint{0.772751in}{1.039497in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{1.038596in}}%
\pgfpathlineto{\pgfqpoint{0.786765in}{1.041016in}}%
\pgfpathlineto{\pgfqpoint{0.796107in}{1.010911in}}%
\pgfpathlineto{\pgfqpoint{0.805450in}{1.009811in}}%
\pgfpathlineto{\pgfqpoint{0.810121in}{1.021187in}}%
\pgfpathlineto{\pgfqpoint{0.819463in}{1.017877in}}%
\pgfpathlineto{\pgfqpoint{0.824135in}{1.028802in}}%
\pgfpathlineto{\pgfqpoint{0.833477in}{1.046070in}}%
\pgfpathlineto{\pgfqpoint{0.842820in}{1.049114in}}%
\pgfpathlineto{\pgfqpoint{0.847491in}{1.062157in}}%
\pgfpathlineto{\pgfqpoint{0.856833in}{1.073418in}}%
\pgfpathlineto{\pgfqpoint{0.861505in}{1.018471in}}%
\pgfpathlineto{\pgfqpoint{0.870847in}{0.975733in}}%
\pgfpathlineto{\pgfqpoint{0.884861in}{0.928204in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{0.953887in}}%
\pgfpathlineto{\pgfqpoint{0.898875in}{0.944001in}}%
\pgfpathlineto{\pgfqpoint{0.908217in}{0.959321in}}%
\pgfpathlineto{\pgfqpoint{0.912889in}{0.998466in}}%
\pgfpathlineto{\pgfqpoint{0.931574in}{1.023550in}}%
\pgfpathlineto{\pgfqpoint{0.936245in}{1.027929in}}%
\pgfpathlineto{\pgfqpoint{0.945587in}{1.070749in}}%
\pgfpathlineto{\pgfqpoint{0.950259in}{1.100634in}}%
\pgfpathlineto{\pgfqpoint{0.959601in}{1.092775in}}%
\pgfpathlineto{\pgfqpoint{0.964272in}{1.081413in}}%
\pgfpathlineto{\pgfqpoint{0.973615in}{1.080602in}}%
\pgfpathlineto{\pgfqpoint{0.982957in}{1.093098in}}%
\pgfpathlineto{\pgfqpoint{0.987629in}{1.096783in}}%
\pgfpathlineto{\pgfqpoint{0.996971in}{1.119208in}}%
\pgfpathlineto{\pgfqpoint{1.001642in}{1.135877in}}%
\pgfpathlineto{\pgfqpoint{1.020328in}{1.175695in}}%
\pgfpathlineto{\pgfqpoint{1.024999in}{1.147389in}}%
\pgfpathlineto{\pgfqpoint{1.034341in}{1.140911in}}%
\pgfpathlineto{\pgfqpoint{1.039013in}{1.170623in}}%
\pgfpathlineto{\pgfqpoint{1.048355in}{1.183616in}}%
\pgfpathlineto{\pgfqpoint{1.062369in}{1.190719in}}%
\pgfpathlineto{\pgfqpoint{1.071711in}{1.199545in}}%
\pgfpathlineto{\pgfqpoint{1.076383in}{1.229804in}}%
\pgfpathlineto{\pgfqpoint{1.085725in}{1.219200in}}%
\pgfpathlineto{\pgfqpoint{1.090396in}{1.206920in}}%
\pgfpathlineto{\pgfqpoint{1.099739in}{1.191232in}}%
\pgfpathlineto{\pgfqpoint{1.109081in}{1.193407in}}%
\pgfpathlineto{\pgfqpoint{1.113753in}{1.202507in}}%
\pgfpathlineto{\pgfqpoint{1.123095in}{1.184489in}}%
\pgfpathlineto{\pgfqpoint{1.127766in}{1.172079in}}%
\pgfpathlineto{\pgfqpoint{1.137109in}{1.174691in}}%
\pgfpathlineto{\pgfqpoint{1.146452in}{1.197911in}}%
\pgfpathlineto{\pgfqpoint{1.151123in}{1.215478in}}%
\pgfpathlineto{\pgfqpoint{1.160465in}{1.233315in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.237159in}}%
\pgfpathlineto{\pgfqpoint{1.174479in}{1.257623in}}%
\pgfpathlineto{\pgfqpoint{1.183822in}{1.259034in}}%
\pgfpathlineto{\pgfqpoint{1.188493in}{1.244535in}}%
\pgfpathlineto{\pgfqpoint{1.197835in}{1.240316in}}%
\pgfpathlineto{\pgfqpoint{1.202507in}{1.219644in}}%
\pgfpathlineto{\pgfqpoint{1.211849in}{1.222127in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{1.193073in}}%
\pgfpathlineto{\pgfqpoint{1.225863in}{1.218211in}}%
\pgfpathlineto{\pgfqpoint{1.235205in}{1.237634in}}%
\pgfpathlineto{\pgfqpoint{1.239877in}{1.259694in}}%
\pgfpathlineto{\pgfqpoint{1.249219in}{1.265087in}}%
\pgfpathlineto{\pgfqpoint{1.253891in}{1.292035in}}%
\pgfpathlineto{\pgfqpoint{1.263233in}{1.327189in}}%
\pgfpathlineto{\pgfqpoint{1.272576in}{1.354587in}}%
\pgfpathlineto{\pgfqpoint{1.277247in}{1.407799in}}%
\pgfpathlineto{\pgfqpoint{1.286589in}{1.440510in}}%
\pgfpathlineto{\pgfqpoint{1.291261in}{1.437812in}}%
\pgfpathlineto{\pgfqpoint{1.300603in}{1.425850in}}%
\pgfpathlineto{\pgfqpoint{1.309946in}{1.440785in}}%
\pgfpathlineto{\pgfqpoint{1.314617in}{1.442873in}}%
\pgfpathlineto{\pgfqpoint{1.323959in}{1.410961in}}%
\pgfpathlineto{\pgfqpoint{1.328631in}{1.385850in}}%
\pgfpathlineto{\pgfqpoint{1.337973in}{1.376700in}}%
\pgfpathlineto{\pgfqpoint{1.342644in}{1.366665in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{1.372407in}}%
\pgfpathlineto{\pgfqpoint{1.361330in}{1.395870in}}%
\pgfpathlineto{\pgfqpoint{1.366001in}{1.372203in}}%
\pgfpathlineto{\pgfqpoint{1.375343in}{1.380396in}}%
\pgfpathlineto{\pgfqpoint{1.380015in}{1.370769in}}%
\pgfpathlineto{\pgfqpoint{1.389357in}{1.404403in}}%
\pgfpathlineto{\pgfqpoint{1.403371in}{1.425854in}}%
\pgfpathlineto{\pgfqpoint{1.412713in}{1.417405in}}%
\pgfpathlineto{\pgfqpoint{1.417385in}{1.407598in}}%
\pgfpathlineto{\pgfqpoint{1.426727in}{1.378626in}}%
\pgfpathlineto{\pgfqpoint{1.431398in}{1.324315in}}%
\pgfpathlineto{\pgfqpoint{1.440741in}{1.321116in}}%
\pgfpathlineto{\pgfqpoint{1.450083in}{1.301536in}}%
\pgfpathlineto{\pgfqpoint{1.454755in}{1.253095in}}%
\pgfpathlineto{\pgfqpoint{1.464097in}{1.237274in}}%
\pgfpathlineto{\pgfqpoint{1.468768in}{1.243758in}}%
\pgfpathlineto{\pgfqpoint{1.478111in}{1.288533in}}%
\pgfpathlineto{\pgfqpoint{1.487454in}{1.291863in}}%
\pgfpathlineto{\pgfqpoint{1.492125in}{1.328153in}}%
\pgfpathlineto{\pgfqpoint{1.501467in}{1.373465in}}%
\pgfpathlineto{\pgfqpoint{1.506139in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{1.515481in}{1.464737in}}%
\pgfpathlineto{\pgfqpoint{1.524824in}{1.533567in}}%
\pgfpathlineto{\pgfqpoint{1.529495in}{1.549237in}}%
\pgfpathlineto{\pgfqpoint{1.538837in}{1.544265in}}%
\pgfpathlineto{\pgfqpoint{1.543509in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{1.552851in}{1.517034in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{1.441553in}}%
\pgfpathlineto{\pgfqpoint{1.566865in}{1.413716in}}%
\pgfpathlineto{\pgfqpoint{1.576207in}{1.416995in}}%
\pgfpathlineto{\pgfqpoint{1.590221in}{1.441548in}}%
\pgfpathlineto{\pgfqpoint{1.594893in}{1.475745in}}%
\pgfpathlineto{\pgfqpoint{1.613578in}{1.571371in}}%
\pgfpathlineto{\pgfqpoint{1.618249in}{1.573885in}}%
\pgfpathlineto{\pgfqpoint{1.627591in}{1.620647in}}%
\pgfpathlineto{\pgfqpoint{1.641605in}{1.646003in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{1.624361in}}%
\pgfpathlineto{\pgfqpoint{1.655619in}{1.639503in}}%
\pgfpathlineto{\pgfqpoint{1.664961in}{1.596503in}}%
\pgfpathlineto{\pgfqpoint{1.669633in}{1.527395in}}%
\pgfpathlineto{\pgfqpoint{1.678975in}{1.447665in}}%
\pgfpathlineto{\pgfqpoint{1.683646in}{1.442199in}}%
\pgfpathlineto{\pgfqpoint{1.692989in}{1.415599in}}%
\pgfpathlineto{\pgfqpoint{1.702331in}{1.413584in}}%
\pgfpathlineto{\pgfqpoint{1.707003in}{1.410882in}}%
\pgfpathlineto{\pgfqpoint{1.716345in}{1.419092in}}%
\pgfpathlineto{\pgfqpoint{1.721017in}{1.443671in}}%
\pgfpathlineto{\pgfqpoint{1.730359in}{1.524651in}}%
\pgfpathlineto{\pgfqpoint{1.739702in}{1.562245in}}%
\pgfpathlineto{\pgfqpoint{1.744373in}{1.557913in}}%
\pgfpathlineto{\pgfqpoint{1.753715in}{1.608654in}}%
\pgfpathlineto{\pgfqpoint{1.758387in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{1.767729in}{1.710245in}}%
\pgfpathlineto{\pgfqpoint{1.777072in}{1.725255in}}%
\pgfpathlineto{\pgfqpoint{1.781743in}{1.728708in}}%
\pgfpathlineto{\pgfqpoint{1.791085in}{1.752095in}}%
\pgfpathlineto{\pgfqpoint{1.795757in}{1.742095in}}%
\pgfpathlineto{\pgfqpoint{1.805099in}{1.718039in}}%
\pgfpathlineto{\pgfqpoint{1.809770in}{1.701071in}}%
\pgfpathlineto{\pgfqpoint{1.819113in}{1.720378in}}%
\pgfpathlineto{\pgfqpoint{1.828456in}{1.689930in}}%
\pgfpathlineto{\pgfqpoint{1.833127in}{1.669210in}}%
\pgfpathlineto{\pgfqpoint{1.842469in}{1.643935in}}%
\pgfpathlineto{\pgfqpoint{1.847141in}{1.687603in}}%
\pgfpathlineto{\pgfqpoint{1.865826in}{1.735893in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{1.728511in}}%
\pgfpathlineto{\pgfqpoint{1.879839in}{1.725378in}}%
\pgfpathlineto{\pgfqpoint{1.884511in}{1.781574in}}%
\pgfpathlineto{\pgfqpoint{1.893853in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{1.898524in}{1.758604in}}%
\pgfpathlineto{\pgfqpoint{1.907867in}{1.703368in}}%
\pgfpathlineto{\pgfqpoint{1.917209in}{1.719516in}}%
\pgfpathlineto{\pgfqpoint{1.921881in}{1.656383in}}%
\pgfpathlineto{\pgfqpoint{1.935895in}{1.572769in}}%
\pgfpathlineto{\pgfqpoint{1.945237in}{1.582719in}}%
\pgfpathlineto{\pgfqpoint{1.954580in}{1.588242in}}%
\pgfpathlineto{\pgfqpoint{1.959251in}{1.645241in}}%
\pgfpathlineto{\pgfqpoint{1.968593in}{1.660035in}}%
\pgfpathlineto{\pgfqpoint{1.973265in}{1.653843in}}%
\pgfpathlineto{\pgfqpoint{1.982607in}{1.682244in}}%
\pgfpathlineto{\pgfqpoint{1.991950in}{1.641843in}}%
\pgfpathlineto{\pgfqpoint{1.996621in}{1.643188in}}%
\pgfpathlineto{\pgfqpoint{2.005963in}{1.631334in}}%
\pgfpathlineto{\pgfqpoint{2.010635in}{1.622185in}}%
\pgfpathlineto{\pgfqpoint{2.019977in}{1.637695in}}%
\pgfpathlineto{\pgfqpoint{2.024648in}{1.652518in}}%
\pgfpathlineto{\pgfqpoint{2.033991in}{1.710213in}}%
\pgfpathlineto{\pgfqpoint{2.043333in}{1.787788in}}%
\pgfpathlineto{\pgfqpoint{2.048005in}{1.840809in}}%
\pgfpathlineto{\pgfqpoint{2.057347in}{1.844448in}}%
\pgfpathlineto{\pgfqpoint{2.062019in}{1.856666in}}%
\pgfpathlineto{\pgfqpoint{2.071361in}{1.874095in}}%
\pgfpathlineto{\pgfqpoint{2.080704in}{1.871996in}}%
\pgfpathlineto{\pgfqpoint{2.085375in}{1.798380in}}%
\pgfpathlineto{\pgfqpoint{2.094717in}{1.772605in}}%
\pgfpathlineto{\pgfqpoint{2.099389in}{1.708426in}}%
\pgfpathlineto{\pgfqpoint{2.108731in}{1.643777in}}%
\pgfpathlineto{\pgfqpoint{2.118074in}{1.608178in}}%
\pgfpathlineto{\pgfqpoint{2.122745in}{1.619472in}}%
\pgfpathlineto{\pgfqpoint{2.132087in}{1.671929in}}%
\pgfpathlineto{\pgfqpoint{2.136759in}{1.747813in}}%
\pgfpathlineto{\pgfqpoint{2.146101in}{1.829076in}}%
\pgfpathlineto{\pgfqpoint{2.150772in}{1.850839in}}%
\pgfpathlineto{\pgfqpoint{2.160115in}{1.889066in}}%
\pgfpathlineto{\pgfqpoint{2.174129in}{1.929266in}}%
\pgfpathlineto{\pgfqpoint{2.183471in}{1.904372in}}%
\pgfpathlineto{\pgfqpoint{2.188143in}{1.831234in}}%
\pgfpathlineto{\pgfqpoint{2.197485in}{1.817166in}}%
\pgfpathlineto{\pgfqpoint{2.206828in}{1.799605in}}%
\pgfpathlineto{\pgfqpoint{2.211499in}{1.733311in}}%
\pgfpathlineto{\pgfqpoint{2.225513in}{1.627790in}}%
\pgfpathlineto{\pgfqpoint{2.234855in}{1.606182in}}%
\pgfpathlineto{\pgfqpoint{2.244198in}{1.614505in}}%
\pgfpathlineto{\pgfqpoint{2.248869in}{1.628169in}}%
\pgfpathlineto{\pgfqpoint{2.258211in}{1.696559in}}%
\pgfpathlineto{\pgfqpoint{2.262883in}{1.696154in}}%
\pgfpathlineto{\pgfqpoint{2.272225in}{1.705644in}}%
\pgfpathlineto{\pgfqpoint{2.276896in}{1.683350in}}%
\pgfpathlineto{\pgfqpoint{2.286239in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{2.295582in}{1.698019in}}%
\pgfpathlineto{\pgfqpoint{2.300253in}{1.716431in}}%
\pgfpathlineto{\pgfqpoint{2.309595in}{1.712576in}}%
\pgfpathlineto{\pgfqpoint{2.314267in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{2.323609in}{1.693330in}}%
\pgfpathlineto{\pgfqpoint{2.332952in}{1.727119in}}%
\pgfpathlineto{\pgfqpoint{2.337623in}{1.761943in}}%
\pgfpathlineto{\pgfqpoint{2.346965in}{1.747902in}}%
\pgfpathlineto{\pgfqpoint{2.351637in}{1.762078in}}%
\pgfpathlineto{\pgfqpoint{2.360979in}{1.814476in}}%
\pgfpathlineto{\pgfqpoint{2.365650in}{1.860615in}}%
\pgfpathlineto{\pgfqpoint{2.384335in}{1.882496in}}%
\pgfpathlineto{\pgfqpoint{2.389007in}{1.898458in}}%
\pgfpathlineto{\pgfqpoint{2.398349in}{1.891235in}}%
\pgfpathlineto{\pgfqpoint{2.403021in}{1.891370in}}%
\pgfpathlineto{\pgfqpoint{2.412363in}{1.826221in}}%
\pgfpathlineto{\pgfqpoint{2.421706in}{1.822672in}}%
\pgfpathlineto{\pgfqpoint{2.426377in}{1.804536in}}%
\pgfpathlineto{\pgfqpoint{2.435719in}{1.778038in}}%
\pgfpathlineto{\pgfqpoint{2.440391in}{1.715131in}}%
\pgfpathlineto{\pgfqpoint{2.449733in}{1.688766in}}%
\pgfpathlineto{\pgfqpoint{2.459076in}{1.667378in}}%
\pgfpathlineto{\pgfqpoint{2.463747in}{1.706904in}}%
\pgfpathlineto{\pgfqpoint{2.473089in}{1.694181in}}%
\pgfpathlineto{\pgfqpoint{2.477761in}{1.715701in}}%
\pgfpathlineto{\pgfqpoint{2.487103in}{1.718375in}}%
\pgfpathlineto{\pgfqpoint{2.491774in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{2.501117in}{1.825107in}}%
\pgfpathlineto{\pgfqpoint{2.510459in}{1.834403in}}%
\pgfpathlineto{\pgfqpoint{2.515131in}{1.829853in}}%
\pgfpathlineto{\pgfqpoint{2.524473in}{1.840185in}}%
\pgfpathlineto{\pgfqpoint{2.529145in}{1.855225in}}%
\pgfpathlineto{\pgfqpoint{2.538487in}{1.874380in}}%
\pgfpathlineto{\pgfqpoint{2.547830in}{1.914097in}}%
\pgfpathlineto{\pgfqpoint{2.552501in}{1.976978in}}%
\pgfpathlineto{\pgfqpoint{2.561843in}{1.993457in}}%
\pgfpathlineto{\pgfqpoint{2.575857in}{1.986144in}}%
\pgfpathlineto{\pgfqpoint{2.585200in}{1.950495in}}%
\pgfpathlineto{\pgfqpoint{2.589871in}{1.993544in}}%
\pgfpathlineto{\pgfqpoint{2.599213in}{2.031108in}}%
\pgfpathlineto{\pgfqpoint{2.603885in}{2.068550in}}%
\pgfpathlineto{\pgfqpoint{2.617898in}{2.110926in}}%
\pgfpathlineto{\pgfqpoint{2.627241in}{2.174713in}}%
\pgfpathlineto{\pgfqpoint{2.636584in}{2.168168in}}%
\pgfpathlineto{\pgfqpoint{2.641255in}{2.210679in}}%
\pgfpathlineto{\pgfqpoint{2.650597in}{2.194719in}}%
\pgfpathlineto{\pgfqpoint{2.655269in}{2.192541in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{2.137977in}}%
\pgfpathlineto{\pgfqpoint{2.673954in}{2.096745in}}%
\pgfpathlineto{\pgfqpoint{2.678625in}{1.974019in}}%
\pgfpathlineto{\pgfqpoint{2.687967in}{1.899953in}}%
\pgfpathlineto{\pgfqpoint{2.692639in}{1.760464in}}%
\pgfpathlineto{\pgfqpoint{2.701981in}{1.711045in}}%
\pgfpathlineto{\pgfqpoint{2.711324in}{1.746938in}}%
\pgfpathlineto{\pgfqpoint{2.715995in}{1.823957in}}%
\pgfpathlineto{\pgfqpoint{2.725337in}{1.872262in}}%
\pgfpathlineto{\pgfqpoint{2.730009in}{1.905505in}}%
\pgfpathlineto{\pgfqpoint{2.739351in}{1.945060in}}%
\pgfpathlineto{\pgfqpoint{2.744023in}{1.901248in}}%
\pgfpathlineto{\pgfqpoint{2.753365in}{1.892451in}}%
\pgfpathlineto{\pgfqpoint{2.762708in}{1.913706in}}%
\pgfpathlineto{\pgfqpoint{2.767379in}{1.895196in}}%
\pgfpathlineto{\pgfqpoint{2.776721in}{1.818126in}}%
\pgfpathlineto{\pgfqpoint{2.781393in}{1.734533in}}%
\pgfpathlineto{\pgfqpoint{2.790735in}{1.664735in}}%
\pgfpathlineto{\pgfqpoint{2.800078in}{1.618158in}}%
\pgfpathlineto{\pgfqpoint{2.804749in}{1.608319in}}%
\pgfpathlineto{\pgfqpoint{2.814091in}{1.573927in}}%
\pgfpathlineto{\pgfqpoint{2.818763in}{1.546928in}}%
\pgfpathlineto{\pgfqpoint{2.828105in}{1.568355in}}%
\pgfpathlineto{\pgfqpoint{2.832776in}{1.623012in}}%
\pgfpathlineto{\pgfqpoint{2.842119in}{1.639880in}}%
\pgfpathlineto{\pgfqpoint{2.851461in}{1.678491in}}%
\pgfpathlineto{\pgfqpoint{2.856133in}{1.617169in}}%
\pgfpathlineto{\pgfqpoint{2.865475in}{1.651321in}}%
\pgfpathlineto{\pgfqpoint{2.870147in}{1.699241in}}%
\pgfpathlineto{\pgfqpoint{2.879489in}{1.776942in}}%
\pgfpathlineto{\pgfqpoint{2.888832in}{1.818519in}}%
\pgfpathlineto{\pgfqpoint{2.893503in}{1.861012in}}%
\pgfpathlineto{\pgfqpoint{2.907517in}{1.964125in}}%
\pgfpathlineto{\pgfqpoint{2.916859in}{1.987172in}}%
\pgfpathlineto{\pgfqpoint{2.926202in}{2.034255in}}%
\pgfpathlineto{\pgfqpoint{2.930873in}{2.013212in}}%
\pgfpathlineto{\pgfqpoint{2.940215in}{1.953008in}}%
\pgfpathlineto{\pgfqpoint{2.944887in}{1.900912in}}%
\pgfpathlineto{\pgfqpoint{2.954229in}{1.831769in}}%
\pgfpathlineto{\pgfqpoint{2.958900in}{1.783755in}}%
\pgfpathlineto{\pgfqpoint{2.968243in}{1.716740in}}%
\pgfpathlineto{\pgfqpoint{2.977586in}{1.684477in}}%
\pgfpathlineto{\pgfqpoint{2.991599in}{1.758205in}}%
\pgfpathlineto{\pgfqpoint{2.996271in}{1.796087in}}%
\pgfpathlineto{\pgfqpoint{3.005613in}{1.830763in}}%
\pgfpathlineto{\pgfqpoint{3.014956in}{1.880895in}}%
\pgfpathlineto{\pgfqpoint{3.019627in}{1.886181in}}%
\pgfpathlineto{\pgfqpoint{3.028969in}{1.892160in}}%
\pgfpathlineto{\pgfqpoint{3.033641in}{1.808030in}}%
\pgfpathlineto{\pgfqpoint{3.042983in}{1.761916in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{1.697204in}}%
\pgfpathlineto{\pgfqpoint{3.056997in}{1.644851in}}%
\pgfpathlineto{\pgfqpoint{3.066339in}{1.618276in}}%
\pgfpathlineto{\pgfqpoint{3.071011in}{1.575822in}}%
\pgfpathlineto{\pgfqpoint{3.080353in}{1.575339in}}%
\pgfpathlineto{\pgfqpoint{3.085024in}{1.619975in}}%
\pgfpathlineto{\pgfqpoint{3.094367in}{1.620989in}}%
\pgfpathlineto{\pgfqpoint{3.103710in}{1.630675in}}%
\pgfpathlineto{\pgfqpoint{3.108381in}{1.664185in}}%
\pgfpathlineto{\pgfqpoint{3.117723in}{1.664467in}}%
\pgfpathlineto{\pgfqpoint{3.122395in}{1.670180in}}%
\pgfpathlineto{\pgfqpoint{3.131737in}{1.662207in}}%
\pgfpathlineto{\pgfqpoint{3.141080in}{1.697853in}}%
\pgfpathlineto{\pgfqpoint{3.145751in}{1.742027in}}%
\pgfpathlineto{\pgfqpoint{3.159765in}{1.766305in}}%
\pgfpathlineto{\pgfqpoint{3.169107in}{1.786658in}}%
\pgfpathlineto{\pgfqpoint{3.183121in}{1.874379in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.909053in}}%
\pgfpathlineto{\pgfqpoint{3.197135in}{1.876305in}}%
\pgfpathlineto{\pgfqpoint{3.206477in}{1.859671in}}%
\pgfpathlineto{\pgfqpoint{3.211149in}{1.824875in}}%
\pgfpathlineto{\pgfqpoint{3.220491in}{1.798245in}}%
\pgfpathlineto{\pgfqpoint{3.229834in}{1.781329in}}%
\pgfpathlineto{\pgfqpoint{3.234505in}{1.730148in}}%
\pgfpathlineto{\pgfqpoint{3.243847in}{1.734265in}}%
\pgfpathlineto{\pgfqpoint{3.248519in}{1.778156in}}%
\pgfpathlineto{\pgfqpoint{3.257861in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.267204in}{1.780728in}}%
\pgfpathlineto{\pgfqpoint{3.271875in}{1.828804in}}%
\pgfpathlineto{\pgfqpoint{3.281217in}{1.793551in}}%
\pgfpathlineto{\pgfqpoint{3.285889in}{1.739192in}}%
\pgfpathlineto{\pgfqpoint{3.295231in}{1.744380in}}%
\pgfpathlineto{\pgfqpoint{3.299902in}{1.780566in}}%
\pgfpathlineto{\pgfqpoint{3.318588in}{1.746655in}}%
\pgfpathlineto{\pgfqpoint{3.323259in}{1.744277in}}%
\pgfpathlineto{\pgfqpoint{3.332601in}{1.750003in}}%
\pgfpathlineto{\pgfqpoint{3.337273in}{1.744817in}}%
\pgfpathlineto{\pgfqpoint{3.346615in}{1.737425in}}%
\pgfpathlineto{\pgfqpoint{3.360629in}{1.817702in}}%
\pgfpathlineto{\pgfqpoint{3.369971in}{1.844395in}}%
\pgfpathlineto{\pgfqpoint{3.374643in}{1.825516in}}%
\pgfpathlineto{\pgfqpoint{3.383985in}{1.816962in}}%
\pgfpathlineto{\pgfqpoint{3.393328in}{1.797529in}}%
\pgfpathlineto{\pgfqpoint{3.397999in}{1.739957in}}%
\pgfpathlineto{\pgfqpoint{3.407341in}{1.687681in}}%
\pgfpathlineto{\pgfqpoint{3.412013in}{1.648290in}}%
\pgfpathlineto{\pgfqpoint{3.421355in}{1.638226in}}%
\pgfpathlineto{\pgfqpoint{3.426026in}{1.624910in}}%
\pgfpathlineto{\pgfqpoint{3.435369in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{3.444712in}{1.718281in}}%
\pgfpathlineto{\pgfqpoint{3.449383in}{1.718831in}}%
\pgfpathlineto{\pgfqpoint{3.458725in}{1.761390in}}%
\pgfpathlineto{\pgfqpoint{3.463397in}{1.758425in}}%
\pgfpathlineto{\pgfqpoint{3.472739in}{1.741683in}}%
\pgfpathlineto{\pgfqpoint{3.482082in}{1.696064in}}%
\pgfpathlineto{\pgfqpoint{3.486753in}{1.659799in}}%
\pgfpathlineto{\pgfqpoint{3.496095in}{1.638980in}}%
\pgfpathlineto{\pgfqpoint{3.500767in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{3.510109in}{1.591475in}}%
\pgfpathlineto{\pgfqpoint{3.519452in}{1.661854in}}%
\pgfpathlineto{\pgfqpoint{3.524123in}{1.736228in}}%
\pgfpathlineto{\pgfqpoint{3.533465in}{1.796908in}}%
\pgfpathlineto{\pgfqpoint{3.538137in}{1.872951in}}%
\pgfpathlineto{\pgfqpoint{3.547479in}{1.933960in}}%
\pgfpathlineto{\pgfqpoint{3.552151in}{1.991710in}}%
\pgfpathlineto{\pgfqpoint{3.561493in}{2.018438in}}%
\pgfpathlineto{\pgfqpoint{3.570836in}{1.975271in}}%
\pgfpathlineto{\pgfqpoint{3.575507in}{1.924214in}}%
\pgfpathlineto{\pgfqpoint{3.584849in}{1.858051in}}%
\pgfpathlineto{\pgfqpoint{3.589521in}{1.796192in}}%
\pgfpathlineto{\pgfqpoint{3.598863in}{1.748222in}}%
\pgfpathlineto{\pgfqpoint{3.608206in}{1.739791in}}%
\pgfpathlineto{\pgfqpoint{3.612877in}{1.766026in}}%
\pgfpathlineto{\pgfqpoint{3.622219in}{1.832638in}}%
\pgfpathlineto{\pgfqpoint{3.626891in}{1.929389in}}%
\pgfpathlineto{\pgfqpoint{3.636233in}{2.009024in}}%
\pgfpathlineto{\pgfqpoint{3.645576in}{2.068987in}}%
\pgfpathlineto{\pgfqpoint{3.659589in}{2.080790in}}%
\pgfpathlineto{\pgfqpoint{3.664261in}{2.067566in}}%
\pgfpathlineto{\pgfqpoint{3.673603in}{1.987172in}}%
\pgfpathlineto{\pgfqpoint{3.678275in}{1.963048in}}%
\pgfpathlineto{\pgfqpoint{3.687617in}{1.899408in}}%
\pgfpathlineto{\pgfqpoint{3.701631in}{1.722782in}}%
\pgfpathlineto{\pgfqpoint{3.710973in}{1.665129in}}%
\pgfpathlineto{\pgfqpoint{3.715645in}{1.703394in}}%
\pgfpathlineto{\pgfqpoint{3.724987in}{1.716114in}}%
\pgfpathlineto{\pgfqpoint{3.734330in}{1.682840in}}%
\pgfpathlineto{\pgfqpoint{3.739001in}{1.709592in}}%
\pgfpathlineto{\pgfqpoint{3.748343in}{1.776446in}}%
\pgfpathlineto{\pgfqpoint{3.753015in}{1.872172in}}%
\pgfpathlineto{\pgfqpoint{3.762357in}{1.909995in}}%
\pgfpathlineto{\pgfqpoint{3.767028in}{1.966772in}}%
\pgfpathlineto{\pgfqpoint{3.776371in}{1.981304in}}%
\pgfpathlineto{\pgfqpoint{3.785714in}{1.981003in}}%
\pgfpathlineto{\pgfqpoint{3.790385in}{1.999173in}}%
\pgfpathlineto{\pgfqpoint{3.799727in}{1.973673in}}%
\pgfpathlineto{\pgfqpoint{3.804399in}{1.955756in}}%
\pgfpathlineto{\pgfqpoint{3.813741in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{3.823084in}{1.861884in}}%
\pgfpathlineto{\pgfqpoint{3.827755in}{1.881220in}}%
\pgfpathlineto{\pgfqpoint{3.837097in}{1.840260in}}%
\pgfpathlineto{\pgfqpoint{3.841769in}{1.874880in}}%
\pgfpathlineto{\pgfqpoint{3.851111in}{1.870946in}}%
\pgfpathlineto{\pgfqpoint{3.860454in}{1.807603in}}%
\pgfpathlineto{\pgfqpoint{3.865125in}{1.847151in}}%
\pgfpathlineto{\pgfqpoint{3.874467in}{1.881070in}}%
\pgfpathlineto{\pgfqpoint{3.879139in}{1.942888in}}%
\pgfpathlineto{\pgfqpoint{3.888481in}{1.966565in}}%
\pgfpathlineto{\pgfqpoint{3.893153in}{1.973814in}}%
\pgfpathlineto{\pgfqpoint{3.902495in}{1.956303in}}%
\pgfpathlineto{\pgfqpoint{3.911838in}{1.949723in}}%
\pgfpathlineto{\pgfqpoint{3.916509in}{1.969013in}}%
\pgfpathlineto{\pgfqpoint{3.925851in}{1.964842in}}%
\pgfpathlineto{\pgfqpoint{3.930523in}{1.984597in}}%
\pgfpathlineto{\pgfqpoint{3.939865in}{1.946440in}}%
\pgfpathlineto{\pgfqpoint{3.949208in}{1.934891in}}%
\pgfpathlineto{\pgfqpoint{3.953879in}{1.933121in}}%
\pgfpathlineto{\pgfqpoint{3.963221in}{1.949073in}}%
\pgfpathlineto{\pgfqpoint{3.967893in}{1.959482in}}%
\pgfpathlineto{\pgfqpoint{3.977235in}{1.930789in}}%
\pgfpathlineto{\pgfqpoint{3.991249in}{1.954502in}}%
\pgfpathlineto{\pgfqpoint{4.000591in}{1.920755in}}%
\pgfpathlineto{\pgfqpoint{4.005263in}{1.930962in}}%
\pgfpathlineto{\pgfqpoint{4.014605in}{1.902574in}}%
\pgfpathlineto{\pgfqpoint{4.019277in}{1.861808in}}%
\pgfpathlineto{\pgfqpoint{4.028619in}{1.898028in}}%
\pgfpathlineto{\pgfqpoint{4.037962in}{1.871949in}}%
\pgfpathlineto{\pgfqpoint{4.042633in}{1.741882in}}%
\pgfpathlineto{\pgfqpoint{4.051975in}{1.697006in}}%
\pgfpathlineto{\pgfqpoint{4.065989in}{1.662126in}}%
\pgfpathlineto{\pgfqpoint{4.075332in}{1.659587in}}%
\pgfpathlineto{\pgfqpoint{4.080003in}{1.690563in}}%
\pgfpathlineto{\pgfqpoint{4.089345in}{1.788146in}}%
\pgfpathlineto{\pgfqpoint{4.094017in}{1.865126in}}%
\pgfpathlineto{\pgfqpoint{4.103359in}{1.909023in}}%
\pgfpathlineto{\pgfqpoint{4.112702in}{1.960905in}}%
\pgfpathlineto{\pgfqpoint{4.117373in}{2.010883in}}%
\pgfpathlineto{\pgfqpoint{4.126716in}{2.016224in}}%
\pgfpathlineto{\pgfqpoint{4.131387in}{2.029499in}}%
\pgfpathlineto{\pgfqpoint{4.140729in}{2.041788in}}%
\pgfpathlineto{\pgfqpoint{4.145401in}{2.065573in}}%
\pgfpathlineto{\pgfqpoint{4.154743in}{2.018790in}}%
\pgfpathlineto{\pgfqpoint{4.168757in}{1.931700in}}%
\pgfpathlineto{\pgfqpoint{4.178099in}{1.891970in}}%
\pgfpathlineto{\pgfqpoint{4.182771in}{1.896119in}}%
\pgfpathlineto{\pgfqpoint{4.192113in}{1.985965in}}%
\pgfpathlineto{\pgfqpoint{4.201456in}{2.019414in}}%
\pgfpathlineto{\pgfqpoint{4.206127in}{1.990067in}}%
\pgfpathlineto{\pgfqpoint{4.215469in}{2.038794in}}%
\pgfpathlineto{\pgfqpoint{4.220141in}{2.026189in}}%
\pgfpathlineto{\pgfqpoint{4.229483in}{2.038798in}}%
\pgfpathlineto{\pgfqpoint{4.234154in}{2.041749in}}%
\pgfpathlineto{\pgfqpoint{4.243497in}{1.994150in}}%
\pgfpathlineto{\pgfqpoint{4.252840in}{2.009060in}}%
\pgfpathlineto{\pgfqpoint{4.257511in}{2.029713in}}%
\pgfpathlineto{\pgfqpoint{4.266853in}{2.081954in}}%
\pgfpathlineto{\pgfqpoint{4.271525in}{2.187625in}}%
\pgfpathlineto{\pgfqpoint{4.280867in}{2.258572in}}%
\pgfpathlineto{\pgfqpoint{4.290210in}{2.182172in}}%
\pgfpathlineto{\pgfqpoint{4.294881in}{2.129169in}}%
\pgfpathlineto{\pgfqpoint{4.304223in}{2.135979in}}%
\pgfpathlineto{\pgfqpoint{4.308895in}{2.124398in}}%
\pgfpathlineto{\pgfqpoint{4.318237in}{2.147524in}}%
\pgfpathlineto{\pgfqpoint{4.327580in}{2.104276in}}%
\pgfpathlineto{\pgfqpoint{4.332251in}{2.072251in}}%
\pgfpathlineto{\pgfqpoint{4.341593in}{2.081444in}}%
\pgfpathlineto{\pgfqpoint{4.346265in}{2.118717in}}%
\pgfpathlineto{\pgfqpoint{4.355607in}{2.177548in}}%
\pgfpathlineto{\pgfqpoint{4.360279in}{2.179019in}}%
\pgfpathlineto{\pgfqpoint{4.378964in}{2.168057in}}%
\pgfpathlineto{\pgfqpoint{4.383635in}{2.101119in}}%
\pgfpathlineto{\pgfqpoint{4.392977in}{2.091662in}}%
\pgfpathlineto{\pgfqpoint{4.397649in}{2.072380in}}%
\pgfpathlineto{\pgfqpoint{4.406991in}{1.930520in}}%
\pgfpathlineto{\pgfqpoint{4.421005in}{1.836179in}}%
\pgfpathlineto{\pgfqpoint{4.430347in}{1.860598in}}%
\pgfpathlineto{\pgfqpoint{4.435019in}{1.915327in}}%
\pgfpathlineto{\pgfqpoint{4.444361in}{1.917875in}}%
\pgfpathlineto{\pgfqpoint{4.453704in}{1.931412in}}%
\pgfpathlineto{\pgfqpoint{4.472389in}{2.103461in}}%
\pgfpathlineto{\pgfqpoint{4.481731in}{2.167321in}}%
\pgfpathlineto{\pgfqpoint{4.486403in}{2.154300in}}%
\pgfpathlineto{\pgfqpoint{4.495745in}{2.107079in}}%
\pgfpathlineto{\pgfqpoint{4.505088in}{2.100475in}}%
\pgfpathlineto{\pgfqpoint{4.509759in}{2.094150in}}%
\pgfpathlineto{\pgfqpoint{4.519101in}{2.118203in}}%
\pgfpathlineto{\pgfqpoint{4.523773in}{2.102233in}}%
\pgfpathlineto{\pgfqpoint{4.533115in}{2.099439in}}%
\pgfpathlineto{\pgfqpoint{4.542458in}{2.090550in}}%
\pgfpathlineto{\pgfqpoint{4.547129in}{2.047423in}}%
\pgfpathlineto{\pgfqpoint{4.556471in}{2.039101in}}%
\pgfpathlineto{\pgfqpoint{4.561143in}{1.996895in}}%
\pgfpathlineto{\pgfqpoint{4.570485in}{1.937750in}}%
\pgfpathlineto{\pgfqpoint{4.579828in}{1.960982in}}%
\pgfpathlineto{\pgfqpoint{4.584499in}{2.019038in}}%
\pgfpathlineto{\pgfqpoint{4.593842in}{2.064544in}}%
\pgfpathlineto{\pgfqpoint{4.598513in}{1.990215in}}%
\pgfpathlineto{\pgfqpoint{4.607855in}{1.954836in}}%
\pgfpathlineto{\pgfqpoint{4.612527in}{1.960760in}}%
\pgfpathlineto{\pgfqpoint{4.621869in}{1.974628in}}%
\pgfpathlineto{\pgfqpoint{4.631212in}{2.004310in}}%
\pgfpathlineto{\pgfqpoint{4.635883in}{1.959250in}}%
\pgfpathlineto{\pgfqpoint{4.645225in}{1.930637in}}%
\pgfpathlineto{\pgfqpoint{4.649897in}{1.924843in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.837535in}}%
\pgfpathlineto{\pgfqpoint{4.668582in}{1.803721in}}%
\pgfpathlineto{\pgfqpoint{4.673253in}{1.763023in}}%
\pgfpathlineto{\pgfqpoint{4.682595in}{1.746547in}}%
\pgfpathlineto{\pgfqpoint{4.687267in}{1.745343in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{1.759506in}}%
\pgfpathlineto{\pgfqpoint{4.701281in}{1.787475in}}%
\pgfpathlineto{\pgfqpoint{4.710623in}{1.825848in}}%
\pgfpathlineto{\pgfqpoint{4.719966in}{1.869194in}}%
\pgfpathlineto{\pgfqpoint{4.724637in}{1.909861in}}%
\pgfpathlineto{\pgfqpoint{4.733979in}{1.937789in}}%
\pgfpathlineto{\pgfqpoint{4.738651in}{1.940320in}}%
\pgfpathlineto{\pgfqpoint{4.747993in}{1.902011in}}%
\pgfpathlineto{\pgfqpoint{4.757336in}{1.804444in}}%
\pgfpathlineto{\pgfqpoint{4.757336in}{1.804444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375694in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{0.375694in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755000in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375694in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{0.358333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375694in}{2.366053in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565347in,y=2.449387in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Pursuit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091799in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.667500in}{0.420833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.692500in}{0.420833in}}{\pgfqpoint{4.692500in}{0.445833in}}%
\pgfpathlineto{\pgfqpoint{4.692500in}{0.980556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.692500in}{1.005556in}}{\pgfqpoint{4.667500in}{1.005556in}}%
\pgfpathlineto{\pgfqpoint{2.091799in}{1.005556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.066799in}{1.005556in}}{\pgfqpoint{2.066799in}{0.980556in}}%
\pgfpathlineto{\pgfqpoint{2.066799in}{0.445833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.066799in}{0.420833in}}{\pgfqpoint{2.091799in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.262745,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098049in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{2.348049in}{0.930556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.448049in,y=0.886806in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Regular 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.568627,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098049in}{0.793750in}}%
\pgfpathlineto{\pgfqpoint{2.348049in}{0.793750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.448049in,y=0.750000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Regular 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.776471,0.615686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098049in}{0.656944in}}%
\pgfpathlineto{\pgfqpoint{2.348049in}{0.656944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.448049in,y=0.613194in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Regular 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.717647,0.894118,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098049in}{0.520139in}}%
\pgfpathlineto{\pgfqpoint{2.348049in}{0.520139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.448049in,y=0.476389in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Regular 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.243137,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023846in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{3.273846in}{0.930556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373846in,y=0.886806in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Curriculum Learning 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.588235,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023846in}{0.793750in}}%
\pgfpathlineto{\pgfqpoint{3.273846in}{0.793750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373846in,y=0.750000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Curriculum Learning 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.792157,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023846in}{0.656944in}}%
\pgfpathlineto{\pgfqpoint{3.273846in}{0.656944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373846in,y=0.613194in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Curriculum Learning 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.909804,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023846in}{0.520139in}}%
\pgfpathlineto{\pgfqpoint{3.273846in}{0.520139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373846in,y=0.476389in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Curriculum Learning 1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> games/pz_pursuit_apex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.780000in}{2.580000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.780000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.780000in}{2.580000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.580000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504165in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{2.366053in}}%
\pgfpathlineto{\pgfqpoint{0.504165in}{2.366053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212638in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212638in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921110in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921110in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629583in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629583in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 30k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338055in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.338055in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 40k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046528in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.046528in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629583in,y=0.136111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504165in}{0.581413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214236in,y=0.538011in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504165in}{0.804493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214236in,y=0.761091in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504165in}{1.027573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214236in,y=0.984171in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504165in}{1.250653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214236in,y=1.207251in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504165in}{1.473733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214236in,y=1.430331in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 900}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504165in}{1.696813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=1.653411in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504165in}{1.919893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=1.876491in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504165in}{2.142973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=2.099571in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136111in,y=1.362193in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504165in}{0.358333in}}{\pgfqpoint{4.250835in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.262745,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514367in}{0.839881in}}%
\pgfpathlineto{\pgfqpoint{0.526269in}{0.752071in}}%
\pgfpathlineto{\pgfqpoint{0.536471in}{0.994428in}}%
\pgfpathlineto{\pgfqpoint{0.547240in}{1.325377in}}%
\pgfpathlineto{\pgfqpoint{0.558576in}{1.594067in}}%
\pgfpathlineto{\pgfqpoint{0.568778in}{1.724406in}}%
\pgfpathlineto{\pgfqpoint{0.579546in}{1.699098in}}%
\pgfpathlineto{\pgfqpoint{0.590882in}{1.543682in}}%
\pgfpathlineto{\pgfqpoint{0.601084in}{1.367901in}}%
\pgfpathlineto{\pgfqpoint{0.622622in}{0.842909in}}%
\pgfpathlineto{\pgfqpoint{0.633390in}{0.724684in}}%
\pgfpathlineto{\pgfqpoint{0.644159in}{0.717369in}}%
\pgfpathlineto{\pgfqpoint{0.654928in}{0.664939in}}%
\pgfpathlineto{\pgfqpoint{0.665130in}{0.680608in}}%
\pgfpathlineto{\pgfqpoint{0.676466in}{0.592962in}}%
\pgfpathlineto{\pgfqpoint{0.687234in}{0.678711in}}%
\pgfpathlineto{\pgfqpoint{0.708205in}{0.749105in}}%
\pgfpathlineto{\pgfqpoint{0.719541in}{0.720450in}}%
\pgfpathlineto{\pgfqpoint{0.729743in}{0.683332in}}%
\pgfpathlineto{\pgfqpoint{0.741078in}{0.653309in}}%
\pgfpathlineto{\pgfqpoint{0.751280in}{0.643427in}}%
\pgfpathlineto{\pgfqpoint{0.762049in}{0.599450in}}%
\pgfpathlineto{\pgfqpoint{0.773385in}{0.580701in}}%
\pgfpathlineto{\pgfqpoint{0.783587in}{0.584403in}}%
\pgfpathlineto{\pgfqpoint{0.793789in}{0.605450in}}%
\pgfpathlineto{\pgfqpoint{0.804557in}{0.588723in}}%
\pgfpathlineto{\pgfqpoint{0.815893in}{0.616159in}}%
\pgfpathlineto{\pgfqpoint{0.826095in}{0.587074in}}%
\pgfpathlineto{\pgfqpoint{0.836864in}{0.539223in}}%
\pgfpathlineto{\pgfqpoint{0.847066in}{0.553640in}}%
\pgfpathlineto{\pgfqpoint{0.858401in}{0.613664in}}%
\pgfpathlineto{\pgfqpoint{0.869170in}{0.611818in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{0.623130in}}%
\pgfpathlineto{\pgfqpoint{0.890708in}{0.632714in}}%
\pgfpathlineto{\pgfqpoint{0.901476in}{0.647348in}}%
\pgfpathlineto{\pgfqpoint{0.911678in}{0.641921in}}%
\pgfpathlineto{\pgfqpoint{0.922447in}{0.678764in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{0.665172in}}%
\pgfpathlineto{\pgfqpoint{0.943418in}{0.664460in}}%
\pgfpathlineto{\pgfqpoint{0.954187in}{0.673935in}}%
\pgfpathlineto{\pgfqpoint{0.965522in}{0.704225in}}%
\pgfpathlineto{\pgfqpoint{0.975724in}{0.702516in}}%
\pgfpathlineto{\pgfqpoint{0.987060in}{0.638628in}}%
\pgfpathlineto{\pgfqpoint{0.997262in}{0.612064in}}%
\pgfpathlineto{\pgfqpoint{1.008031in}{0.631297in}}%
\pgfpathlineto{\pgfqpoint{1.019366in}{0.593309in}}%
\pgfpathlineto{\pgfqpoint{1.029568in}{0.610970in}}%
\pgfpathlineto{\pgfqpoint{1.040337in}{0.600901in}}%
\pgfpathlineto{\pgfqpoint{1.051673in}{0.617972in}}%
\pgfpathlineto{\pgfqpoint{1.061875in}{0.609252in}}%
\pgfpathlineto{\pgfqpoint{1.072077in}{0.629009in}}%
\pgfpathlineto{\pgfqpoint{1.083412in}{0.614267in}}%
\pgfpathlineto{\pgfqpoint{1.093614in}{0.610717in}}%
\pgfpathlineto{\pgfqpoint{1.104383in}{0.623225in}}%
\pgfpathlineto{\pgfqpoint{1.115718in}{0.640640in}}%
\pgfpathlineto{\pgfqpoint{1.125920in}{0.652730in}}%
\pgfpathlineto{\pgfqpoint{1.136122in}{0.676091in}}%
\pgfpathlineto{\pgfqpoint{1.147458in}{0.676611in}}%
\pgfpathlineto{\pgfqpoint{1.157660in}{0.664250in}}%
\pgfpathlineto{\pgfqpoint{1.168996in}{0.636440in}}%
\pgfpathlineto{\pgfqpoint{1.179764in}{0.654706in}}%
\pgfpathlineto{\pgfqpoint{1.190533in}{0.637311in}}%
\pgfpathlineto{\pgfqpoint{1.201302in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{1.212071in}{0.608269in}}%
\pgfpathlineto{\pgfqpoint{1.222273in}{0.586654in}}%
\pgfpathlineto{\pgfqpoint{1.233042in}{0.582510in}}%
\pgfpathlineto{\pgfqpoint{1.243810in}{0.617503in}}%
\pgfpathlineto{\pgfqpoint{1.254579in}{0.643155in}}%
\pgfpathlineto{\pgfqpoint{1.265348in}{0.714955in}}%
\pgfpathlineto{\pgfqpoint{1.276117in}{0.699904in}}%
\pgfpathlineto{\pgfqpoint{1.286885in}{0.738881in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{0.727874in}}%
\pgfpathlineto{\pgfqpoint{1.307856in}{0.703271in}}%
\pgfpathlineto{\pgfqpoint{1.318625in}{0.653194in}}%
\pgfpathlineto{\pgfqpoint{1.328827in}{0.633547in}}%
\pgfpathlineto{\pgfqpoint{1.339596in}{0.648570in}}%
\pgfpathlineto{\pgfqpoint{1.350931in}{0.694992in}}%
\pgfpathlineto{\pgfqpoint{1.361133in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.372469in}{0.666705in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{0.621639in}}%
\pgfpathlineto{\pgfqpoint{1.393440in}{0.597928in}}%
\pgfpathlineto{\pgfqpoint{1.404208in}{0.546808in}}%
\pgfpathlineto{\pgfqpoint{1.414977in}{0.571145in}}%
\pgfpathlineto{\pgfqpoint{1.425746in}{0.557813in}}%
\pgfpathlineto{\pgfqpoint{1.435948in}{0.576752in}}%
\pgfpathlineto{\pgfqpoint{1.447284in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{1.468254in}{0.648540in}}%
\pgfpathlineto{\pgfqpoint{1.479023in}{0.637911in}}%
\pgfpathlineto{\pgfqpoint{1.489792in}{0.639102in}}%
\pgfpathlineto{\pgfqpoint{1.500561in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.678149in}}%
\pgfpathlineto{\pgfqpoint{1.522098in}{0.680209in}}%
\pgfpathlineto{\pgfqpoint{1.532300in}{0.658631in}}%
\pgfpathlineto{\pgfqpoint{1.543069in}{0.645844in}}%
\pgfpathlineto{\pgfqpoint{1.554405in}{0.645070in}}%
\pgfpathlineto{\pgfqpoint{1.564607in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{1.575375in}{0.621770in}}%
\pgfpathlineto{\pgfqpoint{1.586144in}{0.605389in}}%
\pgfpathlineto{\pgfqpoint{1.596913in}{0.620946in}}%
\pgfpathlineto{\pgfqpoint{1.607682in}{0.621531in}}%
\pgfpathlineto{\pgfqpoint{1.618451in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{1.628653in}{0.678454in}}%
\pgfpathlineto{\pgfqpoint{1.639988in}{0.681232in}}%
\pgfpathlineto{\pgfqpoint{1.650757in}{0.671644in}}%
\pgfpathlineto{\pgfqpoint{1.660959in}{0.686138in}}%
\pgfpathlineto{\pgfqpoint{1.672294in}{0.676863in}}%
\pgfpathlineto{\pgfqpoint{1.682496in}{0.659698in}}%
\pgfpathlineto{\pgfqpoint{1.693265in}{0.666852in}}%
\pgfpathlineto{\pgfqpoint{1.704034in}{0.669564in}}%
\pgfpathlineto{\pgfqpoint{1.714803in}{0.665284in}}%
\pgfpathlineto{\pgfqpoint{1.725005in}{0.633852in}}%
\pgfpathlineto{\pgfqpoint{1.735774in}{0.639591in}}%
\pgfpathlineto{\pgfqpoint{1.746542in}{0.667346in}}%
\pgfpathlineto{\pgfqpoint{1.757311in}{0.679390in}}%
\pgfpathlineto{\pgfqpoint{1.768080in}{0.717330in}}%
\pgfpathlineto{\pgfqpoint{1.778849in}{0.707261in}}%
\pgfpathlineto{\pgfqpoint{1.800386in}{0.663407in}}%
\pgfpathlineto{\pgfqpoint{1.811155in}{0.651155in}}%
\pgfpathlineto{\pgfqpoint{1.821924in}{0.623074in}}%
\pgfpathlineto{\pgfqpoint{1.832693in}{0.567764in}}%
\pgfpathlineto{\pgfqpoint{1.843461in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{1.854230in}{0.598630in}}%
\pgfpathlineto{\pgfqpoint{1.864432in}{0.568080in}}%
\pgfpathlineto{\pgfqpoint{1.885970in}{0.557211in}}%
\pgfpathlineto{\pgfqpoint{1.896739in}{0.557403in}}%
\pgfpathlineto{\pgfqpoint{1.906941in}{0.587841in}}%
\pgfpathlineto{\pgfqpoint{1.917709in}{0.590066in}}%
\pgfpathlineto{\pgfqpoint{1.928478in}{0.620056in}}%
\pgfpathlineto{\pgfqpoint{1.939247in}{0.600754in}}%
\pgfpathlineto{\pgfqpoint{1.950016in}{0.591600in}}%
\pgfpathlineto{\pgfqpoint{1.960784in}{0.622937in}}%
\pgfpathlineto{\pgfqpoint{1.970986in}{0.664266in}}%
\pgfpathlineto{\pgfqpoint{1.982322in}{0.653840in}}%
\pgfpathlineto{\pgfqpoint{1.993091in}{0.637041in}}%
\pgfpathlineto{\pgfqpoint{2.003293in}{0.661829in}}%
\pgfpathlineto{\pgfqpoint{2.014628in}{0.642777in}}%
\pgfpathlineto{\pgfqpoint{2.025397in}{0.661614in}}%
\pgfpathlineto{\pgfqpoint{2.035599in}{0.656887in}}%
\pgfpathlineto{\pgfqpoint{2.046368in}{0.657682in}}%
\pgfpathlineto{\pgfqpoint{2.057137in}{0.677529in}}%
\pgfpathlineto{\pgfqpoint{2.067906in}{0.641009in}}%
\pgfpathlineto{\pgfqpoint{2.078108in}{0.635633in}}%
\pgfpathlineto{\pgfqpoint{2.089443in}{0.599960in}}%
\pgfpathlineto{\pgfqpoint{2.100212in}{0.572679in}}%
\pgfpathlineto{\pgfqpoint{2.110414in}{0.563813in}}%
\pgfpathlineto{\pgfqpoint{2.121183in}{0.630210in}}%
\pgfpathlineto{\pgfqpoint{2.132518in}{0.675393in}}%
\pgfpathlineto{\pgfqpoint{2.142720in}{0.681268in}}%
\pgfpathlineto{\pgfqpoint{2.153489in}{0.675340in}}%
\pgfpathlineto{\pgfqpoint{2.164258in}{0.675132in}}%
\pgfpathlineto{\pgfqpoint{2.175027in}{0.660398in}}%
\pgfpathlineto{\pgfqpoint{2.185795in}{0.629359in}}%
\pgfpathlineto{\pgfqpoint{2.196564in}{0.645559in}}%
\pgfpathlineto{\pgfqpoint{2.206766in}{0.665775in}}%
\pgfpathlineto{\pgfqpoint{2.217535in}{0.672765in}}%
\pgfpathlineto{\pgfqpoint{2.228870in}{0.677953in}}%
\pgfpathlineto{\pgfqpoint{2.239639in}{0.675431in}}%
\pgfpathlineto{\pgfqpoint{2.249841in}{0.649891in}}%
\pgfpathlineto{\pgfqpoint{2.260610in}{0.615539in}}%
\pgfpathlineto{\pgfqpoint{2.271379in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{2.282148in}{0.623449in}}%
\pgfpathlineto{\pgfqpoint{2.292916in}{0.607248in}}%
\pgfpathlineto{\pgfqpoint{2.303685in}{0.598308in}}%
\pgfpathlineto{\pgfqpoint{2.314454in}{0.622549in}}%
\pgfpathlineto{\pgfqpoint{2.324656in}{0.632909in}}%
\pgfpathlineto{\pgfqpoint{2.335425in}{0.654900in}}%
\pgfpathlineto{\pgfqpoint{2.346760in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{2.356962in}{0.667019in}}%
\pgfpathlineto{\pgfqpoint{2.367164in}{0.638622in}}%
\pgfpathlineto{\pgfqpoint{2.378500in}{0.631134in}}%
\pgfpathlineto{\pgfqpoint{2.389269in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{2.399471in}{0.631530in}}%
\pgfpathlineto{\pgfqpoint{2.421008in}{0.689879in}}%
\pgfpathlineto{\pgfqpoint{2.431777in}{0.705495in}}%
\pgfpathlineto{\pgfqpoint{2.443113in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{2.464083in}{0.602786in}}%
\pgfpathlineto{\pgfqpoint{2.474852in}{0.562528in}}%
\pgfpathlineto{\pgfqpoint{2.485621in}{0.575977in}}%
\pgfpathlineto{\pgfqpoint{2.496956in}{0.642260in}}%
\pgfpathlineto{\pgfqpoint{2.507158in}{0.665824in}}%
\pgfpathlineto{\pgfqpoint{2.517360in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{2.529263in}{0.703905in}}%
\pgfpathlineto{\pgfqpoint{2.539465in}{0.697025in}}%
\pgfpathlineto{\pgfqpoint{2.549667in}{0.696084in}}%
\pgfpathlineto{\pgfqpoint{2.561002in}{0.676302in}}%
\pgfpathlineto{\pgfqpoint{2.571204in}{0.674192in}}%
\pgfpathlineto{\pgfqpoint{2.581406in}{0.648890in}}%
\pgfpathlineto{\pgfqpoint{2.593309in}{0.662235in}}%
\pgfpathlineto{\pgfqpoint{2.603511in}{0.656366in}}%
\pgfpathlineto{\pgfqpoint{2.613713in}{0.648461in}}%
\pgfpathlineto{\pgfqpoint{2.635250in}{0.619242in}}%
\pgfpathlineto{\pgfqpoint{2.645452in}{0.639171in}}%
\pgfpathlineto{\pgfqpoint{2.657355in}{0.668478in}}%
\pgfpathlineto{\pgfqpoint{2.667557in}{0.641361in}}%
\pgfpathlineto{\pgfqpoint{2.678325in}{0.642407in}}%
\pgfpathlineto{\pgfqpoint{2.689094in}{0.639203in}}%
\pgfpathlineto{\pgfqpoint{2.699296in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.710065in}{0.629894in}}%
\pgfpathlineto{\pgfqpoint{2.721401in}{0.634834in}}%
\pgfpathlineto{\pgfqpoint{2.731603in}{0.620373in}}%
\pgfpathlineto{\pgfqpoint{2.753707in}{0.702960in}}%
\pgfpathlineto{\pgfqpoint{2.763909in}{0.736114in}}%
\pgfpathlineto{\pgfqpoint{2.775811in}{0.680652in}}%
\pgfpathlineto{\pgfqpoint{2.786013in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{2.796215in}{0.589397in}}%
\pgfpathlineto{\pgfqpoint{2.807551in}{0.613239in}}%
\pgfpathlineto{\pgfqpoint{2.817753in}{0.609795in}}%
\pgfpathlineto{\pgfqpoint{2.828522in}{0.633558in}}%
\pgfpathlineto{\pgfqpoint{2.839857in}{0.662499in}}%
\pgfpathlineto{\pgfqpoint{2.850059in}{0.679297in}}%
\pgfpathlineto{\pgfqpoint{2.860261in}{0.690608in}}%
\pgfpathlineto{\pgfqpoint{2.871030in}{0.661680in}}%
\pgfpathlineto{\pgfqpoint{2.881799in}{0.616594in}}%
\pgfpathlineto{\pgfqpoint{2.892001in}{0.655063in}}%
\pgfpathlineto{\pgfqpoint{2.902769in}{0.651052in}}%
\pgfpathlineto{\pgfqpoint{2.914105in}{0.693015in}}%
\pgfpathlineto{\pgfqpoint{2.924307in}{0.695370in}}%
\pgfpathlineto{\pgfqpoint{2.935643in}{0.647932in}}%
\pgfpathlineto{\pgfqpoint{2.945845in}{0.648428in}}%
\pgfpathlineto{\pgfqpoint{2.956613in}{0.633549in}}%
\pgfpathlineto{\pgfqpoint{2.967949in}{0.625153in}}%
\pgfpathlineto{\pgfqpoint{2.978151in}{0.657656in}}%
\pgfpathlineto{\pgfqpoint{2.988353in}{0.699063in}}%
\pgfpathlineto{\pgfqpoint{3.000255in}{0.726856in}}%
\pgfpathlineto{\pgfqpoint{3.010457in}{0.719566in}}%
\pgfpathlineto{\pgfqpoint{3.031995in}{0.630916in}}%
\pgfpathlineto{\pgfqpoint{3.042197in}{0.645683in}}%
\pgfpathlineto{\pgfqpoint{3.052966in}{0.576597in}}%
\pgfpathlineto{\pgfqpoint{3.074503in}{0.565927in}}%
\pgfpathlineto{\pgfqpoint{3.085272in}{0.554797in}}%
\pgfpathlineto{\pgfqpoint{3.096041in}{0.625503in}}%
\pgfpathlineto{\pgfqpoint{3.106243in}{0.641086in}}%
\pgfpathlineto{\pgfqpoint{3.117578in}{0.656227in}}%
\pgfpathlineto{\pgfqpoint{3.127780in}{0.635036in}}%
\pgfpathlineto{\pgfqpoint{3.139116in}{0.641790in}}%
\pgfpathlineto{\pgfqpoint{3.149318in}{0.631923in}}%
\pgfpathlineto{\pgfqpoint{3.160087in}{0.619385in}}%
\pgfpathlineto{\pgfqpoint{3.170855in}{0.624381in}}%
\pgfpathlineto{\pgfqpoint{3.181057in}{0.633770in}}%
\pgfpathlineto{\pgfqpoint{3.192393in}{0.684578in}}%
\pgfpathlineto{\pgfqpoint{3.203162in}{0.690683in}}%
\pgfpathlineto{\pgfqpoint{3.213364in}{0.669041in}}%
\pgfpathlineto{\pgfqpoint{3.223566in}{0.620795in}}%
\pgfpathlineto{\pgfqpoint{3.234901in}{0.605555in}}%
\pgfpathlineto{\pgfqpoint{3.255872in}{0.606711in}}%
\pgfpathlineto{\pgfqpoint{3.267208in}{0.638996in}}%
\pgfpathlineto{\pgfqpoint{3.277977in}{0.652244in}}%
\pgfpathlineto{\pgfqpoint{3.288179in}{0.713955in}}%
\pgfpathlineto{\pgfqpoint{3.298947in}{0.705993in}}%
\pgfpathlineto{\pgfqpoint{3.310283in}{0.696201in}}%
\pgfpathlineto{\pgfqpoint{3.321052in}{0.684603in}}%
\pgfpathlineto{\pgfqpoint{3.331254in}{0.681888in}}%
\pgfpathlineto{\pgfqpoint{3.352791in}{0.669983in}}%
\pgfpathlineto{\pgfqpoint{3.363560in}{0.651050in}}%
\pgfpathlineto{\pgfqpoint{3.373762in}{0.668209in}}%
\pgfpathlineto{\pgfqpoint{3.383964in}{0.675152in}}%
\pgfpathlineto{\pgfqpoint{3.395300in}{0.676374in}}%
\pgfpathlineto{\pgfqpoint{3.405502in}{0.666298in}}%
\pgfpathlineto{\pgfqpoint{3.416837in}{0.667056in}}%
\pgfpathlineto{\pgfqpoint{3.427606in}{0.649741in}}%
\pgfpathlineto{\pgfqpoint{3.437808in}{0.639368in}}%
\pgfpathlineto{\pgfqpoint{3.448577in}{0.584928in}}%
\pgfpathlineto{\pgfqpoint{3.459345in}{0.554776in}}%
\pgfpathlineto{\pgfqpoint{3.470114in}{0.530158in}}%
\pgfpathlineto{\pgfqpoint{3.491652in}{0.596511in}}%
\pgfpathlineto{\pgfqpoint{3.501854in}{0.614937in}}%
\pgfpathlineto{\pgfqpoint{3.513189in}{0.646511in}}%
\pgfpathlineto{\pgfqpoint{3.523958in}{0.655793in}}%
\pgfpathlineto{\pgfqpoint{3.534160in}{0.684040in}}%
\pgfpathlineto{\pgfqpoint{3.544362in}{0.690545in}}%
\pgfpathlineto{\pgfqpoint{3.555698in}{0.673609in}}%
\pgfpathlineto{\pgfqpoint{3.566467in}{0.681320in}}%
\pgfpathlineto{\pgfqpoint{3.576669in}{0.717743in}}%
\pgfpathlineto{\pgfqpoint{3.587437in}{0.750337in}}%
\pgfpathlineto{\pgfqpoint{3.598773in}{0.757496in}}%
\pgfpathlineto{\pgfqpoint{3.608975in}{0.769565in}}%
\pgfpathlineto{\pgfqpoint{3.619744in}{0.723347in}}%
\pgfpathlineto{\pgfqpoint{3.630512in}{0.702842in}}%
\pgfpathlineto{\pgfqpoint{3.640714in}{0.674808in}}%
\pgfpathlineto{\pgfqpoint{3.651483in}{0.677432in}}%
\pgfpathlineto{\pgfqpoint{3.662819in}{0.693838in}}%
\pgfpathlineto{\pgfqpoint{3.673021in}{0.664383in}}%
\pgfpathlineto{\pgfqpoint{3.683790in}{0.678386in}}%
\pgfpathlineto{\pgfqpoint{3.693992in}{0.664742in}}%
\pgfpathlineto{\pgfqpoint{3.705327in}{0.656224in}}%
\pgfpathlineto{\pgfqpoint{3.716096in}{0.651550in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{0.654321in}}%
\pgfpathlineto{\pgfqpoint{3.737067in}{0.627646in}}%
\pgfpathlineto{\pgfqpoint{3.747835in}{0.592339in}}%
\pgfpathlineto{\pgfqpoint{3.759171in}{0.604932in}}%
\pgfpathlineto{\pgfqpoint{3.769373in}{0.592463in}}%
\pgfpathlineto{\pgfqpoint{3.780142in}{0.610020in}}%
\pgfpathlineto{\pgfqpoint{3.790911in}{0.612204in}}%
\pgfpathlineto{\pgfqpoint{3.801113in}{0.652198in}}%
\pgfpathlineto{\pgfqpoint{3.811881in}{0.669764in}}%
\pgfpathlineto{\pgfqpoint{3.833419in}{0.683276in}}%
\pgfpathlineto{\pgfqpoint{3.843621in}{0.636026in}}%
\pgfpathlineto{\pgfqpoint{3.854957in}{0.605345in}}%
\pgfpathlineto{\pgfqpoint{3.865725in}{0.603732in}}%
\pgfpathlineto{\pgfqpoint{3.875927in}{0.652494in}}%
\pgfpathlineto{\pgfqpoint{3.887263in}{0.672181in}}%
\pgfpathlineto{\pgfqpoint{3.897465in}{0.677620in}}%
\pgfpathlineto{\pgfqpoint{3.908234in}{0.671133in}}%
\pgfpathlineto{\pgfqpoint{3.919569in}{0.639597in}}%
\pgfpathlineto{\pgfqpoint{3.930338in}{0.613324in}}%
\pgfpathlineto{\pgfqpoint{3.940540in}{0.630983in}}%
\pgfpathlineto{\pgfqpoint{3.951309in}{0.661225in}}%
\pgfpathlineto{\pgfqpoint{3.962644in}{0.687444in}}%
\pgfpathlineto{\pgfqpoint{3.972846in}{0.707879in}}%
\pgfpathlineto{\pgfqpoint{3.983615in}{0.759864in}}%
\pgfpathlineto{\pgfqpoint{3.994384in}{0.756188in}}%
\pgfpathlineto{\pgfqpoint{4.004586in}{0.736879in}}%
\pgfpathlineto{\pgfqpoint{4.015355in}{0.706669in}}%
\pgfpathlineto{\pgfqpoint{4.026690in}{0.695985in}}%
\pgfpathlineto{\pgfqpoint{4.036892in}{0.666260in}}%
\pgfpathlineto{\pgfqpoint{4.047661in}{0.663527in}}%
\pgfpathlineto{\pgfqpoint{4.058430in}{0.678103in}}%
\pgfpathlineto{\pgfqpoint{4.069199in}{0.648456in}}%
\pgfpathlineto{\pgfqpoint{4.079967in}{0.607913in}}%
\pgfpathlineto{\pgfqpoint{4.090736in}{0.642021in}}%
\pgfpathlineto{\pgfqpoint{4.112274in}{0.655303in}}%
\pgfpathlineto{\pgfqpoint{4.123043in}{0.605200in}}%
\pgfpathlineto{\pgfqpoint{4.133245in}{0.612495in}}%
\pgfpathlineto{\pgfqpoint{4.145147in}{0.599807in}}%
\pgfpathlineto{\pgfqpoint{4.155349in}{0.596421in}}%
\pgfpathlineto{\pgfqpoint{4.165551in}{0.635391in}}%
\pgfpathlineto{\pgfqpoint{4.176886in}{0.671521in}}%
\pgfpathlineto{\pgfqpoint{4.187655in}{0.700338in}}%
\pgfpathlineto{\pgfqpoint{4.198424in}{0.684132in}}%
\pgfpathlineto{\pgfqpoint{4.209193in}{0.703264in}}%
\pgfpathlineto{\pgfqpoint{4.219395in}{0.676425in}}%
\pgfpathlineto{\pgfqpoint{4.230164in}{0.600205in}}%
\pgfpathlineto{\pgfqpoint{4.241499in}{0.567642in}}%
\pgfpathlineto{\pgfqpoint{4.251701in}{0.580999in}}%
\pgfpathlineto{\pgfqpoint{4.262470in}{0.617198in}}%
\pgfpathlineto{\pgfqpoint{4.272672in}{0.600208in}}%
\pgfpathlineto{\pgfqpoint{4.284007in}{0.626637in}}%
\pgfpathlineto{\pgfqpoint{4.294776in}{0.644629in}}%
\pgfpathlineto{\pgfqpoint{4.304978in}{0.668253in}}%
\pgfpathlineto{\pgfqpoint{4.315747in}{0.675811in}}%
\pgfpathlineto{\pgfqpoint{4.327083in}{0.646045in}}%
\pgfpathlineto{\pgfqpoint{4.337285in}{0.658596in}}%
\pgfpathlineto{\pgfqpoint{4.359389in}{0.622164in}}%
\pgfpathlineto{\pgfqpoint{4.369591in}{0.644183in}}%
\pgfpathlineto{\pgfqpoint{4.380360in}{0.595303in}}%
\pgfpathlineto{\pgfqpoint{4.391129in}{0.567925in}}%
\pgfpathlineto{\pgfqpoint{4.401331in}{0.633518in}}%
\pgfpathlineto{\pgfqpoint{4.413233in}{0.663541in}}%
\pgfpathlineto{\pgfqpoint{4.423435in}{0.676305in}}%
\pgfpathlineto{\pgfqpoint{4.433637in}{0.690960in}}%
\pgfpathlineto{\pgfqpoint{4.444972in}{0.726084in}}%
\pgfpathlineto{\pgfqpoint{4.455174in}{0.751779in}}%
\pgfpathlineto{\pgfqpoint{4.465943in}{0.734666in}}%
\pgfpathlineto{\pgfqpoint{4.477279in}{0.686544in}}%
\pgfpathlineto{\pgfqpoint{4.487481in}{0.667643in}}%
\pgfpathlineto{\pgfqpoint{4.497683in}{0.644734in}}%
\pgfpathlineto{\pgfqpoint{4.509018in}{0.592550in}}%
\pgfpathlineto{\pgfqpoint{4.519220in}{0.621129in}}%
\pgfpathlineto{\pgfqpoint{4.529422in}{0.624286in}}%
\pgfpathlineto{\pgfqpoint{4.551527in}{0.683325in}}%
\pgfpathlineto{\pgfqpoint{4.562862in}{0.675251in}}%
\pgfpathlineto{\pgfqpoint{4.573631in}{0.690930in}}%
\pgfpathlineto{\pgfqpoint{4.594602in}{0.653692in}}%
\pgfpathlineto{\pgfqpoint{4.605371in}{0.592800in}}%
\pgfpathlineto{\pgfqpoint{4.616139in}{0.570445in}}%
\pgfpathlineto{\pgfqpoint{4.626908in}{0.590152in}}%
\pgfpathlineto{\pgfqpoint{4.637677in}{0.626231in}}%
\pgfpathlineto{\pgfqpoint{4.647879in}{0.670059in}}%
\pgfpathlineto{\pgfqpoint{4.659215in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{4.669983in}{0.644557in}}%
\pgfpathlineto{\pgfqpoint{4.680185in}{0.634958in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{0.606464in}}%
\pgfpathlineto{\pgfqpoint{4.712492in}{0.599299in}}%
\pgfpathlineto{\pgfqpoint{4.722694in}{0.598684in}}%
\pgfpathlineto{\pgfqpoint{4.734029in}{0.600503in}}%
\pgfpathlineto{\pgfqpoint{4.744798in}{0.594242in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{0.561327in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{0.561327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504165in}{0.358333in}}{\pgfqpoint{4.250835in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.568627,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514934in}{1.002597in}}%
\pgfpathlineto{\pgfqpoint{0.526269in}{1.064487in}}%
\pgfpathlineto{\pgfqpoint{0.537038in}{1.055670in}}%
\pgfpathlineto{\pgfqpoint{0.547807in}{1.081538in}}%
\pgfpathlineto{\pgfqpoint{0.558576in}{1.181300in}}%
\pgfpathlineto{\pgfqpoint{0.591449in}{1.671864in}}%
\pgfpathlineto{\pgfqpoint{0.601651in}{1.670626in}}%
\pgfpathlineto{\pgfqpoint{0.612420in}{1.529491in}}%
\pgfpathlineto{\pgfqpoint{0.623755in}{1.311210in}}%
\pgfpathlineto{\pgfqpoint{0.633957in}{1.017734in}}%
\pgfpathlineto{\pgfqpoint{0.644726in}{0.772663in}}%
\pgfpathlineto{\pgfqpoint{0.655495in}{0.669023in}}%
\pgfpathlineto{\pgfqpoint{0.665697in}{0.683304in}}%
\pgfpathlineto{\pgfqpoint{0.676466in}{0.604609in}}%
\pgfpathlineto{\pgfqpoint{0.687234in}{0.600876in}}%
\pgfpathlineto{\pgfqpoint{0.698570in}{0.644513in}}%
\pgfpathlineto{\pgfqpoint{0.709339in}{0.592493in}}%
\pgfpathlineto{\pgfqpoint{0.719541in}{0.606303in}}%
\pgfpathlineto{\pgfqpoint{0.730876in}{0.658228in}}%
\pgfpathlineto{\pgfqpoint{0.741645in}{0.646959in}}%
\pgfpathlineto{\pgfqpoint{0.752414in}{0.675465in}}%
\pgfpathlineto{\pgfqpoint{0.762616in}{0.685585in}}%
\pgfpathlineto{\pgfqpoint{0.773951in}{0.681629in}}%
\pgfpathlineto{\pgfqpoint{0.784720in}{0.670093in}}%
\pgfpathlineto{\pgfqpoint{0.795489in}{0.717211in}}%
\pgfpathlineto{\pgfqpoint{0.805691in}{0.744770in}}%
\pgfpathlineto{\pgfqpoint{0.817026in}{0.758856in}}%
\pgfpathlineto{\pgfqpoint{0.827228in}{0.807263in}}%
\pgfpathlineto{\pgfqpoint{0.838564in}{0.767751in}}%
\pgfpathlineto{\pgfqpoint{0.848766in}{0.720018in}}%
\pgfpathlineto{\pgfqpoint{0.859535in}{0.645983in}}%
\pgfpathlineto{\pgfqpoint{0.870870in}{0.618259in}}%
\pgfpathlineto{\pgfqpoint{0.881639in}{0.664457in}}%
\pgfpathlineto{\pgfqpoint{0.892975in}{0.635979in}}%
\pgfpathlineto{\pgfqpoint{0.903743in}{0.616385in}}%
\pgfpathlineto{\pgfqpoint{0.914512in}{0.633954in}}%
\pgfpathlineto{\pgfqpoint{0.924714in}{0.676297in}}%
\pgfpathlineto{\pgfqpoint{0.936050in}{0.652664in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{0.640220in}}%
\pgfpathlineto{\pgfqpoint{0.957587in}{0.599944in}}%
\pgfpathlineto{\pgfqpoint{0.967789in}{0.573783in}}%
\pgfpathlineto{\pgfqpoint{0.978558in}{0.591232in}}%
\pgfpathlineto{\pgfqpoint{1.000663in}{0.633979in}}%
\pgfpathlineto{\pgfqpoint{1.011431in}{0.625542in}}%
\pgfpathlineto{\pgfqpoint{1.021633in}{0.634799in}}%
\pgfpathlineto{\pgfqpoint{1.033536in}{0.680690in}}%
\pgfpathlineto{\pgfqpoint{1.043738in}{0.714014in}}%
\pgfpathlineto{\pgfqpoint{1.055073in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{1.066409in}{0.681136in}}%
\pgfpathlineto{\pgfqpoint{1.076611in}{0.695935in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{0.688971in}}%
\pgfpathlineto{\pgfqpoint{1.098715in}{0.696963in}}%
\pgfpathlineto{\pgfqpoint{1.108917in}{0.667577in}}%
\pgfpathlineto{\pgfqpoint{1.120253in}{0.649696in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{0.646607in}}%
\pgfpathlineto{\pgfqpoint{1.141790in}{0.646166in}}%
\pgfpathlineto{\pgfqpoint{1.151992in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{1.163328in}{0.655003in}}%
\pgfpathlineto{\pgfqpoint{1.173530in}{0.618792in}}%
\pgfpathlineto{\pgfqpoint{1.184865in}{0.611180in}}%
\pgfpathlineto{\pgfqpoint{1.195634in}{0.642782in}}%
\pgfpathlineto{\pgfqpoint{1.206403in}{0.690883in}}%
\pgfpathlineto{\pgfqpoint{1.217172in}{0.675687in}}%
\pgfpathlineto{\pgfqpoint{1.228507in}{0.692376in}}%
\pgfpathlineto{\pgfqpoint{1.239276in}{0.685638in}}%
\pgfpathlineto{\pgfqpoint{1.250612in}{0.675148in}}%
\pgfpathlineto{\pgfqpoint{1.261380in}{0.632320in}}%
\pgfpathlineto{\pgfqpoint{1.272149in}{0.604680in}}%
\pgfpathlineto{\pgfqpoint{1.282351in}{0.565748in}}%
\pgfpathlineto{\pgfqpoint{1.293120in}{0.536348in}}%
\pgfpathlineto{\pgfqpoint{1.303889in}{0.558158in}}%
\pgfpathlineto{\pgfqpoint{1.315224in}{0.618655in}}%
\pgfpathlineto{\pgfqpoint{1.325426in}{0.608613in}}%
\pgfpathlineto{\pgfqpoint{1.336195in}{0.587146in}}%
\pgfpathlineto{\pgfqpoint{1.346964in}{0.596386in}}%
\pgfpathlineto{\pgfqpoint{1.358299in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{1.369068in}{0.621936in}}%
\pgfpathlineto{\pgfqpoint{1.391173in}{0.691113in}}%
\pgfpathlineto{\pgfqpoint{1.401375in}{0.702713in}}%
\pgfpathlineto{\pgfqpoint{1.412143in}{0.680964in}}%
\pgfpathlineto{\pgfqpoint{1.423479in}{0.707240in}}%
\pgfpathlineto{\pgfqpoint{1.434248in}{0.669891in}}%
\pgfpathlineto{\pgfqpoint{1.456352in}{0.611411in}}%
\pgfpathlineto{\pgfqpoint{1.466554in}{0.635318in}}%
\pgfpathlineto{\pgfqpoint{1.476756in}{0.650352in}}%
\pgfpathlineto{\pgfqpoint{1.498294in}{0.715983in}}%
\pgfpathlineto{\pgfqpoint{1.509629in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{1.520398in}{0.703973in}}%
\pgfpathlineto{\pgfqpoint{1.531167in}{0.682412in}}%
\pgfpathlineto{\pgfqpoint{1.541936in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{1.552704in}{0.679040in}}%
\pgfpathlineto{\pgfqpoint{1.563473in}{0.660302in}}%
\pgfpathlineto{\pgfqpoint{1.574809in}{0.658840in}}%
\pgfpathlineto{\pgfqpoint{1.585577in}{0.665600in}}%
\pgfpathlineto{\pgfqpoint{1.596346in}{0.737732in}}%
\pgfpathlineto{\pgfqpoint{1.607115in}{0.745501in}}%
\pgfpathlineto{\pgfqpoint{1.617884in}{0.760513in}}%
\pgfpathlineto{\pgfqpoint{1.629219in}{0.728150in}}%
\pgfpathlineto{\pgfqpoint{1.639421in}{0.667048in}}%
\pgfpathlineto{\pgfqpoint{1.650757in}{0.620378in}}%
\pgfpathlineto{\pgfqpoint{1.660959in}{0.567605in}}%
\pgfpathlineto{\pgfqpoint{1.671728in}{0.582250in}}%
\pgfpathlineto{\pgfqpoint{1.682496in}{0.578194in}}%
\pgfpathlineto{\pgfqpoint{1.693265in}{0.610185in}}%
\pgfpathlineto{\pgfqpoint{1.704601in}{0.632179in}}%
\pgfpathlineto{\pgfqpoint{1.714803in}{0.663292in}}%
\pgfpathlineto{\pgfqpoint{1.725572in}{0.654113in}}%
\pgfpathlineto{\pgfqpoint{1.736340in}{0.614189in}}%
\pgfpathlineto{\pgfqpoint{1.747109in}{0.609722in}}%
\pgfpathlineto{\pgfqpoint{1.757878in}{0.587615in}}%
\pgfpathlineto{\pgfqpoint{1.779416in}{0.611928in}}%
\pgfpathlineto{\pgfqpoint{1.790184in}{0.627123in}}%
\pgfpathlineto{\pgfqpoint{1.800953in}{0.623218in}}%
\pgfpathlineto{\pgfqpoint{1.812289in}{0.625905in}}%
\pgfpathlineto{\pgfqpoint{1.822491in}{0.635874in}}%
\pgfpathlineto{\pgfqpoint{1.833259in}{0.620410in}}%
\pgfpathlineto{\pgfqpoint{1.844595in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{1.854797in}{0.654830in}}%
\pgfpathlineto{\pgfqpoint{1.866133in}{0.665084in}}%
\pgfpathlineto{\pgfqpoint{1.876335in}{0.660355in}}%
\pgfpathlineto{\pgfqpoint{1.887103in}{0.637588in}}%
\pgfpathlineto{\pgfqpoint{1.897305in}{0.646370in}}%
\pgfpathlineto{\pgfqpoint{1.908641in}{0.661961in}}%
\pgfpathlineto{\pgfqpoint{1.930178in}{0.669514in}}%
\pgfpathlineto{\pgfqpoint{1.941514in}{0.686531in}}%
\pgfpathlineto{\pgfqpoint{1.952283in}{0.661430in}}%
\pgfpathlineto{\pgfqpoint{1.963052in}{0.684071in}}%
\pgfpathlineto{\pgfqpoint{1.974387in}{0.677300in}}%
\pgfpathlineto{\pgfqpoint{1.984589in}{0.650124in}}%
\pgfpathlineto{\pgfqpoint{1.995358in}{0.646888in}}%
\pgfpathlineto{\pgfqpoint{2.006693in}{0.666474in}}%
\pgfpathlineto{\pgfqpoint{2.017462in}{0.720366in}}%
\pgfpathlineto{\pgfqpoint{2.028231in}{0.739105in}}%
\pgfpathlineto{\pgfqpoint{2.039000in}{0.729214in}}%
\pgfpathlineto{\pgfqpoint{2.049202in}{0.698490in}}%
\pgfpathlineto{\pgfqpoint{2.061104in}{0.666354in}}%
\pgfpathlineto{\pgfqpoint{2.071873in}{0.645731in}}%
\pgfpathlineto{\pgfqpoint{2.082075in}{0.663859in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{0.692718in}}%
\pgfpathlineto{\pgfqpoint{2.114948in}{0.713796in}}%
\pgfpathlineto{\pgfqpoint{2.125717in}{0.727810in}}%
\pgfpathlineto{\pgfqpoint{2.135919in}{0.699269in}}%
\pgfpathlineto{\pgfqpoint{2.147821in}{0.659442in}}%
\pgfpathlineto{\pgfqpoint{2.158023in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{2.168792in}{0.625777in}}%
\pgfpathlineto{\pgfqpoint{2.178994in}{0.619694in}}%
\pgfpathlineto{\pgfqpoint{2.190330in}{0.669626in}}%
\pgfpathlineto{\pgfqpoint{2.201098in}{0.695603in}}%
\pgfpathlineto{\pgfqpoint{2.211867in}{0.684985in}}%
\pgfpathlineto{\pgfqpoint{2.222069in}{0.627040in}}%
\pgfpathlineto{\pgfqpoint{2.233405in}{0.607116in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{0.606112in}}%
\pgfpathlineto{\pgfqpoint{2.254375in}{0.641489in}}%
\pgfpathlineto{\pgfqpoint{2.266278in}{0.693991in}}%
\pgfpathlineto{\pgfqpoint{2.276480in}{0.725967in}}%
\pgfpathlineto{\pgfqpoint{2.287249in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{2.298584in}{0.780954in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{2.320122in}{0.733605in}}%
\pgfpathlineto{\pgfqpoint{2.330324in}{0.680654in}}%
\pgfpathlineto{\pgfqpoint{2.342226in}{0.663600in}}%
\pgfpathlineto{\pgfqpoint{2.352428in}{0.638556in}}%
\pgfpathlineto{\pgfqpoint{2.363197in}{0.648050in}}%
\pgfpathlineto{\pgfqpoint{2.373399in}{0.590773in}}%
\pgfpathlineto{\pgfqpoint{2.385301in}{0.579395in}}%
\pgfpathlineto{\pgfqpoint{2.395503in}{0.571658in}}%
\pgfpathlineto{\pgfqpoint{2.406272in}{0.611069in}}%
\pgfpathlineto{\pgfqpoint{2.416474in}{0.691505in}}%
\pgfpathlineto{\pgfqpoint{2.428376in}{0.715758in}}%
\pgfpathlineto{\pgfqpoint{2.439145in}{0.730349in}}%
\pgfpathlineto{\pgfqpoint{2.449347in}{0.755991in}}%
\pgfpathlineto{\pgfqpoint{2.460683in}{0.715328in}}%
\pgfpathlineto{\pgfqpoint{2.471451in}{0.684502in}}%
\pgfpathlineto{\pgfqpoint{2.482787in}{0.673609in}}%
\pgfpathlineto{\pgfqpoint{2.492989in}{0.660704in}}%
\pgfpathlineto{\pgfqpoint{2.504325in}{0.631163in}}%
\pgfpathlineto{\pgfqpoint{2.514527in}{0.642834in}}%
\pgfpathlineto{\pgfqpoint{2.525862in}{0.630424in}}%
\pgfpathlineto{\pgfqpoint{2.536064in}{0.649461in}}%
\pgfpathlineto{\pgfqpoint{2.557602in}{0.670555in}}%
\pgfpathlineto{\pgfqpoint{2.568370in}{0.689974in}}%
\pgfpathlineto{\pgfqpoint{2.580273in}{0.683353in}}%
\pgfpathlineto{\pgfqpoint{2.590475in}{0.659189in}}%
\pgfpathlineto{\pgfqpoint{2.601244in}{0.596639in}}%
\pgfpathlineto{\pgfqpoint{2.612579in}{0.587779in}}%
\pgfpathlineto{\pgfqpoint{2.634117in}{0.663990in}}%
\pgfpathlineto{\pgfqpoint{2.644886in}{0.717741in}}%
\pgfpathlineto{\pgfqpoint{2.656221in}{0.726751in}}%
\pgfpathlineto{\pgfqpoint{2.666423in}{0.743666in}}%
\pgfpathlineto{\pgfqpoint{2.677192in}{0.725008in}}%
\pgfpathlineto{\pgfqpoint{2.687961in}{0.682246in}}%
\pgfpathlineto{\pgfqpoint{2.699296in}{0.602550in}}%
\pgfpathlineto{\pgfqpoint{2.709498in}{0.544979in}}%
\pgfpathlineto{\pgfqpoint{2.721401in}{0.553979in}}%
\pgfpathlineto{\pgfqpoint{2.742371in}{0.651699in}}%
\pgfpathlineto{\pgfqpoint{2.753140in}{0.635921in}}%
\pgfpathlineto{\pgfqpoint{2.763909in}{0.660456in}}%
\pgfpathlineto{\pgfqpoint{2.774678in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{2.795648in}{0.624360in}}%
\pgfpathlineto{\pgfqpoint{2.807551in}{0.576729in}}%
\pgfpathlineto{\pgfqpoint{2.817753in}{0.566374in}}%
\pgfpathlineto{\pgfqpoint{2.828522in}{0.590197in}}%
\pgfpathlineto{\pgfqpoint{2.838724in}{0.634206in}}%
\pgfpathlineto{\pgfqpoint{2.850626in}{0.661352in}}%
\pgfpathlineto{\pgfqpoint{2.860828in}{0.676173in}}%
\pgfpathlineto{\pgfqpoint{2.882365in}{0.608237in}}%
\pgfpathlineto{\pgfqpoint{2.904470in}{0.543574in}}%
\pgfpathlineto{\pgfqpoint{2.915239in}{0.545187in}}%
\pgfpathlineto{\pgfqpoint{2.926007in}{0.574452in}}%
\pgfpathlineto{\pgfqpoint{2.936209in}{0.607385in}}%
\pgfpathlineto{\pgfqpoint{2.947545in}{0.613162in}}%
\pgfpathlineto{\pgfqpoint{2.957747in}{0.644563in}}%
\pgfpathlineto{\pgfqpoint{2.968516in}{0.634674in}}%
\pgfpathlineto{\pgfqpoint{2.979851in}{0.613855in}}%
\pgfpathlineto{\pgfqpoint{2.990620in}{0.634335in}}%
\pgfpathlineto{\pgfqpoint{3.000822in}{0.664300in}}%
\pgfpathlineto{\pgfqpoint{3.012724in}{0.690355in}}%
\pgfpathlineto{\pgfqpoint{3.022926in}{0.692757in}}%
\pgfpathlineto{\pgfqpoint{3.033695in}{0.682272in}}%
\pgfpathlineto{\pgfqpoint{3.044464in}{0.673580in}}%
\pgfpathlineto{\pgfqpoint{3.054666in}{0.639632in}}%
\pgfpathlineto{\pgfqpoint{3.076204in}{0.583705in}}%
\pgfpathlineto{\pgfqpoint{3.087539in}{0.595173in}}%
\pgfpathlineto{\pgfqpoint{3.098875in}{0.587257in}}%
\pgfpathlineto{\pgfqpoint{3.109077in}{0.620535in}}%
\pgfpathlineto{\pgfqpoint{3.130614in}{0.574167in}}%
\pgfpathlineto{\pgfqpoint{3.141950in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{3.152719in}{0.597355in}}%
\pgfpathlineto{\pgfqpoint{3.163487in}{0.551406in}}%
\pgfpathlineto{\pgfqpoint{3.174256in}{0.555774in}}%
\pgfpathlineto{\pgfqpoint{3.185592in}{0.563002in}}%
\pgfpathlineto{\pgfqpoint{3.206563in}{0.648131in}}%
\pgfpathlineto{\pgfqpoint{3.227533in}{0.719049in}}%
\pgfpathlineto{\pgfqpoint{3.238302in}{0.730805in}}%
\pgfpathlineto{\pgfqpoint{3.250204in}{0.699547in}}%
\pgfpathlineto{\pgfqpoint{3.260406in}{0.701758in}}%
\pgfpathlineto{\pgfqpoint{3.271175in}{0.657130in}}%
\pgfpathlineto{\pgfqpoint{3.282511in}{0.645594in}}%
\pgfpathlineto{\pgfqpoint{3.304048in}{0.635293in}}%
\pgfpathlineto{\pgfqpoint{3.325586in}{0.619050in}}%
\pgfpathlineto{\pgfqpoint{3.336921in}{0.618381in}}%
\pgfpathlineto{\pgfqpoint{3.347123in}{0.632119in}}%
\pgfpathlineto{\pgfqpoint{3.357892in}{0.621714in}}%
\pgfpathlineto{\pgfqpoint{3.368661in}{0.615160in}}%
\pgfpathlineto{\pgfqpoint{3.379997in}{0.658577in}}%
\pgfpathlineto{\pgfqpoint{3.390199in}{0.640553in}}%
\pgfpathlineto{\pgfqpoint{3.400967in}{0.594126in}}%
\pgfpathlineto{\pgfqpoint{3.411736in}{0.602630in}}%
\pgfpathlineto{\pgfqpoint{3.422505in}{0.628352in}}%
\pgfpathlineto{\pgfqpoint{3.444042in}{0.699380in}}%
\pgfpathlineto{\pgfqpoint{3.454811in}{0.703031in}}%
\pgfpathlineto{\pgfqpoint{3.466147in}{0.681159in}}%
\pgfpathlineto{\pgfqpoint{3.476916in}{0.629200in}}%
\pgfpathlineto{\pgfqpoint{3.487684in}{0.566797in}}%
\pgfpathlineto{\pgfqpoint{3.498453in}{0.561634in}}%
\pgfpathlineto{\pgfqpoint{3.509789in}{0.568160in}}%
\pgfpathlineto{\pgfqpoint{3.520558in}{0.608941in}}%
\pgfpathlineto{\pgfqpoint{3.530760in}{0.677197in}}%
\pgfpathlineto{\pgfqpoint{3.542662in}{0.702560in}}%
\pgfpathlineto{\pgfqpoint{3.552864in}{0.692885in}}%
\pgfpathlineto{\pgfqpoint{3.563633in}{0.666202in}}%
\pgfpathlineto{\pgfqpoint{3.573835in}{0.677473in}}%
\pgfpathlineto{\pgfqpoint{3.585737in}{0.633557in}}%
\pgfpathlineto{\pgfqpoint{3.596506in}{0.609736in}}%
\pgfpathlineto{\pgfqpoint{3.606708in}{0.596925in}}%
\pgfpathlineto{\pgfqpoint{3.617477in}{0.623993in}}%
\pgfpathlineto{\pgfqpoint{3.628812in}{0.665790in}}%
\pgfpathlineto{\pgfqpoint{3.639581in}{0.613825in}}%
\pgfpathlineto{\pgfqpoint{3.650916in}{0.597491in}}%
\pgfpathlineto{\pgfqpoint{3.661685in}{0.614505in}}%
\pgfpathlineto{\pgfqpoint{3.672454in}{0.619423in}}%
\pgfpathlineto{\pgfqpoint{3.683223in}{0.635037in}}%
\pgfpathlineto{\pgfqpoint{3.693992in}{0.620120in}}%
\pgfpathlineto{\pgfqpoint{3.704194in}{0.640029in}}%
\pgfpathlineto{\pgfqpoint{3.714962in}{0.628556in}}%
\pgfpathlineto{\pgfqpoint{3.726298in}{0.698799in}}%
\pgfpathlineto{\pgfqpoint{3.737067in}{0.724018in}}%
\pgfpathlineto{\pgfqpoint{3.747269in}{0.742359in}}%
\pgfpathlineto{\pgfqpoint{3.758604in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{3.769373in}{0.738549in}}%
\pgfpathlineto{\pgfqpoint{3.779575in}{0.721957in}}%
\pgfpathlineto{\pgfqpoint{3.790344in}{0.644026in}}%
\pgfpathlineto{\pgfqpoint{3.801679in}{0.619475in}}%
\pgfpathlineto{\pgfqpoint{3.812448in}{0.611184in}}%
\pgfpathlineto{\pgfqpoint{3.823217in}{0.643770in}}%
\pgfpathlineto{\pgfqpoint{3.834553in}{0.684059in}}%
\pgfpathlineto{\pgfqpoint{3.845321in}{0.654805in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{0.685931in}}%
\pgfpathlineto{\pgfqpoint{3.866859in}{0.662177in}}%
\pgfpathlineto{\pgfqpoint{3.877628in}{0.667606in}}%
\pgfpathlineto{\pgfqpoint{3.887830in}{0.654769in}}%
\pgfpathlineto{\pgfqpoint{3.899165in}{0.631776in}}%
\pgfpathlineto{\pgfqpoint{3.910501in}{0.648831in}}%
\pgfpathlineto{\pgfqpoint{3.920703in}{0.661273in}}%
\pgfpathlineto{\pgfqpoint{3.941674in}{0.568489in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{0.560061in}}%
\pgfpathlineto{\pgfqpoint{3.964345in}{0.556744in}}%
\pgfpathlineto{\pgfqpoint{3.974547in}{0.566987in}}%
\pgfpathlineto{\pgfqpoint{3.996651in}{0.621500in}}%
\pgfpathlineto{\pgfqpoint{4.007420in}{0.675413in}}%
\pgfpathlineto{\pgfqpoint{4.017622in}{0.672519in}}%
\pgfpathlineto{\pgfqpoint{4.028957in}{0.664212in}}%
\pgfpathlineto{\pgfqpoint{4.039726in}{0.672521in}}%
\pgfpathlineto{\pgfqpoint{4.050495in}{0.627375in}}%
\pgfpathlineto{\pgfqpoint{4.060697in}{0.630627in}}%
\pgfpathlineto{\pgfqpoint{4.072033in}{0.680229in}}%
\pgfpathlineto{\pgfqpoint{4.083368in}{0.674652in}}%
\pgfpathlineto{\pgfqpoint{4.104339in}{0.686666in}}%
\pgfpathlineto{\pgfqpoint{4.115108in}{0.720628in}}%
\pgfpathlineto{\pgfqpoint{4.126443in}{0.709378in}}%
\pgfpathlineto{\pgfqpoint{4.136645in}{0.642952in}}%
\pgfpathlineto{\pgfqpoint{4.147981in}{0.603102in}}%
\pgfpathlineto{\pgfqpoint{4.158750in}{0.591661in}}%
\pgfpathlineto{\pgfqpoint{4.169518in}{0.589647in}}%
\pgfpathlineto{\pgfqpoint{4.191056in}{0.642785in}}%
\pgfpathlineto{\pgfqpoint{4.201825in}{0.605036in}}%
\pgfpathlineto{\pgfqpoint{4.213160in}{0.595132in}}%
\pgfpathlineto{\pgfqpoint{4.223362in}{0.630969in}}%
\pgfpathlineto{\pgfqpoint{4.234131in}{0.626999in}}%
\pgfpathlineto{\pgfqpoint{4.244900in}{0.615808in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{0.594211in}}%
\pgfpathlineto{\pgfqpoint{4.266437in}{0.602940in}}%
\pgfpathlineto{\pgfqpoint{4.277773in}{0.636768in}}%
\pgfpathlineto{\pgfqpoint{4.288542in}{0.628187in}}%
\pgfpathlineto{\pgfqpoint{4.298744in}{0.599492in}}%
\pgfpathlineto{\pgfqpoint{4.310079in}{0.591719in}}%
\pgfpathlineto{\pgfqpoint{4.320848in}{0.606696in}}%
\pgfpathlineto{\pgfqpoint{4.343519in}{0.674033in}}%
\pgfpathlineto{\pgfqpoint{4.353721in}{0.678608in}}%
\pgfpathlineto{\pgfqpoint{4.375259in}{0.645099in}}%
\pgfpathlineto{\pgfqpoint{4.386028in}{0.633917in}}%
\pgfpathlineto{\pgfqpoint{4.397363in}{0.625566in}}%
\pgfpathlineto{\pgfqpoint{4.408132in}{0.606785in}}%
\pgfpathlineto{\pgfqpoint{4.418334in}{0.631516in}}%
\pgfpathlineto{\pgfqpoint{4.429669in}{0.673088in}}%
\pgfpathlineto{\pgfqpoint{4.441005in}{0.669132in}}%
\pgfpathlineto{\pgfqpoint{4.461976in}{0.707395in}}%
\pgfpathlineto{\pgfqpoint{4.472745in}{0.715302in}}%
\pgfpathlineto{\pgfqpoint{4.484080in}{0.717787in}}%
\pgfpathlineto{\pgfqpoint{4.494849in}{0.689322in}}%
\pgfpathlineto{\pgfqpoint{4.516953in}{0.710031in}}%
\pgfpathlineto{\pgfqpoint{4.527155in}{0.695490in}}%
\pgfpathlineto{\pgfqpoint{4.537357in}{0.698300in}}%
\pgfpathlineto{\pgfqpoint{4.548693in}{0.684157in}}%
\pgfpathlineto{\pgfqpoint{4.560028in}{0.681171in}}%
\pgfpathlineto{\pgfqpoint{4.570230in}{0.662919in}}%
\pgfpathlineto{\pgfqpoint{4.580999in}{0.680039in}}%
\pgfpathlineto{\pgfqpoint{4.592901in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{4.603103in}{0.687916in}}%
\pgfpathlineto{\pgfqpoint{4.613872in}{0.696167in}}%
\pgfpathlineto{\pgfqpoint{4.625208in}{0.688667in}}%
\pgfpathlineto{\pgfqpoint{4.635977in}{0.691597in}}%
\pgfpathlineto{\pgfqpoint{4.646745in}{0.653865in}}%
\pgfpathlineto{\pgfqpoint{4.656947in}{0.685495in}}%
\pgfpathlineto{\pgfqpoint{4.667716in}{0.671296in}}%
\pgfpathlineto{\pgfqpoint{4.679052in}{0.653822in}}%
\pgfpathlineto{\pgfqpoint{4.689821in}{0.647204in}}%
\pgfpathlineto{\pgfqpoint{4.700023in}{0.652677in}}%
\pgfpathlineto{\pgfqpoint{4.711358in}{0.664289in}}%
\pgfpathlineto{\pgfqpoint{4.733462in}{0.691681in}}%
\pgfpathlineto{\pgfqpoint{4.744231in}{0.695208in}}%
\pgfpathlineto{\pgfqpoint{4.754433in}{0.680038in}}%
\pgfpathlineto{\pgfqpoint{4.765000in}{0.637282in}}%
\pgfpathlineto{\pgfqpoint{4.765000in}{0.637282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504165in}{0.358333in}}{\pgfqpoint{4.250835in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.776471,0.615686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514367in}{0.655995in}}%
\pgfpathlineto{\pgfqpoint{0.525136in}{0.742338in}}%
\pgfpathlineto{\pgfqpoint{0.546107in}{1.108380in}}%
\pgfpathlineto{\pgfqpoint{0.556309in}{1.283932in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{1.410842in}}%
\pgfpathlineto{\pgfqpoint{0.577279in}{1.473042in}}%
\pgfpathlineto{\pgfqpoint{0.587481in}{1.465700in}}%
\pgfpathlineto{\pgfqpoint{0.597683in}{1.393451in}}%
\pgfpathlineto{\pgfqpoint{0.618654in}{1.118321in}}%
\pgfpathlineto{\pgfqpoint{0.629990in}{0.990835in}}%
\pgfpathlineto{\pgfqpoint{0.640758in}{0.798258in}}%
\pgfpathlineto{\pgfqpoint{0.650961in}{0.641010in}}%
\pgfpathlineto{\pgfqpoint{0.661163in}{0.609875in}}%
\pgfpathlineto{\pgfqpoint{0.671931in}{0.645636in}}%
\pgfpathlineto{\pgfqpoint{0.682133in}{0.613355in}}%
\pgfpathlineto{\pgfqpoint{0.692335in}{0.634478in}}%
\pgfpathlineto{\pgfqpoint{0.702537in}{0.660472in}}%
\pgfpathlineto{\pgfqpoint{0.712739in}{0.670488in}}%
\pgfpathlineto{\pgfqpoint{0.723508in}{0.675855in}}%
\pgfpathlineto{\pgfqpoint{0.733710in}{0.698789in}}%
\pgfpathlineto{\pgfqpoint{0.744479in}{0.715286in}}%
\pgfpathlineto{\pgfqpoint{0.755248in}{0.717187in}}%
\pgfpathlineto{\pgfqpoint{0.766016in}{0.664836in}}%
\pgfpathlineto{\pgfqpoint{0.776218in}{0.644395in}}%
\pgfpathlineto{\pgfqpoint{0.786420in}{0.598935in}}%
\pgfpathlineto{\pgfqpoint{0.797189in}{0.556777in}}%
\pgfpathlineto{\pgfqpoint{0.807391in}{0.560139in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{0.557456in}}%
\pgfpathlineto{\pgfqpoint{0.827795in}{0.574828in}}%
\pgfpathlineto{\pgfqpoint{0.838564in}{0.653675in}}%
\pgfpathlineto{\pgfqpoint{0.848766in}{0.684386in}}%
\pgfpathlineto{\pgfqpoint{0.858968in}{0.672257in}}%
\pgfpathlineto{\pgfqpoint{0.869737in}{0.695881in}}%
\pgfpathlineto{\pgfqpoint{0.880506in}{0.712494in}}%
\pgfpathlineto{\pgfqpoint{0.900910in}{0.723317in}}%
\pgfpathlineto{\pgfqpoint{0.911678in}{0.715854in}}%
\pgfpathlineto{\pgfqpoint{0.921880in}{0.725401in}}%
\pgfpathlineto{\pgfqpoint{0.932082in}{0.689686in}}%
\pgfpathlineto{\pgfqpoint{0.942284in}{0.710571in}}%
\pgfpathlineto{\pgfqpoint{0.953053in}{0.691363in}}%
\pgfpathlineto{\pgfqpoint{0.963255in}{0.637330in}}%
\pgfpathlineto{\pgfqpoint{0.974591in}{0.663425in}}%
\pgfpathlineto{\pgfqpoint{0.984793in}{0.642295in}}%
\pgfpathlineto{\pgfqpoint{0.995562in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.005764in}{0.645249in}}%
\pgfpathlineto{\pgfqpoint{1.015966in}{0.617293in}}%
\pgfpathlineto{\pgfqpoint{1.026734in}{0.601155in}}%
\pgfpathlineto{\pgfqpoint{1.037503in}{0.615387in}}%
\pgfpathlineto{\pgfqpoint{1.047705in}{0.603798in}}%
\pgfpathlineto{\pgfqpoint{1.058474in}{0.612226in}}%
\pgfpathlineto{\pgfqpoint{1.068676in}{0.610800in}}%
\pgfpathlineto{\pgfqpoint{1.078878in}{0.605018in}}%
\pgfpathlineto{\pgfqpoint{1.089647in}{0.616164in}}%
\pgfpathlineto{\pgfqpoint{1.099849in}{0.611920in}}%
\pgfpathlineto{\pgfqpoint{1.110051in}{0.619505in}}%
\pgfpathlineto{\pgfqpoint{1.120819in}{0.617557in}}%
\pgfpathlineto{\pgfqpoint{1.131021in}{0.623845in}}%
\pgfpathlineto{\pgfqpoint{1.141223in}{0.653417in}}%
\pgfpathlineto{\pgfqpoint{1.151992in}{0.654838in}}%
\pgfpathlineto{\pgfqpoint{1.162761in}{0.693708in}}%
\pgfpathlineto{\pgfqpoint{1.172963in}{0.681865in}}%
\pgfpathlineto{\pgfqpoint{1.183732in}{0.678672in}}%
\pgfpathlineto{\pgfqpoint{1.194501in}{0.654468in}}%
\pgfpathlineto{\pgfqpoint{1.204703in}{0.645419in}}%
\pgfpathlineto{\pgfqpoint{1.215471in}{0.633214in}}%
\pgfpathlineto{\pgfqpoint{1.225673in}{0.638048in}}%
\pgfpathlineto{\pgfqpoint{1.236442in}{0.660226in}}%
\pgfpathlineto{\pgfqpoint{1.246644in}{0.654511in}}%
\pgfpathlineto{\pgfqpoint{1.267615in}{0.682746in}}%
\pgfpathlineto{\pgfqpoint{1.278384in}{0.658030in}}%
\pgfpathlineto{\pgfqpoint{1.289153in}{0.619288in}}%
\pgfpathlineto{\pgfqpoint{1.299355in}{0.631839in}}%
\pgfpathlineto{\pgfqpoint{1.309557in}{0.618260in}}%
\pgfpathlineto{\pgfqpoint{1.320325in}{0.614361in}}%
\pgfpathlineto{\pgfqpoint{1.330527in}{0.662329in}}%
\pgfpathlineto{\pgfqpoint{1.340729in}{0.652110in}}%
\pgfpathlineto{\pgfqpoint{1.352065in}{0.685321in}}%
\pgfpathlineto{\pgfqpoint{1.362267in}{0.678766in}}%
\pgfpathlineto{\pgfqpoint{1.372469in}{0.656403in}}%
\pgfpathlineto{\pgfqpoint{1.383804in}{0.641300in}}%
\pgfpathlineto{\pgfqpoint{1.394006in}{0.618705in}}%
\pgfpathlineto{\pgfqpoint{1.404208in}{0.625696in}}%
\pgfpathlineto{\pgfqpoint{1.425179in}{0.699771in}}%
\pgfpathlineto{\pgfqpoint{1.435381in}{0.743876in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{0.754635in}}%
\pgfpathlineto{\pgfqpoint{1.456352in}{0.757657in}}%
\pgfpathlineto{\pgfqpoint{1.466554in}{0.778523in}}%
\pgfpathlineto{\pgfqpoint{1.487525in}{0.717123in}}%
\pgfpathlineto{\pgfqpoint{1.498294in}{0.697918in}}%
\pgfpathlineto{\pgfqpoint{1.509062in}{0.635917in}}%
\pgfpathlineto{\pgfqpoint{1.519264in}{0.606950in}}%
\pgfpathlineto{\pgfqpoint{1.529466in}{0.599619in}}%
\pgfpathlineto{\pgfqpoint{1.540235in}{0.584924in}}%
\pgfpathlineto{\pgfqpoint{1.551004in}{0.597802in}}%
\pgfpathlineto{\pgfqpoint{1.561206in}{0.599077in}}%
\pgfpathlineto{\pgfqpoint{1.571408in}{0.578873in}}%
\pgfpathlineto{\pgfqpoint{1.582177in}{0.594852in}}%
\pgfpathlineto{\pgfqpoint{1.592379in}{0.602404in}}%
\pgfpathlineto{\pgfqpoint{1.602581in}{0.592007in}}%
\pgfpathlineto{\pgfqpoint{1.613350in}{0.598897in}}%
\pgfpathlineto{\pgfqpoint{1.624118in}{0.588771in}}%
\pgfpathlineto{\pgfqpoint{1.634320in}{0.589090in}}%
\pgfpathlineto{\pgfqpoint{1.645089in}{0.572140in}}%
\pgfpathlineto{\pgfqpoint{1.655291in}{0.575739in}}%
\pgfpathlineto{\pgfqpoint{1.665493in}{0.598497in}}%
\pgfpathlineto{\pgfqpoint{1.676262in}{0.601981in}}%
\pgfpathlineto{\pgfqpoint{1.686464in}{0.616691in}}%
\pgfpathlineto{\pgfqpoint{1.697233in}{0.629281in}}%
\pgfpathlineto{\pgfqpoint{1.707435in}{0.636106in}}%
\pgfpathlineto{\pgfqpoint{1.718203in}{0.641513in}}%
\pgfpathlineto{\pgfqpoint{1.728972in}{0.672159in}}%
\pgfpathlineto{\pgfqpoint{1.739174in}{0.687588in}}%
\pgfpathlineto{\pgfqpoint{1.749376in}{0.673007in}}%
\pgfpathlineto{\pgfqpoint{1.760145in}{0.682969in}}%
\pgfpathlineto{\pgfqpoint{1.770347in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{1.780549in}{0.689612in}}%
\pgfpathlineto{\pgfqpoint{1.791318in}{0.667565in}}%
\pgfpathlineto{\pgfqpoint{1.802087in}{0.663153in}}%
\pgfpathlineto{\pgfqpoint{1.812289in}{0.651337in}}%
\pgfpathlineto{\pgfqpoint{1.822491in}{0.615225in}}%
\pgfpathlineto{\pgfqpoint{1.833826in}{0.590172in}}%
\pgfpathlineto{\pgfqpoint{1.844028in}{0.542199in}}%
\pgfpathlineto{\pgfqpoint{1.854230in}{0.555844in}}%
\pgfpathlineto{\pgfqpoint{1.864999in}{0.582310in}}%
\pgfpathlineto{\pgfqpoint{1.875768in}{0.618184in}}%
\pgfpathlineto{\pgfqpoint{1.885970in}{0.663205in}}%
\pgfpathlineto{\pgfqpoint{1.896739in}{0.680398in}}%
\pgfpathlineto{\pgfqpoint{1.906941in}{0.724907in}}%
\pgfpathlineto{\pgfqpoint{1.917143in}{0.698776in}}%
\pgfpathlineto{\pgfqpoint{1.927345in}{0.697913in}}%
\pgfpathlineto{\pgfqpoint{1.938680in}{0.683858in}}%
\pgfpathlineto{\pgfqpoint{1.959651in}{0.619564in}}%
\pgfpathlineto{\pgfqpoint{1.970420in}{0.609711in}}%
\pgfpathlineto{\pgfqpoint{1.980622in}{0.621734in}}%
\pgfpathlineto{\pgfqpoint{1.990824in}{0.643715in}}%
\pgfpathlineto{\pgfqpoint{2.001026in}{0.660851in}}%
\pgfpathlineto{\pgfqpoint{2.012928in}{0.635089in}}%
\pgfpathlineto{\pgfqpoint{2.023130in}{0.629815in}}%
\pgfpathlineto{\pgfqpoint{2.033332in}{0.647410in}}%
\pgfpathlineto{\pgfqpoint{2.044101in}{0.618613in}}%
\pgfpathlineto{\pgfqpoint{2.054303in}{0.632401in}}%
\pgfpathlineto{\pgfqpoint{2.064505in}{0.598056in}}%
\pgfpathlineto{\pgfqpoint{2.074707in}{0.631942in}}%
\pgfpathlineto{\pgfqpoint{2.085476in}{0.623505in}}%
\pgfpathlineto{\pgfqpoint{2.095678in}{0.624531in}}%
\pgfpathlineto{\pgfqpoint{2.106446in}{0.645657in}}%
\pgfpathlineto{\pgfqpoint{2.117215in}{0.607108in}}%
\pgfpathlineto{\pgfqpoint{2.127417in}{0.584570in}}%
\pgfpathlineto{\pgfqpoint{2.138753in}{0.572806in}}%
\pgfpathlineto{\pgfqpoint{2.148955in}{0.596411in}}%
\pgfpathlineto{\pgfqpoint{2.159157in}{0.626308in}}%
\pgfpathlineto{\pgfqpoint{2.169926in}{0.648380in}}%
\pgfpathlineto{\pgfqpoint{2.180128in}{0.658975in}}%
\pgfpathlineto{\pgfqpoint{2.190330in}{0.620390in}}%
\pgfpathlineto{\pgfqpoint{2.200532in}{0.618850in}}%
\pgfpathlineto{\pgfqpoint{2.211300in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{2.221502in}{0.565422in}}%
\pgfpathlineto{\pgfqpoint{2.232271in}{0.565403in}}%
\pgfpathlineto{\pgfqpoint{2.242473in}{0.610578in}}%
\pgfpathlineto{\pgfqpoint{2.253809in}{0.643966in}}%
\pgfpathlineto{\pgfqpoint{2.274213in}{0.711032in}}%
\pgfpathlineto{\pgfqpoint{2.284981in}{0.705481in}}%
\pgfpathlineto{\pgfqpoint{2.295183in}{0.691344in}}%
\pgfpathlineto{\pgfqpoint{2.306519in}{0.647508in}}%
\pgfpathlineto{\pgfqpoint{2.316721in}{0.624131in}}%
\pgfpathlineto{\pgfqpoint{2.326923in}{0.614570in}}%
\pgfpathlineto{\pgfqpoint{2.337692in}{0.628894in}}%
\pgfpathlineto{\pgfqpoint{2.347894in}{0.644708in}}%
\pgfpathlineto{\pgfqpoint{2.358096in}{0.642359in}}%
\pgfpathlineto{\pgfqpoint{2.368865in}{0.659918in}}%
\pgfpathlineto{\pgfqpoint{2.379067in}{0.657531in}}%
\pgfpathlineto{\pgfqpoint{2.389269in}{0.660819in}}%
\pgfpathlineto{\pgfqpoint{2.410806in}{0.682535in}}%
\pgfpathlineto{\pgfqpoint{2.421008in}{0.675951in}}%
\pgfpathlineto{\pgfqpoint{2.431777in}{0.651486in}}%
\pgfpathlineto{\pgfqpoint{2.441979in}{0.616304in}}%
\pgfpathlineto{\pgfqpoint{2.452181in}{0.626288in}}%
\pgfpathlineto{\pgfqpoint{2.462950in}{0.631204in}}%
\pgfpathlineto{\pgfqpoint{2.473719in}{0.609795in}}%
\pgfpathlineto{\pgfqpoint{2.483921in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{2.505458in}{0.662598in}}%
\pgfpathlineto{\pgfqpoint{2.515660in}{0.672367in}}%
\pgfpathlineto{\pgfqpoint{2.525862in}{0.660557in}}%
\pgfpathlineto{\pgfqpoint{2.536631in}{0.615603in}}%
\pgfpathlineto{\pgfqpoint{2.547400in}{0.608183in}}%
\pgfpathlineto{\pgfqpoint{2.557602in}{0.596376in}}%
\pgfpathlineto{\pgfqpoint{2.567804in}{0.590448in}}%
\pgfpathlineto{\pgfqpoint{2.578572in}{0.610353in}}%
\pgfpathlineto{\pgfqpoint{2.588774in}{0.622819in}}%
\pgfpathlineto{\pgfqpoint{2.598976in}{0.639449in}}%
\pgfpathlineto{\pgfqpoint{2.609745in}{0.643514in}}%
\pgfpathlineto{\pgfqpoint{2.620514in}{0.678159in}}%
\pgfpathlineto{\pgfqpoint{2.631283in}{0.688178in}}%
\pgfpathlineto{\pgfqpoint{2.651687in}{0.669651in}}%
\pgfpathlineto{\pgfqpoint{2.662456in}{0.651867in}}%
\pgfpathlineto{\pgfqpoint{2.672658in}{0.604730in}}%
\pgfpathlineto{\pgfqpoint{2.683426in}{0.635485in}}%
\pgfpathlineto{\pgfqpoint{2.693628in}{0.655133in}}%
\pgfpathlineto{\pgfqpoint{2.703830in}{0.625588in}}%
\pgfpathlineto{\pgfqpoint{2.714599in}{0.668083in}}%
\pgfpathlineto{\pgfqpoint{2.724801in}{0.702409in}}%
\pgfpathlineto{\pgfqpoint{2.735570in}{0.703477in}}%
\pgfpathlineto{\pgfqpoint{2.745772in}{0.675156in}}%
\pgfpathlineto{\pgfqpoint{2.755974in}{0.663963in}}%
\pgfpathlineto{\pgfqpoint{2.766743in}{0.626615in}}%
\pgfpathlineto{\pgfqpoint{2.776945in}{0.607492in}}%
\pgfpathlineto{\pgfqpoint{2.787714in}{0.604391in}}%
\pgfpathlineto{\pgfqpoint{2.797916in}{0.609660in}}%
\pgfpathlineto{\pgfqpoint{2.808118in}{0.640523in}}%
\pgfpathlineto{\pgfqpoint{2.819453in}{0.682814in}}%
\pgfpathlineto{\pgfqpoint{2.829655in}{0.701286in}}%
\pgfpathlineto{\pgfqpoint{2.839857in}{0.678064in}}%
\pgfpathlineto{\pgfqpoint{2.851193in}{0.702799in}}%
\pgfpathlineto{\pgfqpoint{2.861395in}{0.671591in}}%
\pgfpathlineto{\pgfqpoint{2.871597in}{0.622509in}}%
\pgfpathlineto{\pgfqpoint{2.882365in}{0.629964in}}%
\pgfpathlineto{\pgfqpoint{2.902769in}{0.649197in}}%
\pgfpathlineto{\pgfqpoint{2.913538in}{0.650866in}}%
\pgfpathlineto{\pgfqpoint{2.924307in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{2.934509in}{0.689947in}}%
\pgfpathlineto{\pgfqpoint{2.944711in}{0.727473in}}%
\pgfpathlineto{\pgfqpoint{2.954913in}{0.739081in}}%
\pgfpathlineto{\pgfqpoint{2.965682in}{0.720039in}}%
\pgfpathlineto{\pgfqpoint{2.975884in}{0.693728in}}%
\pgfpathlineto{\pgfqpoint{2.986653in}{0.678600in}}%
\pgfpathlineto{\pgfqpoint{3.007623in}{0.659778in}}%
\pgfpathlineto{\pgfqpoint{3.017825in}{0.682153in}}%
\pgfpathlineto{\pgfqpoint{3.028594in}{0.653158in}}%
\pgfpathlineto{\pgfqpoint{3.038796in}{0.630173in}}%
\pgfpathlineto{\pgfqpoint{3.050132in}{0.642426in}}%
\pgfpathlineto{\pgfqpoint{3.060334in}{0.606072in}}%
\pgfpathlineto{\pgfqpoint{3.070536in}{0.587881in}}%
\pgfpathlineto{\pgfqpoint{3.081305in}{0.588961in}}%
\pgfpathlineto{\pgfqpoint{3.102275in}{0.605243in}}%
\pgfpathlineto{\pgfqpoint{3.123246in}{0.654726in}}%
\pgfpathlineto{\pgfqpoint{3.133448in}{0.667012in}}%
\pgfpathlineto{\pgfqpoint{3.144217in}{0.671388in}}%
\pgfpathlineto{\pgfqpoint{3.154419in}{0.670084in}}%
\pgfpathlineto{\pgfqpoint{3.164621in}{0.682349in}}%
\pgfpathlineto{\pgfqpoint{3.175390in}{0.655990in}}%
\pgfpathlineto{\pgfqpoint{3.186725in}{0.634576in}}%
\pgfpathlineto{\pgfqpoint{3.196927in}{0.604751in}}%
\pgfpathlineto{\pgfqpoint{3.207129in}{0.594842in}}%
\pgfpathlineto{\pgfqpoint{3.217898in}{0.590018in}}%
\pgfpathlineto{\pgfqpoint{3.228100in}{0.595492in}}%
\pgfpathlineto{\pgfqpoint{3.238302in}{0.575437in}}%
\pgfpathlineto{\pgfqpoint{3.249071in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.259840in}{0.628849in}}%
\pgfpathlineto{\pgfqpoint{3.270042in}{0.718328in}}%
\pgfpathlineto{\pgfqpoint{3.291012in}{0.787681in}}%
\pgfpathlineto{\pgfqpoint{3.301214in}{0.782788in}}%
\pgfpathlineto{\pgfqpoint{3.311416in}{0.747306in}}%
\pgfpathlineto{\pgfqpoint{3.321618in}{0.717024in}}%
\pgfpathlineto{\pgfqpoint{3.332954in}{0.714088in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{0.701269in}}%
\pgfpathlineto{\pgfqpoint{3.353358in}{0.675563in}}%
\pgfpathlineto{\pgfqpoint{3.364127in}{0.640276in}}%
\pgfpathlineto{\pgfqpoint{3.374329in}{0.630048in}}%
\pgfpathlineto{\pgfqpoint{3.384531in}{0.621577in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{0.627830in}}%
\pgfpathlineto{\pgfqpoint{3.406635in}{0.588374in}}%
\pgfpathlineto{\pgfqpoint{3.416837in}{0.560224in}}%
\pgfpathlineto{\pgfqpoint{3.427606in}{0.553043in}}%
\pgfpathlineto{\pgfqpoint{3.437808in}{0.612684in}}%
\pgfpathlineto{\pgfqpoint{3.448010in}{0.601367in}}%
\pgfpathlineto{\pgfqpoint{3.458779in}{0.636717in}}%
\pgfpathlineto{\pgfqpoint{3.469547in}{0.660088in}}%
\pgfpathlineto{\pgfqpoint{3.479750in}{0.653296in}}%
\pgfpathlineto{\pgfqpoint{3.500720in}{0.673475in}}%
\pgfpathlineto{\pgfqpoint{3.510922in}{0.673024in}}%
\pgfpathlineto{\pgfqpoint{3.521691in}{0.682619in}}%
\pgfpathlineto{\pgfqpoint{3.532460in}{0.659425in}}%
\pgfpathlineto{\pgfqpoint{3.542662in}{0.643721in}}%
\pgfpathlineto{\pgfqpoint{3.553431in}{0.665523in}}%
\pgfpathlineto{\pgfqpoint{3.563633in}{0.656548in}}%
\pgfpathlineto{\pgfqpoint{3.573835in}{0.645819in}}%
\pgfpathlineto{\pgfqpoint{3.584603in}{0.631384in}}%
\pgfpathlineto{\pgfqpoint{3.594805in}{0.638642in}}%
\pgfpathlineto{\pgfqpoint{3.605574in}{0.704637in}}%
\pgfpathlineto{\pgfqpoint{3.616910in}{0.686105in}}%
\pgfpathlineto{\pgfqpoint{3.627112in}{0.693332in}}%
\pgfpathlineto{\pgfqpoint{3.637314in}{0.682893in}}%
\pgfpathlineto{\pgfqpoint{3.648083in}{0.636349in}}%
\pgfpathlineto{\pgfqpoint{3.658285in}{0.613174in}}%
\pgfpathlineto{\pgfqpoint{3.668487in}{0.572453in}}%
\pgfpathlineto{\pgfqpoint{3.679255in}{0.577767in}}%
\pgfpathlineto{\pgfqpoint{3.689457in}{0.602577in}}%
\pgfpathlineto{\pgfqpoint{3.699659in}{0.592671in}}%
\pgfpathlineto{\pgfqpoint{3.710995in}{0.617349in}}%
\pgfpathlineto{\pgfqpoint{3.721197in}{0.668995in}}%
\pgfpathlineto{\pgfqpoint{3.731399in}{0.700991in}}%
\pgfpathlineto{\pgfqpoint{3.742734in}{0.740718in}}%
\pgfpathlineto{\pgfqpoint{3.752936in}{0.749778in}}%
\pgfpathlineto{\pgfqpoint{3.763139in}{0.752057in}}%
\pgfpathlineto{\pgfqpoint{3.773907in}{0.762543in}}%
\pgfpathlineto{\pgfqpoint{3.784109in}{0.750190in}}%
\pgfpathlineto{\pgfqpoint{3.794311in}{0.744374in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{0.702107in}}%
\pgfpathlineto{\pgfqpoint{3.815282in}{0.681161in}}%
\pgfpathlineto{\pgfqpoint{3.825484in}{0.662880in}}%
\pgfpathlineto{\pgfqpoint{3.836253in}{0.629717in}}%
\pgfpathlineto{\pgfqpoint{3.847022in}{0.648142in}}%
\pgfpathlineto{\pgfqpoint{3.857224in}{0.661100in}}%
\pgfpathlineto{\pgfqpoint{3.867992in}{0.648149in}}%
\pgfpathlineto{\pgfqpoint{3.878194in}{0.650731in}}%
\pgfpathlineto{\pgfqpoint{3.888396in}{0.656607in}}%
\pgfpathlineto{\pgfqpoint{3.899165in}{0.643424in}}%
\pgfpathlineto{\pgfqpoint{3.909367in}{0.644510in}}%
\pgfpathlineto{\pgfqpoint{3.919569in}{0.657568in}}%
\pgfpathlineto{\pgfqpoint{3.930338in}{0.646380in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{0.637178in}}%
\pgfpathlineto{\pgfqpoint{3.962644in}{0.690121in}}%
\pgfpathlineto{\pgfqpoint{3.972846in}{0.680304in}}%
\pgfpathlineto{\pgfqpoint{3.983048in}{0.719297in}}%
\pgfpathlineto{\pgfqpoint{3.993250in}{0.731038in}}%
\pgfpathlineto{\pgfqpoint{4.004586in}{0.728293in}}%
\pgfpathlineto{\pgfqpoint{4.014788in}{0.700531in}}%
\pgfpathlineto{\pgfqpoint{4.024990in}{0.694441in}}%
\pgfpathlineto{\pgfqpoint{4.035759in}{0.705549in}}%
\pgfpathlineto{\pgfqpoint{4.045961in}{0.667560in}}%
\pgfpathlineto{\pgfqpoint{4.056163in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{4.067498in}{0.649778in}}%
\pgfpathlineto{\pgfqpoint{4.077700in}{0.644902in}}%
\pgfpathlineto{\pgfqpoint{4.087902in}{0.676035in}}%
\pgfpathlineto{\pgfqpoint{4.098104in}{0.669042in}}%
\pgfpathlineto{\pgfqpoint{4.108873in}{0.674245in}}%
\pgfpathlineto{\pgfqpoint{4.119075in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{4.129277in}{0.663390in}}%
\pgfpathlineto{\pgfqpoint{4.140046in}{0.664566in}}%
\pgfpathlineto{\pgfqpoint{4.161017in}{0.694744in}}%
\pgfpathlineto{\pgfqpoint{4.171785in}{0.681726in}}%
\pgfpathlineto{\pgfqpoint{4.181987in}{0.633751in}}%
\pgfpathlineto{\pgfqpoint{4.192756in}{0.620389in}}%
\pgfpathlineto{\pgfqpoint{4.202958in}{0.632357in}}%
\pgfpathlineto{\pgfqpoint{4.213727in}{0.629429in}}%
\pgfpathlineto{\pgfqpoint{4.223929in}{0.615186in}}%
\pgfpathlineto{\pgfqpoint{4.234131in}{0.598974in}}%
\pgfpathlineto{\pgfqpoint{4.244900in}{0.637018in}}%
\pgfpathlineto{\pgfqpoint{4.255669in}{0.657430in}}%
\pgfpathlineto{\pgfqpoint{4.266437in}{0.661488in}}%
\pgfpathlineto{\pgfqpoint{4.276639in}{0.707532in}}%
\pgfpathlineto{\pgfqpoint{4.286841in}{0.699751in}}%
\pgfpathlineto{\pgfqpoint{4.297610in}{0.716502in}}%
\pgfpathlineto{\pgfqpoint{4.318014in}{0.741310in}}%
\pgfpathlineto{\pgfqpoint{4.328783in}{0.740992in}}%
\pgfpathlineto{\pgfqpoint{4.339552in}{0.726138in}}%
\pgfpathlineto{\pgfqpoint{4.349754in}{0.699610in}}%
\pgfpathlineto{\pgfqpoint{4.359956in}{0.663799in}}%
\pgfpathlineto{\pgfqpoint{4.370725in}{0.651399in}}%
\pgfpathlineto{\pgfqpoint{4.380927in}{0.647886in}}%
\pgfpathlineto{\pgfqpoint{4.391129in}{0.608662in}}%
\pgfpathlineto{\pgfqpoint{4.401897in}{0.604676in}}%
\pgfpathlineto{\pgfqpoint{4.412099in}{0.652298in}}%
\pgfpathlineto{\pgfqpoint{4.422868in}{0.673889in}}%
\pgfpathlineto{\pgfqpoint{4.433070in}{0.688191in}}%
\pgfpathlineto{\pgfqpoint{4.443839in}{0.717802in}}%
\pgfpathlineto{\pgfqpoint{4.454041in}{0.701135in}}%
\pgfpathlineto{\pgfqpoint{4.464243in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{4.475012in}{0.663682in}}%
\pgfpathlineto{\pgfqpoint{4.485780in}{0.647653in}}%
\pgfpathlineto{\pgfqpoint{4.495982in}{0.606362in}}%
\pgfpathlineto{\pgfqpoint{4.506184in}{0.570410in}}%
\pgfpathlineto{\pgfqpoint{4.517520in}{0.570398in}}%
\pgfpathlineto{\pgfqpoint{4.527722in}{0.593072in}}%
\pgfpathlineto{\pgfqpoint{4.548693in}{0.650331in}}%
\pgfpathlineto{\pgfqpoint{4.558895in}{0.675329in}}%
\pgfpathlineto{\pgfqpoint{4.579866in}{0.762338in}}%
\pgfpathlineto{\pgfqpoint{4.590068in}{0.759033in}}%
\pgfpathlineto{\pgfqpoint{4.600836in}{0.739796in}}%
\pgfpathlineto{\pgfqpoint{4.611605in}{0.713564in}}%
\pgfpathlineto{\pgfqpoint{4.621807in}{0.654641in}}%
\pgfpathlineto{\pgfqpoint{4.632009in}{0.604994in}}%
\pgfpathlineto{\pgfqpoint{4.643345in}{0.577523in}}%
\pgfpathlineto{\pgfqpoint{4.653547in}{0.563145in}}%
\pgfpathlineto{\pgfqpoint{4.674518in}{0.570458in}}%
\pgfpathlineto{\pgfqpoint{4.695488in}{0.671662in}}%
\pgfpathlineto{\pgfqpoint{4.705690in}{0.710600in}}%
\pgfpathlineto{\pgfqpoint{4.716459in}{0.724551in}}%
\pgfpathlineto{\pgfqpoint{4.727228in}{0.706274in}}%
\pgfpathlineto{\pgfqpoint{4.737430in}{0.656309in}}%
\pgfpathlineto{\pgfqpoint{4.758401in}{0.518648in}}%
\pgfpathlineto{\pgfqpoint{4.758401in}{0.518648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504165in}{0.358333in}}{\pgfqpoint{4.250835in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.717647,0.894118,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514367in}{1.069156in}}%
\pgfpathlineto{\pgfqpoint{0.525703in}{1.170407in}}%
\pgfpathlineto{\pgfqpoint{0.535905in}{1.238987in}}%
\pgfpathlineto{\pgfqpoint{0.567644in}{1.396253in}}%
\pgfpathlineto{\pgfqpoint{0.578980in}{1.435560in}}%
\pgfpathlineto{\pgfqpoint{0.589182in}{1.455754in}}%
\pgfpathlineto{\pgfqpoint{0.599384in}{1.446247in}}%
\pgfpathlineto{\pgfqpoint{0.610719in}{1.382880in}}%
\pgfpathlineto{\pgfqpoint{0.620921in}{1.293514in}}%
\pgfpathlineto{\pgfqpoint{0.643026in}{0.973304in}}%
\pgfpathlineto{\pgfqpoint{0.653228in}{0.890104in}}%
\pgfpathlineto{\pgfqpoint{0.663430in}{0.750032in}}%
\pgfpathlineto{\pgfqpoint{0.674765in}{0.654996in}}%
\pgfpathlineto{\pgfqpoint{0.684967in}{0.633723in}}%
\pgfpathlineto{\pgfqpoint{0.695169in}{0.684706in}}%
\pgfpathlineto{\pgfqpoint{0.706505in}{0.723880in}}%
\pgfpathlineto{\pgfqpoint{0.716707in}{0.670991in}}%
\pgfpathlineto{\pgfqpoint{0.726909in}{0.700200in}}%
\pgfpathlineto{\pgfqpoint{0.738244in}{0.719809in}}%
\pgfpathlineto{\pgfqpoint{0.748446in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{0.759782in}{0.619372in}}%
\pgfpathlineto{\pgfqpoint{0.769984in}{0.596217in}}%
\pgfpathlineto{\pgfqpoint{0.780186in}{0.559802in}}%
\pgfpathlineto{\pgfqpoint{0.791521in}{0.575373in}}%
\pgfpathlineto{\pgfqpoint{0.801723in}{0.614663in}}%
\pgfpathlineto{\pgfqpoint{0.811925in}{0.637779in}}%
\pgfpathlineto{\pgfqpoint{0.823261in}{0.680949in}}%
\pgfpathlineto{\pgfqpoint{0.833463in}{0.678936in}}%
\pgfpathlineto{\pgfqpoint{0.843665in}{0.688422in}}%
\pgfpathlineto{\pgfqpoint{0.855001in}{0.696086in}}%
\pgfpathlineto{\pgfqpoint{0.865203in}{0.700482in}}%
\pgfpathlineto{\pgfqpoint{0.875405in}{0.688121in}}%
\pgfpathlineto{\pgfqpoint{0.886740in}{0.686263in}}%
\pgfpathlineto{\pgfqpoint{0.896942in}{0.690969in}}%
\pgfpathlineto{\pgfqpoint{0.907144in}{0.727594in}}%
\pgfpathlineto{\pgfqpoint{0.918480in}{0.725425in}}%
\pgfpathlineto{\pgfqpoint{0.938884in}{0.688287in}}%
\pgfpathlineto{\pgfqpoint{0.950219in}{0.639549in}}%
\pgfpathlineto{\pgfqpoint{0.972324in}{0.631894in}}%
\pgfpathlineto{\pgfqpoint{0.982526in}{0.637946in}}%
\pgfpathlineto{\pgfqpoint{0.992728in}{0.626140in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{0.595146in}}%
\pgfpathlineto{\pgfqpoint{1.014265in}{0.574641in}}%
\pgfpathlineto{\pgfqpoint{1.024467in}{0.599188in}}%
\pgfpathlineto{\pgfqpoint{1.046005in}{0.576091in}}%
\pgfpathlineto{\pgfqpoint{1.056207in}{0.613452in}}%
\pgfpathlineto{\pgfqpoint{1.067542in}{0.628377in}}%
\pgfpathlineto{\pgfqpoint{1.077744in}{0.646745in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{0.673763in}}%
\pgfpathlineto{\pgfqpoint{1.099282in}{0.690566in}}%
\pgfpathlineto{\pgfqpoint{1.109484in}{0.678538in}}%
\pgfpathlineto{\pgfqpoint{1.119686in}{0.661984in}}%
\pgfpathlineto{\pgfqpoint{1.131021in}{0.647517in}}%
\pgfpathlineto{\pgfqpoint{1.141223in}{0.643113in}}%
\pgfpathlineto{\pgfqpoint{1.151425in}{0.657214in}}%
\pgfpathlineto{\pgfqpoint{1.162761in}{0.687422in}}%
\pgfpathlineto{\pgfqpoint{1.172963in}{0.684592in}}%
\pgfpathlineto{\pgfqpoint{1.183165in}{0.657874in}}%
\pgfpathlineto{\pgfqpoint{1.194501in}{0.672060in}}%
\pgfpathlineto{\pgfqpoint{1.204703in}{0.643576in}}%
\pgfpathlineto{\pgfqpoint{1.216038in}{0.633379in}}%
\pgfpathlineto{\pgfqpoint{1.226240in}{0.630135in}}%
\pgfpathlineto{\pgfqpoint{1.236442in}{0.617195in}}%
\pgfpathlineto{\pgfqpoint{1.247778in}{0.587796in}}%
\pgfpathlineto{\pgfqpoint{1.257980in}{0.577712in}}%
\pgfpathlineto{\pgfqpoint{1.268182in}{0.606497in}}%
\pgfpathlineto{\pgfqpoint{1.279517in}{0.614902in}}%
\pgfpathlineto{\pgfqpoint{1.289719in}{0.624461in}}%
\pgfpathlineto{\pgfqpoint{1.300488in}{0.621219in}}%
\pgfpathlineto{\pgfqpoint{1.311824in}{0.601362in}}%
\pgfpathlineto{\pgfqpoint{1.322026in}{0.603058in}}%
\pgfpathlineto{\pgfqpoint{1.332228in}{0.636211in}}%
\pgfpathlineto{\pgfqpoint{1.343563in}{0.619349in}}%
\pgfpathlineto{\pgfqpoint{1.353765in}{0.587822in}}%
\pgfpathlineto{\pgfqpoint{1.363967in}{0.577687in}}%
\pgfpathlineto{\pgfqpoint{1.375303in}{0.572149in}}%
\pgfpathlineto{\pgfqpoint{1.385505in}{0.594189in}}%
\pgfpathlineto{\pgfqpoint{1.407042in}{0.649779in}}%
\pgfpathlineto{\pgfqpoint{1.417244in}{0.656025in}}%
\pgfpathlineto{\pgfqpoint{1.428580in}{0.683566in}}%
\pgfpathlineto{\pgfqpoint{1.448984in}{0.697714in}}%
\pgfpathlineto{\pgfqpoint{1.460319in}{0.680929in}}%
\pgfpathlineto{\pgfqpoint{1.470521in}{0.681316in}}%
\pgfpathlineto{\pgfqpoint{1.480723in}{0.676754in}}%
\pgfpathlineto{\pgfqpoint{1.492059in}{0.675016in}}%
\pgfpathlineto{\pgfqpoint{1.502261in}{0.671856in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{0.654199in}}%
\pgfpathlineto{\pgfqpoint{1.523799in}{0.642185in}}%
\pgfpathlineto{\pgfqpoint{1.534001in}{0.644975in}}%
\pgfpathlineto{\pgfqpoint{1.544203in}{0.662262in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{0.651371in}}%
\pgfpathlineto{\pgfqpoint{1.565740in}{0.661193in}}%
\pgfpathlineto{\pgfqpoint{1.575942in}{0.659293in}}%
\pgfpathlineto{\pgfqpoint{1.587278in}{0.667795in}}%
\pgfpathlineto{\pgfqpoint{1.597480in}{0.707953in}}%
\pgfpathlineto{\pgfqpoint{1.607682in}{0.698667in}}%
\pgfpathlineto{\pgfqpoint{1.619017in}{0.674672in}}%
\pgfpathlineto{\pgfqpoint{1.629786in}{0.656759in}}%
\pgfpathlineto{\pgfqpoint{1.641122in}{0.650991in}}%
\pgfpathlineto{\pgfqpoint{1.651324in}{0.648301in}}%
\pgfpathlineto{\pgfqpoint{1.661526in}{0.648568in}}%
\pgfpathlineto{\pgfqpoint{1.672861in}{0.635016in}}%
\pgfpathlineto{\pgfqpoint{1.693265in}{0.594652in}}%
\pgfpathlineto{\pgfqpoint{1.704601in}{0.593117in}}%
\pgfpathlineto{\pgfqpoint{1.714803in}{0.613162in}}%
\pgfpathlineto{\pgfqpoint{1.725005in}{0.595418in}}%
\pgfpathlineto{\pgfqpoint{1.736340in}{0.597572in}}%
\pgfpathlineto{\pgfqpoint{1.746542in}{0.594951in}}%
\pgfpathlineto{\pgfqpoint{1.756744in}{0.632249in}}%
\pgfpathlineto{\pgfqpoint{1.768080in}{0.668693in}}%
\pgfpathlineto{\pgfqpoint{1.778282in}{0.680066in}}%
\pgfpathlineto{\pgfqpoint{1.788484in}{0.640679in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{0.621082in}}%
\pgfpathlineto{\pgfqpoint{1.810022in}{0.612535in}}%
\pgfpathlineto{\pgfqpoint{1.820224in}{0.574943in}}%
\pgfpathlineto{\pgfqpoint{1.831559in}{0.594487in}}%
\pgfpathlineto{\pgfqpoint{1.841761in}{0.624736in}}%
\pgfpathlineto{\pgfqpoint{1.851963in}{0.665859in}}%
\pgfpathlineto{\pgfqpoint{1.863299in}{0.657213in}}%
\pgfpathlineto{\pgfqpoint{1.873501in}{0.679766in}}%
\pgfpathlineto{\pgfqpoint{1.884836in}{0.732253in}}%
\pgfpathlineto{\pgfqpoint{1.895038in}{0.726476in}}%
\pgfpathlineto{\pgfqpoint{1.905240in}{0.723283in}}%
\pgfpathlineto{\pgfqpoint{1.916576in}{0.726010in}}%
\pgfpathlineto{\pgfqpoint{1.926778in}{0.708415in}}%
\pgfpathlineto{\pgfqpoint{1.936980in}{0.712394in}}%
\pgfpathlineto{\pgfqpoint{1.948315in}{0.726649in}}%
\pgfpathlineto{\pgfqpoint{1.958517in}{0.731674in}}%
\pgfpathlineto{\pgfqpoint{1.969286in}{0.693151in}}%
\pgfpathlineto{\pgfqpoint{1.980622in}{0.672519in}}%
\pgfpathlineto{\pgfqpoint{1.990824in}{0.626370in}}%
\pgfpathlineto{\pgfqpoint{2.001026in}{0.620035in}}%
\pgfpathlineto{\pgfqpoint{2.012361in}{0.602892in}}%
\pgfpathlineto{\pgfqpoint{2.022563in}{0.647324in}}%
\pgfpathlineto{\pgfqpoint{2.032765in}{0.612823in}}%
\pgfpathlineto{\pgfqpoint{2.044101in}{0.611175in}}%
\pgfpathlineto{\pgfqpoint{2.054303in}{0.653064in}}%
\pgfpathlineto{\pgfqpoint{2.064505in}{0.645694in}}%
\pgfpathlineto{\pgfqpoint{2.075840in}{0.618405in}}%
\pgfpathlineto{\pgfqpoint{2.086042in}{0.630048in}}%
\pgfpathlineto{\pgfqpoint{2.097378in}{0.601194in}}%
\pgfpathlineto{\pgfqpoint{2.107580in}{0.601665in}}%
\pgfpathlineto{\pgfqpoint{2.117782in}{0.615185in}}%
\pgfpathlineto{\pgfqpoint{2.129118in}{0.632430in}}%
\pgfpathlineto{\pgfqpoint{2.139320in}{0.617793in}}%
\pgfpathlineto{\pgfqpoint{2.149522in}{0.611955in}}%
\pgfpathlineto{\pgfqpoint{2.160857in}{0.614985in}}%
\pgfpathlineto{\pgfqpoint{2.171059in}{0.634287in}}%
\pgfpathlineto{\pgfqpoint{2.181261in}{0.636840in}}%
\pgfpathlineto{\pgfqpoint{2.192597in}{0.669439in}}%
\pgfpathlineto{\pgfqpoint{2.202799in}{0.681053in}}%
\pgfpathlineto{\pgfqpoint{2.213001in}{0.671562in}}%
\pgfpathlineto{\pgfqpoint{2.224336in}{0.697744in}}%
\pgfpathlineto{\pgfqpoint{2.234538in}{0.716061in}}%
\pgfpathlineto{\pgfqpoint{2.244740in}{0.721549in}}%
\pgfpathlineto{\pgfqpoint{2.256076in}{0.712631in}}%
\pgfpathlineto{\pgfqpoint{2.266278in}{0.695209in}}%
\pgfpathlineto{\pgfqpoint{2.276480in}{0.668020in}}%
\pgfpathlineto{\pgfqpoint{2.287815in}{0.659371in}}%
\pgfpathlineto{\pgfqpoint{2.298584in}{0.659822in}}%
\pgfpathlineto{\pgfqpoint{2.309920in}{0.632448in}}%
\pgfpathlineto{\pgfqpoint{2.330324in}{0.618781in}}%
\pgfpathlineto{\pgfqpoint{2.341659in}{0.629234in}}%
\pgfpathlineto{\pgfqpoint{2.351861in}{0.608281in}}%
\pgfpathlineto{\pgfqpoint{2.362063in}{0.600677in}}%
\pgfpathlineto{\pgfqpoint{2.373399in}{0.630710in}}%
\pgfpathlineto{\pgfqpoint{2.383601in}{0.632423in}}%
\pgfpathlineto{\pgfqpoint{2.393803in}{0.626721in}}%
\pgfpathlineto{\pgfqpoint{2.405138in}{0.623012in}}%
\pgfpathlineto{\pgfqpoint{2.415340in}{0.620959in}}%
\pgfpathlineto{\pgfqpoint{2.425542in}{0.635413in}}%
\pgfpathlineto{\pgfqpoint{2.436878in}{0.663859in}}%
\pgfpathlineto{\pgfqpoint{2.447080in}{0.640127in}}%
\pgfpathlineto{\pgfqpoint{2.457282in}{0.663313in}}%
\pgfpathlineto{\pgfqpoint{2.468618in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.478820in}{0.640686in}}%
\pgfpathlineto{\pgfqpoint{2.489022in}{0.636107in}}%
\pgfpathlineto{\pgfqpoint{2.510559in}{0.723765in}}%
\pgfpathlineto{\pgfqpoint{2.520761in}{0.723212in}}%
\pgfpathlineto{\pgfqpoint{2.532097in}{0.725496in}}%
\pgfpathlineto{\pgfqpoint{2.542299in}{0.749699in}}%
\pgfpathlineto{\pgfqpoint{2.553634in}{0.751586in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{0.745413in}}%
\pgfpathlineto{\pgfqpoint{2.574038in}{0.747611in}}%
\pgfpathlineto{\pgfqpoint{2.585374in}{0.729653in}}%
\pgfpathlineto{\pgfqpoint{2.595576in}{0.732657in}}%
\pgfpathlineto{\pgfqpoint{2.605778in}{0.746515in}}%
\pgfpathlineto{\pgfqpoint{2.617113in}{0.713952in}}%
\pgfpathlineto{\pgfqpoint{2.627315in}{0.739931in}}%
\pgfpathlineto{\pgfqpoint{2.638084in}{0.736910in}}%
\pgfpathlineto{\pgfqpoint{2.649420in}{0.719071in}}%
\pgfpathlineto{\pgfqpoint{2.659622in}{0.713492in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{0.733343in}}%
\pgfpathlineto{\pgfqpoint{2.681159in}{0.720759in}}%
\pgfpathlineto{\pgfqpoint{2.691361in}{0.680891in}}%
\pgfpathlineto{\pgfqpoint{2.701563in}{0.650686in}}%
\pgfpathlineto{\pgfqpoint{2.712899in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{2.723101in}{0.597055in}}%
\pgfpathlineto{\pgfqpoint{2.733303in}{0.568558in}}%
\pgfpathlineto{\pgfqpoint{2.744638in}{0.532471in}}%
\pgfpathlineto{\pgfqpoint{2.754840in}{0.527363in}}%
\pgfpathlineto{\pgfqpoint{2.766176in}{0.576838in}}%
\pgfpathlineto{\pgfqpoint{2.786580in}{0.631554in}}%
\pgfpathlineto{\pgfqpoint{2.797916in}{0.685466in}}%
\pgfpathlineto{\pgfqpoint{2.808118in}{0.709812in}}%
\pgfpathlineto{\pgfqpoint{2.818320in}{0.714767in}}%
\pgfpathlineto{\pgfqpoint{2.829655in}{0.730975in}}%
\pgfpathlineto{\pgfqpoint{2.839857in}{0.737396in}}%
\pgfpathlineto{\pgfqpoint{2.850059in}{0.699937in}}%
\pgfpathlineto{\pgfqpoint{2.861395in}{0.683627in}}%
\pgfpathlineto{\pgfqpoint{2.871597in}{0.647453in}}%
\pgfpathlineto{\pgfqpoint{2.881799in}{0.602957in}}%
\pgfpathlineto{\pgfqpoint{2.893134in}{0.609538in}}%
\pgfpathlineto{\pgfqpoint{2.903336in}{0.611667in}}%
\pgfpathlineto{\pgfqpoint{2.913538in}{0.584526in}}%
\pgfpathlineto{\pgfqpoint{2.924874in}{0.600585in}}%
\pgfpathlineto{\pgfqpoint{2.935076in}{0.646021in}}%
\pgfpathlineto{\pgfqpoint{2.945278in}{0.649914in}}%
\pgfpathlineto{\pgfqpoint{2.956613in}{0.640758in}}%
\pgfpathlineto{\pgfqpoint{2.967382in}{0.673747in}}%
\pgfpathlineto{\pgfqpoint{2.978718in}{0.682523in}}%
\pgfpathlineto{\pgfqpoint{2.988920in}{0.659132in}}%
\pgfpathlineto{\pgfqpoint{2.999122in}{0.676229in}}%
\pgfpathlineto{\pgfqpoint{3.010457in}{0.671980in}}%
\pgfpathlineto{\pgfqpoint{3.020659in}{0.635590in}}%
\pgfpathlineto{\pgfqpoint{3.030861in}{0.659635in}}%
\pgfpathlineto{\pgfqpoint{3.042197in}{0.651567in}}%
\pgfpathlineto{\pgfqpoint{3.052399in}{0.628725in}}%
\pgfpathlineto{\pgfqpoint{3.062601in}{0.647717in}}%
\pgfpathlineto{\pgfqpoint{3.084138in}{0.674270in}}%
\pgfpathlineto{\pgfqpoint{3.094340in}{0.671080in}}%
\pgfpathlineto{\pgfqpoint{3.105676in}{0.662920in}}%
\pgfpathlineto{\pgfqpoint{3.115878in}{0.666279in}}%
\pgfpathlineto{\pgfqpoint{3.126080in}{0.628166in}}%
\pgfpathlineto{\pgfqpoint{3.137416in}{0.631864in}}%
\pgfpathlineto{\pgfqpoint{3.147618in}{0.644637in}}%
\pgfpathlineto{\pgfqpoint{3.157820in}{0.623834in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{0.616589in}}%
\pgfpathlineto{\pgfqpoint{3.179357in}{0.588199in}}%
\pgfpathlineto{\pgfqpoint{3.189559in}{0.581156in}}%
\pgfpathlineto{\pgfqpoint{3.200895in}{0.568459in}}%
\pgfpathlineto{\pgfqpoint{3.221866in}{0.596591in}}%
\pgfpathlineto{\pgfqpoint{3.242836in}{0.663228in}}%
\pgfpathlineto{\pgfqpoint{3.253605in}{0.708864in}}%
\pgfpathlineto{\pgfqpoint{3.264374in}{0.716614in}}%
\pgfpathlineto{\pgfqpoint{3.274576in}{0.731039in}}%
\pgfpathlineto{\pgfqpoint{3.285345in}{0.707696in}}%
\pgfpathlineto{\pgfqpoint{3.306882in}{0.644279in}}%
\pgfpathlineto{\pgfqpoint{3.317651in}{0.630241in}}%
\pgfpathlineto{\pgfqpoint{3.328420in}{0.627088in}}%
\pgfpathlineto{\pgfqpoint{3.338622in}{0.609479in}}%
\pgfpathlineto{\pgfqpoint{3.349391in}{0.606267in}}%
\pgfpathlineto{\pgfqpoint{3.360159in}{0.628916in}}%
\pgfpathlineto{\pgfqpoint{3.381130in}{0.632285in}}%
\pgfpathlineto{\pgfqpoint{3.391899in}{0.639332in}}%
\pgfpathlineto{\pgfqpoint{3.402101in}{0.661116in}}%
\pgfpathlineto{\pgfqpoint{3.413436in}{0.671236in}}%
\pgfpathlineto{\pgfqpoint{3.423638in}{0.673729in}}%
\pgfpathlineto{\pgfqpoint{3.434407in}{0.666453in}}%
\pgfpathlineto{\pgfqpoint{3.445176in}{0.669658in}}%
\pgfpathlineto{\pgfqpoint{3.455378in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{3.466147in}{0.601104in}}%
\pgfpathlineto{\pgfqpoint{3.476916in}{0.588770in}}%
\pgfpathlineto{\pgfqpoint{3.487118in}{0.582659in}}%
\pgfpathlineto{\pgfqpoint{3.497886in}{0.611726in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{0.625763in}}%
\pgfpathlineto{\pgfqpoint{3.518857in}{0.643332in}}%
\pgfpathlineto{\pgfqpoint{3.529626in}{0.665207in}}%
\pgfpathlineto{\pgfqpoint{3.540395in}{0.696400in}}%
\pgfpathlineto{\pgfqpoint{3.550597in}{0.673363in}}%
\pgfpathlineto{\pgfqpoint{3.561366in}{0.656227in}}%
\pgfpathlineto{\pgfqpoint{3.572134in}{0.643822in}}%
\pgfpathlineto{\pgfqpoint{3.582336in}{0.641398in}}%
\pgfpathlineto{\pgfqpoint{3.593105in}{0.645570in}}%
\pgfpathlineto{\pgfqpoint{3.603874in}{0.654948in}}%
\pgfpathlineto{\pgfqpoint{3.614076in}{0.654513in}}%
\pgfpathlineto{\pgfqpoint{3.624845in}{0.635033in}}%
\pgfpathlineto{\pgfqpoint{3.636180in}{0.630625in}}%
\pgfpathlineto{\pgfqpoint{3.646949in}{0.619746in}}%
\pgfpathlineto{\pgfqpoint{3.657718in}{0.589521in}}%
\pgfpathlineto{\pgfqpoint{3.667920in}{0.589570in}}%
\pgfpathlineto{\pgfqpoint{3.678689in}{0.590961in}}%
\pgfpathlineto{\pgfqpoint{3.689457in}{0.585663in}}%
\pgfpathlineto{\pgfqpoint{3.699659in}{0.566036in}}%
\pgfpathlineto{\pgfqpoint{3.710428in}{0.597339in}}%
\pgfpathlineto{\pgfqpoint{3.721197in}{0.584038in}}%
\pgfpathlineto{\pgfqpoint{3.731399in}{0.593701in}}%
\pgfpathlineto{\pgfqpoint{3.742168in}{0.584934in}}%
\pgfpathlineto{\pgfqpoint{3.774474in}{0.625862in}}%
\pgfpathlineto{\pgfqpoint{3.785243in}{0.604244in}}%
\pgfpathlineto{\pgfqpoint{3.795445in}{0.571049in}}%
\pgfpathlineto{\pgfqpoint{3.806214in}{0.596577in}}%
\pgfpathlineto{\pgfqpoint{3.816982in}{0.616501in}}%
\pgfpathlineto{\pgfqpoint{3.837953in}{0.668362in}}%
\pgfpathlineto{\pgfqpoint{3.848722in}{0.703149in}}%
\pgfpathlineto{\pgfqpoint{3.858924in}{0.704360in}}%
\pgfpathlineto{\pgfqpoint{3.870260in}{0.665036in}}%
\pgfpathlineto{\pgfqpoint{3.880462in}{0.656125in}}%
\pgfpathlineto{\pgfqpoint{3.891230in}{0.595435in}}%
\pgfpathlineto{\pgfqpoint{3.901999in}{0.562559in}}%
\pgfpathlineto{\pgfqpoint{3.912201in}{0.535185in}}%
\pgfpathlineto{\pgfqpoint{3.922970in}{0.549706in}}%
\pgfpathlineto{\pgfqpoint{3.933739in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{3.943941in}{0.645561in}}%
\pgfpathlineto{\pgfqpoint{3.954709in}{0.683235in}}%
\pgfpathlineto{\pgfqpoint{3.965478in}{0.682994in}}%
\pgfpathlineto{\pgfqpoint{3.975680in}{0.699134in}}%
\pgfpathlineto{\pgfqpoint{3.986449in}{0.723136in}}%
\pgfpathlineto{\pgfqpoint{3.997218in}{0.703086in}}%
\pgfpathlineto{\pgfqpoint{4.007420in}{0.678199in}}%
\pgfpathlineto{\pgfqpoint{4.018189in}{0.681227in}}%
\pgfpathlineto{\pgfqpoint{4.028957in}{0.686905in}}%
\pgfpathlineto{\pgfqpoint{4.039159in}{0.683671in}}%
\pgfpathlineto{\pgfqpoint{4.049928in}{0.705674in}}%
\pgfpathlineto{\pgfqpoint{4.060697in}{0.705897in}}%
\pgfpathlineto{\pgfqpoint{4.070899in}{0.680194in}}%
\pgfpathlineto{\pgfqpoint{4.082235in}{0.676677in}}%
\pgfpathlineto{\pgfqpoint{4.093003in}{0.647052in}}%
\pgfpathlineto{\pgfqpoint{4.103772in}{0.640821in}}%
\pgfpathlineto{\pgfqpoint{4.114541in}{0.603774in}}%
\pgfpathlineto{\pgfqpoint{4.124743in}{0.633358in}}%
\pgfpathlineto{\pgfqpoint{4.135512in}{0.649134in}}%
\pgfpathlineto{\pgfqpoint{4.146280in}{0.643961in}}%
\pgfpathlineto{\pgfqpoint{4.156482in}{0.710911in}}%
\pgfpathlineto{\pgfqpoint{4.167251in}{0.696711in}}%
\pgfpathlineto{\pgfqpoint{4.178020in}{0.691383in}}%
\pgfpathlineto{\pgfqpoint{4.188222in}{0.703087in}}%
\pgfpathlineto{\pgfqpoint{4.198991in}{0.691763in}}%
\pgfpathlineto{\pgfqpoint{4.209760in}{0.661119in}}%
\pgfpathlineto{\pgfqpoint{4.219962in}{0.646679in}}%
\pgfpathlineto{\pgfqpoint{4.230730in}{0.652992in}}%
\pgfpathlineto{\pgfqpoint{4.241499in}{0.633127in}}%
\pgfpathlineto{\pgfqpoint{4.251701in}{0.668492in}}%
\pgfpathlineto{\pgfqpoint{4.262470in}{0.645881in}}%
\pgfpathlineto{\pgfqpoint{4.273239in}{0.626095in}}%
\pgfpathlineto{\pgfqpoint{4.294209in}{0.618868in}}%
\pgfpathlineto{\pgfqpoint{4.304978in}{0.627614in}}%
\pgfpathlineto{\pgfqpoint{4.315747in}{0.648004in}}%
\pgfpathlineto{\pgfqpoint{4.326516in}{0.694821in}}%
\pgfpathlineto{\pgfqpoint{4.336718in}{0.703616in}}%
\pgfpathlineto{\pgfqpoint{4.347487in}{0.719353in}}%
\pgfpathlineto{\pgfqpoint{4.358255in}{0.750155in}}%
\pgfpathlineto{\pgfqpoint{4.368457in}{0.731809in}}%
\pgfpathlineto{\pgfqpoint{4.379226in}{0.692766in}}%
\pgfpathlineto{\pgfqpoint{4.389995in}{0.670801in}}%
\pgfpathlineto{\pgfqpoint{4.400197in}{0.635724in}}%
\pgfpathlineto{\pgfqpoint{4.410966in}{0.607805in}}%
\pgfpathlineto{\pgfqpoint{4.421735in}{0.606325in}}%
\pgfpathlineto{\pgfqpoint{4.432503in}{0.591600in}}%
\pgfpathlineto{\pgfqpoint{4.443272in}{0.594369in}}%
\pgfpathlineto{\pgfqpoint{4.454041in}{0.635627in}}%
\pgfpathlineto{\pgfqpoint{4.464243in}{0.636018in}}%
\pgfpathlineto{\pgfqpoint{4.475012in}{0.654359in}}%
\pgfpathlineto{\pgfqpoint{4.485780in}{0.691679in}}%
\pgfpathlineto{\pgfqpoint{4.495982in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{4.506751in}{0.701584in}}%
\pgfpathlineto{\pgfqpoint{4.527722in}{0.654700in}}%
\pgfpathlineto{\pgfqpoint{4.539058in}{0.630017in}}%
\pgfpathlineto{\pgfqpoint{4.549260in}{0.564070in}}%
\pgfpathlineto{\pgfqpoint{4.560028in}{0.553312in}}%
\pgfpathlineto{\pgfqpoint{4.570797in}{0.524350in}}%
\pgfpathlineto{\pgfqpoint{4.580999in}{0.549595in}}%
\pgfpathlineto{\pgfqpoint{4.591768in}{0.572424in}}%
\pgfpathlineto{\pgfqpoint{4.602537in}{0.602890in}}%
\pgfpathlineto{\pgfqpoint{4.612739in}{0.621338in}}%
\pgfpathlineto{\pgfqpoint{4.623508in}{0.651366in}}%
\pgfpathlineto{\pgfqpoint{4.634276in}{0.637945in}}%
\pgfpathlineto{\pgfqpoint{4.644478in}{0.644447in}}%
\pgfpathlineto{\pgfqpoint{4.655814in}{0.635453in}}%
\pgfpathlineto{\pgfqpoint{4.666583in}{0.645292in}}%
\pgfpathlineto{\pgfqpoint{4.676785in}{0.662752in}}%
\pgfpathlineto{\pgfqpoint{4.687553in}{0.677756in}}%
\pgfpathlineto{\pgfqpoint{4.698322in}{0.687543in}}%
\pgfpathlineto{\pgfqpoint{4.708524in}{0.688490in}}%
\pgfpathlineto{\pgfqpoint{4.719293in}{0.678919in}}%
\pgfpathlineto{\pgfqpoint{4.730062in}{0.660172in}}%
\pgfpathlineto{\pgfqpoint{4.740264in}{0.637688in}}%
\pgfpathlineto{\pgfqpoint{4.751599in}{0.622086in}}%
\pgfpathlineto{\pgfqpoint{4.761801in}{0.630232in}}%
\pgfpathlineto{\pgfqpoint{4.761801in}{0.630232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504165in}{0.358333in}}{\pgfqpoint{4.250835in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.243137,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514367in}{1.061533in}}%
\pgfpathlineto{\pgfqpoint{0.526269in}{0.812225in}}%
\pgfpathlineto{\pgfqpoint{0.536471in}{0.909558in}}%
\pgfpathlineto{\pgfqpoint{0.558576in}{1.317394in}}%
\pgfpathlineto{\pgfqpoint{0.568778in}{1.411620in}}%
\pgfpathlineto{\pgfqpoint{0.579546in}{1.389574in}}%
\pgfpathlineto{\pgfqpoint{0.601084in}{1.152690in}}%
\pgfpathlineto{\pgfqpoint{0.611853in}{0.975760in}}%
\pgfpathlineto{\pgfqpoint{0.622055in}{0.852852in}}%
\pgfpathlineto{\pgfqpoint{0.632257in}{0.779677in}}%
\pgfpathlineto{\pgfqpoint{0.643592in}{0.775379in}}%
\pgfpathlineto{\pgfqpoint{0.654361in}{0.824140in}}%
\pgfpathlineto{\pgfqpoint{0.664563in}{0.772525in}}%
\pgfpathlineto{\pgfqpoint{0.675332in}{0.698629in}}%
\pgfpathlineto{\pgfqpoint{0.686101in}{0.680205in}}%
\pgfpathlineto{\pgfqpoint{0.696870in}{0.635868in}}%
\pgfpathlineto{\pgfqpoint{0.708205in}{0.604143in}}%
\pgfpathlineto{\pgfqpoint{0.728609in}{0.638552in}}%
\pgfpathlineto{\pgfqpoint{0.739945in}{0.674016in}}%
\pgfpathlineto{\pgfqpoint{0.750713in}{0.714076in}}%
\pgfpathlineto{\pgfqpoint{0.761482in}{0.726668in}}%
\pgfpathlineto{\pgfqpoint{0.771684in}{0.745376in}}%
\pgfpathlineto{\pgfqpoint{0.793789in}{0.662180in}}%
\pgfpathlineto{\pgfqpoint{0.803991in}{0.643178in}}%
\pgfpathlineto{\pgfqpoint{0.814193in}{0.616687in}}%
\pgfpathlineto{\pgfqpoint{0.826095in}{0.601299in}}%
\pgfpathlineto{\pgfqpoint{0.836297in}{0.602463in}}%
\pgfpathlineto{\pgfqpoint{0.846499in}{0.609325in}}%
\pgfpathlineto{\pgfqpoint{0.857834in}{0.659569in}}%
\pgfpathlineto{\pgfqpoint{0.868603in}{0.643046in}}%
\pgfpathlineto{\pgfqpoint{0.878805in}{0.643885in}}%
\pgfpathlineto{\pgfqpoint{0.889574in}{0.647829in}}%
\pgfpathlineto{\pgfqpoint{0.900910in}{0.646077in}}%
\pgfpathlineto{\pgfqpoint{0.911112in}{0.646950in}}%
\pgfpathlineto{\pgfqpoint{0.921880in}{0.677091in}}%
\pgfpathlineto{\pgfqpoint{0.932649in}{0.641528in}}%
\pgfpathlineto{\pgfqpoint{0.943418in}{0.633731in}}%
\pgfpathlineto{\pgfqpoint{0.953620in}{0.635277in}}%
\pgfpathlineto{\pgfqpoint{0.964956in}{0.653633in}}%
\pgfpathlineto{\pgfqpoint{0.975724in}{0.648580in}}%
\pgfpathlineto{\pgfqpoint{0.985926in}{0.620713in}}%
\pgfpathlineto{\pgfqpoint{0.996695in}{0.611262in}}%
\pgfpathlineto{\pgfqpoint{1.007464in}{0.640582in}}%
\pgfpathlineto{\pgfqpoint{1.018233in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{1.029001in}{0.621549in}}%
\pgfpathlineto{\pgfqpoint{1.039203in}{0.603352in}}%
\pgfpathlineto{\pgfqpoint{1.049972in}{0.606053in}}%
\pgfpathlineto{\pgfqpoint{1.061308in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{1.071510in}{0.709209in}}%
\pgfpathlineto{\pgfqpoint{1.081712in}{0.733099in}}%
\pgfpathlineto{\pgfqpoint{1.093614in}{0.757048in}}%
\pgfpathlineto{\pgfqpoint{1.103816in}{0.735286in}}%
\pgfpathlineto{\pgfqpoint{1.114018in}{0.733809in}}%
\pgfpathlineto{\pgfqpoint{1.125354in}{0.702984in}}%
\pgfpathlineto{\pgfqpoint{1.136122in}{0.637052in}}%
\pgfpathlineto{\pgfqpoint{1.146324in}{0.583494in}}%
\pgfpathlineto{\pgfqpoint{1.157093in}{0.566938in}}%
\pgfpathlineto{\pgfqpoint{1.167862in}{0.589214in}}%
\pgfpathlineto{\pgfqpoint{1.178631in}{0.604794in}}%
\pgfpathlineto{\pgfqpoint{1.189400in}{0.631604in}}%
\pgfpathlineto{\pgfqpoint{1.199602in}{0.621678in}}%
\pgfpathlineto{\pgfqpoint{1.210937in}{0.618087in}}%
\pgfpathlineto{\pgfqpoint{1.221706in}{0.634229in}}%
\pgfpathlineto{\pgfqpoint{1.231908in}{0.641498in}}%
\pgfpathlineto{\pgfqpoint{1.243244in}{0.679964in}}%
\pgfpathlineto{\pgfqpoint{1.254012in}{0.678478in}}%
\pgfpathlineto{\pgfqpoint{1.264781in}{0.678163in}}%
\pgfpathlineto{\pgfqpoint{1.274983in}{0.651312in}}%
\pgfpathlineto{\pgfqpoint{1.285752in}{0.646787in}}%
\pgfpathlineto{\pgfqpoint{1.297087in}{0.627525in}}%
\pgfpathlineto{\pgfqpoint{1.307289in}{0.625731in}}%
\pgfpathlineto{\pgfqpoint{1.318625in}{0.612280in}}%
\pgfpathlineto{\pgfqpoint{1.329394in}{0.594265in}}%
\pgfpathlineto{\pgfqpoint{1.339596in}{0.639082in}}%
\pgfpathlineto{\pgfqpoint{1.350931in}{0.633865in}}%
\pgfpathlineto{\pgfqpoint{1.361133in}{0.600733in}}%
\pgfpathlineto{\pgfqpoint{1.383238in}{0.571692in}}%
\pgfpathlineto{\pgfqpoint{1.404208in}{0.636250in}}%
\pgfpathlineto{\pgfqpoint{1.415544in}{0.653349in}}%
\pgfpathlineto{\pgfqpoint{1.425746in}{0.611401in}}%
\pgfpathlineto{\pgfqpoint{1.436515in}{0.631455in}}%
\pgfpathlineto{\pgfqpoint{1.446717in}{0.614019in}}%
\pgfpathlineto{\pgfqpoint{1.458052in}{0.604142in}}%
\pgfpathlineto{\pgfqpoint{1.468821in}{0.607406in}}%
\pgfpathlineto{\pgfqpoint{1.479023in}{0.586070in}}%
\pgfpathlineto{\pgfqpoint{1.489792in}{0.600585in}}%
\pgfpathlineto{\pgfqpoint{1.501128in}{0.613434in}}%
\pgfpathlineto{\pgfqpoint{1.511896in}{0.609075in}}%
\pgfpathlineto{\pgfqpoint{1.522098in}{0.614206in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{0.589653in}}%
\pgfpathlineto{\pgfqpoint{1.543636in}{0.563053in}}%
\pgfpathlineto{\pgfqpoint{1.554405in}{0.577552in}}%
\pgfpathlineto{\pgfqpoint{1.565740in}{0.609070in}}%
\pgfpathlineto{\pgfqpoint{1.575942in}{0.616624in}}%
\pgfpathlineto{\pgfqpoint{1.586144in}{0.645887in}}%
\pgfpathlineto{\pgfqpoint{1.598047in}{0.631291in}}%
\pgfpathlineto{\pgfqpoint{1.608249in}{0.630248in}}%
\pgfpathlineto{\pgfqpoint{1.618451in}{0.655564in}}%
\pgfpathlineto{\pgfqpoint{1.629786in}{0.653538in}}%
\pgfpathlineto{\pgfqpoint{1.640555in}{0.637110in}}%
\pgfpathlineto{\pgfqpoint{1.650757in}{0.658195in}}%
\pgfpathlineto{\pgfqpoint{1.672294in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.683063in}{0.704971in}}%
\pgfpathlineto{\pgfqpoint{1.694399in}{0.653268in}}%
\pgfpathlineto{\pgfqpoint{1.704601in}{0.622719in}}%
\pgfpathlineto{\pgfqpoint{1.715370in}{0.577712in}}%
\pgfpathlineto{\pgfqpoint{1.726705in}{0.591304in}}%
\pgfpathlineto{\pgfqpoint{1.736907in}{0.608398in}}%
\pgfpathlineto{\pgfqpoint{1.747676in}{0.583796in}}%
\pgfpathlineto{\pgfqpoint{1.758445in}{0.609391in}}%
\pgfpathlineto{\pgfqpoint{1.769213in}{0.618407in}}%
\pgfpathlineto{\pgfqpoint{1.779982in}{0.629287in}}%
\pgfpathlineto{\pgfqpoint{1.790184in}{0.610072in}}%
\pgfpathlineto{\pgfqpoint{1.800953in}{0.633960in}}%
\pgfpathlineto{\pgfqpoint{1.811722in}{0.672053in}}%
\pgfpathlineto{\pgfqpoint{1.822491in}{0.688099in}}%
\pgfpathlineto{\pgfqpoint{1.844028in}{0.665455in}}%
\pgfpathlineto{\pgfqpoint{1.854230in}{0.676788in}}%
\pgfpathlineto{\pgfqpoint{1.866133in}{0.629300in}}%
\pgfpathlineto{\pgfqpoint{1.876335in}{0.619893in}}%
\pgfpathlineto{\pgfqpoint{1.897872in}{0.593991in}}%
\pgfpathlineto{\pgfqpoint{1.908641in}{0.612684in}}%
\pgfpathlineto{\pgfqpoint{1.919410in}{0.602545in}}%
\pgfpathlineto{\pgfqpoint{1.930178in}{0.641990in}}%
\pgfpathlineto{\pgfqpoint{1.940380in}{0.632508in}}%
\pgfpathlineto{\pgfqpoint{1.951716in}{0.634517in}}%
\pgfpathlineto{\pgfqpoint{1.962485in}{0.659426in}}%
\pgfpathlineto{\pgfqpoint{1.972687in}{0.669505in}}%
\pgfpathlineto{\pgfqpoint{1.984022in}{0.636566in}}%
\pgfpathlineto{\pgfqpoint{1.994224in}{0.637391in}}%
\pgfpathlineto{\pgfqpoint{2.004993in}{0.655743in}}%
\pgfpathlineto{\pgfqpoint{2.015762in}{0.648081in}}%
\pgfpathlineto{\pgfqpoint{2.036733in}{0.639570in}}%
\pgfpathlineto{\pgfqpoint{2.069606in}{0.546991in}}%
\pgfpathlineto{\pgfqpoint{2.079808in}{0.565690in}}%
\pgfpathlineto{\pgfqpoint{2.091143in}{0.569491in}}%
\pgfpathlineto{\pgfqpoint{2.101912in}{0.601561in}}%
\pgfpathlineto{\pgfqpoint{2.112114in}{0.626121in}}%
\pgfpathlineto{\pgfqpoint{2.122883in}{0.636990in}}%
\pgfpathlineto{\pgfqpoint{2.133652in}{0.630496in}}%
\pgfpathlineto{\pgfqpoint{2.143854in}{0.621487in}}%
\pgfpathlineto{\pgfqpoint{2.154623in}{0.570220in}}%
\pgfpathlineto{\pgfqpoint{2.165391in}{0.532372in}}%
\pgfpathlineto{\pgfqpoint{2.176160in}{0.522762in}}%
\pgfpathlineto{\pgfqpoint{2.186929in}{0.558366in}}%
\pgfpathlineto{\pgfqpoint{2.197131in}{0.617229in}}%
\pgfpathlineto{\pgfqpoint{2.218668in}{0.757507in}}%
\pgfpathlineto{\pgfqpoint{2.229437in}{0.769846in}}%
\pgfpathlineto{\pgfqpoint{2.240773in}{0.757442in}}%
\pgfpathlineto{\pgfqpoint{2.250975in}{0.717365in}}%
\pgfpathlineto{\pgfqpoint{2.283281in}{0.559493in}}%
\pgfpathlineto{\pgfqpoint{2.294050in}{0.586739in}}%
\pgfpathlineto{\pgfqpoint{2.326356in}{0.695258in}}%
\pgfpathlineto{\pgfqpoint{2.337125in}{0.729436in}}%
\pgfpathlineto{\pgfqpoint{2.347327in}{0.748302in}}%
\pgfpathlineto{\pgfqpoint{2.358096in}{0.742513in}}%
\pgfpathlineto{\pgfqpoint{2.369431in}{0.717301in}}%
\pgfpathlineto{\pgfqpoint{2.379633in}{0.678729in}}%
\pgfpathlineto{\pgfqpoint{2.390969in}{0.656095in}}%
\pgfpathlineto{\pgfqpoint{2.401738in}{0.658876in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{0.689562in}}%
\pgfpathlineto{\pgfqpoint{2.422709in}{0.696135in}}%
\pgfpathlineto{\pgfqpoint{2.433477in}{0.662164in}}%
\pgfpathlineto{\pgfqpoint{2.444813in}{0.666389in}}%
\pgfpathlineto{\pgfqpoint{2.455015in}{0.651215in}}%
\pgfpathlineto{\pgfqpoint{2.465784in}{0.595502in}}%
\pgfpathlineto{\pgfqpoint{2.477119in}{0.570627in}}%
\pgfpathlineto{\pgfqpoint{2.487321in}{0.557729in}}%
\pgfpathlineto{\pgfqpoint{2.498090in}{0.577955in}}%
\pgfpathlineto{\pgfqpoint{2.508859in}{0.630184in}}%
\pgfpathlineto{\pgfqpoint{2.519628in}{0.673479in}}%
\pgfpathlineto{\pgfqpoint{2.530396in}{0.676868in}}%
\pgfpathlineto{\pgfqpoint{2.540598in}{0.683933in}}%
\pgfpathlineto{\pgfqpoint{2.550800in}{0.696012in}}%
\pgfpathlineto{\pgfqpoint{2.562703in}{0.720761in}}%
\pgfpathlineto{\pgfqpoint{2.583673in}{0.671176in}}%
\pgfpathlineto{\pgfqpoint{2.604644in}{0.602156in}}%
\pgfpathlineto{\pgfqpoint{2.615413in}{0.566731in}}%
\pgfpathlineto{\pgfqpoint{2.626182in}{0.590311in}}%
\pgfpathlineto{\pgfqpoint{2.636951in}{0.594225in}}%
\pgfpathlineto{\pgfqpoint{2.647719in}{0.608508in}}%
\pgfpathlineto{\pgfqpoint{2.668690in}{0.705888in}}%
\pgfpathlineto{\pgfqpoint{2.680026in}{0.731577in}}%
\pgfpathlineto{\pgfqpoint{2.690795in}{0.724567in}}%
\pgfpathlineto{\pgfqpoint{2.700997in}{0.710777in}}%
\pgfpathlineto{\pgfqpoint{2.711765in}{0.703723in}}%
\pgfpathlineto{\pgfqpoint{2.721967in}{0.684282in}}%
\pgfpathlineto{\pgfqpoint{2.732736in}{0.696841in}}%
\pgfpathlineto{\pgfqpoint{2.744072in}{0.699257in}}%
\pgfpathlineto{\pgfqpoint{2.765042in}{0.696028in}}%
\pgfpathlineto{\pgfqpoint{2.775811in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{2.786580in}{0.672364in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.702852in}}%
\pgfpathlineto{\pgfqpoint{2.808118in}{0.681301in}}%
\pgfpathlineto{\pgfqpoint{2.818320in}{0.675026in}}%
\pgfpathlineto{\pgfqpoint{2.828522in}{0.703635in}}%
\pgfpathlineto{\pgfqpoint{2.840424in}{0.701590in}}%
\pgfpathlineto{\pgfqpoint{2.850626in}{0.678860in}}%
\pgfpathlineto{\pgfqpoint{2.860828in}{0.648666in}}%
\pgfpathlineto{\pgfqpoint{2.872163in}{0.621291in}}%
\pgfpathlineto{\pgfqpoint{2.882932in}{0.621418in}}%
\pgfpathlineto{\pgfqpoint{2.893701in}{0.586259in}}%
\pgfpathlineto{\pgfqpoint{2.903903in}{0.582521in}}%
\pgfpathlineto{\pgfqpoint{2.914672in}{0.541894in}}%
\pgfpathlineto{\pgfqpoint{2.926007in}{0.525858in}}%
\pgfpathlineto{\pgfqpoint{2.936209in}{0.534950in}}%
\pgfpathlineto{\pgfqpoint{2.946411in}{0.609343in}}%
\pgfpathlineto{\pgfqpoint{2.957747in}{0.633431in}}%
\pgfpathlineto{\pgfqpoint{2.967949in}{0.643177in}}%
\pgfpathlineto{\pgfqpoint{2.978718in}{0.672528in}}%
\pgfpathlineto{\pgfqpoint{2.990053in}{0.681744in}}%
\pgfpathlineto{\pgfqpoint{3.000255in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.011024in}{0.548981in}}%
\pgfpathlineto{\pgfqpoint{3.021793in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{3.032562in}{0.595682in}}%
\pgfpathlineto{\pgfqpoint{3.042764in}{0.609152in}}%
\pgfpathlineto{\pgfqpoint{3.053532in}{0.687991in}}%
\pgfpathlineto{\pgfqpoint{3.064301in}{0.689806in}}%
\pgfpathlineto{\pgfqpoint{3.075070in}{0.670418in}}%
\pgfpathlineto{\pgfqpoint{3.085839in}{0.657804in}}%
\pgfpathlineto{\pgfqpoint{3.096041in}{0.637577in}}%
\pgfpathlineto{\pgfqpoint{3.106810in}{0.637868in}}%
\pgfpathlineto{\pgfqpoint{3.117578in}{0.605607in}}%
\pgfpathlineto{\pgfqpoint{3.128914in}{0.635251in}}%
\pgfpathlineto{\pgfqpoint{3.139683in}{0.649830in}}%
\pgfpathlineto{\pgfqpoint{3.149885in}{0.640314in}}%
\pgfpathlineto{\pgfqpoint{3.161220in}{0.584440in}}%
\pgfpathlineto{\pgfqpoint{3.171422in}{0.622617in}}%
\pgfpathlineto{\pgfqpoint{3.181624in}{0.633160in}}%
\pgfpathlineto{\pgfqpoint{3.192393in}{0.649531in}}%
\pgfpathlineto{\pgfqpoint{3.203729in}{0.645260in}}%
\pgfpathlineto{\pgfqpoint{3.213931in}{0.682773in}}%
\pgfpathlineto{\pgfqpoint{3.224699in}{0.706340in}}%
\pgfpathlineto{\pgfqpoint{3.235468in}{0.701605in}}%
\pgfpathlineto{\pgfqpoint{3.246237in}{0.686620in}}%
\pgfpathlineto{\pgfqpoint{3.257006in}{0.699671in}}%
\pgfpathlineto{\pgfqpoint{3.267208in}{0.697371in}}%
\pgfpathlineto{\pgfqpoint{3.277977in}{0.700073in}}%
\pgfpathlineto{\pgfqpoint{3.289312in}{0.705269in}}%
\pgfpathlineto{\pgfqpoint{3.299514in}{0.705518in}}%
\pgfpathlineto{\pgfqpoint{3.309716in}{0.687709in}}%
\pgfpathlineto{\pgfqpoint{3.320485in}{0.696203in}}%
\pgfpathlineto{\pgfqpoint{3.342022in}{0.663144in}}%
\pgfpathlineto{\pgfqpoint{3.353358in}{0.615447in}}%
\pgfpathlineto{\pgfqpoint{3.363560in}{0.616486in}}%
\pgfpathlineto{\pgfqpoint{3.374896in}{0.620546in}}%
\pgfpathlineto{\pgfqpoint{3.385098in}{0.584823in}}%
\pgfpathlineto{\pgfqpoint{3.395300in}{0.541453in}}%
\pgfpathlineto{\pgfqpoint{3.406068in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{3.417404in}{0.595049in}}%
\pgfpathlineto{\pgfqpoint{3.427606in}{0.594942in}}%
\pgfpathlineto{\pgfqpoint{3.449143in}{0.634830in}}%
\pgfpathlineto{\pgfqpoint{3.459912in}{0.649835in}}%
\pgfpathlineto{\pgfqpoint{3.470114in}{0.661438in}}%
\pgfpathlineto{\pgfqpoint{3.480883in}{0.671477in}}%
\pgfpathlineto{\pgfqpoint{3.491652in}{0.608170in}}%
\pgfpathlineto{\pgfqpoint{3.502421in}{0.574739in}}%
\pgfpathlineto{\pgfqpoint{3.513189in}{0.587211in}}%
\pgfpathlineto{\pgfqpoint{3.524525in}{0.648743in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{0.626919in}}%
\pgfpathlineto{\pgfqpoint{3.544929in}{0.613319in}}%
\pgfpathlineto{\pgfqpoint{3.556265in}{0.607679in}}%
\pgfpathlineto{\pgfqpoint{3.567033in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{3.577235in}{0.638126in}}%
\pgfpathlineto{\pgfqpoint{3.588004in}{0.626266in}}%
\pgfpathlineto{\pgfqpoint{3.598206in}{0.646868in}}%
\pgfpathlineto{\pgfqpoint{3.608975in}{0.662327in}}%
\pgfpathlineto{\pgfqpoint{3.619744in}{0.669680in}}%
\pgfpathlineto{\pgfqpoint{3.630512in}{0.695837in}}%
\pgfpathlineto{\pgfqpoint{3.641281in}{0.649857in}}%
\pgfpathlineto{\pgfqpoint{3.651483in}{0.588540in}}%
\pgfpathlineto{\pgfqpoint{3.662252in}{0.551644in}}%
\pgfpathlineto{\pgfqpoint{3.673021in}{0.590809in}}%
\pgfpathlineto{\pgfqpoint{3.683223in}{0.591579in}}%
\pgfpathlineto{\pgfqpoint{3.693992in}{0.612414in}}%
\pgfpathlineto{\pgfqpoint{3.704760in}{0.598121in}}%
\pgfpathlineto{\pgfqpoint{3.715529in}{0.575663in}}%
\pgfpathlineto{\pgfqpoint{3.725731in}{0.597915in}}%
\pgfpathlineto{\pgfqpoint{3.736500in}{0.608623in}}%
\pgfpathlineto{\pgfqpoint{3.747835in}{0.591453in}}%
\pgfpathlineto{\pgfqpoint{3.758037in}{0.593239in}}%
\pgfpathlineto{\pgfqpoint{3.768806in}{0.599424in}}%
\pgfpathlineto{\pgfqpoint{3.789777in}{0.673055in}}%
\pgfpathlineto{\pgfqpoint{3.800546in}{0.661686in}}%
\pgfpathlineto{\pgfqpoint{3.811315in}{0.625042in}}%
\pgfpathlineto{\pgfqpoint{3.822083in}{0.602652in}}%
\pgfpathlineto{\pgfqpoint{3.832285in}{0.644201in}}%
\pgfpathlineto{\pgfqpoint{3.843054in}{0.654287in}}%
\pgfpathlineto{\pgfqpoint{3.854390in}{0.672484in}}%
\pgfpathlineto{\pgfqpoint{3.865159in}{0.653065in}}%
\pgfpathlineto{\pgfqpoint{3.875361in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{3.886129in}{0.621193in}}%
\pgfpathlineto{\pgfqpoint{3.896331in}{0.605528in}}%
\pgfpathlineto{\pgfqpoint{3.907100in}{0.606918in}}%
\pgfpathlineto{\pgfqpoint{3.918436in}{0.592380in}}%
\pgfpathlineto{\pgfqpoint{3.928638in}{0.607680in}}%
\pgfpathlineto{\pgfqpoint{3.939406in}{0.644610in}}%
\pgfpathlineto{\pgfqpoint{3.950175in}{0.636768in}}%
\pgfpathlineto{\pgfqpoint{3.960377in}{0.606140in}}%
\pgfpathlineto{\pgfqpoint{3.971146in}{0.621253in}}%
\pgfpathlineto{\pgfqpoint{3.981915in}{0.641968in}}%
\pgfpathlineto{\pgfqpoint{3.992684in}{0.670169in}}%
\pgfpathlineto{\pgfqpoint{4.003452in}{0.721401in}}%
\pgfpathlineto{\pgfqpoint{4.014221in}{0.740920in}}%
\pgfpathlineto{\pgfqpoint{4.024423in}{0.712529in}}%
\pgfpathlineto{\pgfqpoint{4.045961in}{0.614728in}}%
\pgfpathlineto{\pgfqpoint{4.056730in}{0.578539in}}%
\pgfpathlineto{\pgfqpoint{4.068065in}{0.561848in}}%
\pgfpathlineto{\pgfqpoint{4.078267in}{0.610961in}}%
\pgfpathlineto{\pgfqpoint{4.088469in}{0.678854in}}%
\pgfpathlineto{\pgfqpoint{4.100371in}{0.722678in}}%
\pgfpathlineto{\pgfqpoint{4.110573in}{0.732212in}}%
\pgfpathlineto{\pgfqpoint{4.120775in}{0.729886in}}%
\pgfpathlineto{\pgfqpoint{4.132111in}{0.663951in}}%
\pgfpathlineto{\pgfqpoint{4.142880in}{0.631744in}}%
\pgfpathlineto{\pgfqpoint{4.153082in}{0.584459in}}%
\pgfpathlineto{\pgfqpoint{4.163851in}{0.572474in}}%
\pgfpathlineto{\pgfqpoint{4.174619in}{0.594539in}}%
\pgfpathlineto{\pgfqpoint{4.184821in}{0.602209in}}%
\pgfpathlineto{\pgfqpoint{4.196157in}{0.639484in}}%
\pgfpathlineto{\pgfqpoint{4.217128in}{0.665710in}}%
\pgfpathlineto{\pgfqpoint{4.227896in}{0.643979in}}%
\pgfpathlineto{\pgfqpoint{4.238098in}{0.628472in}}%
\pgfpathlineto{\pgfqpoint{4.248867in}{0.609450in}}%
\pgfpathlineto{\pgfqpoint{4.260203in}{0.617404in}}%
\pgfpathlineto{\pgfqpoint{4.270405in}{0.615689in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{0.667182in}}%
\pgfpathlineto{\pgfqpoint{4.302711in}{0.616041in}}%
\pgfpathlineto{\pgfqpoint{4.313480in}{0.620182in}}%
\pgfpathlineto{\pgfqpoint{4.323682in}{0.620814in}}%
\pgfpathlineto{\pgfqpoint{4.335018in}{0.591614in}}%
\pgfpathlineto{\pgfqpoint{4.345786in}{0.571283in}}%
\pgfpathlineto{\pgfqpoint{4.355988in}{0.593707in}}%
\pgfpathlineto{\pgfqpoint{4.366757in}{0.644210in}}%
\pgfpathlineto{\pgfqpoint{4.377526in}{0.634107in}}%
\pgfpathlineto{\pgfqpoint{4.387728in}{0.651522in}}%
\pgfpathlineto{\pgfqpoint{4.398497in}{0.649228in}}%
\pgfpathlineto{\pgfqpoint{4.409265in}{0.661591in}}%
\pgfpathlineto{\pgfqpoint{4.420034in}{0.622827in}}%
\pgfpathlineto{\pgfqpoint{4.430236in}{0.628014in}}%
\pgfpathlineto{\pgfqpoint{4.442139in}{0.628319in}}%
\pgfpathlineto{\pgfqpoint{4.452341in}{0.600958in}}%
\pgfpathlineto{\pgfqpoint{4.462543in}{0.606301in}}%
\pgfpathlineto{\pgfqpoint{4.473311in}{0.616490in}}%
\pgfpathlineto{\pgfqpoint{4.484080in}{0.633859in}}%
\pgfpathlineto{\pgfqpoint{4.495416in}{0.625558in}}%
\pgfpathlineto{\pgfqpoint{4.505618in}{0.655330in}}%
\pgfpathlineto{\pgfqpoint{4.516386in}{0.662158in}}%
\pgfpathlineto{\pgfqpoint{4.527155in}{0.643792in}}%
\pgfpathlineto{\pgfqpoint{4.548693in}{0.590853in}}%
\pgfpathlineto{\pgfqpoint{4.559462in}{0.606852in}}%
\pgfpathlineto{\pgfqpoint{4.569664in}{0.583488in}}%
\pgfpathlineto{\pgfqpoint{4.591201in}{0.612983in}}%
\pgfpathlineto{\pgfqpoint{4.601403in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{4.612739in}{0.620608in}}%
\pgfpathlineto{\pgfqpoint{4.623508in}{0.631833in}}%
\pgfpathlineto{\pgfqpoint{4.633710in}{0.603910in}}%
\pgfpathlineto{\pgfqpoint{4.645045in}{0.587892in}}%
\pgfpathlineto{\pgfqpoint{4.656381in}{0.577563in}}%
\pgfpathlineto{\pgfqpoint{4.666583in}{0.549369in}}%
\pgfpathlineto{\pgfqpoint{4.676785in}{0.569097in}}%
\pgfpathlineto{\pgfqpoint{4.687553in}{0.584664in}}%
\pgfpathlineto{\pgfqpoint{4.708524in}{0.632845in}}%
\pgfpathlineto{\pgfqpoint{4.718726in}{0.653376in}}%
\pgfpathlineto{\pgfqpoint{4.730062in}{0.668077in}}%
\pgfpathlineto{\pgfqpoint{4.740831in}{0.678985in}}%
\pgfpathlineto{\pgfqpoint{4.751599in}{0.693716in}}%
\pgfpathlineto{\pgfqpoint{4.761801in}{0.727015in}}%
\pgfpathlineto{\pgfqpoint{4.761801in}{0.727015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504165in}{0.358333in}}{\pgfqpoint{4.250835in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.588235,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514367in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{0.525703in}{0.848739in}}%
\pgfpathlineto{\pgfqpoint{0.535905in}{0.896164in}}%
\pgfpathlineto{\pgfqpoint{0.546107in}{1.176681in}}%
\pgfpathlineto{\pgfqpoint{0.567077in}{1.883919in}}%
\pgfpathlineto{\pgfqpoint{0.577279in}{2.130631in}}%
\pgfpathlineto{\pgfqpoint{0.588048in}{2.241816in}}%
\pgfpathlineto{\pgfqpoint{0.598250in}{2.204648in}}%
\pgfpathlineto{\pgfqpoint{0.608452in}{2.068546in}}%
\pgfpathlineto{\pgfqpoint{0.618654in}{1.749661in}}%
\pgfpathlineto{\pgfqpoint{0.640192in}{0.996036in}}%
\pgfpathlineto{\pgfqpoint{0.650961in}{0.722481in}}%
\pgfpathlineto{\pgfqpoint{0.661163in}{0.633160in}}%
\pgfpathlineto{\pgfqpoint{0.671365in}{0.587739in}}%
\pgfpathlineto{\pgfqpoint{0.681567in}{0.680239in}}%
\pgfpathlineto{\pgfqpoint{0.692335in}{0.584150in}}%
\pgfpathlineto{\pgfqpoint{0.713306in}{0.684337in}}%
\pgfpathlineto{\pgfqpoint{0.723508in}{0.648093in}}%
\pgfpathlineto{\pgfqpoint{0.733710in}{0.667794in}}%
\pgfpathlineto{\pgfqpoint{0.744479in}{0.621900in}}%
\pgfpathlineto{\pgfqpoint{0.754681in}{0.617773in}}%
\pgfpathlineto{\pgfqpoint{0.766016in}{0.600247in}}%
\pgfpathlineto{\pgfqpoint{0.776218in}{0.603793in}}%
\pgfpathlineto{\pgfqpoint{0.786420in}{0.604144in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{0.628020in}}%
\pgfpathlineto{\pgfqpoint{0.807391in}{0.657543in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{0.668944in}}%
\pgfpathlineto{\pgfqpoint{0.828362in}{0.664314in}}%
\pgfpathlineto{\pgfqpoint{0.838564in}{0.653695in}}%
\pgfpathlineto{\pgfqpoint{0.849333in}{0.645931in}}%
\pgfpathlineto{\pgfqpoint{0.859535in}{0.625912in}}%
\pgfpathlineto{\pgfqpoint{0.870304in}{0.584547in}}%
\pgfpathlineto{\pgfqpoint{0.891274in}{0.597911in}}%
\pgfpathlineto{\pgfqpoint{0.902043in}{0.634881in}}%
\pgfpathlineto{\pgfqpoint{0.912245in}{0.678706in}}%
\pgfpathlineto{\pgfqpoint{0.922447in}{0.728773in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{0.737175in}}%
\pgfpathlineto{\pgfqpoint{0.943985in}{0.713789in}}%
\pgfpathlineto{\pgfqpoint{0.954187in}{0.703624in}}%
\pgfpathlineto{\pgfqpoint{0.964389in}{0.662130in}}%
\pgfpathlineto{\pgfqpoint{0.974591in}{0.654153in}}%
\pgfpathlineto{\pgfqpoint{0.985360in}{0.629659in}}%
\pgfpathlineto{\pgfqpoint{0.996128in}{0.616446in}}%
\pgfpathlineto{\pgfqpoint{1.006897in}{0.609841in}}%
\pgfpathlineto{\pgfqpoint{1.017099in}{0.629088in}}%
\pgfpathlineto{\pgfqpoint{1.027301in}{0.657534in}}%
\pgfpathlineto{\pgfqpoint{1.037503in}{0.654303in}}%
\pgfpathlineto{\pgfqpoint{1.048272in}{0.640406in}}%
\pgfpathlineto{\pgfqpoint{1.058474in}{0.623697in}}%
\pgfpathlineto{\pgfqpoint{1.068676in}{0.612412in}}%
\pgfpathlineto{\pgfqpoint{1.079445in}{0.610224in}}%
\pgfpathlineto{\pgfqpoint{1.090213in}{0.601926in}}%
\pgfpathlineto{\pgfqpoint{1.100982in}{0.609101in}}%
\pgfpathlineto{\pgfqpoint{1.111184in}{0.608602in}}%
\pgfpathlineto{\pgfqpoint{1.121386in}{0.616851in}}%
\pgfpathlineto{\pgfqpoint{1.132155in}{0.602656in}}%
\pgfpathlineto{\pgfqpoint{1.142924in}{0.612437in}}%
\pgfpathlineto{\pgfqpoint{1.153126in}{0.632994in}}%
\pgfpathlineto{\pgfqpoint{1.163328in}{0.642550in}}%
\pgfpathlineto{\pgfqpoint{1.174097in}{0.642943in}}%
\pgfpathlineto{\pgfqpoint{1.184299in}{0.655170in}}%
\pgfpathlineto{\pgfqpoint{1.194501in}{0.680151in}}%
\pgfpathlineto{\pgfqpoint{1.205836in}{0.696464in}}%
\pgfpathlineto{\pgfqpoint{1.226240in}{0.643619in}}%
\pgfpathlineto{\pgfqpoint{1.236442in}{0.640321in}}%
\pgfpathlineto{\pgfqpoint{1.247211in}{0.615651in}}%
\pgfpathlineto{\pgfqpoint{1.257413in}{0.604773in}}%
\pgfpathlineto{\pgfqpoint{1.267615in}{0.641947in}}%
\pgfpathlineto{\pgfqpoint{1.277817in}{0.629329in}}%
\pgfpathlineto{\pgfqpoint{1.299355in}{0.640343in}}%
\pgfpathlineto{\pgfqpoint{1.309557in}{0.670089in}}%
\pgfpathlineto{\pgfqpoint{1.319759in}{0.688420in}}%
\pgfpathlineto{\pgfqpoint{1.329961in}{0.699416in}}%
\pgfpathlineto{\pgfqpoint{1.340729in}{0.704182in}}%
\pgfpathlineto{\pgfqpoint{1.351498in}{0.688427in}}%
\pgfpathlineto{\pgfqpoint{1.362267in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{0.711458in}}%
\pgfpathlineto{\pgfqpoint{1.403075in}{0.735026in}}%
\pgfpathlineto{\pgfqpoint{1.414410in}{0.731890in}}%
\pgfpathlineto{\pgfqpoint{1.424612in}{0.723826in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{0.750118in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{0.690119in}}%
\pgfpathlineto{\pgfqpoint{1.456352in}{0.643032in}}%
\pgfpathlineto{\pgfqpoint{1.466554in}{0.620010in}}%
\pgfpathlineto{\pgfqpoint{1.476756in}{0.601835in}}%
\pgfpathlineto{\pgfqpoint{1.486958in}{0.547500in}}%
\pgfpathlineto{\pgfqpoint{1.497727in}{0.553025in}}%
\pgfpathlineto{\pgfqpoint{1.507929in}{0.584683in}}%
\pgfpathlineto{\pgfqpoint{1.518698in}{0.579621in}}%
\pgfpathlineto{\pgfqpoint{1.539668in}{0.599602in}}%
\pgfpathlineto{\pgfqpoint{1.549870in}{0.591712in}}%
\pgfpathlineto{\pgfqpoint{1.560639in}{0.588425in}}%
\pgfpathlineto{\pgfqpoint{1.592946in}{0.637045in}}%
\pgfpathlineto{\pgfqpoint{1.603148in}{0.642418in}}%
\pgfpathlineto{\pgfqpoint{1.613916in}{0.590504in}}%
\pgfpathlineto{\pgfqpoint{1.624118in}{0.567009in}}%
\pgfpathlineto{\pgfqpoint{1.645089in}{0.569475in}}%
\pgfpathlineto{\pgfqpoint{1.665493in}{0.557749in}}%
\pgfpathlineto{\pgfqpoint{1.676262in}{0.559170in}}%
\pgfpathlineto{\pgfqpoint{1.687031in}{0.562168in}}%
\pgfpathlineto{\pgfqpoint{1.707435in}{0.638224in}}%
\pgfpathlineto{\pgfqpoint{1.718770in}{0.665526in}}%
\pgfpathlineto{\pgfqpoint{1.728972in}{0.633634in}}%
\pgfpathlineto{\pgfqpoint{1.739174in}{0.637088in}}%
\pgfpathlineto{\pgfqpoint{1.749376in}{0.638973in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{0.652487in}}%
\pgfpathlineto{\pgfqpoint{1.769780in}{0.645609in}}%
\pgfpathlineto{\pgfqpoint{1.780549in}{0.618259in}}%
\pgfpathlineto{\pgfqpoint{1.800953in}{0.630973in}}%
\pgfpathlineto{\pgfqpoint{1.832693in}{0.662811in}}%
\pgfpathlineto{\pgfqpoint{1.842895in}{0.626121in}}%
\pgfpathlineto{\pgfqpoint{1.853097in}{0.619449in}}%
\pgfpathlineto{\pgfqpoint{1.864432in}{0.626833in}}%
\pgfpathlineto{\pgfqpoint{1.875201in}{0.643973in}}%
\pgfpathlineto{\pgfqpoint{1.885403in}{0.678880in}}%
\pgfpathlineto{\pgfqpoint{1.896172in}{0.681866in}}%
\pgfpathlineto{\pgfqpoint{1.906374in}{0.708206in}}%
\pgfpathlineto{\pgfqpoint{1.916576in}{0.703644in}}%
\pgfpathlineto{\pgfqpoint{1.926778in}{0.726790in}}%
\pgfpathlineto{\pgfqpoint{1.938113in}{0.708728in}}%
\pgfpathlineto{\pgfqpoint{1.948882in}{0.713158in}}%
\pgfpathlineto{\pgfqpoint{1.959084in}{0.713183in}}%
\pgfpathlineto{\pgfqpoint{1.969286in}{0.706835in}}%
\pgfpathlineto{\pgfqpoint{1.980055in}{0.686817in}}%
\pgfpathlineto{\pgfqpoint{1.990257in}{0.660770in}}%
\pgfpathlineto{\pgfqpoint{2.000459in}{0.655855in}}%
\pgfpathlineto{\pgfqpoint{2.011228in}{0.611663in}}%
\pgfpathlineto{\pgfqpoint{2.021430in}{0.585854in}}%
\pgfpathlineto{\pgfqpoint{2.031632in}{0.601604in}}%
\pgfpathlineto{\pgfqpoint{2.042967in}{0.590420in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{0.595852in}}%
\pgfpathlineto{\pgfqpoint{2.063371in}{0.607618in}}%
\pgfpathlineto{\pgfqpoint{2.074140in}{0.631795in}}%
\pgfpathlineto{\pgfqpoint{2.084909in}{0.622506in}}%
\pgfpathlineto{\pgfqpoint{2.095111in}{0.638008in}}%
\pgfpathlineto{\pgfqpoint{2.105880in}{0.615765in}}%
\pgfpathlineto{\pgfqpoint{2.116082in}{0.608806in}}%
\pgfpathlineto{\pgfqpoint{2.126850in}{0.608964in}}%
\pgfpathlineto{\pgfqpoint{2.137052in}{0.648679in}}%
\pgfpathlineto{\pgfqpoint{2.158590in}{0.697785in}}%
\pgfpathlineto{\pgfqpoint{2.168792in}{0.700467in}}%
\pgfpathlineto{\pgfqpoint{2.178994in}{0.682555in}}%
\pgfpathlineto{\pgfqpoint{2.190330in}{0.639893in}}%
\pgfpathlineto{\pgfqpoint{2.200532in}{0.636137in}}%
\pgfpathlineto{\pgfqpoint{2.210734in}{0.616230in}}%
\pgfpathlineto{\pgfqpoint{2.221502in}{0.591351in}}%
\pgfpathlineto{\pgfqpoint{2.231704in}{0.589030in}}%
\pgfpathlineto{\pgfqpoint{2.243040in}{0.602286in}}%
\pgfpathlineto{\pgfqpoint{2.253242in}{0.604006in}}%
\pgfpathlineto{\pgfqpoint{2.263444in}{0.625380in}}%
\pgfpathlineto{\pgfqpoint{2.273646in}{0.653651in}}%
\pgfpathlineto{\pgfqpoint{2.284415in}{0.637756in}}%
\pgfpathlineto{\pgfqpoint{2.295183in}{0.608298in}}%
\pgfpathlineto{\pgfqpoint{2.305385in}{0.617130in}}%
\pgfpathlineto{\pgfqpoint{2.316154in}{0.604135in}}%
\pgfpathlineto{\pgfqpoint{2.326356in}{0.647938in}}%
\pgfpathlineto{\pgfqpoint{2.336558in}{0.669907in}}%
\pgfpathlineto{\pgfqpoint{2.347327in}{0.707792in}}%
\pgfpathlineto{\pgfqpoint{2.358096in}{0.681621in}}%
\pgfpathlineto{\pgfqpoint{2.368298in}{0.673585in}}%
\pgfpathlineto{\pgfqpoint{2.379067in}{0.696602in}}%
\pgfpathlineto{\pgfqpoint{2.389269in}{0.675813in}}%
\pgfpathlineto{\pgfqpoint{2.399471in}{0.686240in}}%
\pgfpathlineto{\pgfqpoint{2.410806in}{0.696088in}}%
\pgfpathlineto{\pgfqpoint{2.431210in}{0.645728in}}%
\pgfpathlineto{\pgfqpoint{2.441412in}{0.674670in}}%
\pgfpathlineto{\pgfqpoint{2.452748in}{0.676329in}}%
\pgfpathlineto{\pgfqpoint{2.462950in}{0.682828in}}%
\pgfpathlineto{\pgfqpoint{2.473152in}{0.681157in}}%
\pgfpathlineto{\pgfqpoint{2.483921in}{0.666626in}}%
\pgfpathlineto{\pgfqpoint{2.494689in}{0.659118in}}%
\pgfpathlineto{\pgfqpoint{2.504891in}{0.655866in}}%
\pgfpathlineto{\pgfqpoint{2.515660in}{0.684368in}}%
\pgfpathlineto{\pgfqpoint{2.526429in}{0.635554in}}%
\pgfpathlineto{\pgfqpoint{2.536631in}{0.617645in}}%
\pgfpathlineto{\pgfqpoint{2.547400in}{0.615658in}}%
\pgfpathlineto{\pgfqpoint{2.558168in}{0.582305in}}%
\pgfpathlineto{\pgfqpoint{2.568937in}{0.590086in}}%
\pgfpathlineto{\pgfqpoint{2.579139in}{0.610617in}}%
\pgfpathlineto{\pgfqpoint{2.589341in}{0.622478in}}%
\pgfpathlineto{\pgfqpoint{2.600110in}{0.621303in}}%
\pgfpathlineto{\pgfqpoint{2.610312in}{0.632691in}}%
\pgfpathlineto{\pgfqpoint{2.620514in}{0.600542in}}%
\pgfpathlineto{\pgfqpoint{2.630716in}{0.605707in}}%
\pgfpathlineto{\pgfqpoint{2.642052in}{0.623807in}}%
\pgfpathlineto{\pgfqpoint{2.652254in}{0.626609in}}%
\pgfpathlineto{\pgfqpoint{2.663022in}{0.595875in}}%
\pgfpathlineto{\pgfqpoint{2.673791in}{0.593444in}}%
\pgfpathlineto{\pgfqpoint{2.684560in}{0.606493in}}%
\pgfpathlineto{\pgfqpoint{2.694762in}{0.606829in}}%
\pgfpathlineto{\pgfqpoint{2.704964in}{0.636192in}}%
\pgfpathlineto{\pgfqpoint{2.715166in}{0.651105in}}%
\pgfpathlineto{\pgfqpoint{2.725935in}{0.625701in}}%
\pgfpathlineto{\pgfqpoint{2.736137in}{0.597873in}}%
\pgfpathlineto{\pgfqpoint{2.746339in}{0.590769in}}%
\pgfpathlineto{\pgfqpoint{2.757108in}{0.595245in}}%
\pgfpathlineto{\pgfqpoint{2.767876in}{0.602690in}}%
\pgfpathlineto{\pgfqpoint{2.778078in}{0.608195in}}%
\pgfpathlineto{\pgfqpoint{2.788280in}{0.589747in}}%
\pgfpathlineto{\pgfqpoint{2.799616in}{0.595240in}}%
\pgfpathlineto{\pgfqpoint{2.809818in}{0.627744in}}%
\pgfpathlineto{\pgfqpoint{2.820020in}{0.634016in}}%
\pgfpathlineto{\pgfqpoint{2.830789in}{0.635254in}}%
\pgfpathlineto{\pgfqpoint{2.841557in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{2.852326in}{0.637862in}}%
\pgfpathlineto{\pgfqpoint{2.862528in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{2.872730in}{0.656552in}}%
\pgfpathlineto{\pgfqpoint{2.883499in}{0.667666in}}%
\pgfpathlineto{\pgfqpoint{2.893701in}{0.661904in}}%
\pgfpathlineto{\pgfqpoint{2.903903in}{0.651652in}}%
\pgfpathlineto{\pgfqpoint{2.914105in}{0.684059in}}%
\pgfpathlineto{\pgfqpoint{2.924874in}{0.661650in}}%
\pgfpathlineto{\pgfqpoint{2.936209in}{0.633527in}}%
\pgfpathlineto{\pgfqpoint{2.946411in}{0.646321in}}%
\pgfpathlineto{\pgfqpoint{2.957180in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{2.967949in}{0.638453in}}%
\pgfpathlineto{\pgfqpoint{2.978151in}{0.657965in}}%
\pgfpathlineto{\pgfqpoint{2.988353in}{0.659615in}}%
\pgfpathlineto{\pgfqpoint{2.999122in}{0.654883in}}%
\pgfpathlineto{\pgfqpoint{3.009324in}{0.628339in}}%
\pgfpathlineto{\pgfqpoint{3.019526in}{0.623606in}}%
\pgfpathlineto{\pgfqpoint{3.029728in}{0.632575in}}%
\pgfpathlineto{\pgfqpoint{3.040497in}{0.624516in}}%
\pgfpathlineto{\pgfqpoint{3.051265in}{0.606020in}}%
\pgfpathlineto{\pgfqpoint{3.061467in}{0.578067in}}%
\pgfpathlineto{\pgfqpoint{3.071669in}{0.580207in}}%
\pgfpathlineto{\pgfqpoint{3.081871in}{0.630120in}}%
\pgfpathlineto{\pgfqpoint{3.092640in}{0.663396in}}%
\pgfpathlineto{\pgfqpoint{3.102842in}{0.671921in}}%
\pgfpathlineto{\pgfqpoint{3.113611in}{0.720400in}}%
\pgfpathlineto{\pgfqpoint{3.124380in}{0.727402in}}%
\pgfpathlineto{\pgfqpoint{3.134582in}{0.722083in}}%
\pgfpathlineto{\pgfqpoint{3.144784in}{0.728249in}}%
\pgfpathlineto{\pgfqpoint{3.154986in}{0.704325in}}%
\pgfpathlineto{\pgfqpoint{3.165754in}{0.669421in}}%
\pgfpathlineto{\pgfqpoint{3.175956in}{0.599232in}}%
\pgfpathlineto{\pgfqpoint{3.186725in}{0.603321in}}%
\pgfpathlineto{\pgfqpoint{3.196927in}{0.620230in}}%
\pgfpathlineto{\pgfqpoint{3.207696in}{0.622788in}}%
\pgfpathlineto{\pgfqpoint{3.217898in}{0.680793in}}%
\pgfpathlineto{\pgfqpoint{3.228100in}{0.685034in}}%
\pgfpathlineto{\pgfqpoint{3.239436in}{0.696915in}}%
\pgfpathlineto{\pgfqpoint{3.249638in}{0.680143in}}%
\pgfpathlineto{\pgfqpoint{3.259840in}{0.697525in}}%
\pgfpathlineto{\pgfqpoint{3.270042in}{0.681679in}}%
\pgfpathlineto{\pgfqpoint{3.280244in}{0.672029in}}%
\pgfpathlineto{\pgfqpoint{3.291012in}{0.655560in}}%
\pgfpathlineto{\pgfqpoint{3.301214in}{0.627574in}}%
\pgfpathlineto{\pgfqpoint{3.312550in}{0.609891in}}%
\pgfpathlineto{\pgfqpoint{3.322752in}{0.622662in}}%
\pgfpathlineto{\pgfqpoint{3.333521in}{0.622221in}}%
\pgfpathlineto{\pgfqpoint{3.343723in}{0.613718in}}%
\pgfpathlineto{\pgfqpoint{3.353925in}{0.628125in}}%
\pgfpathlineto{\pgfqpoint{3.364127in}{0.624839in}}%
\pgfpathlineto{\pgfqpoint{3.374896in}{0.639164in}}%
\pgfpathlineto{\pgfqpoint{3.385664in}{0.668320in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{0.662177in}}%
\pgfpathlineto{\pgfqpoint{3.406068in}{0.678097in}}%
\pgfpathlineto{\pgfqpoint{3.416837in}{0.682822in}}%
\pgfpathlineto{\pgfqpoint{3.427039in}{0.688861in}}%
\pgfpathlineto{\pgfqpoint{3.437808in}{0.698475in}}%
\pgfpathlineto{\pgfqpoint{3.448010in}{0.705038in}}%
\pgfpathlineto{\pgfqpoint{3.458212in}{0.720009in}}%
\pgfpathlineto{\pgfqpoint{3.479750in}{0.658988in}}%
\pgfpathlineto{\pgfqpoint{3.490518in}{0.641933in}}%
\pgfpathlineto{\pgfqpoint{3.500720in}{0.617173in}}%
\pgfpathlineto{\pgfqpoint{3.510922in}{0.617634in}}%
\pgfpathlineto{\pgfqpoint{3.521691in}{0.591472in}}%
\pgfpathlineto{\pgfqpoint{3.531893in}{0.589174in}}%
\pgfpathlineto{\pgfqpoint{3.542095in}{0.634691in}}%
\pgfpathlineto{\pgfqpoint{3.553431in}{0.643184in}}%
\pgfpathlineto{\pgfqpoint{3.563633in}{0.643394in}}%
\pgfpathlineto{\pgfqpoint{3.573835in}{0.646694in}}%
\pgfpathlineto{\pgfqpoint{3.584037in}{0.651787in}}%
\pgfpathlineto{\pgfqpoint{3.594805in}{0.631040in}}%
\pgfpathlineto{\pgfqpoint{3.605007in}{0.626486in}}%
\pgfpathlineto{\pgfqpoint{3.615776in}{0.630087in}}%
\pgfpathlineto{\pgfqpoint{3.626545in}{0.639037in}}%
\pgfpathlineto{\pgfqpoint{3.636747in}{0.638515in}}%
\pgfpathlineto{\pgfqpoint{3.646949in}{0.646480in}}%
\pgfpathlineto{\pgfqpoint{3.658285in}{0.638118in}}%
\pgfpathlineto{\pgfqpoint{3.668487in}{0.621400in}}%
\pgfpathlineto{\pgfqpoint{3.678689in}{0.612326in}}%
\pgfpathlineto{\pgfqpoint{3.689457in}{0.576371in}}%
\pgfpathlineto{\pgfqpoint{3.699659in}{0.558526in}}%
\pgfpathlineto{\pgfqpoint{3.709861in}{0.554745in}}%
\pgfpathlineto{\pgfqpoint{3.720630in}{0.573372in}}%
\pgfpathlineto{\pgfqpoint{3.741601in}{0.649454in}}%
\pgfpathlineto{\pgfqpoint{3.751803in}{0.697207in}}%
\pgfpathlineto{\pgfqpoint{3.762005in}{0.713777in}}%
\pgfpathlineto{\pgfqpoint{3.772207in}{0.726177in}}%
\pgfpathlineto{\pgfqpoint{3.782976in}{0.728165in}}%
\pgfpathlineto{\pgfqpoint{3.793745in}{0.697017in}}%
\pgfpathlineto{\pgfqpoint{3.804513in}{0.653696in}}%
\pgfpathlineto{\pgfqpoint{3.814715in}{0.626999in}}%
\pgfpathlineto{\pgfqpoint{3.825484in}{0.622148in}}%
\pgfpathlineto{\pgfqpoint{3.835686in}{0.615393in}}%
\pgfpathlineto{\pgfqpoint{3.846455in}{0.640376in}}%
\pgfpathlineto{\pgfqpoint{3.877061in}{0.698984in}}%
\pgfpathlineto{\pgfqpoint{3.888396in}{0.705721in}}%
\pgfpathlineto{\pgfqpoint{3.898598in}{0.704221in}}%
\pgfpathlineto{\pgfqpoint{3.908800in}{0.676345in}}%
\pgfpathlineto{\pgfqpoint{3.929771in}{0.645548in}}%
\pgfpathlineto{\pgfqpoint{3.940540in}{0.648691in}}%
\pgfpathlineto{\pgfqpoint{3.950742in}{0.650488in}}%
\pgfpathlineto{\pgfqpoint{3.961511in}{0.628268in}}%
\pgfpathlineto{\pgfqpoint{3.982482in}{0.598905in}}%
\pgfpathlineto{\pgfqpoint{3.993250in}{0.575059in}}%
\pgfpathlineto{\pgfqpoint{4.003452in}{0.594443in}}%
\pgfpathlineto{\pgfqpoint{4.013654in}{0.607508in}}%
\pgfpathlineto{\pgfqpoint{4.023856in}{0.640952in}}%
\pgfpathlineto{\pgfqpoint{4.034625in}{0.645449in}}%
\pgfpathlineto{\pgfqpoint{4.045394in}{0.670168in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{0.684497in}}%
\pgfpathlineto{\pgfqpoint{4.065798in}{0.689741in}}%
\pgfpathlineto{\pgfqpoint{4.076567in}{0.689072in}}%
\pgfpathlineto{\pgfqpoint{4.086769in}{0.722710in}}%
\pgfpathlineto{\pgfqpoint{4.097538in}{0.734941in}}%
\pgfpathlineto{\pgfqpoint{4.108306in}{0.753238in}}%
\pgfpathlineto{\pgfqpoint{4.118508in}{0.756632in}}%
\pgfpathlineto{\pgfqpoint{4.128710in}{0.728946in}}%
\pgfpathlineto{\pgfqpoint{4.139479in}{0.728160in}}%
\pgfpathlineto{\pgfqpoint{4.149681in}{0.714256in}}%
\pgfpathlineto{\pgfqpoint{4.160450in}{0.665440in}}%
\pgfpathlineto{\pgfqpoint{4.171219in}{0.671313in}}%
\pgfpathlineto{\pgfqpoint{4.181421in}{0.646866in}}%
\pgfpathlineto{\pgfqpoint{4.191623in}{0.655369in}}%
\pgfpathlineto{\pgfqpoint{4.201825in}{0.641146in}}%
\pgfpathlineto{\pgfqpoint{4.212593in}{0.660171in}}%
\pgfpathlineto{\pgfqpoint{4.222795in}{0.633777in}}%
\pgfpathlineto{\pgfqpoint{4.232997in}{0.620051in}}%
\pgfpathlineto{\pgfqpoint{4.243766in}{0.600184in}}%
\pgfpathlineto{\pgfqpoint{4.265304in}{0.614230in}}%
\pgfpathlineto{\pgfqpoint{4.286275in}{0.654216in}}%
\pgfpathlineto{\pgfqpoint{4.296477in}{0.665882in}}%
\pgfpathlineto{\pgfqpoint{4.307245in}{0.667305in}}%
\pgfpathlineto{\pgfqpoint{4.317447in}{0.635074in}}%
\pgfpathlineto{\pgfqpoint{4.328216in}{0.616426in}}%
\pgfpathlineto{\pgfqpoint{4.338418in}{0.626116in}}%
\pgfpathlineto{\pgfqpoint{4.348620in}{0.621792in}}%
\pgfpathlineto{\pgfqpoint{4.359389in}{0.619859in}}%
\pgfpathlineto{\pgfqpoint{4.369591in}{0.636603in}}%
\pgfpathlineto{\pgfqpoint{4.379793in}{0.665278in}}%
\pgfpathlineto{\pgfqpoint{4.391129in}{0.668254in}}%
\pgfpathlineto{\pgfqpoint{4.401331in}{0.672408in}}%
\pgfpathlineto{\pgfqpoint{4.412099in}{0.646963in}}%
\pgfpathlineto{\pgfqpoint{4.422301in}{0.612747in}}%
\pgfpathlineto{\pgfqpoint{4.433070in}{0.593729in}}%
\pgfpathlineto{\pgfqpoint{4.443272in}{0.555215in}}%
\pgfpathlineto{\pgfqpoint{4.453474in}{0.558734in}}%
\pgfpathlineto{\pgfqpoint{4.463676in}{0.613104in}}%
\pgfpathlineto{\pgfqpoint{4.474445in}{0.654444in}}%
\pgfpathlineto{\pgfqpoint{4.485214in}{0.676046in}}%
\pgfpathlineto{\pgfqpoint{4.495416in}{0.685843in}}%
\pgfpathlineto{\pgfqpoint{4.505618in}{0.682423in}}%
\pgfpathlineto{\pgfqpoint{4.516386in}{0.682463in}}%
\pgfpathlineto{\pgfqpoint{4.526588in}{0.646365in}}%
\pgfpathlineto{\pgfqpoint{4.537924in}{0.647974in}}%
\pgfpathlineto{\pgfqpoint{4.548126in}{0.634305in}}%
\pgfpathlineto{\pgfqpoint{4.558328in}{0.646260in}}%
\pgfpathlineto{\pgfqpoint{4.569664in}{0.645573in}}%
\pgfpathlineto{\pgfqpoint{4.590634in}{0.687400in}}%
\pgfpathlineto{\pgfqpoint{4.600836in}{0.716767in}}%
\pgfpathlineto{\pgfqpoint{4.611605in}{0.697206in}}%
\pgfpathlineto{\pgfqpoint{4.622374in}{0.725514in}}%
\pgfpathlineto{\pgfqpoint{4.633143in}{0.737411in}}%
\pgfpathlineto{\pgfqpoint{4.643345in}{0.726354in}}%
\pgfpathlineto{\pgfqpoint{4.654114in}{0.719662in}}%
\pgfpathlineto{\pgfqpoint{4.664882in}{0.697409in}}%
\pgfpathlineto{\pgfqpoint{4.675084in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{4.685853in}{0.645174in}}%
\pgfpathlineto{\pgfqpoint{4.697189in}{0.634377in}}%
\pgfpathlineto{\pgfqpoint{4.707391in}{0.634801in}}%
\pgfpathlineto{\pgfqpoint{4.718159in}{0.644333in}}%
\pgfpathlineto{\pgfqpoint{4.728928in}{0.656514in}}%
\pgfpathlineto{\pgfqpoint{4.739130in}{0.659638in}}%
\pgfpathlineto{\pgfqpoint{4.749899in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{4.760668in}{0.560304in}}%
\pgfpathlineto{\pgfqpoint{4.760668in}{0.560304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504165in}{0.358333in}}{\pgfqpoint{4.250835in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.792157,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514367in}{0.881270in}}%
\pgfpathlineto{\pgfqpoint{0.525136in}{0.763580in}}%
\pgfpathlineto{\pgfqpoint{0.535905in}{0.931960in}}%
\pgfpathlineto{\pgfqpoint{0.556875in}{1.465357in}}%
\pgfpathlineto{\pgfqpoint{0.567644in}{1.637497in}}%
\pgfpathlineto{\pgfqpoint{0.577846in}{1.692183in}}%
\pgfpathlineto{\pgfqpoint{0.588615in}{1.630903in}}%
\pgfpathlineto{\pgfqpoint{0.609586in}{1.328370in}}%
\pgfpathlineto{\pgfqpoint{0.641325in}{0.710593in}}%
\pgfpathlineto{\pgfqpoint{0.651527in}{0.668337in}}%
\pgfpathlineto{\pgfqpoint{0.661729in}{0.730580in}}%
\pgfpathlineto{\pgfqpoint{0.673065in}{0.689281in}}%
\pgfpathlineto{\pgfqpoint{0.683834in}{0.726032in}}%
\pgfpathlineto{\pgfqpoint{0.694036in}{0.742249in}}%
\pgfpathlineto{\pgfqpoint{0.704804in}{0.769725in}}%
\pgfpathlineto{\pgfqpoint{0.715573in}{0.739133in}}%
\pgfpathlineto{\pgfqpoint{0.725775in}{0.684896in}}%
\pgfpathlineto{\pgfqpoint{0.737111in}{0.673076in}}%
\pgfpathlineto{\pgfqpoint{0.747313in}{0.609855in}}%
\pgfpathlineto{\pgfqpoint{0.758082in}{0.563294in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{0.564904in}}%
\pgfpathlineto{\pgfqpoint{0.778486in}{0.616525in}}%
\pgfpathlineto{\pgfqpoint{0.810792in}{0.715197in}}%
\pgfpathlineto{\pgfqpoint{0.821561in}{0.686940in}}%
\pgfpathlineto{\pgfqpoint{0.832329in}{0.647112in}}%
\pgfpathlineto{\pgfqpoint{0.843098in}{0.626884in}}%
\pgfpathlineto{\pgfqpoint{0.853300in}{0.604881in}}%
\pgfpathlineto{\pgfqpoint{0.864636in}{0.595431in}}%
\pgfpathlineto{\pgfqpoint{0.874838in}{0.603613in}}%
\pgfpathlineto{\pgfqpoint{0.885040in}{0.609190in}}%
\pgfpathlineto{\pgfqpoint{0.896375in}{0.610921in}}%
\pgfpathlineto{\pgfqpoint{0.906577in}{0.630375in}}%
\pgfpathlineto{\pgfqpoint{0.916779in}{0.615332in}}%
\pgfpathlineto{\pgfqpoint{0.926981in}{0.597023in}}%
\pgfpathlineto{\pgfqpoint{0.938317in}{0.608858in}}%
\pgfpathlineto{\pgfqpoint{0.948519in}{0.632140in}}%
\pgfpathlineto{\pgfqpoint{0.969490in}{0.634403in}}%
\pgfpathlineto{\pgfqpoint{0.980259in}{0.671083in}}%
\pgfpathlineto{\pgfqpoint{0.991027in}{0.647632in}}%
\pgfpathlineto{\pgfqpoint{1.001229in}{0.646329in}}%
\pgfpathlineto{\pgfqpoint{1.012565in}{0.677846in}}%
\pgfpathlineto{\pgfqpoint{1.022767in}{0.694003in}}%
\pgfpathlineto{\pgfqpoint{1.032969in}{0.703582in}}%
\pgfpathlineto{\pgfqpoint{1.043738in}{0.704469in}}%
\pgfpathlineto{\pgfqpoint{1.054506in}{0.673294in}}%
\pgfpathlineto{\pgfqpoint{1.064708in}{0.674498in}}%
\pgfpathlineto{\pgfqpoint{1.075477in}{0.632941in}}%
\pgfpathlineto{\pgfqpoint{1.086813in}{0.597283in}}%
\pgfpathlineto{\pgfqpoint{1.097015in}{0.572883in}}%
\pgfpathlineto{\pgfqpoint{1.107784in}{0.584279in}}%
\pgfpathlineto{\pgfqpoint{1.118552in}{0.637424in}}%
\pgfpathlineto{\pgfqpoint{1.128754in}{0.669623in}}%
\pgfpathlineto{\pgfqpoint{1.139523in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{1.150292in}{0.750145in}}%
\pgfpathlineto{\pgfqpoint{1.160494in}{0.732449in}}%
\pgfpathlineto{\pgfqpoint{1.171263in}{0.723071in}}%
\pgfpathlineto{\pgfqpoint{1.182031in}{0.709971in}}%
\pgfpathlineto{\pgfqpoint{1.192233in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{1.203002in}{0.648859in}}%
\pgfpathlineto{\pgfqpoint{1.213771in}{0.643073in}}%
\pgfpathlineto{\pgfqpoint{1.224540in}{0.622750in}}%
\pgfpathlineto{\pgfqpoint{1.235309in}{0.629260in}}%
\pgfpathlineto{\pgfqpoint{1.245511in}{0.633573in}}%
\pgfpathlineto{\pgfqpoint{1.255713in}{0.666689in}}%
\pgfpathlineto{\pgfqpoint{1.267048in}{0.690004in}}%
\pgfpathlineto{\pgfqpoint{1.277250in}{0.715577in}}%
\pgfpathlineto{\pgfqpoint{1.287452in}{0.756258in}}%
\pgfpathlineto{\pgfqpoint{1.297654in}{0.758840in}}%
\pgfpathlineto{\pgfqpoint{1.308990in}{0.751078in}}%
\pgfpathlineto{\pgfqpoint{1.319192in}{0.695875in}}%
\pgfpathlineto{\pgfqpoint{1.329394in}{0.655737in}}%
\pgfpathlineto{\pgfqpoint{1.340729in}{0.601080in}}%
\pgfpathlineto{\pgfqpoint{1.351498in}{0.559199in}}%
\pgfpathlineto{\pgfqpoint{1.361700in}{0.531222in}}%
\pgfpathlineto{\pgfqpoint{1.373036in}{0.552588in}}%
\pgfpathlineto{\pgfqpoint{1.383804in}{0.602205in}}%
\pgfpathlineto{\pgfqpoint{1.404775in}{0.678771in}}%
\pgfpathlineto{\pgfqpoint{1.415544in}{0.686997in}}%
\pgfpathlineto{\pgfqpoint{1.425746in}{0.703310in}}%
\pgfpathlineto{\pgfqpoint{1.436515in}{0.712137in}}%
\pgfpathlineto{\pgfqpoint{1.447850in}{0.678790in}}%
\pgfpathlineto{\pgfqpoint{1.458052in}{0.686607in}}%
\pgfpathlineto{\pgfqpoint{1.468254in}{0.703702in}}%
\pgfpathlineto{\pgfqpoint{1.478456in}{0.724274in}}%
\pgfpathlineto{\pgfqpoint{1.489792in}{0.708762in}}%
\pgfpathlineto{\pgfqpoint{1.499994in}{0.724180in}}%
\pgfpathlineto{\pgfqpoint{1.510763in}{0.717311in}}%
\pgfpathlineto{\pgfqpoint{1.521532in}{0.688253in}}%
\pgfpathlineto{\pgfqpoint{1.532300in}{0.608025in}}%
\pgfpathlineto{\pgfqpoint{1.543069in}{0.575518in}}%
\pgfpathlineto{\pgfqpoint{1.553838in}{0.576061in}}%
\pgfpathlineto{\pgfqpoint{1.564607in}{0.593938in}}%
\pgfpathlineto{\pgfqpoint{1.574809in}{0.613270in}}%
\pgfpathlineto{\pgfqpoint{1.585577in}{0.621213in}}%
\pgfpathlineto{\pgfqpoint{1.595779in}{0.657721in}}%
\pgfpathlineto{\pgfqpoint{1.606548in}{0.687113in}}%
\pgfpathlineto{\pgfqpoint{1.617884in}{0.692315in}}%
\pgfpathlineto{\pgfqpoint{1.628086in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{1.638288in}{0.717356in}}%
\pgfpathlineto{\pgfqpoint{1.649057in}{0.705031in}}%
\pgfpathlineto{\pgfqpoint{1.660392in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{1.670594in}{0.663990in}}%
\pgfpathlineto{\pgfqpoint{1.680796in}{0.673419in}}%
\pgfpathlineto{\pgfqpoint{1.692132in}{0.675624in}}%
\pgfpathlineto{\pgfqpoint{1.702334in}{0.624338in}}%
\pgfpathlineto{\pgfqpoint{1.712536in}{0.606420in}}%
\pgfpathlineto{\pgfqpoint{1.724438in}{0.610172in}}%
\pgfpathlineto{\pgfqpoint{1.734640in}{0.612067in}}%
\pgfpathlineto{\pgfqpoint{1.756178in}{0.641311in}}%
\pgfpathlineto{\pgfqpoint{1.766946in}{0.662793in}}%
\pgfpathlineto{\pgfqpoint{1.777148in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{1.787917in}{0.679124in}}%
\pgfpathlineto{\pgfqpoint{1.798119in}{0.696731in}}%
\pgfpathlineto{\pgfqpoint{1.819657in}{0.692137in}}%
\pgfpathlineto{\pgfqpoint{1.830426in}{0.661499in}}%
\pgfpathlineto{\pgfqpoint{1.840628in}{0.609812in}}%
\pgfpathlineto{\pgfqpoint{1.861598in}{0.578359in}}%
\pgfpathlineto{\pgfqpoint{1.872367in}{0.571465in}}%
\pgfpathlineto{\pgfqpoint{1.883136in}{0.601591in}}%
\pgfpathlineto{\pgfqpoint{1.893338in}{0.647500in}}%
\pgfpathlineto{\pgfqpoint{1.904673in}{0.675730in}}%
\pgfpathlineto{\pgfqpoint{1.914875in}{0.705966in}}%
\pgfpathlineto{\pgfqpoint{1.925077in}{0.713177in}}%
\pgfpathlineto{\pgfqpoint{1.936413in}{0.718889in}}%
\pgfpathlineto{\pgfqpoint{1.946615in}{0.693373in}}%
\pgfpathlineto{\pgfqpoint{1.957384in}{0.655506in}}%
\pgfpathlineto{\pgfqpoint{1.968153in}{0.644260in}}%
\pgfpathlineto{\pgfqpoint{1.978921in}{0.648305in}}%
\pgfpathlineto{\pgfqpoint{1.989123in}{0.679274in}}%
\pgfpathlineto{\pgfqpoint{1.999892in}{0.694968in}}%
\pgfpathlineto{\pgfqpoint{2.010661in}{0.686967in}}%
\pgfpathlineto{\pgfqpoint{2.021430in}{0.683068in}}%
\pgfpathlineto{\pgfqpoint{2.031632in}{0.651373in}}%
\pgfpathlineto{\pgfqpoint{2.042400in}{0.651350in}}%
\pgfpathlineto{\pgfqpoint{2.052602in}{0.646409in}}%
\pgfpathlineto{\pgfqpoint{2.063371in}{0.649715in}}%
\pgfpathlineto{\pgfqpoint{2.074707in}{0.662498in}}%
\pgfpathlineto{\pgfqpoint{2.084909in}{0.661570in}}%
\pgfpathlineto{\pgfqpoint{2.095111in}{0.659141in}}%
\pgfpathlineto{\pgfqpoint{2.105313in}{0.659262in}}%
\pgfpathlineto{\pgfqpoint{2.117215in}{0.653914in}}%
\pgfpathlineto{\pgfqpoint{2.137619in}{0.590047in}}%
\pgfpathlineto{\pgfqpoint{2.148388in}{0.582993in}}%
\pgfpathlineto{\pgfqpoint{2.158590in}{0.597216in}}%
\pgfpathlineto{\pgfqpoint{2.169926in}{0.621109in}}%
\pgfpathlineto{\pgfqpoint{2.180694in}{0.625471in}}%
\pgfpathlineto{\pgfqpoint{2.190896in}{0.649321in}}%
\pgfpathlineto{\pgfqpoint{2.201098in}{0.677111in}}%
\pgfpathlineto{\pgfqpoint{2.211867in}{0.710510in}}%
\pgfpathlineto{\pgfqpoint{2.222069in}{0.706737in}}%
\pgfpathlineto{\pgfqpoint{2.232838in}{0.692022in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{0.689704in}}%
\pgfpathlineto{\pgfqpoint{2.254375in}{0.679750in}}%
\pgfpathlineto{\pgfqpoint{2.275346in}{0.581735in}}%
\pgfpathlineto{\pgfqpoint{2.285548in}{0.564417in}}%
\pgfpathlineto{\pgfqpoint{2.296317in}{0.550428in}}%
\pgfpathlineto{\pgfqpoint{2.307653in}{0.557077in}}%
\pgfpathlineto{\pgfqpoint{2.317855in}{0.596333in}}%
\pgfpathlineto{\pgfqpoint{2.328057in}{0.630157in}}%
\pgfpathlineto{\pgfqpoint{2.338825in}{0.639402in}}%
\pgfpathlineto{\pgfqpoint{2.349594in}{0.590746in}}%
\pgfpathlineto{\pgfqpoint{2.359796in}{0.591429in}}%
\pgfpathlineto{\pgfqpoint{2.370565in}{0.615360in}}%
\pgfpathlineto{\pgfqpoint{2.381334in}{0.633552in}}%
\pgfpathlineto{\pgfqpoint{2.392103in}{0.617378in}}%
\pgfpathlineto{\pgfqpoint{2.402305in}{0.611081in}}%
\pgfpathlineto{\pgfqpoint{2.412507in}{0.617838in}}%
\pgfpathlineto{\pgfqpoint{2.424409in}{0.609530in}}%
\pgfpathlineto{\pgfqpoint{2.434611in}{0.607000in}}%
\pgfpathlineto{\pgfqpoint{2.444813in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{2.455582in}{0.593067in}}%
\pgfpathlineto{\pgfqpoint{2.466350in}{0.585199in}}%
\pgfpathlineto{\pgfqpoint{2.476552in}{0.587924in}}%
\pgfpathlineto{\pgfqpoint{2.486754in}{0.621680in}}%
\pgfpathlineto{\pgfqpoint{2.508859in}{0.634918in}}%
\pgfpathlineto{\pgfqpoint{2.519061in}{0.616900in}}%
\pgfpathlineto{\pgfqpoint{2.529263in}{0.636155in}}%
\pgfpathlineto{\pgfqpoint{2.540598in}{0.637806in}}%
\pgfpathlineto{\pgfqpoint{2.561569in}{0.618464in}}%
\pgfpathlineto{\pgfqpoint{2.571771in}{0.626735in}}%
\pgfpathlineto{\pgfqpoint{2.582540in}{0.616424in}}%
\pgfpathlineto{\pgfqpoint{2.593875in}{0.579755in}}%
\pgfpathlineto{\pgfqpoint{2.604077in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{2.614279in}{0.580668in}}%
\pgfpathlineto{\pgfqpoint{2.625048in}{0.604999in}}%
\pgfpathlineto{\pgfqpoint{2.646019in}{0.666218in}}%
\pgfpathlineto{\pgfqpoint{2.656788in}{0.696942in}}%
\pgfpathlineto{\pgfqpoint{2.668123in}{0.686589in}}%
\pgfpathlineto{\pgfqpoint{2.678325in}{0.667567in}}%
\pgfpathlineto{\pgfqpoint{2.688527in}{0.637697in}}%
\pgfpathlineto{\pgfqpoint{2.699296in}{0.613721in}}%
\pgfpathlineto{\pgfqpoint{2.720834in}{0.543882in}}%
\pgfpathlineto{\pgfqpoint{2.731036in}{0.545105in}}%
\pgfpathlineto{\pgfqpoint{2.742371in}{0.559412in}}%
\pgfpathlineto{\pgfqpoint{2.753140in}{0.590993in}}%
\pgfpathlineto{\pgfqpoint{2.763342in}{0.616446in}}%
\pgfpathlineto{\pgfqpoint{2.774678in}{0.639714in}}%
\pgfpathlineto{\pgfqpoint{2.784880in}{0.641397in}}%
\pgfpathlineto{\pgfqpoint{2.795082in}{0.649341in}}%
\pgfpathlineto{\pgfqpoint{2.805284in}{0.650231in}}%
\pgfpathlineto{\pgfqpoint{2.816619in}{0.628484in}}%
\pgfpathlineto{\pgfqpoint{2.827388in}{0.564170in}}%
\pgfpathlineto{\pgfqpoint{2.837590in}{0.530185in}}%
\pgfpathlineto{\pgfqpoint{2.848926in}{0.513429in}}%
\pgfpathlineto{\pgfqpoint{2.859694in}{0.546895in}}%
\pgfpathlineto{\pgfqpoint{2.869896in}{0.595847in}}%
\pgfpathlineto{\pgfqpoint{2.892001in}{0.667586in}}%
\pgfpathlineto{\pgfqpoint{2.902203in}{0.681543in}}%
\pgfpathlineto{\pgfqpoint{2.912405in}{0.666565in}}%
\pgfpathlineto{\pgfqpoint{2.923174in}{0.647336in}}%
\pgfpathlineto{\pgfqpoint{2.933942in}{0.632372in}}%
\pgfpathlineto{\pgfqpoint{2.944144in}{0.609145in}}%
\pgfpathlineto{\pgfqpoint{2.954913in}{0.601272in}}%
\pgfpathlineto{\pgfqpoint{2.965115in}{0.569520in}}%
\pgfpathlineto{\pgfqpoint{2.986653in}{0.642647in}}%
\pgfpathlineto{\pgfqpoint{2.996855in}{0.666467in}}%
\pgfpathlineto{\pgfqpoint{3.007623in}{0.695847in}}%
\pgfpathlineto{\pgfqpoint{3.018392in}{0.710623in}}%
\pgfpathlineto{\pgfqpoint{3.028594in}{0.709981in}}%
\pgfpathlineto{\pgfqpoint{3.039930in}{0.712869in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{0.697558in}}%
\pgfpathlineto{\pgfqpoint{3.060901in}{0.707234in}}%
\pgfpathlineto{\pgfqpoint{3.071669in}{0.732962in}}%
\pgfpathlineto{\pgfqpoint{3.081871in}{0.736169in}}%
\pgfpathlineto{\pgfqpoint{3.092640in}{0.689815in}}%
\pgfpathlineto{\pgfqpoint{3.103409in}{0.656536in}}%
\pgfpathlineto{\pgfqpoint{3.113611in}{0.660168in}}%
\pgfpathlineto{\pgfqpoint{3.125513in}{0.683617in}}%
\pgfpathlineto{\pgfqpoint{3.135715in}{0.688902in}}%
\pgfpathlineto{\pgfqpoint{3.145917in}{0.679852in}}%
\pgfpathlineto{\pgfqpoint{3.156686in}{0.653717in}}%
\pgfpathlineto{\pgfqpoint{3.178224in}{0.657827in}}%
\pgfpathlineto{\pgfqpoint{3.188426in}{0.670496in}}%
\pgfpathlineto{\pgfqpoint{3.199761in}{0.665821in}}%
\pgfpathlineto{\pgfqpoint{3.209963in}{0.643068in}}%
\pgfpathlineto{\pgfqpoint{3.220165in}{0.611620in}}%
\pgfpathlineto{\pgfqpoint{3.231501in}{0.607058in}}%
\pgfpathlineto{\pgfqpoint{3.241703in}{0.642698in}}%
\pgfpathlineto{\pgfqpoint{3.251905in}{0.641981in}}%
\pgfpathlineto{\pgfqpoint{3.263240in}{0.642862in}}%
\pgfpathlineto{\pgfqpoint{3.284211in}{0.631593in}}%
\pgfpathlineto{\pgfqpoint{3.294980in}{0.641910in}}%
\pgfpathlineto{\pgfqpoint{3.306315in}{0.686226in}}%
\pgfpathlineto{\pgfqpoint{3.316517in}{0.673309in}}%
\pgfpathlineto{\pgfqpoint{3.326719in}{0.639716in}}%
\pgfpathlineto{\pgfqpoint{3.338055in}{0.648148in}}%
\pgfpathlineto{\pgfqpoint{3.348257in}{0.647762in}}%
\pgfpathlineto{\pgfqpoint{3.358459in}{0.603962in}}%
\pgfpathlineto{\pgfqpoint{3.369795in}{0.570948in}}%
\pgfpathlineto{\pgfqpoint{3.379997in}{0.515795in}}%
\pgfpathlineto{\pgfqpoint{3.390199in}{0.505481in}}%
\pgfpathlineto{\pgfqpoint{3.401534in}{0.513644in}}%
\pgfpathlineto{\pgfqpoint{3.411736in}{0.577225in}}%
\pgfpathlineto{\pgfqpoint{3.433274in}{0.637940in}}%
\pgfpathlineto{\pgfqpoint{3.444042in}{0.689188in}}%
\pgfpathlineto{\pgfqpoint{3.454244in}{0.717999in}}%
\pgfpathlineto{\pgfqpoint{3.465013in}{0.720171in}}%
\pgfpathlineto{\pgfqpoint{3.476349in}{0.726633in}}%
\pgfpathlineto{\pgfqpoint{3.486551in}{0.708938in}}%
\pgfpathlineto{\pgfqpoint{3.496753in}{0.643480in}}%
\pgfpathlineto{\pgfqpoint{3.508088in}{0.627326in}}%
\pgfpathlineto{\pgfqpoint{3.518290in}{0.616080in}}%
\pgfpathlineto{\pgfqpoint{3.528492in}{0.606846in}}%
\pgfpathlineto{\pgfqpoint{3.539828in}{0.587134in}}%
\pgfpathlineto{\pgfqpoint{3.550030in}{0.586074in}}%
\pgfpathlineto{\pgfqpoint{3.560232in}{0.583265in}}%
\pgfpathlineto{\pgfqpoint{3.571001in}{0.599347in}}%
\pgfpathlineto{\pgfqpoint{3.591972in}{0.650854in}}%
\pgfpathlineto{\pgfqpoint{3.602740in}{0.662721in}}%
\pgfpathlineto{\pgfqpoint{3.613509in}{0.695780in}}%
\pgfpathlineto{\pgfqpoint{3.623711in}{0.716281in}}%
\pgfpathlineto{\pgfqpoint{3.634480in}{0.710518in}}%
\pgfpathlineto{\pgfqpoint{3.644682in}{0.714603in}}%
\pgfpathlineto{\pgfqpoint{3.656017in}{0.717158in}}%
\pgfpathlineto{\pgfqpoint{3.666786in}{0.689052in}}%
\pgfpathlineto{\pgfqpoint{3.676988in}{0.667290in}}%
\pgfpathlineto{\pgfqpoint{3.687190in}{0.649482in}}%
\pgfpathlineto{\pgfqpoint{3.698526in}{0.649005in}}%
\pgfpathlineto{\pgfqpoint{3.709295in}{0.633326in}}%
\pgfpathlineto{\pgfqpoint{3.719497in}{0.643283in}}%
\pgfpathlineto{\pgfqpoint{3.730265in}{0.602494in}}%
\pgfpathlineto{\pgfqpoint{3.741034in}{0.615901in}}%
\pgfpathlineto{\pgfqpoint{3.751803in}{0.587725in}}%
\pgfpathlineto{\pgfqpoint{3.762572in}{0.573241in}}%
\pgfpathlineto{\pgfqpoint{3.772774in}{0.578457in}}%
\pgfpathlineto{\pgfqpoint{3.783543in}{0.601955in}}%
\pgfpathlineto{\pgfqpoint{3.794311in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{3.804513in}{0.648052in}}%
\pgfpathlineto{\pgfqpoint{3.826051in}{0.703543in}}%
\pgfpathlineto{\pgfqpoint{3.836820in}{0.676486in}}%
\pgfpathlineto{\pgfqpoint{3.847022in}{0.635198in}}%
\pgfpathlineto{\pgfqpoint{3.857790in}{0.627179in}}%
\pgfpathlineto{\pgfqpoint{3.869126in}{0.602845in}}%
\pgfpathlineto{\pgfqpoint{3.879328in}{0.598802in}}%
\pgfpathlineto{\pgfqpoint{3.889530in}{0.589013in}}%
\pgfpathlineto{\pgfqpoint{3.900299in}{0.564569in}}%
\pgfpathlineto{\pgfqpoint{3.911068in}{0.585939in}}%
\pgfpathlineto{\pgfqpoint{3.921270in}{0.610889in}}%
\pgfpathlineto{\pgfqpoint{3.932038in}{0.647342in}}%
\pgfpathlineto{\pgfqpoint{3.942807in}{0.654215in}}%
\pgfpathlineto{\pgfqpoint{3.954143in}{0.645262in}}%
\pgfpathlineto{\pgfqpoint{3.974547in}{0.658864in}}%
\pgfpathlineto{\pgfqpoint{3.985882in}{0.630862in}}%
\pgfpathlineto{\pgfqpoint{4.006286in}{0.623182in}}%
\pgfpathlineto{\pgfqpoint{4.017055in}{0.612957in}}%
\pgfpathlineto{\pgfqpoint{4.028391in}{0.631155in}}%
\pgfpathlineto{\pgfqpoint{4.038593in}{0.658028in}}%
\pgfpathlineto{\pgfqpoint{4.048795in}{0.717440in}}%
\pgfpathlineto{\pgfqpoint{4.060130in}{0.724978in}}%
\pgfpathlineto{\pgfqpoint{4.070332in}{0.707521in}}%
\pgfpathlineto{\pgfqpoint{4.081101in}{0.686693in}}%
\pgfpathlineto{\pgfqpoint{4.091870in}{0.642521in}}%
\pgfpathlineto{\pgfqpoint{4.102072in}{0.610112in}}%
\pgfpathlineto{\pgfqpoint{4.112841in}{0.584154in}}%
\pgfpathlineto{\pgfqpoint{4.123609in}{0.561644in}}%
\pgfpathlineto{\pgfqpoint{4.144013in}{0.643883in}}%
\pgfpathlineto{\pgfqpoint{4.176886in}{0.675134in}}%
\pgfpathlineto{\pgfqpoint{4.187655in}{0.668840in}}%
\pgfpathlineto{\pgfqpoint{4.208626in}{0.555599in}}%
\pgfpathlineto{\pgfqpoint{4.219395in}{0.559704in}}%
\pgfpathlineto{\pgfqpoint{4.230164in}{0.558341in}}%
\pgfpathlineto{\pgfqpoint{4.240366in}{0.546433in}}%
\pgfpathlineto{\pgfqpoint{4.251134in}{0.571367in}}%
\pgfpathlineto{\pgfqpoint{4.261336in}{0.599269in}}%
\pgfpathlineto{\pgfqpoint{4.272105in}{0.604771in}}%
\pgfpathlineto{\pgfqpoint{4.282307in}{0.627384in}}%
\pgfpathlineto{\pgfqpoint{4.293076in}{0.640698in}}%
\pgfpathlineto{\pgfqpoint{4.303278in}{0.639368in}}%
\pgfpathlineto{\pgfqpoint{4.314047in}{0.657102in}}%
\pgfpathlineto{\pgfqpoint{4.325382in}{0.679398in}}%
\pgfpathlineto{\pgfqpoint{4.335584in}{0.688469in}}%
\pgfpathlineto{\pgfqpoint{4.345786in}{0.675372in}}%
\pgfpathlineto{\pgfqpoint{4.356555in}{0.682344in}}%
\pgfpathlineto{\pgfqpoint{4.367324in}{0.636278in}}%
\pgfpathlineto{\pgfqpoint{4.377526in}{0.605809in}}%
\pgfpathlineto{\pgfqpoint{4.388295in}{0.595923in}}%
\pgfpathlineto{\pgfqpoint{4.399063in}{0.615303in}}%
\pgfpathlineto{\pgfqpoint{4.409265in}{0.618563in}}%
\pgfpathlineto{\pgfqpoint{4.419467in}{0.615650in}}%
\pgfpathlineto{\pgfqpoint{4.430803in}{0.650539in}}%
\pgfpathlineto{\pgfqpoint{4.441572in}{0.650241in}}%
\pgfpathlineto{\pgfqpoint{4.451774in}{0.677303in}}%
\pgfpathlineto{\pgfqpoint{4.462543in}{0.684024in}}%
\pgfpathlineto{\pgfqpoint{4.483513in}{0.648055in}}%
\pgfpathlineto{\pgfqpoint{4.495416in}{0.630761in}}%
\pgfpathlineto{\pgfqpoint{4.505618in}{0.643101in}}%
\pgfpathlineto{\pgfqpoint{4.515820in}{0.613496in}}%
\pgfpathlineto{\pgfqpoint{4.526588in}{0.634150in}}%
\pgfpathlineto{\pgfqpoint{4.537924in}{0.583711in}}%
\pgfpathlineto{\pgfqpoint{4.548126in}{0.598763in}}%
\pgfpathlineto{\pgfqpoint{4.558328in}{0.600112in}}%
\pgfpathlineto{\pgfqpoint{4.569664in}{0.633233in}}%
\pgfpathlineto{\pgfqpoint{4.579866in}{0.670969in}}%
\pgfpathlineto{\pgfqpoint{4.590634in}{0.684799in}}%
\pgfpathlineto{\pgfqpoint{4.600836in}{0.725680in}}%
\pgfpathlineto{\pgfqpoint{4.611605in}{0.695082in}}%
\pgfpathlineto{\pgfqpoint{4.622374in}{0.689497in}}%
\pgfpathlineto{\pgfqpoint{4.632576in}{0.671237in}}%
\pgfpathlineto{\pgfqpoint{4.643345in}{0.662174in}}%
\pgfpathlineto{\pgfqpoint{4.653547in}{0.638564in}}%
\pgfpathlineto{\pgfqpoint{4.664882in}{0.601433in}}%
\pgfpathlineto{\pgfqpoint{4.675084in}{0.609862in}}%
\pgfpathlineto{\pgfqpoint{4.685286in}{0.613869in}}%
\pgfpathlineto{\pgfqpoint{4.696622in}{0.614140in}}%
\pgfpathlineto{\pgfqpoint{4.706824in}{0.606662in}}%
\pgfpathlineto{\pgfqpoint{4.717026in}{0.590754in}}%
\pgfpathlineto{\pgfqpoint{4.727795in}{0.570704in}}%
\pgfpathlineto{\pgfqpoint{4.739130in}{0.557393in}}%
\pgfpathlineto{\pgfqpoint{4.749332in}{0.569928in}}%
\pgfpathlineto{\pgfqpoint{4.760101in}{0.637270in}}%
\pgfpathlineto{\pgfqpoint{4.760101in}{0.637270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504165in}{0.358333in}}{\pgfqpoint{4.250835in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.909804,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514367in}{0.945502in}}%
\pgfpathlineto{\pgfqpoint{0.525703in}{0.749950in}}%
\pgfpathlineto{\pgfqpoint{0.535905in}{0.831659in}}%
\pgfpathlineto{\pgfqpoint{0.547240in}{1.049342in}}%
\pgfpathlineto{\pgfqpoint{0.557442in}{1.299502in}}%
\pgfpathlineto{\pgfqpoint{0.568211in}{1.511817in}}%
\pgfpathlineto{\pgfqpoint{0.578980in}{1.644521in}}%
\pgfpathlineto{\pgfqpoint{0.589182in}{1.679785in}}%
\pgfpathlineto{\pgfqpoint{0.599950in}{1.619100in}}%
\pgfpathlineto{\pgfqpoint{0.610719in}{1.484779in}}%
\pgfpathlineto{\pgfqpoint{0.620921in}{1.291975in}}%
\pgfpathlineto{\pgfqpoint{0.631123in}{1.076143in}}%
\pgfpathlineto{\pgfqpoint{0.642459in}{0.895531in}}%
\pgfpathlineto{\pgfqpoint{0.652661in}{0.689966in}}%
\pgfpathlineto{\pgfqpoint{0.662863in}{0.591374in}}%
\pgfpathlineto{\pgfqpoint{0.674198in}{0.617707in}}%
\pgfpathlineto{\pgfqpoint{0.684400in}{0.601425in}}%
\pgfpathlineto{\pgfqpoint{0.694602in}{0.599960in}}%
\pgfpathlineto{\pgfqpoint{0.705938in}{0.639357in}}%
\pgfpathlineto{\pgfqpoint{0.716140in}{0.620387in}}%
\pgfpathlineto{\pgfqpoint{0.726342in}{0.634338in}}%
\pgfpathlineto{\pgfqpoint{0.737678in}{0.646247in}}%
\pgfpathlineto{\pgfqpoint{0.747880in}{0.644206in}}%
\pgfpathlineto{\pgfqpoint{0.759215in}{0.651204in}}%
\pgfpathlineto{\pgfqpoint{0.769417in}{0.639638in}}%
\pgfpathlineto{\pgfqpoint{0.780186in}{0.658489in}}%
\pgfpathlineto{\pgfqpoint{0.790955in}{0.652637in}}%
\pgfpathlineto{\pgfqpoint{0.801723in}{0.642497in}}%
\pgfpathlineto{\pgfqpoint{0.811925in}{0.618490in}}%
\pgfpathlineto{\pgfqpoint{0.822694in}{0.581885in}}%
\pgfpathlineto{\pgfqpoint{0.832896in}{0.574256in}}%
\pgfpathlineto{\pgfqpoint{0.843665in}{0.603196in}}%
\pgfpathlineto{\pgfqpoint{0.854434in}{0.622138in}}%
\pgfpathlineto{\pgfqpoint{0.864636in}{0.637454in}}%
\pgfpathlineto{\pgfqpoint{0.874838in}{0.673572in}}%
\pgfpathlineto{\pgfqpoint{0.885607in}{0.686972in}}%
\pgfpathlineto{\pgfqpoint{0.896375in}{0.681283in}}%
\pgfpathlineto{\pgfqpoint{0.907144in}{0.679945in}}%
\pgfpathlineto{\pgfqpoint{0.917913in}{0.696802in}}%
\pgfpathlineto{\pgfqpoint{0.928115in}{0.691611in}}%
\pgfpathlineto{\pgfqpoint{0.960421in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{0.971190in}{0.641890in}}%
\pgfpathlineto{\pgfqpoint{0.981392in}{0.636409in}}%
\pgfpathlineto{\pgfqpoint{0.992161in}{0.652113in}}%
\pgfpathlineto{\pgfqpoint{1.002930in}{0.640426in}}%
\pgfpathlineto{\pgfqpoint{1.013698in}{0.664783in}}%
\pgfpathlineto{\pgfqpoint{1.023900in}{0.659589in}}%
\pgfpathlineto{\pgfqpoint{1.034669in}{0.672883in}}%
\pgfpathlineto{\pgfqpoint{1.045438in}{0.679671in}}%
\pgfpathlineto{\pgfqpoint{1.055640in}{0.643404in}}%
\pgfpathlineto{\pgfqpoint{1.066409in}{0.572051in}}%
\pgfpathlineto{\pgfqpoint{1.077178in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{1.087380in}{0.541948in}}%
\pgfpathlineto{\pgfqpoint{1.098148in}{0.564865in}}%
\pgfpathlineto{\pgfqpoint{1.108350in}{0.617138in}}%
\pgfpathlineto{\pgfqpoint{1.118552in}{0.652470in}}%
\pgfpathlineto{\pgfqpoint{1.129888in}{0.652191in}}%
\pgfpathlineto{\pgfqpoint{1.140657in}{0.640166in}}%
\pgfpathlineto{\pgfqpoint{1.150859in}{0.646256in}}%
\pgfpathlineto{\pgfqpoint{1.161627in}{0.676105in}}%
\pgfpathlineto{\pgfqpoint{1.172396in}{0.661760in}}%
\pgfpathlineto{\pgfqpoint{1.182598in}{0.670080in}}%
\pgfpathlineto{\pgfqpoint{1.193934in}{0.677645in}}%
\pgfpathlineto{\pgfqpoint{1.204136in}{0.675269in}}%
\pgfpathlineto{\pgfqpoint{1.214905in}{0.686085in}}%
\pgfpathlineto{\pgfqpoint{1.225107in}{0.685874in}}%
\pgfpathlineto{\pgfqpoint{1.235309in}{0.661376in}}%
\pgfpathlineto{\pgfqpoint{1.246077in}{0.647244in}}%
\pgfpathlineto{\pgfqpoint{1.256846in}{0.635508in}}%
\pgfpathlineto{\pgfqpoint{1.267048in}{0.605496in}}%
\pgfpathlineto{\pgfqpoint{1.278384in}{0.624130in}}%
\pgfpathlineto{\pgfqpoint{1.289153in}{0.660798in}}%
\pgfpathlineto{\pgfqpoint{1.299355in}{0.672557in}}%
\pgfpathlineto{\pgfqpoint{1.310123in}{0.618766in}}%
\pgfpathlineto{\pgfqpoint{1.320325in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{1.331094in}{0.606074in}}%
\pgfpathlineto{\pgfqpoint{1.342430in}{0.591224in}}%
\pgfpathlineto{\pgfqpoint{1.352632in}{0.611938in}}%
\pgfpathlineto{\pgfqpoint{1.362834in}{0.640045in}}%
\pgfpathlineto{\pgfqpoint{1.373602in}{0.658481in}}%
\pgfpathlineto{\pgfqpoint{1.383804in}{0.640275in}}%
\pgfpathlineto{\pgfqpoint{1.394006in}{0.647617in}}%
\pgfpathlineto{\pgfqpoint{1.405909in}{0.661018in}}%
\pgfpathlineto{\pgfqpoint{1.416111in}{0.680205in}}%
\pgfpathlineto{\pgfqpoint{1.426880in}{0.668160in}}%
\pgfpathlineto{\pgfqpoint{1.437082in}{0.670595in}}%
\pgfpathlineto{\pgfqpoint{1.447850in}{0.663581in}}%
\pgfpathlineto{\pgfqpoint{1.458619in}{0.687439in}}%
\pgfpathlineto{\pgfqpoint{1.469388in}{0.694247in}}%
\pgfpathlineto{\pgfqpoint{1.479590in}{0.685498in}}%
\pgfpathlineto{\pgfqpoint{1.490925in}{0.680852in}}%
\pgfpathlineto{\pgfqpoint{1.501128in}{0.657783in}}%
\pgfpathlineto{\pgfqpoint{1.511896in}{0.646035in}}%
\pgfpathlineto{\pgfqpoint{1.522665in}{0.675479in}}%
\pgfpathlineto{\pgfqpoint{1.532867in}{0.689629in}}%
\pgfpathlineto{\pgfqpoint{1.543069in}{0.706275in}}%
\pgfpathlineto{\pgfqpoint{1.554405in}{0.676666in}}%
\pgfpathlineto{\pgfqpoint{1.564607in}{0.669743in}}%
\pgfpathlineto{\pgfqpoint{1.574809in}{0.646578in}}%
\pgfpathlineto{\pgfqpoint{1.596913in}{0.640888in}}%
\pgfpathlineto{\pgfqpoint{1.607115in}{0.666002in}}%
\pgfpathlineto{\pgfqpoint{1.617884in}{0.637235in}}%
\pgfpathlineto{\pgfqpoint{1.628653in}{0.648882in}}%
\pgfpathlineto{\pgfqpoint{1.639421in}{0.647602in}}%
\pgfpathlineto{\pgfqpoint{1.649623in}{0.695702in}}%
\pgfpathlineto{\pgfqpoint{1.659825in}{0.703706in}}%
\pgfpathlineto{\pgfqpoint{1.670594in}{0.673237in}}%
\pgfpathlineto{\pgfqpoint{1.680796in}{0.639359in}}%
\pgfpathlineto{\pgfqpoint{1.690998in}{0.644894in}}%
\pgfpathlineto{\pgfqpoint{1.701767in}{0.663035in}}%
\pgfpathlineto{\pgfqpoint{1.712536in}{0.654972in}}%
\pgfpathlineto{\pgfqpoint{1.723304in}{0.658810in}}%
\pgfpathlineto{\pgfqpoint{1.734073in}{0.680232in}}%
\pgfpathlineto{\pgfqpoint{1.744275in}{0.656500in}}%
\pgfpathlineto{\pgfqpoint{1.755044in}{0.660044in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.685185in}}%
\pgfpathlineto{\pgfqpoint{1.776582in}{0.688026in}}%
\pgfpathlineto{\pgfqpoint{1.786784in}{0.648650in}}%
\pgfpathlineto{\pgfqpoint{1.797552in}{0.626106in}}%
\pgfpathlineto{\pgfqpoint{1.808321in}{0.623114in}}%
\pgfpathlineto{\pgfqpoint{1.818523in}{0.644455in}}%
\pgfpathlineto{\pgfqpoint{1.829292in}{0.661553in}}%
\pgfpathlineto{\pgfqpoint{1.840061in}{0.667649in}}%
\pgfpathlineto{\pgfqpoint{1.850263in}{0.648740in}}%
\pgfpathlineto{\pgfqpoint{1.861032in}{0.669043in}}%
\pgfpathlineto{\pgfqpoint{1.871800in}{0.699587in}}%
\pgfpathlineto{\pgfqpoint{1.883136in}{0.699467in}}%
\pgfpathlineto{\pgfqpoint{1.893338in}{0.694450in}}%
\pgfpathlineto{\pgfqpoint{1.903540in}{0.693467in}}%
\pgfpathlineto{\pgfqpoint{1.914875in}{0.695305in}}%
\pgfpathlineto{\pgfqpoint{1.925644in}{0.718927in}}%
\pgfpathlineto{\pgfqpoint{1.935846in}{0.718940in}}%
\pgfpathlineto{\pgfqpoint{1.946615in}{0.720760in}}%
\pgfpathlineto{\pgfqpoint{1.956817in}{0.691975in}}%
\pgfpathlineto{\pgfqpoint{1.967019in}{0.675941in}}%
\pgfpathlineto{\pgfqpoint{1.978355in}{0.661543in}}%
\pgfpathlineto{\pgfqpoint{1.998759in}{0.657945in}}%
\pgfpathlineto{\pgfqpoint{2.009527in}{0.663092in}}%
\pgfpathlineto{\pgfqpoint{2.019729in}{0.624262in}}%
\pgfpathlineto{\pgfqpoint{2.031065in}{0.629528in}}%
\pgfpathlineto{\pgfqpoint{2.041834in}{0.631909in}}%
\pgfpathlineto{\pgfqpoint{2.052036in}{0.642350in}}%
\pgfpathlineto{\pgfqpoint{2.062805in}{0.636314in}}%
\pgfpathlineto{\pgfqpoint{2.074140in}{0.606833in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{0.605064in}}%
\pgfpathlineto{\pgfqpoint{2.095111in}{0.635603in}}%
\pgfpathlineto{\pgfqpoint{2.105313in}{0.628827in}}%
\pgfpathlineto{\pgfqpoint{2.116082in}{0.631795in}}%
\pgfpathlineto{\pgfqpoint{2.126850in}{0.638095in}}%
\pgfpathlineto{\pgfqpoint{2.137052in}{0.653956in}}%
\pgfpathlineto{\pgfqpoint{2.147821in}{0.654406in}}%
\pgfpathlineto{\pgfqpoint{2.158590in}{0.682351in}}%
\pgfpathlineto{\pgfqpoint{2.169359in}{0.703607in}}%
\pgfpathlineto{\pgfqpoint{2.179561in}{0.716088in}}%
\pgfpathlineto{\pgfqpoint{2.190330in}{0.707288in}}%
\pgfpathlineto{\pgfqpoint{2.201098in}{0.703228in}}%
\pgfpathlineto{\pgfqpoint{2.211867in}{0.702392in}}%
\pgfpathlineto{\pgfqpoint{2.222636in}{0.709828in}}%
\pgfpathlineto{\pgfqpoint{2.233405in}{0.685525in}}%
\pgfpathlineto{\pgfqpoint{2.243607in}{0.651454in}}%
\pgfpathlineto{\pgfqpoint{2.254375in}{0.608836in}}%
\pgfpathlineto{\pgfqpoint{2.264577in}{0.596691in}}%
\pgfpathlineto{\pgfqpoint{2.275346in}{0.565464in}}%
\pgfpathlineto{\pgfqpoint{2.286115in}{0.581247in}}%
\pgfpathlineto{\pgfqpoint{2.296317in}{0.604967in}}%
\pgfpathlineto{\pgfqpoint{2.307086in}{0.635160in}}%
\pgfpathlineto{\pgfqpoint{2.317288in}{0.651389in}}%
\pgfpathlineto{\pgfqpoint{2.328623in}{0.679976in}}%
\pgfpathlineto{\pgfqpoint{2.339392in}{0.684261in}}%
\pgfpathlineto{\pgfqpoint{2.360363in}{0.655017in}}%
\pgfpathlineto{\pgfqpoint{2.371132in}{0.624441in}}%
\pgfpathlineto{\pgfqpoint{2.381901in}{0.607160in}}%
\pgfpathlineto{\pgfqpoint{2.392103in}{0.599208in}}%
\pgfpathlineto{\pgfqpoint{2.402871in}{0.600050in}}%
\pgfpathlineto{\pgfqpoint{2.413073in}{0.605795in}}%
\pgfpathlineto{\pgfqpoint{2.423842in}{0.609453in}}%
\pgfpathlineto{\pgfqpoint{2.444813in}{0.583140in}}%
\pgfpathlineto{\pgfqpoint{2.455582in}{0.602617in}}%
\pgfpathlineto{\pgfqpoint{2.466350in}{0.589362in}}%
\pgfpathlineto{\pgfqpoint{2.476552in}{0.583377in}}%
\pgfpathlineto{\pgfqpoint{2.487888in}{0.611671in}}%
\pgfpathlineto{\pgfqpoint{2.498657in}{0.644232in}}%
\pgfpathlineto{\pgfqpoint{2.519061in}{0.643889in}}%
\pgfpathlineto{\pgfqpoint{2.540032in}{0.655475in}}%
\pgfpathlineto{\pgfqpoint{2.550800in}{0.647658in}}%
\pgfpathlineto{\pgfqpoint{2.571771in}{0.688770in}}%
\pgfpathlineto{\pgfqpoint{2.583107in}{0.673890in}}%
\pgfpathlineto{\pgfqpoint{2.593309in}{0.675353in}}%
\pgfpathlineto{\pgfqpoint{2.603511in}{0.636510in}}%
\pgfpathlineto{\pgfqpoint{2.614279in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{2.625615in}{0.639265in}}%
\pgfpathlineto{\pgfqpoint{2.635817in}{0.638309in}}%
\pgfpathlineto{\pgfqpoint{2.646586in}{0.611736in}}%
\pgfpathlineto{\pgfqpoint{2.656788in}{0.613305in}}%
\pgfpathlineto{\pgfqpoint{2.666990in}{0.612632in}}%
\pgfpathlineto{\pgfqpoint{2.677759in}{0.587741in}}%
\pgfpathlineto{\pgfqpoint{2.687961in}{0.548439in}}%
\pgfpathlineto{\pgfqpoint{2.698729in}{0.533597in}}%
\pgfpathlineto{\pgfqpoint{2.720267in}{0.546271in}}%
\pgfpathlineto{\pgfqpoint{2.730469in}{0.571706in}}%
\pgfpathlineto{\pgfqpoint{2.741238in}{0.586787in}}%
\pgfpathlineto{\pgfqpoint{2.751440in}{0.624389in}}%
\pgfpathlineto{\pgfqpoint{2.763342in}{0.641198in}}%
\pgfpathlineto{\pgfqpoint{2.773544in}{0.629155in}}%
\pgfpathlineto{\pgfqpoint{2.783746in}{0.644662in}}%
\pgfpathlineto{\pgfqpoint{2.795082in}{0.623032in}}%
\pgfpathlineto{\pgfqpoint{2.805284in}{0.613537in}}%
\pgfpathlineto{\pgfqpoint{2.816052in}{0.600358in}}%
\pgfpathlineto{\pgfqpoint{2.826821in}{0.637717in}}%
\pgfpathlineto{\pgfqpoint{2.837023in}{0.667763in}}%
\pgfpathlineto{\pgfqpoint{2.847225in}{0.673211in}}%
\pgfpathlineto{\pgfqpoint{2.857994in}{0.626735in}}%
\pgfpathlineto{\pgfqpoint{2.868763in}{0.607038in}}%
\pgfpathlineto{\pgfqpoint{2.889734in}{0.610851in}}%
\pgfpathlineto{\pgfqpoint{2.900502in}{0.592446in}}%
\pgfpathlineto{\pgfqpoint{2.911271in}{0.604169in}}%
\pgfpathlineto{\pgfqpoint{2.922040in}{0.635849in}}%
\pgfpathlineto{\pgfqpoint{2.932242in}{0.638600in}}%
\pgfpathlineto{\pgfqpoint{2.942444in}{0.650242in}}%
\pgfpathlineto{\pgfqpoint{2.953213in}{0.697457in}}%
\pgfpathlineto{\pgfqpoint{2.963982in}{0.660068in}}%
\pgfpathlineto{\pgfqpoint{2.975317in}{0.624902in}}%
\pgfpathlineto{\pgfqpoint{2.985519in}{0.577808in}}%
\pgfpathlineto{\pgfqpoint{2.995721in}{0.543070in}}%
\pgfpathlineto{\pgfqpoint{3.006490in}{0.546604in}}%
\pgfpathlineto{\pgfqpoint{3.017259in}{0.577931in}}%
\pgfpathlineto{\pgfqpoint{3.027461in}{0.585305in}}%
\pgfpathlineto{\pgfqpoint{3.038229in}{0.607945in}}%
\pgfpathlineto{\pgfqpoint{3.059767in}{0.679622in}}%
\pgfpathlineto{\pgfqpoint{3.070536in}{0.699492in}}%
\pgfpathlineto{\pgfqpoint{3.080738in}{0.712219in}}%
\pgfpathlineto{\pgfqpoint{3.091507in}{0.707994in}}%
\pgfpathlineto{\pgfqpoint{3.102275in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{3.112477in}{0.639812in}}%
\pgfpathlineto{\pgfqpoint{3.122679in}{0.630544in}}%
\pgfpathlineto{\pgfqpoint{3.134015in}{0.602408in}}%
\pgfpathlineto{\pgfqpoint{3.154986in}{0.612162in}}%
\pgfpathlineto{\pgfqpoint{3.165754in}{0.576709in}}%
\pgfpathlineto{\pgfqpoint{3.175956in}{0.588108in}}%
\pgfpathlineto{\pgfqpoint{3.186725in}{0.619161in}}%
\pgfpathlineto{\pgfqpoint{3.198061in}{0.647074in}}%
\pgfpathlineto{\pgfqpoint{3.208263in}{0.640187in}}%
\pgfpathlineto{\pgfqpoint{3.219032in}{0.635808in}}%
\pgfpathlineto{\pgfqpoint{3.229800in}{0.642021in}}%
\pgfpathlineto{\pgfqpoint{3.240002in}{0.631049in}}%
\pgfpathlineto{\pgfqpoint{3.250771in}{0.613152in}}%
\pgfpathlineto{\pgfqpoint{3.260973in}{0.631786in}}%
\pgfpathlineto{\pgfqpoint{3.271742in}{0.642162in}}%
\pgfpathlineto{\pgfqpoint{3.282511in}{0.615788in}}%
\pgfpathlineto{\pgfqpoint{3.303482in}{0.617117in}}%
\pgfpathlineto{\pgfqpoint{3.314250in}{0.616395in}}%
\pgfpathlineto{\pgfqpoint{3.325019in}{0.625796in}}%
\pgfpathlineto{\pgfqpoint{3.335221in}{0.591839in}}%
\pgfpathlineto{\pgfqpoint{3.346557in}{0.586180in}}%
\pgfpathlineto{\pgfqpoint{3.356759in}{0.565410in}}%
\pgfpathlineto{\pgfqpoint{3.378296in}{0.618838in}}%
\pgfpathlineto{\pgfqpoint{3.388498in}{0.648077in}}%
\pgfpathlineto{\pgfqpoint{3.398700in}{0.698425in}}%
\pgfpathlineto{\pgfqpoint{3.410036in}{0.708457in}}%
\pgfpathlineto{\pgfqpoint{3.420238in}{0.690054in}}%
\pgfpathlineto{\pgfqpoint{3.431573in}{0.694518in}}%
\pgfpathlineto{\pgfqpoint{3.441775in}{0.682096in}}%
\pgfpathlineto{\pgfqpoint{3.452544in}{0.641262in}}%
\pgfpathlineto{\pgfqpoint{3.463313in}{0.625714in}}%
\pgfpathlineto{\pgfqpoint{3.473515in}{0.615292in}}%
\pgfpathlineto{\pgfqpoint{3.483717in}{0.620841in}}%
\pgfpathlineto{\pgfqpoint{3.495619in}{0.633926in}}%
\pgfpathlineto{\pgfqpoint{3.505821in}{0.619191in}}%
\pgfpathlineto{\pgfqpoint{3.516023in}{0.645060in}}%
\pgfpathlineto{\pgfqpoint{3.527359in}{0.611551in}}%
\pgfpathlineto{\pgfqpoint{3.537561in}{0.608337in}}%
\pgfpathlineto{\pgfqpoint{3.547763in}{0.631902in}}%
\pgfpathlineto{\pgfqpoint{3.558532in}{0.615286in}}%
\pgfpathlineto{\pgfqpoint{3.569300in}{0.639665in}}%
\pgfpathlineto{\pgfqpoint{3.579502in}{0.655696in}}%
\pgfpathlineto{\pgfqpoint{3.590271in}{0.632966in}}%
\pgfpathlineto{\pgfqpoint{3.600473in}{0.677879in}}%
\pgfpathlineto{\pgfqpoint{3.611242in}{0.693194in}}%
\pgfpathlineto{\pgfqpoint{3.622578in}{0.702816in}}%
\pgfpathlineto{\pgfqpoint{3.632780in}{0.691506in}}%
\pgfpathlineto{\pgfqpoint{3.643548in}{0.705559in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{0.683789in}}%
\pgfpathlineto{\pgfqpoint{3.664519in}{0.676409in}}%
\pgfpathlineto{\pgfqpoint{3.675288in}{0.671908in}}%
\pgfpathlineto{\pgfqpoint{3.685490in}{0.702045in}}%
\pgfpathlineto{\pgfqpoint{3.707027in}{0.704622in}}%
\pgfpathlineto{\pgfqpoint{3.717229in}{0.735537in}}%
\pgfpathlineto{\pgfqpoint{3.727998in}{0.726178in}}%
\pgfpathlineto{\pgfqpoint{3.738767in}{0.697081in}}%
\pgfpathlineto{\pgfqpoint{3.748969in}{0.653286in}}%
\pgfpathlineto{\pgfqpoint{3.759738in}{0.589119in}}%
\pgfpathlineto{\pgfqpoint{3.770507in}{0.559356in}}%
\pgfpathlineto{\pgfqpoint{3.781275in}{0.553547in}}%
\pgfpathlineto{\pgfqpoint{3.791477in}{0.565416in}}%
\pgfpathlineto{\pgfqpoint{3.802246in}{0.586410in}}%
\pgfpathlineto{\pgfqpoint{3.812448in}{0.638934in}}%
\pgfpathlineto{\pgfqpoint{3.822650in}{0.602409in}}%
\pgfpathlineto{\pgfqpoint{3.833986in}{0.613627in}}%
\pgfpathlineto{\pgfqpoint{3.844755in}{0.616941in}}%
\pgfpathlineto{\pgfqpoint{3.854957in}{0.633381in}}%
\pgfpathlineto{\pgfqpoint{3.865725in}{0.641346in}}%
\pgfpathlineto{\pgfqpoint{3.875927in}{0.630160in}}%
\pgfpathlineto{\pgfqpoint{3.887263in}{0.626779in}}%
\pgfpathlineto{\pgfqpoint{3.898032in}{0.644409in}}%
\pgfpathlineto{\pgfqpoint{3.908234in}{0.624581in}}%
\pgfpathlineto{\pgfqpoint{3.929204in}{0.662966in}}%
\pgfpathlineto{\pgfqpoint{3.939973in}{0.646401in}}%
\pgfpathlineto{\pgfqpoint{3.950742in}{0.650509in}}%
\pgfpathlineto{\pgfqpoint{3.961511in}{0.647243in}}%
\pgfpathlineto{\pgfqpoint{3.972280in}{0.680369in}}%
\pgfpathlineto{\pgfqpoint{3.982482in}{0.736021in}}%
\pgfpathlineto{\pgfqpoint{3.992684in}{0.724835in}}%
\pgfpathlineto{\pgfqpoint{4.004019in}{0.734026in}}%
\pgfpathlineto{\pgfqpoint{4.014221in}{0.734670in}}%
\pgfpathlineto{\pgfqpoint{4.024990in}{0.726421in}}%
\pgfpathlineto{\pgfqpoint{4.035759in}{0.731779in}}%
\pgfpathlineto{\pgfqpoint{4.045961in}{0.741231in}}%
\pgfpathlineto{\pgfqpoint{4.056730in}{0.703124in}}%
\pgfpathlineto{\pgfqpoint{4.068065in}{0.683496in}}%
\pgfpathlineto{\pgfqpoint{4.078267in}{0.631288in}}%
\pgfpathlineto{\pgfqpoint{4.088469in}{0.621623in}}%
\pgfpathlineto{\pgfqpoint{4.099238in}{0.637964in}}%
\pgfpathlineto{\pgfqpoint{4.109440in}{0.660093in}}%
\pgfpathlineto{\pgfqpoint{4.120775in}{0.648146in}}%
\pgfpathlineto{\pgfqpoint{4.130977in}{0.677560in}}%
\pgfpathlineto{\pgfqpoint{4.151948in}{0.672569in}}%
\pgfpathlineto{\pgfqpoint{4.162717in}{0.667529in}}%
\pgfpathlineto{\pgfqpoint{4.172919in}{0.699134in}}%
\pgfpathlineto{\pgfqpoint{4.184255in}{0.683835in}}%
\pgfpathlineto{\pgfqpoint{4.195023in}{0.676219in}}%
\pgfpathlineto{\pgfqpoint{4.205225in}{0.710004in}}%
\pgfpathlineto{\pgfqpoint{4.215994in}{0.718103in}}%
\pgfpathlineto{\pgfqpoint{4.226196in}{0.714834in}}%
\pgfpathlineto{\pgfqpoint{4.236398in}{0.713906in}}%
\pgfpathlineto{\pgfqpoint{4.247167in}{0.697399in}}%
\pgfpathlineto{\pgfqpoint{4.268138in}{0.647117in}}%
\pgfpathlineto{\pgfqpoint{4.278906in}{0.644472in}}%
\pgfpathlineto{\pgfqpoint{4.289675in}{0.618759in}}%
\pgfpathlineto{\pgfqpoint{4.299877in}{0.651063in}}%
\pgfpathlineto{\pgfqpoint{4.332184in}{0.597253in}}%
\pgfpathlineto{\pgfqpoint{4.342952in}{0.590803in}}%
\pgfpathlineto{\pgfqpoint{4.353154in}{0.540873in}}%
\pgfpathlineto{\pgfqpoint{4.363923in}{0.535372in}}%
\pgfpathlineto{\pgfqpoint{4.374125in}{0.591134in}}%
\pgfpathlineto{\pgfqpoint{4.384327in}{0.582338in}}%
\pgfpathlineto{\pgfqpoint{4.395663in}{0.583874in}}%
\pgfpathlineto{\pgfqpoint{4.406432in}{0.590500in}}%
\pgfpathlineto{\pgfqpoint{4.416634in}{0.612340in}}%
\pgfpathlineto{\pgfqpoint{4.427402in}{0.654732in}}%
\pgfpathlineto{\pgfqpoint{4.437604in}{0.662967in}}%
\pgfpathlineto{\pgfqpoint{4.448373in}{0.655439in}}%
\pgfpathlineto{\pgfqpoint{4.469344in}{0.643256in}}%
\pgfpathlineto{\pgfqpoint{4.480113in}{0.634450in}}%
\pgfpathlineto{\pgfqpoint{4.490881in}{0.631950in}}%
\pgfpathlineto{\pgfqpoint{4.501083in}{0.646528in}}%
\pgfpathlineto{\pgfqpoint{4.511852in}{0.644014in}}%
\pgfpathlineto{\pgfqpoint{4.522621in}{0.655569in}}%
\pgfpathlineto{\pgfqpoint{4.532823in}{0.652016in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.679770in}}%
\pgfpathlineto{\pgfqpoint{4.554361in}{0.664957in}}%
\pgfpathlineto{\pgfqpoint{4.565696in}{0.643770in}}%
\pgfpathlineto{\pgfqpoint{4.575898in}{0.607259in}}%
\pgfpathlineto{\pgfqpoint{4.586667in}{0.598228in}}%
\pgfpathlineto{\pgfqpoint{4.598002in}{0.628846in}}%
\pgfpathlineto{\pgfqpoint{4.608204in}{0.670399in}}%
\pgfpathlineto{\pgfqpoint{4.618407in}{0.655410in}}%
\pgfpathlineto{\pgfqpoint{4.629175in}{0.651182in}}%
\pgfpathlineto{\pgfqpoint{4.639944in}{0.653159in}}%
\pgfpathlineto{\pgfqpoint{4.650146in}{0.648489in}}%
\pgfpathlineto{\pgfqpoint{4.660915in}{0.628238in}}%
\pgfpathlineto{\pgfqpoint{4.671117in}{0.634698in}}%
\pgfpathlineto{\pgfqpoint{4.681886in}{0.643038in}}%
\pgfpathlineto{\pgfqpoint{4.692654in}{0.639344in}}%
\pgfpathlineto{\pgfqpoint{4.702856in}{0.617479in}}%
\pgfpathlineto{\pgfqpoint{4.713625in}{0.577898in}}%
\pgfpathlineto{\pgfqpoint{4.724394in}{0.530842in}}%
\pgfpathlineto{\pgfqpoint{4.735163in}{0.499542in}}%
\pgfpathlineto{\pgfqpoint{4.745932in}{0.523421in}}%
\pgfpathlineto{\pgfqpoint{4.756134in}{0.661291in}}%
\pgfpathlineto{\pgfqpoint{4.756134in}{0.661291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504165in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{0.504165in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755000in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504165in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{0.358333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504165in}{2.366053in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629583in,y=2.449387in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Pursuit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341732in}{1.718831in}}%
\pgfpathlineto{\pgfqpoint{3.917433in}{1.718831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.942433in}{1.718831in}}{\pgfqpoint{3.942433in}{1.743831in}}%
\pgfpathlineto{\pgfqpoint{3.942433in}{2.278553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.942433in}{2.303553in}}{\pgfqpoint{3.917433in}{2.303553in}}%
\pgfpathlineto{\pgfqpoint{1.341732in}{2.303553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.316732in}{2.303553in}}{\pgfqpoint{1.316732in}{2.278553in}}%
\pgfpathlineto{\pgfqpoint{1.316732in}{1.743831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.316732in}{1.718831in}}{\pgfqpoint{1.341732in}{1.718831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.262745,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347982in}{2.228553in}}%
\pgfpathlineto{\pgfqpoint{1.597982in}{2.228553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697982in,y=2.184803in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Regular 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.568627,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347982in}{2.091748in}}%
\pgfpathlineto{\pgfqpoint{1.597982in}{2.091748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697982in,y=2.047998in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Regular 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.776471,0.615686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347982in}{1.954942in}}%
\pgfpathlineto{\pgfqpoint{1.597982in}{1.954942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697982in,y=1.911192in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Regular 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.717647,0.894118,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347982in}{1.818137in}}%
\pgfpathlineto{\pgfqpoint{1.597982in}{1.818137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697982in,y=1.774387in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Regular 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.243137,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273779in}{2.228553in}}%
\pgfpathlineto{\pgfqpoint{2.523779in}{2.228553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623779in,y=2.184803in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Curriculum Learning 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.588235,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273779in}{2.091748in}}%
\pgfpathlineto{\pgfqpoint{2.523779in}{2.091748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623779in,y=2.047998in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Curriculum Learning 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.792157,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273779in}{1.954942in}}%
\pgfpathlineto{\pgfqpoint{2.523779in}{1.954942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623779in,y=1.911192in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Curriculum Learning 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.909804,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273779in}{1.818137in}}%
\pgfpathlineto{\pgfqpoint{2.523779in}{1.818137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623779in,y=1.774387in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Curriculum Learning 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> games/pz_pursuit_ppo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.780000in}{2.580000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.780000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.780000in}{2.580000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.580000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439929in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{2.366053in}}%
\pgfpathlineto{\pgfqpoint{0.439929in}{2.366053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159108in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159108in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878286in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878286in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597465in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597465in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 30k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316643in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316643in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 40k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035822in}{0.358333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.035822in,y=0.261111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597465in,y=0.136111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{0.645150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214236in,y=0.601748in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{0.931968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.888565in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{1.218785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=1.175382in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{1.505602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=1.462199in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{1.792419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=1.749016in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439929in}{2.079236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=2.035833in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136111in,y=1.362193in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.262745,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444532in}{0.635779in}}%
\pgfpathlineto{\pgfqpoint{0.453738in}{0.657667in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{0.678368in}}%
\pgfpathlineto{\pgfqpoint{0.467546in}{0.695531in}}%
\pgfpathlineto{\pgfqpoint{0.472149in}{0.707786in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{0.714608in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{0.716180in}}%
\pgfpathlineto{\pgfqpoint{0.504368in}{0.707012in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{0.698931in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{0.683793in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{0.676401in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{0.684604in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{0.711299in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{0.721259in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{0.729275in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{0.726414in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{0.738682in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{0.754454in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{0.751085in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{0.756969in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{0.739989in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{0.727625in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{0.706905in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{0.707531in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{0.702030in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{0.721454in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{0.709440in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{0.729498in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{0.753645in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{0.785573in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{0.807366in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{0.797808in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{0.786145in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{0.769397in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{0.751892in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{0.754440in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{0.751410in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{0.767266in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{0.742774in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{0.719328in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{0.727687in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{0.725171in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{0.719654in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{0.710211in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{0.694519in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{0.714495in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{0.716071in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{0.721740in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{0.719547in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{0.744567in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{0.760050in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{0.764347in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{0.746538in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{0.708182in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{0.680985in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{0.695384in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{0.705207in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{0.719955in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{0.744111in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{0.736614in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{0.749529in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{0.768962in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{0.793525in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{0.801000in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{0.810807in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{0.836559in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{0.818709in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{0.801777in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{0.764689in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{0.736758in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{0.739989in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{0.734911in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{0.739790in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{0.744453in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{0.712572in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{0.724952in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{0.750365in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{0.749334in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{0.771061in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{0.815783in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{0.816102in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{0.828697in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{0.827547in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{0.836555in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{0.827809in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{0.830281in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.836476in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{0.807871in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{0.799951in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{0.826365in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{0.835603in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{0.855435in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{0.874460in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{0.871103in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{0.897239in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{0.906125in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{0.968264in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{0.973043in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{0.984384in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{0.981401in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{0.977776in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{0.945145in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{0.940081in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{0.928774in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{0.951212in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{0.958787in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{0.960211in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{0.949053in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{0.921065in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{0.913142in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{0.929372in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{0.946966in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{0.952867in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{0.958059in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{0.941577in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{0.888183in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{0.880554in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{0.904853in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{0.895561in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{0.900626in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{0.897430in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{0.884512in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{0.880663in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{0.899097in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{0.872493in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{0.877366in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{0.864874in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{0.856671in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{0.834739in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{0.819942in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{0.815931in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{0.817672in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{0.858767in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{0.967640in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.024478in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.029305in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.057335in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.070100in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.045593in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{0.969288in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{0.928636in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{0.906822in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{0.900002in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{0.863135in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{0.884045in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{0.905871in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{0.908778in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{0.913824in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{0.937465in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{0.930813in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{0.895809in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{0.875028in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{0.842714in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{0.857862in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{0.857905in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{0.883509in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{0.861156in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{0.890065in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{0.935309in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{0.946248in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{0.967679in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{0.975613in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{0.962674in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.953322in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{0.931180in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.875815in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{0.841913in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{0.860665in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{0.873245in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{0.887908in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{0.890868in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{0.919032in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{0.955724in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{0.994346in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.049300in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.082849in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.091489in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.086889in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.051054in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{0.979808in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{0.908414in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{0.857974in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{0.876985in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{0.907483in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{0.976717in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{0.969567in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.022781in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.010236in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{0.996267in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{0.978276in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{0.917524in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{0.892788in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{0.887854in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{0.882005in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{0.905713in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{0.908849in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{0.929410in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{0.891709in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{0.804392in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{0.797479in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{0.802080in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{0.828995in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{0.870572in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{0.929145in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{0.967151in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.028559in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.115830in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.115720in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.105657in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.054394in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.015532in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{0.968691in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{0.930182in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{0.890615in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{0.864258in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{0.876264in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{0.896446in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{0.922280in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{0.963095in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.000673in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.002876in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.054184in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.085000in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.129837in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.136940in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.148000in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.144814in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.135454in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.120711in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.067771in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.060405in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{0.992648in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{0.978056in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{0.967793in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{0.960919in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{0.949999in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{0.946299in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{0.963557in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.005639in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.038081in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.034930in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{0.996473in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.005875in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{0.998801in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.102920in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.137252in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.196792in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.237885in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.258761in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.288273in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.277670in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.246465in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.199837in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.172921in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.167495in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.129331in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.132188in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.111006in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.156290in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.120118in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.064488in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.033562in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.001886in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{0.977957in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{0.987298in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{0.968304in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{0.949062in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{0.982234in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{0.992708in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.030892in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.034828in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.011885in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{0.974976in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{0.944808in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{0.938118in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{0.932215in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{0.965252in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{0.979677in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{1.015701in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.036486in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.053744in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.071040in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.043088in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.035549in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.054600in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.029283in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.023651in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.051169in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.089806in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.118166in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{1.143814in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{1.181449in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{1.202962in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.183424in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.173926in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.153784in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.123244in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.089831in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.027824in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{0.958258in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{0.912629in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{0.898804in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{0.940637in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{0.972191in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.016005in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.103325in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.143686in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.153047in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.151412in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.153748in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.138233in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.123617in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.105707in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{1.122288in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.113382in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.117167in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.131656in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.167471in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.211542in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.253474in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.262338in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.287396in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.300885in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.275468in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.241417in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.236518in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.213930in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.206972in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.179025in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.175403in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.134730in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.119231in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.137472in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.148857in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.145462in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.129138in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.152184in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{1.192221in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.220071in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.260857in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.272892in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.281227in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.268979in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.177148in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.107718in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.057704in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.073768in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.073172in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.203610in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.217202in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.271838in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.311808in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.328817in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.316394in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.293179in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.291027in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.289194in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.265533in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.208900in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.164188in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.145460in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.128139in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.108369in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.083169in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{1.099138in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.098209in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.066710in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.092510in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{1.075170in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.086754in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.098290in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.093335in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.107538in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.090677in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.051830in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.049839in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.050089in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.017915in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.014012in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{0.991835in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{0.962011in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{0.969206in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{0.969166in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{1.008330in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{1.023046in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.059599in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.117880in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.201519in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.216254in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.222842in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.222189in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.238274in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.237545in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.242926in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{1.231833in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.219167in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.166653in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.147909in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.172921in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{1.160034in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.196471in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.295931in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.303303in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.287406in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{1.262025in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.202086in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.172616in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.125698in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.103656in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.103108in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.085139in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.070714in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.088319in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{1.089622in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.090415in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.047401in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.096096in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.079980in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{1.058662in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.060996in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.069763in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.053599in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.040352in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.019614in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.050683in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.075216in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.073140in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.075256in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.084492in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.119680in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.156670in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.186077in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.242621in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.290457in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.283443in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.288653in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.275242in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.283433in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{1.272123in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{1.255172in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.247751in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.221658in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.179720in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.148574in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.127893in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.133461in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.121468in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.124565in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.129283in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.164425in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.169568in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.243075in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.265545in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.237430in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.232851in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.222858in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.229691in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.218455in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.198960in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{1.191101in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.174461in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.159747in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.124845in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{1.139068in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.131789in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.104015in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.125385in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.116487in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.108836in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.107400in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.106362in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.095117in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.139105in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.158285in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.177072in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.191801in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.204572in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.137521in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.151996in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.185110in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.204780in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.219062in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.221718in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.219947in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.184663in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.151041in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.184948in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.190970in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.192588in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.171907in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.138538in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.098078in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.069079in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.056689in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.074951in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.136101in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.182060in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.222998in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.210647in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.195547in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.203573in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.213992in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.230546in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.212282in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.202514in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.153208in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.140751in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.107767in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.078921in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.108571in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.118091in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.113650in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.102379in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.129836in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.139504in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.199545in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.211996in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.220976in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.206147in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.225914in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.212703in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.200768in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.184216in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.171673in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.140380in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{1.106945in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.080410in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.065520in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.065691in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{1.082342in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.114235in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.156813in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.201536in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.235223in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.239386in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.189568in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.189568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.568627,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444532in}{0.621666in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{0.814465in}}%
\pgfpathlineto{\pgfqpoint{0.467546in}{0.837825in}}%
\pgfpathlineto{\pgfqpoint{0.472149in}{0.836672in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{0.823998in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{0.809196in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.798495in}}%
\pgfpathlineto{\pgfqpoint{0.504368in}{0.795392in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{0.801083in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{0.814893in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{0.834712in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{0.856292in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{0.857745in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{0.898326in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{0.920856in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{0.898816in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{0.824527in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{0.796583in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{0.788111in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{0.774763in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{0.763874in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{0.761948in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{0.770320in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{0.778847in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{0.777400in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{0.758200in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{0.743369in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{0.750516in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{0.706121in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{0.700095in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{0.671163in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{0.655994in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{0.635671in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{0.680167in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{0.708680in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{0.735213in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{0.773278in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{0.791657in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{0.800132in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{0.791352in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{0.762578in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{0.728985in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{0.720856in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{0.726094in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{0.718335in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{0.704463in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{0.708966in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{0.699882in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{0.722668in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{0.733919in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{0.747341in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{0.734349in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{0.723999in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{0.713504in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{0.688605in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{0.703996in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{0.702363in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{0.714254in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{0.698627in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{0.697802in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{0.690328in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{0.691803in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{0.694441in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{0.714006in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{0.742187in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{0.785612in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{0.820049in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{0.829085in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{0.857020in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{0.848075in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{0.835630in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{0.823442in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{0.827509in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{0.817485in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{0.804258in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{0.825491in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{0.802212in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{0.798013in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{0.776825in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{0.761062in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{0.736333in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{0.697649in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.676383in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{0.683924in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{0.709462in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{0.734668in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{0.731168in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{0.727927in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{0.720791in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{0.735743in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{0.736749in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{0.750128in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{0.762821in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{0.772384in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{0.800429in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{0.795518in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{0.777631in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{0.755892in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{0.765869in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{0.755011in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{0.709933in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{0.701600in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{0.693292in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{0.718235in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{0.751313in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{0.794664in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{0.892136in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{0.938221in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{0.958379in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{0.967723in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{0.961435in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{0.955837in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{0.945557in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{0.956233in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{0.937268in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{0.919269in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{0.980632in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{0.935163in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{0.919945in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{0.920865in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{0.912530in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{0.919289in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{0.930113in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{0.950579in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{0.974940in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{0.963839in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{0.956239in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{0.940339in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{0.904204in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{0.876081in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{0.867532in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{0.853649in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{0.853100in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{0.855928in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{0.875611in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{0.898739in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{0.948867in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{0.977202in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{0.946657in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{0.907852in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{0.889493in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{0.864199in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{0.822606in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{0.821557in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{0.833546in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{0.832837in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{0.806185in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{0.814877in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{0.815412in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{0.821661in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{0.817615in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{0.812663in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{0.819319in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{0.835447in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{0.836048in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{0.858111in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{0.902612in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{0.927157in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.895642in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{0.898592in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{0.880713in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{0.857003in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{0.836145in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{0.828547in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{0.833451in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{0.801496in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{0.798194in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{0.802920in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{0.784708in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{0.779533in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{0.780049in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{0.787243in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{0.766675in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{0.746973in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{0.777022in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{0.756720in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{0.740071in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{0.714996in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{0.730106in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{0.726495in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{0.744809in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{0.745416in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{0.755121in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{0.763980in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{0.785103in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{0.814071in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{0.868511in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{0.873927in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{0.874957in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{0.846626in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{0.795258in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{0.752890in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{0.729609in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{0.729259in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{0.740571in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{0.733274in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{0.754796in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{0.783492in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{0.818506in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{0.844175in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{0.852000in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{0.847824in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{0.835948in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{0.809099in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{0.798616in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{0.791386in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{0.822825in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{0.834241in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{0.872936in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{0.866829in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{0.900293in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{0.951295in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{0.997019in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.035664in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.064579in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.073058in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.048610in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.011579in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.002855in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{0.934889in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{0.902676in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{0.835360in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{0.817165in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{0.823411in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{0.821253in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{0.834546in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{0.882675in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{0.933242in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{0.907716in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{0.899338in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{0.878080in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{0.870518in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{0.854624in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{0.847448in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{0.840235in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{0.801885in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{0.810702in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{0.806321in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{0.775919in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{0.778879in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{0.781363in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{0.795885in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{0.814359in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{0.833257in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{0.837501in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{0.863194in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.902474in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{0.906522in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{0.920102in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{0.913644in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{0.907451in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{0.912908in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.895674in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{0.881364in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{0.888310in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{0.890600in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{0.895704in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{0.884705in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{0.858683in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{0.834150in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{0.801431in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{0.781076in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{0.772624in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{0.773005in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{0.792459in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{0.823587in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{0.862308in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{0.854233in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{0.880644in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{0.882161in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{0.908363in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{0.923119in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{0.939658in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{0.947473in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{0.953658in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{0.955331in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{0.925096in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{0.913545in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{0.902358in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{0.893122in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{0.897692in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{0.870013in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{0.836932in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{0.808326in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{0.798295in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{0.788152in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{0.841925in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{0.883668in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{0.875693in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{0.908813in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{0.936268in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{0.936111in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{0.981810in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.019223in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.050080in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.071900in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.113929in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.115016in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.127600in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.136716in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.163472in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.200420in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.222381in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.251774in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.235689in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.222289in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.175629in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.159503in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.138738in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.027288in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{0.995320in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{0.941725in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{0.927461in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{0.897277in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{0.895523in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{0.917256in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{0.934024in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{0.950137in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.984633in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{0.983362in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{0.993315in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{0.993602in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{0.977808in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{0.985945in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{0.918088in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{0.890434in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{0.888429in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{0.911919in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{0.906249in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{0.863621in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{0.861430in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.876805in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.865218in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{0.849309in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{0.853816in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{0.891982in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{0.979833in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{0.993833in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{0.995793in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.074253in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.093626in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.090654in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.044490in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.023581in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{0.989341in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{0.955874in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{0.969787in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{0.970096in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{0.950757in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{0.947340in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{0.952818in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{0.914061in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{0.903826in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{0.931992in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{0.963817in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{0.962324in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{0.988449in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.024113in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.043858in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{0.995655in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{0.980765in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.009460in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.006166in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{0.993313in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{0.972961in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.009662in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.054158in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.099087in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.113988in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.117508in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.116595in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.088279in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.043905in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.019112in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.032122in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.061132in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.110873in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.166774in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{1.196678in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{1.212199in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.193951in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.204563in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.217883in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.198721in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.175074in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.103297in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.047281in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{0.998135in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{0.963178in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{0.955730in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{0.948957in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{0.971420in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.004890in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.001929in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{0.977692in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{0.982787in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.035592in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.129531in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.191704in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.204317in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.225714in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{1.207860in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.218791in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.198039in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.134480in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.098601in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.030713in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.036463in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{1.053552in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.031071in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.022014in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.030805in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.068138in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.097342in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{1.105252in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.105311in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.029596in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.007058in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{0.981539in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{0.993557in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{0.947179in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{0.949629in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{0.930176in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{0.976186in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{0.985655in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{0.988669in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{0.996773in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.004023in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{0.963146in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{0.955655in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{0.988896in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{1.028005in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.066293in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.098286in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.156275in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.158182in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.185397in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.244984in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.231539in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.187618in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.158197in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.097480in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.105188in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.085093in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.033889in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.011865in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.030324in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.037991in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.054216in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.042670in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.044252in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{1.028825in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.002857in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{0.989538in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{0.949395in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{0.985733in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{0.977193in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.000431in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.033237in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.074029in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.110481in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.179762in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.180255in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.179421in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.186990in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.177641in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.210505in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.158503in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.149000in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.121735in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.073330in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.021277in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{0.987211in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{0.965249in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{0.953182in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{0.954837in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.976669in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.015970in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.018521in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.062642in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.070737in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.101699in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.193919in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.197149in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.202567in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.231192in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.289946in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.300686in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.350103in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.397971in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.404973in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.348415in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.314570in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.238112in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.054457in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{0.971599in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{0.954667in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{0.955958in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{0.972313in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.041242in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.117855in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{1.230982in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.269400in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.303237in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.321538in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.248113in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.230774in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.202694in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.127982in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.060450in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.020719in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.018334in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.059994in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.086399in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.085249in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.073389in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.026380in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.048293in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.286058in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.573150in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.573150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.776471,0.615686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444532in}{0.899086in}}%
\pgfpathlineto{\pgfqpoint{0.453738in}{1.104383in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.172933in}}%
\pgfpathlineto{\pgfqpoint{0.467546in}{1.155130in}}%
\pgfpathlineto{\pgfqpoint{0.472149in}{1.090183in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{0.926844in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.861586in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{0.796548in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{0.794736in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{0.813783in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{0.799127in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{0.759870in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{0.738433in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{0.702880in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{0.720105in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{0.729832in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{0.693413in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{0.694640in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{0.677840in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{0.703040in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{0.729229in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{0.755197in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{0.770619in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{0.765099in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{0.737432in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{0.722819in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{0.737036in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{0.734446in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{0.740297in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{0.743679in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{0.751235in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{0.761708in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{0.763954in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{0.743736in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{0.724122in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{0.716914in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{0.724406in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{0.727682in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{0.718985in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{0.748754in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{0.746033in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{0.840277in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{0.897417in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{0.937885in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{0.982800in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{1.024942in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{1.058560in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.048621in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{1.033270in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{0.976684in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{0.948761in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{0.923111in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{0.893859in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{0.857846in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{0.841474in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{0.843863in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{0.840084in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{0.859305in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{0.890180in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{0.933343in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{0.969911in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.031629in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.012669in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{0.987862in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{0.948098in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{0.897967in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{0.870637in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{0.843630in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{0.786584in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{0.739284in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{0.737134in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{0.741710in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{0.749732in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{0.768858in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{0.765535in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{0.740953in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{0.726564in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{0.746526in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{0.741623in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.726701in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{0.710502in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{0.709045in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{0.709135in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{0.745404in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{0.757573in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{0.776458in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{0.796232in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{0.792975in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{0.799385in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{0.824454in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{0.840734in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{0.859995in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{0.868476in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{0.859988in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{0.831302in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{0.807471in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{0.805796in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{0.824434in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{0.825785in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{0.805869in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{0.778473in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{0.768016in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{0.787499in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{0.812497in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{0.841163in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{0.859061in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{0.891552in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{0.876729in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{0.865923in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{0.854230in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{0.817460in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{0.772212in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{0.741593in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{0.755340in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{0.736438in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{0.735275in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{0.759564in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{0.818390in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{0.854725in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{0.891358in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{0.904533in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{0.950577in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{0.949999in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{0.936725in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{0.941340in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{0.927793in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{0.912759in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{0.904178in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{0.863188in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{0.864448in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{0.881463in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{0.909310in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{0.911414in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{0.911501in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{0.900603in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{0.893249in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{0.890730in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{0.893812in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{0.875665in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{0.867921in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{0.841790in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{0.848330in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{0.876414in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{0.908165in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{0.919120in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{0.922464in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{0.922517in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{0.957379in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{0.968794in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{0.981768in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{0.971414in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{0.996695in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.027259in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.017305in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.001196in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.010020in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.007576in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.010638in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.012273in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.034351in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.021421in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{0.970942in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{0.974414in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{0.986770in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.006857in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.010960in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.025765in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.030267in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.068324in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.068049in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.075652in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.039816in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.052334in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.038663in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.016335in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.019134in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.006309in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.004785in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.010947in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.061755in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.136208in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.146340in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.166551in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.216625in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.223108in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.237774in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.235227in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.260243in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.245877in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.242410in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.179343in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.161635in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.139624in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.118388in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.133802in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.117227in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.148259in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.132579in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.154052in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.130134in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.084558in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.046640in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.038911in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.011194in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{0.978120in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{0.922393in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{0.883175in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{0.871468in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{0.885330in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{0.885376in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{0.892684in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{0.896293in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{0.895736in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{0.944024in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{0.943078in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{0.947251in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{0.923794in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{0.943600in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{0.984718in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{0.979903in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.004503in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.041770in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{1.041851in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.064077in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.063355in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.052893in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.044501in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.066537in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.084917in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.126034in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.107417in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.137748in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.154059in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.180100in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.199663in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.200187in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.176272in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.095642in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.042374in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.004520in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{0.992384in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.014673in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.034798in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.087907in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.097798in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.135106in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.119501in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.124190in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.097483in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.074795in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.068881in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.060236in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.026277in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.018085in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.005934in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{0.996459in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{0.991496in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{1.037254in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.069259in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.083151in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.064949in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.022631in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{0.994830in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{0.972351in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{0.947310in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{0.971506in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.015403in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.028641in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.078683in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.080357in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.100488in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{1.142898in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.203330in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.214946in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.232870in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.228905in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.187484in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.087952in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.112226in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.084108in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.060211in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.055797in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{1.050292in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.055970in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{1.072140in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{1.076705in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.168604in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.351950in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.354998in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.395697in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.441648in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.444199in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.479165in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.479407in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.506938in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.506056in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.483475in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.487336in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.465200in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.469494in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.415539in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.347410in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.301806in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.252104in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.243345in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.242340in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.217838in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{1.165610in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.129693in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.105116in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.101315in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.112904in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.118247in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.180080in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.171289in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.154237in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.181612in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.198113in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{1.211739in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.257452in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.244000in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.238430in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.209672in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.219494in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.226896in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.236002in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.237957in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.244186in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.254792in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.263711in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.248962in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{1.251716in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.254829in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.270563in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.254652in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.251755in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.270882in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.254117in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.238323in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.176298in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.139431in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.102555in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.072804in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.053789in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.067845in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.072237in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.068319in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.056085in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{1.086594in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.140495in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.158963in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.210182in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.253650in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.251310in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.202362in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.199490in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.119444in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.091719in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.067747in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{1.009712in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.012172in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.033536in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.048006in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{1.043578in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.092402in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.124034in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.169739in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.177516in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.232896in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.196722in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.143768in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.129818in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.128726in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.107006in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.073272in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.061275in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.077825in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.054216in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.085941in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.173132in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.228497in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.294406in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.330685in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.324494in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.325457in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.311563in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.338134in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.333697in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.353696in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.319456in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{1.306172in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.302870in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.331455in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.359167in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.340388in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.334545in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{1.288156in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.231880in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.239963in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.274216in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.281488in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{1.304706in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.353651in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.404679in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.443580in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.460711in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.478921in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.432275in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.349778in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{1.250794in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.222101in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.197574in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.213504in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.212727in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.251031in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{1.299156in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.316167in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.366928in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.391829in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.432072in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.420663in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.357261in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.330565in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.285782in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.246779in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.267003in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.233953in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.219736in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.153144in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.169709in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.149275in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.159104in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{1.170878in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{1.179612in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.211200in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.194338in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.217104in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.201842in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.199793in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.168139in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.159115in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.183515in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.161184in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.181609in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.206696in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.169280in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.191612in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.242794in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.214113in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.218330in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.212884in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.229773in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.243793in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.295048in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.377413in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.367559in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.404846in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{1.360723in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.319475in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.324121in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.371425in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.369289in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.335694in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.296405in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.368474in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.376058in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.399209in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.390052in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.398609in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.437360in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.471164in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.496359in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.513641in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.530969in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.538754in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.563270in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.491739in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.387763in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.336171in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.282683in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.260161in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.221412in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.175476in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.147124in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.115838in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.131635in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.184933in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.227031in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.254106in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.263801in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.238653in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.201555in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.183818in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.198838in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.227092in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.243434in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.255453in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.250256in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.241954in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.222658in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.215573in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.223164in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.214382in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.187334in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.105518in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{1.074637in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.087736in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.041193in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.060488in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.118002in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.104644in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.111833in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.138995in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.192590in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.233445in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.247529in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.271042in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.283784in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.283681in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.262470in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.240034in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.212889in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{1.185034in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.150715in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.286613in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.431448in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.431448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.717647,0.894118,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444532in}{0.789972in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{0.672535in}}%
\pgfpathlineto{\pgfqpoint{0.467546in}{0.667987in}}%
\pgfpathlineto{\pgfqpoint{0.472149in}{0.678894in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.718635in}}%
\pgfpathlineto{\pgfqpoint{0.504368in}{0.721182in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{0.710437in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{0.702134in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{0.701202in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{0.710138in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{0.750425in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{0.769592in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{0.751716in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{0.733358in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{0.745517in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{0.772568in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{0.753176in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{0.737905in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{0.733393in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{0.747328in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{0.742244in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{0.733939in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{0.747483in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{0.740252in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{0.704370in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{0.694765in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{0.675996in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{0.677639in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{0.684442in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{0.671431in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{0.668206in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{0.662359in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{0.670577in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{0.690371in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{0.695762in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{0.685175in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{0.700234in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{0.699004in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{0.708012in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{0.698514in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{0.692769in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{0.674632in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{0.668986in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{0.670567in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{0.690021in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{0.715062in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{0.721499in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{0.742369in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{0.735065in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{0.727418in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{0.726601in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{0.716369in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{0.698782in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{0.684446in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{0.680719in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{0.667625in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{0.671717in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{0.668755in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{0.656867in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{0.694548in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{0.726754in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{0.725724in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{0.737689in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{0.728228in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{0.727008in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{0.738421in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{0.734237in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{0.762290in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{0.749052in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{0.751011in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{0.761555in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{0.774294in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{0.782584in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{0.782798in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{0.790176in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{0.810445in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{0.813687in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{0.820805in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.836472in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{0.865008in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{0.907400in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{0.874273in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{0.841115in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{0.856437in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{0.845131in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{0.883111in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{0.865328in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{0.900624in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{0.927753in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{0.984147in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.015127in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.031654in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.036642in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.031315in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.036397in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.022136in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.000581in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.014500in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.022131in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{0.957757in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{0.882796in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{0.877989in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{0.862702in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{0.877444in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{0.879755in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{0.871181in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{0.888231in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{0.871983in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{0.895667in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{0.901758in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{0.882829in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{0.876152in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{0.860945in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{0.874098in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{0.914475in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{0.951518in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{0.968976in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{0.994414in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.009574in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.019624in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.007772in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{0.959823in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{0.905979in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{0.839430in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{0.822377in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{0.794429in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{0.763575in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{0.751420in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{0.733103in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{0.789451in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{0.790640in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{0.804330in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{0.790224in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{0.803902in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{0.809286in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{0.809905in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{0.812337in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{0.834485in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{0.825694in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{0.813086in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{0.820354in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{0.764463in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{0.767704in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{0.794901in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{0.800234in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{0.839257in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{0.834869in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{0.864370in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{0.864488in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{0.870491in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{0.863432in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{0.877311in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{0.862101in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.864276in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{0.886943in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{0.895403in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{0.915198in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{0.924466in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{0.903693in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{0.889541in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{0.853640in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{0.828182in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{0.801297in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{0.754609in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{0.757715in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{0.770400in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{0.802321in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{0.816978in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{0.881784in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{0.898200in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{0.922707in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{0.945846in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{0.963559in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{0.929801in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{0.889068in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{0.860169in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{0.795937in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{0.814429in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{0.802276in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{0.822719in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{0.826039in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{0.832647in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{0.856132in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{0.869473in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{0.881208in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{0.876475in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{0.861372in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{0.867263in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{0.872818in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{0.878404in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{0.841855in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{0.850691in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{0.899117in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{0.891930in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{0.894348in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{0.903956in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{0.866387in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{0.866624in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{0.870789in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{0.871953in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{0.896804in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{0.891226in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{0.892100in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{0.918565in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{0.953439in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{0.987096in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{0.988395in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{0.984021in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{0.964754in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{0.945546in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{0.917825in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{0.847739in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{0.815956in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{0.813390in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{0.805205in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{0.803143in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{0.815144in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{0.816346in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{0.843079in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{0.872671in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{0.904575in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{0.917128in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{0.930526in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{0.962709in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{0.993394in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.025592in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.048533in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.038437in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{0.961445in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{0.941059in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{0.934695in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{0.935963in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{0.952317in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{0.979848in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{0.973089in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.015543in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.033409in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.041176in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.022530in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.004898in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.981685in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{0.973427in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{0.946251in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{0.914150in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{0.926762in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{0.909872in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{0.840111in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{0.838842in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{0.814668in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{0.811037in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{0.842126in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{0.870235in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{0.936150in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{0.938863in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{0.948261in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{0.931459in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{0.943168in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{0.932753in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{0.926221in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{0.895106in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{0.861252in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{0.866442in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{0.847782in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{0.854868in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{0.874209in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{0.861364in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{0.884256in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{0.900019in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{0.925121in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{0.967606in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{0.960663in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{0.974911in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.964712in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{0.966661in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{0.982468in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{0.967766in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{0.951108in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{0.859611in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{0.862267in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{0.852007in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{0.847873in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{0.885237in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{0.887456in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{0.890021in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{0.891893in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{0.878314in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{0.843890in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{0.836859in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{0.841362in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{0.827172in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{0.820423in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{0.829636in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{0.826409in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{0.806884in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{0.839111in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{0.852663in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{0.930789in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{0.957702in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.011586in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.038560in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.017762in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.028047in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.025773in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.006611in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.006634in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.058944in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.045878in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.053555in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.072630in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.082000in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.106907in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.069834in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.060067in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.046735in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.003043in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.010338in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{0.988879in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{0.962088in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{0.979688in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{0.963995in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{0.895952in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{0.890682in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{0.863195in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{0.843490in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{0.820779in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{0.853262in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{0.844037in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{0.869275in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{0.868174in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.909503in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{0.973705in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{0.995996in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.035592in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.074621in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.093784in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.110646in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.109864in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.098698in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.071467in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.027309in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{0.975319in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{0.933542in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{0.910797in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{0.878055in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{0.900932in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{0.879938in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{0.896653in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{0.889042in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{0.906282in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{0.854457in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{0.861474in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{0.891525in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{0.894306in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{0.903079in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{0.957200in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{0.975400in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{0.999118in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.000893in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.008246in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.035337in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.035106in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{1.038305in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.032914in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.012668in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{0.983097in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{0.963630in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.003965in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.012513in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.042963in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.057631in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.055384in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.033054in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.027362in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.007023in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{0.995510in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{0.954099in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{0.956470in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{0.950643in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{0.908344in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{0.892294in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{0.919169in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{0.950445in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{0.994763in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.054902in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.094625in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.089094in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.104592in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.092660in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.090224in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.066228in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.061439in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.020884in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{0.986238in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{0.962464in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{0.956713in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{0.960519in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{0.989778in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{0.963865in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{0.967223in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{0.999517in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{1.002954in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.015098in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.042011in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.053355in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.096978in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.132430in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.113922in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.148107in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.135968in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.168457in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.158993in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.119941in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.122430in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.047690in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{1.031185in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.022813in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.063590in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.039833in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.044678in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.055503in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.051149in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.084442in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.095614in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.083907in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.120761in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.035911in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.039651in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{0.985087in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.038776in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.037103in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.084135in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.144743in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.132543in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.141997in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.134766in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.166379in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.155536in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{1.150455in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{1.118391in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.077796in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.054133in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.056628in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.030666in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{0.979677in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{0.990024in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{0.971076in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{0.978163in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{0.997029in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{0.988333in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{0.981698in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.039387in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.042814in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.073514in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.098390in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.099164in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.086226in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.053745in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.045074in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.003465in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{0.970624in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{0.918991in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{0.898233in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{0.932258in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{0.932362in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{0.934707in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{0.946790in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{0.964172in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.011363in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.006751in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.012115in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{0.999449in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{0.993959in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.020911in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.041379in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.059838in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.087262in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.089831in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.104919in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.081322in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.078430in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.067797in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.092104in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.083260in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.077385in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.092918in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.112347in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.129395in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.151824in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.191339in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.170021in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.181688in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.162419in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.131678in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.097460in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.103003in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.096034in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.093895in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.079891in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.103324in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.101527in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.107043in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.093902in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.103934in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.128806in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.144522in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.204329in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.251418in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.276201in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.307084in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.344650in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.378073in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.378526in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.333887in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.273102in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.243329in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.200644in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.035196in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.039107in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.057951in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.042521in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.013223in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.007093in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.009248in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.003708in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.030558in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.054547in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.061441in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.060964in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.050503in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{1.057031in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.063721in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.070614in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.078018in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{1.086559in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.097246in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.111522in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.131322in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.159132in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.198043in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.251810in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.251810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.243137,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444532in}{1.099424in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.112873in}}%
\pgfpathlineto{\pgfqpoint{0.467546in}{1.109515in}}%
\pgfpathlineto{\pgfqpoint{0.472149in}{1.097986in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{1.078271in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{1.051059in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{1.017620in}}%
\pgfpathlineto{\pgfqpoint{0.504368in}{0.979674in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{0.939268in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{0.860142in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{0.809685in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{0.802074in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{0.801998in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{0.784244in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{0.795387in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{0.821912in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{0.827499in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{0.815728in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{0.801688in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{0.769818in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{0.745068in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{0.729450in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{0.703758in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{0.694726in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{0.677930in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{0.684215in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{0.700750in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{0.743138in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{0.762154in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{0.752093in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{0.747134in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{0.761855in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{0.747507in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{0.754931in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{0.760344in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{0.784389in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{0.822462in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{0.840306in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{0.829114in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{0.813524in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{0.790078in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{0.790528in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{0.794861in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{0.810530in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{0.804950in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{0.781925in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{0.767335in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{0.766241in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{0.773059in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{0.767679in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{0.756608in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{0.773501in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{0.757356in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{0.758494in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{0.733231in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{0.759490in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{0.751738in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{0.759011in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{0.765303in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{0.773636in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{0.790206in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{0.804870in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{0.830853in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{0.831871in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{0.837524in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{0.830763in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{0.812793in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{0.761564in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{0.726838in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{0.709517in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{0.717195in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{0.765812in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{0.802076in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{0.803020in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{0.860208in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{0.882625in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{0.919531in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{0.912128in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{0.909321in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{0.893017in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{0.829455in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{0.790676in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{0.773543in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{0.775560in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{0.808130in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{0.839520in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{0.885967in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{0.884243in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{0.919838in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{0.958798in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{0.972931in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{0.982551in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{0.990365in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{0.952360in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{0.943745in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{0.915617in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{0.905898in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{0.916186in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{0.913616in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{0.913730in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{0.928365in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{0.939777in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{0.929083in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{0.947632in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{0.972216in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{0.956560in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{0.976417in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{0.975090in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{0.993619in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{0.987816in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.003781in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.019579in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.025591in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{0.998881in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{0.990887in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.007526in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{0.985701in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{0.988459in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{0.991408in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.004145in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.022573in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.010743in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.012400in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.094033in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.104968in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.100831in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.090334in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.083095in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.065770in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.089249in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.061421in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.041652in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.048115in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.090478in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.072770in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.052940in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.077918in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.121506in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.183224in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.211834in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.209582in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.222760in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.254338in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.243981in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.225139in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.220840in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.214446in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.189060in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.117922in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.064391in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.052942in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.074307in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.103743in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.154882in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.163713in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.131552in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.121736in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.114599in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.109785in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.119797in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.108586in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.135355in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.156041in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.161419in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.193948in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.244076in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.287658in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.286155in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.258311in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.246685in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.224909in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.192902in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.165391in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.150417in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.183038in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.210924in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.211062in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.209774in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.173573in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.167437in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.146193in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.142465in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.161956in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.156517in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.155300in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.159305in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.185062in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.176378in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.172457in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.181095in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.203644in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.186328in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.193449in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.195549in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.220979in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.256644in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.248820in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.247570in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.251792in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.277431in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.163341in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.114658in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.115014in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.146748in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.126010in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.153573in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.160256in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.142553in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.135417in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.142024in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.171823in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.139539in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.169873in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.195537in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.217495in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.208310in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.180261in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.208880in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.227842in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.236146in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.210302in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.214692in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.269005in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.306981in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.332486in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.390819in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.463953in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.492797in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{1.527423in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.500113in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.439954in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.392008in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.323068in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.293723in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.258086in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.227795in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.224718in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.279736in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.294238in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.299204in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.298508in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.342975in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.307539in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.301623in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.300869in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.301314in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.314790in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.319710in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.357357in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.396183in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.427828in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.426556in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.450495in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.451616in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.449779in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.400410in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.316469in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.285745in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.280758in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.266841in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.246584in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.280942in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{1.310592in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.348530in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.419101in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.452672in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.478255in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.478098in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.500861in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.485148in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.331459in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.282288in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.263065in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.282599in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{1.375318in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.358452in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.352716in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.341562in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.323726in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.309804in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.286462in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.271237in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.298954in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.318580in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.343172in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.372542in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{1.429229in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{1.495942in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{1.447017in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.378857in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.265395in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.269510in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.267294in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.299761in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.311522in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.311971in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.369817in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.373643in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.386983in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.358796in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.364268in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.401460in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.415192in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.479268in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.525691in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.513619in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.517097in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.556834in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.526734in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.446623in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{1.396168in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.425802in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.457924in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.431309in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.461400in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.465457in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.468685in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.400720in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.397955in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{1.376950in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.389471in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.387299in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.376394in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.326193in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.335205in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.360190in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.348897in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.347659in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.330068in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.336001in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.349935in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.401633in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.428184in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{1.446601in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.471907in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.462984in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.472689in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.499785in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.570482in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.604328in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.614481in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.474591in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.414154in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.364240in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.346141in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.337815in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.338985in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.336855in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.321858in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.424482in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.420376in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.449092in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.406534in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.365195in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{1.343281in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.361051in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.413091in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.464928in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.445998in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.449222in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{1.473912in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.461150in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.449207in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.405285in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{1.380303in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.403612in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.403718in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.438499in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.468007in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.529542in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.607898in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.624297in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.579026in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.565678in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.376397in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{1.336051in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.367186in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.392694in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.471688in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.481110in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.478349in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.573943in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.625759in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.619965in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.629971in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.614084in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{1.589211in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.554313in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.543359in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.576863in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.634480in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.592766in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{1.600141in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.619212in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.648622in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.627879in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.598183in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{1.607803in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.645809in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.637395in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.586940in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.530174in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.505996in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.497815in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.464224in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.456087in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.401764in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{1.337831in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.287363in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.282444in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.286605in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.326727in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.367575in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{1.420643in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.527845in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.586334in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.595467in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.601048in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.590742in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.603343in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.575363in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.504435in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.436610in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.441986in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.469318in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.463048in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.507452in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.525962in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.494523in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.482425in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.502600in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.532485in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{1.538270in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{1.574570in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.574213in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.570420in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.525651in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.527900in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.490068in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.475917in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.551135in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.532452in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.479458in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.466546in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.431026in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.406234in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.432912in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.479150in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.425552in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.468390in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.459309in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.483460in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.477962in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.547897in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{1.593615in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.660007in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.629509in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.622453in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.538288in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.461234in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.463913in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.452610in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.473603in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.570821in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.593864in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.588182in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.635304in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.692718in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.692776in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.750441in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.723547in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.716844in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.640609in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.644282in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.608671in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.579627in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.532792in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.568212in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.612647in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.608967in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.609719in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.614006in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.578199in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.607512in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.674770in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.684124in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.736347in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.764445in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.754999in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.761159in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.771474in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.771079in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.706359in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.687035in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.661777in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.721319in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.771182in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.934481in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.988196in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.998730in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.977200in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.981441in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.967423in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.922346in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.850189in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.740887in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{1.698671in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.626169in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.619241in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.628913in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.639020in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.665481in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.641584in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.672197in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.741856in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.750151in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.750594in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.814128in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.891109in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.872612in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{1.845940in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.807405in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.762139in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.715656in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{1.673400in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.620304in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.615949in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.654453in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.691195in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.691195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.588235,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444532in}{0.824104in}}%
\pgfpathlineto{\pgfqpoint{0.453738in}{0.757687in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{0.712207in}}%
\pgfpathlineto{\pgfqpoint{0.472149in}{0.665818in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{0.657529in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{0.655317in}}%
\pgfpathlineto{\pgfqpoint{0.504368in}{0.660963in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{0.665989in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{0.684969in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{0.685745in}}%
\pgfpathlineto{\pgfqpoint{0.554998in}{0.700603in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{0.731954in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{0.739485in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{0.752857in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{0.779781in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{0.766287in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{0.766893in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{0.782027in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{0.749117in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{0.746902in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{0.734286in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{0.752793in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{0.738183in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{0.764539in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{0.788553in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{0.810938in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{0.829059in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{0.835675in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{0.831235in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{0.797647in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{0.793818in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{0.801756in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{0.798939in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{0.784378in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{0.782496in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{0.755343in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{0.728642in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{0.737967in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{0.739314in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{0.716963in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{0.716264in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{0.728856in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{0.744610in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{0.747085in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{0.769310in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{0.775499in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{0.795364in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{0.824869in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{0.863432in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{0.897127in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{0.895156in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{0.908657in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{0.908930in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{0.919963in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{0.937953in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{0.942819in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{0.919208in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{0.904018in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{0.881909in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{0.885226in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{0.940194in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{0.975309in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.013993in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{1.058180in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{1.090718in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.128047in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.129244in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.117549in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.047326in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.005722in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{0.972581in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{0.968554in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{0.944140in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{0.894148in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{0.897814in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{0.927069in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{0.958150in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.031942in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.091284in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.121645in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.175742in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.179026in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.175501in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.160052in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.132336in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.095239in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.094299in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.085186in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.013452in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.000400in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{0.961352in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{0.975728in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{0.982940in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{0.998788in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.040226in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.088917in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.104337in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.134435in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.143652in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.146554in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.155355in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.156236in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.101847in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.082490in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.070975in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.027208in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.013461in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.023387in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.002386in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.043005in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.099746in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.094891in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.096246in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.118912in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.124447in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.150955in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.158727in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.154397in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.154705in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.134077in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.132926in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.133731in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.128624in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.135185in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.188223in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.261289in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.302181in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.287667in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.306535in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.205638in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.173861in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.121764in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.109497in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.081083in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.095691in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.130297in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.149736in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.202193in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.196147in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.203449in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.194307in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.163649in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.136803in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.110415in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.105014in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.123236in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.121153in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.143188in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.183402in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.219073in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.218414in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.273933in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.267333in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.263355in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.322271in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.315911in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.315875in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.302387in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.301707in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.317314in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.290911in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.356451in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.336741in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.371741in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.420481in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.427748in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.454754in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.473726in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.523832in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.515812in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.520950in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.510990in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.463679in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.453651in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.407028in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.371120in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.343341in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.371124in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.437949in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.399763in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.428191in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.474176in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.486024in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.525636in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.581586in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.597909in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.553669in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.522206in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.484027in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.468192in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.546757in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.552408in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.611342in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.653492in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.677362in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.680745in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.653135in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.612711in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.554088in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.539860in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.571885in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.456633in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.409778in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.370447in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.398260in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.445804in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.533644in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.591678in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.627832in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.608762in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.601363in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.623457in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.631593in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.647237in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.616162in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.596924in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.602754in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.619693in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.640748in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.666780in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.658787in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.657277in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.609688in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{1.508931in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.478761in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.511750in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.460436in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.543002in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.546643in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.534360in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.546205in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.586973in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.550156in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.545648in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.536523in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.541205in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.561367in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.568091in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.592248in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.638612in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.665874in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.676426in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.704808in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.679992in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.680609in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.708728in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.713914in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.648552in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.645205in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.675098in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.680928in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{1.692006in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.670757in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.660210in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.629454in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.582619in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.507644in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.496215in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.486859in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.388343in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.390290in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.375419in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.436807in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{1.503725in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.580550in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.644808in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.660275in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.679406in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.668554in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.633597in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.572600in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.548329in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.529234in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.521513in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{1.479383in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.520826in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{1.518528in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{1.536231in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.568812in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.592299in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.573391in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.578975in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.584999in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.598739in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.614813in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.565825in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.571213in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.569671in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.509711in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.509520in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.494785in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.574312in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.616340in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.671846in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.686401in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.697162in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.686848in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.656784in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.683886in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.683494in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{1.683939in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.689230in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.740565in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.751981in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.768421in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.817086in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.865047in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.831086in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.855295in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.817576in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{1.694132in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.662394in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.724066in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.735502in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.773963in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.830244in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.856078in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.875426in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.882551in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.894803in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.818716in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.802933in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.805872in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.825404in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{1.829366in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.829684in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.826474in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.845546in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.844189in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.853219in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.851734in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.826060in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.756715in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.730286in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.735183in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.682759in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.629377in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.641832in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.666114in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.729772in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.762472in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.732154in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.689742in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{1.703549in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.689629in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.672423in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.735330in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.754814in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.754738in}}%
\pgfpathlineto{\pgfqpoint{3.330451in}{1.708380in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.692558in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.662440in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.690326in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.638299in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.602206in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.646174in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{1.643283in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.664359in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.684168in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.708658in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{1.687365in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.735629in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.734020in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.696297in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.730459in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.769582in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.743805in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.767462in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.830577in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.842653in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.832099in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.760564in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.770955in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.762011in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.776702in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.725872in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.647235in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.642274in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.669092in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.675457in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.669320in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.707624in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.686234in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.643781in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.644867in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.625944in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.576884in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{1.593525in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.627066in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.647163in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.597357in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.563446in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.606330in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{1.595561in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.620571in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.641642in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.669882in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.690748in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.709067in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{1.684998in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.666524in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.607795in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.586668in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.589623in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.558879in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.572199in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.550587in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.513474in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.522437in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{1.596533in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.662111in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.680907in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.634413in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.632572in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.649969in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{1.675561in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.682496in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.689733in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.749252in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.786778in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.807609in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.812389in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.829759in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.755973in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.699884in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.689330in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.682055in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.717184in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.726840in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.735397in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.826972in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.889771in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.956559in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.992719in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.981740in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{1.997915in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.953898in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.904795in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.891707in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.819139in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.760067in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.717299in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.724779in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.789322in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.817031in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.827255in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.862489in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.837317in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.774688in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.789580in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.790575in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.847564in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.913857in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.933271in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.914364in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.900028in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.879735in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{1.865599in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.877190in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.876276in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.773326in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.563790in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.584667in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.656622in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.760459in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.866300in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.827943in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.831788in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.758859in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.747408in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.713225in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.696119in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.647812in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.614161in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.612087in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.696693in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.765258in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.822824in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.844800in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.809488in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.775733in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.712123in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.662289in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.653808in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.631424in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.631162in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.590492in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.573701in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.530374in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.477448in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.523240in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.527995in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.523756in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.476576in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.449007in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.473060in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.472696in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.462820in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.506644in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.555918in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.569042in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.601753in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.596228in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.563275in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.545845in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.547827in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.553234in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.605302in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.571158in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.620697in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.593806in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{1.620350in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.667709in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.690843in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.681194in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.645908in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.634689in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.585455in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.610513in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.592034in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.524082in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.555124in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.521864in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.509780in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{1.510603in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.558764in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.604712in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.716147in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.761529in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.779636in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.749184in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.643479in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.429907in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.429907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.792157,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444532in}{1.316860in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.021719in}}%
\pgfpathlineto{\pgfqpoint{0.467546in}{0.970464in}}%
\pgfpathlineto{\pgfqpoint{0.472149in}{0.951866in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{0.949211in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{0.950598in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.948315in}}%
\pgfpathlineto{\pgfqpoint{0.504368in}{0.938216in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{0.919097in}}%
\pgfpathlineto{\pgfqpoint{0.518176in}{0.892071in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{0.859946in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{0.805558in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{0.788105in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{0.774408in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{0.776097in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{0.778195in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{0.807302in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{0.796586in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{0.826565in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{0.833103in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{0.855632in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{0.848150in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{0.818032in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{0.797340in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{0.791670in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{0.816661in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{0.845379in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{0.879945in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{0.917237in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{0.956924in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{0.957435in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{0.963632in}}%
\pgfpathlineto{\pgfqpoint{0.716094in}{0.970113in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{1.018210in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.025680in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{1.019500in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{1.023778in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{0.983578in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{0.972715in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{0.977956in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.001374in}}%
\pgfpathlineto{\pgfqpoint{0.789738in}{1.003310in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{1.028737in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{1.004699in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{0.984934in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{0.968068in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{0.939773in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{0.882219in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{0.876498in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{0.871902in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{0.896008in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{0.905119in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{0.933753in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{0.970282in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.044559in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{1.075721in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{1.169280in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.161782in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{0.932423in}{1.144427in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.117544in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{1.078973in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.045412in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{1.001984in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{0.997189in}}%
\pgfpathlineto{\pgfqpoint{0.978450in}{0.981874in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{0.969856in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{0.910560in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{0.885971in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{0.880380in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{0.863137in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{0.836333in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{0.853354in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{0.893956in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{0.935991in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{0.941217in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{0.938609in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{0.976734in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{0.976951in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.015879in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.048749in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.079339in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.091524in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.078051in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.100192in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.083144in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.055253in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.013812in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{0.988900in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{0.941682in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{0.926412in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{0.930517in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{0.917159in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{0.923802in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{0.956236in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{0.938070in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{0.937609in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{0.978526in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{0.986684in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.008544in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.069615in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.111740in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.148690in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.173469in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.181447in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.168381in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.148653in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.151704in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.130297in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.104148in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.050973in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.008849in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.028454in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.032622in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.003796in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.037297in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.060859in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.055298in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.061284in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.111578in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.128962in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.143442in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.168312in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.162075in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.134805in}}%
\pgfpathlineto{\pgfqpoint{1.447930in}{1.134523in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.114123in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.103245in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.126410in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.114072in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.086248in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.053094in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.091532in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.120512in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.180097in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.213829in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.215401in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.242483in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.277320in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.250641in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.275929in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.278999in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.252134in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.207705in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.143083in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.141499in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.121768in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.106602in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{1.095757in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.131429in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.162019in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.221616in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.232104in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.215684in}}%
\pgfpathlineto{\pgfqpoint{1.678067in}{1.204718in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.212553in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.203723in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.182576in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.190857in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.201554in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.168445in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.175980in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.202752in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.188130in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.209124in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.242569in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.303162in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.311981in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.324035in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.289138in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.304440in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.293761in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.291804in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.276686in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.150917in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.185833in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.178528in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.156184in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.154273in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.170320in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.185598in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.215050in}}%
\pgfpathlineto{\pgfqpoint{1.898999in}{1.221474in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.174277in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.165394in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.203032in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.234250in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.244762in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.273525in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.271243in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.314126in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.304113in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.300516in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.248081in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.205229in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.206200in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.252566in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.282060in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.255263in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.261546in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.256357in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.303288in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.334554in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.338188in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.312871in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.344331in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.364997in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.387341in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.424696in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.439836in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.484442in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.493494in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.476574in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.477642in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.361240in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.363026in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.352175in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.321368in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.292087in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.281635in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.268821in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.279774in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.277244in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.333386in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.295081in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.263120in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.277089in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.267244in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.256192in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.303758in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.334474in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.371169in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.357697in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.341532in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.361384in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.352777in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.299509in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.273335in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.222294in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.162754in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.144381in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.150419in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.191477in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.232343in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{1.340760in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.403273in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.395789in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.400159in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.426520in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.382731in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.388058in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.399362in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.379728in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.341290in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.335170in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.352736in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.395910in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.440443in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.442176in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.424683in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.448798in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.436918in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{1.470728in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.499351in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.571802in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.596509in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.593705in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.597933in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.587037in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.631446in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.666389in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.690675in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.778714in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.790388in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.755751in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.714794in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{1.682056in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{1.619876in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{1.618182in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{1.576696in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{1.540522in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.551070in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{1.553238in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{1.501861in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.486752in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.470800in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.535745in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.578505in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.549155in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{1.558313in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.562594in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{1.568620in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.555451in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.532641in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.576932in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.664652in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.712323in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.725520in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.703843in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.673884in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.699312in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.708295in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.605599in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.546852in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.530613in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.499678in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.460857in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.468823in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.516069in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.576932in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.574870in}}%
\pgfpathlineto{\pgfqpoint{2.930013in}{1.529825in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.435494in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.385906in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.398904in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.400768in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.378723in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.373436in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.366993in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.398323in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.454875in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.438014in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.395681in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.397290in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.367980in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{1.328333in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.315975in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.329892in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.328868in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.358851in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.304539in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.278781in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.256153in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.246943in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.295166in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.310013in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.338086in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.328601in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{1.258051in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.327324in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.348746in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.320500in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.314924in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.315276in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.334295in}}%
\pgfpathlineto{\pgfqpoint{3.201575in}{1.356587in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.382390in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.412047in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.443398in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.458070in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.478602in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.454333in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.418819in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.405996in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.384328in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.391820in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{1.374540in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.321761in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.286207in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.283294in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.298783in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.287716in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.309740in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.352811in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.396887in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.456162in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.502966in}}%
\pgfpathlineto{\pgfqpoint{3.376479in}{1.518819in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{1.498191in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.456728in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.408439in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{1.402734in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.364243in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.337652in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.281782in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.293107in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.286622in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.412261in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.419401in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.412233in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.418103in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.391166in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.372449in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.366848in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.369513in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{1.337026in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{1.338648in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.296425in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.296542in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.286025in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.276966in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.292441in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.298483in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.310221in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.305802in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.284533in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{1.309941in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.341783in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.319497in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.330682in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.342527in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.297180in}}%
\pgfpathlineto{\pgfqpoint{3.666451in}{1.283161in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.299637in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.314429in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.302507in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.303519in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.307391in}}%
\pgfpathlineto{\pgfqpoint{3.712479in}{1.341521in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.372371in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.395073in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.386040in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.413367in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.500400in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.557148in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.587137in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.627136in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.645705in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{1.658157in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.659135in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.587316in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.532637in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{1.490264in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.478337in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.508829in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.509818in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.489358in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.457753in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.412066in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.426391in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.405503in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.327431in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.290448in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.324505in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.285113in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.283936in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.331309in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.349998in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.395502in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.428325in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.470512in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.468651in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{1.431733in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{1.398663in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.375569in}}%
\pgfpathlineto{\pgfqpoint{3.997849in}{1.355550in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.390089in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.391810in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.401416in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.369912in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.362007in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.401608in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.387779in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.335482in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.346371in}}%
\pgfpathlineto{\pgfqpoint{4.066890in}{1.379134in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.371683in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.359542in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.342271in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.325599in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.342201in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.333631in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.335770in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.378956in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.346635in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.288068in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.246251in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.241002in}}%
\pgfpathlineto{\pgfqpoint{4.172753in}{1.253648in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.273872in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{1.293463in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.297065in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.325589in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.347143in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.343296in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.351001in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.335022in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.289594in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.272550in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.265053in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.285367in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.340406in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.372826in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{1.406632in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{1.487940in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{1.497629in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{1.484174in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{1.488467in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{1.447593in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{1.380635in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{1.293906in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.232400in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.193463in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.168196in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{1.182766in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{1.254725in}}%
\pgfpathlineto{\pgfqpoint{4.375274in}{1.348179in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.391360in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.426014in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.416645in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.431247in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.440003in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{1.396597in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.392722in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.395324in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.432632in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.457164in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.469307in}}%
\pgfpathlineto{\pgfqpoint{4.462726in}{1.472927in}}%
\pgfpathlineto{\pgfqpoint{4.471931in}{1.524150in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{1.524760in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{1.534690in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{1.492399in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{1.466780in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.405493in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.360687in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.327715in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.267982in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.294612in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.315945in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.395557in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{1.430727in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.393343in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.368740in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.409789in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.469063in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.503355in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.492203in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.491172in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.485555in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.438083in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.448250in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.463527in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.455790in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.388825in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.379244in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{1.350091in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.340920in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.358355in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.405468in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{1.480458in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.575335in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.674599in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.753925in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.778842in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.468933in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.468933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439929in}{0.358333in}}{\pgfqpoint{4.315071in}{2.007720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.909804,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444532in}{0.889487in}}%
\pgfpathlineto{\pgfqpoint{0.453738in}{0.803431in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{0.740271in}}%
\pgfpathlineto{\pgfqpoint{0.467546in}{0.696408in}}%
\pgfpathlineto{\pgfqpoint{0.472149in}{0.668542in}}%
\pgfpathlineto{\pgfqpoint{0.481354in}{0.653661in}}%
\pgfpathlineto{\pgfqpoint{0.490559in}{0.649028in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.652177in}}%
\pgfpathlineto{\pgfqpoint{0.504368in}{0.660897in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{0.673230in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{0.702082in}}%
\pgfpathlineto{\pgfqpoint{0.531984in}{0.717233in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{0.726484in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{0.733552in}}%
\pgfpathlineto{\pgfqpoint{0.559601in}{0.726442in}}%
\pgfpathlineto{\pgfqpoint{0.568806in}{0.742570in}}%
\pgfpathlineto{\pgfqpoint{0.578012in}{0.739260in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{0.744108in}}%
\pgfpathlineto{\pgfqpoint{0.591820in}{0.730379in}}%
\pgfpathlineto{\pgfqpoint{0.596423in}{0.726383in}}%
\pgfpathlineto{\pgfqpoint{0.605628in}{0.710503in}}%
\pgfpathlineto{\pgfqpoint{0.614834in}{0.703765in}}%
\pgfpathlineto{\pgfqpoint{0.619436in}{0.731182in}}%
\pgfpathlineto{\pgfqpoint{0.628642in}{0.751966in}}%
\pgfpathlineto{\pgfqpoint{0.633244in}{0.773718in}}%
\pgfpathlineto{\pgfqpoint{0.642450in}{0.804903in}}%
\pgfpathlineto{\pgfqpoint{0.651655in}{0.819251in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{0.829517in}}%
\pgfpathlineto{\pgfqpoint{0.665464in}{0.828290in}}%
\pgfpathlineto{\pgfqpoint{0.670066in}{0.831964in}}%
\pgfpathlineto{\pgfqpoint{0.679272in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{0.852478in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{0.855608in}}%
\pgfpathlineto{\pgfqpoint{0.702286in}{0.862991in}}%
\pgfpathlineto{\pgfqpoint{0.706888in}{0.886475in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{0.879593in}}%
\pgfpathlineto{\pgfqpoint{0.729902in}{0.908951in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{0.918075in}}%
\pgfpathlineto{\pgfqpoint{0.743710in}{0.949845in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{0.971518in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{0.964884in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{0.961302in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{0.950762in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{0.942464in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{0.994955in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{0.997684in}}%
\pgfpathlineto{\pgfqpoint{0.817354in}{0.997998in}}%
\pgfpathlineto{\pgfqpoint{0.826560in}{0.985397in}}%
\pgfpathlineto{\pgfqpoint{0.831162in}{0.955629in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{0.954744in}}%
\pgfpathlineto{\pgfqpoint{0.844971in}{0.957121in}}%
\pgfpathlineto{\pgfqpoint{0.854176in}{0.927554in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{0.926474in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{0.937646in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{0.934395in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{0.962085in}}%
\pgfpathlineto{\pgfqpoint{0.900204in}{0.965075in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{0.977885in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{0.988945in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{0.934979in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{0.893003in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{0.846323in}}%
\pgfpathlineto{\pgfqpoint{0.950834in}{0.871548in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{0.861839in}}%
\pgfpathlineto{\pgfqpoint{0.964642in}{0.876885in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{0.915331in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{0.939967in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{0.986323in}}%
\pgfpathlineto{\pgfqpoint{1.006067in}{1.015674in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.007956in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{0.996797in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{0.996000in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.008273in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{1.011892in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{1.033917in}}%
\pgfpathlineto{\pgfqpoint{1.056697in}{1.050288in}}%
\pgfpathlineto{\pgfqpoint{1.075108in}{1.089395in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.061595in}}%
\pgfpathlineto{\pgfqpoint{1.088916in}{1.055232in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{1.084414in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{1.097175in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.104151in}}%
\pgfpathlineto{\pgfqpoint{1.125738in}{1.112819in}}%
\pgfpathlineto{\pgfqpoint{1.130341in}{1.142538in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{1.132123in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.120063in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.104654in}}%
\pgfpathlineto{\pgfqpoint{1.162560in}{1.106791in}}%
\pgfpathlineto{\pgfqpoint{1.167163in}{1.115728in}}%
\pgfpathlineto{\pgfqpoint{1.176368in}{1.098032in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.085843in}}%
\pgfpathlineto{\pgfqpoint{1.190176in}{1.088409in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.111214in}}%
\pgfpathlineto{\pgfqpoint{1.203984in}{1.128467in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{1.145986in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.149762in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.169860in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.171245in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.157006in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{1.152862in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.132559in}}%
\pgfpathlineto{\pgfqpoint{1.263820in}{1.134998in}}%
\pgfpathlineto{\pgfqpoint{1.268423in}{1.106462in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{1.131152in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.150228in}}%
\pgfpathlineto{\pgfqpoint{1.291437in}{1.171894in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.177191in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.203657in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.238183in}}%
\pgfpathlineto{\pgfqpoint{1.323656in}{1.265092in}}%
\pgfpathlineto{\pgfqpoint{1.328259in}{1.317354in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.349481in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{1.346831in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{1.335083in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{1.349751in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{1.351802in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{1.320460in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{1.295798in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.286811in}}%
\pgfpathlineto{\pgfqpoint{1.392697in}{1.276955in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.282595in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.305638in}}%
\pgfpathlineto{\pgfqpoint{1.415711in}{1.282394in}}%
\pgfpathlineto{\pgfqpoint{1.424916in}{1.290441in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{1.280986in}}%
\pgfpathlineto{\pgfqpoint{1.438724in}{1.314019in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.335087in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{1.326789in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{1.317157in}}%
\pgfpathlineto{\pgfqpoint{1.475546in}{1.288702in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.235361in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{1.232219in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{1.212989in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{1.165412in}}%
\pgfpathlineto{\pgfqpoint{1.512368in}{1.149874in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.156242in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{1.200218in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{1.203488in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.239130in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.283633in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.330663in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.373276in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.440876in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.456266in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.451384in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.434018in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{1.424639in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{1.350505in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.323166in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{1.326386in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.350501in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{1.384087in}}%
\pgfpathlineto{\pgfqpoint{1.659656in}{1.478005in}}%
\pgfpathlineto{\pgfqpoint{1.664259in}{1.480475in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.526401in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.551305in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.530049in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{1.544921in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{1.502689in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.434814in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{1.356509in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.351140in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.325015in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{1.323036in}}%
\pgfpathlineto{\pgfqpoint{1.751711in}{1.320382in}}%
\pgfpathlineto{\pgfqpoint{1.760916in}{1.328446in}}%
\pgfpathlineto{\pgfqpoint{1.765519in}{1.352585in}}%
\pgfpathlineto{\pgfqpoint{1.774725in}{1.432120in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.469042in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{1.464788in}}%
\pgfpathlineto{\pgfqpoint{1.797738in}{1.514623in}}%
\pgfpathlineto{\pgfqpoint{1.802341in}{1.588767in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.614400in}}%
\pgfpathlineto{\pgfqpoint{1.820752in}{1.629142in}}%
\pgfpathlineto{\pgfqpoint{1.825355in}{1.632533in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.655502in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.645680in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{1.622055in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{1.605389in}}%
\pgfpathlineto{\pgfqpoint{1.862177in}{1.624352in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.594447in}}%
\pgfpathlineto{\pgfqpoint{1.875985in}{1.574097in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.549273in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.592162in}}%
\pgfpathlineto{\pgfqpoint{1.908204in}{1.639590in}}%
\pgfpathlineto{\pgfqpoint{1.912807in}{1.632339in}}%
\pgfpathlineto{\pgfqpoint{1.922012in}{1.629262in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.708863in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.661895in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{1.607646in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.623505in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{1.561499in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.479378in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{1.489150in}}%
\pgfpathlineto{\pgfqpoint{1.995656in}{1.494576in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{1.550556in}}%
\pgfpathlineto{\pgfqpoint{2.009464in}{1.565086in}}%
\pgfpathlineto{\pgfqpoint{2.014067in}{1.559005in}}%
\pgfpathlineto{\pgfqpoint{2.023273in}{1.586899in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.547219in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{1.548540in}}%
\pgfpathlineto{\pgfqpoint{2.046286in}{1.536898in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.527912in}}%
\pgfpathlineto{\pgfqpoint{2.060095in}{1.543145in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.557703in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.614368in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{1.690558in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.742632in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.746206in}}%
\pgfpathlineto{\pgfqpoint{2.101519in}{1.758206in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.775324in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{1.773262in}}%
\pgfpathlineto{\pgfqpoint{2.124533in}{1.700961in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{1.675646in}}%
\pgfpathlineto{\pgfqpoint{2.138341in}{1.612613in}}%
\pgfpathlineto{\pgfqpoint{2.147547in}{1.549118in}}%
\pgfpathlineto{\pgfqpoint{2.156752in}{1.514155in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{1.525248in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.576768in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{1.651296in}}%
\pgfpathlineto{\pgfqpoint{2.184369in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.790027in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.829509in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.805060in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{1.733228in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.719411in}}%
\pgfpathlineto{\pgfqpoint{2.244204in}{1.702164in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{1.637054in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.533417in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{1.512195in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{1.520369in}}%
\pgfpathlineto{\pgfqpoint{2.285629in}{1.533789in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.600958in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{1.600560in}}%
\pgfpathlineto{\pgfqpoint{2.308643in}{1.609880in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.587985in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{1.578406in}}%
\pgfpathlineto{\pgfqpoint{2.331656in}{1.602392in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{1.620475in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.616689in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.620666in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{1.597786in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.630972in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.665175in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{1.651384in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.665307in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.400697in}{1.762084in}}%
\pgfpathlineto{\pgfqpoint{2.419108in}{1.783575in}}%
\pgfpathlineto{\pgfqpoint{2.423711in}{1.799251in}}%
\pgfpathlineto{\pgfqpoint{2.432917in}{1.792158in}}%
\pgfpathlineto{\pgfqpoint{2.437519in}{1.792290in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.728304in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{1.724819in}}%
\pgfpathlineto{\pgfqpoint{2.460533in}{1.707007in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.680982in}}%
\pgfpathlineto{\pgfqpoint{2.474341in}{1.619198in}}%
\pgfpathlineto{\pgfqpoint{2.483547in}{1.593304in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.572298in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.611118in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{1.598622in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{1.619758in}}%
\pgfpathlineto{\pgfqpoint{2.520369in}{1.622384in}}%
\pgfpathlineto{\pgfqpoint{2.524971in}{1.710404in}}%
\pgfpathlineto{\pgfqpoint{2.534177in}{1.727210in}}%
\pgfpathlineto{\pgfqpoint{2.543382in}{1.736341in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{1.731872in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{1.742019in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.756790in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{1.775604in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.814611in}}%
\pgfpathlineto{\pgfqpoint{2.584807in}{1.876369in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{1.892554in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.885372in}}%
\pgfpathlineto{\pgfqpoint{2.617026in}{1.850359in}}%
\pgfpathlineto{\pgfqpoint{2.621629in}{1.892640in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.929533in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{1.966306in}}%
\pgfpathlineto{\pgfqpoint{2.649246in}{2.007925in}}%
\pgfpathlineto{\pgfqpoint{2.658451in}{2.070573in}}%
\pgfpathlineto{\pgfqpoint{2.667656in}{2.064146in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{2.105897in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{2.090222in}}%
\pgfpathlineto{\pgfqpoint{2.686067in}{2.088083in}}%
\pgfpathlineto{\pgfqpoint{2.695273in}{2.034493in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.993998in}}%
\pgfpathlineto{\pgfqpoint{2.709081in}{1.873463in}}%
\pgfpathlineto{\pgfqpoint{2.718287in}{1.800720in}}%
\pgfpathlineto{\pgfqpoint{2.722889in}{1.663721in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{1.615186in}}%
\pgfpathlineto{\pgfqpoint{2.741300in}{1.650437in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{1.726080in}}%
\pgfpathlineto{\pgfqpoint{2.755109in}{1.773524in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{1.806173in}}%
\pgfpathlineto{\pgfqpoint{2.768917in}{1.845021in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.801991in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.793352in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.814227in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{1.796048in}}%
\pgfpathlineto{\pgfqpoint{2.805739in}{1.720354in}}%
\pgfpathlineto{\pgfqpoint{2.810341in}{1.638253in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{1.569702in}}%
\pgfpathlineto{\pgfqpoint{2.828752in}{1.523957in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.514293in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.480515in}}%
\pgfpathlineto{\pgfqpoint{2.847163in}{1.453999in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{1.475043in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.528724in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.545291in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{1.583212in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{1.522985in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.556528in}}%
\pgfpathlineto{\pgfqpoint{2.897794in}{1.603592in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{1.679905in}}%
\pgfpathlineto{\pgfqpoint{2.916205in}{1.720740in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.762474in}}%
\pgfpathlineto{\pgfqpoint{2.934616in}{1.863745in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.932624in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.911957in}}%
\pgfpathlineto{\pgfqpoint{2.966835in}{1.852827in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.801661in}}%
\pgfpathlineto{\pgfqpoint{2.980643in}{1.733753in}}%
\pgfpathlineto{\pgfqpoint{2.985246in}{1.686597in}}%
\pgfpathlineto{\pgfqpoint{2.994451in}{1.620779in}}%
\pgfpathlineto{\pgfqpoint{3.003657in}{1.589091in}}%
\pgfpathlineto{\pgfqpoint{3.017465in}{1.661503in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{1.698708in}}%
\pgfpathlineto{\pgfqpoint{3.031273in}{1.732766in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.782002in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{1.787194in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{1.793066in}}%
\pgfpathlineto{\pgfqpoint{3.058890in}{1.710438in}}%
\pgfpathlineto{\pgfqpoint{3.068095in}{1.665147in}}%
\pgfpathlineto{\pgfqpoint{3.077301in}{1.601591in}}%
\pgfpathlineto{\pgfqpoint{3.081903in}{1.550173in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{1.524073in}}%
\pgfpathlineto{\pgfqpoint{3.095711in}{1.482377in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.481902in}}%
\pgfpathlineto{\pgfqpoint{3.109520in}{1.525742in}}%
\pgfpathlineto{\pgfqpoint{3.118725in}{1.526738in}}%
\pgfpathlineto{\pgfqpoint{3.127931in}{1.536250in}}%
\pgfpathlineto{\pgfqpoint{3.132533in}{1.569162in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.569439in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{1.575050in}}%
\pgfpathlineto{\pgfqpoint{3.155547in}{1.567219in}}%
\pgfpathlineto{\pgfqpoint{3.164753in}{1.602229in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.645614in}}%
\pgfpathlineto{\pgfqpoint{3.183164in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{3.192369in}{1.689448in}}%
\pgfpathlineto{\pgfqpoint{3.206177in}{1.775603in}}%
\pgfpathlineto{\pgfqpoint{3.215383in}{1.809657in}}%
\pgfpathlineto{\pgfqpoint{3.219986in}{1.777494in}}%
\pgfpathlineto{\pgfqpoint{3.229191in}{1.761157in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.726982in}}%
\pgfpathlineto{\pgfqpoint{3.242999in}{1.700828in}}%
\pgfpathlineto{\pgfqpoint{3.252205in}{1.684214in}}%
\pgfpathlineto{\pgfqpoint{3.256807in}{1.633947in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{1.637991in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{1.681098in}}%
\pgfpathlineto{\pgfqpoint{3.279821in}{1.696149in}}%
\pgfpathlineto{\pgfqpoint{3.289027in}{1.683623in}}%
\pgfpathlineto{\pgfqpoint{3.293629in}{1.730841in}}%
\pgfpathlineto{\pgfqpoint{3.302835in}{1.696217in}}%
\pgfpathlineto{\pgfqpoint{3.307438in}{1.642829in}}%
\pgfpathlineto{\pgfqpoint{3.316643in}{1.647925in}}%
\pgfpathlineto{\pgfqpoint{3.321246in}{1.683465in}}%
\pgfpathlineto{\pgfqpoint{3.339657in}{1.650159in}}%
\pgfpathlineto{\pgfqpoint{3.344260in}{1.647824in}}%
\pgfpathlineto{\pgfqpoint{3.353465in}{1.653447in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{1.648354in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.641094in}}%
\pgfpathlineto{\pgfqpoint{3.381081in}{1.719937in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.746154in}}%
\pgfpathlineto{\pgfqpoint{3.394890in}{1.727612in}}%
\pgfpathlineto{\pgfqpoint{3.404095in}{1.719211in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{1.700125in}}%
\pgfpathlineto{\pgfqpoint{3.417903in}{1.643581in}}%
\pgfpathlineto{\pgfqpoint{3.427109in}{1.592238in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{1.553551in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{1.530588in}}%
\pgfpathlineto{\pgfqpoint{3.454725in}{1.596816in}}%
\pgfpathlineto{\pgfqpoint{3.463931in}{1.622291in}}%
\pgfpathlineto{\pgfqpoint{3.468534in}{1.622832in}}%
\pgfpathlineto{\pgfqpoint{3.477739in}{1.664631in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.661719in}}%
\pgfpathlineto{\pgfqpoint{3.491547in}{1.645276in}}%
\pgfpathlineto{\pgfqpoint{3.500753in}{1.600472in}}%
\pgfpathlineto{\pgfqpoint{3.505356in}{1.564855in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.544407in}}%
\pgfpathlineto{\pgfqpoint{3.519164in}{1.501611in}}%
\pgfpathlineto{\pgfqpoint{3.528369in}{1.497750in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{1.566872in}}%
\pgfpathlineto{\pgfqpoint{3.542177in}{1.639919in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{1.699515in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{1.774200in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{1.834120in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.890838in}}%
\pgfpathlineto{\pgfqpoint{3.578999in}{1.917089in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{1.874693in}}%
\pgfpathlineto{\pgfqpoint{3.592808in}{1.824548in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.759566in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.698811in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{1.651698in}}%
\pgfpathlineto{\pgfqpoint{3.625027in}{1.643418in}}%
\pgfpathlineto{\pgfqpoint{3.629630in}{1.669184in}}%
\pgfpathlineto{\pgfqpoint{3.638835in}{1.734607in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.829630in}}%
\pgfpathlineto{\pgfqpoint{3.652643in}{1.907843in}}%
\pgfpathlineto{\pgfqpoint{3.661849in}{1.966735in}}%
\pgfpathlineto{\pgfqpoint{3.675657in}{1.978328in}}%
\pgfpathlineto{\pgfqpoint{3.680260in}{1.965340in}}%
\pgfpathlineto{\pgfqpoint{3.689465in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{3.694068in}{1.862688in}}%
\pgfpathlineto{\pgfqpoint{3.703273in}{1.800184in}}%
\pgfpathlineto{\pgfqpoint{3.717082in}{1.626713in}}%
\pgfpathlineto{\pgfqpoint{3.726287in}{1.570089in}}%
\pgfpathlineto{\pgfqpoint{3.730890in}{1.607671in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.620164in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.587484in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{1.679418in}}%
\pgfpathlineto{\pgfqpoint{3.767712in}{1.773435in}}%
\pgfpathlineto{\pgfqpoint{3.776917in}{1.810583in}}%
\pgfpathlineto{\pgfqpoint{3.781520in}{1.866346in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.880618in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.880323in}}%
\pgfpathlineto{\pgfqpoint{3.804534in}{1.898168in}}%
\pgfpathlineto{\pgfqpoint{3.813739in}{1.873124in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{1.855527in}}%
\pgfpathlineto{\pgfqpoint{3.827547in}{1.785510in}}%
\pgfpathlineto{\pgfqpoint{3.836753in}{1.763331in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.782322in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.742093in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.776094in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.772231in}}%
\pgfpathlineto{\pgfqpoint{3.873575in}{1.710018in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{1.748861in}}%
\pgfpathlineto{\pgfqpoint{3.887383in}{1.782174in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{1.842888in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.866142in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{1.873261in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.856063in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.849601in}}%
\pgfpathlineto{\pgfqpoint{3.928808in}{1.868547in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.864450in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.883853in}}%
\pgfpathlineto{\pgfqpoint{3.951822in}{1.846376in}}%
\pgfpathlineto{\pgfqpoint{3.961027in}{1.835034in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.833296in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{1.848963in}}%
\pgfpathlineto{\pgfqpoint{3.979438in}{1.859186in}}%
\pgfpathlineto{\pgfqpoint{3.988643in}{1.831005in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{1.854294in}}%
\pgfpathlineto{\pgfqpoint{4.011657in}{1.821151in}}%
\pgfpathlineto{\pgfqpoint{4.016260in}{1.831175in}}%
\pgfpathlineto{\pgfqpoint{4.025465in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{4.030068in}{1.763256in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.798829in}}%
\pgfpathlineto{\pgfqpoint{4.048479in}{1.773216in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.645472in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.601396in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.567139in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.564646in}}%
\pgfpathlineto{\pgfqpoint{4.089904in}{1.595069in}}%
\pgfpathlineto{\pgfqpoint{4.099109in}{1.690909in}}%
\pgfpathlineto{\pgfqpoint{4.103712in}{1.766515in}}%
\pgfpathlineto{\pgfqpoint{4.112917in}{1.809628in}}%
\pgfpathlineto{\pgfqpoint{4.122123in}{1.860584in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{1.909669in}}%
\pgfpathlineto{\pgfqpoint{4.135931in}{1.914915in}}%
\pgfpathlineto{\pgfqpoint{4.140534in}{1.927952in}}%
\pgfpathlineto{\pgfqpoint{4.149739in}{1.940022in}}%
\pgfpathlineto{\pgfqpoint{4.154342in}{1.963383in}}%
\pgfpathlineto{\pgfqpoint{4.163548in}{1.917434in}}%
\pgfpathlineto{\pgfqpoint{4.177356in}{1.831900in}}%
\pgfpathlineto{\pgfqpoint{4.186561in}{1.792879in}}%
\pgfpathlineto{\pgfqpoint{4.191164in}{1.796954in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.885196in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.918048in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.889224in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{1.937081in}}%
\pgfpathlineto{\pgfqpoint{4.227986in}{1.924701in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.937085in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{1.939984in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.893235in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{1.907878in}}%
\pgfpathlineto{\pgfqpoint{4.264808in}{1.928163in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.979470in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{2.083255in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{2.152935in}}%
\pgfpathlineto{\pgfqpoint{4.297027in}{2.077899in}}%
\pgfpathlineto{\pgfqpoint{4.301630in}{2.025843in}}%
\pgfpathlineto{\pgfqpoint{4.310835in}{2.032531in}}%
\pgfpathlineto{\pgfqpoint{4.315438in}{2.021157in}}%
\pgfpathlineto{\pgfqpoint{4.324644in}{2.043870in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{2.001395in}}%
\pgfpathlineto{\pgfqpoint{4.338452in}{1.969941in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.978969in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{2.015578in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{2.073358in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{2.074803in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{2.064036in}}%
\pgfpathlineto{\pgfqpoint{4.389082in}{1.998293in}}%
\pgfpathlineto{\pgfqpoint{4.398287in}{1.989005in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.970068in}}%
\pgfpathlineto{\pgfqpoint{4.412096in}{1.830741in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.738084in}}%
\pgfpathlineto{\pgfqpoint{4.435109in}{1.762068in}}%
\pgfpathlineto{\pgfqpoint{4.439712in}{1.815819in}}%
\pgfpathlineto{\pgfqpoint{4.448918in}{1.818322in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.831617in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{2.000594in}}%
\pgfpathlineto{\pgfqpoint{4.485740in}{2.063314in}}%
\pgfpathlineto{\pgfqpoint{4.490342in}{2.050525in}}%
\pgfpathlineto{\pgfqpoint{4.499548in}{2.004147in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{1.997661in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.991449in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{2.015073in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{1.999388in}}%
\pgfpathlineto{\pgfqpoint{4.536370in}{1.996643in}}%
\pgfpathlineto{\pgfqpoint{4.545575in}{1.987914in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{1.945556in}}%
\pgfpathlineto{\pgfqpoint{4.559383in}{1.937383in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{1.895931in}}%
\pgfpathlineto{\pgfqpoint{4.573192in}{1.837842in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.860659in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.917678in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{1.962372in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{1.889370in}}%
\pgfpathlineto{\pgfqpoint{4.610014in}{1.854623in}}%
\pgfpathlineto{\pgfqpoint{4.614616in}{1.860441in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{1.874061in}}%
\pgfpathlineto{\pgfqpoint{4.633027in}{1.903213in}}%
\pgfpathlineto{\pgfqpoint{4.637630in}{1.858958in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.830856in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{1.825165in}}%
\pgfpathlineto{\pgfqpoint{4.660644in}{1.739416in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{1.706206in}}%
\pgfpathlineto{\pgfqpoint{4.674452in}{1.666234in}}%
\pgfpathlineto{\pgfqpoint{4.683657in}{1.650053in}}%
\pgfpathlineto{\pgfqpoint{4.688260in}{1.648871in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.662781in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{1.690250in}}%
\pgfpathlineto{\pgfqpoint{4.711274in}{1.727938in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.770511in}}%
\pgfpathlineto{\pgfqpoint{4.725082in}{1.810451in}}%
\pgfpathlineto{\pgfqpoint{4.734288in}{1.837880in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{1.840366in}}%
\pgfpathlineto{\pgfqpoint{4.748096in}{1.802741in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.706917in}}%
\pgfpathlineto{\pgfqpoint{4.757301in}{1.706917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439929in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{0.439929in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755000in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439929in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{0.358333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439929in}{2.366053in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597465in,y=2.449387in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Pursuit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091799in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.667500in}{0.420833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.692500in}{0.420833in}}{\pgfqpoint{4.692500in}{0.445833in}}%
\pgfpathlineto{\pgfqpoint{4.692500in}{0.980556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.692500in}{1.005556in}}{\pgfqpoint{4.667500in}{1.005556in}}%
\pgfpathlineto{\pgfqpoint{2.091799in}{1.005556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.066799in}{1.005556in}}{\pgfqpoint{2.066799in}{0.980556in}}%
\pgfpathlineto{\pgfqpoint{2.066799in}{0.445833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.066799in}{0.420833in}}{\pgfqpoint{2.091799in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.262745,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098049in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{2.348049in}{0.930556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.448049in,y=0.886806in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Regular 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.568627,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098049in}{0.793750in}}%
\pgfpathlineto{\pgfqpoint{2.348049in}{0.793750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.448049in,y=0.750000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Regular 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.776471,0.615686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098049in}{0.656944in}}%
\pgfpathlineto{\pgfqpoint{2.348049in}{0.656944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.448049in,y=0.613194in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Regular 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.717647,0.894118,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098049in}{0.520139in}}%
\pgfpathlineto{\pgfqpoint{2.348049in}{0.520139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.448049in,y=0.476389in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Regular 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.243137,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023846in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{3.273846in}{0.930556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373846in,y=0.886806in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Curriculum Learning 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.588235,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023846in}{0.793750in}}%
\pgfpathlineto{\pgfqpoint{3.273846in}{0.793750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373846in,y=0.750000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Curriculum Learning 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.792157,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023846in}{0.656944in}}%
\pgfpathlineto{\pgfqpoint{3.273846in}{0.656944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373846in,y=0.613194in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Curriculum Learning 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.909804,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023846in}{0.520139in}}%
\pgfpathlineto{\pgfqpoint{3.273846in}{0.520139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373846in,y=0.476389in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Curriculum Learning 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> games/ssd1a.tex <==
\begin{tikzpicture}[x=\sz,y=\sz, every node/.style={white,minimum size=\sz}, every path/.style={white,line width=0.3mm,font={\bfseries\sffamily\footnotesize}},>=latex]
\draw[fill=black] (-.5,-.5) rectangle (12.5,8.5);

\node[label={180:Agent 1},fill=agent1,rectangle] (a1) at (4,3) {};
\node[fill=agent2,rectangle,label={[label distance=-.15cm]-90:Agent 2}] (a2) at (6,1) {};

\node[fill=river] (r0) at (6,3) {};
\node[fill=river] (r1) at (6,6) {};

\node[anchor=west] (rtt) at (7.25,4.5) {River Tiles};
\draw[->] (rtt.south west) -- (r0.center);
\draw[->] (rtt.north west) -- (r1.center);
\end{tikzpicture}

% \begin{tikzpicture}[x=0.6cm,y=0.6cm]
% \draw[fill=black] (0,0) rectangle (13,9);

% \node[white,anchor=east] (a1) at (4,3.4) {\Huge Agent 1};
% \draw[fill=agent1] (4,3) rectangle (5,4);

% \draw[fill=agent2] (6,1) rectangle (7,2);
% \node[white,anchor=west] (a2) at (7,1.4) {\Huge Agent 2};

% \draw[fill=river] (6,3) rectangle (7,4);
% \draw[fill=river] (6,6) rectangle (7,7);
% \end{tikzpicture}

==> games/ssd1b.tex <==
\begin{tikzpicture}[x=\sz,y=\sz, every node/.style={white,minimum size=\sz}, every path/.style={ultra thin}, >=latex, font={\bfseries\sffamily\footnotesize}]
\draw[fill=black] (-.5,-.5) rectangle (12.5,8.5); % bg

\node[draw=cleaningbeam,fill=cleaningbeam] () at (5,1) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (7,1) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (4,2) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (5,2) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (6,2) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (7,2) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (8,2) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (5,3) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (6,3) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (7,3) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (4,4) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (5,4) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (6,4) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (7,4) {};
\node[draw=cleaningbeam,fill=cleaningbeam] (cb) at (8,4) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (5,5) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (6,5) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (7,5) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (6,6) {};

\node[anchor=north east, text width=2.3cm] (cbtt) at (13.5,7.5) {Cleaning Beam Tiles};

\node[label={180:Agent 1},draw=agent1,fill=agent1,rectangle] (a1) at (4,3) {};
\node[draw=agent2,fill=agent2,rectangle,label={[label distance=-.09cm]-90:Agent 2}] (a2) at (6,1) {};

\draw[white,->,line width=0.3mm] (cbtt.south) -- (cb.center);

\end{tikzpicture}

==> games/ssd2a.tex <==
\begin{tikzpicture}[x=\sz,y=\sz, every node/.style={white, minimum size=\sz}, every path/.style={white, line width=0.5mm}, >=latex, font={\bfseries\sffamily\footnotesize}]
\draw[fill=black] (-.5,-.5) rectangle (12.5,8.5);

\node[label={180:Agent 2},fill=agent2,rectangle] (a2) at (4,3) {};
\node[fill=agent1,rectangle,label={[label distance=-.15cm]-90:Agent 1}] (a1) at (6,1) {};

\node[fill=waste] (r0) at (6,3) {};
\node[fill=waste] (r1) at (6,6) {};
\end{tikzpicture}

==> games/ssd2b.tex <==
\begin{tikzpicture}[x=\sz,y=\sz, every node/.style={white, minimum size=\sz}, every path/.style={ultra thin}, >=latex, font={\bfseries\sffamily\footnotesize}]
\draw[fill=black] (-.5,-.5) rectangle (12.5,8.5); % bg

\node[draw=cleaningbeam,fill=cleaningbeam] () at (5,1) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (7,1) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (4,2) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (5,2) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (6,2) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (7,2) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (8,2) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (5,3) {};
\node[draw=river,fill=river!60!cleaningbeam] () at (6,3) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (7,3) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (8,3) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (9,3) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (4,4) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (5,4) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (6,4) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (7,4) {};
\node[draw=cleaningbeam,fill=cleaningbeam] (cb) at (8,4) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (5,5) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (7,5) {};


\node[draw=waste,fill=waste] () at (6,6) {};

\node[label={180:Agent 2},draw=agent2,fill=agent2,rectangle] (a2) at (4,3) {};
\node[draw=agent1,fill=agent1,rectangle,label={[label distance=-.09cm]-90:Agent 1}] (a1) at (6,1) {};
\end{tikzpicture}

==> games/ssdbeama.tex <==
\begin{tikzpicture}[x=\sz,y=\sz, every node/.style={white, minimum size=\sz}, every path/.style={white, ultra thin, font={\bfseries\sffamily\footnotesize}}, >=latex]
\draw[fill=black] (-.5,-.5) rectangle (12.5,8.5);

\node[label={180:Agent 1},draw=agent1,fill=agent1,rectangle] (a1) at (4,4) {};

% middle beam
\node[draw=cleaningbeam,fill=cleaningbeam] () at (5,4) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (6,4) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (7,4) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (8,4) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (9,4) {};

% left beam
\node[draw=cleaningbeam,fill=cleaningbeam] () at (4,3) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (5,3) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (6,3) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (7,3) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (8,3) {};

% right beam
\node[draw=cleaningbeam,fill=cleaningbeam] () at (4,5) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (5,5) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (6,5) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (7,5) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (8,5) {};

\node[fill=agent2,rectangle,label={[label distance=-.1cm]-90:Agent 2}] (a2) at (8,1) {};

\end{tikzpicture}



==> games/ssdbeamb.tex <==
\begin{tikzpicture}[x=\sz,y=\sz, every node/.style={white, minimum size=\sz}, every path/.style={white, ultra thin, font={\bfseries\sffamily\footnotesize}}, >=latex]
\draw[fill=black] (-.5,-.5) rectangle (12.5,8.5);

\node[label={180:Agent 1},draw=agent1,fill=agent1,rectangle] (a1) at (4,4) {};

% middle beam
\node[draw=cleaningbeam,fill=cleaningbeam] () at (5,4) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (6,4) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (7,4) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (8,4) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (9,4) {};

% right beam
\node[draw=cleaningbeam,fill=cleaningbeam] () at (4,3) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (5,3) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (6,3) {};

% left beam
\node[draw=cleaningbeam,fill=cleaningbeam] () at (4,5) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (5,5) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (6,5) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (7,5) {};
\node[draw=cleaningbeam,fill=cleaningbeam] () at (8,5) {};

\node[fill=river] () at (6,3) {};

\node[fill=agent2,rectangle,label={[label distance=-.1cm]-90:Agent 2}] (a2) at (8,1) {};

\end{tikzpicture}


